Triaxial Schwarzschild Models of NGC 708: a 10-billion solar mass black hole in a low dispersion galaxy with a Kroupa IMF

We report the discovery of a $(1.0 \pm 0.28) \times 10^{10}$ M$_\odot$ Supermassive Black Hole (BH) at the centre of NGC 708, the Brightest Cluster Galaxy of Abell 262. Such high BH masses are very rare and allow to investigate BH - host galaxy scaling relations at the high mass end, which in turn provide hints about the (co)evolution of such systems. NGC~708 is found to be an outlier in all the canonical scaling relations except for those linking the BH mass to the core properties. The galaxy mass-to-light ratio points to a Kroupa IMF rather than Salpeter, with this finding confirmed using photometry in two different bands. We perform this analysis using our novel triaxial Schwarzschild code to integrate orbits in a 5-dimensional space, using a semi-parametric deprojected light density to build the potential and non-parametric Line-of-Sight Velocity Distributions (LOSVDs) derived from long-slit spectra recently acquired at Large Binocular Telescope (LBT) to exploit the full information in the kinematic. We find that the galaxy geometry changes as a function of the radius going from prolate, nearly spherical in the central regions to triaxial at large radii, highlighting the need to go beyond constant shape profiles. Our analysis is only the second of its kind and will systematically be used in the future to hunt Supermassive Black Holes in giant ellipticals.

==> Figures/beta3_south.txt <==
   2   1   1   1  0.80792544E-01 -0.72000000E+02  0.18000000E+02  0.13216151E+04  0.12544278E+04  0.12667969E+04  0.90162993E-01
   2   1   1   2  0.80792544E-01 -0.72000000E+02  0.54000000E+02  0.12740932E+04  0.12426655E+04  0.12521700E+04  0.41421413E-01
   2   1   1   3  0.80792544E-01 -0.72000000E+02  0.90000000E+02  0.12949574E+04  0.12438240E+04  0.12258309E+04  0.90663475E-01
   2   1   1   4  0.80792544E-01 -0.72000000E+02  0.12600000E+03  0.13032609E+04  0.12474712E+04  0.12438774E+04  0.86418813E-01
   2   1   1   5  0.80792544E-01 -0.72000000E+02  0.16200000E+03  0.12658317E+04  0.12708782E+04  0.13091171E+04 -0.38774478E-01
   2   1   1   6  0.80792544E-01 -0.72000000E+02  0.19800000E+03  0.12986128E+04  0.12652147E+04  0.12939968E+04  0.28935836E-01
   2   1   1   7  0.80792544E-01 -0.72000000E+02  0.23400000E+03  0.12922725E+04  0.12824377E+04  0.12866941E+04  0.11889019E-01
   2   1   1   8  0.80792544E-01 -0.72000000E+02  0.27000000E+03  0.12942057E+04  0.12473380E+04  0.13061130E+04  0.26315032E-01
   2   1   1   9  0.80792544E-01 -0.72000000E+02  0.30600000E+03  0.12838372E+04  0.12669838E+04  0.11952073E+04  0.79693368E-01
   2   1   1  10  0.80792544E-01 -0.72000000E+02  0.34200000E+03  0.13453837E+04  0.12294851E+04  0.12610776E+04  0.14313474E+00
   2   1   2   1  0.80792544E-01 -0.36000000E+02  0.18000000E+02  0.13110344E+04  0.12061922E+04  0.12667881E+04  0.10995121E+00
   2   1   2   2  0.80792544E-01 -0.36000000E+02  0.54000000E+02  0.12447691E+04  0.13287163E+04  0.12603778E+04 -0.82332126E-01
   2   1   2   3  0.80792544E-01 -0.36000000E+02  0.90000000E+02  0.12320846E+04  0.13330260E+04  0.13165557E+04 -0.15619303E+00
   2   1   2   4  0.80792544E-01 -0.36000000E+02  0.12600000E+03  0.11664321E+04  0.13520754E+04  0.12664291E+04 -0.26122361E+00
   2   1   2   5  0.80792544E-01 -0.36000000E+02  0.16200000E+03  0.12401266E+04  0.12736096E+04  0.12545751E+04 -0.39082807E-01
   2   1   2   6  0.80792544E-01 -0.36000000E+02  0.19800000E+03  0.11945036E+04  0.12962222E+04  0.13219694E+04 -0.20118505E+00
   2   1   2   7  0.80792544E-01 -0.36000000E+02  0.23400000E+03  0.11993323E+04  0.13146000E+04  0.13250602E+04 -0.21105495E+00
   2   1   2   8  0.80792544E-01 -0.36000000E+02  0.27000000E+03  0.12278642E+04  0.12871456E+04  0.13190258E+04 -0.12644571E+00
   2   1   2   9  0.80792544E-01 -0.36000000E+02  0.30600000E+03  0.12433237E+04  0.12729446E+04  0.12870270E+04 -0.59875897E-01
   2   1   2  10  0.80792544E-01 -0.36000000E+02  0.34200000E+03  0.12885954E+04  0.11727673E+04  0.12745751E+04  0.96668307E-01
   2   1   3   1  0.80792544E-01  0.13096761E-08  0.18000000E+02  0.13321286E+04  0.12290777E+04  0.12699799E+04  0.11993141E+00
   2   1   3   2  0.80792544E-01  0.13096761E-08  0.54000000E+02  0.11517905E+04  0.13646617E+04  0.12963942E+04 -0.33532428E+00
   2   1   3   3  0.80792544E-01  0.13096761E-08  0.90000000E+02  0.11682682E+04  0.12903546E+04  0.13903629E+04 -0.31813845E+00
   2   1   3   4  0.80792544E-01  0.13096761E-08  0.12600000E+03  0.11624274E+04  0.13428523E+04  0.13336284E+04 -0.32538399E+00
   2   1   3   5  0.80792544E-01  0.13096761E-08  0.16200000E+03  0.12681702E+04  0.12763799E+04  0.13088618E+04 -0.39096295E-01
   2   1   3   6  0.80792544E-01  0.13096761E-08  0.19800000E+03  0.12879049E+04  0.12556594E+04  0.13155086E+04  0.30609737E-02
   2   1   3   7  0.80792544E-01  0.13096761E-08  0.23400000E+03  0.12209365E+04  0.13529381E+04  0.13267060E+04 -0.20434162E+00
   2   1   3   8  0.80792544E-01  0.13096761E-08  0.27000000E+03  0.12068666E+04  0.12972991E+04  0.13815094E+04 -0.23291681E+00
   2   1   3   9  0.80792544E-01  0.13096761E-08  0.30600000E+03  0.11623258E+04  0.13033588E+04  0.12903461E+04 -0.24490531E+00
   2   1   3  10  0.80792544E-01  0.13096761E-08  0.34200000E+03  0.12576381E+04  0.12546349E+04  0.12953362E+04 -0.28039484E-01
   2   1   4   1  0.80792544E-01  0.36000000E+02  0.18000000E+02  0.13162850E+04  0.11399173E+04  0.12749426E+04  0.15592756E+00
   2   1   4   2  0.80792544E-01  0.36000000E+02  0.54000000E+02  0.12915992E+04  0.12270302E+04  0.12577886E+04  0.74576688E-01
   2   1   4   3  0.80792544E-01  0.36000000E+02  0.90000000E+02  0.12602188E+04  0.12703056E+04  0.13000036E+04 -0.40104174E-01
   2   1   4   4  0.80792544E-01  0.36000000E+02  0.12600000E+03  0.12507685E+04  0.12603121E+04  0.13173283E+04 -0.62290309E-01
   2   1   4   5  0.80792544E-01  0.36000000E+02  0.16200000E+03  0.12938342E+04  0.11912096E+04  0.13207429E+04  0.55158523E-01
   2   1   4   6  0.80792544E-01  0.36000000E+02  0.19800000E+03  0.13254731E+04  0.11878623E+04  0.13076447E+04  0.11179094E+00
   2   1   4   7  0.80792544E-01  0.36000000E+02  0.23400000E+03  0.12288960E+04  0.12692840E+04  0.13170477E+04 -0.10771047E+00
   2   1   4   8  0.80792544E-01  0.36000000E+02  0.27000000E+03  0.12346175E+04  0.12669723E+04  0.13255637E+04 -0.10292635E+00
   2   1   4   9  0.80792544E-01  0.36000000E+02  0.30600000E+03  0.13055534E+04  0.12355849E+04  0.12973276E+04  0.58437553E-01
   2   1   4  10  0.80792544E-01  0.36000000E+02  0.34200000E+03  0.12133086E+04  0.12059698E+04  0.13007256E+04 -0.68613534E-01
   2   1   5   1  0.80792544E-01  0.72000000E+02  0.18000000E+02  0.13525449E+04  0.11977770E+04  0.12705937E+04  0.16663514E+00
   2   1   5   2  0.80792544E-01  0.72000000E+02  0.54000000E+02  0.13369859E+04  0.12845482E+04  0.12410213E+04  0.10765255E+00
   2   1   5   3  0.80792544E-01  0.72000000E+02  0.90000000E+02  0.13369971E+04  0.12872275E+04  0.12587547E+04  0.93340671E-01
   2   1   5   4  0.80792544E-01  0.72000000E+02  0.12600000E+03  0.12753195E+04  0.12465879E+04  0.13312458E+04 -0.22539154E-01
   2   1   5   5  0.80792544E-01  0.72000000E+02  0.16200000E+03  0.12539014E+04  0.12596829E+04  0.13282796E+04 -0.65698065E-01
   2   1   5   6  0.80792544E-01  0.72000000E+02  0.19800000E+03  0.12501868E+04  0.12649657E+04  0.12801111E+04 -0.36113615E-01
   2   1   5   7  0.80792544E-01  0.72000000E+02  0.23400000E+03  0.12907235E+04  0.12625504E+04  0.12854044E+04  0.25701708E-01
   2   1   5   8  0.80792544E-01  0.72000000E+02  0.27000000E+03  0.13214507E+04  0.12452935E+04  0.12833337E+04  0.84399677E-01
   2   1   5   9  0.80792544E-01  0.72000000E+02  0.30600000E+03  0.12891954E+04  0.12586293E+04  0.12752788E+04  0.34164877E-01
   2   1   5  10  0.80792544E-01  0.72000000E+02  0.34200000E+03  0.12562786E+04  0.12174346E+04  0.12349341E+04  0.47287830E-01
   2   2   1   1  0.20948586E+00 -0.72000000E+02  0.18000000E+02  0.81886917E+03  0.86824410E+03  0.95703989E+03 -0.24508340E+00
   2   2   1   2  0.20948586E+00 -0.72000000E+02  0.54000000E+02  0.85019404E+03  0.90536446E+03  0.91144846E+03 -0.14164003E+00
   2   2   1   3  0.20948586E+00 -0.72000000E+02  0.90000000E+02  0.84316582E+03  0.92044623E+03  0.90790619E+03 -0.17558565E+00
   2   2   1   4  0.20948586E+00 -0.72000000E+02  0.12600000E+03  0.84111378E+03  0.90211567E+03  0.92011822E+03 -0.17349471E+00
   2   2   1   5  0.20948586E+00 -0.72000000E+02  0.16200000E+03  0.80855198E+03  0.88472801E+03  0.94603152E+03 -0.28313812E+00
   2   2   1   6  0.20948586E+00 -0.72000000E+02  0.19800000E+03  0.81208885E+03  0.88733030E+03  0.93413873E+03 -0.25852895E+00
   2   2   1   7  0.20948586E+00 -0.72000000E+02  0.23400000E+03  0.82573720E+03  0.90145631E+03  0.91908040E+03 -0.21533466E+00
   2   2   1   8  0.20948586E+00 -0.72000000E+02  0.27000000E+03  0.85567164E+03  0.91539041E+03  0.87853070E+03 -0.99298723E-01
   2   2   1   9  0.20948586E+00 -0.72000000E+02  0.30600000E+03  0.85340357E+03  0.87396812E+03  0.92216152E+03 -0.10820222E+00
   2   2   1  10  0.20948586E+00 -0.72000000E+02  0.34200000E+03  0.82158121E+03  0.86153445E+03  0.94772444E+03 -0.21513606E+00
   2   2   2   1  0.20948586E+00 -0.36000000E+02  0.18000000E+02  0.82223034E+03  0.87530333E+03  0.91650610E+03 -0.18786266E+00
   2   2   2   2  0.20948586E+00 -0.36000000E+02  0.54000000E+02  0.78412815E+03  0.93877448E+03  0.90830071E+03 -0.38756476E+00
   2   2   2   3  0.20948586E+00 -0.36000000E+02  0.90000000E+02  0.78343613E+03  0.93222710E+03  0.92585125E+03 -0.40626114E+00
   2   2   2   4  0.20948586E+00 -0.36000000E+02  0.12600000E+03  0.78002756E+03  0.92464991E+03  0.90889240E+03 -0.38144649E+00
   2   2   2   5  0.20948586E+00 -0.36000000E+02  0.16200000E+03  0.77521948E+03  0.90163533E+03  0.92864413E+03 -0.39386278E+00
   2   2   2   6  0.20948586E+00 -0.36000000E+02  0.19800000E+03  0.77496635E+03  0.89028892E+03  0.94290150E+03 -0.40006129E+00
   2   2   2   7  0.20948586E+00 -0.36000000E+02  0.23400000E+03  0.75547357E+03  0.91415199E+03  0.92075907E+03 -0.47481358E+00
   2   2   2   8  0.20948586E+00 -0.36000000E+02  0.27000000E+03  0.79665001E+03  0.91358427E+03  0.91627100E+03 -0.31898332E+00
   2   2   2   9  0.20948586E+00 -0.36000000E+02  0.30600000E+03  0.79825097E+03  0.91432858E+03  0.90853870E+03 -0.30369373E+00
   2   2   2  10  0.20948586E+00 -0.36000000E+02  0.34200000E+03  0.80161317E+03  0.87679476E+03  0.91895000E+03 -0.25527479E+00
   2   2   3   1  0.20948586E+00  0.13096761E-08  0.18000000E+02  0.77878701E+03  0.86101446E+03  0.92678656E+03 -0.31925385E+00
   2   2   3   2  0.20948586E+00  0.13096761E-08  0.54000000E+02  0.75046065E+03  0.89226147E+03  0.93746704E+03 -0.48703939E+00
   2   2   3   3  0.20948586E+00  0.13096761E-08  0.90000000E+02  0.73024800E+03  0.89723028E+03  0.95368307E+03 -0.60758981E+00
   2   2   3   4  0.20948586E+00  0.13096761E-08  0.12600000E+03  0.73253316E+03  0.90287505E+03  0.94773690E+03 -0.59650874E+00
   2   2   3   5  0.20948586E+00  0.13096761E-08  0.16200000E+03  0.74337403E+03  0.89152118E+03  0.93727817E+03 -0.51401140E+00
   2   2   3   6  0.20948586E+00  0.13096761E-08  0.19800000E+03  0.75739840E+03  0.85794896E+03  0.94725468E+03 -0.42365656E+00
   2   2   3   7  0.20948586E+00  0.13096761E-08  0.23400000E+03  0.72823628E+03  0.90354738E+03  0.94578935E+03 -0.61307258E+00
   2   2   3   8  0.20948586E+00  0.13096761E-08  0.27000000E+03  0.74358762E+03  0.88157224E+03  0.96374239E+03 -0.54268351E+00
   2   2   3   9  0.20948586E+00  0.13096761E-08  0.30600000E+03  0.72748824E+03  0.90185895E+03  0.95044291E+03 -0.62184837E+00
   2   2   3  10  0.20948586E+00  0.13096761E-08  0.34200000E+03  0.73361935E+03  0.86623209E+03  0.93227901E+03 -0.50456167E+00
   2   2   4   1  0.20948586E+00  0.36000000E+02  0.18000000E+02  0.81219513E+03  0.87103969E+03  0.94858061E+03 -0.25709684E+00
   2   2   4   2  0.20948586E+00  0.36000000E+02  0.54000000E+02  0.81277672E+03  0.90836474E+03  0.91419585E+03 -0.25708860E+00
   2   2   4   3  0.20948586E+00  0.36000000E+02  0.90000000E+02  0.83219895E+03  0.92718764E+03  0.90223102E+03 -0.20834989E+00
   2   2   4   4  0.20948586E+00  0.36000000E+02  0.12600000E+03  0.81349114E+03  0.92032834E+03  0.90129907E+03 -0.25372085E+00
   2   2   4   5  0.20948586E+00  0.36000000E+02  0.16200000E+03  0.83824852E+03  0.88498206E+03  0.91864783E+03 -0.15781866E+00
   2   2   4   6  0.20948586E+00  0.36000000E+02  0.19800000E+03  0.82119170E+03  0.88988335E+03  0.93326146E+03 -0.23293174E+00
   2   2   4   7  0.20948586E+00  0.36000000E+02  0.23400000E+03  0.78667513E+03  0.92431760E+03  0.91841611E+03 -0.37176206E+00
   2   2   4   8  0.20948586E+00  0.36000000E+02  0.27000000E+03  0.80794058E+03  0.93583097E+03  0.91122870E+03 -0.30683291E+00
   2   2   4   9  0.20948586E+00  0.36000000E+02  0.30600000E+03  0.81979046E+03  0.88258218E+03  0.88050660E+03 -0.15633389E+00
   2   2   4  10  0.20948586E+00  0.36000000E+02  0.34200000E+03  0.81507783E+03  0.88499928E+03  0.92986357E+03 -0.24020873E+00
   2   2   5   1  0.20948586E+00  0.72000000E+02  0.18000000E+02  0.83588611E+03  0.86566604E+03  0.92024153E+03 -0.14227094E+00
   2   2   5   2  0.20948586E+00  0.72000000E+02  0.54000000E+02  0.81689492E+03  0.90707918E+03  0.90864484E+03 -0.23511562E+00
   2   2   5   3  0.20948586E+00  0.72000000E+02  0.90000000E+02  0.83069579E+03  0.91603279E+03  0.88852758E+03 -0.18004811E+00
   2   2   5   4  0.20948586E+00  0.72000000E+02  0.12600000E+03  0.84341649E+03  0.91800938E+03  0.88432279E+03 -0.14202916E+00
   2   2   5   5  0.20948586E+00  0.72000000E+02  0.16200000E+03  0.81072957E+03  0.87744604E+03  0.94477312E+03 -0.26468298E+00
   2   2   5   6  0.20948586E+00  0.72000000E+02  0.19800000E+03  0.83967996E+03  0.86580016E+03  0.94537013E+03 -0.16538233E+00
   2   2   5   7  0.20948586E+00  0.72000000E+02  0.23400000E+03  0.83691780E+03  0.93050993E+03  0.89048207E+03 -0.18413240E+00
   2   2   5   8  0.20948586E+00  0.72000000E+02  0.27000000E+03  0.82640710E+03  0.94539211E+03  0.87716062E+03 -0.21764416E+00
   2   2   5   9  0.20948586E+00  0.72000000E+02  0.30600000E+03  0.82605161E+03  0.89783221E+03  0.93085052E+03 -0.22558640E+00
   2   2   5  10  0.20948586E+00  0.72000000E+02  0.34200000E+03  0.81375077E+03  0.86428335E+03  0.95019798E+03 -0.24576113E+00
   2   3   1   1  0.32386639E+00 -0.72000000E+02  0.18000000E+02  0.66809234E+03  0.73303424E+03  0.74533967E+03 -0.22423752E+00
   2   3   1   2  0.32386639E+00 -0.72000000E+02  0.54000000E+02  0.67387315E+03  0.71618552E+03  0.75161053E+03 -0.18677403E+00
   2   3   1   3  0.32386639E+00 -0.72000000E+02  0.90000000E+02  0.66480584E+03  0.70606574E+03  0.78346041E+03 -0.25839659E+00
   2   3   1   4  0.32386639E+00 -0.72000000E+02  0.12600000E+03  0.66410051E+03  0.71341055E+03  0.75675272E+03 -0.22625506E+00
   2   3   1   5  0.32386639E+00 -0.72000000E+02  0.16200000E+03  0.65107813E+03  0.73554686E+03  0.75427473E+03 -0.30921491E+00
   2   3   1   6  0.32386639E+00 -0.72000000E+02  0.19800000E+03  0.64970103E+03  0.72821686E+03  0.75335748E+03 -0.30042355E+00
   2   3   1   7  0.32386639E+00 -0.72000000E+02  0.23400000E+03  0.64198924E+03  0.73520158E+03  0.75240264E+03 -0.34250953E+00
   2   3   1   8  0.32386639E+00 -0.72000000E+02  0.27000000E+03  0.67155892E+03  0.69613466E+03  0.77034383E+03 -0.19518148E+00
   2   3   1   9  0.32386639E+00 -0.72000000E+02  0.30600000E+03  0.68170022E+03  0.70454871E+03  0.75999695E+03 -0.15552951E+00
   2   3   1  10  0.32386639E+00 -0.72000000E+02  0.34200000E+03  0.65101723E+03  0.73472537E+03  0.75598568E+03 -0.31108338E+00
   2   3   2   1  0.32386639E+00 -0.36000000E+02  0.18000000E+02  0.61576287E+03  0.71413709E+03  0.75211833E+03 -0.41848121E+00
   2   3   2   2  0.32386639E+00 -0.36000000E+02  0.54000000E+02  0.62703193E+03  0.71869101E+03  0.75785093E+03 -0.38725927E+00
   2   3   2   3  0.32386639E+00 -0.36000000E+02  0.90000000E+02  0.63461444E+03  0.69840623E+03  0.78143966E+03 -0.36369806E+00
   2   3   2   4  0.32386639E+00 -0.36000000E+02  0.12600000E+03  0.62761868E+03  0.72145226E+03  0.76259766E+03 -0.39887531E+00
   2   3   2   5  0.32386639E+00 -0.36000000E+02  0.16200000E+03  0.60619202E+03  0.70676893E+03  0.77055970E+03 -0.48758844E+00
   2   3   2   6  0.32386639E+00 -0.36000000E+02  0.19800000E+03  0.61699529E+03  0.72006776E+03  0.76395826E+03 -0.44756826E+00
   2   3   2   7  0.32386639E+00 -0.36000000E+02  0.23400000E+03  0.63464847E+03  0.71910761E+03  0.75888487E+03 -0.35685184E+00
   2   3   2   8  0.32386639E+00 -0.36000000E+02  0.27000000E+03  0.65343165E+03  0.71585871E+03  0.77301025E+03 -0.29984652E+00
   2   3   2   9  0.32386639E+00 -0.36000000E+02  0.30600000E+03  0.63052095E+03  0.72405175E+03  0.76239081E+03 -0.39035612E+00
   2   3   2  10  0.32386639E+00 -0.36000000E+02  0.34200000E+03  0.61640734E+03  0.70449144E+03  0.76665329E+03 -0.42655957E+00
   2   3   3   1  0.32386639E+00  0.13096761E-08  0.18000000E+02  0.58339054E+03  0.69884104E+03  0.73797344E+03 -0.51755577E+00
   2   3   3   2  0.32386639E+00  0.13096761E-08  0.54000000E+02  0.59869142E+03  0.70134985E+03  0.74907279E+03 -0.46890254E+00
   2   3   3   3  0.32386639E+00  0.13096761E-08  0.90000000E+02  0.60195829E+03  0.69476768E+03  0.76774925E+03 -0.47941196E+00
   2   3   3   4  0.32386639E+00  0.13096761E-08  0.12600000E+03  0.58156357E+03  0.70536570E+03  0.75896180E+03 -0.58709698E+00
   2   3   3   5  0.32386639E+00  0.13096761E-08  0.16200000E+03  0.56512205E+03  0.70194034E+03  0.73837025E+03 -0.62497082E+00
   2   3   3   6  0.32386639E+00  0.13096761E-08  0.19800000E+03  0.57447341E+03  0.70187063E+03  0.73522516E+03 -0.56532841E+00
   2   3   3   7  0.32386639E+00  0.13096761E-08  0.23400000E+03  0.59735493E+03  0.71471105E+03  0.76229151E+03 -0.52998813E+00
   2   3   3   8  0.32386639E+00  0.13096761E-08  0.27000000E+03  0.60942585E+03  0.69907443E+03  0.78398399E+03 -0.48537474E+00
   2   3   3   9  0.32386639E+00  0.13096761E-08  0.30600000E+03  0.59028041E+03  0.70564423E+03  0.76663262E+03 -0.55792604E+00
   2   3   3  10  0.32386639E+00  0.13096761E-08  0.34200000E+03  0.57347702E+03  0.68553726E+03  0.73228830E+03 -0.52976774E+00
   2   3   4   1  0.32386639E+00  0.36000000E+02  0.18000000E+02  0.64176776E+03  0.71021156E+03  0.75926366E+03 -0.31217695E+00
   2   3   4   2  0.32386639E+00  0.36000000E+02  0.54000000E+02  0.64308526E+03  0.71555782E+03  0.75572309E+03 -0.30953660E+00
   2   3   4   3  0.32386639E+00  0.36000000E+02  0.90000000E+02  0.66255723E+03  0.71441651E+03  0.76740364E+03 -0.25210039E+00
   2   3   4   4  0.32386639E+00  0.36000000E+02  0.12600000E+03  0.65414441E+03  0.71435007E+03  0.75598708E+03 -0.26408051E+00
   2   3   4   5  0.32386639E+00  0.36000000E+02  0.16200000E+03  0.62936563E+03  0.71126851E+03  0.75807919E+03 -0.36402924E+00
   2   3   4   6  0.32386639E+00  0.36000000E+02  0.19800000E+03  0.63771704E+03  0.71475275E+03  0.75868076E+03 -0.33576757E+00
   2   3   4   7  0.32386639E+00  0.36000000E+02  0.23400000E+03  0.63147237E+03  0.72354119E+03  0.76057892E+03 -0.38178286E+00
   2   3   4   8  0.32386639E+00  0.36000000E+02  0.27000000E+03  0.63737459E+03  0.70855866E+03  0.76954209E+03 -0.34678176E+00
   2   3   4   9  0.32386639E+00  0.36000000E+02  0.30600000E+03  0.64393235E+03  0.70878589E+03  0.75399602E+03 -0.29131840E+00
   2   3   4  10  0.32386639E+00  0.36000000E+02  0.34200000E+03  0.63135407E+03  0.71667804E+03  0.74921507E+03 -0.34838079E+00
   2   3   5   1  0.32386639E+00  0.72000000E+02  0.18000000E+02  0.66531499E+03  0.71680068E+03  0.75436700E+03 -0.22318692E+00
   2   3   5   2  0.32386639E+00  0.72000000E+02  0.54000000E+02  0.66290808E+03  0.71575324E+03  0.76092799E+03 -0.24168991E+00
   2   3   5   3  0.32386639E+00  0.72000000E+02  0.90000000E+02  0.67391038E+03  0.70271095E+03  0.77501355E+03 -0.20492803E+00
   2   3   5   4  0.32386639E+00  0.72000000E+02  0.12600000E+03  0.66230189E+03  0.70656505E+03  0.77073707E+03 -0.24619315E+00
   2   3   5   5  0.32386639E+00  0.72000000E+02  0.16200000E+03  0.64906733E+03  0.72453164E+03  0.76102643E+03 -0.31039372E+00
   2   3   5   6  0.32386639E+00  0.72000000E+02  0.19800000E+03  0.66087982E+03  0.71775870E+03  0.74500013E+03 -0.22515515E+00
   2   3   5   7  0.32386639E+00  0.72000000E+02  0.23400000E+03  0.65369513E+03  0.72525015E+03  0.73517247E+03 -0.24786229E+00
   2   3   5   8  0.32386639E+00  0.72000000E+02  0.27000000E+03  0.68023156E+03  0.68906228E+03  0.76302163E+03 -0.14218136E+00
   2   3   5   9  0.32386639E+00  0.72000000E+02  0.30600000E+03  0.65175971E+03  0.72381164E+03  0.76037690E+03 -0.29719917E+00
   2   3   5  10  0.32386639E+00  0.72000000E+02  0.34200000E+03  0.64632770E+03  0.72361490E+03  0.75164242E+03 -0.30294700E+00
   2   4   1   1  0.48261100E+00 -0.72000000E+02  0.18000000E+02  0.52551451E+03  0.61485428E+03  0.59498025E+03 -0.32537786E+00
   2   4   1   2  0.48261100E+00 -0.72000000E+02  0.54000000E+02  0.52306784E+03  0.59447637E+03  0.61806719E+03 -0.34394975E+00
   2   4   1   3  0.48261100E+00 -0.72000000E+02  0.90000000E+02  0.51439471E+03  0.57410530E+03  0.63823819E+03 -0.39255392E+00
   2   4   1   4  0.48261100E+00 -0.72000000E+02  0.12600000E+03  0.52094743E+03  0.59570066E+03  0.62365749E+03 -0.37038632E+00
   2   4   1   5  0.48261100E+00 -0.72000000E+02  0.16200000E+03  0.51600889E+03  0.61080666E+03  0.60632917E+03 -0.39094393E+00
   2   4   1   6  0.48261100E+00 -0.72000000E+02  0.19800000E+03  0.52047306E+03  0.60978396E+03  0.59752861E+03 -0.34532650E+00
   2   4   1   7  0.48261100E+00 -0.72000000E+02  0.23400000E+03  0.52397444E+03  0.59297532E+03  0.61895518E+03 -0.33805745E+00
   2   4   1   8  0.48261100E+00 -0.72000000E+02  0.27000000E+03  0.53000158E+03  0.56983589E+03  0.63853063E+03 -0.30372007E+00
   2   4   1   9  0.48261100E+00 -0.72000000E+02  0.30600000E+03  0.51761425E+03  0.58325042E+03  0.62425634E+03 -0.36209456E+00
   2   4   1  10  0.48261100E+00 -0.72000000E+02  0.34200000E+03  0.51815179E+03  0.60897859E+03  0.59381930E+03 -0.34734963E+00
   2   4   2   1  0.48261100E+00 -0.36000000E+02  0.18000000E+02  0.50030332E+03  0.58657496E+03  0.60381431E+03 -0.41560576E+00
   2   4   2   2  0.48261100E+00 -0.36000000E+02  0.54000000E+02  0.51421487E+03  0.58589455E+03  0.60991189E+03 -0.35253238E+00
   2   4   2   3  0.48261100E+00 -0.36000000E+02  0.90000000E+02  0.50689472E+03  0.57868017E+03  0.62767999E+03 -0.41832043E+00
   2   4   2   4  0.48261100E+00 -0.36000000E+02  0.12600000E+03  0.50789919E+03  0.57994868E+03  0.62118911E+03 -0.39985257E+00
   2   4   2   5  0.48261100E+00 -0.36000000E+02  0.16200000E+03  0.50424904E+03  0.58632099E+03  0.60911421E+03 -0.40559367E+00
   2   4   2   6  0.48261100E+00 -0.36000000E+02  0.19800000E+03  0.49972192E+03  0.59376943E+03  0.60709312E+03 -0.44385399E+00
   2   4   2   7  0.48261100E+00 -0.36000000E+02  0.23400000E+03  0.51659328E+03  0.58857240E+03  0.61049102E+03 -0.34732361E+00
   2   4   2   8  0.48261100E+00 -0.36000000E+02  0.27000000E+03  0.51785192E+03  0.58048684E+03  0.62892785E+03 -0.36576340E+00
   2   4   2   9  0.48261100E+00 -0.36000000E+02  0.30600000E+03  0.50758380E+03  0.57729692E+03  0.61248883E+03 -0.37480728E+00
   2   4   2  10  0.48261100E+00 -0.36000000E+02  0.34200000E+03  0.50208482E+03  0.58048489E+03  0.60087992E+03 -0.38446923E+00
   2   4   3   1  0.48261100E+00  0.13096761E-08  0.18000000E+02  0.46877442E+03  0.57170839E+03  0.58568867E+03 -0.52419421E+00
   2   4   3   2  0.48261100E+00  0.13096761E-08  0.54000000E+02  0.49079426E+03  0.57513894E+03  0.60766867E+03 -0.45310715E+00
   2   4   3   3  0.48261100E+00  0.13096761E-08  0.90000000E+02  0.49239602E+03  0.56244592E+03  0.62992896E+03 -0.47070449E+00
   2   4   3   4  0.48261100E+00  0.13096761E-08  0.12600000E+03  0.47937878E+03  0.57079122E+03  0.61514038E+03 -0.53217580E+00
   2   4   3   5  0.48261100E+00  0.13096761E-08  0.16200000E+03  0.45667278E+03  0.56980671E+03  0.60030541E+03 -0.64240271E+00
   2   4   3   6  0.48261100E+00  0.13096761E-08  0.19800000E+03  0.46529302E+03  0.57313497E+03  0.60072233E+03 -0.59205234E+00
   2   4   3   7  0.48261100E+00  0.13096761E-08  0.23400000E+03  0.49026135E+03  0.58292882E+03  0.61484340E+03 -0.49328045E+00
   2   4   3   8  0.48261100E+00  0.13096761E-08  0.27000000E+03  0.49797062E+03  0.56382925E+03  0.62946170E+03 -0.43991575E+00
   2   4   3   9  0.48261100E+00  0.13096761E-08  0.30600000E+03  0.48597079E+03  0.57364454E+03  0.61120768E+03 -0.48759370E+00
   2   4   3  10  0.48261100E+00  0.13096761E-08  0.34200000E+03  0.46053372E+03  0.56001491E+03  0.58757323E+03 -0.55324373E+00
   2   4   4   1  0.48261100E+00  0.36000000E+02  0.18000000E+02  0.50448466E+03  0.58716993E+03  0.59941865E+03 -0.38321814E+00
   2   4   4   2  0.48261100E+00  0.36000000E+02  0.54000000E+02  0.52290182E+03  0.58404846E+03  0.61041140E+03 -0.30513168E+00
   2   4   4   3  0.48261100E+00  0.36000000E+02  0.90000000E+02  0.52394473E+03  0.58191511E+03  0.61929367E+03 -0.31530469E+00
   2   4   4   4  0.48261100E+00  0.36000000E+02  0.12600000E+03  0.52120709E+03  0.58509872E+03  0.60801329E+03 -0.31051493E+00
   2   4   4   5  0.48261100E+00  0.36000000E+02  0.16200000E+03  0.50662023E+03  0.59561299E+03  0.60194772E+03 -0.39695428E+00
   2   4   4   6  0.48261100E+00  0.36000000E+02  0.19800000E+03  0.52011063E+03  0.59352940E+03  0.60790230E+03 -0.33416290E+00
   2   4   4   7  0.48261100E+00  0.36000000E+02  0.23400000E+03  0.51525117E+03  0.58875340E+03  0.61768662E+03 -0.37139708E+00
   2   4   4   8  0.48261100E+00  0.36000000E+02  0.27000000E+03  0.51315007E+03  0.56916449E+03  0.63877140E+03 -0.38988453E+00
   2   4   4   9  0.48261100E+00  0.36000000E+02  0.30600000E+03  0.50985475E+03  0.57362340E+03  0.61307809E+03 -0.35584438E+00
   2   4   4  10  0.48261100E+00  0.36000000E+02  0.34200000E+03  0.51170362E+03  0.58216601E+03  0.60792227E+03 -0.35289709E+00
   2   4   5   1  0.48261100E+00  0.72000000E+02  0.18000000E+02  0.53095481E+03  0.59378952E+03  0.59887134E+03 -0.26144030E+00
   2   4   5   2  0.48261100E+00  0.72000000E+02  0.54000000E+02  0.51352046E+03  0.59069626E+03  0.61664070E+03 -0.38255366E+00
   2   4   5   3  0.48261100E+00  0.72000000E+02  0.90000000E+02  0.52121733E+03  0.56827105E+03  0.63951104E+03 -0.34706278E+00
   2   4   5   4  0.48261100E+00  0.72000000E+02  0.12600000E+03  0.52685816E+03  0.57670374E+03  0.63030185E+03 -0.31470007E+00
   2   4   5   5  0.48261100E+00  0.72000000E+02  0.16200000E+03  0.51381517E+03  0.61191175E+03  0.60388089E+03 -0.39979401E+00
   2   4   5   6  0.48261100E+00  0.72000000E+02  0.19800000E+03  0.51983174E+03  0.61906906E+03  0.59005593E+03 -0.35333962E+00
   2   4   5   7  0.48261100E+00  0.72000000E+02  0.23400000E+03  0.52670826E+03  0.58875242E+03  0.62428841E+03 -0.32715957E+00
   2   4   5   8  0.48261100E+00  0.72000000E+02  0.27000000E+03  0.51477602E+03  0.57089056E+03  0.63823236E+03 -0.38353249E+00
   2   4   5   9  0.48261100E+00  0.72000000E+02  0.30600000E+03  0.52422609E+03  0.58716947E+03  0.63136970E+03 -0.35254831E+00
   2   4   5  10  0.48261100E+00  0.72000000E+02  0.34200000E+03  0.51830662E+03  0.60111773E+03  0.60702324E+03 -0.35835126E+00
   2   5   1   1  0.70292689E+00 -0.72000000E+02  0.18000000E+02  0.41569031E+03  0.49918266E+03  0.50254840E+03 -0.45180199E+00
   2   5   1   2  0.70292689E+00 -0.72000000E+02  0.54000000E+02  0.41890917E+03  0.50349703E+03  0.50883700E+03 -0.46002413E+00
   2   5   1   3  0.70292689E+00 -0.72000000E+02  0.90000000E+02  0.41481630E+03  0.49752074E+03  0.51421675E+03 -0.48758684E+00
   2   5   1   4  0.70292689E+00 -0.72000000E+02  0.12600000E+03  0.42126272E+03  0.50152181E+03  0.50686230E+03 -0.43251157E+00
   2   5   1   5  0.70292689E+00 -0.72000000E+02  0.16200000E+03  0.41789646E+03  0.50290155E+03  0.49847396E+03 -0.43550612E+00
   2   5   1   6  0.70292689E+00 -0.72000000E+02  0.19800000E+03  0.41659202E+03  0.49928522E+03  0.49740410E+03 -0.43099877E+00
   2   5   1   7  0.70292689E+00 -0.72000000E+02  0.23400000E+03  0.42025293E+03  0.49964398E+03  0.50881607E+03 -0.43969939E+00
   2   5   1   8  0.70292689E+00 -0.72000000E+02  0.27000000E+03  0.41315518E+03  0.48856028E+03  0.51983175E+03 -0.49069869E+00
   2   5   1   9  0.70292689E+00 -0.72000000E+02  0.30600000E+03  0.41530502E+03  0.50439141E+03  0.50764420E+03 -0.48457354E+00
   2   5   1  10  0.70292689E+00 -0.72000000E+02  0.34200000E+03  0.41870244E+03  0.50565587E+03  0.50038061E+03 -0.44333925E+00
   2   5   2   1  0.70292689E+00 -0.36000000E+02  0.18000000E+02  0.40962209E+03  0.48773609E+03  0.49079895E+03 -0.42669221E+00
   2   5   2   2  0.70292689E+00 -0.36000000E+02  0.54000000E+02  0.41577636E+03  0.49237761E+03  0.49852944E+03 -0.42004795E+00
   2   5   2   3  0.70292689E+00 -0.36000000E+02  0.90000000E+02  0.40809649E+03  0.49061442E+03  0.50499609E+03 -0.48827725E+00
   2   5   2   4  0.70292689E+00 -0.36000000E+02  0.12600000E+03  0.40888524E+03  0.50146351E+03  0.50045545E+03 -0.50107627E+00
   2   5   2   5  0.70292689E+00 -0.36000000E+02  0.16200000E+03  0.41394238E+03  0.49636139E+03  0.49312247E+03 -0.42850678E+00
   2   5   2   6  0.70292689E+00 -0.36000000E+02  0.19800000E+03  0.41237459E+03  0.49081784E+03  0.49367267E+03 -0.42489523E+00
   2   5   2   7  0.70292689E+00 -0.36000000E+02  0.23400000E+03  0.41597514E+03  0.49051026E+03  0.49879837E+03 -0.41416256E+00
   2   5   2   8  0.70292689E+00 -0.36000000E+02  0.27000000E+03  0.41376472E+03  0.49189092E+03  0.50263534E+03 -0.44449581E+00
   2   5   2   9  0.70292689E+00 -0.36000000E+02  0.30600000E+03  0.40637510E+03  0.49731524E+03  0.49781144E+03 -0.49914164E+00
   2   5   2  10  0.70292689E+00 -0.36000000E+02  0.34200000E+03  0.41281175E+03  0.49367192E+03  0.49494275E+03 -0.43380711E+00
   2   5   3   1  0.70292689E+00  0.13096761E-08  0.18000000E+02  0.38062889E+03  0.47698973E+03  0.49435115E+03 -0.62861553E+00
   2   5   3   2  0.70292689E+00  0.13096761E-08  0.54000000E+02  0.40226566E+03  0.48300226E+03  0.49798800E+03 -0.48711587E+00
   2   5   3   3  0.70292689E+00  0.13096761E-08  0.90000000E+02  0.39786242E+03  0.48022423E+03  0.50790135E+03 -0.54325983E+00
   2   5   3   4  0.70292689E+00  0.13096761E-08  0.12600000E+03  0.39654397E+03  0.48469194E+03  0.50244116E+03 -0.54970534E+00
   2   5   3   5  0.70292689E+00  0.13096761E-08  0.16200000E+03  0.37636464E+03  0.48818726E+03  0.49916315E+03 -0.72075355E+00
   2   5   3   6  0.70292689E+00  0.13096761E-08  0.19800000E+03  0.38060531E+03  0.48006427E+03  0.49790516E+03 -0.65114568E+00
   2   5   3   7  0.70292689E+00  0.13096761E-08  0.23400000E+03  0.40026694E+03  0.47977994E+03  0.49885642E+03 -0.49502431E+00
   2   5   3   8  0.70292689E+00  0.13096761E-08  0.27000000E+03  0.40144796E+03  0.48233912E+03  0.50484917E+03 -0.51254128E+00
   2   5   3   9  0.70292689E+00  0.13096761E-08  0.30600000E+03  0.39879272E+03  0.48709164E+03  0.49816638E+03 -0.52616109E+00
   2   5   3  10  0.70292689E+00  0.13096761E-08  0.34200000E+03  0.37743405E+03  0.48324812E+03  0.49364834E+03 -0.67495887E+00
   2   5   4   1  0.70292689E+00  0.36000000E+02  0.18000000E+02  0.41348577E+03  0.48861934E+03  0.49244485E+03 -0.40740900E+00
   2   5   4   2  0.70292689E+00  0.36000000E+02  0.54000000E+02  0.42257647E+03  0.49100119E+03  0.50161606E+03 -0.37956667E+00
   2   5   4   3  0.70292689E+00  0.36000000E+02  0.90000000E+02  0.41707591E+03  0.48965734E+03  0.50725969E+03 -0.42877290E+00
   2   5   4   4  0.70292689E+00  0.36000000E+02  0.12600000E+03  0.41669134E+03  0.50010637E+03  0.49900134E+03 -0.43726289E+00
   2   5   4   5  0.70292689E+00  0.36000000E+02  0.16200000E+03  0.41621249E+03  0.49719952E+03  0.49818551E+03 -0.42985639E+00
   2   5   4   6  0.70292689E+00  0.36000000E+02  0.19800000E+03  0.42188132E+03  0.49087500E+03  0.49321526E+03 -0.36029075E+00
   2   5   4   7  0.70292689E+00  0.36000000E+02  0.23400000E+03  0.41991891E+03  0.49740189E+03  0.50073788E+03 -0.41252683E+00
   2   5   4   8  0.70292689E+00  0.36000000E+02  0.27000000E+03  0.41228432E+03  0.49291835E+03  0.50474764E+03 -0.46412365E+00
   2   5   4   9  0.70292689E+00  0.36000000E+02  0.30600000E+03  0.41171877E+03  0.49635274E+03  0.49721809E+03 -0.45591717E+00
   2   5   4  10  0.70292689E+00  0.36000000E+02  0.34200000E+03  0.41627461E+03  0.49683528E+03  0.49339840E+03 -0.41468837E+00
   2   5   5   1  0.70292689E+00  0.72000000E+02  0.18000000E+02  0.42147874E+03  0.49786676E+03  0.49642135E+03 -0.39127853E+00
   2   5   5   2  0.70292689E+00  0.72000000E+02  0.54000000E+02  0.42652369E+03  0.49500277E+03  0.50335225E+03 -0.36979026E+00
   2   5   5   3  0.70292689E+00  0.72000000E+02  0.90000000E+02  0.41085803E+03  0.49915995E+03  0.51528846E+03 -0.52449553E+00
   2   5   5   4  0.70292689E+00  0.72000000E+02  0.12600000E+03  0.41733183E+03  0.51234114E+03  0.50606669E+03 -0.48880200E+00
   2   5   5   5  0.70292689E+00  0.72000000E+02  0.16200000E+03  0.41811006E+03  0.50538680E+03  0.50400770E+03 -0.45707348E+00
   2   5   5   6  0.70292689E+00  0.72000000E+02  0.19800000E+03  0.41991704E+03  0.49936650E+03  0.50506254E+03 -0.43042635E+00
   2   5   5   7  0.70292689E+00  0.72000000E+02  0.23400000E+03  0.42053665E+03  0.50645345E+03  0.50750318E+03 -0.45335441E+00
   2   5   5   8  0.70292689E+00  0.72000000E+02  0.27000000E+03  0.41593754E+03  0.49950288E+03  0.51539406E+03 -0.48879234E+00
   2   5   5   9  0.70292689E+00  0.72000000E+02  0.30600000E+03  0.41195948E+03  0.51014834E+03  0.50662359E+03 -0.52294186E+00
   2   5   5  10  0.70292689E+00  0.72000000E+02  0.34200000E+03  0.42202050E+03  0.50255496E+03  0.50021338E+03 -0.41148582E+00
   2   6   1   1  0.10086953E+01 -0.72000000E+02  0.18000000E+02  0.34554614E+03  0.41453793E+03  0.42075801E+03 -0.46094124E+00
   2   6   1   2  0.10086953E+01 -0.72000000E+02  0.54000000E+02  0.34339809E+03  0.41206797E+03  0.42496623E+03 -0.48570912E+00
   2   6   1   3  0.10086953E+01 -0.72000000E+02  0.90000000E+02  0.34420792E+03  0.40950878E+03  0.43447949E+03 -0.50435769E+00
   2   6   1   4  0.10086953E+01 -0.72000000E+02  0.12600000E+03  0.34314427E+03  0.41614795E+03  0.42579861E+03 -0.50526383E+00
   2   6   1   5  0.10086953E+01 -0.72000000E+02  0.16200000E+03  0.34697651E+03  0.41307010E+03  0.41982130E+03 -0.44060572E+00
   2   6   1   6  0.10086953E+01 -0.72000000E+02  0.19800000E+03  0.34528803E+03  0.41659968E+03  0.42354305E+03 -0.48017402E+00
   2   6   1   7  0.10086953E+01 -0.72000000E+02  0.23400000E+03  0.34660665E+03  0.41014060E+03  0.42878499E+03 -0.46530345E+00
   2   6   1   8  0.10086953E+01 -0.72000000E+02  0.27000000E+03  0.34636503E+03  0.40713847E+03  0.43780767E+03 -0.48971012E+00
   2   6   1   9  0.10086953E+01 -0.72000000E+02  0.30600000E+03  0.34281455E+03  0.41494199E+03  0.42876765E+03 -0.51469138E+00
   2   6   1  10  0.10086953E+01 -0.72000000E+02  0.34200000E+03  0.34578740E+03  0.41864811E+03  0.42070420E+03 -0.47303429E+00
   2   6   2   1  0.10086953E+01 -0.36000000E+02  0.18000000E+02  0.33881525E+03  0.41275101E+03  0.41653922E+03 -0.49773944E+00
   2   6   2   2  0.10086953E+01 -0.36000000E+02  0.54000000E+02  0.33719090E+03  0.40719440E+03  0.41969253E+03 -0.50376429E+00
   2   6   2   3  0.10086953E+01 -0.36000000E+02  0.90000000E+02  0.33322768E+03  0.40695626E+03  0.42732821E+03 -0.56799644E+00
   2   6   2   4  0.10086953E+01 -0.36000000E+02  0.12600000E+03  0.33235513E+03  0.41107102E+03  0.42187073E+03 -0.57049839E+00
   2   6   2   5  0.10086953E+01 -0.36000000E+02  0.16200000E+03  0.33891875E+03  0.41373714E+03  0.42088834E+03 -0.51622610E+00
   2   6   2   6  0.10086953E+01 -0.36000000E+02  0.19800000E+03  0.34103415E+03  0.41427948E+03  0.41871057E+03 -0.49154442E+00
   2   6   2   7  0.10086953E+01 -0.36000000E+02  0.23400000E+03  0.33617448E+03  0.41227887E+03  0.42027755E+03 -0.53347949E+00
   2   6   2   8  0.10086953E+01 -0.36000000E+02  0.27000000E+03  0.33826055E+03  0.40959902E+03  0.42746655E+03 -0.53163080E+00
   2   6   2   9  0.10086953E+01 -0.36000000E+02  0.30600000E+03  0.33417145E+03  0.41241054E+03  0.41971950E+03 -0.55030522E+00
   2   6   2  10  0.10086953E+01 -0.36000000E+02  0.34200000E+03  0.33566958E+03  0.41454807E+03  0.41917231E+03 -0.54230488E+00
   2   6   3   1  0.10086953E+01  0.13096761E-08  0.18000000E+02  0.32005179E+03  0.40436531E+03  0.41833642E+03 -0.65237846E+00
   2   6   3   2  0.10086953E+01  0.13096761E-08  0.54000000E+02  0.32944021E+03  0.40255968E+03  0.42096614E+03 -0.56299702E+00
   2   6   3   3  0.10086953E+01  0.13096761E-08  0.90000000E+02  0.32730413E+03  0.40200503E+03  0.43083659E+03 -0.62062312E+00
   2   6   3   4  0.10086953E+01  0.13096761E-08  0.12600000E+03  0.32589474E+03  0.40457061E+03  0.42101499E+03 -0.60502503E+00
   2   6   3   5  0.10086953E+01  0.13096761E-08  0.16200000E+03  0.31713302E+03  0.40681383E+03  0.42144987E+03 -0.70580719E+00
   2   6   3   6  0.10086953E+01  0.13096761E-08  0.19800000E+03  0.31928855E+03  0.40523408E+03  0.41907630E+03 -0.66677623E+00
   2   6   3   7  0.10086953E+01  0.13096761E-08  0.23400000E+03  0.32887841E+03  0.40460039E+03  0.41971160E+03 -0.57108054E+00
   2   6   3   8  0.10086953E+01  0.13096761E-08  0.27000000E+03  0.32610329E+03  0.40177410E+03  0.42920213E+03 -0.62509865E+00
   2   6   3   9  0.10086953E+01  0.13096761E-08  0.30600000E+03  0.32624309E+03  0.40398250E+03  0.42313343E+03 -0.60776623E+00
   2   6   3  10  0.10086953E+01  0.13096761E-08  0.34200000E+03  0.31694585E+03  0.40493527E+03  0.41792054E+03 -0.68548734E+00
   2   6   4   1  0.10086953E+01  0.36000000E+02  0.18000000E+02  0.34077541E+03  0.41227870E+03  0.41911291E+03 -0.48814116E+00
   2   6   4   2  0.10086953E+01  0.36000000E+02  0.54000000E+02  0.34346894E+03  0.41294488E+03  0.42368227E+03 -0.48354421E+00
   2   6   4   3  0.10086953E+01  0.36000000E+02  0.90000000E+02  0.34140132E+03  0.41003812E+03  0.43181581E+03 -0.52115552E+00
   2   6   4   4  0.10086953E+01  0.36000000E+02  0.12600000E+03  0.33971895E+03  0.41094005E+03  0.42272446E+03 -0.50580888E+00
   2   6   4   5  0.10086953E+01  0.36000000E+02  0.16200000E+03  0.33742015E+03  0.41225730E+03  0.41871311E+03 -0.51633552E+00
   2   6   4   6  0.10086953E+01  0.36000000E+02  0.19800000E+03  0.34301229E+03  0.41223358E+03  0.41732477E+03 -0.46228120E+00
   2   6   4   7  0.10086953E+01  0.36000000E+02  0.23400000E+03  0.34083483E+03  0.41223363E+03  0.42202922E+03 -0.49802041E+00
   2   6   4   8  0.10086953E+01  0.36000000E+02  0.27000000E+03  0.33922401E+03  0.41181234E+03  0.43215166E+03 -0.54834182E+00
   2   6   4   9  0.10086953E+01  0.36000000E+02  0.30600000E+03  0.33742813E+03  0.41234650E+03  0.42282069E+03 -0.53176665E+00
   2   6   4  10  0.10086953E+01  0.36000000E+02  0.34200000E+03  0.33982642E+03  0.41417600E+03  0.42141061E+03 -0.51161508E+00
   2   6   5   1  0.10086953E+01  0.72000000E+02  0.18000000E+02  0.34449095E+03  0.41269818E+03  0.42020266E+03 -0.46152497E+00
   2   6   5   2  0.10086953E+01  0.72000000E+02  0.54000000E+02  0.34612061E+03  0.41521683E+03  0.42555583E+03 -0.47539371E+00
   2   6   5   3  0.10086953E+01  0.72000000E+02  0.90000000E+02  0.34416651E+03  0.40996191E+03  0.43653077E+03 -0.51382910E+00
   2   6   5   4  0.10086953E+01  0.72000000E+02  0.12600000E+03  0.34680546E+03  0.41714175E+03  0.42766107E+03 -0.48370036E+00
   2   6   5   5  0.10086953E+01  0.72000000E+02  0.16200000E+03  0.34873159E+03  0.41702812E+03  0.42089886E+03 -0.44337457E+00
   2   6   5   6  0.10086953E+01  0.72000000E+02  0.19800000E+03  0.34317449E+03  0.41283559E+03  0.42158474E+03 -0.47818067E+00
   2   6   5   7  0.10086953E+01  0.72000000E+02  0.23400000E+03  0.34333536E+03  0.41486326E+03  0.42365050E+03 -0.49132062E+00
   2   6   5   8  0.10086953E+01  0.72000000E+02  0.27000000E+03  0.34528259E+03  0.40493185E+03  0.43645051E+03 -0.48657376E+00
   2   6   5   9  0.10086953E+01  0.72000000E+02  0.30600000E+03  0.34939041E+03  0.41344907E+03  0.42939840E+03 -0.45536358E+00
   2   6   5  10  0.10086953E+01  0.72000000E+02  0.34200000E+03  0.35127628E+03  0.41958528E+03  0.41809401E+03 -0.42167165E+00
   2   7   1   1  0.14330603E+01 -0.72000000E+02  0.18000000E+02  0.30598572E+03  0.36936937E+03  0.36239235E+03 -0.42993582E+00
   2   7   1   2  0.14330603E+01 -0.72000000E+02  0.54000000E+02  0.30012335E+03  0.36374386E+03  0.37068279E+03 -0.49718702E+00
   2   7   1   3  0.14330603E+01 -0.72000000E+02  0.90000000E+02  0.30533214E+03  0.34770016E+03  0.38288028E+03 -0.43462013E+00
   2   7   1   4  0.14330603E+01 -0.72000000E+02  0.12600000E+03  0.29845645E+03  0.36094399E+03  0.36770780E+03 -0.49023774E+00
   2   7   1   5  0.14330603E+01 -0.72000000E+02  0.16200000E+03  0.30410618E+03  0.36547352E+03  0.36065999E+03 -0.42541571E+00
   2   7   1   6  0.14330603E+01 -0.72000000E+02  0.19800000E+03  0.30335752E+03  0.36928123E+03  0.36265948E+03 -0.45551884E+00
   2   7   1   7  0.14330603E+01 -0.72000000E+02  0.23400000E+03  0.30589993E+03  0.36110009E+03  0.37352342E+03 -0.44223189E+00
   2   7   1   8  0.14330603E+01 -0.72000000E+02  0.27000000E+03  0.30913784E+03  0.35184318E+03  0.38760355E+03 -0.43371888E+00
   2   7   1   9  0.14330603E+01 -0.72000000E+02  0.30600000E+03  0.30301563E+03  0.36443203E+03  0.36873569E+03 -0.46363095E+00
   2   7   1  10  0.14330603E+01 -0.72000000E+02  0.34200000E+03  0.30369273E+03  0.36836086E+03  0.36114912E+03 -0.44270034E+00
   2   7   2   1  0.14330603E+01 -0.36000000E+02  0.18000000E+02  0.30080886E+03  0.35989853E+03  0.36441178E+03 -0.44952257E+00
   2   7   2   2  0.14330603E+01 -0.36000000E+02  0.54000000E+02  0.29752778E+03  0.35931714E+03  0.36691684E+03 -0.48965476E+00
   2   7   2   3  0.14330603E+01 -0.36000000E+02  0.90000000E+02  0.29641719E+03  0.35234908E+03  0.38113452E+03 -0.53314217E+00
   2   7   2   4  0.14330603E+01 -0.36000000E+02  0.12600000E+03  0.29408013E+03  0.35913563E+03  0.36649754E+03 -0.52225566E+00
   2   7   2   5  0.14330603E+01 -0.36000000E+02  0.16200000E+03  0.30047449E+03  0.35908517E+03  0.36315406E+03 -0.44444411E+00
   2   7   2   6  0.14330603E+01 -0.36000000E+02  0.19800000E+03  0.30090517E+03  0.35945434E+03  0.36249061E+03 -0.43911853E+00
   2   7   2   7  0.14330603E+01 -0.36000000E+02  0.23400000E+03  0.29579311E+03  0.35923918E+03  0.36689492E+03 -0.50676606E+00
   2   7   2   8  0.14330603E+01 -0.36000000E+02  0.27000000E+03  0.29762312E+03  0.35139142E+03  0.37842426E+03 -0.50531892E+00
   2   7   2   9  0.14330603E+01 -0.36000000E+02  0.30600000E+03  0.29535737E+03  0.35700532E+03  0.36555733E+03 -0.49642939E+00
   2   7   2  10  0.14330603E+01 -0.36000000E+02  0.34200000E+03  0.29884872E+03  0.35908289E+03  0.36315830E+03 -0.46021072E+00
   2   7   3   1  0.14330603E+01  0.13096761E-08  0.18000000E+02  0.28712216E+03  0.34903293E+03  0.36591322E+03 -0.55094105E+00
   2   7   3   2  0.14330603E+01  0.13096761E-08  0.54000000E+02  0.28634214E+03  0.34749569E+03  0.36986946E+03 -0.57062419E+00
   2   7   3   3  0.14330603E+01  0.13096761E-08  0.90000000E+02  0.28649565E+03  0.34315812E+03  0.38267665E+03 -0.60940352E+00
   2   7   3   4  0.14330603E+01  0.13096761E-08  0.12600000E+03  0.28353951E+03  0.34844164E+03  0.36867246E+03 -0.60042337E+00
   2   7   3   5  0.14330603E+01  0.13096761E-08  0.16200000E+03  0.28367495E+03  0.35072106E+03  0.36659253E+03 -0.59929549E+00
   2   7   3   6  0.14330603E+01  0.13096761E-08  0.19800000E+03  0.28829113E+03  0.34982534E+03  0.36779523E+03 -0.55002761E+00
   2   7   3   7  0.14330603E+01  0.13096761E-08  0.23400000E+03  0.28779614E+03  0.34787650E+03  0.37119045E+03 -0.56230213E+00
   2   7   3   8  0.14330603E+01  0.13096761E-08  0.27000000E+03  0.28481497E+03  0.34307576E+03  0.38341175E+03 -0.63157647E+00
   2   7   3   9  0.14330603E+01  0.13096761E-08  0.30600000E+03  0.28371553E+03  0.34543007E+03  0.36720206E+03 -0.57873696E+00
   2   7   3  10  0.14330603E+01  0.13096761E-08  0.34200000E+03  0.28561454E+03  0.34928745E+03  0.36639415E+03 -0.57060563E+00
   2   7   4   1  0.14330603E+01  0.36000000E+02  0.18000000E+02  0.30207238E+03  0.36053072E+03  0.36266978E+03 -0.43297699E+00
   2   7   4   2  0.14330603E+01  0.36000000E+02  0.54000000E+02  0.30079049E+03  0.35973627E+03  0.36848600E+03 -0.46555598E+00
   2   7   4   3  0.14330603E+01  0.36000000E+02  0.90000000E+02  0.30357384E+03  0.35482130E+03  0.38062237E+03 -0.46907624E+00
   2   7   4   4  0.14330603E+01  0.36000000E+02  0.12600000E+03  0.29835374E+03  0.35461833E+03  0.36877086E+03 -0.47023671E+00
   2   7   4   5  0.14330603E+01  0.36000000E+02  0.16200000E+03  0.29996301E+03  0.36028572E+03  0.36337688E+03 -0.45507301E+00
   2   7   4   6  0.14330603E+01  0.36000000E+02  0.19800000E+03  0.30252913E+03  0.35872673E+03  0.36252063E+03 -0.42097390E+00
   2   7   4   7  0.14330603E+01  0.36000000E+02  0.23400000E+03  0.29949345E+03  0.35926058E+03  0.36879063E+03 -0.47762294E+00
   2   7   4   8  0.14330603E+01  0.36000000E+02  0.27000000E+03  0.30023149E+03  0.35386865E+03  0.37981119E+03 -0.49480094E+00
   2   7   4   9  0.14330603E+01  0.36000000E+02  0.30600000E+03  0.29720497E+03  0.35564146E+03  0.36656159E+03 -0.47654192E+00
   2   7   4  10  0.14330603E+01  0.36000000E+02  0.34200000E+03  0.30288737E+03  0.35855190E+03  0.36309326E+03 -0.41919568E+00
   2   7   5   1  0.14330603E+01  0.72000000E+02  0.18000000E+02  0.30596184E+03  0.36671986E+03  0.35949318E+03 -0.40856395E+00
   2   7   5   2  0.14330603E+01  0.72000000E+02  0.54000000E+02  0.30300354E+03  0.36015318E+03  0.36804316E+03 -0.44408433E+00
   2   7   5   3  0.14330603E+01  0.72000000E+02  0.90000000E+02  0.30203804E+03  0.34863131E+03  0.38234351E+03 -0.46738585E+00
   2   7   5   4  0.14330603E+01  0.72000000E+02  0.12600000E+03  0.30481593E+03  0.36020238E+03  0.36712109E+03 -0.42350559E+00
   2   7   5   5  0.14330603E+01  0.72000000E+02  0.16200000E+03  0.30558587E+03  0.36932381E+03  0.35870146E+03 -0.41924972E+00
   2   7   5   6  0.14330603E+01  0.72000000E+02  0.19800000E+03  0.30647943E+03  0.37038600E+03  0.35963267E+03 -0.41872922E+00
   2   7   5   7  0.14330603E+01  0.72000000E+02  0.23400000E+03  0.29995636E+03  0.36263913E+03  0.36890997E+03 -0.48710876E+00
   2   7   5   8  0.14330603E+01  0.72000000E+02  0.27000000E+03  0.30577531E+03  0.34704075E+03  0.38531437E+03 -0.43801413E+00
   2   7   5   9  0.14330603E+01  0.72000000E+02  0.30600000E+03  0.30425295E+03  0.36111281E+03  0.37213966E+03 -0.45236471E+00
   2   7   5  10  0.14330603E+01  0.72000000E+02  0.34200000E+03  0.30812776E+03  0.36419597E+03  0.36232383E+03 -0.38987629E+00
   2   8   1   1  0.20220212E+01 -0.72000000E+02  0.18000000E+02  0.29375375E+03  0.33912084E+03  0.32912847E+03 -0.29403880E+00
   2   8   1   2  0.20220212E+01 -0.72000000E+02  0.54000000E+02  0.29393811E+03  0.33072695E+03  0.33978089E+03 -0.30111331E+00
   2   8   1   3  0.20220212E+01 -0.72000000E+02  0.90000000E+02  0.29396601E+03  0.32350352E+03  0.35117760E+03 -0.31908553E+00
   2   8   1   4  0.20220212E+01 -0.72000000E+02  0.12600000E+03  0.29480108E+03  0.33035234E+03  0.34100632E+03 -0.29688183E+00
   2   8   1   5  0.20220212E+01 -0.72000000E+02  0.16200000E+03  0.29244004E+03  0.33328642E+03  0.32934382E+03 -0.28358374E+00
   2   8   1   6  0.20220212E+01 -0.72000000E+02  0.19800000E+03  0.29088619E+03  0.34343505E+03  0.32663885E+03 -0.32743107E+00
   2   8   1   7  0.20220212E+01 -0.72000000E+02  0.23400000E+03  0.29598622E+03  0.33229807E+03  0.33836590E+03 -0.28363781E+00
   2   8   1   8  0.20220212E+01 -0.72000000E+02  0.27000000E+03  0.29679468E+03  0.32112477E+03  0.35201898E+03 -0.28871604E+00
   2   8   1   9  0.20220212E+01 -0.72000000E+02  0.30600000E+03  0.29644412E+03  0.32870681E+03  0.34552846E+03 -0.29403940E+00
   2   8   1  10  0.20220212E+01 -0.72000000E+02  0.34200000E+03  0.29076207E+03  0.33634768E+03  0.33043414E+03 -0.31481960E+00
   2   8   2   1  0.20220212E+01 -0.36000000E+02  0.18000000E+02  0.29143851E+03  0.32630344E+03  0.33071287E+03 -0.27062671E+00
   2   8   2   2  0.20220212E+01 -0.36000000E+02  0.54000000E+02  0.28924610E+03  0.32429004E+03  0.33923356E+03 -0.31624869E+00
   2   8   2   3  0.20220212E+01 -0.36000000E+02  0.90000000E+02  0.28741681E+03  0.31709103E+03  0.34932996E+03 -0.34718792E+00
   2   8   2   4  0.20220212E+01 -0.36000000E+02  0.12600000E+03  0.28803999E+03  0.32540035E+03  0.34068573E+03 -0.33759239E+00
   2   8   2   5  0.20220212E+01 -0.36000000E+02  0.16200000E+03  0.28616542E+03  0.32528739E+03  0.33053338E+03 -0.31311816E+00
   2   8   2   6  0.20220212E+01 -0.36000000E+02  0.19800000E+03  0.28981904E+03  0.32503621E+03  0.33040141E+03 -0.27872754E+00
   2   8   2   7  0.20220212E+01 -0.36000000E+02  0.23400000E+03  0.28685274E+03  0.32319752E+03  0.33947452E+03 -0.33499988E+00
   2   8   2   8  0.20220212E+01 -0.36000000E+02  0.27000000E+03  0.28744830E+03  0.31812234E+03  0.34977926E+03 -0.35275782E+00
   2   8   2   9  0.20220212E+01 -0.36000000E+02  0.30600000E+03  0.28753075E+03  0.32449792E+03  0.33805478E+03 -0.32798773E+00
   2   8   2  10  0.20220212E+01 -0.36000000E+02  0.34200000E+03  0.28783947E+03  0.32503736E+03  0.32948200E+03 -0.29271963E+00
   2   8   3   1  0.20220212E+01  0.13096761E-08  0.18000000E+02  0.27629634E+03  0.32092931E+03  0.33397445E+03 -0.40513160E+00
   2   8   3   2  0.20220212E+01  0.13096761E-08  0.54000000E+02  0.28048448E+03  0.31743360E+03  0.33948932E+03 -0.37290481E+00
   2   8   3   3  0.20220212E+01  0.13096761E-08  0.90000000E+02  0.27772035E+03  0.31280497E+03  0.34897485E+03 -0.42379357E+00
   2   8   3   4  0.20220212E+01  0.13096761E-08  0.12600000E+03  0.27760081E+03  0.31442697E+03  0.33833767E+03 -0.38418488E+00
   2   8   3   5  0.20220212E+01  0.13096761E-08  0.16200000E+03  0.27372071E+03  0.32194078E+03  0.33455867E+03 -0.43864558E+00
   2   8   3   6  0.20220212E+01  0.13096761E-08  0.19800000E+03  0.27751708E+03  0.32192447E+03  0.33628597E+03 -0.40700877E+00
   2   8   3   7  0.20220212E+01  0.13096761E-08  0.23400000E+03  0.28083313E+03  0.31600066E+03  0.34063467E+03 -0.36868222E+00
   2   8   3   8  0.20220212E+01  0.13096761E-08  0.27000000E+03  0.27810618E+03  0.31239750E+03  0.34671005E+03 -0.40801315E+00
   2   8   3   9  0.20220212E+01  0.13096761E-08  0.30600000E+03  0.27736821E+03  0.31483177E+03  0.33715519E+03 -0.38297165E+00
   2   8   3  10  0.20220212E+01  0.13096761E-08  0.34200000E+03  0.27432993E+03  0.32073194E+03  0.33358888E+03 -0.42279642E+00
   2   8   4   1  0.20220212E+01  0.36000000E+02  0.18000000E+02  0.29101736E+03  0.32164824E+03  0.33010152E+03 -0.25411403E+00
   2   8   4   2  0.20220212E+01  0.36000000E+02  0.54000000E+02  0.28893347E+03  0.32448572E+03  0.33867487E+03 -0.31759059E+00
   2   8   4   3  0.20220212E+01  0.36000000E+02  0.90000000E+02  0.29237972E+03  0.31767521E+03  0.34943810E+03 -0.30445211E+00
   2   8   4   4  0.20220212E+01  0.36000000E+02  0.12600000E+03  0.28960468E+03  0.32266761E+03  0.33847790E+03 -0.30368072E+00
   2   8   4   5  0.20220212E+01  0.36000000E+02  0.16200000E+03  0.28884983E+03  0.32626739E+03  0.32986381E+03 -0.29000146E+00
   2   8   4   6  0.20220212E+01  0.36000000E+02  0.19800000E+03  0.29157538E+03  0.32427055E+03  0.33104481E+03 -0.26294784E+00
   2   8   4   7  0.20220212E+01  0.36000000E+02  0.23400000E+03  0.28956070E+03  0.32261201E+03  0.34035171E+03 -0.31144819E+00
   2   8   4   8  0.20220212E+01  0.36000000E+02  0.27000000E+03  0.28732494E+03  0.31747612E+03  0.34919280E+03 -0.34894931E+00
   2   8   4   9  0.20220212E+01  0.36000000E+02  0.30600000E+03  0.28898208E+03  0.32418641E+03  0.33830170E+03 -0.31447240E+00
   2   8   4  10  0.20220212E+01  0.36000000E+02  0.34200000E+03  0.28857908E+03  0.32509923E+03  0.32855526E+03 -0.28268187E+00
   2   8   5   1  0.20220212E+01  0.72000000E+02  0.18000000E+02  0.29425540E+03  0.33880409E+03  0.32625081E+03 -0.27749976E+00
   2   8   5   2  0.20220212E+01  0.72000000E+02  0.54000000E+02  0.29396735E+03  0.33419507E+03  0.33817978E+03 -0.30791641E+00
   2   8   5   3  0.20220212E+01  0.72000000E+02  0.90000000E+02  0.29487164E+03  0.32436746E+03  0.34986747E+03 -0.30893255E+00
   2   8   5   4  0.20220212E+01  0.72000000E+02  0.12600000E+03  0.29178986E+03  0.32756235E+03  0.33907589E+03 -0.30529769E+00
   2   8   5   5  0.20220212E+01  0.72000000E+02  0.16200000E+03  0.29327547E+03  0.33312146E+03  0.32770976E+03 -0.26940071E+00
   2   8   5   6  0.20220212E+01  0.72000000E+02  0.19800000E+03  0.29346938E+03  0.33935611E+03  0.32896604E+03 -0.29685398E+00
   2   8   5   7  0.20220212E+01  0.72000000E+02  0.23400000E+03  0.29472836E+03  0.33241775E+03  0.33943723E+03 -0.29925570E+00
   2   8   5   8  0.20220212E+01  0.72000000E+02  0.27000000E+03  0.29511583E+03  0.32196765E+03  0.34967204E+03 -0.29707775E+00
   2   8   5   9  0.20220212E+01  0.72000000E+02  0.30600000E+03  0.29639259E+03  0.32838287E+03  0.33958243E+03 -0.27009211E+00
   2   8   5  10  0.20220212E+01  0.72000000E+02  0.34200000E+03  0.29606614E+03  0.33727912E+03  0.32861902E+03 -0.26488657E+00
   2   9   1   1  0.28394186E+01 -0.72000000E+02  0.18000000E+02  0.29845785E+03  0.33533908E+03  0.30590004E+03 -0.15645411E+00
   2   9   1   2  0.28394186E+01 -0.72000000E+02  0.54000000E+02  0.29627750E+03  0.30905917E+03  0.33053284E+03 -0.16637445E+00
   2   9   1   3  0.28394186E+01 -0.72000000E+02  0.90000000E+02  0.30289665E+03  0.28829516E+03  0.35364200E+03 -0.13452303E+00
   2   9   1   4  0.28394186E+01 -0.72000000E+02  0.12600000E+03  0.30024130E+03  0.30869202E+03  0.33220858E+03 -0.14068262E+00
   2   9   1   5  0.28394186E+01 -0.72000000E+02  0.16200000E+03  0.29941368E+03  0.33368488E+03  0.30776716E+03 -0.14930030E+00
   2   9   1   6  0.28394186E+01 -0.72000000E+02  0.19800000E+03  0.29721319E+03  0.33662746E+03  0.30453221E+03 -0.16633453E+00
   2   9   1   7  0.28394186E+01 -0.72000000E+02  0.23400000E+03  0.29778297E+03  0.30840058E+03  0.33032983E+03 -0.15156143E+00
   2   9   1   8  0.28394186E+01 -0.72000000E+02  0.27000000E+03  0.30225546E+03  0.28879143E+03  0.35144534E+03 -0.13243227E+00
   2   9   1   9  0.28394186E+01 -0.72000000E+02  0.30600000E+03  0.29794001E+03  0.31188456E+03  0.32949156E+03 -0.15940474E+00
   2   9   1  10  0.28394186E+01 -0.72000000E+02  0.34200000E+03  0.29718444E+03  0.33381271E+03  0.30424658E+03 -0.15489224E+00
   2   9   2   1  0.28394186E+01 -0.36000000E+02  0.18000000E+02  0.29508489E+03  0.31311862E+03  0.31501021E+03 -0.13278491E+00
   2   9   2   2  0.28394186E+01 -0.36000000E+02  0.54000000E+02  0.29331806E+03  0.30247963E+03  0.33316667E+03 -0.17680484E+00
   2   9   2   3  0.28394186E+01 -0.36000000E+02  0.90000000E+02  0.28855449E+03  0.28694583E+03  0.34817267E+03 -0.22239419E+00
   2   9   2   4  0.28394186E+01 -0.36000000E+02  0.12600000E+03  0.29250440E+03  0.30298230E+03  0.33657530E+03 -0.19848074E+00
   2   9   2   5  0.28394186E+01 -0.36000000E+02  0.16200000E+03  0.29016018E+03  0.31298464E+03  0.31670222E+03 -0.17741286E+00
   2   9   2   6  0.28394186E+01 -0.36000000E+02  0.19800000E+03  0.29538180E+03  0.31171544E+03  0.31645057E+03 -0.13069661E+00
   2   9   2   7  0.28394186E+01 -0.36000000E+02  0.23400000E+03  0.29209403E+03  0.30283162E+03  0.33508887E+03 -0.19546482E+00
   2   9   2   8  0.28394186E+01 -0.36000000E+02  0.27000000E+03  0.28712095E+03  0.28729868E+03  0.34913056E+03 -0.23991114E+00
   2   9   2   9  0.28394186E+01 -0.36000000E+02  0.30600000E+03  0.29201968E+03  0.30046205E+03  0.33661467E+03 -0.19370096E+00
   2   9   2  10  0.28394186E+01 -0.36000000E+02  0.34200000E+03  0.29199047E+03  0.31297505E+03  0.31663682E+03 -0.16242020E+00
   2   9   3   1  0.28394186E+01  0.13096761E-08  0.18000000E+02  0.28228355E+03  0.30171835E+03  0.32529420E+03 -0.23519318E+00
   2   9   3   2  0.28394186E+01  0.13096761E-08  0.54000000E+02  0.28308028E+03  0.29227650E+03  0.33973652E+03 -0.25318430E+00
   2   9   3   3  0.28394186E+01  0.13096761E-08  0.90000000E+02  0.27147176E+03  0.28037801E+03  0.35239243E+03 -0.37585305E+00
   2   9   3   4  0.28394186E+01  0.13096761E-08  0.12600000E+03  0.28064054E+03  0.29197065E+03  0.34115147E+03 -0.28004987E+00
   2   9   3   5  0.28394186E+01  0.13096761E-08  0.16200000E+03  0.28021000E+03  0.30418683E+03  0.32701829E+03 -0.27022776E+00
   2   9   3   6  0.28394186E+01  0.13096761E-08  0.19800000E+03  0.28206178E+03  0.30320384E+03  0.32690998E+03 -0.24940658E+00
   2   9   3   7  0.28394186E+01  0.13096761E-08  0.23400000E+03  0.28178768E+03  0.29261838E+03  0.34024716E+03 -0.26815328E+00
   2   9   3   8  0.28394186E+01  0.13096761E-08  0.27000000E+03  0.27272282E+03  0.27863664E+03  0.35249107E+03 -0.35718259E+00
   2   9   3   9  0.28394186E+01  0.13096761E-08  0.30600000E+03  0.28115857E+03  0.29113421E+03  0.33960964E+03 -0.26561341E+00
   2   9   3  10  0.28394186E+01  0.13096761E-08  0.34200000E+03  0.27919758E+03  0.30295997E+03  0.32558530E+03 -0.26868030E+00
   2   9   4   1  0.28394186E+01  0.36000000E+02  0.18000000E+02  0.29501703E+03  0.30972773E+03  0.31676115E+03 -0.12752795E+00
   2   9   4   2  0.28394186E+01  0.36000000E+02  0.54000000E+02  0.29230570E+03  0.30233280E+03  0.33562590E+03 -0.19407540E+00
   2   9   4   3  0.28394186E+01  0.36000000E+02  0.90000000E+02  0.29226560E+03  0.28751964E+03  0.34864274E+03 -0.19539489E+00
   2   9   4   4  0.28394186E+01  0.36000000E+02  0.12600000E+03  0.29454829E+03  0.30287820E+03  0.33657149E+03 -0.18152753E+00
   2   9   4   5  0.28394186E+01  0.36000000E+02  0.16200000E+03  0.29300899E+03  0.31217338E+03  0.31667868E+03 -0.15158867E+00
   2   9   4   6  0.28394186E+01  0.36000000E+02  0.19800000E+03  0.29643353E+03  0.31010179E+03  0.31666312E+03 -0.11774389E+00
   2   9   4   7  0.28394186E+01  0.36000000E+02  0.23400000E+03  0.29322800E+03  0.30282767E+03  0.33355401E+03 -0.18025472E+00
   2   9   4   8  0.28394186E+01  0.36000000E+02  0.27000000E+03  0.28846595E+03  0.28862490E+03  0.34836774E+03 -0.22976816E+00
   2   9   4   9  0.28394186E+01  0.36000000E+02  0.30600000E+03  0.29349731E+03  0.30011547E+03  0.33375016E+03 -0.16935741E+00
   2   9   4  10  0.28394186E+01  0.36000000E+02  0.34200000E+03  0.29249053E+03  0.31332221E+03  0.31629996E+03 -0.15847357E+00
   2   9   5   1  0.28394186E+01  0.72000000E+02  0.18000000E+02  0.29834371E+03  0.33189058E+03  0.30188156E+03 -0.13069412E+00
   2   9   5   2  0.28394186E+01  0.72000000E+02  0.54000000E+02  0.29632652E+03  0.30609188E+03  0.32928438E+03 -0.15090430E+00
   2   9   5   3  0.28394186E+01  0.72000000E+02  0.90000000E+02  0.30016504E+03  0.28778768E+03  0.35393352E+03 -0.15478842E+00
   2   9   5   4  0.28394186E+01  0.72000000E+02  0.12600000E+03  0.29677045E+03  0.31195978E+03  0.33012645E+03 -0.17120498E+00
   2   9   5   5  0.28394186E+01  0.72000000E+02  0.16200000E+03  0.29716232E+03  0.33291142E+03  0.30493639E+03 -0.15404108E+00
   2   9   5   6  0.28394186E+01  0.72000000E+02  0.19800000E+03  0.29760311E+03  0.33329101E+03  0.30530378E+03 -0.15331829E+00
   2   9   5   7  0.28394186E+01  0.72000000E+02  0.23400000E+03  0.29703881E+03  0.30890479E+03  0.32718370E+03 -0.14737969E+00
   2   9   5   8  0.28394186E+01  0.72000000E+02  0.27000000E+03  0.30241638E+03  0.28786021E+03  0.35021331E+03 -0.12356553E+00
   2   9   5   9  0.28394186E+01  0.72000000E+02  0.30600000E+03  0.29823970E+03  0.31051457E+03  0.33054447E+03 -0.15618928E+00
   2   9   5  10  0.28394186E+01  0.72000000E+02  0.34200000E+03  0.30210933E+03  0.33561763E+03  0.30493379E+03 -0.12645829E+00
   2  10   1   1  0.39738549E+01 -0.72000000E+02  0.18000000E+02  0.31205894E+03  0.33316199E+03  0.29435106E+03 -0.14776469E-01
   2  10   1   2  0.39738549E+01 -0.72000000E+02  0.54000000E+02  0.30981589E+03  0.30784518E+03  0.33134260E+03 -0.65555476E-01
   2  10   1   3  0.39738549E+01 -0.72000000E+02  0.90000000E+02  0.31235798E+03  0.28052502E+03  0.35583644E+03 -0.52163044E-01
   2  10   1   4  0.39738549E+01 -0.72000000E+02  0.12600000E+03  0.30763148E+03  0.30683155E+03  0.32937569E+03 -0.70583766E-01
   2  10   1   5  0.39738549E+01 -0.72000000E+02  0.16200000E+03  0.31098840E+03  0.33396369E+03  0.29592136E+03 -0.29332085E-01
   2  10   1   6  0.39738549E+01 -0.72000000E+02  0.19800000E+03  0.30987678E+03  0.33498481E+03  0.29608278E+03 -0.40784725E-01
   2  10   1   7  0.39738549E+01 -0.72000000E+02  0.23400000E+03  0.30862531E+03  0.30470274E+03  0.32924255E+03 -0.56405770E-01
   2  10   1   8  0.39738549E+01 -0.72000000E+02  0.27000000E+03  0.31022933E+03  0.28264555E+03  0.35466372E+03 -0.68527042E-01
   2  10   1   9  0.39738549E+01 -0.72000000E+02  0.30600000E+03  0.30742571E+03  0.30741543E+03  0.33180808E+03 -0.82423125E-01
   2  10   1  10  0.39738549E+01 -0.72000000E+02  0.34200000E+03  0.31118057E+03  0.33465168E+03  0.29433590E+03 -0.25604188E-01
   2  10   2   1  0.39738549E+01 -0.36000000E+02  0.18000000E+02  0.31502254E+03  0.30295303E+03  0.31201307E+03  0.47086803E-01
   2  10   2   2  0.39738549E+01 -0.36000000E+02  0.54000000E+02  0.30262410E+03  0.28887910E+03  0.33429818E+03 -0.65754221E-01
   2  10   2   3  0.39738549E+01 -0.36000000E+02  0.90000000E+02  0.29490187E+03  0.27524931E+03  0.35129165E+03 -0.14507659E+00
   2  10   2   4  0.39738549E+01 -0.36000000E+02  0.12600000E+03  0.30447810E+03  0.29032616E+03  0.33745075E+03 -0.68756799E-01
   2  10   2   5  0.39738549E+01 -0.36000000E+02  0.16200000E+03  0.31058000E+03  0.30483643E+03  0.31332714E+03  0.94377305E-02
   2  10   2   6  0.39738549E+01 -0.36000000E+02  0.19800000E+03  0.31579522E+03  0.30430943E+03  0.31148675E+03  0.49259758E-01
   2  10   2   7  0.39738549E+01 -0.36000000E+02  0.23400000E+03  0.30401788E+03  0.29014235E+03  0.33399337E+03 -0.58859534E-01
   2  10   2   8  0.39738549E+01 -0.36000000E+02  0.27000000E+03  0.29460716E+03  0.27411321E+03  0.35247860E+03 -0.14858541E+00
   2  10   2   9  0.39738549E+01 -0.36000000E+02  0.30600000E+03  0.30364558E+03  0.29101259E+03  0.33673940E+03 -0.74188575E-01
   2  10   2  10  0.39738549E+01 -0.36000000E+02  0.34200000E+03  0.31147414E+03  0.30555759E+03  0.31351660E+03  0.12235996E-01
   2  10   3   1  0.39738549E+01  0.13096761E-08  0.18000000E+02  0.29565837E+03  0.28754627E+03  0.32578666E+03 -0.80033401E-01
   2  10   3   2  0.39738549E+01  0.13096761E-08  0.54000000E+02  0.29390413E+03  0.27556460E+03  0.34289142E+03 -0.12011571E+00
   2  10   3   3  0.39738549E+01  0.13096761E-08  0.90000000E+02  0.27779717E+03  0.26328449E+03  0.35254372E+03 -0.25439040E+00
   2  10   3   4  0.39738549E+01  0.13096761E-08  0.12600000E+03  0.29384003E+03  0.27477673E+03  0.34292932E+03 -0.11824399E+00
   2  10   3   5  0.39738549E+01  0.13096761E-08  0.16200000E+03  0.29556867E+03  0.28844439E+03  0.32659092E+03 -0.86652775E-01
   2  10   3   6  0.39738549E+01  0.13096761E-08  0.19800000E+03  0.29423445E+03  0.28891065E+03  0.32539677E+03 -0.93588227E-01
   2  10   3   7  0.39738549E+01  0.13096761E-08  0.23400000E+03  0.29423259E+03  0.27654965E+03  0.34166783E+03 -0.11591968E+00
   2  10   3   8  0.39738549E+01  0.13096761E-08  0.27000000E+03  0.27792348E+03  0.26284002E+03  0.35450684E+03 -0.26072177E+00
   2  10   3   9  0.39738549E+01  0.13096761E-08  0.30600000E+03  0.29410682E+03  0.27554858E+03  0.34455171E+03 -0.12511878E+00
   2  10   3  10  0.39738549E+01  0.13096761E-08  0.34200000E+03  0.29500340E+03  0.29041366E+03  0.32495436E+03 -0.91244224E-01
   2  10   4   1  0.39738549E+01  0.36000000E+02  0.18000000E+02  0.31593504E+03  0.30189691E+03  0.31208059E+03  0.55572104E-01
   2  10   4   2  0.39738549E+01  0.36000000E+02  0.54000000E+02  0.30308340E+03  0.28855608E+03  0.33391326E+03 -0.60111253E-01
   2  10   4   3  0.39738549E+01  0.36000000E+02  0.90000000E+02  0.29692934E+03  0.27253652E+03  0.34976860E+03 -0.11500987E+00
   2  10   4   4  0.39738549E+01  0.36000000E+02  0.12600000E+03  0.30539597E+03  0.28975241E+03  0.33535185E+03 -0.52987403E-01
   2  10   4   5  0.39738549E+01  0.36000000E+02  0.16200000E+03  0.31391322E+03  0.30464159E+03  0.31327814E+03  0.31120509E-01
   2  10   4   6  0.39738549E+01  0.36000000E+02  0.19800000E+03  0.31569002E+03  0.30453653E+03  0.31095190E+03  0.49602530E-01
   2  10   4   7  0.39738549E+01  0.36000000E+02  0.23400000E+03  0.30374133E+03  0.28985781E+03  0.33452161E+03 -0.61808004E-01
   2  10   4   8  0.39738549E+01  0.36000000E+02  0.27000000E+03  0.29558211E+03  0.27304800E+03  0.35149664E+03 -0.13372924E+00
   2  10   4   9  0.39738549E+01  0.36000000E+02  0.30600000E+03  0.30458012E+03  0.28811567E+03  0.33787484E+03 -0.62693031E-01
   2  10   4  10  0.39738549E+01  0.36000000E+02  0.34200000E+03  0.31181812E+03  0.30627635E+03  0.31357919E+03  0.11950783E-01
   2  10   5   1  0.39738549E+01  0.72000000E+02  0.18000000E+02  0.31250344E+03  0.33052470E+03  0.29458745E+03 -0.36430553E-02
   2  10   5   2  0.39738549E+01  0.72000000E+02  0.54000000E+02  0.30971269E+03  0.30562414E+03  0.32916066E+03 -0.51651100E-01
   2  10   5   3  0.39738549E+01  0.72000000E+02  0.90000000E+02  0.30962705E+03  0.27985638E+03  0.35382918E+03 -0.61421635E-01
   2  10   5   4  0.39738549E+01  0.72000000E+02  0.12600000E+03  0.30298883E+03  0.30493580E+03  0.32837164E+03 -0.93730361E-01
   2  10   5   5  0.39738549E+01  0.72000000E+02  0.16200000E+03  0.30865742E+03  0.33161753E+03  0.29482103E+03 -0.33330863E-01
   2  10   5   6  0.39738549E+01  0.72000000E+02  0.19800000E+03  0.30978119E+03  0.33134701E+03  0.29369319E+03 -0.21454638E-01
   2  10   5   7  0.39738549E+01  0.72000000E+02  0.23400000E+03  0.30751728E+03  0.30663661E+03  0.32660912E+03 -0.61151279E-01
   2  10   5   8  0.39738549E+01  0.72000000E+02  0.27000000E+03  0.30975864E+03  0.27739245E+03  0.35367761E+03 -0.52806427E-01
   2  10   5   9  0.39738549E+01  0.72000000E+02  0.30600000E+03  0.30741075E+03  0.30112083E+03  0.32882544E+03 -0.51836202E-01
   2  10   5  10  0.39738549E+01  0.72000000E+02  0.34200000E+03  0.31190972E+03  0.33289376E+03  0.29508178E+03 -0.17043098E-01
   2  11   1   1  0.55482981E+01 -0.72000000E+02  0.18000000E+02  0.32139618E+03  0.33169589E+03  0.28740079E+03  0.67619777E-01
   2  11   1   2  0.55482981E+01 -0.72000000E+02  0.54000000E+02  0.31656111E+03  0.30189740E+03  0.33279147E+03 -0.73362197E-02
   2  11   1   3  0.55482981E+01 -0.72000000E+02  0.90000000E+02  0.31572472E+03  0.27232725E+03  0.36265668E+03 -0.31689737E-01
   2  11   1   4  0.55482981E+01 -0.72000000E+02  0.12600000E+03  0.31415097E+03  0.30232260E+03  0.33446206E+03 -0.29800893E-01
   2  11   1   5  0.55482981E+01 -0.72000000E+02  0.16200000E+03  0.31941084E+03  0.33765160E+03  0.28868638E+03  0.32826520E-01
   2  11   1   6  0.55482981E+01 -0.72000000E+02  0.19800000E+03  0.32107440E+03  0.33364025E+03  0.28962322E+03  0.53255615E-01
   2  11   1   7  0.55482981E+01 -0.72000000E+02  0.23400000E+03  0.31574295E+03  0.30105395E+03  0.33339907E+03 -0.12042910E-01
   2  11   1   8  0.55482981E+01 -0.72000000E+02  0.27000000E+03  0.31382046E+03  0.27236465E+03  0.35908274E+03 -0.31255844E-01
   2  11   1   9  0.55482981E+01 -0.72000000E+02  0.30600000E+03  0.31432398E+03  0.30023695E+03  0.33286165E+03 -0.16902759E-01
   2  11   1  10  0.55482981E+01 -0.72000000E+02  0.34200000E+03  0.31714214E+03  0.33470902E+03  0.28822241E+03  0.30105596E-01
   2  11   2   1  0.55482981E+01 -0.36000000E+02  0.18000000E+02  0.32827694E+03  0.29972804E+03  0.30921589E+03  0.13956262E+00
   2  11   2   2  0.55482981E+01 -0.36000000E+02  0.54000000E+02  0.30877159E+03  0.28004124E+03  0.33669893E+03 -0.58185024E-02
   2  11   2   3  0.55482981E+01 -0.36000000E+02  0.90000000E+02  0.29692615E+03  0.26377736E+03  0.35659637E+03 -0.11574408E+00
   2  11   2   4  0.55482981E+01 -0.36000000E+02  0.12600000E+03  0.30987030E+03  0.28175072E+03  0.33784326E+03 -0.77189267E-02
   2  11   2   5  0.55482981E+01 -0.36000000E+02  0.16200000E+03  0.32486649E+03  0.30219549E+03  0.30990178E+03  0.11235382E+00
   2  11   2   6  0.55482981E+01 -0.36000000E+02  0.19800000E+03  0.32793943E+03  0.30003924E+03  0.30886384E+03  0.13793448E+00
   2  11   2   7  0.55482981E+01 -0.36000000E+02  0.23400000E+03  0.30866223E+03  0.28119917E+03  0.33571869E+03 -0.64828139E-02
   2  11   2   8  0.55482981E+01 -0.36000000E+02  0.27000000E+03  0.29749502E+03  0.26560980E+03  0.35507656E+03 -0.11085102E+00
   2  11   2   9  0.55482981E+01 -0.36000000E+02  0.30600000E+03  0.31002839E+03  0.28175442E+03  0.33882764E+03 -0.10167336E-01
   2  11   2  10  0.55482981E+01 -0.36000000E+02  0.34200000E+03  0.32610940E+03  0.30159419E+03  0.31041064E+03  0.11933003E+00
   2  11   3   1  0.55482981E+01  0.13096761E-08  0.18000000E+02  0.31715494E+03  0.28447658E+03  0.32536390E+03  0.71509623E-01
   2  11   3   2  0.55482981E+01  0.13096761E-08  0.54000000E+02  0.30522610E+03  0.27194743E+03  0.34247370E+03 -0.26393001E-01
   2  11   3   3  0.55482981E+01  0.13096761E-08  0.90000000E+02  0.28495139E+03  0.26011282E+03  0.35632781E+03 -0.19848934E+00
   2  11   3   4  0.55482981E+01  0.13096761E-08  0.12600000E+03  0.30633563E+03  0.27067624E+03  0.34271952E+03 -0.16193569E-01
   2  11   3   5  0.55482981E+01  0.13096761E-08  0.16200000E+03  0.31827191E+03  0.28614569E+03  0.32549848E+03  0.72881735E-01
   2  11   3   6  0.55482981E+01  0.13096761E-08  0.19800000E+03  0.31689829E+03  0.28460375E+03  0.32654223E+03  0.65820264E-01
   2  11   3   7  0.55482981E+01  0.13096761E-08  0.23400000E+03  0.30685389E+03  0.27114196E+03  0.34396783E+03 -0.18655655E-01
   2  11   3   8  0.55482981E+01  0.13096761E-08  0.27000000E+03  0.28436092E+03  0.25869186E+03  0.35492117E+03 -0.19272701E+00
   2  11   3   9  0.55482981E+01  0.13096761E-08  0.30600000E+03  0.30737618E+03  0.27093079E+03  0.34334805E+03 -0.12336694E-01
   2  11   3  10  0.55482981E+01  0.13096761E-08  0.34200000E+03  0.31804575E+03  0.28590089E+03  0.32531648E+03  0.72840425E-01
   2  11   4   1  0.55482981E+01  0.36000000E+02  0.18000000E+02  0.32998415E+03  0.30007890E+03  0.30961376E+03  0.14634580E+00
   2  11   4   2  0.55482981E+01  0.36000000E+02  0.54000000E+02  0.30925723E+03  0.28089562E+03  0.33826518E+03 -0.10694329E-01
   2  11   4   3  0.55482981E+01  0.36000000E+02  0.90000000E+02  0.29884497E+03  0.26423635E+03  0.35670768E+03 -0.10326353E+00
   2  11   4   4  0.55482981E+01  0.36000000E+02  0.12600000E+03  0.31074249E+03  0.28043157E+03  0.33586649E+03  0.86661768E-02
   2  11   4   5  0.55482981E+01  0.36000000E+02  0.16200000E+03  0.32508867E+03  0.30031956E+03  0.30949946E+03  0.12009320E+00
   2  11   4   6  0.55482981E+01  0.36000000E+02  0.19800000E+03  0.32866744E+03  0.29962678E+03  0.30953334E+03  0.14097773E+00
   2  11   4   7  0.55482981E+01  0.36000000E+02  0.23400000E+03  0.30964869E+03  0.28291739E+03  0.33469140E+03 -0.15433540E-02
   2  11   4   8  0.55482981E+01  0.36000000E+02  0.27000000E+03  0.29863035E+03  0.26374096E+03  0.35489009E+03 -0.96131887E-01
   2  11   4   9  0.55482981E+01  0.36000000E+02  0.30600000E+03  0.30899185E+03  0.28107866E+03  0.33623705E+03 -0.58058910E-02
   2  11   4  10  0.55482981E+01  0.36000000E+02  0.34200000E+03  0.32509811E+03  0.29930586E+03  0.31018640E+03  0.12100602E+00
   2  11   5   1  0.55482981E+01  0.72000000E+02  0.18000000E+02  0.32086448E+03  0.33170985E+03  0.28707451E+03  0.65392421E-01
   2  11   5   2  0.55482981E+01  0.72000000E+02  0.54000000E+02  0.31806195E+03  0.30038090E+03  0.33080345E+03  0.13182599E-01
   2  11   5   3  0.55482981E+01  0.72000000E+02  0.90000000E+02  0.31116929E+03  0.27001164E+03  0.35809368E+03 -0.38650217E-01
   2  11   5   4  0.55482981E+01  0.72000000E+02  0.12600000E+03  0.31079264E+03  0.30116654E+03  0.33225881E+03 -0.40961292E-01
   2  11   5   5  0.55482981E+01  0.72000000E+02  0.16200000E+03  0.31568800E+03  0.33255040E+03  0.28853918E+03  0.27459659E-01
   2  11   5   6  0.55482981E+01  0.72000000E+02  0.19800000E+03  0.31863033E+03  0.33207244E+03  0.29021995E+03  0.42111868E-01
   2  11   5   7  0.55482981E+01  0.72000000E+02  0.23400000E+03  0.31656123E+03  0.30274064E+03  0.33480134E+03 -0.16574075E-01
   2  11   5   8  0.55482981E+01  0.72000000E+02  0.27000000E+03  0.31403451E+03  0.27318411E+03  0.35894125E+03 -0.31602050E-01
   2  11   5   9  0.55482981E+01  0.72000000E+02  0.30600000E+03  0.31402356E+03  0.29830608E+03  0.33037072E+03 -0.46127551E-02
   2  11   5  10  0.55482981E+01  0.72000000E+02  0.34200000E+03  0.31880592E+03  0.33437733E+03  0.28741264E+03  0.43587410E-01
   2  12   1   1  0.77334109E+01 -0.72000000E+02  0.18000000E+02  0.33308822E+03  0.33349124E+03  0.28099667E+03  0.14295008E+00
   2  12   1   2  0.77334109E+01 -0.72000000E+02  0.54000000E+02  0.32633637E+03  0.29674671E+03  0.32974147E+03  0.76072779E-01
   2  12   1   3  0.77334109E+01 -0.72000000E+02  0.90000000E+02  0.31651948E+03  0.26775044E+03  0.35552066E+03  0.11398539E-01
   2  12   1   4  0.77334109E+01 -0.72000000E+02  0.12600000E+03  0.32335462E+03  0.29580349E+03  0.32983569E+03  0.61330111E-01
   2  12   1   5  0.77334109E+01 -0.72000000E+02  0.16200000E+03  0.33093512E+03  0.32971407E+03  0.28128728E+03  0.14245231E+00
   2  12   1   6  0.77334109E+01 -0.72000000E+02  0.19800000E+03  0.33447885E+03  0.33226716E+03  0.28096882E+03  0.15377396E+00
   2  12   1   7  0.77334109E+01 -0.72000000E+02  0.23400000E+03  0.32635883E+03  0.29787138E+03  0.33268071E+03  0.63920541E-01
   2  12   1   8  0.77334109E+01 -0.72000000E+02  0.27000000E+03  0.31704522E+03  0.26986257E+03  0.35762564E+03  0.15591370E-02
   2  12   1   9  0.77334109E+01 -0.72000000E+02  0.30600000E+03  0.32219914E+03  0.29240946E+03  0.33276819E+03  0.54842323E-01
   2  12   1  10  0.77334109E+01 -0.72000000E+02  0.34200000E+03  0.32873434E+03  0.33211387E+03  0.28049865E+03  0.12563317E+00
   2  12   2   1  0.77334109E+01 -0.36000000E+02  0.18000000E+02  0.34719382E+03  0.29953513E+03  0.30428536E+03  0.24379666E+00
   2  12   2   2  0.77334109E+01 -0.36000000E+02  0.54000000E+02  0.32497678E+03  0.27803768E+03  0.34005610E+03  0.86529325E-01
   2  12   2   3  0.77334109E+01 -0.36000000E+02  0.90000000E+02  0.30651256E+03  0.25825120E+03  0.36070431E+03 -0.47372976E-01
   2  12   2   4  0.77334109E+01 -0.36000000E+02  0.12600000E+03  0.32398263E+03  0.27505210E+03  0.33906637E+03  0.91982458E-01
   2  12   2   5  0.77334109E+01 -0.36000000E+02  0.16200000E+03  0.34503867E+03  0.29802226E+03  0.30472516E+03  0.23699234E+00
   2  12   2   6  0.77334109E+01 -0.36000000E+02  0.19800000E+03  0.34698820E+03  0.29922882E+03  0.30353494E+03  0.24555595E+00
   2  12   2   7  0.77334109E+01 -0.36000000E+02  0.23400000E+03  0.32370784E+03  0.27674511E+03  0.33800260E+03  0.89419317E-01
   2  12   2   8  0.77334109E+01 -0.36000000E+02  0.27000000E+03  0.30525640E+03  0.25870261E+03  0.36084988E+03 -0.57826610E-01
   2  12   2   9  0.77334109E+01 -0.36000000E+02  0.30600000E+03  0.32530686E+03  0.27409477E+03  0.33743145E+03  0.10706955E+00
   2  12   2  10  0.77334109E+01 -0.36000000E+02  0.34200000E+03  0.34618750E+03  0.29764832E+03  0.30415775E+03  0.24441874E+00
   2  12   3   1  0.77334109E+01  0.13096761E-08  0.18000000E+02  0.34492997E+03  0.28203836E+03  0.32590634E+03  0.21934038E+00
   2  12   3   2  0.77334109E+01  0.13096761E-08  0.54000000E+02  0.31854679E+03  0.26686148E+03  0.34678096E+03  0.56528053E-01
   2  12   3   3  0.77334109E+01  0.13096761E-08  0.90000000E+02  0.29322122E+03  0.25207086E+03  0.36105368E+03 -0.12760209E+00
   2  12   3   4  0.77334109E+01  0.13096761E-08  0.12600000E+03  0.32023715E+03  0.26445578E+03  0.34673715E+03  0.72841964E-01
   2  12   3   5  0.77334109E+01  0.13096761E-08  0.16200000E+03  0.34641151E+03  0.28288844E+03  0.32451881E+03  0.22776300E+00
   2  12   3   6  0.77334109E+01  0.13096761E-08  0.19800000E+03  0.34474352E+03  0.28236974E+03  0.32576740E+03  0.21808982E+00
   2  12   3   7  0.77334109E+01  0.13096761E-08  0.23400000E+03  0.32154290E+03  0.26692938E+03  0.34818589E+03  0.69131398E-01
   2  12   3   8  0.77334109E+01  0.13096761E-08  0.27000000E+03  0.29336396E+03  0.25174474E+03  0.36078019E+03 -0.12440351E+00
   2  12   3   9  0.77334109E+01  0.13096761E-08  0.30600000E+03  0.31888283E+03  0.26542872E+03  0.34559666E+03  0.66297374E-01
   2  12   3  10  0.77334109E+01  0.13096761E-08  0.34200000E+03  0.34532011E+03  0.28172144E+03  0.32519558E+03  0.22379298E+00
   2  12   4   1  0.77334109E+01  0.36000000E+02  0.18000000E+02  0.34981350E+03  0.29729463E+03  0.30308931E+03  0.26351238E+00
   2  12   4   2  0.77334109E+01  0.36000000E+02  0.54000000E+02  0.32624136E+03  0.27719458E+03  0.33675600E+03  0.10628905E+00
   2  12   4   3  0.77334109E+01  0.36000000E+02  0.90000000E+02  0.30765098E+03  0.25754961E+03  0.35918061E+03 -0.31929816E-01
   2  12   4   4  0.77334109E+01  0.36000000E+02  0.12600000E+03  0.32510544E+03  0.27382210E+03  0.33916413E+03  0.10112372E+00
   2  12   4   5  0.77334109E+01  0.36000000E+02  0.16200000E+03  0.34440483E+03  0.29801599E+03  0.30454181E+03  0.23466795E+00
   2  12   4   6  0.77334109E+01  0.36000000E+02  0.19800000E+03  0.34774527E+03  0.29587071E+03  0.30348466E+03  0.25722643E+00
   2  12   4   7  0.77334109E+01  0.36000000E+02  0.23400000E+03  0.32429549E+03  0.27420499E+03  0.33768487E+03  0.10039067E+00
   2  12   4   8  0.77334109E+01  0.36000000E+02  0.27000000E+03  0.30703896E+03  0.25763769E+03  0.36025536E+03 -0.40389435E-01
   2  12   4   9  0.77334109E+01  0.36000000E+02  0.30600000E+03  0.32490121E+03  0.27497199E+03  0.33896560E+03  0.97641921E-01
   2  12   4  10  0.77334109E+01  0.36000000E+02  0.34200000E+03  0.34504536E+03  0.29642821E+03  0.30362170E+03  0.24382071E+00
   2  12   5   1  0.77334109E+01  0.72000000E+02  0.18000000E+02  0.33183176E+03  0.33307964E+03  0.28110310E+03  0.13742167E+00
   2  12   5   2  0.77334109E+01  0.72000000E+02  0.54000000E+02  0.32531364E+03  0.29614919E+03  0.32915698E+03  0.73747626E-01
   2  12   5   3  0.77334109E+01  0.72000000E+02  0.90000000E+02  0.31204041E+03  0.26755516E+03  0.35399285E+03 -0.11082851E-01
   2  12   5   4  0.77334109E+01  0.72000000E+02  0.12600000E+03  0.31991039E+03  0.29273603E+03  0.32841896E+03  0.54385496E-01
   2  12   5   5  0.77334109E+01  0.72000000E+02  0.16200000E+03  0.33001952E+03  0.33322906E+03  0.28052366E+03  0.12895921E+00
   2  12   5   6  0.77334109E+01  0.72000000E+02  0.19800000E+03  0.33001788E+03  0.32866281E+03  0.27944157E+03  0.14560758E+00
   2  12   5   7  0.77334109E+01  0.72000000E+02  0.23400000E+03  0.32387858E+03  0.29365669E+03  0.32747442E+03  0.77794727E-01
   2  12   5   8  0.77334109E+01  0.72000000E+02  0.27000000E+03  0.31344710E+03  0.26862786E+03  0.35306039E+03 -0.15999821E-02
   2  12   5   9  0.77334109E+01  0.72000000E+02  0.30600000E+03  0.32229887E+03  0.29580677E+03  0.32989558E+03  0.54970969E-01
   2  12   5  10  0.77334109E+01  0.72000000E+02  0.34200000E+03  0.33013557E+03  0.33220593E+03  0.28050607E+03  0.13274010E+00
   2  13   1   1  0.10766050E+02 -0.72000000E+02  0.18000000E+02  0.33210752E+03  0.32234994E+03  0.26979827E+03  0.19896668E+00
   2  13   1   2  0.10766050E+02 -0.72000000E+02  0.54000000E+02  0.32868106E+03  0.29315928E+03  0.32366175E+03  0.11738818E+00
   2  13   1   3  0.10766050E+02 -0.72000000E+02  0.90000000E+02  0.32295329E+03  0.26680520E+03  0.35021218E+03  0.70777691E-01
   2  13   1   4  0.10766050E+02 -0.72000000E+02  0.12600000E+03  0.32706640E+03  0.28885027E+03  0.32144099E+03  0.12707049E+00
   2  13   1   5  0.10766050E+02 -0.72000000E+02  0.16200000E+03  0.32659945E+03  0.32153872E+03  0.27099200E+03  0.17114253E+00
   2  13   1   6  0.10766050E+02 -0.72000000E+02  0.19800000E+03  0.33355034E+03  0.32403620E+03  0.27044497E+03  0.19941298E+00
   2  13   1   7  0.10766050E+02 -0.72000000E+02  0.23400000E+03  0.32862124E+03  0.29122699E+03  0.32230904E+03  0.12634073E+00
   2  13   1   8  0.10766050E+02 -0.72000000E+02  0.27000000E+03  0.32170727E+03  0.26807305E+03  0.34839256E+03  0.66430833E-01
   2  13   1   9  0.10766050E+02 -0.72000000E+02  0.30600000E+03  0.32427909E+03  0.28909444E+03  0.32187111E+03  0.11001295E+00
   2  13   1  10  0.10766050E+02 -0.72000000E+02  0.34200000E+03  0.32963298E+03  0.32189049E+03  0.27124483E+03  0.18465546E+00
   2  13   2   1  0.10766050E+02 -0.36000000E+02  0.18000000E+02  0.35976874E+03  0.28680083E+03  0.29120240E+03  0.35467444E+00
   2  13   2   2  0.10766050E+02 -0.36000000E+02  0.54000000E+02  0.33455417E+03  0.26947635E+03  0.33112886E+03  0.18578781E+00
   2  13   2   3  0.10766050E+02 -0.36000000E+02  0.90000000E+02  0.31131940E+03  0.25359437E+03  0.35609693E+03  0.14054975E-01
   2  13   2   4  0.10766050E+02 -0.36000000E+02  0.12600000E+03  0.33371989E+03  0.26841808E+03  0.33225858E+03  0.18090276E+00
   2  13   2   5  0.10766050E+02 -0.36000000E+02  0.16200000E+03  0.35758075E+03  0.28490857E+03  0.29062645E+03  0.35229368E+00
   2  13   2   6  0.10766050E+02 -0.36000000E+02  0.19800000E+03  0.35813915E+03  0.28503990E+03  0.29089354E+03  0.35341464E+00
   2  13   2   7  0.10766050E+02 -0.36000000E+02  0.23400000E+03  0.33473789E+03  0.26944638E+03  0.33308247E+03  0.18096307E+00
   2  13   2   8  0.10766050E+02 -0.36000000E+02  0.27000000E+03  0.31043778E+03  0.25393886E+03  0.35668205E+03  0.53760566E-02
   2  13   2   9  0.10766050E+02 -0.36000000E+02  0.30600000E+03  0.33460969E+03  0.26771223E+03  0.33189884E+03  0.18801022E+00
   2  13   2  10  0.10766050E+02 -0.36000000E+02  0.34200000E+03  0.35852553E+03  0.28367205E+03  0.29207295E+03  0.35515901E+00
   2  13   3   1  0.10766050E+02  0.13096761E-08  0.18000000E+02  0.36931572E+03  0.26869266E+03  0.31034198E+03  0.38227574E+00
   2  13   3   2  0.10766050E+02  0.13096761E-08  0.54000000E+02  0.33309378E+03  0.25823236E+03  0.34193455E+03  0.17259686E+00
   2  13   3   3  0.10766050E+02  0.13096761E-08  0.90000000E+02  0.30159535E+03  0.24747491E+03  0.36489801E+03 -0.68573591E-01
   2  13   3   4  0.10766050E+02  0.13096761E-08  0.12600000E+03  0.33437700E+03  0.25779894E+03  0.34189018E+03  0.18007107E+00
   2  13   3   5  0.10766050E+02  0.13096761E-08  0.16200000E+03  0.37052237E+03  0.26846046E+03  0.31099950E+03  0.38525892E+00
   2  13   3   6  0.10766050E+02  0.13096761E-08  0.19800000E+03  0.36912190E+03  0.26873266E+03  0.31045784E+03  0.38128401E+00
   2  13   3   7  0.10766050E+02  0.13096761E-08  0.23400000E+03  0.33516353E+03  0.25967826E+03  0.34287038E+03  0.17659870E+00
   2  13   3   8  0.10766050E+02  0.13096761E-08  0.27000000E+03  0.30118278E+03  0.24652320E+03  0.36659348E+03 -0.75747802E-01
   2  13   3   9  0.10766050E+02  0.13096761E-08  0.30600000E+03  0.33361448E+03  0.25559440E+03  0.34189852E+03  0.18137756E+00
   2  13   3  10  0.10766050E+02  0.13096761E-08  0.34200000E+03  0.36936368E+03  0.26766859E+03  0.31038133E+03  0.38435966E+00
   2  13   4   1  0.10766050E+02  0.36000000E+02  0.18000000E+02  0.35998334E+03  0.28631358E+03  0.29059634E+03  0.35788154E+00
   2  13   4   2  0.10766050E+02  0.36000000E+02  0.54000000E+02  0.33662668E+03  0.26835487E+03  0.32964658E+03  0.20276583E+00
   2  13   4   3  0.10766050E+02  0.36000000E+02  0.90000000E+02  0.31182328E+03  0.25265535E+03  0.35552110E+03  0.21790469E-01
   2  13   4   4  0.10766050E+02  0.36000000E+02  0.12600000E+03  0.33477251E+03  0.26720133E+03  0.33231951E+03  0.18877249E+00
   2  13   4   5  0.10766050E+02  0.36000000E+02  0.16200000E+03  0.35804443E+03  0.28519644E+03  0.29191101E+03  0.35041153E+00
   2  13   4   6  0.10766050E+02  0.36000000E+02  0.19800000E+03  0.35874680E+03  0.28636831E+03  0.29064640E+03  0.35321257E+00
   2  13   4   7  0.10766050E+02  0.36000000E+02  0.23400000E+03  0.33469915E+03  0.26898785E+03  0.33150978E+03  0.18654047E+00
   2  13   4   8  0.10766050E+02  0.36000000E+02  0.27000000E+03  0.31292880E+03  0.25452232E+03  0.35690447E+03  0.18822945E-01
   2  13   4   9  0.10766050E+02  0.36000000E+02  0.30600000E+03  0.33369075E+03  0.26608777E+03  0.33216220E+03  0.18664024E+00
   2  13   4  10  0.10766050E+02  0.36000000E+02  0.34200000E+03  0.35981994E+03  0.28613394E+03  0.29208080E+03  0.35435499E+00
   2  13   5   1  0.10766050E+02  0.72000000E+02  0.18000000E+02  0.32965792E+03  0.32400159E+03  0.26910165E+03  0.18383347E+00
   2  13   5   2  0.10766050E+02  0.72000000E+02  0.54000000E+02  0.32924514E+03  0.29335119E+03  0.32462273E+03  0.11701726E+00
   2  13   5   3  0.10766050E+02  0.72000000E+02  0.90000000E+02  0.32173734E+03  0.26872354E+03  0.35232095E+03  0.51622697E-01
   2  13   5   4  0.10766050E+02  0.72000000E+02  0.12600000E+03  0.32472743E+03  0.28849882E+03  0.32336997E+03  0.10951430E+00
   2  13   5   5  0.10766050E+02  0.72000000E+02  0.16200000E+03  0.33027243E+03  0.32499809E+03  0.27054992E+03  0.18032080E+00
   2  13   5   6  0.10766050E+02  0.72000000E+02  0.19800000E+03  0.32862482E+03  0.32404681E+03  0.26997798E+03  0.17637092E+00
   2  13   5   7  0.10766050E+02  0.72000000E+02  0.23400000E+03  0.32609390E+03  0.28878850E+03  0.32328851E+03  0.11642303E+00
   2  13   5   8  0.10766050E+02  0.72000000E+02  0.27000000E+03  0.31977980E+03  0.26741560E+03  0.34900007E+03  0.54792594E-01
   2  13   5   9  0.10766050E+02  0.72000000E+02  0.30600000E+03  0.32311482E+03  0.28854677E+03  0.32103367E+03  0.10768117E+00
   2  13   5  10  0.10766050E+02  0.72000000E+02  0.34200000E+03  0.32813224E+03  0.32497861E+03  0.26915394E+03  0.17315094E+00
   2  14   1   1  0.14974940E+02 -0.72000000E+02  0.18000000E+02  0.35925992E+03  0.30912685E+03  0.28182488E+03  0.32212054E+00
   2  14   1   2  0.14974940E+02 -0.72000000E+02  0.54000000E+02  0.33950587E+03  0.29081880E+03  0.31185235E+03  0.21125813E+00
   2  14   1   3  0.14974940E+02 -0.72000000E+02  0.90000000E+02  0.33050736E+03  0.27905487E+03  0.32980016E+03  0.14569703E+00
   2  14   1   4  0.14974940E+02 -0.72000000E+02  0.12600000E+03  0.34101624E+03  0.28821814E+03  0.31437825E+03  0.21790295E+00
   2  14   1   5  0.14974940E+02 -0.72000000E+02  0.16200000E+03  0.35162496E+03  0.30940411E+03  0.28170713E+03  0.29193768E+00
   2  14   1   6  0.14974940E+02 -0.72000000E+02  0.19800000E+03  0.35592649E+03  0.30761710E+03  0.28031177E+03  0.31639582E+00
   2  14   1   7  0.14974940E+02 -0.72000000E+02  0.23400000E+03  0.33988366E+03  0.29227656E+03  0.31086157E+03  0.21200190E+00
   2  14   1   8  0.14974940E+02 -0.72000000E+02  0.27000000E+03  0.33235975E+03  0.27834514E+03  0.32951761E+03  0.15782722E+00
   2  14   1   9  0.14974940E+02 -0.72000000E+02  0.30600000E+03  0.33883729E+03  0.29201118E+03  0.31332883E+03  0.20109594E+00
   2  14   1  10  0.14974940E+02 -0.72000000E+02  0.34200000E+03  0.35192693E+03  0.30769161E+03  0.28054321E+03  0.30006044E+00
   2  14   2   1  0.14974940E+02 -0.36000000E+02  0.18000000E+02  0.38651774E+03  0.26820774E+03  0.28671264E+03  0.48412417E+00
   2  14   2   2  0.14974940E+02 -0.36000000E+02  0.54000000E+02  0.35530792E+03  0.27046890E+03  0.32460618E+03  0.29294464E+00
   2  14   2   3  0.14974940E+02 -0.36000000E+02  0.90000000E+02  0.32803943E+03  0.27138283E+03  0.35031900E+03  0.87574204E-01
   2  14   2   4  0.14974940E+02 -0.36000000E+02  0.12600000E+03  0.35420204E+03  0.26810947E+03  0.32409181E+03  0.29491679E+00
   2  14   2   5  0.14974940E+02 -0.36000000E+02  0.16200000E+03  0.38583473E+03  0.26794025E+03  0.28694723E+03  0.48232583E+00
   2  14   2   6  0.14974940E+02 -0.36000000E+02  0.19800000E+03  0.38587405E+03  0.26897548E+03  0.28794466E+03  0.47863934E+00
   2  14   2   7  0.14974940E+02 -0.36000000E+02  0.23400000E+03  0.35514957E+03  0.27061633E+03  0.32411806E+03  0.29325301E+00
   2  14   2   8  0.14974940E+02 -0.36000000E+02  0.27000000E+03  0.32835583E+03  0.27290480E+03  0.35220090E+03  0.79359030E-01
   2  14   2   9  0.14974940E+02 -0.36000000E+02  0.30600000E+03  0.35426764E+03  0.26909305E+03  0.32488847E+03  0.29101312E+00
   2  14   2  10  0.14974940E+02 -0.36000000E+02  0.34200000E+03  0.38571552E+03  0.26843858E+03  0.28543509E+03  0.48401631E+00
   2  14   3   1  0.14974940E+02  0.13096761E-08  0.18000000E+02  0.39897063E+03  0.25157751E+03  0.29104463E+03  0.53511596E+00
   2  14   3   2  0.14974940E+02  0.13096761E-08  0.54000000E+02  0.35994537E+03  0.26221996E+03  0.33950083E+03  0.28983032E+00
   2  14   3   3  0.14974940E+02  0.13096761E-08  0.90000000E+02  0.31594233E+03  0.26329814E+03  0.36276085E+03 -0.64227300E-02
   2  14   3   4  0.14974940E+02  0.13096761E-08  0.12600000E+03  0.35895270E+03  0.26109995E+03  0.33946705E+03  0.28826048E+00
   2  14   3   5  0.14974940E+02  0.13096761E-08  0.16200000E+03  0.39772812E+03  0.25256368E+03  0.29208001E+03  0.52872700E+00
   2  14   3   6  0.14974940E+02  0.13096761E-08  0.19800000E+03  0.39955356E+03  0.25182955E+03  0.29111343E+03  0.53594863E+00
   2  14   3   7  0.14974940E+02  0.13096761E-08  0.23400000E+03  0.36041499E+03  0.26159585E+03  0.33872151E+03  0.29497264E+00
   2  14   3   8  0.14974940E+02  0.13096761E-08  0.27000000E+03  0.31560372E+03  0.26557695E+03  0.36082788E+03 -0.76123000E-02
   2  14   3   9  0.14974940E+02  0.13096761E-08  0.30600000E+03  0.35874828E+03  0.26133904E+03  0.34047301E+03  0.28430652E+00
   2  14   3  10  0.14974940E+02  0.13096761E-08  0.34200000E+03  0.39841382E+03  0.25262704E+03  0.29263195E+03  0.52923040E+00
   2  14   4   1  0.14974940E+02  0.36000000E+02  0.18000000E+02  0.38596360E+03  0.26869054E+03  0.28651778E+03  0.48214669E+00
   2  14   4   2  0.14974940E+02  0.36000000E+02  0.54000000E+02  0.35601488E+03  0.26929160E+03  0.32364852E+03  0.30070576E+00
   2  14   4   3  0.14974940E+02  0.36000000E+02  0.90000000E+02  0.32773674E+03  0.27279020E+03  0.35111724E+03  0.79716615E-01
   2  14   4   4  0.14974940E+02  0.36000000E+02  0.12600000E+03  0.35486711E+03  0.26853865E+03  0.32470139E+03  0.29507243E+00
   2  14   4   5  0.14974940E+02  0.36000000E+02  0.16200000E+03  0.38865725E+03  0.26923167E+03  0.28806002E+03  0.48540326E+00
   2  14   4   6  0.14974940E+02  0.36000000E+02  0.19800000E+03  0.38651980E+03  0.26942165E+03  0.28745002E+03  0.48052853E+00
   2  14   4   7  0.14974940E+02  0.36000000E+02  0.23400000E+03  0.35497638E+03  0.26849275E+03  0.32321538E+03  0.29942455E+00
   2  14   4   8  0.14974940E+02  0.36000000E+02  0.27000000E+03  0.32971923E+03  0.27328484E+03  0.35078198E+03  0.90589978E-01
   2  14   4   9  0.14974940E+02  0.36000000E+02  0.30600000E+03  0.35375523E+03  0.27059191E+03  0.32503331E+03  0.28534967E+00
   2  14   4  10  0.14974940E+02  0.36000000E+02  0.34200000E+03  0.38716000E+03  0.26957583E+03  0.28742072E+03  0.48202405E+00
   2  14   5   1  0.14974940E+02  0.72000000E+02  0.18000000E+02  0.35388359E+03  0.31001101E+03  0.28113381E+03  0.30073459E+00
   2  14   5   2  0.14974940E+02  0.72000000E+02  0.54000000E+02  0.34062237E+03  0.29186514E+03  0.31066900E+03  0.21696752E+00
   2  14   5   3  0.14974940E+02  0.72000000E+02  0.90000000E+02  0.33114252E+03  0.27800092E+03  0.32864282E+03  0.15512291E+00
   2  14   5   4  0.14974940E+02  0.72000000E+02  0.12600000E+03  0.34049952E+03  0.29015873E+03  0.31149757E+03  0.21846237E+00
   2  14   5   5  0.14974940E+02  0.72000000E+02  0.16200000E+03  0.35354779E+03  0.30859241E+03  0.28218052E+03  0.30055733E+00
   2  14   5   6  0.14974940E+02  0.72000000E+02  0.19800000E+03  0.35274617E+03  0.31097344E+03  0.28198631E+03  0.29188717E+00
   2  14   5   7  0.14974940E+02  0.72000000E+02  0.23400000E+03  0.33729467E+03  0.29006293E+03  0.31008021E+03  0.20765626E+00
   2  14   5   8  0.14974940E+02  0.72000000E+02  0.27000000E+03  0.33246537E+03  0.27806529E+03  0.33004923E+03  0.15748047E+00
   2  14   5   9  0.14974940E+02  0.72000000E+02  0.30600000E+03  0.33676001E+03  0.28968360E+03  0.31253676E+03  0.19936455E+00
   2  14   5  10  0.14974940E+02  0.72000000E+02  0.34200000E+03  0.35225211E+03  0.30895636E+03  0.28100301E+03  0.29716899E+00
   2  15   1   1  0.20816306E+02 -0.72000000E+02  0.18000000E+02  0.36913151E+03  0.28964138E+03  0.28909833E+03  0.38546771E+00
   2  15   1   2  0.20816306E+02 -0.72000000E+02  0.54000000E+02  0.35479201E+03  0.29538559E+03  0.30080548E+03  0.29400898E+00
   2  15   1   3  0.20816306E+02 -0.72000000E+02  0.90000000E+02  0.33831878E+03  0.29591918E+03  0.30982959E+03  0.19813393E+00
   2  15   1   4  0.20816306E+02 -0.72000000E+02  0.12600000E+03  0.35569209E+03  0.29285717E+03  0.30096770E+03  0.30306967E+00
   2  15   1   5  0.20816306E+02 -0.72000000E+02  0.16200000E+03  0.36524796E+03  0.28928194E+03  0.29084729E+03  0.36930838E+00
   2  15   1   6  0.20816306E+02 -0.72000000E+02  0.19800000E+03  0.36974160E+03  0.28976226E+03  0.29228957E+03  0.38045211E+00
   2  15   1   7  0.20816306E+02 -0.72000000E+02  0.23400000E+03  0.35271908E+03  0.29590381E+03  0.30110259E+03  0.28373619E+00
   2  15   1   8  0.20816306E+02 -0.72000000E+02  0.27000000E+03  0.34243328E+03  0.29732720E+03  0.31022388E+03  0.21268353E+00
   2  15   1   9  0.20816306E+02 -0.72000000E+02  0.30600000E+03  0.35329536E+03  0.29152346E+03  0.30219632E+03  0.29373530E+00
   2  15   1  10  0.20816306E+02 -0.72000000E+02  0.34200000E+03  0.36495590E+03  0.28667433E+03  0.29090421E+03  0.37381218E+00
   2  15   2   1  0.20816306E+02 -0.36000000E+02  0.18000000E+02  0.40479561E+03  0.24514298E+03  0.27953666E+03  0.57818791E+00
   2  15   2   2  0.20816306E+02 -0.36000000E+02  0.54000000E+02  0.37418480E+03  0.27216991E+03  0.31101873E+03  0.39002963E+00
   2  15   2   3  0.20816306E+02 -0.36000000E+02  0.90000000E+02  0.34127353E+03  0.28118674E+03  0.34100043E+03  0.16136662E+00
   2  15   2   4  0.20816306E+02 -0.36000000E+02  0.12600000E+03  0.37423375E+03  0.27128505E+03  0.31360223E+03  0.38614484E+00
   2  15   2   5  0.20816306E+02 -0.36000000E+02  0.16200000E+03  0.40474307E+03  0.24487881E+03  0.27998502E+03  0.57770782E+00
   2  15   2   6  0.20816306E+02 -0.36000000E+02  0.19800000E+03  0.40501089E+03  0.24531206E+03  0.28042514E+03  0.57686694E+00
   2  15   2   7  0.20816306E+02 -0.36000000E+02  0.23400000E+03  0.37436758E+03  0.27155495E+03  0.31209635E+03  0.38942242E+00
   2  15   2   8  0.20816306E+02 -0.36000000E+02  0.27000000E+03  0.34019489E+03  0.28036119E+03  0.34036272E+03  0.15992022E+00
   2  15   2   9  0.20816306E+02 -0.36000000E+02  0.30600000E+03  0.37310788E+03  0.27113113E+03  0.31158757E+03  0.38725835E+00
   2  15   2  10  0.20816306E+02 -0.36000000E+02  0.34200000E+03  0.40548990E+03  0.24430825E+03  0.27961530E+03  0.58073985E+00
   2  15   3   1  0.20816306E+02  0.13096761E-08  0.18000000E+02  0.42343412E+03  0.22705437E+03  0.27263252E+03  0.64895519E+00
   2  15   3   2  0.20816306E+02  0.13096761E-08  0.54000000E+02  0.37759203E+03  0.26488897E+03  0.33365348E+03  0.36352842E+00
   2  15   3   3  0.20816306E+02  0.13096761E-08  0.90000000E+02  0.33192056E+03  0.26501514E+03  0.35308977E+03  0.11544350E+00
   2  15   3   4  0.20816306E+02  0.13096761E-08  0.12600000E+03  0.37681354E+03  0.26150523E+03  0.33018198E+03  0.37528324E+00
   2  15   3   5  0.20816306E+02  0.13096761E-08  0.16200000E+03  0.42156122E+03  0.22697655E+03  0.27292354E+03  0.64548176E+00
   2  15   3   6  0.20816306E+02  0.13096761E-08  0.19800000E+03  0.42309592E+03  0.22860537E+03  0.27267954E+03  0.64634816E+00
   2  15   3   7  0.20816306E+02  0.13096761E-08  0.23400000E+03  0.37697808E+03  0.26325164E+03  0.33048678E+03  0.37189559E+00
   2  15   3   8  0.20816306E+02  0.13096761E-08  0.27000000E+03  0.33234776E+03  0.26433384E+03  0.35238213E+03  0.12160840E+00
   2  15   3   9  0.20816306E+02  0.13096761E-08  0.30600000E+03  0.37590737E+03  0.26242799E+03  0.33182157E+03  0.36671636E+00
   2  15   3  10  0.20816306E+02  0.13096761E-08  0.34200000E+03  0.42254633E+03  0.22807387E+03  0.27363012E+03  0.64465303E+00
   2  15   4   1  0.20816306E+02  0.36000000E+02  0.18000000E+02  0.40419564E+03  0.24624697E+03  0.28074557E+03  0.57320151E+00
   2  15   4   2  0.20816306E+02  0.36000000E+02  0.54000000E+02  0.37528956E+03  0.27143484E+03  0.31276615E+03  0.39116446E+00
   2  15   4   3  0.20816306E+02  0.36000000E+02  0.90000000E+02  0.34103184E+03  0.28140213E+03  0.33957465E+03  0.16382817E+00
   2  15   4   4  0.20816306E+02  0.36000000E+02  0.12600000E+03  0.37481582E+03  0.27127739E+03  0.31248598E+03  0.39055204E+00
   2  15   4   5  0.20816306E+02  0.36000000E+02  0.16200000E+03  0.40683255E+03  0.24478916E+03  0.28063068E+03  0.58107358E+00
   2  15   4   6  0.20816306E+02  0.36000000E+02  0.19800000E+03  0.40572356E+03  0.24615492E+03  0.27940468E+03  0.57882915E+00
   2  15   4   7  0.20816306E+02  0.36000000E+02  0.23400000E+03  0.37506620E+03  0.27311837E+03  0.31242090E+03  0.38794779E+00
   2  15   4   8  0.20816306E+02  0.36000000E+02  0.27000000E+03  0.34150328E+03  0.28106807E+03  0.33877173E+03  0.16927592E+00
   2  15   4   9  0.20816306E+02  0.36000000E+02  0.30600000E+03  0.37402709E+03  0.27029750E+03  0.31109131E+03  0.39298399E+00
   2  15   4  10  0.20816306E+02  0.36000000E+02  0.34200000E+03  0.40665463E+03  0.24537207E+03  0.28140433E+03  0.57852830E+00
   2  15   5   1  0.20816306E+02  0.72000000E+02  0.18000000E+02  0.36604372E+03  0.28761813E+03  0.28884265E+03  0.37996591E+00
   2  15   5   2  0.20816306E+02  0.72000000E+02  0.54000000E+02  0.35201251E+03  0.29027808E+03  0.30042188E+03  0.29581664E+00
   2  15   5   3  0.20816306E+02  0.72000000E+02  0.90000000E+02  0.34125584E+03  0.29646837E+03  0.30959015E+03  0.21111721E+00
   2  15   5   4  0.20816306E+02  0.72000000E+02  0.12600000E+03  0.35443037E+03  0.29207713E+03  0.30345678E+03  0.29392688E+00
   2  15   5   5  0.20816306E+02  0.72000000E+02  0.16200000E+03  0.36622484E+03  0.28745629E+03  0.29059119E+03  0.37714893E+00
   2  15   5   6  0.20816306E+02  0.72000000E+02  0.19800000E+03  0.36616820E+03  0.28842427E+03  0.29074781E+03  0.37453790E+00
   2  15   5   7  0.20816306E+02  0.72000000E+02  0.23400000E+03  0.35221632E+03  0.29357557E+03  0.30141905E+03  0.28645297E+00
   2  15   5   8  0.20816306E+02  0.72000000E+02  0.27000000E+03  0.34020059E+03  0.29938104E+03  0.31414937E+03  0.18643239E+00
   2  15   5   9  0.20816306E+02  0.72000000E+02  0.30600000E+03  0.35202973E+03  0.29176501E+03  0.30555532E+03  0.27984276E+00
   2  15   5  10  0.20816306E+02  0.72000000E+02  0.34200000E+03  0.36548341E+03  0.28503183E+03  0.29030958E+03  0.38042699E+00
   2  16   1   1  0.28923327E+02 -0.72000000E+02  0.18000000E+02  0.36363743E+03  0.24297689E+03  0.29842520E+03  0.44001765E+00
   2  16   1   2  0.28923327E+02 -0.72000000E+02  0.54000000E+02  0.34621655E+03  0.28438569E+03  0.26840737E+03  0.36212995E+00
   2  16   1   3  0.28923327E+02 -0.72000000E+02  0.90000000E+02  0.33052770E+03  0.31315575E+03  0.24525800E+03  0.27588057E+00
   2  16   1   4  0.28923327E+02 -0.72000000E+02  0.12600000E+03  0.34857405E+03  0.28355185E+03  0.27080968E+03  0.36734719E+00
   2  16   1   5  0.28923327E+02 -0.72000000E+02  0.16200000E+03  0.35950466E+03  0.23993519E+03  0.30052822E+03  0.42787842E+00
   2  16   1   6  0.28923327E+02 -0.72000000E+02  0.19800000E+03  0.36385338E+03  0.24137788E+03  0.29806801E+03  0.44441192E+00
   2  16   1   7  0.28923327E+02 -0.72000000E+02  0.23400000E+03  0.34815722E+03  0.28542012E+03  0.26796485E+03  0.36776900E+00
   2  16   1   8  0.28923327E+02 -0.72000000E+02  0.27000000E+03  0.33105976E+03  0.31545785E+03  0.24653206E+03  0.26874595E+00
   2  16   1   9  0.28923327E+02 -0.72000000E+02  0.30600000E+03  0.34666106E+03  0.28421143E+03  0.27198227E+03  0.35613928E+00
   2  16   1  10  0.28923327E+02 -0.72000000E+02  0.34200000E+03  0.35834210E+03  0.24196743E+03  0.30088842E+03  0.41950328E+00
   2  16   2   1  0.28923327E+02 -0.36000000E+02  0.18000000E+02  0.40647959E+03  0.21181805E+03  0.26305323E+03  0.65482392E+00
   2  16   2   2  0.28923327E+02 -0.36000000E+02  0.54000000E+02  0.37674622E+03  0.27322194E+03  0.27949363E+03  0.46185228E+00
   2  16   2   3  0.28923327E+02 -0.36000000E+02  0.90000000E+02  0.33612293E+03  0.29785039E+03  0.29747817E+03  0.21574491E+00
   2  16   2   4  0.28923327E+02 -0.36000000E+02  0.12600000E+03  0.37838611E+03  0.27163028E+03  0.28173032E+03  0.46515152E+00
   2  16   2   5  0.28923327E+02 -0.36000000E+02  0.16200000E+03  0.40773393E+03  0.21232224E+03  0.26426598E+03  0.65437792E+00
   2  16   2   6  0.28923327E+02 -0.36000000E+02  0.19800000E+03  0.40748899E+03  0.21210284E+03  0.26285556E+03  0.65648138E+00
   2  16   2   7  0.28923327E+02 -0.36000000E+02  0.23400000E+03  0.37801571E+03  0.27347043E+03  0.27955493E+03  0.46486548E+00
   2  16   2   8  0.28923327E+02 -0.36000000E+02  0.27000000E+03  0.33661740E+03  0.29716434E+03  0.29684212E+03  0.22151659E+00
   2  16   2   9  0.28923327E+02 -0.36000000E+02  0.30600000E+03  0.37765977E+03  0.27100780E+03  0.28030239E+03  0.46708981E+00
   2  16   2  10  0.28923327E+02 -0.36000000E+02  0.34200000E+03  0.40747441E+03  0.21106165E+03  0.26314816E+03  0.65732012E+00
   2  16   3   1  0.28923327E+02  0.13096761E-08  0.18000000E+02  0.42904060E+03  0.19919602E+03  0.24893942E+03  0.72389127E+00
   2  16   3   2  0.28923327E+02  0.13096761E-08  0.54000000E+02  0.37424947E+03  0.25834064E+03  0.30250307E+03  0.43508146E+00
   2  16   3   3  0.28923327E+02  0.13096761E-08  0.90000000E+02  0.32803595E+03  0.27662626E+03  0.33116686E+03  0.13484920E+00
   2  16   3   4  0.28923327E+02  0.13096761E-08  0.12600000E+03  0.37453591E+03  0.25604808E+03  0.30253118E+03  0.44008794E+00
   2  16   3   5  0.28923327E+02  0.13096761E-08  0.16200000E+03  0.42729399E+03  0.19855966E+03  0.24714743E+03  0.72475707E+00
   2  16   3   6  0.28923327E+02  0.13096761E-08  0.19800000E+03  0.42756427E+03  0.19935242E+03  0.24747793E+03  0.72379507E+00
   2  16   3   7  0.28923327E+02  0.13096761E-08  0.23400000E+03  0.37509067E+03  0.25898616E+03  0.30321329E+03  0.43489684E+00
   2  16   3   8  0.28923327E+02  0.13096761E-08  0.27000000E+03  0.32725244E+03  0.27692578E+03  0.33161612E+03  0.12853727E+00
   2  16   3   9  0.28923327E+02  0.13096761E-08  0.30600000E+03  0.37420225E+03  0.25649267E+03  0.30197476E+03  0.43947636E+00
   2  16   3  10  0.28923327E+02  0.13096761E-08  0.34200000E+03  0.42835125E+03  0.19896322E+03  0.24757589E+03  0.72509934E+00
   2  16   4   1  0.28923327E+02  0.36000000E+02  0.18000000E+02  0.40709023E+03  0.21243436E+03  0.26375705E+03  0.65395114E+00
   2  16   4   2  0.28923327E+02  0.36000000E+02  0.54000000E+02  0.37776803E+03  0.27298854E+03  0.28016661E+03  0.46388661E+00
   2  16   4   3  0.28923327E+02  0.36000000E+02  0.90000000E+02  0.33745018E+03  0.29754201E+03  0.29835038E+03  0.22042631E+00
   2  16   4   4  0.28923327E+02  0.36000000E+02  0.12600000E+03  0.37799476E+03  0.27125944E+03  0.27937113E+03  0.46938034E+00
   2  16   4   5  0.28923327E+02  0.36000000E+02  0.16200000E+03  0.40868935E+03  0.21205227E+03  0.26164616E+03  0.66045943E+00
   2  16   4   6  0.28923327E+02  0.36000000E+02  0.19800000E+03  0.40900273E+03  0.21211572E+03  0.26241453E+03  0.65969553E+00
   2  16   4   7  0.28923327E+02  0.36000000E+02  0.23400000E+03  0.37852309E+03  0.27337614E+03  0.28018013E+03  0.46525787E+00
   2  16   4   8  0.28923327E+02  0.36000000E+02  0.27000000E+03  0.33733236E+03  0.29706814E+03  0.29737029E+03  0.22368519E+00
   2  16   4   9  0.28923327E+02  0.36000000E+02  0.30600000E+03  0.37703271E+03  0.27108126E+03  0.28003574E+03  0.46570120E+00
   2  16   4  10  0.28923327E+02  0.36000000E+02  0.34200000E+03  0.40820716E+03  0.21043196E+03  0.26326560E+03  0.65916017E+00
   2  16   5   1  0.28923327E+02  0.72000000E+02  0.18000000E+02  0.36035808E+03  0.24420467E+03  0.29870748E+03  0.42682722E+00
   2  16   5   2  0.28923327E+02  0.72000000E+02  0.54000000E+02  0.34464357E+03  0.28485196E+03  0.26849553E+03  0.35497754E+00
   2  16   5   3  0.28923327E+02  0.72000000E+02  0.90000000E+02  0.33230656E+03  0.31351469E+03  0.24558915E+03  0.28185787E+00
   2  16   5   4  0.28923327E+02  0.72000000E+02  0.12600000E+03  0.34691267E+03  0.28230595E+03  0.27019284E+03  0.36558848E+00
   2  16   5   5  0.28923327E+02  0.72000000E+02  0.16200000E+03  0.36105467E+03  0.23758241E+03  0.29985897E+03  0.43863045E+00
   2  16   5   6  0.28923327E+02  0.72000000E+02  0.19800000E+03  0.36253549E+03  0.24236349E+03  0.29898939E+03  0.43645863E+00
   2  16   5   7  0.28923327E+02  0.72000000E+02  0.23400000E+03  0.34443087E+03  0.28628075E+03  0.26821357E+03  0.35137918E+00
   2  16   5   8  0.28923327E+02  0.72000000E+02  0.27000000E+03  0.32924857E+03  0.31468931E+03  0.24612502E+03  0.26383724E+00
   2  16   5   9  0.28923327E+02  0.72000000E+02  0.30600000E+03  0.34859365E+03  0.28583306E+03  0.27079208E+03  0.36211308E+00
   2  16   5  10  0.28923327E+02  0.72000000E+02  0.34200000E+03  0.36061571E+03  0.23683268E+03  0.30050889E+03  0.43713029E+00
   2  17   1   1  0.40174768E+02 -0.72000000E+02  0.18000000E+02  0.35351894E+03  0.21510488E+03  0.29254763E+03  0.47248031E+00
   2  17   1   2  0.40174768E+02 -0.72000000E+02  0.54000000E+02  0.33561100E+03  0.27951586E+03  0.24858941E+03  0.37885145E+00
   2  17   1   3  0.40174768E+02 -0.72000000E+02  0.90000000E+02  0.32587909E+03  0.32534887E+03  0.22257391E+03  0.26838439E+00
   2  17   1   4  0.40174768E+02 -0.72000000E+02  0.12600000E+03  0.33850649E+03  0.27888819E+03  0.25231204E+03  0.38282514E+00
   2  17   1   5  0.40174768E+02 -0.72000000E+02  0.16200000E+03  0.35593445E+03  0.21292260E+03  0.29604432E+03  0.47517969E+00
   2  17   1   6  0.40174768E+02 -0.72000000E+02  0.19800000E+03  0.35793093E+03  0.21574442E+03  0.29248947E+03  0.48446238E+00
   2  17   1   7  0.40174768E+02 -0.72000000E+02  0.23400000E+03  0.33654333E+03  0.28021403E+03  0.24771546E+03  0.38247791E+00
   2  17   1   8  0.40174768E+02 -0.72000000E+02  0.27000000E+03  0.32437631E+03  0.32327417E+03  0.22152562E+03  0.27019674E+00
   2  17   1   9  0.40174768E+02 -0.72000000E+02  0.30600000E+03  0.33685788E+03  0.27704977E+03  0.25085770E+03  0.38449731E+00
   2  17   1  10  0.40174768E+02 -0.72000000E+02  0.34200000E+03  0.35536243E+03  0.21252608E+03  0.29561771E+03  0.47515605E+00
   2  17   2   1  0.40174768E+02 -0.36000000E+02  0.18000000E+02  0.38293277E+03  0.18171715E+03  0.24736781E+03  0.67875900E+00
   2  17   2   2  0.40174768E+02 -0.36000000E+02  0.54000000E+02  0.36577858E+03  0.26355862E+03  0.25261142E+03  0.50193692E+00
   2  17   2   3  0.40174768E+02 -0.36000000E+02  0.90000000E+02  0.32754017E+03  0.29900160E+03  0.26318484E+03  0.26051253E+00
   2  17   2   4  0.40174768E+02 -0.36000000E+02  0.12600000E+03  0.36614996E+03  0.26179822E+03  0.25330758E+03  0.50508241E+00
   2  17   2   5  0.40174768E+02 -0.36000000E+02  0.16200000E+03  0.38322518E+03  0.18074133E+03  0.24780852E+03  0.67971025E+00
   2  17   2   6  0.40174768E+02 -0.36000000E+02  0.19800000E+03  0.38303298E+03  0.18133998E+03  0.24799237E+03  0.67833938E+00
   2  17   2   7  0.40174768E+02 -0.36000000E+02  0.23400000E+03  0.36677894E+03  0.26373945E+03  0.25344840E+03  0.50272139E+00
   2  17   2   8  0.40174768E+02 -0.36000000E+02  0.27000000E+03  0.32805273E+03  0.29897283E+03  0.26305267E+03  0.26322462E+00
   2  17   2   9  0.40174768E+02 -0.36000000E+02  0.30600000E+03  0.36579355E+03  0.26244139E+03  0.25322581E+03  0.50301233E+00
   2  17   2  10  0.40174768E+02 -0.36000000E+02  0.34200000E+03  0.38256751E+03  0.17995389E+03  0.24696868E+03  0.68099799E+00
   2  17   3   1  0.40174768E+02  0.13096761E-08  0.18000000E+02  0.39477785E+03  0.16660461E+03  0.22247889E+03  0.75215214E+00
   2  17   3   2  0.40174768E+02  0.13096761E-08  0.54000000E+02  0.35846198E+03  0.25411701E+03  0.27932671E+03  0.44511899E+00
   2  17   3   3  0.40174768E+02  0.13096761E-08  0.90000000E+02  0.32617226E+03  0.27629026E+03  0.31165339E+03  0.18475964E+00
   2  17   3   4  0.40174768E+02  0.13096761E-08  0.12600000E+03  0.36030700E+03  0.25222480E+03  0.28002333E+03  0.45297652E+00
   2  17   3   5  0.40174768E+02  0.13096761E-08  0.16200000E+03  0.39231063E+03  0.16572694E+03  0.22066432E+03  0.75258484E+00
   2  17   3   6  0.40174768E+02  0.13096761E-08  0.19800000E+03  0.39318231E+03  0.16628715E+03  0.22200344E+03  0.75116184E+00
   2  17   3   7  0.40174768E+02  0.13096761E-08  0.23400000E+03  0.35974233E+03  0.25444286E+03  0.28103153E+03  0.44473053E+00
   2  17   3   8  0.40174768E+02  0.13096761E-08  0.27000000E+03  0.32653831E+03  0.27639452E+03  0.31161949E+03  0.18641530E+00
   2  17   3   9  0.40174768E+02  0.13096761E-08  0.30600000E+03  0.35912850E+03  0.25099591E+03  0.27960072E+03  0.45269474E+00
   2  17   3  10  0.40174768E+02  0.13096761E-08  0.34200000E+03  0.39373303E+03  0.16526383E+03  0.22143938E+03  0.75375847E+00
   2  17   4   1  0.40174768E+02  0.36000000E+02  0.18000000E+02  0.38359750E+03  0.18152099E+03  0.24701387E+03  0.68070810E+00
   2  17   4   2  0.40174768E+02  0.36000000E+02  0.54000000E+02  0.36586714E+03  0.26446840E+03  0.25217442E+03  0.50120756E+00
   2  17   4   3  0.40174768E+02  0.36000000E+02  0.90000000E+02  0.32889170E+03  0.29830245E+03  0.26279060E+03  0.26946652E+00
   2  17   4   4  0.40174768E+02  0.36000000E+02  0.12600000E+03  0.36575455E+03  0.26038407E+03  0.25374571E+03  0.50594139E+00
   2  17   4   5  0.40174768E+02  0.36000000E+02  0.16200000E+03  0.38298091E+03  0.18049048E+03  0.24757831E+03  0.67999921E+00
   2  17   4   6  0.40174768E+02  0.36000000E+02  0.19800000E+03  0.38454108E+03  0.18129022E+03  0.24646537E+03  0.68347145E+00
   2  17   4   7  0.40174768E+02  0.36000000E+02  0.23400000E+03  0.36572857E+03  0.26423639E+03  0.25251103E+03  0.50065303E+00
   2  17   4   8  0.40174768E+02  0.36000000E+02  0.27000000E+03  0.32890010E+03  0.29889630E+03  0.26361911E+03  0.26584874E+00
   2  17   4   9  0.40174768E+02  0.36000000E+02  0.30600000E+03  0.36599337E+03  0.26139188E+03  0.25342300E+03  0.50523405E+00
   2  17   4  10  0.40174768E+02  0.36000000E+02  0.34200000E+03  0.38120581E+03  0.18021570E+03  0.24659330E+03  0.67902793E+00
   2  17   5   1  0.40174768E+02  0.72000000E+02  0.18000000E+02  0.35476428E+03  0.21331305E+03  0.29344360E+03  0.47714122E+00
   2  17   5   2  0.40174768E+02  0.72000000E+02  0.54000000E+02  0.33363595E+03  0.28177759E+03  0.24772312E+03  0.36770446E+00
   2  17   5   3  0.40174768E+02  0.72000000E+02  0.90000000E+02  0.32719181E+03  0.32417564E+03  0.22017093E+03  0.28277137E+00
   2  17   5   4  0.40174768E+02  0.72000000E+02  0.12600000E+03  0.33493827E+03  0.27954008E+03  0.24928481E+03  0.37475036E+00
   2  17   5   5  0.40174768E+02  0.72000000E+02  0.16200000E+03  0.35595655E+03  0.21352938E+03  0.29656579E+03  0.47300424E+00
   2  17   5   6  0.40174768E+02  0.72000000E+02  0.19800000E+03  0.35758259E+03  0.21346993E+03  0.29641440E+03  0.47823647E+00
   2  17   5   7  0.40174768E+02  0.72000000E+02  0.23400000E+03  0.33548452E+03  0.28181795E+03  0.24868200E+03  0.37243773E+00
   2  17   5   8  0.40174768E+02  0.72000000E+02  0.27000000E+03  0.32322620E+03  0.32086446E+03  0.22018916E+03  0.27524760E+00
   2  17   5   9  0.40174768E+02  0.72000000E+02  0.30600000E+03  0.33879246E+03  0.28115521E+03  0.25072545E+03  0.38181263E+00
   2  17   5  10  0.40174768E+02  0.72000000E+02  0.34200000E+03  0.35361718E+03  0.21241116E+03  0.29486858E+03  0.47192665E+00
   2  18   1   1  0.55790236E+02 -0.72000000E+02  0.18000000E+02  0.36931203E+03  0.19797719E+03  0.29107899E+03  0.54571193E+00
   2  18   1   2  0.55790236E+02 -0.72000000E+02  0.54000000E+02  0.35776777E+03  0.28120764E+03  0.24119491E+03  0.46384727E+00
   2  18   1   3  0.55790236E+02 -0.72000000E+02  0.90000000E+02  0.34984573E+03  0.33619633E+03  0.20263209E+03  0.37051568E+00
   2  18   1   4  0.55790236E+02 -0.72000000E+02  0.12600000E+03  0.36075309E+03  0.27851794E+03  0.24217333E+03  0.47665112E+00
   2  18   1   5  0.55790236E+02 -0.72000000E+02  0.16200000E+03  0.37045060E+03  0.19851273E+03  0.29105262E+03  0.54778243E+00
   2  18   1   6  0.55790236E+02 -0.72000000E+02  0.19800000E+03  0.37177051E+03  0.19707587E+03  0.29048563E+03  0.55423684E+00
   2  18   1   7  0.55790236E+02 -0.72000000E+02  0.23400000E+03  0.35683776E+03  0.28169114E+03  0.24010163E+03  0.46204642E+00
   2  18   1   8  0.55790236E+02 -0.72000000E+02  0.27000000E+03  0.35054750E+03  0.33640489E+03  0.20210267E+03  0.37333458E+00
   2  18   1   9  0.55790236E+02 -0.72000000E+02  0.30600000E+03  0.35633906E+03  0.28073804E+03  0.24162179E+03  0.45976687E+00
   2  18   1  10  0.55790236E+02 -0.72000000E+02  0.34200000E+03  0.36868349E+03  0.19594151E+03  0.29094991E+03  0.54738771E+00
   2  18   2   1  0.55790236E+02 -0.36000000E+02  0.18000000E+02  0.39000752E+03  0.16439841E+03  0.23316332E+03  0.73244959E+00
   2  18   2   2  0.55790236E+02 -0.36000000E+02  0.54000000E+02  0.37761577E+03  0.25745296E+03  0.23292301E+03  0.57734744E+00
   2  18   2   3  0.55790236E+02 -0.36000000E+02  0.90000000E+02  0.35281719E+03  0.31431923E+03  0.25147956E+03  0.34913808E+00
   2  18   2   4  0.55790236E+02 -0.36000000E+02  0.12600000E+03  0.37865439E+03  0.25535814E+03  0.23349832E+03  0.58247328E+00
   2  18   2   5  0.55790236E+02 -0.36000000E+02  0.16200000E+03  0.38728566E+03  0.16233160E+03  0.23360613E+03  0.73023776E+00
   2  18   2   6  0.55790236E+02 -0.36000000E+02  0.19800000E+03  0.38891395E+03  0.16434783E+03  0.23393919E+03  0.72979981E+00
   2  18   2   7  0.55790236E+02 -0.36000000E+02  0.23400000E+03  0.37838273E+03  0.25690585E+03  0.23259299E+03  0.58057839E+00
   2  18   2   8  0.55790236E+02 -0.36000000E+02  0.27000000E+03  0.35411972E+03  0.31460009E+03  0.25151470E+03  0.35314252E+00
   2  18   2   9  0.55790236E+02 -0.36000000E+02  0.30600000E+03  0.37786302E+03  0.25578114E+03  0.23361886E+03  0.57976828E+00
   2  18   2  10  0.55790236E+02 -0.36000000E+02  0.34200000E+03  0.38847144E+03  0.16235049E+03  0.23307316E+03  0.73268588E+00
   2  18   3   1  0.55790236E+02  0.13096761E-08  0.18000000E+02  0.39202926E+03  0.14629543E+03  0.20137402E+03  0.79844140E+00
   2  18   3   2  0.55790236E+02  0.13096761E-08  0.54000000E+02  0.37605853E+03  0.25353582E+03  0.25848924E+03  0.53649736E+00
   2  18   3   3  0.55790236E+02  0.13096761E-08  0.90000000E+02  0.35147246E+03  0.28796012E+03  0.30609245E+03  0.28515547E+00
   2  18   3   4  0.55790236E+02  0.13096761E-08  0.12600000E+03  0.37649768E+03  0.25065625E+03  0.25758792E+03  0.54433993E+00
   2  18   3   5  0.55790236E+02  0.13096761E-08  0.16200000E+03  0.39130244E+03  0.14629088E+03  0.20205143E+03  0.79680389E+00
   2  18   3   6  0.55790236E+02  0.13096761E-08  0.19800000E+03  0.39321868E+03  0.14710196E+03  0.20310810E+03  0.79662557E+00
   2  18   3   7  0.55790236E+02  0.13096761E-08  0.23400000E+03  0.37487795E+03  0.25311346E+03  0.25748845E+03  0.53617198E+00
   2  18   3   8  0.55790236E+02  0.13096761E-08  0.27000000E+03  0.35235326E+03  0.28816113E+03  0.30605920E+03  0.28834050E+00
   2  18   3   9  0.55790236E+02  0.13096761E-08  0.30600000E+03  0.37459012E+03  0.25115001E+03  0.25747866E+03  0.53900493E+00
   2  18   3  10  0.55790236E+02  0.13096761E-08  0.34200000E+03  0.39227502E+03  0.14548702E+03  0.20207723E+03  0.79853846E+00
   2  18   4   1  0.55790236E+02  0.36000000E+02  0.18000000E+02  0.38962596E+03  0.16340331E+03  0.23395664E+03  0.73177914E+00
   2  18   4   2  0.55790236E+02  0.36000000E+02  0.54000000E+02  0.37763518E+03  0.25651713E+03  0.23269403E+03  0.57945111E+00
   2  18   4   3  0.55790236E+02  0.36000000E+02  0.90000000E+02  0.35449601E+03  0.31448236E+03  0.25102209E+03  0.35579466E+00
   2  18   4   4  0.55790236E+02  0.36000000E+02  0.12600000E+03  0.37657325E+03  0.25585278E+03  0.23327779E+03  0.57731697E+00
   2  18   4   5  0.55790236E+02  0.36000000E+02  0.16200000E+03  0.38887668E+03  0.16156014E+03  0.23309081E+03  0.73406195E+00
   2  18   4   6  0.55790236E+02  0.36000000E+02  0.19800000E+03  0.38940761E+03  0.16301006E+03  0.23338140E+03  0.73278795E+00
   2  18   4   7  0.55790236E+02  0.36000000E+02  0.23400000E+03  0.37599596E+03  0.25711162E+03  0.23263390E+03  0.57479522E+00
   2  18   4   8  0.55790236E+02  0.36000000E+02  0.27000000E+03  0.35534742E+03  0.31387997E+03  0.25134081E+03  0.35974281E+00
   2  18   4   9  0.55790236E+02  0.36000000E+02  0.30600000E+03  0.37760489E+03  0.25573342E+03  0.23300274E+03  0.58028725E+00
   2  18   4  10  0.55790236E+02  0.36000000E+02  0.34200000E+03  0.38817108E+03  0.16217641E+03  0.23338193E+03  0.73198156E+00
   2  18   5   1  0.55790236E+02  0.72000000E+02  0.18000000E+02  0.36885536E+03  0.19834873E+03  0.28817192E+03  0.55023364E+00
   2  18   5   2  0.55790236E+02  0.72000000E+02  0.54000000E+02  0.35521773E+03  0.28137236E+03  0.23943011E+03  0.45911565E+00
   2  18   5   3  0.55790236E+02  0.72000000E+02  0.90000000E+02  0.34916438E+03  0.33582693E+03  0.20371595E+03  0.36726838E+00
   2  18   5   4  0.55790236E+02  0.72000000E+02  0.12600000E+03  0.36124043E+03  0.27884876E+03  0.24225931E+03  0.47719617E+00
   2  18   5   5  0.55790236E+02  0.72000000E+02  0.16200000E+03  0.36780686E+03  0.19704171E+03  0.28915389E+03  0.54748041E+00
   2  18   5   6  0.55790236E+02  0.72000000E+02  0.19800000E+03  0.37314401E+03  0.19897145E+03  0.28850261E+03  0.55893952E+00
   2  18   5   7  0.55790236E+02  0.72000000E+02  0.23400000E+03  0.35805934E+03  0.28025769E+03  0.23887445E+03  0.47114463E+00
   2  18   5   8  0.55790236E+02  0.72000000E+02  0.27000000E+03  0.34728323E+03  0.33720305E+03  0.20318764E+03  0.35744668E+00
   2  18   5   9  0.55790236E+02  0.72000000E+02  0.30600000E+03  0.35936557E+03  0.27978467E+03  0.24155446E+03  0.47102294E+00
   2  18   5  10  0.55790236E+02  0.72000000E+02  0.34200000E+03  0.36829507E+03  0.19400899E+03  0.29037109E+03  0.55045075E+00
   2  19   1   1  0.77462380E+02 -0.72000000E+02  0.18000000E+02  0.33265377E+03  0.18467881E+03  0.26073771E+03  0.53871421E+00
   2  19   1   2  0.77462380E+02 -0.72000000E+02  0.54000000E+02  0.32662761E+03  0.24510978E+03  0.21164545E+03  0.50849691E+00
   2  19   1   3  0.77462380E+02 -0.72000000E+02  0.90000000E+02  0.31648623E+03  0.30572643E+03  0.17063092E+03  0.38808286E+00
   2  19   1   4  0.77462380E+02 -0.72000000E+02  0.12600000E+03  0.33011774E+03  0.24656995E+03  0.21359276E+03  0.51174145E+00
   2  19   1   5  0.77462380E+02 -0.72000000E+02  0.16200000E+03  0.33285213E+03  0.18196010E+03  0.25949881E+03  0.54667109E+00
   2  19   1   6  0.77462380E+02 -0.72000000E+02  0.19800000E+03  0.33069159E+03  0.18348018E+03  0.26047683E+03  0.53586316E+00
   2  19   1   7  0.77462380E+02 -0.72000000E+02  0.23400000E+03  0.32598553E+03  0.24666287E+03  0.21267574E+03  0.50090824E+00
   2  19   1   8  0.77462380E+02 -0.72000000E+02  0.27000000E+03  0.32077864E+03  0.30675302E+03  0.17092005E+03  0.40081463E+00
   2  19   1   9  0.77462380E+02 -0.72000000E+02  0.30600000E+03  0.32759978E+03  0.24581752E+03  0.21376071E+03  0.50559871E+00
   2  19   1  10  0.77462380E+02 -0.72000000E+02  0.34200000E+03  0.33083315E+03  0.18630200E+03  0.26136139E+03  0.52938478E+00
   2  19   2   1  0.77462380E+02 -0.36000000E+02  0.18000000E+02  0.35340583E+03  0.14646219E+03  0.21390991E+03  0.73094097E+00
   2  19   2   2  0.77462380E+02 -0.36000000E+02  0.54000000E+02  0.34406419E+03  0.22911029E+03  0.20211207E+03  0.60575823E+00
   2  19   2   3  0.77462380E+02 -0.36000000E+02  0.90000000E+02  0.32774268E+03  0.26681600E+03  0.20373427E+03  0.47540775E+00
   2  19   2   4  0.77462380E+02 -0.36000000E+02  0.12600000E+03  0.34288437E+03  0.22755218E+03  0.20141252E+03  0.60726698E+00
   2  19   2   5  0.77462380E+02 -0.36000000E+02  0.16200000E+03  0.35251713E+03  0.14437191E+03  0.21528039E+03  0.72966202E+00
   2  19   2   6  0.77462380E+02 -0.36000000E+02  0.19800000E+03  0.35294510E+03  0.14611989E+03  0.21465041E+03  0.72936626E+00
   2  19   2   7  0.77462380E+02 -0.36000000E+02  0.23400000E+03  0.34357851E+03  0.22881472E+03  0.20138670E+03  0.60645585E+00
   2  19   2   8  0.77462380E+02 -0.36000000E+02  0.27000000E+03  0.32745067E+03  0.26571606E+03  0.20373565E+03  0.47720054E+00
   2  19   2   9  0.77462380E+02 -0.36000000E+02  0.30600000E+03  0.34349100E+03  0.22765511E+03  0.20122604E+03  0.60877259E+00
   2  19   2  10  0.77462380E+02 -0.36000000E+02  0.34200000E+03  0.35388023E+03  0.14483838E+03  0.21475822E+03  0.73209856E+00
   2  19   3   1  0.77462380E+02  0.13096761E-08  0.18000000E+02  0.35314738E+03  0.12729822E+03  0.17971769E+03  0.80554050E+00
   2  19   3   2  0.77462380E+02  0.13096761E-08  0.54000000E+02  0.34358780E+03  0.22513531E+03  0.22093005E+03  0.57859456E+00
   2  19   3   3  0.77462380E+02  0.13096761E-08  0.90000000E+02  0.32085476E+03  0.23393377E+03  0.24579073E+03  0.44079370E+00
   2  19   3   4  0.77462380E+02  0.13096761E-08  0.12600000E+03  0.34369034E+03  0.22358338E+03  0.22024278E+03  0.58307711E+00
   2  19   3   5  0.77462380E+02  0.13096761E-08  0.16200000E+03  0.35395483E+03  0.12695122E+03  0.18098997E+03  0.80494726E+00
   2  19   3   6  0.77462380E+02  0.13096761E-08  0.19800000E+03  0.35459931E+03  0.12720241E+03  0.18060891E+03  0.80594969E+00
   2  19   3   7  0.77462380E+02  0.13096761E-08  0.23400000E+03  0.34262213E+03  0.22548083E+03  0.22086992E+03  0.57566576E+00
   2  19   3   8  0.77462380E+02  0.13096761E-08  0.27000000E+03  0.32157860E+03  0.23408088E+03  0.24594966E+03  0.44259753E+00
   2  19   3   9  0.77462380E+02  0.13096761E-08  0.30600000E+03  0.34240289E+03  0.22368101E+03  0.22040691E+03  0.57944122E+00
   2  19   3  10  0.77462380E+02  0.13096761E-08  0.34200000E+03  0.35371339E+03  0.12632992E+03  0.18011365E+03  0.80657441E+00
   2  19   4   1  0.77462380E+02  0.36000000E+02  0.18000000E+02  0.35413837E+03  0.14550467E+03  0.21400301E+03  0.73300864E+00
   2  19   4   2  0.77462380E+02  0.36000000E+02  0.54000000E+02  0.34371854E+03  0.22887413E+03  0.20142219E+03  0.60660083E+00
   2  19   4   3  0.77462380E+02  0.36000000E+02  0.90000000E+02  0.32716338E+03  0.26641344E+03  0.20382628E+03  0.47437590E+00
   2  19   4   4  0.77462380E+02  0.36000000E+02  0.12600000E+03  0.34385636E+03  0.22851417E+03  0.20226236E+03  0.60617812E+00
   2  19   4   5  0.77462380E+02  0.36000000E+02  0.16200000E+03  0.35211548E+03  0.14470828E+03  0.21441637E+03  0.73015003E+00
   2  19   4   6  0.77462380E+02  0.36000000E+02  0.19800000E+03  0.35383590E+03  0.14507980E+03  0.21457895E+03  0.73205927E+00
   2  19   4   7  0.77462380E+02  0.36000000E+02  0.23400000E+03  0.34389337E+03  0.22958168E+03  0.20083459E+03  0.60662863E+00
   2  19   4   8  0.77462380E+02  0.36000000E+02  0.27000000E+03  0.32762085E+03  0.26643552E+03  0.20317669E+03  0.47701954E+00
   2  19   4   9  0.77462380E+02  0.36000000E+02  0.30600000E+03  0.34424133E+03  0.22756118E+03  0.20225866E+03  0.60889866E+00
   2  19   4  10  0.77462380E+02  0.36000000E+02  0.34200000E+03  0.35313544E+03  0.14490617E+03  0.21500833E+03  0.73045759E+00
   2  19   5   1  0.77462380E+02  0.72000000E+02  0.18000000E+02  0.33017763E+03  0.18699386E+03  0.26121107E+03  0.52668999E+00
   2  19   5   2  0.77462380E+02  0.72000000E+02  0.54000000E+02  0.32706595E+03  0.24538281E+03  0.21324651E+03  0.50600778E+00
   2  19   5   3  0.77462380E+02  0.72000000E+02  0.90000000E+02  0.31934019E+03  0.30665327E+03  0.16987642E+03  0.39744827E+00
   2  19   5   4  0.77462380E+02  0.72000000E+02  0.12600000E+03  0.32898583E+03  0.24492431E+03  0.21248982E+03  0.51428340E+00
   2  19   5   5  0.77462380E+02  0.72000000E+02  0.16200000E+03  0.32829428E+03  0.18294229E+03  0.26294952E+03  0.52396986E+00
   2  19   5   6  0.77462380E+02  0.72000000E+02  0.19800000E+03  0.33121216E+03  0.18550380E+03  0.26063818E+03  0.53353453E+00
   2  19   5   7  0.77462380E+02  0.72000000E+02  0.23400000E+03  0.32829222E+03  0.24626929E+03  0.21382029E+03  0.50653255E+00
   2  19   5   8  0.77462380E+02  0.72000000E+02  0.27000000E+03  0.32029515E+03  0.30795131E+03  0.17194252E+03  0.39370569E+00
   2  19   5   9  0.77462380E+02  0.72000000E+02  0.30600000E+03  0.32642785E+03  0.24536307E+03  0.21343239E+03  0.50374791E+00
   2  19   5  10  0.77462380E+02  0.72000000E+02  0.34200000E+03  0.33116090E+03  0.18447119E+03  0.26082377E+03  0.53469066E+00
   2  20   1   1  0.10754036E+03 -0.72000000E+02  0.18000000E+02  0.21138770E+03  0.10437720E+03  0.18515147E+03  0.49450702E+00
   2  20   1   2  0.10754036E+03 -0.72000000E+02  0.54000000E+02  0.20424404E+03  0.16225253E+03  0.13868065E+03  0.45394318E+00
   2  20   1   3  0.10754036E+03 -0.72000000E+02  0.90000000E+02  0.19646646E+03  0.20037455E+03  0.95338426E+02  0.36216886E+00
   2  20   1   4  0.10754036E+03 -0.72000000E+02  0.12600000E+03  0.20554549E+03  0.16514339E+03  0.13584381E+03  0.45885184E+00
   2  20   1   5  0.10754036E+03 -0.72000000E+02  0.16200000E+03  0.21216240E+03  0.10131372E+03  0.18330307E+03  0.51275630E+00
   2  20   1   6  0.10754036E+03 -0.72000000E+02  0.19800000E+03  0.21177874E+03  0.10403628E+03  0.18260649E+03  0.50759813E+00
   2  20   1   7  0.10754036E+03 -0.72000000E+02  0.23400000E+03  0.20351689E+03  0.16409241E+03  0.13837917E+03  0.44379424E+00
   2  20   1   8  0.10754036E+03 -0.72000000E+02  0.27000000E+03  0.19810575E+03  0.19699091E+03  0.94692614E+02  0.39137433E+00
   2  20   1   9  0.10754036E+03 -0.72000000E+02  0.30600000E+03  0.20449148E+03  0.16363266E+03  0.13756600E+03  0.45356783E+00
   2  20   1  10  0.10754036E+03 -0.72000000E+02  0.34200000E+03  0.21108044E+03  0.10268567E+03  0.18324497E+03  0.50484667E+00
   2  20   2   1  0.10754036E+03 -0.36000000E+02  0.18000000E+02  0.23120599E+03  0.10449705E+03  0.15713935E+03  0.66690110E+00
   2  20   2   2  0.10754036E+03 -0.36000000E+02  0.54000000E+02  0.21053905E+03  0.14905834E+03  0.12587277E+03  0.57066115E+00
   2  20   2   3  0.10754036E+03 -0.36000000E+02  0.90000000E+02  0.19257638E+03  0.16843890E+03  0.11561333E+03  0.43727435E+00
   2  20   2   4  0.10754036E+03 -0.36000000E+02  0.12600000E+03  0.21004472E+03  0.14796543E+03  0.12581292E+03  0.57248756E+00
   2  20   2   5  0.10754036E+03 -0.36000000E+02  0.16200000E+03  0.23158023E+03  0.10440293E+03  0.15783014E+03  0.66613160E+00
   2  20   2   6  0.10754036E+03 -0.36000000E+02  0.19800000E+03  0.23087563E+03  0.10522979E+03  0.15817878E+03  0.66143129E+00
   2  20   2   7  0.10754036E+03 -0.36000000E+02  0.23400000E+03  0.20980907E+03  0.14910804E+03  0.12552610E+03  0.56848998E+00
   2  20   2   8  0.10754036E+03 -0.36000000E+02  0.27000000E+03  0.19314771E+03  0.16924273E+03  0.11554064E+03  0.43718571E+00
   2  20   2   9  0.10754036E+03 -0.36000000E+02  0.30600000E+03  0.20980940E+03  0.14826007E+03  0.12768436E+03  0.56514814E+00
   2  20   2  10  0.10754036E+03 -0.36000000E+02  0.34200000E+03  0.23160692E+03  0.10402984E+03  0.15632556E+03  0.67133922E+00
   2  20   3   1  0.10754036E+03  0.13096761E-08  0.18000000E+02  0.23844461E+03  0.10635368E+03  0.14653124E+03  0.71170493E+00
   2  20   3   2  0.10754036E+03  0.13096761E-08  0.54000000E+02  0.20791757E+03  0.14548133E+03  0.14053075E+03  0.52678720E+00
   2  20   3   3  0.10754036E+03  0.13096761E-08  0.90000000E+02  0.18576969E+03  0.14670553E+03  0.14300793E+03  0.39186728E+00
   2  20   3   4  0.10754036E+03  0.13096761E-08  0.12600000E+03  0.20797598E+03  0.14562871E+03  0.13968234E+03  0.52930518E+00
   2  20   3   5  0.10754036E+03  0.13096761E-08  0.16200000E+03  0.23843110E+03  0.10502295E+03  0.14707980E+03  0.71272965E+00
   2  20   3   6  0.10754036E+03  0.13096761E-08  0.19800000E+03  0.23900551E+03  0.10526230E+03  0.14644937E+03  0.71528798E+00
   2  20   3   7  0.10754036E+03  0.13096761E-08  0.23400000E+03  0.20730303E+03  0.14659591E+03  0.14003868E+03  0.52179607E+00
   2  20   3   8  0.10754036E+03  0.13096761E-08  0.27000000E+03  0.18643328E+03  0.14547844E+03  0.14257580E+03  0.40312176E+00
   2  20   3   9  0.10754036E+03  0.13096761E-08  0.30600000E+03  0.20753294E+03  0.14554336E+03  0.14069397E+03  0.52428909E+00
   2  20   3  10  0.10754036E+03  0.13096761E-08  0.34200000E+03  0.23877283E+03  0.10536115E+03  0.14561424E+03  0.71668934E+00
   2  20   4   1  0.10754036E+03  0.36000000E+02  0.18000000E+02  0.23156765E+03  0.10468233E+03  0.15824237E+03  0.66433572E+00
   2  20   4   2  0.10754036E+03  0.36000000E+02  0.54000000E+02  0.21032244E+03  0.14785680E+03  0.12690736E+03  0.57085278E+00
   2  20   4   3  0.10754036E+03  0.36000000E+02  0.90000000E+02  0.19344506E+03  0.16765993E+03  0.11484871E+03  0.44816965E+00
   2  20   4   4  0.10754036E+03  0.36000000E+02  0.12600000E+03  0.21059260E+03  0.14829541E+03  0.12540601E+03  0.57475942E+00
   2  20   4   5  0.10754036E+03  0.36000000E+02  0.16200000E+03  0.23099663E+03  0.10363879E+03  0.15767032E+03  0.66640461E+00
   2  20   4   6  0.10754036E+03  0.36000000E+02  0.19800000E+03  0.23118976E+03  0.10508595E+03  0.15854675E+03  0.66154344E+00
   2  20   4   7  0.10754036E+03  0.36000000E+02  0.23400000E+03  0.21032508E+03  0.14716843E+03  0.12684725E+03  0.57333139E+00
   2  20   4   8  0.10754036E+03  0.36000000E+02  0.27000000E+03  0.19341279E+03  0.16817447E+03  0.11476469E+03  0.44593369E+00
   2  20   4   9  0.10754036E+03  0.36000000E+02  0.30600000E+03  0.21034641E+03  0.14787334E+03  0.12630406E+03  0.57262160E+00
   2  20   4  10  0.10754036E+03  0.36000000E+02  0.34200000E+03  0.23086725E+03  0.10368306E+03  0.15740211E+03  0.66673723E+00
   2  20   5   1  0.10754036E+03  0.72000000E+02  0.18000000E+02  0.21052016E+03  0.10416950E+03  0.18414240E+03  0.49502503E+00
   2  20   5   2  0.10754036E+03  0.72000000E+02  0.54000000E+02  0.20390664E+03  0.16434381E+03  0.13649639E+03  0.45114914E+00
   2  20   5   3  0.10754036E+03  0.72000000E+02  0.90000000E+02  0.19749292E+03  0.19945127E+03  0.95188901E+02  0.37387937E+00
   2  20   5   4  0.10754036E+03  0.72000000E+02  0.12600000E+03  0.20318855E+03  0.16604040E+03  0.13965907E+03  0.42989705E+00
   2  20   5   5  0.10754036E+03  0.72000000E+02  0.16200000E+03  0.21088976E+03  0.10505935E+03  0.18428116E+03  0.49412559E+00
   2  20   5   6  0.10754036E+03  0.72000000E+02  0.19800000E+03  0.21002337E+03  0.10559709E+03  0.18363162E+03  0.49136811E+00
   2  20   5   7  0.10754036E+03  0.72000000E+02  0.23400000E+03  0.20421088E+03  0.16242625E+03  0.13808943E+03  0.45505149E+00
   2  20   5   8  0.10754036E+03  0.72000000E+02  0.27000000E+03  0.19907663E+03  0.19893207E+03  0.93981101E+02  0.38929374E+00
   2  20   5   9  0.10754036E+03  0.72000000E+02  0.30600000E+03  0.20378152E+03  0.16393061E+03  0.13890162E+03  0.44413265E+00
   2  20   5  10  0.10754036E+03  0.72000000E+02  0.34200000E+03  0.21114065E+03  0.10389896E+03  0.18402159E+03  0.49911887E+00
   3   1   1   1  0.80792544E-01 -0.72000000E+02  0.18000000E+02  0.13216151E+04  0.12544277E+04  0.12667972E+04  0.90162844E-01
   3   1   1   2  0.80792544E-01 -0.72000000E+02  0.54000000E+02  0.12740934E+04  0.12426659E+04  0.12521697E+04  0.41421572E-01
   3   1   1   3  0.80792544E-01 -0.72000000E+02  0.90000000E+02  0.12949576E+04  0.12438244E+04  0.12258306E+04  0.90663746E-01
   3   1   1   4  0.80792544E-01 -0.72000000E+02  0.12600000E+03  0.13032611E+04  0.12474715E+04  0.12438771E+04  0.86419019E-01
   3   1   1   5  0.80792544E-01 -0.72000000E+02  0.16200000E+03  0.12658319E+04  0.12708780E+04  0.13091171E+04 -0.38774068E-01
   3   1   1   6  0.80792544E-01 -0.72000000E+02  0.19800000E+03  0.12986126E+04  0.12652145E+04  0.12939967E+04  0.28935760E-01
   3   1   1   7  0.80792544E-01 -0.72000000E+02  0.23400000E+03  0.12922722E+04  0.12824376E+04  0.12866937E+04  0.11888857E-01
   3   1   1   8  0.80792544E-01 -0.72000000E+02  0.27000000E+03  0.12942057E+04  0.12473381E+04  0.13061127E+04  0.26315047E-01
   3   1   1   9  0.80792544E-01 -0.72000000E+02  0.30600000E+03  0.12838369E+04  0.12669838E+04  0.11952071E+04  0.79693059E-01
   3   1   1  10  0.80792544E-01 -0.72000000E+02  0.34200000E+03  0.13453829E+04  0.12294853E+04  0.12610777E+04  0.14313355E+00
   3   1   2   1  0.80792544E-01 -0.36000000E+02  0.18000000E+02  0.13110339E+04  0.12061925E+04  0.12667887E+04  0.10994987E+00
   3   1   2   2  0.80792544E-01 -0.36000000E+02  0.54000000E+02  0.12447691E+04  0.13287163E+04  0.12603776E+04 -0.82331847E-01
   3   1   2   3  0.80792544E-01 -0.36000000E+02  0.90000000E+02  0.12320846E+04  0.13330261E+04  0.13165556E+04 -0.15619303E+00
   3   1   2   4  0.80792544E-01 -0.36000000E+02  0.12600000E+03  0.11664322E+04  0.13520754E+04  0.12664290E+04 -0.26122346E+00
   3   1   2   5  0.80792544E-01 -0.36000000E+02  0.16200000E+03  0.12401268E+04  0.12736094E+04  0.12545752E+04 -0.39082475E-01
   3   1   2   6  0.80792544E-01 -0.36000000E+02  0.19800000E+03  0.11945034E+04  0.12962220E+04  0.13219693E+04 -0.20118505E+00
   3   1   2   7  0.80792544E-01 -0.36000000E+02  0.23400000E+03  0.11993321E+04  0.13145999E+04  0.13250598E+04 -0.21105497E+00
   3   1   2   8  0.80792544E-01 -0.36000000E+02  0.27000000E+03  0.12278642E+04  0.12871456E+04  0.13190257E+04 -0.12644552E+00
   3   1   2   9  0.80792544E-01 -0.36000000E+02  0.30600000E+03  0.12433233E+04  0.12729446E+04  0.12870269E+04 -0.59876391E-01
   3   1   2  10  0.80792544E-01 -0.36000000E+02  0.34200000E+03  0.12885947E+04  0.11727676E+04  0.12745757E+04  0.96666676E-01
   3   1   3   1  0.80792544E-01  0.13096761E-08  0.18000000E+02  0.13321287E+04  0.12290776E+04  0.12699799E+04  0.11993152E+00
   3   1   3   2  0.80792544E-01  0.13096761E-08  0.54000000E+02  0.11517903E+04  0.13646619E+04  0.12963945E+04 -0.33532532E+00
   3   1   3   3  0.80792544E-01  0.13096761E-08  0.90000000E+02  0.11682683E+04  0.12903549E+04  0.13903631E+04 -0.31813881E+00
   3   1   3   4  0.80792544E-01  0.13096761E-08  0.12600000E+03  0.11624274E+04  0.13428524E+04  0.13336285E+04 -0.32538429E+00
   3   1   3   5  0.80792544E-01  0.13096761E-08  0.16200000E+03  0.12681701E+04  0.12763797E+04  0.13088619E+04 -0.39096366E-01
   3   1   3   6  0.80792544E-01  0.13096761E-08  0.19800000E+03  0.12879048E+04  0.12556589E+04  0.13155084E+04  0.30614286E-02
   3   1   3   7  0.80792544E-01  0.13096761E-08  0.23400000E+03  0.12209365E+04  0.13529381E+04  0.13267060E+04 -0.20434161E+00
   3   1   3   8  0.80792544E-01  0.13096761E-08  0.27000000E+03  0.12068667E+04  0.12972994E+04  0.13815095E+04 -0.23291693E+00
   3   1   3   9  0.80792544E-01  0.13096761E-08  0.30600000E+03  0.11623258E+04  0.13033588E+04  0.12903461E+04 -0.24490536E+00
   3   1   3  10  0.80792544E-01  0.13096761E-08  0.34200000E+03  0.12576381E+04  0.12546343E+04  0.12953360E+04 -0.28038847E-01
   3   1   4   1  0.80792544E-01  0.36000000E+02  0.18000000E+02  0.13162841E+04  0.11399177E+04  0.12749431E+04  0.15592579E+00
   3   1   4   2  0.80792544E-01  0.36000000E+02  0.54000000E+02  0.12915983E+04  0.12270308E+04  0.12577890E+04  0.74574648E-01
   3   1   4   3  0.80792544E-01  0.36000000E+02  0.90000000E+02  0.12602186E+04  0.12703058E+04  0.13000033E+04 -0.40104416E-01
   3   1   4   4  0.80792544E-01  0.36000000E+02  0.12600000E+03  0.12507685E+04  0.12603122E+04  0.13173282E+04 -0.62290370E-01
   3   1   4   5  0.80792544E-01  0.36000000E+02  0.16200000E+03  0.12938344E+04  0.11912091E+04  0.13207427E+04  0.55159388E-01
   3   1   4   6  0.80792544E-01  0.36000000E+02  0.19800000E+03  0.13254731E+04  0.11878620E+04  0.13076450E+04  0.11179104E+00
   3   1   4   7  0.80792544E-01  0.36000000E+02  0.23400000E+03  0.12288957E+04  0.12692843E+04  0.13170478E+04 -0.10771136E+00
   3   1   4   8  0.80792544E-01  0.36000000E+02  0.27000000E+03  0.12346177E+04  0.12669726E+04  0.13255639E+04 -0.10292649E+00
   3   1   4   9  0.80792544E-01  0.36000000E+02  0.30600000E+03  0.13055534E+04  0.12355849E+04  0.12973277E+04  0.58437578E-01
   3   1   4  10  0.80792544E-01  0.36000000E+02  0.34200000E+03  0.12133086E+04  0.12059695E+04  0.13007259E+04 -0.68613638E-01
   3   1   5   1  0.80792544E-01  0.72000000E+02  0.18000000E+02  0.13525444E+04  0.11977771E+04  0.12705938E+04  0.16663440E+00
   3   1   5   2  0.80792544E-01  0.72000000E+02  0.54000000E+02  0.13369852E+04  0.12845485E+04  0.12410213E+04  0.10765138E+00
   3   1   5   3  0.80792544E-01  0.72000000E+02  0.90000000E+02  0.13369968E+04  0.12872280E+04  0.12587545E+04  0.93340115E-01
   3   1   5   4  0.80792544E-01  0.72000000E+02  0.12600000E+03  0.12753194E+04  0.12465881E+04  0.13312453E+04 -0.22539160E-01
   3   1   5   5  0.80792544E-01  0.72000000E+02  0.16200000E+03  0.12539014E+04  0.12596829E+04  0.13282793E+04 -0.65697852E-01
   3   1   5   6  0.80792544E-01  0.72000000E+02  0.19800000E+03  0.12501871E+04  0.12649656E+04  0.12801114E+04 -0.36113262E-01
   3   1   5   7  0.80792544E-01  0.72000000E+02  0.23400000E+03  0.12907235E+04  0.12625510E+04  0.12854044E+04  0.25701223E-01
   3   1   5   8  0.80792544E-01  0.72000000E+02  0.27000000E+03  0.13214507E+04  0.12452943E+04  0.12833334E+04  0.84399300E-01
   3   1   5   9  0.80792544E-01  0.72000000E+02  0.30600000E+03  0.12891955E+04  0.12586298E+04  0.12752787E+04  0.34164782E-01
   3   1   5  10  0.80792544E-01  0.72000000E+02  0.34200000E+03  0.12562787E+04  0.12174348E+04  0.12349343E+04  0.47287730E-01
   3   2   1   1  0.20948586E+00 -0.72000000E+02  0.18000000E+02  0.81886903E+03  0.86824411E+03  0.95703994E+03 -0.24508390E+00
   3   2   1   2  0.20948586E+00 -0.72000000E+02  0.54000000E+02  0.85019397E+03  0.90536440E+03  0.91144862E+03 -0.14164035E+00
   3   2   1   3  0.20948586E+00 -0.72000000E+02  0.90000000E+02  0.84316574E+03  0.92044622E+03  0.90790623E+03 -0.17558591E+00
   3   2   1   4  0.20948586E+00 -0.72000000E+02  0.12600000E+03  0.84111364E+03  0.90211575E+03  0.92011832E+03 -0.17349534E+00
   3   2   1   5  0.20948586E+00 -0.72000000E+02  0.16200000E+03  0.80855201E+03  0.88472799E+03  0.94603160E+03 -0.28313813E+00
   3   2   1   6  0.20948586E+00 -0.72000000E+02  0.19800000E+03  0.81208886E+03  0.88733031E+03  0.93413875E+03 -0.25852897E+00
   3   2   1   7  0.20948586E+00 -0.72000000E+02  0.23400000E+03  0.82573708E+03  0.90145643E+03  0.91908038E+03 -0.21533517E+00
   3   2   1   8  0.20948586E+00 -0.72000000E+02  0.27000000E+03  0.85567160E+03  0.91539043E+03  0.87853075E+03 -0.99298899E-01
   3   2   1   9  0.20948586E+00 -0.72000000E+02  0.30600000E+03  0.85340351E+03  0.87396807E+03  0.92216161E+03 -0.10820243E+00
   3   2   1  10  0.20948586E+00 -0.72000000E+02  0.34200000E+03  0.82158118E+03  0.86153443E+03  0.94772447E+03 -0.21513618E+00
   3   2   2   1  0.20948586E+00 -0.36000000E+02  0.18000000E+02  0.82222981E+03  0.87530366E+03  0.91650651E+03 -0.18786517E+00
   3   2   2   2  0.20948586E+00 -0.36000000E+02  0.54000000E+02  0.78412809E+03  0.93877455E+03  0.90830073E+03 -0.38756513E+00
   3   2   2   3  0.20948586E+00 -0.36000000E+02  0.90000000E+02  0.78343609E+03  0.93222722E+03  0.92585126E+03 -0.40626149E+00
   3   2   2   4  0.20948586E+00 -0.36000000E+02  0.12600000E+03  0.78002745E+03  0.92465003E+03  0.90889247E+03 -0.38144714E+00
   3   2   2   5  0.20948586E+00 -0.36000000E+02  0.16200000E+03  0.77521935E+03  0.90163540E+03  0.92864434E+03 -0.39386370E+00
   3   2   2   6  0.20948586E+00 -0.36000000E+02  0.19800000E+03  0.77496619E+03  0.89028898E+03  0.94290171E+03 -0.40006229E+00
   3   2   2   7  0.20948586E+00 -0.36000000E+02  0.23400000E+03  0.75547349E+03  0.91415224E+03  0.92075908E+03 -0.47481428E+00
   3   2   2   8  0.20948586E+00 -0.36000000E+02  0.27000000E+03  0.79664999E+03  0.91358436E+03  0.91627105E+03 -0.31898356E+00
   3   2   2   9  0.20948586E+00 -0.36000000E+02  0.30600000E+03  0.79825082E+03  0.91432848E+03  0.90853901E+03 -0.30369455E+00
   3   2   2  10  0.20948586E+00 -0.36000000E+02  0.34200000E+03  0.80161276E+03  0.87679487E+03  0.91895042E+03 -0.25527682E+00
   3   2   3   1  0.20948586E+00  0.13096761E-08  0.18000000E+02  0.77878806E+03  0.86101653E+03  0.92678624E+03 -0.31925276E+00
   3   2   3   2  0.20948586E+00  0.13096761E-08  0.54000000E+02  0.75046160E+03  0.89226333E+03  0.93746671E+03 -0.48703803E+00
   3   2   3   3  0.20948586E+00  0.13096761E-08  0.90000000E+02  0.73024919E+03  0.89723178E+03  0.95368279E+03 -0.60758659E+00
   3   2   3   4  0.20948586E+00  0.13096761E-08  0.12600000E+03  0.73253430E+03  0.90287681E+03  0.94773653E+03 -0.59650606E+00
   3   2   3   5  0.20948586E+00  0.13096761E-08  0.16200000E+03  0.74337518E+03  0.89152304E+03  0.93727768E+03 -0.51400889E+00
   3   2   3   6  0.20948586E+00  0.13096761E-08  0.19800000E+03  0.75739961E+03  0.85795069E+03  0.94725405E+03 -0.42365361E+00
   3   2   3   7  0.20948586E+00  0.13096761E-08  0.23400000E+03  0.72823732E+03  0.90354907E+03  0.94578895E+03 -0.61307014E+00
   3   2   3   8  0.20948586E+00  0.13096761E-08  0.27000000E+03  0.74358886E+03  0.88157382E+03  0.96374187E+03 -0.54267996E+00
   3   2   3   9  0.20948586E+00  0.13096761E-08  0.30600000E+03  0.72748943E+03  0.90186068E+03  0.95044217E+03 -0.62184469E+00
   3   2   3  10  0.20948586E+00  0.13096761E-08  0.34200000E+03  0.73362055E+03  0.86623387E+03  0.93227828E+03 -0.50455833E+00
   3   2   4   1  0.20948586E+00  0.36000000E+02  0.18000000E+02  0.81219486E+03  0.87103978E+03  0.94858086E+03 -0.25709814E+00
   3   2   4   2  0.20948586E+00  0.36000000E+02  0.54000000E+02  0.81277644E+03  0.90836499E+03  0.91419594E+03 -0.25708993E+00
   3   2   4   3  0.20948586E+00  0.36000000E+02  0.90000000E+02  0.83219892E+03  0.92718770E+03  0.90223096E+03 -0.20834999E+00
   3   2   4   4  0.20948586E+00  0.36000000E+02  0.12600000E+03  0.81349107E+03  0.92032847E+03  0.90129920E+03 -0.25372143E+00
   3   2   4   5  0.20948586E+00  0.36000000E+02  0.16200000E+03  0.83824831E+03  0.88498215E+03  0.91864811E+03 -0.15781973E+00
   3   2   4   6  0.20948586E+00  0.36000000E+02  0.19800000E+03  0.82119128E+03  0.88988360E+03  0.93326177E+03 -0.23293373E+00
   3   2   4   7  0.20948586E+00  0.36000000E+02  0.23400000E+03  0.78667498E+03  0.92431781E+03  0.91841626E+03 -0.37176310E+00
   3   2   4   8  0.20948586E+00  0.36000000E+02  0.27000000E+03  0.80794056E+03  0.93583103E+03  0.91122878E+03 -0.30683316E+00
   3   2   4   9  0.20948586E+00  0.36000000E+02  0.30600000E+03  0.81979037E+03  0.88258241E+03  0.88050671E+03 -0.15633460E+00
   3   2   4  10  0.20948586E+00  0.36000000E+02  0.34200000E+03  0.81507750E+03  0.88499933E+03  0.92986401E+03 -0.24021043E+00
   3   2   5   1  0.20948586E+00  0.72000000E+02  0.18000000E+02  0.83588604E+03  0.86566607E+03  0.92024157E+03 -0.14227121E+00
   3   2   5   2  0.20948586E+00  0.72000000E+02  0.54000000E+02  0.81689478E+03  0.90707932E+03  0.90864489E+03 -0.23511633E+00
   3   2   5   3  0.20948586E+00  0.72000000E+02  0.90000000E+02  0.83069564E+03  0.91603301E+03  0.88852760E+03 -0.18004882E+00
   3   2   5   4  0.20948586E+00  0.72000000E+02  0.12600000E+03  0.84341643E+03  0.91800935E+03  0.88432292E+03 -0.14202943E+00
   3   2   5   5  0.20948586E+00  0.72000000E+02  0.16200000E+03  0.81072958E+03  0.87744591E+03  0.94477330E+03 -0.26468301E+00
   3   2   5   6  0.20948586E+00  0.72000000E+02  0.19800000E+03  0.83967981E+03  0.86580028E+03  0.94537016E+03 -0.16538293E+00
   3   2   5   7  0.20948586E+00  0.72000000E+02  0.23400000E+03  0.83691765E+03  0.93051008E+03  0.89048216E+03 -0.18413316E+00
   3   2   5   8  0.20948586E+00  0.72000000E+02  0.27000000E+03  0.82640702E+03  0.94539213E+03  0.87716072E+03 -0.21764458E+00
   3   2   5   9  0.20948586E+00  0.72000000E+02  0.30600000E+03  0.82605151E+03  0.89783217E+03  0.93085063E+03 -0.22558680E+00
   3   2   5  10  0.20948586E+00  0.72000000E+02  0.34200000E+03  0.81375068E+03  0.86428340E+03  0.95019803E+03 -0.24576154E+00
   3   3   1   1  0.32386639E+00 -0.72000000E+02  0.18000000E+02  0.66809238E+03  0.73303437E+03  0.74533963E+03 -0.22423754E+00
   3   3   1   2  0.32386639E+00 -0.72000000E+02  0.54000000E+02  0.67387321E+03  0.71618564E+03  0.75161052E+03 -0.18677400E+00
   3   3   1   3  0.32386639E+00 -0.72000000E+02  0.90000000E+02  0.66480597E+03  0.70606581E+03  0.78346045E+03 -0.25839628E+00
   3   3   1   4  0.32386639E+00 -0.72000000E+02  0.12600000E+03  0.66410054E+03  0.71341069E+03  0.75675277E+03 -0.22625530E+00
   3   3   1   5  0.32386639E+00 -0.72000000E+02  0.16200000E+03  0.65107819E+03  0.73554688E+03  0.75427480E+03 -0.30921481E+00
   3   3   1   6  0.32386639E+00 -0.72000000E+02  0.19800000E+03  0.64970113E+03  0.72821682E+03  0.75335753E+03 -0.30042318E+00
   3   3   1   7  0.32386639E+00 -0.72000000E+02  0.23400000E+03  0.64198931E+03  0.73520168E+03  0.75240261E+03 -0.34250935E+00
   3   3   1   8  0.32386639E+00 -0.72000000E+02  0.27000000E+03  0.67155902E+03  0.69613487E+03  0.77034376E+03 -0.19518130E+00
   3   3   1   9  0.32386639E+00 -0.72000000E+02  0.30600000E+03  0.68170034E+03  0.70454870E+03  0.75999700E+03 -0.15552921E+00
   3   3   1  10  0.32386639E+00 -0.72000000E+02  0.34200000E+03  0.65101728E+03  0.73472545E+03  0.75598566E+03 -0.31108327E+00
   3   3   2   1  0.32386639E+00 -0.36000000E+02  0.18000000E+02  0.61576276E+03  0.71413718E+03  0.75211858E+03 -0.41848239E+00
   3   3   2   2  0.32386639E+00 -0.36000000E+02  0.54000000E+02  0.62703199E+03  0.71869118E+03  0.75785096E+03 -0.38725935E+00
   3   3   2   3  0.32386639E+00 -0.36000000E+02  0.90000000E+02  0.63461457E+03  0.69840646E+03  0.78143961E+03 -0.36369780E+00
   3   3   2   4  0.32386639E+00 -0.36000000E+02  0.12600000E+03  0.62761873E+03  0.72145242E+03  0.76259772E+03 -0.39887553E+00
   3   3   2   5  0.32386639E+00 -0.36000000E+02  0.16200000E+03  0.60619199E+03  0.70676895E+03  0.77055992E+03 -0.48758907E+00
   3   3   2   6  0.32386639E+00 -0.36000000E+02  0.19800000E+03  0.61699530E+03  0.72006781E+03  0.76395844E+03 -0.44756865E+00
   3   3   2   7  0.32386639E+00 -0.36000000E+02  0.23400000E+03  0.63464849E+03  0.71910781E+03  0.75888489E+03 -0.35685214E+00
   3   3   2   8  0.32386639E+00 -0.36000000E+02  0.27000000E+03  0.65343173E+03  0.71585891E+03  0.77301023E+03 -0.29984649E+00
   3   3   2   9  0.32386639E+00 -0.36000000E+02  0.30600000E+03  0.63052097E+03  0.72405188E+03  0.76239086E+03 -0.39035636E+00
   3   3   2  10  0.32386639E+00 -0.36000000E+02  0.34200000E+03  0.61640726E+03  0.70449152E+03  0.76665348E+03 -0.42656045E+00
   3   3   3   1  0.32386639E+00  0.13096761E-08  0.18000000E+02  0.58339070E+03  0.69884186E+03  0.73797359E+03 -0.51755694E+00
   3   3   3   2  0.32386639E+00  0.13096761E-08  0.54000000E+02  0.59869158E+03  0.70135042E+03  0.74907267E+03 -0.46890263E+00
   3   3   3   3  0.32386639E+00  0.13096761E-08  0.90000000E+02  0.60195854E+03  0.69476818E+03  0.76774910E+03 -0.47941136E+00
   3   3   3   4  0.32386639E+00  0.13096761E-08  0.12600000E+03  0.58156375E+03  0.70536623E+03  0.75896173E+03 -0.58709695E+00
   3   3   3   5  0.32386639E+00  0.13096761E-08  0.16200000E+03  0.56512208E+03  0.70194080E+03  0.73837032E+03 -0.62497178E+00
   3   3   3   6  0.32386639E+00  0.13096761E-08  0.19800000E+03  0.57447338E+03  0.70187094E+03  0.73522505E+03 -0.56532901E+00
   3   3   3   7  0.32386639E+00  0.13096761E-08  0.23400000E+03  0.59735498E+03  0.71471149E+03  0.76229124E+03 -0.52998816E+00
   3   3   3   8  0.32386639E+00  0.13096761E-08  0.27000000E+03  0.60942608E+03  0.69907485E+03  0.78398375E+03 -0.48537390E+00
   3   3   3   9  0.32386639E+00  0.13096761E-08  0.30600000E+03  0.59028062E+03  0.70564478E+03  0.76663244E+03 -0.55792570E+00
   3   3   3  10  0.32386639E+00  0.13096761E-08  0.34200000E+03  0.57347720E+03  0.68553798E+03  0.73228822E+03 -0.52976812E+00
   3   3   4   1  0.32386639E+00  0.36000000E+02  0.18000000E+02  0.64176773E+03  0.71021160E+03  0.75926385E+03 -0.31217748E+00
   3   3   4   2  0.32386639E+00  0.36000000E+02  0.54000000E+02  0.64308524E+03  0.71555804E+03  0.75572316E+03 -0.30953719E+00
   3   3   4   3  0.32386639E+00  0.36000000E+02  0.90000000E+02  0.66255731E+03  0.71441671E+03  0.76740365E+03 -0.25210047E+00
   3   3   4   4  0.32386639E+00  0.36000000E+02  0.12600000E+03  0.65414444E+03  0.71435026E+03  0.75598715E+03 -0.26408082E+00
   3   3   4   5  0.32386639E+00  0.36000000E+02  0.16200000E+03  0.62936557E+03  0.71126862E+03  0.75807937E+03 -0.36403003E+00
   3   3   4   6  0.32386639E+00  0.36000000E+02  0.19800000E+03  0.63771700E+03  0.71475285E+03  0.75868092E+03 -0.33576821E+00
   3   3   4   7  0.32386639E+00  0.36000000E+02  0.23400000E+03  0.63147237E+03  0.72354136E+03  0.76057889E+03 -0.38178310E+00
   3   3   4   8  0.32386639E+00  0.36000000E+02  0.27000000E+03  0.63737470E+03  0.70855889E+03  0.76954203E+03 -0.34678159E+00
   3   3   4   9  0.32386639E+00  0.36000000E+02  0.30600000E+03  0.64393240E+03  0.70878608E+03  0.75399608E+03 -0.29131863E+00
   3   3   4  10  0.32386639E+00  0.36000000E+02  0.34200000E+03  0.63135399E+03  0.71667809E+03  0.74921531E+03 -0.34838167E+00
   3   3   5   1  0.32386639E+00  0.72000000E+02  0.18000000E+02  0.66531506E+03  0.71680067E+03  0.75436710E+03 -0.22318680E+00
   3   3   5   2  0.32386639E+00  0.72000000E+02  0.54000000E+02  0.66290813E+03  0.71575341E+03  0.76092797E+03 -0.24168997E+00
   3   3   5   3  0.32386639E+00  0.72000000E+02  0.90000000E+02  0.67391049E+03  0.70271109E+03  0.77501354E+03 -0.20492785E+00
   3   3   5   4  0.32386639E+00  0.72000000E+02  0.12600000E+03  0.66230196E+03  0.70656509E+03  0.77073717E+03 -0.24619314E+00
   3   3   5   5  0.32386639E+00  0.72000000E+02  0.16200000E+03  0.64906738E+03  0.72453165E+03  0.76102652E+03 -0.31039367E+00
   3   3   5   6  0.32386639E+00  0.72000000E+02  0.19800000E+03  0.66087978E+03  0.71775883E+03  0.74500010E+03 -0.22515544E+00
   3   3   5   7  0.32386639E+00  0.72000000E+02  0.23400000E+03  0.65369522E+03  0.72525024E+03  0.73517242E+03 -0.24786202E+00
   3   3   5   8  0.32386639E+00  0.72000000E+02  0.27000000E+03  0.68023171E+03  0.68906247E+03  0.76302162E+03 -0.14218111E+00
   3   3   5   9  0.32386639E+00  0.72000000E+02  0.30600000E+03  0.65175982E+03  0.72381173E+03  0.76037694E+03 -0.29719892E+00
   3   3   5  10  0.32386639E+00  0.72000000E+02  0.34200000E+03  0.64632780E+03  0.72361501E+03  0.75164246E+03 -0.30294685E+00
   3   4   1   1  0.48261100E+00 -0.72000000E+02  0.18000000E+02  0.52551460E+03  0.61485437E+03  0.59498034E+03 -0.32537780E+00
   3   4   1   2  0.48261100E+00 -0.72000000E+02  0.54000000E+02  0.52306798E+03  0.59447652E+03  0.61806725E+03 -0.34394950E+00
   3   4   1   3  0.48261100E+00 -0.72000000E+02  0.90000000E+02  0.51439488E+03  0.57410551E+03  0.63823825E+03 -0.39255357E+00
   3   4   1   4  0.48261100E+00 -0.72000000E+02  0.12600000E+03  0.52094754E+03  0.59570081E+03  0.62365756E+03 -0.37038625E+00
   3   4   1   5  0.48261100E+00 -0.72000000E+02  0.16200000E+03  0.51600901E+03  0.61080680E+03  0.60632919E+03 -0.39094360E+00
   3   4   1   6  0.48261100E+00 -0.72000000E+02  0.19800000E+03  0.52047315E+03  0.60978405E+03  0.59752866E+03 -0.34532630E+00
   3   4   1   7  0.48261100E+00 -0.72000000E+02  0.23400000E+03  0.52397455E+03  0.59297544E+03  0.61895521E+03 -0.33805724E+00
   3   4   1   8  0.48261100E+00 -0.72000000E+02  0.27000000E+03  0.53000173E+03  0.56983605E+03  0.63853067E+03 -0.30371976E+00
   3   4   1   9  0.48261100E+00 -0.72000000E+02  0.30600000E+03  0.51761438E+03  0.58325062E+03  0.62425637E+03 -0.36209439E+00
   3   4   1  10  0.48261100E+00 -0.72000000E+02  0.34200000E+03  0.51815190E+03  0.60897876E+03  0.59381936E+03 -0.34734952E+00
   3   4   2   1  0.48261100E+00 -0.36000000E+02  0.18000000E+02  0.50030340E+03  0.58657506E+03  0.60381448E+03 -0.41560598E+00
   3   4   2   2  0.48261100E+00 -0.36000000E+02  0.54000000E+02  0.51421497E+03  0.58589472E+03  0.60991197E+03 -0.35253244E+00
   3   4   2   3  0.48261100E+00 -0.36000000E+02  0.90000000E+02  0.50689489E+03  0.57868031E+03  0.62768013E+03 -0.41832016E+00
   3   4   2   4  0.48261100E+00 -0.36000000E+02  0.12600000E+03  0.50789931E+03  0.57994877E+03  0.62118928E+03 -0.39985250E+00
   3   4   2   5  0.48261100E+00 -0.36000000E+02  0.16200000E+03  0.50424911E+03  0.58632110E+03  0.60911443E+03 -0.40559400E+00
   3   4   2   6  0.48261100E+00 -0.36000000E+02  0.19800000E+03  0.49972199E+03  0.59376950E+03  0.60709332E+03 -0.44385421E+00
   3   4   2   7  0.48261100E+00 -0.36000000E+02  0.23400000E+03  0.51659337E+03  0.58857251E+03  0.61049115E+03 -0.34732362E+00
   3   4   2   8  0.48261100E+00 -0.36000000E+02  0.27000000E+03  0.51785205E+03  0.58048702E+03  0.62892793E+03 -0.36576327E+00
   3   4   2   9  0.48261100E+00 -0.36000000E+02  0.30600000E+03  0.50758391E+03  0.57729705E+03  0.61248892E+03 -0.37480719E+00
   3   4   2  10  0.48261100E+00 -0.36000000E+02  0.34200000E+03  0.50208486E+03  0.58048500E+03  0.60088002E+03 -0.38446949E+00
   3   4   3   1  0.48261100E+00  0.13096761E-08  0.18000000E+02  0.46877435E+03  0.57170871E+03  0.58568929E+03 -0.52419715E+00
   3   4   3   2  0.48261100E+00  0.13096761E-08  0.54000000E+02  0.49079437E+03  0.57513919E+03  0.60766895E+03 -0.45310776E+00
   3   4   3   3  0.48261100E+00  0.13096761E-08  0.90000000E+02  0.49239624E+03  0.56244625E+03  0.62992908E+03 -0.47070426E+00
   3   4   3   4  0.48261100E+00  0.13096761E-08  0.12600000E+03  0.47937896E+03  0.57079147E+03  0.61514065E+03 -0.53217599E+00
   3   4   3   5  0.48261100E+00  0.13096761E-08  0.16200000E+03  0.45667275E+03  0.56980694E+03  0.60030582E+03 -0.64240477E+00
   3   4   3   6  0.48261100E+00  0.13096761E-08  0.19800000E+03  0.46529297E+03  0.57313519E+03  0.60072268E+03 -0.59205427E+00
   3   4   3   7  0.48261100E+00  0.13096761E-08  0.23400000E+03  0.49026147E+03  0.58292903E+03  0.61484363E+03 -0.49328083E+00
   3   4   3   8  0.48261100E+00  0.13096761E-08  0.27000000E+03  0.49797079E+03  0.56382951E+03  0.62946183E+03 -0.43991565E+00
   3   4   3   9  0.48261100E+00  0.13096761E-08  0.30600000E+03  0.48597092E+03  0.57364477E+03  0.61120797E+03 -0.48759417E+00
   3   4   3  10  0.48261100E+00  0.13096761E-08  0.34200000E+03  0.46053365E+03  0.56001516E+03  0.58757383E+03 -0.55324652E+00
   3   4   4   1  0.48261100E+00  0.36000000E+02  0.18000000E+02  0.50448475E+03  0.58717002E+03  0.59941885E+03 -0.38321838E+00
   3   4   4   2  0.48261100E+00  0.36000000E+02  0.54000000E+02  0.52290193E+03  0.58404861E+03  0.61041153E+03 -0.30513176E+00
   3   4   4   3  0.48261100E+00  0.36000000E+02  0.90000000E+02  0.52394488E+03  0.58191529E+03  0.61929379E+03 -0.31530458E+00
   3   4   4   4  0.48261100E+00  0.36000000E+02  0.12600000E+03  0.52120720E+03  0.58509885E+03  0.60801342E+03 -0.31051495E+00
   3   4   4   5  0.48261100E+00  0.36000000E+02  0.16200000E+03  0.50662027E+03  0.59561311E+03  0.60194784E+03 -0.39695461E+00
   3   4   4   6  0.48261100E+00  0.36000000E+02  0.19800000E+03  0.52011072E+03  0.59352953E+03  0.60790245E+03 -0.33416314E+00
   3   4   4   7  0.48261100E+00  0.36000000E+02  0.23400000E+03  0.51525127E+03  0.58875357E+03  0.61768673E+03 -0.37139718E+00
   3   4   4   8  0.48261100E+00  0.36000000E+02  0.27000000E+03  0.51315023E+03  0.56916466E+03  0.63877154E+03 -0.38988436E+00
   3   4   4   9  0.48261100E+00  0.36000000E+02  0.30600000E+03  0.50985490E+03  0.57362351E+03  0.61307830E+03 -0.35584432E+00
   3   4   4  10  0.48261100E+00  0.36000000E+02  0.34200000E+03  0.51170368E+03  0.58216614E+03  0.60792245E+03 -0.35289747E+00
   3   4   5   1  0.48261100E+00  0.72000000E+02  0.18000000E+02  0.53095492E+03  0.59378962E+03  0.59887141E+03 -0.26144015E+00
   3   4   5   2  0.48261100E+00  0.72000000E+02  0.54000000E+02  0.51352057E+03  0.59069639E+03  0.61664078E+03 -0.38255355E+00
   3   4   5   3  0.48261100E+00  0.72000000E+02  0.90000000E+02  0.52121748E+03  0.56827120E+03  0.63951112E+03 -0.34706251E+00
   3   4   5   4  0.48261100E+00  0.72000000E+02  0.12600000E+03  0.52685829E+03  0.57670394E+03  0.63030187E+03 -0.31469987E+00
   3   4   5   5  0.48261100E+00  0.72000000E+02  0.16200000E+03  0.51381526E+03  0.61191190E+03  0.60388089E+03 -0.39979389E+00
   3   4   5   6  0.48261100E+00  0.72000000E+02  0.19800000E+03  0.51983183E+03  0.61906915E+03  0.59005602E+03 -0.35333956E+00
   3   4   5   7  0.48261100E+00  0.72000000E+02  0.23400000E+03  0.52670839E+03  0.58875259E+03  0.62428847E+03 -0.32715941E+00
   3   4   5   8  0.48261100E+00  0.72000000E+02  0.27000000E+03  0.51477619E+03  0.57089072E+03  0.63823247E+03 -0.38353217E+00
   3   4   5   9  0.48261100E+00  0.72000000E+02  0.30600000E+03  0.52422620E+03  0.58716958E+03  0.63136979E+03 -0.35254814E+00
   3   4   5  10  0.48261100E+00  0.72000000E+02  0.34200000E+03  0.51830675E+03  0.60111788E+03  0.60702330E+03 -0.35835109E+00
   3   5   1   1  0.70292689E+00 -0.72000000E+02  0.18000000E+02  0.41569042E+03  0.49918278E+03  0.50254844E+03 -0.45180166E+00
   3   5   1   2  0.70292689E+00 -0.72000000E+02  0.54000000E+02  0.41890933E+03  0.50349719E+03  0.50883704E+03 -0.46002356E+00
   3   5   1   3  0.70292689E+00 -0.72000000E+02  0.90000000E+02  0.41481649E+03  0.49752096E+03  0.51421681E+03 -0.48758626E+00
   3   5   1   4  0.70292689E+00 -0.72000000E+02  0.12600000E+03  0.42126289E+03  0.50152198E+03  0.50686236E+03 -0.43251099E+00
   3   5   1   5  0.70292689E+00 -0.72000000E+02  0.16200000E+03  0.41789660E+03  0.50290166E+03  0.49847402E+03 -0.43550563E+00
   3   5   1   6  0.70292689E+00 -0.72000000E+02  0.19800000E+03  0.41659215E+03  0.49928532E+03  0.49740416E+03 -0.43099836E+00
   3   5   1   7  0.70292689E+00 -0.72000000E+02  0.23400000E+03  0.42025310E+03  0.49964417E+03  0.50881611E+03 -0.43969891E+00
   3   5   1   8  0.70292689E+00 -0.72000000E+02  0.27000000E+03  0.41315536E+03  0.48856048E+03  0.51983184E+03 -0.49069820E+00
   3   5   1   9  0.70292689E+00 -0.72000000E+02  0.30600000E+03  0.41530517E+03  0.50439156E+03  0.50764425E+03 -0.48457307E+00
   3   5   1  10  0.70292689E+00 -0.72000000E+02  0.34200000E+03  0.41870257E+03  0.50565599E+03  0.50038066E+03 -0.44333882E+00
   3   5   2   1  0.70292689E+00 -0.36000000E+02  0.18000000E+02  0.40962221E+03  0.48773622E+03  0.49079909E+03 -0.42669219E+00
   3   5   2   2  0.70292689E+00 -0.36000000E+02  0.54000000E+02  0.41577650E+03  0.49237771E+03  0.49852964E+03 -0.42004780E+00
   3   5   2   3  0.70292689E+00 -0.36000000E+02  0.90000000E+02  0.40809670E+03  0.49061457E+03  0.50499626E+03 -0.48827664E+00
   3   5   2   4  0.70292689E+00 -0.36000000E+02  0.12600000E+03  0.40888542E+03  0.50146360E+03  0.50045561E+03 -0.50107573E+00
   3   5   2   5  0.70292689E+00 -0.36000000E+02  0.16200000E+03  0.41394251E+03  0.49636151E+03  0.49312265E+03 -0.42850673E+00
   3   5   2   6  0.70292689E+00 -0.36000000E+02  0.19800000E+03  0.41237472E+03  0.49081797E+03  0.49367283E+03 -0.42489519E+00
   3   5   2   7  0.70292689E+00 -0.36000000E+02  0.23400000E+03  0.41597529E+03  0.49051037E+03  0.49879855E+03 -0.41416232E+00
   3   5   2   8  0.70292689E+00 -0.36000000E+02  0.27000000E+03  0.41376493E+03  0.49189109E+03  0.50263551E+03 -0.44449533E+00
   3   5   2   9  0.70292689E+00 -0.36000000E+02  0.30600000E+03  0.40637527E+03  0.49731533E+03  0.49781162E+03 -0.49914125E+00
   3   5   2  10  0.70292689E+00 -0.36000000E+02  0.34200000E+03  0.41281184E+03  0.49367205E+03  0.49494293E+03 -0.43380734E+00
   3   5   3   1  0.70292689E+00  0.13096761E-08  0.18000000E+02  0.38062895E+03  0.47698995E+03  0.49435160E+03 -0.62861726E+00
   3   5   3   2  0.70292689E+00  0.13096761E-08  0.54000000E+02  0.40226587E+03  0.48300239E+03  0.49798835E+03 -0.48711585E+00
   3   5   3   3  0.70292689E+00  0.13096761E-08  0.90000000E+02  0.39786270E+03  0.48022437E+03  0.50790170E+03 -0.54325915E+00
   3   5   3   4  0.70292689E+00  0.13096761E-08  0.12600000E+03  0.39654416E+03  0.48469204E+03  0.50244151E+03 -0.54970527E+00
   3   5   3   5  0.70292689E+00  0.13096761E-08  0.16200000E+03  0.37636471E+03  0.48818745E+03  0.49916360E+03 -0.72075510E+00
   3   5   3   6  0.70292689E+00  0.13096761E-08  0.19800000E+03  0.38060537E+03  0.48006447E+03  0.49790560E+03 -0.65114728E+00
   3   5   3   7  0.70292689E+00  0.13096761E-08  0.23400000E+03  0.40026713E+03  0.47978007E+03  0.49885677E+03 -0.49502435E+00
   3   5   3   8  0.70292689E+00  0.13096761E-08  0.27000000E+03  0.40144825E+03  0.48233927E+03  0.50484950E+03 -0.51254059E+00
   3   5   3   9  0.70292689E+00  0.13096761E-08  0.30600000E+03  0.39879290E+03  0.48709174E+03  0.49816674E+03 -0.52616117E+00
   3   5   3  10  0.70292689E+00  0.13096761E-08  0.34200000E+03  0.37743413E+03  0.48324834E+03  0.49364879E+03 -0.67496046E+00
   3   5   4   1  0.70292689E+00  0.36000000E+02  0.18000000E+02  0.41348589E+03  0.48861947E+03  0.49244502E+03 -0.40740902E+00
   3   5   4   2  0.70292689E+00  0.36000000E+02  0.54000000E+02  0.42257663E+03  0.49100129E+03  0.50161625E+03 -0.37956643E+00
   3   5   4   3  0.70292689E+00  0.36000000E+02  0.90000000E+02  0.41707614E+03  0.48965751E+03  0.50725989E+03 -0.42877236E+00
   3   5   4   4  0.70292689E+00  0.36000000E+02  0.12600000E+03  0.41669149E+03  0.50010646E+03  0.49900152E+03 -0.43726264E+00
   3   5   4   5  0.70292689E+00  0.36000000E+02  0.16200000E+03  0.41621259E+03  0.49719965E+03  0.49818569E+03 -0.42985663E+00
   3   5   4   6  0.70292689E+00  0.36000000E+02  0.19800000E+03  0.42188143E+03  0.49087514E+03  0.49321543E+03 -0.36029089E+00
   3   5   4   7  0.70292689E+00  0.36000000E+02  0.23400000E+03  0.41991906E+03  0.49740199E+03  0.50073808E+03 -0.41252670E+00
   3   5   4   8  0.70292689E+00  0.36000000E+02  0.27000000E+03  0.41228454E+03  0.49291851E+03  0.50474782E+03 -0.46412306E+00
   3   5   4   9  0.70292689E+00  0.36000000E+02  0.30600000E+03  0.41171896E+03  0.49635285E+03  0.49721828E+03 -0.45591670E+00
   3   5   4  10  0.70292689E+00  0.36000000E+02  0.34200000E+03  0.41627473E+03  0.49683540E+03  0.49339857E+03 -0.41468837E+00
   3   5   5   1  0.70292689E+00  0.72000000E+02  0.18000000E+02  0.42147888E+03  0.49786688E+03  0.49642142E+03 -0.39127809E+00
   3   5   5   2  0.70292689E+00  0.72000000E+02  0.54000000E+02  0.42652387E+03  0.49500295E+03  0.50335231E+03 -0.36978978E+00
   3   5   5   3  0.70292689E+00  0.72000000E+02  0.90000000E+02  0.41085822E+03  0.49916017E+03  0.51528853E+03 -0.52449494E+00
   3   5   5   4  0.70292689E+00  0.72000000E+02  0.12600000E+03  0.41733197E+03  0.51234129E+03  0.50606674E+03 -0.48880156E+00
   3   5   5   5  0.70292689E+00  0.72000000E+02  0.16200000E+03  0.41811019E+03  0.50538691E+03  0.50400774E+03 -0.45707298E+00
   3   5   5   6  0.70292689E+00  0.72000000E+02  0.19800000E+03  0.41991715E+03  0.49936661E+03  0.50506257E+03 -0.43042597E+00
   3   5   5   7  0.70292689E+00  0.72000000E+02  0.23400000E+03  0.42053680E+03  0.50645361E+03  0.50750322E+03 -0.45335391E+00
   3   5   5   8  0.70292689E+00  0.72000000E+02  0.27000000E+03  0.41593771E+03  0.49950307E+03  0.51539412E+03 -0.48879180E+00
   3   5   5   9  0.70292689E+00  0.72000000E+02  0.30600000E+03  0.41195963E+03  0.51014851E+03  0.50662363E+03 -0.52294133E+00
   3   5   5  10  0.70292689E+00  0.72000000E+02  0.34200000E+03  0.42202064E+03  0.50255509E+03  0.50021344E+03 -0.41148540E+00
   3   6   1   1  0.10086953E+01 -0.72000000E+02  0.18000000E+02  0.34554629E+03  0.41453809E+03  0.42075809E+03 -0.46094077E+00
   3   6   1   2  0.10086953E+01 -0.72000000E+02  0.54000000E+02  0.34339827E+03  0.41206813E+03  0.42496633E+03 -0.48570844E+00
   3   6   1   3  0.10086953E+01 -0.72000000E+02  0.90000000E+02  0.34420813E+03  0.40950894E+03  0.43447961E+03 -0.50435684E+00
   3   6   1   4  0.10086953E+01 -0.72000000E+02  0.12600000E+03  0.34314446E+03  0.41614813E+03  0.42579872E+03 -0.50526311E+00
   3   6   1   5  0.10086953E+01 -0.72000000E+02  0.16200000E+03  0.34697667E+03  0.41307024E+03  0.41982138E+03 -0.44060517E+00
   3   6   1   6  0.10086953E+01 -0.72000000E+02  0.19800000E+03  0.34528818E+03  0.41659983E+03  0.42354313E+03 -0.48017348E+00
   3   6   1   7  0.10086953E+01 -0.72000000E+02  0.23400000E+03  0.34660686E+03  0.41014077E+03  0.42878508E+03 -0.46530254E+00
   3   6   1   8  0.10086953E+01 -0.72000000E+02  0.27000000E+03  0.34636526E+03  0.40713863E+03  0.43780778E+03 -0.48970920E+00
   3   6   1   9  0.10086953E+01 -0.72000000E+02  0.30600000E+03  0.34281473E+03  0.41494215E+03  0.42876774E+03 -0.51469066E+00
   3   6   1  10  0.10086953E+01 -0.72000000E+02  0.34200000E+03  0.34578756E+03  0.41864826E+03  0.42070428E+03 -0.47303379E+00
   3   6   2   1  0.10086953E+01 -0.36000000E+02  0.18000000E+02  0.33881541E+03  0.41275112E+03  0.41653936E+03 -0.49773896E+00
   3   6   2   2  0.10086953E+01 -0.36000000E+02  0.54000000E+02  0.33719111E+03  0.40719449E+03  0.41969271E+03 -0.50376348E+00
   3   6   2   3  0.10086953E+01 -0.36000000E+02  0.90000000E+02  0.33322794E+03  0.40695639E+03  0.42732842E+03 -0.56799523E+00
   3   6   2   4  0.10086953E+01 -0.36000000E+02  0.12600000E+03  0.33235535E+03  0.41107110E+03  0.42187092E+03 -0.57049737E+00
   3   6   2   5  0.10086953E+01 -0.36000000E+02  0.16200000E+03  0.33891891E+03  0.41373724E+03  0.42088847E+03 -0.51622556E+00
   3   6   2   6  0.10086953E+01 -0.36000000E+02  0.19800000E+03  0.34103430E+03  0.41427959E+03  0.41871071E+03 -0.49154399E+00
   3   6   2   7  0.10086953E+01 -0.36000000E+02  0.23400000E+03  0.33617469E+03  0.41227897E+03  0.42027773E+03 -0.53347857E+00
   3   6   2   8  0.10086953E+01 -0.36000000E+02  0.27000000E+03  0.33826082E+03  0.40959915E+03  0.42746676E+03 -0.53162964E+00
   3   6   2   9  0.10086953E+01 -0.36000000E+02  0.30600000E+03  0.33417166E+03  0.41241062E+03  0.41971968E+03 -0.55030431E+00
   3   6   2  10  0.10086953E+01 -0.36000000E+02  0.34200000E+03  0.33566972E+03  0.41454819E+03  0.41917245E+03 -0.54230450E+00
   3   6   3   1  0.10086953E+01  0.13096761E-08  0.18000000E+02  0.32005199E+03  0.40436544E+03  0.41833672E+03 -0.65237818E+00
   3   6   3   2  0.10086953E+01  0.13096761E-08  0.54000000E+02  0.32944048E+03  0.40255976E+03  0.42096642E+03 -0.56299581E+00
   3   6   3   3  0.10086953E+01  0.13096761E-08  0.90000000E+02  0.32730449E+03  0.40200514E+03  0.43083688E+03 -0.62062119E+00
   3   6   3   4  0.10086953E+01  0.13096761E-08  0.12600000E+03  0.32589501E+03  0.40457068E+03  0.42101527E+03 -0.60502377E+00
   3   6   3   5  0.10086953E+01  0.13096761E-08  0.16200000E+03  0.31713322E+03  0.40681398E+03  0.42145018E+03 -0.70580691E+00
   3   6   3   6  0.10086953E+01  0.13096761E-08  0.19800000E+03  0.31928875E+03  0.40523422E+03  0.41907659E+03 -0.66677589E+00
   3   6   3   7  0.10086953E+01  0.13096761E-08  0.23400000E+03  0.32887868E+03  0.40460048E+03  0.41971189E+03 -0.57107933E+00
   3   6   3   8  0.10086953E+01  0.13096761E-08  0.27000000E+03  0.32610365E+03  0.40177422E+03  0.42920242E+03 -0.62509670E+00
   3   6   3   9  0.10086953E+01  0.13096761E-08  0.30600000E+03  0.32624336E+03  0.40398258E+03  0.42313372E+03 -0.60776506E+00
   3   6   3  10  0.10086953E+01  0.13096761E-08  0.34200000E+03  0.31694605E+03  0.40493542E+03  0.41792085E+03 -0.68548706E+00
   3   6   4   1  0.10086953E+01  0.36000000E+02  0.18000000E+02  0.34077557E+03  0.41227882E+03  0.41911305E+03 -0.48814072E+00
   3   6   4   2  0.10086953E+01  0.36000000E+02  0.54000000E+02  0.34346915E+03  0.41294497E+03  0.42368245E+03 -0.48354342E+00
   3   6   4   3  0.10086953E+01  0.36000000E+02  0.90000000E+02  0.34140159E+03  0.41003825E+03  0.43181602E+03 -0.52115438E+00
   3   6   4   4  0.10086953E+01  0.36000000E+02  0.12600000E+03  0.33971915E+03  0.41094014E+03  0.42272465E+03 -0.50580815E+00
   3   6   4   5  0.10086953E+01  0.36000000E+02  0.16200000E+03  0.33742030E+03  0.41225742E+03  0.41871325E+03 -0.51633518E+00
   3   6   4   6  0.10086953E+01  0.36000000E+02  0.19800000E+03  0.34301244E+03  0.41223368E+03  0.41732491E+03 -0.46228075E+00
   3   6   4   7  0.10086953E+01  0.36000000E+02  0.23400000E+03  0.34083504E+03  0.41223372E+03  0.42202940E+03 -0.49801961E+00
   3   6   4   8  0.10086953E+01  0.36000000E+02  0.27000000E+03  0.33922427E+03  0.41181246E+03  0.43215187E+03 -0.54834070E+00
   3   6   4   9  0.10086953E+01  0.36000000E+02  0.30600000E+03  0.33742834E+03  0.41234659E+03  0.42282088E+03 -0.53176570E+00
   3   6   4  10  0.10086953E+01  0.36000000E+02  0.34200000E+03  0.33982658E+03  0.41417611E+03  0.42141075E+03 -0.51161462E+00
   3   6   5   1  0.10086953E+01  0.72000000E+02  0.18000000E+02  0.34449111E+03  0.41269835E+03  0.42020273E+03 -0.46152443E+00
   3   6   5   2  0.10086953E+01  0.72000000E+02  0.54000000E+02  0.34612082E+03  0.41521699E+03  0.42555593E+03 -0.47539281E+00
   3   6   5   3  0.10086953E+01  0.72000000E+02  0.90000000E+02  0.34416673E+03  0.40996208E+03  0.43653088E+03 -0.51382813E+00
   3   6   5   4  0.10086953E+01  0.72000000E+02  0.12600000E+03  0.34680565E+03  0.41714191E+03  0.42766117E+03 -0.48369963E+00
   3   6   5   5  0.10086953E+01  0.72000000E+02  0.16200000E+03  0.34873175E+03  0.41702827E+03  0.42089894E+03 -0.44337403E+00
   3   6   5   6  0.10086953E+01  0.72000000E+02  0.19800000E+03  0.34317464E+03  0.41283575E+03  0.42158482E+03 -0.47818022E+00
   3   6   5   7  0.10086953E+01  0.72000000E+02  0.23400000E+03  0.34333554E+03  0.41486343E+03  0.42365060E+03 -0.49132003E+00
   3   6   5   8  0.10086953E+01  0.72000000E+02  0.27000000E+03  0.34528279E+03  0.40493201E+03  0.43645062E+03 -0.48657298E+00
   3   6   5   9  0.10086953E+01  0.72000000E+02  0.30600000E+03  0.34939060E+03  0.41344922E+03  0.42939850E+03 -0.45536284E+00
   3   6   5  10  0.10086953E+01  0.72000000E+02  0.34200000E+03  0.35127644E+03  0.41958543E+03  0.41809409E+03 -0.42167111E+00
   3   7   1   1  0.14330603E+01 -0.72000000E+02  0.18000000E+02  0.30598588E+03  0.36936945E+03  0.36239242E+03 -0.42993489E+00
   3   7   1   2  0.14330603E+01 -0.72000000E+02  0.54000000E+02  0.30012356E+03  0.36374394E+03  0.37068287E+03 -0.49718559E+00
   3   7   1   3  0.14330603E+01 -0.72000000E+02  0.90000000E+02  0.30533236E+03  0.34770025E+03  0.38288037E+03 -0.43461871E+00
   3   7   1   4  0.14330603E+01 -0.72000000E+02  0.12600000E+03  0.29845666E+03  0.36094408E+03  0.36770788E+03 -0.49023635E+00
   3   7   1   5  0.14330603E+01 -0.72000000E+02  0.16200000E+03  0.30410635E+03  0.36547359E+03  0.36066005E+03 -0.42541467E+00
   3   7   1   6  0.14330603E+01 -0.72000000E+02  0.19800000E+03  0.30335770E+03  0.36928131E+03  0.36265955E+03 -0.45551769E+00
   3   7   1   7  0.14330603E+01 -0.72000000E+02  0.23400000E+03  0.30590014E+03  0.36110018E+03  0.37352350E+03 -0.44223057E+00
   3   7   1   8  0.14330603E+01 -0.72000000E+02  0.27000000E+03  0.30913806E+03  0.35184326E+03  0.38760364E+03 -0.43371744E+00
   3   7   1   9  0.14330603E+01 -0.72000000E+02  0.30600000E+03  0.30301583E+03  0.36443212E+03  0.36873577E+03 -0.46362966E+00
   3   7   1  10  0.14330603E+01 -0.72000000E+02  0.34200000E+03  0.30369291E+03  0.36836094E+03  0.36114919E+03 -0.44269928E+00
   3   7   2   1  0.14330603E+01 -0.36000000E+02  0.18000000E+02  0.30080901E+03  0.35989859E+03  0.36441185E+03 -0.44952157E+00
   3   7   2   2  0.14330603E+01 -0.36000000E+02  0.54000000E+02  0.29752799E+03  0.35931719E+03  0.36691693E+03 -0.48965329E+00
   3   7   2   3  0.14330603E+01 -0.36000000E+02  0.90000000E+02  0.29641745E+03  0.35234916E+03  0.38113462E+03 -0.53314018E+00
   3   7   2   4  0.14330603E+01 -0.36000000E+02  0.12600000E+03  0.29408034E+03  0.35913568E+03  0.36649763E+03 -0.52225410E+00
   3   7   2   5  0.14330603E+01 -0.36000000E+02  0.16200000E+03  0.30047464E+03  0.35908523E+03  0.36315413E+03 -0.44444311E+00
   3   7   2   6  0.14330603E+01 -0.36000000E+02  0.19800000E+03  0.30090532E+03  0.35945440E+03  0.36249069E+03 -0.43911757E+00
   3   7   2   7  0.14330603E+01 -0.36000000E+02  0.23400000E+03  0.29579332E+03  0.35923924E+03  0.36689501E+03 -0.50676454E+00
   3   7   2   8  0.14330603E+01 -0.36000000E+02  0.27000000E+03  0.29762338E+03  0.35139149E+03  0.37842437E+03 -0.50531694E+00
   3   7   2   9  0.14330603E+01 -0.36000000E+02  0.30600000E+03  0.29535758E+03  0.35700537E+03  0.36555743E+03 -0.49642794E+00
   3   7   2  10  0.14330603E+01 -0.36000000E+02  0.34200000E+03  0.29884888E+03  0.35908295E+03  0.36315836E+03 -0.46020974E+00
   3   7   3   1  0.14330603E+01  0.13096761E-08  0.18000000E+02  0.28712240E+03  0.34903299E+03  0.36591336E+03 -0.55093925E+00
   3   7   3   2  0.14330603E+01  0.13096761E-08  0.54000000E+02  0.28634242E+03  0.34749574E+03  0.36986959E+03 -0.57062195E+00
   3   7   3   3  0.14330603E+01  0.13096761E-08  0.90000000E+02  0.28649601E+03  0.34315820E+03  0.38267677E+03 -0.60940043E+00
   3   7   3   4  0.14330603E+01  0.13096761E-08  0.12600000E+03  0.28353978E+03  0.34844170E+03  0.36867258E+03 -0.60042109E+00
   3   7   3   5  0.14330603E+01  0.13096761E-08  0.16200000E+03  0.28367520E+03  0.35072113E+03  0.36659265E+03 -0.59929357E+00
   3   7   3   6  0.14330603E+01  0.13096761E-08  0.19800000E+03  0.28829138E+03  0.34982540E+03  0.36779537E+03 -0.55002582E+00
   3   7   3   7  0.14330603E+01  0.13096761E-08  0.23400000E+03  0.28779642E+03  0.34787655E+03  0.37119058E+03 -0.56229991E+00
   3   7   3   8  0.14330603E+01  0.13096761E-08  0.27000000E+03  0.28481532E+03  0.34307584E+03  0.38341187E+03 -0.63157333E+00
   3   7   3   9  0.14330603E+01  0.13096761E-08  0.30600000E+03  0.28371581E+03  0.34543012E+03  0.36720219E+03 -0.57873470E+00
   3   7   3  10  0.14330603E+01  0.13096761E-08  0.34200000E+03  0.28561478E+03  0.34928751E+03  0.36639429E+03 -0.57060380E+00
   3   7   4   1  0.14330603E+01  0.36000000E+02  0.18000000E+02  0.30207254E+03  0.36053078E+03  0.36266985E+03 -0.43297600E+00
   3   7   4   2  0.14330603E+01  0.36000000E+02  0.54000000E+02  0.30079069E+03  0.35973632E+03  0.36848609E+03 -0.46555457E+00
   3   7   4   3  0.14330603E+01  0.36000000E+02  0.90000000E+02  0.30357410E+03  0.35482139E+03  0.38062246E+03 -0.46907440E+00
   3   7   4   4  0.14330603E+01  0.36000000E+02  0.12600000E+03  0.29835394E+03  0.35461838E+03  0.36877096E+03 -0.47023533E+00
   3   7   4   5  0.14330603E+01  0.36000000E+02  0.16200000E+03  0.29996316E+03  0.36028579E+03  0.36337694E+03 -0.45507206E+00
   3   7   4   6  0.14330603E+01  0.36000000E+02  0.19800000E+03  0.30252928E+03  0.35872679E+03  0.36252069E+03 -0.42097292E+00
   3   7   4   7  0.14330603E+01  0.36000000E+02  0.23400000E+03  0.29949365E+03  0.35926064E+03  0.36879072E+03 -0.47762148E+00
   3   7   4   8  0.14330603E+01  0.36000000E+02  0.27000000E+03  0.30023175E+03  0.35386873E+03  0.37981128E+03 -0.49479907E+00
   3   7   4   9  0.14330603E+01  0.36000000E+02  0.30600000E+03  0.29720518E+03  0.35564151E+03  0.36656168E+03 -0.47654044E+00
   3   7   4  10  0.14330603E+01  0.36000000E+02  0.34200000E+03  0.30288753E+03  0.35855196E+03  0.36309332E+03 -0.41919471E+00
   3   7   5   1  0.14330603E+01  0.72000000E+02  0.18000000E+02  0.30596201E+03  0.36671993E+03  0.35949324E+03 -0.40856293E+00
   3   7   5   2  0.14330603E+01  0.72000000E+02  0.54000000E+02  0.30300376E+03  0.36015327E+03  0.36804323E+03 -0.44408293E+00
   3   7   5   3  0.14330603E+01  0.72000000E+02  0.90000000E+02  0.30203827E+03  0.34863139E+03  0.38234360E+03 -0.46738428E+00
   3   7   5   4  0.14330603E+01  0.72000000E+02  0.12600000E+03  0.30481614E+03  0.36020247E+03  0.36712116E+03 -0.42350433E+00
   3   7   5   5  0.14330603E+01  0.72000000E+02  0.16200000E+03  0.30558604E+03  0.36932389E+03  0.35870152E+03 -0.41924870E+00
   3   7   5   6  0.14330603E+01  0.72000000E+02  0.19800000E+03  0.30647960E+03  0.37038608E+03  0.35963274E+03 -0.41872822E+00
   3   7   5   7  0.14330603E+01  0.72000000E+02  0.23400000E+03  0.29995656E+03  0.36263923E+03  0.36891005E+03 -0.48710744E+00
   3   7   5   8  0.14330603E+01  0.72000000E+02  0.27000000E+03  0.30577553E+03  0.34704084E+03  0.38531447E+03 -0.43801277E+00
   3   7   5   9  0.14330603E+01  0.72000000E+02  0.30600000E+03  0.30425315E+03  0.36111289E+03  0.37213973E+03 -0.45236338E+00
   3   7   5  10  0.14330603E+01  0.72000000E+02  0.34200000E+03  0.30812793E+03  0.36419605E+03  0.36232389E+03 -0.38987531E+00
   3   8   1   1  0.20220212E+01 -0.72000000E+02  0.18000000E+02  0.29375391E+03  0.33912088E+03  0.32912850E+03 -0.29403766E+00
   3   8   1   2  0.20220212E+01 -0.72000000E+02  0.54000000E+02  0.29393829E+03  0.33072697E+03  0.33978093E+03 -0.30111191E+00
   3   8   1   3  0.20220212E+01 -0.72000000E+02  0.90000000E+02  0.29396622E+03  0.32350352E+03  0.35117766E+03 -0.31908395E+00
   3   8   1   4  0.20220212E+01 -0.72000000E+02  0.12600000E+03  0.29480127E+03  0.33035237E+03  0.34100637E+03 -0.29688045E+00
   3   8   1   5  0.20220212E+01 -0.72000000E+02  0.16200000E+03  0.29244020E+03  0.33328647E+03  0.32934384E+03 -0.28358261E+00
   3   8   1   6  0.20220212E+01 -0.72000000E+02  0.19800000E+03  0.29088636E+03  0.34343509E+03  0.32663888E+03 -0.32742986E+00
   3   8   1   7  0.20220212E+01 -0.72000000E+02  0.23400000E+03  0.29598641E+03  0.33229809E+03  0.33836594E+03 -0.28363640E+00
   3   8   1   8  0.20220212E+01 -0.72000000E+02  0.27000000E+03  0.29679488E+03  0.32112476E+03  0.35201904E+03 -0.28871454E+00
   3   8   1   9  0.20220212E+01 -0.72000000E+02  0.30600000E+03  0.29644431E+03  0.32870684E+03  0.34552850E+03 -0.29403801E+00
   3   8   1  10  0.20220212E+01 -0.72000000E+02  0.34200000E+03  0.29076223E+03  0.33634772E+03  0.33043417E+03 -0.31481837E+00
   3   8   2   1  0.20220212E+01 -0.36000000E+02  0.18000000E+02  0.29143865E+03  0.32630345E+03  0.33071288E+03 -0.27062557E+00
   3   8   2   2  0.20220212E+01 -0.36000000E+02  0.54000000E+02  0.28924628E+03  0.32429005E+03  0.33923359E+03 -0.31624719E+00
   3   8   2   3  0.20220212E+01 -0.36000000E+02  0.90000000E+02  0.28741705E+03  0.31709104E+03  0.34933000E+03 -0.34718587E+00
   3   8   2   4  0.20220212E+01 -0.36000000E+02  0.12600000E+03  0.28804017E+03  0.32540036E+03  0.34068576E+03 -0.33759087E+00
   3   8   2   5  0.20220212E+01 -0.36000000E+02  0.16200000E+03  0.28616557E+03  0.32528741E+03  0.33053339E+03 -0.31311695E+00
   3   8   2   6  0.20220212E+01 -0.36000000E+02  0.19800000E+03  0.28981918E+03  0.32503622E+03  0.33040142E+03 -0.27872640E+00
   3   8   2   7  0.20220212E+01 -0.36000000E+02  0.23400000E+03  0.28685293E+03  0.32319753E+03  0.33947455E+03 -0.33499834E+00
   3   8   2   8  0.20220212E+01 -0.36000000E+02  0.27000000E+03  0.28744854E+03  0.31812235E+03  0.34977930E+03 -0.35275576E+00
   3   8   2   9  0.20220212E+01 -0.36000000E+02  0.30600000E+03  0.28753093E+03  0.32449793E+03  0.33805482E+03 -0.32798623E+00
   3   8   2  10  0.20220212E+01 -0.36000000E+02  0.34200000E+03  0.28783961E+03  0.32503738E+03  0.32948201E+03 -0.29271847E+00
   3   8   3   1  0.20220212E+01  0.13096761E-08  0.18000000E+02  0.27629657E+03  0.32092931E+03  0.33397448E+03 -0.40512936E+00
   3   8   3   2  0.20220212E+01  0.13096761E-08  0.54000000E+02  0.28048474E+03  0.31743361E+03  0.33948936E+03 -0.37290253E+00
   3   8   3   3  0.20220212E+01  0.13096761E-08  0.90000000E+02  0.27772068E+03  0.31280497E+03  0.34897490E+03 -0.42379048E+00
   3   8   3   4  0.20220212E+01  0.13096761E-08  0.12600000E+03  0.27760107E+03  0.31442697E+03  0.33833771E+03 -0.38418256E+00
   3   8   3   5  0.20220212E+01  0.13096761E-08  0.16200000E+03  0.27372094E+03  0.32194078E+03  0.33455869E+03 -0.43864329E+00
   3   8   3   6  0.20220212E+01  0.13096761E-08  0.19800000E+03  0.27751731E+03  0.32192447E+03  0.33628600E+03 -0.40700655E+00
   3   8   3   7  0.20220212E+01  0.13096761E-08  0.23400000E+03  0.28083338E+03  0.31600066E+03  0.34063471E+03 -0.36867992E+00
   3   8   3   8  0.20220212E+01  0.13096761E-08  0.27000000E+03  0.27810650E+03  0.31239749E+03  0.34671010E+03 -0.40801009E+00
   3   8   3   9  0.20220212E+01  0.13096761E-08  0.30600000E+03  0.27736847E+03  0.31483178E+03  0.33715523E+03 -0.38296932E+00
   3   8   3  10  0.20220212E+01  0.13096761E-08  0.34200000E+03  0.27433016E+03  0.32073194E+03  0.33358890E+03 -0.42279413E+00
   3   8   4   1  0.20220212E+01  0.36000000E+02  0.18000000E+02  0.29101750E+03  0.32164825E+03  0.33010154E+03 -0.25411290E+00
   3   8   4   2  0.20220212E+01  0.36000000E+02  0.54000000E+02  0.28893366E+03  0.32448574E+03  0.33867491E+03 -0.31758911E+00
   3   8   4   3  0.20220212E+01  0.36000000E+02  0.90000000E+02  0.29237996E+03  0.31767522E+03  0.34943814E+03 -0.30445020E+00
   3   8   4   4  0.20220212E+01  0.36000000E+02  0.12600000E+03  0.28960486E+03  0.32266763E+03  0.33847793E+03 -0.30367926E+00
   3   8   4   5  0.20220212E+01  0.36000000E+02  0.16200000E+03  0.28884997E+03  0.32626740E+03  0.32986382E+03 -0.29000029E+00
   3   8   4   6  0.20220212E+01  0.36000000E+02  0.19800000E+03  0.29157552E+03  0.32427056E+03  0.33104482E+03 -0.26294671E+00
   3   8   4   7  0.20220212E+01  0.36000000E+02  0.23400000E+03  0.28956088E+03  0.32261202E+03  0.34035174E+03 -0.31144671E+00
   3   8   4   8  0.20220212E+01  0.36000000E+02  0.27000000E+03  0.28732518E+03  0.31747613E+03  0.34919284E+03 -0.34894728E+00
   3   8   4   9  0.20220212E+01  0.36000000E+02  0.30600000E+03  0.28898227E+03  0.32418643E+03  0.33830173E+03 -0.31447090E+00
   3   8   4  10  0.20220212E+01  0.36000000E+02  0.34200000E+03  0.28857922E+03  0.32509925E+03  0.32855527E+03 -0.28268072E+00
   3   8   5   1  0.20220212E+01  0.72000000E+02  0.18000000E+02  0.29425556E+03  0.33880412E+03  0.32625084E+03 -0.27749862E+00
   3   8   5   2  0.20220212E+01  0.72000000E+02  0.54000000E+02  0.29396753E+03  0.33419509E+03  0.33817982E+03 -0.30791504E+00
   3   8   5   3  0.20220212E+01  0.72000000E+02  0.90000000E+02  0.29487184E+03  0.32436746E+03  0.34986753E+03 -0.30893100E+00
   3   8   5   4  0.20220212E+01  0.72000000E+02  0.12600000E+03  0.29179006E+03  0.32756238E+03  0.33907593E+03 -0.30529625E+00
   3   8   5   5  0.20220212E+01  0.72000000E+02  0.16200000E+03  0.29327564E+03  0.33312149E+03  0.32770978E+03 -0.26939953E+00
   3   8   5   6  0.20220212E+01  0.72000000E+02  0.19800000E+03  0.29346954E+03  0.33935614E+03  0.32896607E+03 -0.29685283E+00
   3   8   5   7  0.20220212E+01  0.72000000E+02  0.23400000E+03  0.29472855E+03  0.33241778E+03  0.33943728E+03 -0.29925435E+00
   3   8   5   8  0.20220212E+01  0.72000000E+02  0.27000000E+03  0.29511603E+03  0.32196765E+03  0.34967210E+03 -0.29707626E+00
   3   8   5   9  0.20220212E+01  0.72000000E+02  0.30600000E+03  0.29639278E+03  0.32838290E+03  0.33958248E+03 -0.27009076E+00
   3   8   5  10  0.20220212E+01  0.72000000E+02  0.34200000E+03  0.29606630E+03  0.33727917E+03  0.32861905E+03 -0.26488552E+00
   3   9   1   1  0.28394186E+01 -0.72000000E+02  0.18000000E+02  0.29845798E+03  0.33533907E+03  0.30590004E+03 -0.15645310E+00
   3   9   1   2  0.28394186E+01 -0.72000000E+02  0.54000000E+02  0.29627764E+03  0.30905915E+03  0.33053283E+03 -0.16637323E+00
   3   9   1   3  0.28394186E+01 -0.72000000E+02  0.90000000E+02  0.30289680E+03  0.28829514E+03  0.35364199E+03 -0.13452180E+00
   3   9   1   4  0.28394186E+01 -0.72000000E+02  0.12600000E+03  0.30024145E+03  0.30869200E+03  0.33220857E+03 -0.14068142E+00
   3   9   1   5  0.28394186E+01 -0.72000000E+02  0.16200000E+03  0.29941381E+03  0.33368486E+03  0.30776716E+03 -0.14929929E+00
   3   9   1   6  0.28394186E+01 -0.72000000E+02  0.19800000E+03  0.29721332E+03  0.33662745E+03  0.30453221E+03 -0.16633348E+00
   3   9   1   7  0.28394186E+01 -0.72000000E+02  0.23400000E+03  0.29778311E+03  0.30840056E+03  0.33032983E+03 -0.15156022E+00
   3   9   1   8  0.28394186E+01 -0.72000000E+02  0.27000000E+03  0.30225561E+03  0.28879141E+03  0.35144533E+03 -0.13243105E+00
   3   9   1   9  0.28394186E+01 -0.72000000E+02  0.30600000E+03  0.29794016E+03  0.31188454E+03  0.32949155E+03 -0.15940352E+00
   3   9   1  10  0.28394186E+01 -0.72000000E+02  0.34200000E+03  0.29718456E+03  0.33381270E+03  0.30424658E+03 -0.15489121E+00
   3   9   2   1  0.28394186E+01 -0.36000000E+02  0.18000000E+02  0.29508500E+03  0.31311860E+03  0.31501018E+03 -0.13278389E+00
   3   9   2   2  0.28394186E+01 -0.36000000E+02  0.54000000E+02  0.29331821E+03  0.30247962E+03  0.33316665E+03 -0.17680359E+00
   3   9   2   3  0.28394186E+01 -0.36000000E+02  0.90000000E+02  0.28855468E+03  0.28694581E+03  0.34817265E+03 -0.22239246E+00
   3   9   2   4  0.28394186E+01 -0.36000000E+02  0.12600000E+03  0.29250455E+03  0.30298229E+03  0.33657529E+03 -0.19847945E+00
   3   9   2   5  0.28394186E+01 -0.36000000E+02  0.16200000E+03  0.29016030E+03  0.31298462E+03  0.31670219E+03 -0.17741177E+00
   3   9   2   6  0.28394186E+01 -0.36000000E+02  0.19800000E+03  0.29538191E+03  0.31171543E+03  0.31645054E+03 -0.13069560E+00
   3   9   2   7  0.28394186E+01 -0.36000000E+02  0.23400000E+03  0.29209417E+03  0.30283161E+03  0.33508885E+03 -0.19546354E+00
   3   9   2   8  0.28394186E+01 -0.36000000E+02  0.27000000E+03  0.28712114E+03  0.28729865E+03  0.34913054E+03 -0.23990936E+00
   3   9   2   9  0.28394186E+01 -0.36000000E+02  0.30600000E+03  0.29201983E+03  0.30046205E+03  0.33661465E+03 -0.19369967E+00
   3   9   2  10  0.28394186E+01 -0.36000000E+02  0.34200000E+03  0.29199059E+03  0.31297504E+03  0.31663679E+03 -0.16241914E+00
   3   9   3   1  0.28394186E+01  0.13096761E-08  0.18000000E+02  0.28228373E+03  0.30171831E+03  0.32529415E+03 -0.23519127E+00
   3   9   3   2  0.28394186E+01  0.13096761E-08  0.54000000E+02  0.28308048E+03  0.29227649E+03  0.33973649E+03 -0.25318233E+00
   3   9   3   3  0.28394186E+01  0.13096761E-08  0.90000000E+02  0.27147202E+03  0.28037799E+03  0.35239241E+03 -0.37585022E+00
   3   9   3   4  0.28394186E+01  0.13096761E-08  0.12600000E+03  0.28064075E+03  0.29197064E+03  0.34115144E+03 -0.28004784E+00
   3   9   3   5  0.28394186E+01  0.13096761E-08  0.16200000E+03  0.28021018E+03  0.30418680E+03  0.32701823E+03 -0.27022580E+00
   3   9   3   6  0.28394186E+01  0.13096761E-08  0.19800000E+03  0.28206196E+03  0.30320381E+03  0.32690992E+03 -0.24940464E+00
   3   9   3   7  0.28394186E+01  0.13096761E-08  0.23400000E+03  0.28178789E+03  0.29261837E+03  0.34024712E+03 -0.26815127E+00
   3   9   3   8  0.28394186E+01  0.13096761E-08  0.27000000E+03  0.27272307E+03  0.27863662E+03  0.35249105E+03 -0.35717982E+00
   3   9   3   9  0.28394186E+01  0.13096761E-08  0.30600000E+03  0.28115877E+03  0.29113421E+03  0.33960960E+03 -0.26561142E+00
   3   9   3  10  0.28394186E+01  0.13096761E-08  0.34200000E+03  0.27919776E+03  0.30295994E+03  0.32558524E+03 -0.26867831E+00
   3   9   4   1  0.28394186E+01  0.36000000E+02  0.18000000E+02  0.29501714E+03  0.30972771E+03  0.31676112E+03 -0.12752691E+00
   3   9   4   2  0.28394186E+01  0.36000000E+02  0.54000000E+02  0.29230585E+03  0.30233280E+03  0.33562588E+03 -0.19407414E+00
   3   9   4   3  0.28394186E+01  0.36000000E+02  0.90000000E+02  0.29226578E+03  0.28751962E+03  0.34864272E+03 -0.19539325E+00
   3   9   4   4  0.28394186E+01  0.36000000E+02  0.12600000E+03  0.29454843E+03  0.30287820E+03  0.33657147E+03 -0.18152628E+00
   3   9   4   5  0.28394186E+01  0.36000000E+02  0.16200000E+03  0.29300910E+03  0.31217336E+03  0.31667865E+03 -0.15158762E+00
   3   9   4   6  0.28394186E+01  0.36000000E+02  0.19800000E+03  0.29643364E+03  0.31010177E+03  0.31666309E+03 -0.11774289E+00
   3   9   4   7  0.28394186E+01  0.36000000E+02  0.23400000E+03  0.29322814E+03  0.30282767E+03  0.33355399E+03 -0.18025347E+00
   3   9   4   8  0.28394186E+01  0.36000000E+02  0.27000000E+03  0.28846613E+03  0.28862488E+03  0.34836773E+03 -0.22976644E+00
   3   9   4   9  0.28394186E+01  0.36000000E+02  0.30600000E+03  0.29349745E+03  0.30011546E+03  0.33375015E+03 -0.16935617E+00
   3   9   4  10  0.28394186E+01  0.36000000E+02  0.34200000E+03  0.29249064E+03  0.31332220E+03  0.31629993E+03 -0.15847253E+00
   3   9   5   1  0.28394186E+01  0.72000000E+02  0.18000000E+02  0.29834384E+03  0.33189057E+03  0.30188156E+03 -0.13069310E+00
   3   9   5   2  0.28394186E+01  0.72000000E+02  0.54000000E+02  0.29632666E+03  0.30609186E+03  0.32928437E+03 -0.15090307E+00
   3   9   5   3  0.28394186E+01  0.72000000E+02  0.90000000E+02  0.30016519E+03  0.28778766E+03  0.35393351E+03 -0.15478712E+00
   3   9   5   4  0.28394186E+01  0.72000000E+02  0.12600000E+03  0.29677060E+03  0.31195976E+03  0.33012645E+03 -0.17120380E+00
   3   9   5   5  0.28394186E+01  0.72000000E+02  0.16200000E+03  0.29716244E+03  0.33291141E+03  0.30493639E+03 -0.15404004E+00
   3   9   5   6  0.28394186E+01  0.72000000E+02  0.19800000E+03  0.29760323E+03  0.33329100E+03  0.30530377E+03 -0.15331729E+00
   3   9   5   7  0.28394186E+01  0.72000000E+02  0.23400000E+03  0.29703896E+03  0.30890477E+03  0.32718369E+03 -0.14737850E+00
   3   9   5   8  0.28394186E+01  0.72000000E+02  0.27000000E+03  0.30241653E+03  0.28786020E+03  0.35021330E+03 -0.12356430E+00
   3   9   5   9  0.28394186E+01  0.72000000E+02  0.30600000E+03  0.29823984E+03  0.31051456E+03  0.33054446E+03 -0.15618810E+00
   3   9   5  10  0.28394186E+01  0.72000000E+02  0.34200000E+03  0.30210946E+03  0.33561762E+03  0.30493378E+03 -0.12645732E+00
   3  10   1   1  0.39738549E+01 -0.72000000E+02  0.18000000E+02  0.31205903E+03  0.33316196E+03  0.29435105E+03 -0.14775783E-01
   3  10   1   2  0.39738549E+01 -0.72000000E+02  0.54000000E+02  0.30981599E+03  0.30784515E+03  0.33134258E+03 -0.65554664E-01
   3  10   1   3  0.39738549E+01 -0.72000000E+02  0.90000000E+02  0.31235808E+03  0.28052500E+03  0.35583641E+03 -0.52162211E-01
   3  10   1   4  0.39738549E+01 -0.72000000E+02  0.12600000E+03  0.30763158E+03  0.30683153E+03  0.32937567E+03 -0.70582933E-01
   3  10   1   5  0.39738549E+01 -0.72000000E+02  0.16200000E+03  0.31098848E+03  0.33396366E+03  0.29592135E+03 -0.29331393E-01
   3  10   1   6  0.39738549E+01 -0.72000000E+02  0.19800000E+03  0.30987687E+03  0.33498479E+03  0.29608277E+03 -0.40784021E-01
   3  10   1   7  0.39738549E+01 -0.72000000E+02  0.23400000E+03  0.30862541E+03  0.30470272E+03  0.32924252E+03 -0.56404949E-01
   3  10   1   8  0.39738549E+01 -0.72000000E+02  0.27000000E+03  0.31022943E+03  0.28264553E+03  0.35466369E+03 -0.68526192E-01
   3  10   1   9  0.39738549E+01 -0.72000000E+02  0.30600000E+03  0.30742581E+03  0.30741541E+03  0.33180806E+03 -0.82422276E-01
   3  10   1  10  0.39738549E+01 -0.72000000E+02  0.34200000E+03  0.31118065E+03  0.33465165E+03  0.29433589E+03 -0.25603485E-01
   3  10   2   1  0.39738549E+01 -0.36000000E+02  0.18000000E+02  0.31502262E+03  0.30295300E+03  0.31201303E+03  0.47087477E-01
   3  10   2   2  0.39738549E+01 -0.36000000E+02  0.54000000E+02  0.30262420E+03  0.28887909E+03  0.33429815E+03 -0.65753339E-01
   3  10   2   3  0.39738549E+01 -0.36000000E+02  0.90000000E+02  0.29490200E+03  0.27524928E+03  0.35129162E+03 -0.14507532E+00
   3  10   2   4  0.39738549E+01 -0.36000000E+02  0.12600000E+03  0.30447820E+03  0.29032615E+03  0.33745071E+03 -0.68755902E-01
   3  10   2   5  0.39738549E+01 -0.36000000E+02  0.16200000E+03  0.31058008E+03  0.30483640E+03  0.31332710E+03  0.94384435E-02
   3  10   2   6  0.39738549E+01 -0.36000000E+02  0.19800000E+03  0.31579530E+03  0.30430941E+03  0.31148671E+03  0.49260428E-01
   3  10   2   7  0.39738549E+01 -0.36000000E+02  0.23400000E+03  0.30401799E+03  0.29014234E+03  0.33399333E+03 -0.58858651E-01
   3  10   2   8  0.39738549E+01 -0.36000000E+02  0.27000000E+03  0.29460730E+03  0.27411319E+03  0.35247857E+03 -0.14858413E+00
   3  10   2   9  0.39738549E+01 -0.36000000E+02  0.30600000E+03  0.30364569E+03  0.29101258E+03  0.33673936E+03 -0.74187679E-01
   3  10   2  10  0.39738549E+01 -0.36000000E+02  0.34200000E+03  0.31147422E+03  0.30555757E+03  0.31351656E+03  0.12236706E-01
   3  10   3   1  0.39738549E+01  0.13096761E-08  0.18000000E+02  0.29565849E+03  0.28754623E+03  0.32578657E+03 -0.80032035E-01
   3  10   3   2  0.39738549E+01  0.13096761E-08  0.54000000E+02  0.29390427E+03  0.27556459E+03  0.34289135E+03 -0.12011434E+00
   3  10   3   3  0.39738549E+01  0.13096761E-08  0.90000000E+02  0.27779736E+03  0.26328446E+03  0.35254367E+03 -0.25438834E+00
   3  10   3   4  0.39738549E+01  0.13096761E-08  0.12600000E+03  0.29384018E+03  0.27477672E+03  0.34292925E+03 -0.11824263E+00
   3  10   3   5  0.39738549E+01  0.13096761E-08  0.16200000E+03  0.29556879E+03  0.28844435E+03  0.32659083E+03 -0.86651415E-01
   3  10   3   6  0.39738549E+01  0.13096761E-08  0.19800000E+03  0.29423457E+03  0.28891061E+03  0.32539668E+03 -0.93586844E-01
   3  10   3   7  0.39738549E+01  0.13096761E-08  0.23400000E+03  0.29423273E+03  0.27654965E+03  0.34166776E+03 -0.11591832E+00
   3  10   3   8  0.39738549E+01  0.13096761E-08  0.27000000E+03  0.27792367E+03  0.26284000E+03  0.35450678E+03 -0.26071970E+00
   3  10   3   9  0.39738549E+01  0.13096761E-08  0.30600000E+03  0.29410696E+03  0.27554857E+03  0.34455164E+03 -0.12511741E+00
   3  10   3  10  0.39738549E+01  0.13096761E-08  0.34200000E+03  0.29500352E+03  0.29041362E+03  0.32495427E+03 -0.91242858E-01
   3  10   4   1  0.39738549E+01  0.36000000E+02  0.18000000E+02  0.31593512E+03  0.30189688E+03  0.31208056E+03  0.55572782E-01
   3  10   4   2  0.39738549E+01  0.36000000E+02  0.54000000E+02  0.30308350E+03  0.28855607E+03  0.33391323E+03 -0.60110371E-01
   3  10   4   3  0.39738549E+01  0.36000000E+02  0.90000000E+02  0.29692948E+03  0.27253650E+03  0.34976857E+03 -0.11500864E+00
   3  10   4   4  0.39738549E+01  0.36000000E+02  0.12600000E+03  0.30539607E+03  0.28975240E+03  0.33535181E+03 -0.52986534E-01
   3  10   4   5  0.39738549E+01  0.36000000E+02  0.16200000E+03  0.31391329E+03  0.30464157E+03  0.31327810E+03  0.31121194E-01
   3  10   4   6  0.39738549E+01  0.36000000E+02  0.19800000E+03  0.31569010E+03  0.30453651E+03  0.31095186E+03  0.49603202E-01
   3  10   4   7  0.39738549E+01  0.36000000E+02  0.23400000E+03  0.30374143E+03  0.28985780E+03  0.33452157E+03 -0.61807113E-01
   3  10   4   8  0.39738549E+01  0.36000000E+02  0.27000000E+03  0.29558224E+03  0.27304797E+03  0.35149660E+03 -0.13372800E+00
   3  10   4   9  0.39738549E+01  0.36000000E+02  0.30600000E+03  0.30458022E+03  0.28811566E+03  0.33787480E+03 -0.62692147E-01
   3  10   4  10  0.39738549E+01  0.36000000E+02  0.34200000E+03  0.31181819E+03  0.30627633E+03  0.31357916E+03  0.11951480E-01
   3  10   5   1  0.39738549E+01  0.72000000E+02  0.18000000E+02  0.31250352E+03  0.33052467E+03  0.29458744E+03 -0.36423730E-02
   3  10   5   2  0.39738549E+01  0.72000000E+02  0.54000000E+02  0.30971279E+03  0.30562411E+03  0.32916064E+03 -0.51650285E-01
   3  10   5   3  0.39738549E+01  0.72000000E+02  0.90000000E+02  0.30962716E+03  0.27985635E+03  0.35382915E+03 -0.61420776E-01
   3  10   5   4  0.39738549E+01  0.72000000E+02  0.12600000E+03  0.30298892E+03  0.30493577E+03  0.32837161E+03 -0.93729506E-01
   3  10   5   5  0.39738549E+01  0.72000000E+02  0.16200000E+03  0.30865750E+03  0.33161751E+03  0.29482102E+03 -0.33330155E-01
   3  10   5   6  0.39738549E+01  0.72000000E+02  0.19800000E+03  0.30978127E+03  0.33134698E+03  0.29369318E+03 -0.21453964E-01
   3  10   5   7  0.39738549E+01  0.72000000E+02  0.23400000E+03  0.30751738E+03  0.30663659E+03  0.32660910E+03 -0.61150439E-01
   3  10   5   8  0.39738549E+01  0.72000000E+02  0.27000000E+03  0.30975874E+03  0.27739243E+03  0.35367758E+03 -0.52805589E-01
   3  10   5   9  0.39738549E+01  0.72000000E+02  0.30600000E+03  0.30741084E+03  0.30112080E+03  0.32882541E+03 -0.51835401E-01
   3  10   5  10  0.39738549E+01  0.72000000E+02  0.34200000E+03  0.31190981E+03  0.33289374E+03  0.29508177E+03 -0.17042414E-01
   3  11   1   1  0.55482981E+01 -0.72000000E+02  0.18000000E+02  0.32139624E+03  0.33169586E+03  0.28740078E+03  0.67620220E-01
   3  11   1   2  0.55482981E+01 -0.72000000E+02  0.54000000E+02  0.31656117E+03  0.30189739E+03  0.33279146E+03 -0.73356947E-02
   3  11   1   3  0.55482981E+01 -0.72000000E+02  0.90000000E+02  0.31572479E+03  0.27232724E+03  0.36265665E+03 -0.31689152E-01
   3  11   1   4  0.55482981E+01 -0.72000000E+02  0.12600000E+03  0.31415104E+03  0.30232259E+03  0.33446204E+03 -0.29800355E-01
   3  11   1   5  0.55482981E+01 -0.72000000E+02  0.16200000E+03  0.31941090E+03  0.33765157E+03  0.28868638E+03  0.32826974E-01
   3  11   1   6  0.55482981E+01 -0.72000000E+02  0.19800000E+03  0.32107445E+03  0.33364022E+03  0.28962322E+03  0.53256053E-01
   3  11   1   7  0.55482981E+01 -0.72000000E+02  0.23400000E+03  0.31574302E+03  0.30105393E+03  0.33339905E+03 -0.12042368E-01
   3  11   1   8  0.55482981E+01 -0.72000000E+02  0.27000000E+03  0.31382053E+03  0.27236464E+03  0.35908272E+03 -0.31255255E-01
   3  11   1   9  0.55482981E+01 -0.72000000E+02  0.30600000E+03  0.31432405E+03  0.30023694E+03  0.33286163E+03 -0.16902227E-01
   3  11   1  10  0.55482981E+01 -0.72000000E+02  0.34200000E+03  0.31714220E+03  0.33470899E+03  0.28822240E+03  0.30106068E-01
   3  11   2   1  0.55482981E+01 -0.36000000E+02  0.18000000E+02  0.32827700E+03  0.29972801E+03  0.30921586E+03  0.13956307E+00
   3  11   2   2  0.55482981E+01 -0.36000000E+02  0.54000000E+02  0.30877166E+03  0.28004123E+03  0.33669889E+03 -0.58179047E-02
   3  11   2   3  0.55482981E+01 -0.36000000E+02  0.90000000E+02  0.29692625E+03  0.26377735E+03  0.35659633E+03 -0.11574319E+00
   3  11   2   4  0.55482981E+01 -0.36000000E+02  0.12600000E+03  0.30987037E+03  0.28175072E+03  0.33784323E+03 -0.77183204E-02
   3  11   2   5  0.55482981E+01 -0.36000000E+02  0.16200000E+03  0.32486655E+03  0.30219546E+03  0.30990175E+03  0.11235430E+00
   3  11   2   6  0.55482981E+01 -0.36000000E+02  0.19800000E+03  0.32793949E+03  0.30003921E+03  0.30886381E+03  0.13793494E+00
   3  11   2   7  0.55482981E+01 -0.36000000E+02  0.23400000E+03  0.30866230E+03  0.28119916E+03  0.33571866E+03 -0.64822169E-02
   3  11   2   8  0.55482981E+01 -0.36000000E+02  0.27000000E+03  0.29749512E+03  0.26560979E+03  0.35507653E+03 -0.11085013E+00
   3  11   2   9  0.55482981E+01 -0.36000000E+02  0.30600000E+03  0.31002846E+03  0.28175441E+03  0.33882761E+03 -0.10166736E-01
   3  11   2  10  0.55482981E+01 -0.36000000E+02  0.34200000E+03  0.32610946E+03  0.30159416E+03  0.31041061E+03  0.11933050E+00
   3  11   3   1  0.55482981E+01  0.13096761E-08  0.18000000E+02  0.31715501E+03  0.28447654E+03  0.32536381E+03  0.71510481E-01
   3  11   3   2  0.55482981E+01  0.13096761E-08  0.54000000E+02  0.30522619E+03  0.27194742E+03  0.34247363E+03 -0.26392103E-01
   3  11   3   3  0.55482981E+01  0.13096761E-08  0.90000000E+02  0.28495153E+03  0.26011281E+03  0.35632775E+03 -0.19848793E+00
   3  11   3   4  0.55482981E+01  0.13096761E-08  0.12600000E+03  0.30633572E+03  0.27067623E+03  0.34271945E+03 -0.16192686E-01
   3  11   3   5  0.55482981E+01  0.13096761E-08  0.16200000E+03  0.31827199E+03  0.28614565E+03  0.32549839E+03  0.72882572E-01
   3  11   3   6  0.55482981E+01  0.13096761E-08  0.19800000E+03  0.31689837E+03  0.28460370E+03  0.32654214E+03  0.65821120E-01
   3  11   3   7  0.55482981E+01  0.13096761E-08  0.23400000E+03  0.30685398E+03  0.27114195E+03  0.34396776E+03 -0.18654771E-01
   3  11   3   8  0.55482981E+01  0.13096761E-08  0.27000000E+03  0.28436106E+03  0.25869185E+03  0.35492112E+03 -0.19272560E+00
   3  11   3   9  0.55482981E+01  0.13096761E-08  0.30600000E+03  0.30737627E+03  0.27093078E+03  0.34334799E+03 -0.12335820E-01
   3  11   3  10  0.55482981E+01  0.13096761E-08  0.34200000E+03  0.31804583E+03  0.28590085E+03  0.32531639E+03  0.72841259E-01
   3  11   4   1  0.55482981E+01  0.36000000E+02  0.18000000E+02  0.32998421E+03  0.30007887E+03  0.30961373E+03  0.14634626E+00
   3  11   4   2  0.55482981E+01  0.36000000E+02  0.54000000E+02  0.30925730E+03  0.28089561E+03  0.33826514E+03 -0.10693731E-01
   3  11   4   3  0.55482981E+01  0.36000000E+02  0.90000000E+02  0.29884507E+03  0.26423634E+03  0.35670765E+03 -0.10326265E+00
   3  11   4   4  0.55482981E+01  0.36000000E+02  0.12600000E+03  0.31074256E+03  0.28043156E+03  0.33586645E+03  0.86667725E-02
   3  11   4   5  0.55482981E+01  0.36000000E+02  0.16200000E+03  0.32508872E+03  0.30031953E+03  0.30949942E+03  0.12009368E+00
   3  11   4   6  0.55482981E+01  0.36000000E+02  0.19800000E+03  0.32866749E+03  0.29962675E+03  0.30953331E+03  0.14097820E+00
   3  11   4   7  0.55482981E+01  0.36000000E+02  0.23400000E+03  0.30964876E+03  0.28291739E+03  0.33469136E+03 -0.15427581E-02
   3  11   4   8  0.55482981E+01  0.36000000E+02  0.27000000E+03  0.29863045E+03  0.26374096E+03  0.35489006E+03 -0.96131018E-01
   3  11   4   9  0.55482981E+01  0.36000000E+02  0.30600000E+03  0.30899192E+03  0.28107865E+03  0.33623702E+03 -0.58052931E-02
   3  11   4  10  0.55482981E+01  0.36000000E+02  0.34200000E+03  0.32509816E+03  0.29930584E+03  0.31018636E+03  0.12100649E+00
   3  11   5   1  0.55482981E+01  0.72000000E+02  0.18000000E+02  0.32086454E+03  0.33170983E+03  0.28707451E+03  0.65392877E-01
   3  11   5   2  0.55482981E+01  0.72000000E+02  0.54000000E+02  0.31806201E+03  0.30038088E+03  0.33080343E+03  0.13183122E-01
   3  11   5   3  0.55482981E+01  0.72000000E+02  0.90000000E+02  0.31116937E+03  0.27001164E+03  0.35809366E+03 -0.38649606E-01
   3  11   5   4  0.55482981E+01  0.72000000E+02  0.12600000E+03  0.31079271E+03  0.30116653E+03  0.33225879E+03 -0.40960726E-01
   3  11   5   5  0.55482981E+01  0.72000000E+02  0.16200000E+03  0.31568806E+03  0.33255038E+03  0.28853917E+03  0.27460136E-01
   3  11   5   6  0.55482981E+01  0.72000000E+02  0.19800000E+03  0.31863038E+03  0.33207242E+03  0.29021995E+03  0.42112314E-01
   3  11   5   7  0.55482981E+01  0.72000000E+02  0.23400000E+03  0.31656130E+03  0.30274063E+03  0.33480132E+03 -0.16573532E-01
   3  11   5   8  0.55482981E+01  0.72000000E+02  0.27000000E+03  0.31403458E+03  0.27318411E+03  0.35894123E+03 -0.31601458E-01
   3  11   5   9  0.55482981E+01  0.72000000E+02  0.30600000E+03  0.31402363E+03  0.29830607E+03  0.33037070E+03 -0.46122250E-02
   3  11   5  10  0.55482981E+01  0.72000000E+02  0.34200000E+03  0.31880598E+03  0.33437731E+03  0.28741263E+03  0.43587876E-01
   3  12   1   1  0.77334109E+01 -0.72000000E+02  0.18000000E+02  0.33308826E+03  0.33349121E+03  0.28099667E+03  0.14295039E+00
   3  12   1   2  0.77334109E+01 -0.72000000E+02  0.54000000E+02  0.32633642E+03  0.29674671E+03  0.32974145E+03  0.76073123E-01
   3  12   1   3  0.77334109E+01 -0.72000000E+02  0.90000000E+02  0.31651953E+03  0.26775046E+03  0.35552064E+03  0.11398941E-01
   3  12   1   4  0.77334109E+01 -0.72000000E+02  0.12600000E+03  0.32335467E+03  0.29580349E+03  0.32983567E+03  0.61330480E-01
   3  12   1   5  0.77334109E+01 -0.72000000E+02  0.16200000E+03  0.33093516E+03  0.32971405E+03  0.28128727E+03  0.14245262E+00
   3  12   1   6  0.77334109E+01 -0.72000000E+02  0.19800000E+03  0.33447890E+03  0.33226713E+03  0.28096881E+03  0.15377427E+00
   3  12   1   7  0.77334109E+01 -0.72000000E+02  0.23400000E+03  0.32635888E+03  0.29787137E+03  0.33268069E+03  0.63920898E-01
   3  12   1   8  0.77334109E+01 -0.72000000E+02  0.27000000E+03  0.31704528E+03  0.26986259E+03  0.35762562E+03  0.15595435E-02
   3  12   1   9  0.77334109E+01 -0.72000000E+02  0.30600000E+03  0.32219919E+03  0.29240945E+03  0.33276817E+03  0.54842688E-01
   3  12   1  10  0.77334109E+01 -0.72000000E+02  0.34200000E+03  0.32873438E+03  0.33211384E+03  0.28049865E+03  0.12563349E+00
   3  12   2   1  0.77334109E+01 -0.36000000E+02  0.18000000E+02  0.34719386E+03  0.29953509E+03  0.30428532E+03  0.24379699E+00
   3  12   2   2  0.77334109E+01 -0.36000000E+02  0.54000000E+02  0.32497683E+03  0.27803767E+03  0.34005607E+03  0.86529729E-01
   3  12   2   3  0.77334109E+01 -0.36000000E+02  0.90000000E+02  0.30651263E+03  0.25825121E+03  0.36070427E+03 -0.47372379E-01
   3  12   2   4  0.77334109E+01 -0.36000000E+02  0.12600000E+03  0.32398268E+03  0.27505209E+03  0.33906633E+03  0.91982872E-01
   3  12   2   5  0.77334109E+01 -0.36000000E+02  0.16200000E+03  0.34503870E+03  0.29802222E+03  0.30472512E+03  0.23699267E+00
   3  12   2   6  0.77334109E+01 -0.36000000E+02  0.19800000E+03  0.34698823E+03  0.29922878E+03  0.30353491E+03  0.24555628E+00
   3  12   2   7  0.77334109E+01 -0.36000000E+02  0.23400000E+03  0.32370789E+03  0.27674510E+03  0.33800256E+03  0.89419723E-01
   3  12   2   8  0.77334109E+01 -0.36000000E+02  0.27000000E+03  0.30525647E+03  0.25870262E+03  0.36084984E+03 -0.57826008E-01
   3  12   2   9  0.77334109E+01 -0.36000000E+02  0.30600000E+03  0.32530690E+03  0.27409476E+03  0.33743141E+03  0.10706995E+00
   3  12   2  10  0.77334109E+01 -0.36000000E+02  0.34200000E+03  0.34618754E+03  0.29764829E+03  0.30415771E+03  0.24441907E+00
   3  12   3   1  0.77334109E+01  0.13096761E-08  0.18000000E+02  0.34493001E+03  0.28203832E+03  0.32590627E+03  0.21934089E+00
   3  12   3   2  0.77334109E+01  0.13096761E-08  0.54000000E+02  0.31854685E+03  0.26686146E+03  0.34678090E+03  0.56528641E-01
   3  12   3   3  0.77334109E+01  0.13096761E-08  0.90000000E+02  0.29322131E+03  0.25207087E+03  0.36105363E+03 -0.12760115E+00
   3  12   3   4  0.77334109E+01  0.13096761E-08  0.12600000E+03  0.32023720E+03  0.26445576E+03  0.34673708E+03  0.72842543E-01
   3  12   3   5  0.77334109E+01  0.13096761E-08  0.16200000E+03  0.34641155E+03  0.28288839E+03  0.32451873E+03  0.22776351E+00
   3  12   3   6  0.77334109E+01  0.13096761E-08  0.19800000E+03  0.34474356E+03  0.28236970E+03  0.32576732E+03  0.21809034E+00
   3  12   3   7  0.77334109E+01  0.13096761E-08  0.23400000E+03  0.32154296E+03  0.26692936E+03  0.34818583E+03  0.69131972E-01
   3  12   3   8  0.77334109E+01  0.13096761E-08  0.27000000E+03  0.29336406E+03  0.25174475E+03  0.36078014E+03 -0.12440257E+00
   3  12   3   9  0.77334109E+01  0.13096761E-08  0.30600000E+03  0.31888289E+03  0.26542871E+03  0.34559659E+03  0.66297960E-01
   3  12   3  10  0.77334109E+01  0.13096761E-08  0.34200000E+03  0.34532015E+03  0.28172139E+03  0.32519550E+03  0.22379349E+00
   3  12   4   1  0.77334109E+01  0.36000000E+02  0.18000000E+02  0.34981354E+03  0.29729459E+03  0.30308927E+03  0.26351270E+00
   3  12   4   2  0.77334109E+01  0.36000000E+02  0.54000000E+02  0.32624141E+03  0.27719457E+03  0.33675596E+03  0.10628945E+00
   3  12   4   3  0.77334109E+01  0.36000000E+02  0.90000000E+02  0.30765105E+03  0.25754962E+03  0.35918058E+03 -0.31929234E-01
   3  12   4   4  0.77334109E+01  0.36000000E+02  0.12600000E+03  0.32510549E+03  0.27382209E+03  0.33916409E+03  0.10112413E+00
   3  12   4   5  0.77334109E+01  0.36000000E+02  0.16200000E+03  0.34440487E+03  0.29801595E+03  0.30454178E+03  0.23466828E+00
   3  12   4   6  0.77334109E+01  0.36000000E+02  0.19800000E+03  0.34774530E+03  0.29587068E+03  0.30348463E+03  0.25722675E+00
   3  12   4   7  0.77334109E+01  0.36000000E+02  0.23400000E+03  0.32429554E+03  0.27420498E+03  0.33768483E+03  0.10039107E+00
   3  12   4   8  0.77334109E+01  0.36000000E+02  0.27000000E+03  0.30703903E+03  0.25763770E+03  0.36025532E+03 -0.40388847E-01
   3  12   4   9  0.77334109E+01  0.36000000E+02  0.30600000E+03  0.32490126E+03  0.27497198E+03  0.33896556E+03  0.97642329E-01
   3  12   4  10  0.77334109E+01  0.36000000E+02  0.34200000E+03  0.34504539E+03  0.29642817E+03  0.30362166E+03  0.24382103E+00
   3  12   5   1  0.77334109E+01  0.72000000E+02  0.18000000E+02  0.33183181E+03  0.33307961E+03  0.28110310E+03  0.13742199E+00
   3  12   5   2  0.77334109E+01  0.72000000E+02  0.54000000E+02  0.32531369E+03  0.29614918E+03  0.32915696E+03  0.73747984E-01
   3  12   5   3  0.77334109E+01  0.72000000E+02  0.90000000E+02  0.31204047E+03  0.26755517E+03  0.35399282E+03 -0.11082422E-01
   3  12   5   4  0.77334109E+01  0.72000000E+02  0.12600000E+03  0.31991044E+03  0.29273603E+03  0.32841894E+03  0.54385869E-01
   3  12   5   5  0.77334109E+01  0.72000000E+02  0.16200000E+03  0.33001956E+03  0.33322903E+03  0.28052365E+03  0.12895953E+00
   3  12   5   6  0.77334109E+01  0.72000000E+02  0.19800000E+03  0.33001792E+03  0.32866278E+03  0.27944156E+03  0.14560790E+00
   3  12   5   7  0.77334109E+01  0.72000000E+02  0.23400000E+03  0.32387862E+03  0.29365668E+03  0.32747440E+03  0.77795085E-01
   3  12   5   8  0.77334109E+01  0.72000000E+02  0.27000000E+03  0.31344716E+03  0.26862787E+03  0.35306037E+03 -0.15995641E-02
   3  12   5   9  0.77334109E+01  0.72000000E+02  0.30600000E+03  0.32229892E+03  0.29580676E+03  0.32989555E+03  0.54971325E-01
   3  12   5  10  0.77334109E+01  0.72000000E+02  0.34200000E+03  0.33013561E+03  0.33220590E+03  0.28050606E+03  0.13274042E+00
   3  13   1   1  0.10766050E+02 -0.72000000E+02  0.18000000E+02  0.33210755E+03  0.32234991E+03  0.26979827E+03  0.19896689E+00
   3  13   1   2  0.10766050E+02 -0.72000000E+02  0.54000000E+02  0.32868109E+03  0.29315928E+03  0.32366173E+03  0.11738843E+00
   3  13   1   3  0.10766050E+02 -0.72000000E+02  0.90000000E+02  0.32295333E+03  0.26680522E+03  0.35021215E+03  0.70777978E-01
   3  13   1   4  0.10766050E+02 -0.72000000E+02  0.12600000E+03  0.32706644E+03  0.28885026E+03  0.32144096E+03  0.12707075E+00
   3  13   1   5  0.10766050E+02 -0.72000000E+02  0.16200000E+03  0.32659948E+03  0.32153868E+03  0.27099201E+03  0.17114276E+00
   3  13   1   6  0.10766050E+02 -0.72000000E+02  0.19800000E+03  0.33355036E+03  0.32403617E+03  0.27044497E+03  0.19941320E+00
   3  13   1   7  0.10766050E+02 -0.72000000E+02  0.23400000E+03  0.32862127E+03  0.29122699E+03  0.32230902E+03  0.12634098E+00
   3  13   1   8  0.10766050E+02 -0.72000000E+02  0.27000000E+03  0.32170730E+03  0.26807307E+03  0.34839253E+03  0.66431122E-01
   3  13   1   9  0.10766050E+02 -0.72000000E+02  0.30600000E+03  0.32427912E+03  0.28909444E+03  0.32187109E+03  0.11001321E+00
   3  13   1  10  0.10766050E+02 -0.72000000E+02  0.34200000E+03  0.32963300E+03  0.32189046E+03  0.27124483E+03  0.18465568E+00
   3  13   2   1  0.10766050E+02 -0.36000000E+02  0.18000000E+02  0.35976875E+03  0.28680079E+03  0.29120237E+03  0.35467464E+00
   3  13   2   2  0.10766050E+02 -0.36000000E+02  0.54000000E+02  0.33455420E+03  0.26947635E+03  0.33112882E+03  0.18578807E+00
   3  13   2   3  0.10766050E+02 -0.36000000E+02  0.90000000E+02  0.31131945E+03  0.25359439E+03  0.35609689E+03  0.14055386E-01
   3  13   2   4  0.10766050E+02 -0.36000000E+02  0.12600000E+03  0.33371992E+03  0.26841808E+03  0.33225854E+03  0.18090302E+00
   3  13   2   5  0.10766050E+02 -0.36000000E+02  0.16200000E+03  0.35758077E+03  0.28490854E+03  0.29062643E+03  0.35229388E+00
   3  13   2   6  0.10766050E+02 -0.36000000E+02  0.19800000E+03  0.35813917E+03  0.28503987E+03  0.29089352E+03  0.35341484E+00
   3  13   2   7  0.10766050E+02 -0.36000000E+02  0.23400000E+03  0.33473792E+03  0.26944638E+03  0.33308243E+03  0.18096332E+00
   3  13   2   8  0.10766050E+02 -0.36000000E+02  0.27000000E+03  0.31043782E+03  0.25393887E+03  0.35668201E+03  0.53764727E-02
   3  13   2   9  0.10766050E+02 -0.36000000E+02  0.30600000E+03  0.33460972E+03  0.26771223E+03  0.33189880E+03  0.18801048E+00
   3  13   2  10  0.10766050E+02 -0.36000000E+02  0.34200000E+03  0.35852555E+03  0.28367201E+03  0.29207293E+03  0.35515921E+00
   3  13   3   1  0.10766050E+02  0.13096761E-08  0.18000000E+02  0.36931574E+03  0.26869262E+03  0.31034192E+03  0.38227602E+00
   3  13   3   2  0.10766050E+02  0.13096761E-08  0.54000000E+02  0.33309381E+03  0.25823235E+03  0.34193449E+03  0.17259719E+00
   3  13   3   3  0.10766050E+02  0.13096761E-08  0.90000000E+02  0.30159541E+03  0.24747492E+03  0.36489796E+03 -0.68572999E-01
   3  13   3   4  0.10766050E+02  0.13096761E-08  0.12600000E+03  0.33437703E+03  0.25779893E+03  0.34189013E+03  0.18007140E+00
   3  13   3   5  0.10766050E+02  0.13096761E-08  0.16200000E+03  0.37052240E+03  0.26846043E+03  0.31099944E+03  0.38525919E+00
   3  13   3   6  0.10766050E+02  0.13096761E-08  0.19800000E+03  0.36912192E+03  0.26873262E+03  0.31045778E+03  0.38128429E+00
   3  13   3   7  0.10766050E+02  0.13096761E-08  0.23400000E+03  0.33516356E+03  0.25967826E+03  0.34287032E+03  0.17659903E+00
   3  13   3   8  0.10766050E+02  0.13096761E-08  0.27000000E+03  0.30118284E+03  0.24652321E+03  0.36659343E+03 -0.75747209E-01
   3  13   3   9  0.10766050E+02  0.13096761E-08  0.30600000E+03  0.33361451E+03  0.25559440E+03  0.34189846E+03  0.18137789E+00
   3  13   3  10  0.10766050E+02  0.13096761E-08  0.34200000E+03  0.36936371E+03  0.26766855E+03  0.31038127E+03  0.38435994E+00
   3  13   4   1  0.10766050E+02  0.36000000E+02  0.18000000E+02  0.35998336E+03  0.28631355E+03  0.29059631E+03  0.35788173E+00
   3  13   4   2  0.10766050E+02  0.36000000E+02  0.54000000E+02  0.33662671E+03  0.26835487E+03  0.32964654E+03  0.20276609E+00
   3  13   4   3  0.10766050E+02  0.36000000E+02  0.90000000E+02  0.31182332E+03  0.25265536E+03  0.35552105E+03  0.21790877E-01
   3  13   4   4  0.10766050E+02  0.36000000E+02  0.12600000E+03  0.33477254E+03  0.26720133E+03  0.33231947E+03  0.18877275E+00
   3  13   4   5  0.10766050E+02  0.36000000E+02  0.16200000E+03  0.35804445E+03  0.28519641E+03  0.29191098E+03  0.35041173E+00
   3  13   4   6  0.10766050E+02  0.36000000E+02  0.19800000E+03  0.35874682E+03  0.28636827E+03  0.29064637E+03  0.35321277E+00
   3  13   4   7  0.10766050E+02  0.36000000E+02  0.23400000E+03  0.33469917E+03  0.26898784E+03  0.33150974E+03  0.18654073E+00
   3  13   4   8  0.10766050E+02  0.36000000E+02  0.27000000E+03  0.31292884E+03  0.25452233E+03  0.35690443E+03  0.18823356E-01
   3  13   4   9  0.10766050E+02  0.36000000E+02  0.30600000E+03  0.33369078E+03  0.26608776E+03  0.33216216E+03  0.18664051E+00
   3  13   4  10  0.10766050E+02  0.36000000E+02  0.34200000E+03  0.35981996E+03  0.28613391E+03  0.29208077E+03  0.35435519E+00
   3  13   5   1  0.10766050E+02  0.72000000E+02  0.18000000E+02  0.32965795E+03  0.32400156E+03  0.26910165E+03  0.18383369E+00
   3  13   5   2  0.10766050E+02  0.72000000E+02  0.54000000E+02  0.32924518E+03  0.29335119E+03  0.32462270E+03  0.11701752E+00
   3  13   5   3  0.10766050E+02  0.72000000E+02  0.90000000E+02  0.32173738E+03  0.26872356E+03  0.35232091E+03  0.51622992E-01
   3  13   5   4  0.10766050E+02  0.72000000E+02  0.12600000E+03  0.32472747E+03  0.28849882E+03  0.32336995E+03  0.10951456E+00
   3  13   5   5  0.10766050E+02  0.72000000E+02  0.16200000E+03  0.33027246E+03  0.32499806E+03  0.27054992E+03  0.18032102E+00
   3  13   5   6  0.10766050E+02  0.72000000E+02  0.19800000E+03  0.32862484E+03  0.32404678E+03  0.26997798E+03  0.17637114E+00
   3  13   5   7  0.10766050E+02  0.72000000E+02  0.23400000E+03  0.32609393E+03  0.28878850E+03  0.32328849E+03  0.11642329E+00
   3  13   5   8  0.10766050E+02  0.72000000E+02  0.27000000E+03  0.31977984E+03  0.26741563E+03  0.34900004E+03  0.54792886E-01
   3  13   5   9  0.10766050E+02  0.72000000E+02  0.30600000E+03  0.32311485E+03  0.28854677E+03  0.32103364E+03  0.10768143E+00
   3  13   5  10  0.10766050E+02  0.72000000E+02  0.34200000E+03  0.32813226E+03  0.32497858E+03  0.26915394E+03  0.17315117E+00
   3  14   1   1  0.14974940E+02 -0.72000000E+02  0.18000000E+02  0.35925994E+03  0.30912683E+03  0.28182488E+03  0.32212067E+00
   3  14   1   2  0.14974940E+02 -0.72000000E+02  0.54000000E+02  0.33950590E+03  0.29081879E+03  0.31185233E+03  0.21125831E+00
   3  14   1   3  0.14974940E+02 -0.72000000E+02  0.90000000E+02  0.33050739E+03  0.27905488E+03  0.32980013E+03  0.14569724E+00
   3  14   1   4  0.14974940E+02 -0.72000000E+02  0.12600000E+03  0.34101626E+03  0.28821813E+03  0.31437823E+03  0.21790313E+00
   3  14   1   5  0.14974940E+02 -0.72000000E+02  0.16200000E+03  0.35162498E+03  0.30940408E+03  0.28170713E+03  0.29193782E+00
   3  14   1   6  0.14974940E+02 -0.72000000E+02  0.19800000E+03  0.35592651E+03  0.30761707E+03  0.28031177E+03  0.31639596E+00
   3  14   1   7  0.14974940E+02 -0.72000000E+02  0.23400000E+03  0.33988368E+03  0.29227656E+03  0.31086155E+03  0.21200207E+00
   3  14   1   8  0.14974940E+02 -0.72000000E+02  0.27000000E+03  0.33235978E+03  0.27834515E+03  0.32951758E+03  0.15782742E+00
   3  14   1   9  0.14974940E+02 -0.72000000E+02  0.30600000E+03  0.33883731E+03  0.29201117E+03  0.31332881E+03  0.20109612E+00
   3  14   1  10  0.14974940E+02 -0.72000000E+02  0.34200000E+03  0.35192695E+03  0.30769158E+03  0.28054320E+03  0.30006058E+00
   3  14   2   1  0.14974940E+02 -0.36000000E+02  0.18000000E+02  0.38651774E+03  0.26820771E+03  0.28671262E+03  0.48412427E+00
   3  14   2   2  0.14974940E+02 -0.36000000E+02  0.54000000E+02  0.35530794E+03  0.27046890E+03  0.32460615E+03  0.29294479E+00
   3  14   2   3  0.14974940E+02 -0.36000000E+02  0.90000000E+02  0.32803947E+03  0.27138284E+03  0.35031897E+03  0.87574460E-01
   3  14   2   4  0.14974940E+02 -0.36000000E+02  0.12600000E+03  0.35420205E+03  0.26810946E+03  0.32409178E+03  0.29491695E+00
   3  14   2   5  0.14974940E+02 -0.36000000E+02  0.16200000E+03  0.38583474E+03  0.26794023E+03  0.28694721E+03  0.48232593E+00
   3  14   2   6  0.14974940E+02 -0.36000000E+02  0.19800000E+03  0.38587406E+03  0.26897545E+03  0.28794464E+03  0.47863944E+00
   3  14   2   7  0.14974940E+02 -0.36000000E+02  0.23400000E+03  0.35514959E+03  0.27061633E+03  0.32411803E+03  0.29325316E+00
   3  14   2   8  0.14974940E+02 -0.36000000E+02  0.27000000E+03  0.32835586E+03  0.27290481E+03  0.35220087E+03  0.79359287E-01
   3  14   2   9  0.14974940E+02 -0.36000000E+02  0.30600000E+03  0.35426765E+03  0.26909305E+03  0.32488844E+03  0.29101327E+00
   3  14   2  10  0.14974940E+02 -0.36000000E+02  0.34200000E+03  0.38571553E+03  0.26843855E+03  0.28543507E+03  0.48401641E+00
   3  14   3   1  0.14974940E+02  0.13096761E-08  0.18000000E+02  0.39897064E+03  0.25157748E+03  0.29104459E+03  0.53511608E+00
   3  14   3   2  0.14974940E+02  0.13096761E-08  0.54000000E+02  0.35994539E+03  0.26221996E+03  0.33950080E+03  0.28983049E+00
   3  14   3   3  0.14974940E+02  0.13096761E-08  0.90000000E+02  0.31594237E+03  0.26329814E+03  0.36276081E+03 -0.64223630E-02
   3  14   3   4  0.14974940E+02  0.13096761E-08  0.12600000E+03  0.35895272E+03  0.26109995E+03  0.33946701E+03  0.28826065E+00
   3  14   3   5  0.14974940E+02  0.13096761E-08  0.16200000E+03  0.39772813E+03  0.25256365E+03  0.29207998E+03  0.52872712E+00
   3  14   3   6  0.14974940E+02  0.13096761E-08  0.19800000E+03  0.39955357E+03  0.25182952E+03  0.29111340E+03  0.53594875E+00
   3  14   3   7  0.14974940E+02  0.13096761E-08  0.23400000E+03  0.36041501E+03  0.26159585E+03  0.33872148E+03  0.29497281E+00
   3  14   3   8  0.14974940E+02  0.13096761E-08  0.27000000E+03  0.31560376E+03  0.26557696E+03  0.36082784E+03 -0.76119351E-02
   3  14   3   9  0.14974940E+02  0.13096761E-08  0.30600000E+03  0.35874829E+03  0.26133904E+03  0.34047298E+03  0.28430669E+00
   3  14   3  10  0.14974940E+02  0.13096761E-08  0.34200000E+03  0.39841383E+03  0.25262702E+03  0.29263192E+03  0.52923053E+00
   3  14   4   1  0.14974940E+02  0.36000000E+02  0.18000000E+02  0.38596361E+03  0.26869051E+03  0.28651776E+03  0.48214678E+00
   3  14   4   2  0.14974940E+02  0.36000000E+02  0.54000000E+02  0.35601490E+03  0.26929159E+03  0.32364849E+03  0.30070591E+00
   3  14   4   3  0.14974940E+02  0.36000000E+02  0.90000000E+02  0.32773678E+03  0.27279020E+03  0.35111720E+03  0.79716876E-01
   3  14   4   4  0.14974940E+02  0.36000000E+02  0.12600000E+03  0.35486713E+03  0.26853864E+03  0.32470136E+03  0.29507258E+00
   3  14   4   5  0.14974940E+02  0.36000000E+02  0.16200000E+03  0.38865726E+03  0.26923164E+03  0.28806000E+03  0.48540335E+00
   3  14   4   6  0.14974940E+02  0.36000000E+02  0.19800000E+03  0.38651981E+03  0.26942163E+03  0.28745000E+03  0.48052863E+00
   3  14   4   7  0.14974940E+02  0.36000000E+02  0.23400000E+03  0.35497639E+03  0.26849275E+03  0.32321535E+03  0.29942470E+00
   3  14   4   8  0.14974940E+02  0.36000000E+02  0.27000000E+03  0.32971926E+03  0.27328485E+03  0.35078195E+03  0.90590236E-01
   3  14   4   9  0.14974940E+02  0.36000000E+02  0.30600000E+03  0.35375525E+03  0.27059190E+03  0.32503329E+03  0.28534983E+00
   3  14   4  10  0.14974940E+02  0.36000000E+02  0.34200000E+03  0.38716001E+03  0.26957581E+03  0.28742071E+03  0.48202415E+00
   3  14   5   1  0.14974940E+02  0.72000000E+02  0.18000000E+02  0.35388361E+03  0.31001098E+03  0.28113381E+03  0.30073473E+00
   3  14   5   2  0.14974940E+02  0.72000000E+02  0.54000000E+02  0.34062239E+03  0.29186513E+03  0.31066898E+03  0.21696770E+00
   3  14   5   3  0.14974940E+02  0.72000000E+02  0.90000000E+02  0.33114255E+03  0.27800093E+03  0.32864279E+03  0.15512312E+00
   3  14   5   4  0.14974940E+02  0.72000000E+02  0.12600000E+03  0.34049954E+03  0.29015873E+03  0.31149755E+03  0.21846254E+00
   3  14   5   5  0.14974940E+02  0.72000000E+02  0.16200000E+03  0.35354780E+03  0.30859239E+03  0.28218052E+03  0.30055746E+00
   3  14   5   6  0.14974940E+02  0.72000000E+02  0.19800000E+03  0.35274619E+03  0.31097342E+03  0.28198631E+03  0.29188731E+00
   3  14   5   7  0.14974940E+02  0.72000000E+02  0.23400000E+03  0.33729469E+03  0.29006293E+03  0.31008019E+03  0.20765643E+00
   3  14   5   8  0.14974940E+02  0.72000000E+02  0.27000000E+03  0.33246540E+03  0.27806530E+03  0.33004920E+03  0.15748067E+00
   3  14   5   9  0.14974940E+02  0.72000000E+02  0.30600000E+03  0.33676003E+03  0.28968359E+03  0.31253674E+03  0.19936473E+00
   3  14   5  10  0.14974940E+02  0.72000000E+02  0.34200000E+03  0.35225213E+03  0.30895633E+03  0.28100301E+03  0.29716913E+00
   3  15   1   1  0.20816306E+02 -0.72000000E+02  0.18000000E+02  0.36913152E+03  0.28964136E+03  0.28909832E+03  0.38546780E+00
   3  15   1   2  0.20816306E+02 -0.72000000E+02  0.54000000E+02  0.35479202E+03  0.29538558E+03  0.30080546E+03  0.29400909E+00
   3  15   1   3  0.20816306E+02 -0.72000000E+02  0.90000000E+02  0.33831880E+03  0.29591918E+03  0.30982957E+03  0.19813409E+00
   3  15   1   4  0.20816306E+02 -0.72000000E+02  0.12600000E+03  0.35569211E+03  0.29285716E+03  0.30096769E+03  0.30306979E+00
   3  15   1   5  0.20816306E+02 -0.72000000E+02  0.16200000E+03  0.36524797E+03  0.28928192E+03  0.29084729E+03  0.36930847E+00
   3  15   1   6  0.20816306E+02 -0.72000000E+02  0.19800000E+03  0.36974161E+03  0.28976224E+03  0.29228956E+03  0.38045220E+00
   3  15   1   7  0.20816306E+02 -0.72000000E+02  0.23400000E+03  0.35271909E+03  0.29590380E+03  0.30110258E+03  0.28373631E+00
   3  15   1   8  0.20816306E+02 -0.72000000E+02  0.27000000E+03  0.34243329E+03  0.29732720E+03  0.31022386E+03  0.21268369E+00
   3  15   1   9  0.20816306E+02 -0.72000000E+02  0.30600000E+03  0.35329537E+03  0.29152345E+03  0.30219630E+03  0.29373542E+00
   3  15   1  10  0.20816306E+02 -0.72000000E+02  0.34200000E+03  0.36495591E+03  0.28667431E+03  0.29090420E+03  0.37381228E+00
   3  15   2   1  0.20816306E+02 -0.36000000E+02  0.18000000E+02  0.40479562E+03  0.24514297E+03  0.27953665E+03  0.57818796E+00
   3  15   2   2  0.20816306E+02 -0.36000000E+02  0.54000000E+02  0.37418481E+03  0.27216990E+03  0.31101871E+03  0.39002972E+00
   3  15   2   3  0.20816306E+02 -0.36000000E+02  0.90000000E+02  0.34127355E+03  0.28118674E+03  0.34100041E+03  0.16136679E+00
   3  15   2   4  0.20816306E+02 -0.36000000E+02  0.12600000E+03  0.37423376E+03  0.27128505E+03  0.31360221E+03  0.38614493E+00
   3  15   2   5  0.20816306E+02 -0.36000000E+02  0.16200000E+03  0.40474308E+03  0.24487879E+03  0.27998501E+03  0.57770786E+00
   3  15   2   6  0.20816306E+02 -0.36000000E+02  0.19800000E+03  0.40501089E+03  0.24531205E+03  0.28042513E+03  0.57686698E+00
   3  15   2   7  0.20816306E+02 -0.36000000E+02  0.23400000E+03  0.37436759E+03  0.27155495E+03  0.31209633E+03  0.38942251E+00
   3  15   2   8  0.20816306E+02 -0.36000000E+02  0.27000000E+03  0.34019491E+03  0.28036119E+03  0.34036269E+03  0.15992040E+00
   3  15   2   9  0.20816306E+02 -0.36000000E+02  0.30600000E+03  0.37310789E+03  0.27113112E+03  0.31158755E+03  0.38725844E+00
   3  15   2  10  0.20816306E+02 -0.36000000E+02  0.34200000E+03  0.40548990E+03  0.24430823E+03  0.27961529E+03  0.58073989E+00
   3  15   3   1  0.20816306E+02  0.13096761E-08  0.18000000E+02  0.42343412E+03  0.22705436E+03  0.27263250E+03  0.64895523E+00
   3  15   3   2  0.20816306E+02  0.13096761E-08  0.54000000E+02  0.37759204E+03  0.26488897E+03  0.33365346E+03  0.36352851E+00
   3  15   3   3  0.20816306E+02  0.13096761E-08  0.90000000E+02  0.33192058E+03  0.26501513E+03  0.35308974E+03  0.11544371E+00
   3  15   3   4  0.20816306E+02  0.13096761E-08  0.12600000E+03  0.37681355E+03  0.26150523E+03  0.33018196E+03  0.37528332E+00
   3  15   3   5  0.20816306E+02  0.13096761E-08  0.16200000E+03  0.42156122E+03  0.22697654E+03  0.27292352E+03  0.64548180E+00
   3  15   3   6  0.20816306E+02  0.13096761E-08  0.19800000E+03  0.42309592E+03  0.22860536E+03  0.27267952E+03  0.64634821E+00
   3  15   3   7  0.20816306E+02  0.13096761E-08  0.23400000E+03  0.37697809E+03  0.26325164E+03  0.33048676E+03  0.37189568E+00
   3  15   3   8  0.20816306E+02  0.13096761E-08  0.27000000E+03  0.33234778E+03  0.26433384E+03  0.35238210E+03  0.12160861E+00
   3  15   3   9  0.20816306E+02  0.13096761E-08  0.30600000E+03  0.37590738E+03  0.26242798E+03  0.33182155E+03  0.36671644E+00
   3  15   3  10  0.20816306E+02  0.13096761E-08  0.34200000E+03  0.42254633E+03  0.22807386E+03  0.27363011E+03  0.64465308E+00
   3  15   4   1  0.20816306E+02  0.36000000E+02  0.18000000E+02  0.40419564E+03  0.24624696E+03  0.28074557E+03  0.57320156E+00
   3  15   4   2  0.20816306E+02  0.36000000E+02  0.54000000E+02  0.37528957E+03  0.27143483E+03  0.31276614E+03  0.39116455E+00
   3  15   4   3  0.20816306E+02  0.36000000E+02  0.90000000E+02  0.34103186E+03  0.28140213E+03  0.33957463E+03  0.16382835E+00
   3  15   4   4  0.20816306E+02  0.36000000E+02  0.12600000E+03  0.37481583E+03  0.27127739E+03  0.31248596E+03  0.39055213E+00
   3  15   4   5  0.20816306E+02  0.36000000E+02  0.16200000E+03  0.40683255E+03  0.24478914E+03  0.28063067E+03  0.58107362E+00
   3  15   4   6  0.20816306E+02  0.36000000E+02  0.19800000E+03  0.40572357E+03  0.24615491E+03  0.27940467E+03  0.57882920E+00
   3  15   4   7  0.20816306E+02  0.36000000E+02  0.23400000E+03  0.37506621E+03  0.27311836E+03  0.31242088E+03  0.38794787E+00
   3  15   4   8  0.20816306E+02  0.36000000E+02  0.27000000E+03  0.34150330E+03  0.28106807E+03  0.33877170E+03  0.16927610E+00
   3  15   4   9  0.20816306E+02  0.36000000E+02  0.30600000E+03  0.37402710E+03  0.27029749E+03  0.31109129E+03  0.39298408E+00
   3  15   4  10  0.20816306E+02  0.36000000E+02  0.34200000E+03  0.40665463E+03  0.24537206E+03  0.28140433E+03  0.57852834E+00
   3  15   5   1  0.20816306E+02  0.72000000E+02  0.18000000E+02  0.36604373E+03  0.28761811E+03  0.28884264E+03  0.37996600E+00
   3  15   5   2  0.20816306E+02  0.72000000E+02  0.54000000E+02  0.35201252E+03  0.29027807E+03  0.30042186E+03  0.29581676E+00
   3  15   5   3  0.20816306E+02  0.72000000E+02  0.90000000E+02  0.34125585E+03  0.29646836E+03  0.30959013E+03  0.21111737E+00
   3  15   5   4  0.20816306E+02  0.72000000E+02  0.12600000E+03  0.35443038E+03  0.29207712E+03  0.30345676E+03  0.29392700E+00
   3  15   5   5  0.20816306E+02  0.72000000E+02  0.16200000E+03  0.36622485E+03  0.28745627E+03  0.29059118E+03  0.37714902E+00
   3  15   5   6  0.20816306E+02  0.72000000E+02  0.19800000E+03  0.36616821E+03  0.28842425E+03  0.29074781E+03  0.37453799E+00
   3  15   5   7  0.20816306E+02  0.72000000E+02  0.23400000E+03  0.35221633E+03  0.29357556E+03  0.30141904E+03  0.28645309E+00
   3  15   5   8  0.20816306E+02  0.72000000E+02  0.27000000E+03  0.34020060E+03  0.29938104E+03  0.31414935E+03  0.18643255E+00
   3  15   5   9  0.20816306E+02  0.72000000E+02  0.30600000E+03  0.35202974E+03  0.29176500E+03  0.30555530E+03  0.27984288E+00
   3  15   5  10  0.20816306E+02  0.72000000E+02  0.34200000E+03  0.36548342E+03  0.28503181E+03  0.29030958E+03  0.38042708E+00
   3  16   1   1  0.28923327E+02 -0.72000000E+02  0.18000000E+02  0.36363743E+03  0.24297688E+03  0.29842519E+03  0.44001772E+00
   3  16   1   2  0.28923327E+02 -0.72000000E+02  0.54000000E+02  0.34621656E+03  0.28438568E+03  0.26840736E+03  0.36213004E+00
   3  16   1   3  0.28923327E+02 -0.72000000E+02  0.90000000E+02  0.33052771E+03  0.31315573E+03  0.24525798E+03  0.27588070E+00
   3  16   1   4  0.28923327E+02 -0.72000000E+02  0.12600000E+03  0.34857406E+03  0.28355183E+03  0.27080966E+03  0.36734728E+00
   3  16   1   5  0.28923327E+02 -0.72000000E+02  0.16200000E+03  0.35950467E+03  0.23993517E+03  0.30052821E+03  0.42787849E+00
   3  16   1   6  0.28923327E+02 -0.72000000E+02  0.19800000E+03  0.36385339E+03  0.24137786E+03  0.29806799E+03  0.44441199E+00
   3  16   1   7  0.28923327E+02 -0.72000000E+02  0.23400000E+03  0.34815723E+03  0.28542010E+03  0.26796484E+03  0.36776909E+00
   3  16   1   8  0.28923327E+02 -0.72000000E+02  0.27000000E+03  0.33105977E+03  0.31545784E+03  0.24653205E+03  0.26874608E+00
   3  16   1   9  0.28923327E+02 -0.72000000E+02  0.30600000E+03  0.34666107E+03  0.28421142E+03  0.27198226E+03  0.35613937E+00
   3  16   1  10  0.28923327E+02 -0.72000000E+02  0.34200000E+03  0.35834210E+03  0.24196742E+03  0.30088840E+03  0.41950335E+00
   3  16   2   1  0.28923327E+02 -0.36000000E+02  0.18000000E+02  0.40647959E+03  0.21181804E+03  0.26305323E+03  0.65482394E+00
   3  16   2   2  0.28923327E+02 -0.36000000E+02  0.54000000E+02  0.37674623E+03  0.27322193E+03  0.27949362E+03  0.46185234E+00
   3  16   2   3  0.28923327E+02 -0.36000000E+02  0.90000000E+02  0.33612294E+03  0.29785038E+03  0.29747816E+03  0.21574504E+00
   3  16   2   4  0.28923327E+02 -0.36000000E+02  0.12600000E+03  0.37838611E+03  0.27163027E+03  0.28173031E+03  0.46515158E+00
   3  16   2   5  0.28923327E+02 -0.36000000E+02  0.16200000E+03  0.40773393E+03  0.21232223E+03  0.26426597E+03  0.65437794E+00
   3  16   2   6  0.28923327E+02 -0.36000000E+02  0.19800000E+03  0.40748899E+03  0.21210283E+03  0.26285556E+03  0.65648140E+00
   3  16   2   7  0.28923327E+02 -0.36000000E+02  0.23400000E+03  0.37801572E+03  0.27347042E+03  0.27955492E+03  0.46486554E+00
   3  16   2   8  0.28923327E+02 -0.36000000E+02  0.27000000E+03  0.33661741E+03  0.29716433E+03  0.29684211E+03  0.22151671E+00
   3  16   2   9  0.28923327E+02 -0.36000000E+02  0.30600000E+03  0.37765978E+03  0.27100779E+03  0.28030238E+03  0.46708987E+00
   3  16   2  10  0.28923327E+02 -0.36000000E+02  0.34200000E+03  0.40747441E+03  0.21106165E+03  0.26314816E+03  0.65732014E+00
   3  16   3   1  0.28923327E+02  0.13096761E-08  0.18000000E+02  0.42904060E+03  0.19919602E+03  0.24893941E+03  0.72389128E+00
   3  16   3   2  0.28923327E+02  0.13096761E-08  0.54000000E+02  0.37424947E+03  0.25834063E+03  0.30250306E+03  0.43508151E+00
   3  16   3   3  0.28923327E+02  0.13096761E-08  0.90000000E+02  0.32803596E+03  0.27662625E+03  0.33116685E+03  0.13484934E+00
   3  16   3   4  0.28923327E+02  0.13096761E-08  0.12600000E+03  0.37453592E+03  0.25604807E+03  0.30253117E+03  0.44008800E+00
   3  16   3   5  0.28923327E+02  0.13096761E-08  0.16200000E+03  0.42729399E+03  0.19855966E+03  0.24714743E+03  0.72475708E+00
   3  16   3   6  0.28923327E+02  0.13096761E-08  0.19800000E+03  0.42756427E+03  0.19935242E+03  0.24747793E+03  0.72379508E+00
   3  16   3   7  0.28923327E+02  0.13096761E-08  0.23400000E+03  0.37509068E+03  0.25898615E+03  0.30321328E+03  0.43489689E+00
   3  16   3   8  0.28923327E+02  0.13096761E-08  0.27000000E+03  0.32725245E+03  0.27692576E+03  0.33161611E+03  0.12853741E+00
   3  16   3   9  0.28923327E+02  0.13096761E-08  0.30600000E+03  0.37420225E+03  0.25649266E+03  0.30197475E+03  0.43947641E+00
   3  16   3  10  0.28923327E+02  0.13096761E-08  0.34200000E+03  0.42835125E+03  0.19896321E+03  0.24757588E+03  0.72509935E+00
   3  16   4   1  0.28923327E+02  0.36000000E+02  0.18000000E+02  0.40709023E+03  0.21243435E+03  0.26375704E+03  0.65395116E+00
   3  16   4   2  0.28923327E+02  0.36000000E+02  0.54000000E+02  0.37776804E+03  0.27298853E+03  0.28016660E+03  0.46388667E+00
   3  16   4   3  0.28923327E+02  0.36000000E+02  0.90000000E+02  0.33745019E+03  0.29754199E+03  0.29835037E+03  0.22042644E+00
   3  16   4   4  0.28923327E+02  0.36000000E+02  0.12600000E+03  0.37799476E+03  0.27125943E+03  0.27937112E+03  0.46938040E+00
   3  16   4   5  0.28923327E+02  0.36000000E+02  0.16200000E+03  0.40868935E+03  0.21205226E+03  0.26164615E+03  0.66045945E+00
   3  16   4   6  0.28923327E+02  0.36000000E+02  0.19800000E+03  0.40900274E+03  0.21211571E+03  0.26241453E+03  0.65969555E+00
   3  16   4   7  0.28923327E+02  0.36000000E+02  0.23400000E+03  0.37852310E+03  0.27337613E+03  0.28018012E+03  0.46525793E+00
   3  16   4   8  0.28923327E+02  0.36000000E+02  0.27000000E+03  0.33733237E+03  0.29706812E+03  0.29737028E+03  0.22368531E+00
   3  16   4   9  0.28923327E+02  0.36000000E+02  0.30600000E+03  0.37703272E+03  0.27108125E+03  0.28003573E+03  0.46570126E+00
   3  16   4  10  0.28923327E+02  0.36000000E+02  0.34200000E+03  0.40820716E+03  0.21043195E+03  0.26326560E+03  0.65916019E+00
   3  16   5   1  0.28923327E+02  0.72000000E+02  0.18000000E+02  0.36035809E+03  0.24420466E+03  0.29870747E+03  0.42682729E+00
   3  16   5   2  0.28923327E+02  0.72000000E+02  0.54000000E+02  0.34464358E+03  0.28485194E+03  0.26849552E+03  0.35497764E+00
   3  16   5   3  0.28923327E+02  0.72000000E+02  0.90000000E+02  0.33230657E+03  0.31351468E+03  0.24558913E+03  0.28185800E+00
   3  16   5   4  0.28923327E+02  0.72000000E+02  0.12600000E+03  0.34691267E+03  0.28230594E+03  0.27019283E+03  0.36558857E+00
   3  16   5   5  0.28923327E+02  0.72000000E+02  0.16200000E+03  0.36105468E+03  0.23758240E+03  0.29985896E+03  0.43863052E+00
   3  16   5   6  0.28923327E+02  0.72000000E+02  0.19800000E+03  0.36253550E+03  0.24236348E+03  0.29898938E+03  0.43645870E+00
   3  16   5   7  0.28923327E+02  0.72000000E+02  0.23400000E+03  0.34443088E+03  0.28628073E+03  0.26821355E+03  0.35137927E+00
   3  16   5   8  0.28923327E+02  0.72000000E+02  0.27000000E+03  0.32924858E+03  0.31468929E+03  0.24612500E+03  0.26383737E+00
   3  16   5   9  0.28923327E+02  0.72000000E+02  0.30600000E+03  0.34859366E+03  0.28583305E+03  0.27079207E+03  0.36211317E+00
   3  16   5  10  0.28923327E+02  0.72000000E+02  0.34200000E+03  0.36061571E+03  0.23683266E+03  0.30050887E+03  0.43713036E+00
   3  17   1   1  0.40174768E+02 -0.72000000E+02  0.18000000E+02  0.35351895E+03  0.21510487E+03  0.29254762E+03  0.47248035E+00
   3  17   1   2  0.40174768E+02 -0.72000000E+02  0.54000000E+02  0.33561100E+03  0.27951585E+03  0.24858940E+03  0.37885150E+00
   3  17   1   3  0.40174768E+02 -0.72000000E+02  0.90000000E+02  0.32587910E+03  0.32534886E+03  0.22257390E+03  0.26838447E+00
   3  17   1   4  0.40174768E+02 -0.72000000E+02  0.12600000E+03  0.33850649E+03  0.27888818E+03  0.25231203E+03  0.38282519E+00
   3  17   1   5  0.40174768E+02 -0.72000000E+02  0.16200000E+03  0.35593445E+03  0.21292259E+03  0.29604431E+03  0.47517973E+00
   3  17   1   6  0.40174768E+02 -0.72000000E+02  0.19800000E+03  0.35793093E+03  0.21574441E+03  0.29248946E+03  0.48446242E+00
   3  17   1   7  0.40174768E+02 -0.72000000E+02  0.23400000E+03  0.33654333E+03  0.28021402E+03  0.24771545E+03  0.38247796E+00
   3  17   1   8  0.40174768E+02 -0.72000000E+02  0.27000000E+03  0.32437632E+03  0.32327415E+03  0.22152561E+03  0.27019682E+00
   3  17   1   9  0.40174768E+02 -0.72000000E+02  0.30600000E+03  0.33685789E+03  0.27704976E+03  0.25085769E+03  0.38449736E+00
   3  17   1  10  0.40174768E+02 -0.72000000E+02  0.34200000E+03  0.35536243E+03  0.21252608E+03  0.29561771E+03  0.47515609E+00
   3  17   2   1  0.40174768E+02 -0.36000000E+02  0.18000000E+02  0.38293277E+03  0.18171715E+03  0.24736781E+03  0.67875901E+00
   3  17   2   2  0.40174768E+02 -0.36000000E+02  0.54000000E+02  0.36577859E+03  0.26355861E+03  0.25261141E+03  0.50193696E+00
   3  17   2   3  0.40174768E+02 -0.36000000E+02  0.90000000E+02  0.32754017E+03  0.29900159E+03  0.26318483E+03  0.26051261E+00
   3  17   2   4  0.40174768E+02 -0.36000000E+02  0.12600000E+03  0.36614997E+03  0.26179821E+03  0.25330758E+03  0.50508246E+00
   3  17   2   5  0.40174768E+02 -0.36000000E+02  0.16200000E+03  0.38322518E+03  0.18074132E+03  0.24780852E+03  0.67971026E+00
   3  17   2   6  0.40174768E+02 -0.36000000E+02  0.19800000E+03  0.38303298E+03  0.18133998E+03  0.24799236E+03  0.67833939E+00
   3  17   2   7  0.40174768E+02 -0.36000000E+02  0.23400000E+03  0.36677894E+03  0.26373945E+03  0.25344839E+03  0.50272143E+00
   3  17   2   8  0.40174768E+02 -0.36000000E+02  0.27000000E+03  0.32805274E+03  0.29897282E+03  0.26305266E+03  0.26322470E+00
   3  17   2   9  0.40174768E+02 -0.36000000E+02  0.30600000E+03  0.36579356E+03  0.26244138E+03  0.25322580E+03  0.50301237E+00
   3  17   2  10  0.40174768E+02 -0.36000000E+02  0.34200000E+03  0.38256751E+03  0.17995388E+03  0.24696867E+03  0.68099801E+00
   3  17   3   1  0.40174768E+02  0.13096761E-08  0.18000000E+02  0.39477785E+03  0.16660461E+03  0.22247889E+03  0.75215215E+00
   3  17   3   2  0.40174768E+02  0.13096761E-08  0.54000000E+02  0.35846199E+03  0.25411700E+03  0.27932670E+03  0.44511903E+00
   3  17   3   3  0.40174768E+02  0.13096761E-08  0.90000000E+02  0.32617227E+03  0.27629025E+03  0.31165338E+03  0.18475972E+00
   3  17   3   4  0.40174768E+02  0.13096761E-08  0.12600000E+03  0.36030700E+03  0.25222479E+03  0.28002333E+03  0.45297656E+00
   3  17   3   5  0.40174768E+02  0.13096761E-08  0.16200000E+03  0.39231063E+03  0.16572694E+03  0.22066432E+03  0.75258485E+00
   3  17   3   6  0.40174768E+02  0.13096761E-08  0.19800000E+03  0.39318231E+03  0.16628714E+03  0.22200344E+03  0.75116184E+00
   3  17   3   7  0.40174768E+02  0.13096761E-08  0.23400000E+03  0.35974233E+03  0.25444285E+03  0.28103152E+03  0.44473057E+00
   3  17   3   8  0.40174768E+02  0.13096761E-08  0.27000000E+03  0.32653832E+03  0.27639451E+03  0.31161948E+03  0.18641538E+00
   3  17   3   9  0.40174768E+02  0.13096761E-08  0.30600000E+03  0.35912850E+03  0.25099590E+03  0.27960071E+03  0.45269478E+00
   3  17   3  10  0.40174768E+02  0.13096761E-08  0.34200000E+03  0.39373303E+03  0.16526383E+03  0.22143938E+03  0.75375848E+00
   3  17   4   1  0.40174768E+02  0.36000000E+02  0.18000000E+02  0.38359750E+03  0.18152099E+03  0.24701386E+03  0.68070811E+00
   3  17   4   2  0.40174768E+02  0.36000000E+02  0.54000000E+02  0.36586714E+03  0.26446839E+03  0.25217442E+03  0.50120760E+00
   3  17   4   3  0.40174768E+02  0.36000000E+02  0.90000000E+02  0.32889171E+03  0.29830243E+03  0.26279059E+03  0.26946660E+00
   3  17   4   4  0.40174768E+02  0.36000000E+02  0.12600000E+03  0.36575455E+03  0.26038406E+03  0.25374570E+03  0.50594144E+00
   3  17   4   5  0.40174768E+02  0.36000000E+02  0.16200000E+03  0.38298091E+03  0.18049048E+03  0.24757831E+03  0.67999922E+00
   3  17   4   6  0.40174768E+02  0.36000000E+02  0.19800000E+03  0.38454109E+03  0.18129022E+03  0.24646536E+03  0.68347147E+00
   3  17   4   7  0.40174768E+02  0.36000000E+02  0.23400000E+03  0.36572857E+03  0.26423639E+03  0.25251102E+03  0.50065307E+00
   3  17   4   8  0.40174768E+02  0.36000000E+02  0.27000000E+03  0.32890011E+03  0.29889629E+03  0.26361910E+03  0.26584882E+00
   3  17   4   9  0.40174768E+02  0.36000000E+02  0.30600000E+03  0.36599337E+03  0.26139187E+03  0.25342299E+03  0.50523409E+00
   3  17   4  10  0.40174768E+02  0.36000000E+02  0.34200000E+03  0.38120581E+03  0.18021570E+03  0.24659329E+03  0.67902794E+00
   3  17   5   1  0.40174768E+02  0.72000000E+02  0.18000000E+02  0.35476428E+03  0.21331304E+03  0.29344359E+03  0.47714126E+00
   3  17   5   2  0.40174768E+02  0.72000000E+02  0.54000000E+02  0.33363595E+03  0.28177758E+03  0.24772311E+03  0.36770451E+00
   3  17   5   3  0.40174768E+02  0.72000000E+02  0.90000000E+02  0.32719182E+03  0.32417563E+03  0.22017092E+03  0.28277145E+00
   3  17   5   4  0.40174768E+02  0.72000000E+02  0.12600000E+03  0.33493828E+03  0.27954007E+03  0.24928480E+03  0.37475041E+00
   3  17   5   5  0.40174768E+02  0.72000000E+02  0.16200000E+03  0.35595656E+03  0.21352938E+03  0.29656578E+03  0.47300428E+00
   3  17   5   6  0.40174768E+02  0.72000000E+02  0.19800000E+03  0.35758259E+03  0.21346992E+03  0.29641439E+03  0.47823650E+00
   3  17   5   7  0.40174768E+02  0.72000000E+02  0.23400000E+03  0.33548452E+03  0.28181794E+03  0.24868199E+03  0.37243778E+00
   3  17   5   8  0.40174768E+02  0.72000000E+02  0.27000000E+03  0.32322620E+03  0.32086445E+03  0.22018915E+03  0.27524768E+00
   3  17   5   9  0.40174768E+02  0.72000000E+02  0.30600000E+03  0.33879247E+03  0.28115520E+03  0.25072544E+03  0.38181268E+00
   3  17   5  10  0.40174768E+02  0.72000000E+02  0.34200000E+03  0.35361718E+03  0.21241115E+03  0.29486857E+03  0.47192669E+00
   3  18   1   1  0.55790236E+02 -0.72000000E+02  0.18000000E+02  0.36931203E+03  0.19797719E+03  0.29107899E+03  0.54571195E+00
   3  18   1   2  0.55790236E+02 -0.72000000E+02  0.54000000E+02  0.35776777E+03  0.28120763E+03  0.24119490E+03  0.46384729E+00
   3  18   1   3  0.55790236E+02 -0.72000000E+02  0.90000000E+02  0.34984573E+03  0.33619632E+03  0.20263208E+03  0.37051570E+00
   3  18   1   4  0.55790236E+02 -0.72000000E+02  0.12600000E+03  0.36075309E+03  0.27851794E+03  0.24217333E+03  0.47665114E+00
   3  18   1   5  0.55790236E+02 -0.72000000E+02  0.16200000E+03  0.37045060E+03  0.19851273E+03  0.29105262E+03  0.54778244E+00
   3  18   1   6  0.55790236E+02 -0.72000000E+02  0.19800000E+03  0.37177051E+03  0.19707587E+03  0.29048563E+03  0.55423685E+00
   3  18   1   7  0.55790236E+02 -0.72000000E+02  0.23400000E+03  0.35683777E+03  0.28169114E+03  0.24010163E+03  0.46204644E+00
   3  18   1   8  0.55790236E+02 -0.72000000E+02  0.27000000E+03  0.35054750E+03  0.33640489E+03  0.20210266E+03  0.37333460E+00
   3  18   1   9  0.55790236E+02 -0.72000000E+02  0.30600000E+03  0.35633906E+03  0.28073803E+03  0.24162178E+03  0.45976689E+00
   3  18   1  10  0.55790236E+02 -0.72000000E+02  0.34200000E+03  0.36868349E+03  0.19594151E+03  0.29094990E+03  0.54738772E+00
   3  18   2   1  0.55790236E+02 -0.36000000E+02  0.18000000E+02  0.39000752E+03  0.16439841E+03  0.23316332E+03  0.73244959E+00
   3  18   2   2  0.55790236E+02 -0.36000000E+02  0.54000000E+02  0.37761577E+03  0.25745295E+03  0.23292301E+03  0.57734746E+00
   3  18   2   3  0.55790236E+02 -0.36000000E+02  0.90000000E+02  0.35281719E+03  0.31431923E+03  0.25147955E+03  0.34913810E+00
   3  18   2   4  0.55790236E+02 -0.36000000E+02  0.12600000E+03  0.37865439E+03  0.25535814E+03  0.23349832E+03  0.58247330E+00
   3  18   2   5  0.55790236E+02 -0.36000000E+02  0.16200000E+03  0.38728566E+03  0.16233160E+03  0.23360613E+03  0.73023777E+00
   3  18   2   6  0.55790236E+02 -0.36000000E+02  0.19800000E+03  0.38891396E+03  0.16434783E+03  0.23393919E+03  0.72979981E+00
   3  18   2   7  0.55790236E+02 -0.36000000E+02  0.23400000E+03  0.37838274E+03  0.25690584E+03  0.23259299E+03  0.58057841E+00
   3  18   2   8  0.55790236E+02 -0.36000000E+02  0.27000000E+03  0.35411973E+03  0.31460009E+03  0.25151470E+03  0.35314254E+00
   3  18   2   9  0.55790236E+02 -0.36000000E+02  0.30600000E+03  0.37786303E+03  0.25578113E+03  0.23361885E+03  0.57976830E+00
   3  18   2  10  0.55790236E+02 -0.36000000E+02  0.34200000E+03  0.38847144E+03  0.16235049E+03  0.23307316E+03  0.73268588E+00
   3  18   3   1  0.55790236E+02  0.13096761E-08  0.18000000E+02  0.39202926E+03  0.14629543E+03  0.20137402E+03  0.79844140E+00
   3  18   3   2  0.55790236E+02  0.13096761E-08  0.54000000E+02  0.37605853E+03  0.25353582E+03  0.25848924E+03  0.53649738E+00
   3  18   3   3  0.55790236E+02  0.13096761E-08  0.90000000E+02  0.35147246E+03  0.28796012E+03  0.30609244E+03  0.28515550E+00
   3  18   3   4  0.55790236E+02  0.13096761E-08  0.12600000E+03  0.37649769E+03  0.25065624E+03  0.25758792E+03  0.54433994E+00
   3  18   3   5  0.55790236E+02  0.13096761E-08  0.16200000E+03  0.39130244E+03  0.14629088E+03  0.20205143E+03  0.79680389E+00
   3  18   3   6  0.55790236E+02  0.13096761E-08  0.19800000E+03  0.39321868E+03  0.14710196E+03  0.20310810E+03  0.79662557E+00
   3  18   3   7  0.55790236E+02  0.13096761E-08  0.23400000E+03  0.37487795E+03  0.25311346E+03  0.25748845E+03  0.53617200E+00
   3  18   3   8  0.55790236E+02  0.13096761E-08  0.27000000E+03  0.35235326E+03  0.28816113E+03  0.30605919E+03  0.28834053E+00
   3  18   3   9  0.55790236E+02  0.13096761E-08  0.30600000E+03  0.37459012E+03  0.25115001E+03  0.25747866E+03  0.53900495E+00
   3  18   3  10  0.55790236E+02  0.13096761E-08  0.34200000E+03  0.39227502E+03  0.14548702E+03  0.20207723E+03  0.79853846E+00
   3  18   4   1  0.55790236E+02  0.36000000E+02  0.18000000E+02  0.38962596E+03  0.16340331E+03  0.23395664E+03  0.73177915E+00
   3  18   4   2  0.55790236E+02  0.36000000E+02  0.54000000E+02  0.37763518E+03  0.25651713E+03  0.23269402E+03  0.57945112E+00
   3  18   4   3  0.55790236E+02  0.36000000E+02  0.90000000E+02  0.35449601E+03  0.31448236E+03  0.25102209E+03  0.35579469E+00
   3  18   4   4  0.55790236E+02  0.36000000E+02  0.12600000E+03  0.37657325E+03  0.25585278E+03  0.23327779E+03  0.57731698E+00
   3  18   4   5  0.55790236E+02  0.36000000E+02  0.16200000E+03  0.38887668E+03  0.16156013E+03  0.23309081E+03  0.73406195E+00
   3  18   4   6  0.55790236E+02  0.36000000E+02  0.19800000E+03  0.38940761E+03  0.16301006E+03  0.23338140E+03  0.73278795E+00
   3  18   4   7  0.55790236E+02  0.36000000E+02  0.23400000E+03  0.37599596E+03  0.25711162E+03  0.23263390E+03  0.57479523E+00
   3  18   4   8  0.55790236E+02  0.36000000E+02  0.27000000E+03  0.35534742E+03  0.31387997E+03  0.25134081E+03  0.35974284E+00
   3  18   4   9  0.55790236E+02  0.36000000E+02  0.30600000E+03  0.37760489E+03  0.25573342E+03  0.23300274E+03  0.58028727E+00
   3  18   4  10  0.55790236E+02  0.36000000E+02  0.34200000E+03  0.38817108E+03  0.16217641E+03  0.23338193E+03  0.73198157E+00
   3  18   5   1  0.55790236E+02  0.72000000E+02  0.18000000E+02  0.36885537E+03  0.19834873E+03  0.28817192E+03  0.55023365E+00
   3  18   5   2  0.55790236E+02  0.72000000E+02  0.54000000E+02  0.35521773E+03  0.28137236E+03  0.23943010E+03  0.45911567E+00
   3  18   5   3  0.55790236E+02  0.72000000E+02  0.90000000E+02  0.34916438E+03  0.33582693E+03  0.20371595E+03  0.36726840E+00
   3  18   5   4  0.55790236E+02  0.72000000E+02  0.12600000E+03  0.36124043E+03  0.27884875E+03  0.24225931E+03  0.47719619E+00
   3  18   5   5  0.55790236E+02  0.72000000E+02  0.16200000E+03  0.36780686E+03  0.19704171E+03  0.28915389E+03  0.54748042E+00
   3  18   5   6  0.55790236E+02  0.72000000E+02  0.19800000E+03  0.37314401E+03  0.19897145E+03  0.28850260E+03  0.55893953E+00
   3  18   5   7  0.55790236E+02  0.72000000E+02  0.23400000E+03  0.35805934E+03  0.28025769E+03  0.23887445E+03  0.47114465E+00
   3  18   5   8  0.55790236E+02  0.72000000E+02  0.27000000E+03  0.34728324E+03  0.33720305E+03  0.20318764E+03  0.35744670E+00
   3  18   5   9  0.55790236E+02  0.72000000E+02  0.30600000E+03  0.35936557E+03  0.27978467E+03  0.24155445E+03  0.47102296E+00
   3  18   5  10  0.55790236E+02  0.72000000E+02  0.34200000E+03  0.36829508E+03  0.19400899E+03  0.29037108E+03  0.55045076E+00
   3  19   1   1  0.77462380E+02 -0.72000000E+02  0.18000000E+02  0.33265377E+03  0.18467881E+03  0.26073771E+03  0.53871422E+00
   3  19   1   2  0.77462380E+02 -0.72000000E+02  0.54000000E+02  0.32662761E+03  0.24510978E+03  0.21164544E+03  0.50849692E+00
   3  19   1   3  0.77462380E+02 -0.72000000E+02  0.90000000E+02  0.31648623E+03  0.30572643E+03  0.17063092E+03  0.38808288E+00
   3  19   1   4  0.77462380E+02 -0.72000000E+02  0.12600000E+03  0.33011774E+03  0.24656995E+03  0.21359276E+03  0.51174146E+00
   3  19   1   5  0.77462380E+02 -0.72000000E+02  0.16200000E+03  0.33285213E+03  0.18196010E+03  0.25949881E+03  0.54667110E+00
   3  19   1   6  0.77462380E+02 -0.72000000E+02  0.19800000E+03  0.33069159E+03  0.18348018E+03  0.26047683E+03  0.53586316E+00
   3  19   1   7  0.77462380E+02 -0.72000000E+02  0.23400000E+03  0.32598553E+03  0.24666287E+03  0.21267574E+03  0.50090824E+00
   3  19   1   8  0.77462380E+02 -0.72000000E+02  0.27000000E+03  0.32077865E+03  0.30675302E+03  0.17092004E+03  0.40081465E+00
   3  19   1   9  0.77462380E+02 -0.72000000E+02  0.30600000E+03  0.32759978E+03  0.24581752E+03  0.21376070E+03  0.50559872E+00
   3  19   1  10  0.77462380E+02 -0.72000000E+02  0.34200000E+03  0.33083315E+03  0.18630200E+03  0.26136139E+03  0.52938479E+00
   3  19   2   1  0.77462380E+02 -0.36000000E+02  0.18000000E+02  0.35340583E+03  0.14646219E+03  0.21390991E+03  0.73094098E+00
   3  19   2   2  0.77462380E+02 -0.36000000E+02  0.54000000E+02  0.34406419E+03  0.22911029E+03  0.20211207E+03  0.60575824E+00
   3  19   2   3  0.77462380E+02 -0.36000000E+02  0.90000000E+02  0.32774268E+03  0.26681600E+03  0.20373426E+03  0.47540777E+00
   3  19   2   4  0.77462380E+02 -0.36000000E+02  0.12600000E+03  0.34288437E+03  0.22755217E+03  0.20141252E+03  0.60726699E+00
   3  19   2   5  0.77462380E+02 -0.36000000E+02  0.16200000E+03  0.35251713E+03  0.14437191E+03  0.21528039E+03  0.72966203E+00
   3  19   2   6  0.77462380E+02 -0.36000000E+02  0.19800000E+03  0.35294510E+03  0.14611989E+03  0.21465041E+03  0.72936626E+00
   3  19   2   7  0.77462380E+02 -0.36000000E+02  0.23400000E+03  0.34357851E+03  0.22881471E+03  0.20138670E+03  0.60645586E+00
   3  19   2   8  0.77462380E+02 -0.36000000E+02  0.27000000E+03  0.32745068E+03  0.26571606E+03  0.20373565E+03  0.47720056E+00
   3  19   2   9  0.77462380E+02 -0.36000000E+02  0.30600000E+03  0.34349100E+03  0.22765510E+03  0.20122603E+03  0.60877260E+00
   3  19   2  10  0.77462380E+02 -0.36000000E+02  0.34200000E+03  0.35388023E+03  0.14483838E+03  0.21475822E+03  0.73209857E+00
   3  19   3   1  0.77462380E+02  0.13096761E-08  0.18000000E+02  0.35314738E+03  0.12729822E+03  0.17971769E+03  0.80554050E+00
   3  19   3   2  0.77462380E+02  0.13096761E-08  0.54000000E+02  0.34358780E+03  0.22513530E+03  0.22093005E+03  0.57859458E+00
   3  19   3   3  0.77462380E+02  0.13096761E-08  0.90000000E+02  0.32085476E+03  0.23393376E+03  0.24579072E+03  0.44079371E+00
   3  19   3   4  0.77462380E+02  0.13096761E-08  0.12600000E+03  0.34369035E+03  0.22358338E+03  0.22024277E+03  0.58307712E+00
   3  19   3   5  0.77462380E+02  0.13096761E-08  0.16200000E+03  0.35395483E+03  0.12695122E+03  0.18098997E+03  0.80494726E+00
   3  19   3   6  0.77462380E+02  0.13096761E-08  0.19800000E+03  0.35459931E+03  0.12720241E+03  0.18060891E+03  0.80594969E+00
   3  19   3   7  0.77462380E+02  0.13096761E-08  0.23400000E+03  0.34262213E+03  0.22548083E+03  0.22086992E+03  0.57566578E+00
   3  19   3   8  0.77462380E+02  0.13096761E-08  0.27000000E+03  0.32157860E+03  0.23408088E+03  0.24594966E+03  0.44259754E+00
   3  19   3   9  0.77462380E+02  0.13096761E-08  0.30600000E+03  0.34240289E+03  0.22368101E+03  0.22040690E+03  0.57944123E+00
   3  19   3  10  0.77462380E+02  0.13096761E-08  0.34200000E+03  0.35371339E+03  0.12632992E+03  0.18011365E+03  0.80657441E+00
   3  19   4   1  0.77462380E+02  0.36000000E+02  0.18000000E+02  0.35413837E+03  0.14550467E+03  0.21400301E+03  0.73300865E+00
   3  19   4   2  0.77462380E+02  0.36000000E+02  0.54000000E+02  0.34371854E+03  0.22887413E+03  0.20142219E+03  0.60660084E+00
   3  19   4   3  0.77462380E+02  0.36000000E+02  0.90000000E+02  0.32716338E+03  0.26641344E+03  0.20382628E+03  0.47437591E+00
   3  19   4   4  0.77462380E+02  0.36000000E+02  0.12600000E+03  0.34385636E+03  0.22851417E+03  0.20226236E+03  0.60617813E+00
   3  19   4   5  0.77462380E+02  0.36000000E+02  0.16200000E+03  0.35211548E+03  0.14470828E+03  0.21441637E+03  0.73015003E+00
   3  19   4   6  0.77462380E+02  0.36000000E+02  0.19800000E+03  0.35383590E+03  0.14507980E+03  0.21457895E+03  0.73205927E+00
   3  19   4   7  0.77462380E+02  0.36000000E+02  0.23400000E+03  0.34389337E+03  0.22958168E+03  0.20083459E+03  0.60662864E+00
   3  19   4   8  0.77462380E+02  0.36000000E+02  0.27000000E+03  0.32762085E+03  0.26643552E+03  0.20317669E+03  0.47701955E+00
   3  19   4   9  0.77462380E+02  0.36000000E+02  0.30600000E+03  0.34424133E+03  0.22756118E+03  0.20225865E+03  0.60889867E+00
   3  19   4  10  0.77462380E+02  0.36000000E+02  0.34200000E+03  0.35313544E+03  0.14490617E+03  0.21500833E+03  0.73045759E+00
   3  19   5   1  0.77462380E+02  0.72000000E+02  0.18000000E+02  0.33017763E+03  0.18699386E+03  0.26121107E+03  0.52669000E+00
   3  19   5   2  0.77462380E+02  0.72000000E+02  0.54000000E+02  0.32706595E+03  0.24538281E+03  0.21324651E+03  0.50600779E+00
   3  19   5   3  0.77462380E+02  0.72000000E+02  0.90000000E+02  0.31934019E+03  0.30665327E+03  0.16987642E+03  0.39744829E+00
   3  19   5   4  0.77462380E+02  0.72000000E+02  0.12600000E+03  0.32898583E+03  0.24492431E+03  0.21248982E+03  0.51428341E+00
   3  19   5   5  0.77462380E+02  0.72000000E+02  0.16200000E+03  0.32829428E+03  0.18294229E+03  0.26294952E+03  0.52396986E+00
   3  19   5   6  0.77462380E+02  0.72000000E+02  0.19800000E+03  0.33121216E+03  0.18550380E+03  0.26063817E+03  0.53353453E+00
   3  19   5   7  0.77462380E+02  0.72000000E+02  0.23400000E+03  0.32829222E+03  0.24626929E+03  0.21382028E+03  0.50653256E+00
   3  19   5   8  0.77462380E+02  0.72000000E+02  0.27000000E+03  0.32029515E+03  0.30795130E+03  0.17194251E+03  0.39370571E+00
   3  19   5   9  0.77462380E+02  0.72000000E+02  0.30600000E+03  0.32642785E+03  0.24536307E+03  0.21343239E+03  0.50374792E+00
   3  19   5  10  0.77462380E+02  0.72000000E+02  0.34200000E+03  0.33116090E+03  0.18447119E+03  0.26082377E+03  0.53469066E+00
   3  20   1   1  0.10754036E+03 -0.72000000E+02  0.18000000E+02  0.21138770E+03  0.10437720E+03  0.18515147E+03  0.49450703E+00
   3  20   1   2  0.10754036E+03 -0.72000000E+02  0.54000000E+02  0.20424404E+03  0.16225253E+03  0.13868065E+03  0.45394319E+00
   3  20   1   3  0.10754036E+03 -0.72000000E+02  0.90000000E+02  0.19646646E+03  0.20037455E+03  0.95338425E+02  0.36216887E+00
   3  20   1   4  0.10754036E+03 -0.72000000E+02  0.12600000E+03  0.20554549E+03  0.16514339E+03  0.13584381E+03  0.45885185E+00
   3  20   1   5  0.10754036E+03 -0.72000000E+02  0.16200000E+03  0.21216240E+03  0.10131372E+03  0.18330307E+03  0.51275631E+00
   3  20   1   6  0.10754036E+03 -0.72000000E+02  0.19800000E+03  0.21177874E+03  0.10403628E+03  0.18260649E+03  0.50759814E+00
   3  20   1   7  0.10754036E+03 -0.72000000E+02  0.23400000E+03  0.20351689E+03  0.16409241E+03  0.13837916E+03  0.44379425E+00
   3  20   1   8  0.10754036E+03 -0.72000000E+02  0.27000000E+03  0.19810575E+03  0.19699091E+03  0.94692613E+02  0.39137434E+00
   3  20   1   9  0.10754036E+03 -0.72000000E+02  0.30600000E+03  0.20449148E+03  0.16363266E+03  0.13756600E+03  0.45356784E+00
   3  20   1  10  0.10754036E+03 -0.72000000E+02  0.34200000E+03  0.21108044E+03  0.10268567E+03  0.18324497E+03  0.50484668E+00
   3  20   2   1  0.10754036E+03 -0.36000000E+02  0.18000000E+02  0.23120599E+03  0.10449705E+03  0.15713935E+03  0.66690110E+00
   3  20   2   2  0.10754036E+03 -0.36000000E+02  0.54000000E+02  0.21053905E+03  0.14905834E+03  0.12587277E+03  0.57066116E+00
   3  20   2   3  0.10754036E+03 -0.36000000E+02  0.90000000E+02  0.19257638E+03  0.16843890E+03  0.11561333E+03  0.43727437E+00
   3  20   2   4  0.10754036E+03 -0.36000000E+02  0.12600000E+03  0.21004472E+03  0.14796542E+03  0.12581292E+03  0.57248757E+00
   3  20   2   5  0.10754036E+03 -0.36000000E+02  0.16200000E+03  0.23158023E+03  0.10440293E+03  0.15783014E+03  0.66613160E+00
   3  20   2   6  0.10754036E+03 -0.36000000E+02  0.19800000E+03  0.23087563E+03  0.10522979E+03  0.15817878E+03  0.66143129E+00
   3  20   2   7  0.10754036E+03 -0.36000000E+02  0.23400000E+03  0.20980907E+03  0.14910804E+03  0.12552610E+03  0.56849000E+00
   3  20   2   8  0.10754036E+03 -0.36000000E+02  0.27000000E+03  0.19314771E+03  0.16924273E+03  0.11554064E+03  0.43718572E+00
   3  20   2   9  0.10754036E+03 -0.36000000E+02  0.30600000E+03  0.20980940E+03  0.14826007E+03  0.12768436E+03  0.56514815E+00
   3  20   2  10  0.10754036E+03 -0.36000000E+02  0.34200000E+03  0.23160692E+03  0.10402984E+03  0.15632556E+03  0.67133922E+00
   3  20   3   1  0.10754036E+03  0.13096761E-08  0.18000000E+02  0.23844461E+03  0.10635368E+03  0.14653124E+03  0.71170493E+00
   3  20   3   2  0.10754036E+03  0.13096761E-08  0.54000000E+02  0.20791757E+03  0.14548132E+03  0.14053075E+03  0.52678721E+00
   3  20   3   3  0.10754036E+03  0.13096761E-08  0.90000000E+02  0.18576969E+03  0.14670553E+03  0.14300793E+03  0.39186730E+00
   3  20   3   4  0.10754036E+03  0.13096761E-08  0.12600000E+03  0.20797599E+03  0.14562871E+03  0.13968234E+03  0.52930520E+00
   3  20   3   5  0.10754036E+03  0.13096761E-08  0.16200000E+03  0.23843110E+03  0.10502295E+03  0.14707980E+03  0.71272964E+00
   3  20   3   6  0.10754036E+03  0.13096761E-08  0.19800000E+03  0.23900551E+03  0.10526230E+03  0.14644937E+03  0.71528798E+00
   3  20   3   7  0.10754036E+03  0.13096761E-08  0.23400000E+03  0.20730303E+03  0.14659591E+03  0.14003868E+03  0.52179608E+00
   3  20   3   8  0.10754036E+03  0.13096761E-08  0.27000000E+03  0.18643328E+03  0.14547844E+03  0.14257580E+03  0.40312178E+00
   3  20   3   9  0.10754036E+03  0.13096761E-08  0.30600000E+03  0.20753294E+03  0.14554336E+03  0.14069397E+03  0.52428910E+00
   3  20   3  10  0.10754036E+03  0.13096761E-08  0.34200000E+03  0.23877283E+03  0.10536115E+03  0.14561424E+03  0.71668934E+00
   3  20   4   1  0.10754036E+03  0.36000000E+02  0.18000000E+02  0.23156765E+03  0.10468233E+03  0.15824237E+03  0.66433573E+00
   3  20   4   2  0.10754036E+03  0.36000000E+02  0.54000000E+02  0.21032244E+03  0.14785679E+03  0.12690735E+03  0.57085279E+00
   3  20   4   3  0.10754036E+03  0.36000000E+02  0.90000000E+02  0.19344506E+03  0.16765992E+03  0.11484870E+03  0.44816966E+00
   3  20   4   4  0.10754036E+03  0.36000000E+02  0.12600000E+03  0.21059260E+03  0.14829541E+03  0.12540601E+03  0.57475943E+00
   3  20   4   5  0.10754036E+03  0.36000000E+02  0.16200000E+03  0.23099663E+03  0.10363879E+03  0.15767032E+03  0.66640462E+00
   3  20   4   6  0.10754036E+03  0.36000000E+02  0.19800000E+03  0.23118976E+03  0.10508595E+03  0.15854675E+03  0.66154344E+00
   3  20   4   7  0.10754036E+03  0.36000000E+02  0.23400000E+03  0.21032508E+03  0.14716843E+03  0.12684725E+03  0.57333140E+00
   3  20   4   8  0.10754036E+03  0.36000000E+02  0.27000000E+03  0.19341279E+03  0.16817447E+03  0.11476469E+03  0.44593370E+00
   3  20   4   9  0.10754036E+03  0.36000000E+02  0.30600000E+03  0.21034641E+03  0.14787334E+03  0.12630405E+03  0.57262161E+00
   3  20   4  10  0.10754036E+03  0.36000000E+02  0.34200000E+03  0.23086725E+03  0.10368306E+03  0.15740211E+03  0.66673724E+00
   3  20   5   1  0.10754036E+03  0.72000000E+02  0.18000000E+02  0.21052016E+03  0.10416950E+03  0.18414240E+03  0.49502504E+00
   3  20   5   2  0.10754036E+03  0.72000000E+02  0.54000000E+02  0.20390664E+03  0.16434381E+03  0.13649638E+03  0.45114915E+00
   3  20   5   3  0.10754036E+03  0.72000000E+02  0.90000000E+02  0.19749293E+03  0.19945127E+03  0.95188900E+02  0.37387938E+00
   3  20   5   4  0.10754036E+03  0.72000000E+02  0.12600000E+03  0.20318855E+03  0.16604040E+03  0.13965907E+03  0.42989706E+00
   3  20   5   5  0.10754036E+03  0.72000000E+02  0.16200000E+03  0.21088976E+03  0.10505935E+03  0.18428116E+03  0.49412560E+00
   3  20   5   6  0.10754036E+03  0.72000000E+02  0.19800000E+03  0.21002337E+03  0.10559709E+03  0.18363162E+03  0.49136812E+00
   3  20   5   7  0.10754036E+03  0.72000000E+02  0.23400000E+03  0.20421088E+03  0.16242625E+03  0.13808943E+03  0.45505150E+00
   3  20   5   8  0.10754036E+03  0.72000000E+02  0.27000000E+03  0.19907663E+03  0.19893206E+03  0.93981100E+02  0.38929374E+00
   3  20   5   9  0.10754036E+03  0.72000000E+02  0.30600000E+03  0.20378152E+03  0.16393061E+03  0.13890162E+03  0.44413266E+00
   3  20   5  10  0.10754036E+03  0.72000000E+02  0.34200000E+03  0.21114066E+03  0.10389896E+03  0.18402159E+03  0.49911888E+00
   4   1   1   1  0.80792544E-01 -0.72000000E+02  0.18000000E+02  0.13216174E+04  0.12544272E+04  0.12667987E+04  0.90165284E-01
   4   1   1   2  0.80792544E-01 -0.72000000E+02  0.54000000E+02  0.12740948E+04  0.12426677E+04  0.12521689E+04  0.41422914E-01
   4   1   1   3  0.80792544E-01 -0.72000000E+02  0.90000000E+02  0.12949588E+04  0.12438274E+04  0.12258277E+04  0.90665245E-01
   4   1   1   4  0.80792544E-01 -0.72000000E+02  0.12600000E+03  0.13032622E+04  0.12474734E+04  0.12438753E+04  0.86420496E-01
   4   1   1   5  0.80792544E-01 -0.72000000E+02  0.16200000E+03  0.12658330E+04  0.12708777E+04  0.13091164E+04 -0.38771443E-01
   4   1   1   6  0.80792544E-01 -0.72000000E+02  0.19800000E+03  0.12986118E+04  0.12652139E+04  0.12939968E+04  0.28934937E-01
   4   1   1   7  0.80792544E-01 -0.72000000E+02  0.23400000E+03  0.12922713E+04  0.12824374E+04  0.12866927E+04  0.11888357E-01
   4   1   1   8  0.80792544E-01 -0.72000000E+02  0.27000000E+03  0.12942056E+04  0.12473380E+04  0.13061111E+04  0.26316332E-01
   4   1   1   9  0.80792544E-01 -0.72000000E+02  0.30600000E+03  0.12838369E+04  0.12669837E+04  0.11952071E+04  0.79693157E-01
   4   1   1  10  0.80792544E-01 -0.72000000E+02  0.34200000E+03  0.13453813E+04  0.12294868E+04  0.12610784E+04  0.14312993E+00
   4   1   2   1  0.80792544E-01 -0.36000000E+02  0.18000000E+02  0.13110342E+04  0.12061909E+04  0.12667902E+04  0.10995040E+00
   4   1   2   2  0.80792544E-01 -0.36000000E+02  0.54000000E+02  0.12447697E+04  0.13287144E+04  0.12603783E+04 -0.82329892E-01
   4   1   2   3  0.80792544E-01 -0.36000000E+02  0.90000000E+02  0.12320847E+04  0.13330257E+04  0.13165568E+04 -0.15619363E+00
   4   1   2   4  0.80792544E-01 -0.36000000E+02  0.12600000E+03  0.11664326E+04  0.13520747E+04  0.12664305E+04 -0.26122314E+00
   4   1   2   5  0.80792544E-01 -0.36000000E+02  0.16200000E+03  0.12401275E+04  0.12736085E+04  0.12545765E+04 -0.39081543E-01
   4   1   2   6  0.80792544E-01 -0.36000000E+02  0.19800000E+03  0.11945034E+04  0.12962211E+04  0.13219687E+04 -0.20118381E+00
   4   1   2   7  0.80792544E-01 -0.36000000E+02  0.23400000E+03  0.11993321E+04  0.13145998E+04  0.13250583E+04 -0.21105317E+00
   4   1   2   8  0.80792544E-01 -0.36000000E+02  0.27000000E+03  0.12278644E+04  0.12871466E+04  0.13190245E+04 -0.12644510E+00
   4   1   2   9  0.80792544E-01 -0.36000000E+02  0.30600000E+03  0.12433224E+04  0.12729460E+04  0.12870268E+04 -0.59879111E-01
   4   1   2  10  0.80792544E-01 -0.36000000E+02  0.34200000E+03  0.12885923E+04  0.11727692E+04  0.12745782E+04  0.96660358E-01
   4   1   3   1  0.80792544E-01  0.13096761E-08  0.18000000E+02  0.13321273E+04  0.12290760E+04  0.12699812E+04  0.11992986E+00
   4   1   3   2  0.80792544E-01  0.13096761E-08  0.54000000E+02  0.11517898E+04  0.13646610E+04  0.12963968E+04 -0.33532782E+00
   4   1   3   3  0.80792544E-01  0.13096761E-08  0.90000000E+02  0.11682681E+04  0.12903562E+04  0.13903654E+04 -0.31814275E+00
   4   1   3   4  0.80792544E-01  0.13096761E-08  0.12600000E+03  0.11624264E+04  0.13428517E+04  0.13336303E+04 -0.32538766E+00
   4   1   3   5  0.80792544E-01  0.13096761E-08  0.16200000E+03  0.12681670E+04  0.12763793E+04  0.13088651E+04 -0.39103729E-01
   4   1   3   6  0.80792544E-01  0.13096761E-08  0.19800000E+03  0.12879010E+04  0.12556586E+04  0.13155110E+04  0.30536082E-02
   4   1   3   7  0.80792544E-01  0.13096761E-08  0.23400000E+03  0.12209338E+04  0.13529370E+04  0.13267070E+04 -0.20434686E+00
   4   1   3   8  0.80792544E-01  0.13096761E-08  0.27000000E+03  0.12068659E+04  0.12972995E+04  0.13815103E+04 -0.23291948E+00
   4   1   3   9  0.80792544E-01  0.13096761E-08  0.30600000E+03  0.11623255E+04  0.13033586E+04  0.12903476E+04 -0.24490719E+00
   4   1   3  10  0.80792544E-01  0.13096761E-08  0.34200000E+03  0.12576374E+04  0.12546323E+04  0.12953366E+04 -0.28038788E-01
   4   1   4   1  0.80792544E-01  0.36000000E+02  0.18000000E+02  0.13162809E+04  0.11399193E+04  0.12749451E+04  0.15591917E+00
   4   1   4   2  0.80792544E-01  0.36000000E+02  0.54000000E+02  0.12915976E+04  0.12270338E+04  0.12577892E+04  0.74571215E-01
   4   1   4   3  0.80792544E-01  0.36000000E+02  0.90000000E+02  0.12602195E+04  0.12703089E+04  0.13000018E+04 -0.40104022E-01
   4   1   4   4  0.80792544E-01  0.36000000E+02  0.12600000E+03  0.12507683E+04  0.12603147E+04  0.13173265E+04 -0.62291207E-01
   4   1   4   5  0.80792544E-01  0.36000000E+02  0.16200000E+03  0.12938339E+04  0.11912094E+04  0.13207424E+04  0.55158754E-01
   4   1   4   6  0.80792544E-01  0.36000000E+02  0.19800000E+03  0.13254738E+04  0.11878613E+04  0.13076468E+04  0.11179097E+00
   4   1   4   7  0.80792544E-01  0.36000000E+02  0.23400000E+03  0.12288950E+04  0.12692851E+04  0.13170490E+04 -0.10771433E+00
   4   1   4   8  0.80792544E-01  0.36000000E+02  0.27000000E+03  0.12346187E+04  0.12669733E+04  0.13255649E+04 -0.10292604E+00
   4   1   4   9  0.80792544E-01  0.36000000E+02  0.30600000E+03  0.13055531E+04  0.12355835E+04  0.12973281E+04  0.58437874E-01
   4   1   4  10  0.80792544E-01  0.36000000E+02  0.34200000E+03  0.12133094E+04  0.12059675E+04  0.13007282E+04 -0.68612718E-01
   4   1   5   1  0.80792544E-01  0.72000000E+02  0.18000000E+02  0.13525422E+04  0.11977780E+04  0.12705947E+04  0.16663042E+00
   4   1   5   2  0.80792544E-01  0.72000000E+02  0.54000000E+02  0.13369827E+04  0.12845507E+04  0.12410218E+04  0.10764619E+00
   4   1   5   3  0.80792544E-01  0.72000000E+02  0.90000000E+02  0.13369958E+04  0.12872306E+04  0.12587536E+04  0.93337531E-01
   4   1   5   4  0.80792544E-01  0.72000000E+02  0.12600000E+03  0.12753201E+04  0.12465898E+04  0.13312432E+04 -0.22537519E-01
   4   1   5   5  0.80792544E-01  0.72000000E+02  0.16200000E+03  0.12539025E+04  0.12596837E+04  0.13282784E+04 -0.65695998E-01
   4   1   5   6  0.80792544E-01  0.72000000E+02  0.19800000E+03  0.12501889E+04  0.12649646E+04  0.12801125E+04 -0.36110378E-01
   4   1   5   7  0.80792544E-01  0.72000000E+02  0.23400000E+03  0.12907235E+04  0.12625542E+04  0.12854044E+04  0.25698749E-01
   4   1   5   8  0.80792544E-01  0.72000000E+02  0.27000000E+03  0.13214510E+04  0.12453000E+04  0.12833312E+04  0.84397214E-01
   4   1   5   9  0.80792544E-01  0.72000000E+02  0.30600000E+03  0.12891973E+04  0.12586327E+04  0.12752783E+04  0.34165547E-01
   4   1   5  10  0.80792544E-01  0.72000000E+02  0.34200000E+03  0.12562801E+04  0.12174364E+04  0.12349355E+04  0.47287599E-01
   4   2   1   1  0.20948586E+00 -0.72000000E+02  0.18000000E+02  0.81886994E+03  0.86824464E+03  0.95703942E+03 -0.24508109E+00
   4   2   1   2  0.20948586E+00 -0.72000000E+02  0.54000000E+02  0.85019488E+03  0.90536428E+03  0.91144955E+03 -0.14163891E+00
   4   2   1   3  0.20948586E+00 -0.72000000E+02  0.90000000E+02  0.84316629E+03  0.92044657E+03  0.90790633E+03 -0.17558496E+00
   4   2   1   4  0.20948586E+00 -0.72000000E+02  0.12600000E+03  0.84111402E+03  0.90211656E+03  0.92011867E+03 -0.17349575E+00
   4   2   1   5  0.20948586E+00 -0.72000000E+02  0.16200000E+03  0.80855350E+03  0.88472856E+03  0.94603160E+03 -0.28313415E+00
   4   2   1   6  0.20948586E+00 -0.72000000E+02  0.19800000E+03  0.81208987E+03  0.88733088E+03  0.93413854E+03 -0.25852628E+00
   4   2   1   7  0.20948586E+00 -0.72000000E+02  0.23400000E+03  0.82573707E+03  0.90145687E+03  0.91908086E+03 -0.21533641E+00
   4   2   1   8  0.20948586E+00 -0.72000000E+02  0.27000000E+03  0.85567286E+03  0.91539030E+03  0.87853137E+03 -0.99296259E-01
   4   2   1   9  0.20948586E+00 -0.72000000E+02  0.30600000E+03  0.85340419E+03  0.87396816E+03  0.92216183E+03 -0.10820106E+00
   4   2   1  10  0.20948586E+00 -0.72000000E+02  0.34200000E+03  0.82158207E+03  0.86153533E+03  0.94772374E+03 -0.21513369E+00
   4   2   2   1  0.20948586E+00 -0.36000000E+02  0.18000000E+02  0.82222888E+03  0.87530477E+03  0.91650820E+03 -0.18787159E+00
   4   2   2   2  0.20948586E+00 -0.36000000E+02  0.54000000E+02  0.78412937E+03  0.93877407E+03  0.90830111E+03 -0.38756044E+00
   4   2   2   3  0.20948586E+00 -0.36000000E+02  0.90000000E+02  0.78343742E+03  0.93222727E+03  0.92585173E+03 -0.40625751E+00
   4   2   2   4  0.20948586E+00 -0.36000000E+02  0.12600000E+03  0.78002851E+03  0.92465019E+03  0.90889327E+03 -0.38144483E+00
   4   2   2   5  0.20948586E+00 -0.36000000E+02  0.16200000E+03  0.77521986E+03  0.90163628E+03  0.92864501E+03 -0.39386421E+00
   4   2   2   6  0.20948586E+00 -0.36000000E+02  0.19800000E+03  0.77496675E+03  0.89028917E+03  0.94290287E+03 -0.40006236E+00
   4   2   2   7  0.20948586E+00 -0.36000000E+02  0.23400000E+03  0.75547431E+03  0.91415250E+03  0.92075992E+03 -0.47481289E+00
   4   2   2   8  0.20948586E+00 -0.36000000E+02  0.27000000E+03  0.79665134E+03  0.91358426E+03  0.91627192E+03 -0.31898020E+00
   4   2   2   9  0.20948586E+00 -0.36000000E+02  0.30600000E+03  0.79825119E+03  0.91432807E+03  0.90854110E+03 -0.30369571E+00
   4   2   2  10  0.20948586E+00 -0.36000000E+02  0.34200000E+03  0.80161179E+03  0.87679593E+03  0.91895263E+03 -0.25528444E+00
   4   2   3   1  0.20948586E+00  0.13096761E-08  0.18000000E+02  0.77878904E+03  0.86101970E+03  0.92678767E+03 -0.31925611E+00
   4   2   3   2  0.20948586E+00  0.13096761E-08  0.54000000E+02  0.75046309E+03  0.89226510E+03  0.93746807E+03 -0.48703723E+00
   4   2   3   3  0.20948586E+00  0.13096761E-08  0.90000000E+02  0.73025168E+03  0.89723281E+03  0.95368338E+03 -0.60757840E+00
   4   2   3   4  0.20948586E+00  0.13096761E-08  0.12600000E+03  0.73253633E+03  0.90287852E+03  0.94773799E+03 -0.59650268E+00
   4   2   3   5  0.20948586E+00  0.13096761E-08  0.16200000E+03  0.74337583E+03  0.89152546E+03  0.93727930E+03 -0.51401288E+00
   4   2   3   6  0.20948586E+00  0.13096761E-08  0.19800000E+03  0.75740049E+03  0.85795387E+03  0.94725503E+03 -0.42365664E+00
   4   2   3   7  0.20948586E+00  0.13096761E-08  0.23400000E+03  0.72823956E+03  0.90355075E+03  0.94578973E+03 -0.61306447E+00
   4   2   3   8  0.20948586E+00  0.13096761E-08  0.27000000E+03  0.74359200E+03  0.88157587E+03  0.96374166E+03 -0.54266987E+00
   4   2   3   9  0.20948586E+00  0.13096761E-08  0.30600000E+03  0.72749239E+03  0.90186271E+03  0.95044196E+03 -0.62183457E+00
   4   2   3  10  0.20948586E+00  0.13096761E-08  0.34200000E+03  0.73362210E+03  0.86623654E+03  0.93227920E+03 -0.50455787E+00
   4   2   4   1  0.20948586E+00  0.36000000E+02  0.18000000E+02  0.81219460E+03  0.87104008E+03  0.94858220E+03 -0.25710128E+00
   4   2   4   2  0.20948586E+00  0.36000000E+02  0.54000000E+02  0.81277657E+03  0.90836527E+03  0.91419707E+03 -0.25709147E+00
   4   2   4   3  0.20948586E+00  0.36000000E+02  0.90000000E+02  0.83219999E+03  0.92718784E+03  0.90223101E+03 -0.20834711E+00
   4   2   4   4  0.20948586E+00  0.36000000E+02  0.12600000E+03  0.81349178E+03  0.92032873E+03  0.90130036E+03 -0.25372119E+00
   4   2   4   5  0.20948586E+00  0.36000000E+02  0.16200000E+03  0.83824796E+03  0.88498304E+03  0.91865017E+03 -0.15782452E+00
   4   2   4   6  0.20948586E+00  0.36000000E+02  0.19800000E+03  0.82118989E+03  0.88988476E+03  0.93326375E+03 -0.23294219E+00
   4   2   4   7  0.20948586E+00  0.36000000E+02  0.23400000E+03  0.78667553E+03  0.92431798E+03  0.91841716E+03 -0.37176278E+00
   4   2   4   8  0.20948586E+00  0.36000000E+02  0.27000000E+03  0.80794216E+03  0.93583080E+03  0.91122895E+03 -0.30682789E+00
   4   2   4   9  0.20948586E+00  0.36000000E+02  0.30600000E+03  0.81979164E+03  0.88258349E+03  0.88050713E+03 -0.15633298E+00
   4   2   4  10  0.20948586E+00  0.36000000E+02  0.34200000E+03  0.81507694E+03  0.88499960E+03  0.92986610E+03 -0.24021540E+00
   4   2   5   1  0.20948586E+00  0.72000000E+02  0.18000000E+02  0.83588710E+03  0.86566635E+03  0.92024147E+03 -0.14226853E+00
   4   2   5   2  0.20948586E+00  0.72000000E+02  0.54000000E+02  0.81689512E+03  0.90707998E+03  0.90864554E+03 -0.23511708E+00
   4   2   5   3  0.20948586E+00  0.72000000E+02  0.90000000E+02  0.83069559E+03  0.91603469E+03  0.88852776E+03 -0.18005139E+00
   4   2   5   4  0.20948586E+00  0.72000000E+02  0.12600000E+03  0.84341735E+03  0.91800930E+03  0.88432355E+03 -0.14202767E+00
   4   2   5   5  0.20948586E+00  0.72000000E+02  0.16200000E+03  0.81073095E+03  0.87744589E+03  0.94477366E+03 -0.26467922E+00
   4   2   5   6  0.20948586E+00  0.72000000E+02  0.19800000E+03  0.83968001E+03  0.86580183E+03  0.94536978E+03 -0.16538376E+00
   4   2   5   7  0.20948586E+00  0.72000000E+02  0.23400000E+03  0.83691797E+03  0.93051104E+03  0.89048274E+03 -0.18413426E+00
   4   2   5   8  0.20948586E+00  0.72000000E+02  0.27000000E+03  0.82640762E+03  0.94539240E+03  0.87716142E+03 -0.21764407E+00
   4   2   5   9  0.20948586E+00  0.72000000E+02  0.30600000E+03  0.82605216E+03  0.89783232E+03  0.93085083E+03 -0.22558533E+00
   4   2   5  10  0.20948586E+00  0.72000000E+02  0.34200000E+03  0.81375153E+03  0.86428424E+03  0.95019752E+03 -0.24575929E+00
   4   3   1   1  0.32386639E+00 -0.72000000E+02  0.18000000E+02  0.66809334E+03  0.73303554E+03  0.74533937E+03 -0.22423551E+00
   4   3   1   2  0.32386639E+00 -0.72000000E+02  0.54000000E+02  0.67387407E+03  0.71618662E+03  0.75161053E+03 -0.18677253E+00
   4   3   1   3  0.32386639E+00 -0.72000000E+02  0.90000000E+02  0.66480712E+03  0.70606687E+03  0.78346031E+03 -0.25839338E+00
   4   3   1   4  0.32386639E+00 -0.72000000E+02  0.12600000E+03  0.66410127E+03  0.71341186E+03  0.75675309E+03 -0.22625501E+00
   4   3   1   5  0.32386639E+00 -0.72000000E+02  0.16200000E+03  0.65107915E+03  0.73554750E+03  0.75427516E+03 -0.30921266E+00
   4   3   1   6  0.32386639E+00 -0.72000000E+02  0.19800000E+03  0.64970222E+03  0.72821697E+03  0.75335779E+03 -0.30041952E+00
   4   3   1   7  0.32386639E+00 -0.72000000E+02  0.23400000E+03  0.64199026E+03  0.73520219E+03  0.75240264E+03 -0.34250635E+00
   4   3   1   8  0.32386639E+00 -0.72000000E+02  0.27000000E+03  0.67156014E+03  0.69613693E+03  0.77034302E+03 -0.19517923E+00
   4   3   1   9  0.32386639E+00 -0.72000000E+02  0.30600000E+03  0.68170156E+03  0.70454956E+03  0.75999709E+03 -0.15552651E+00
   4   3   1  10  0.32386639E+00 -0.72000000E+02  0.34200000E+03  0.65101815E+03  0.73472634E+03  0.75598556E+03 -0.31108113E+00
   4   3   2   1  0.32386639E+00 -0.36000000E+02  0.18000000E+02  0.61576304E+03  0.71413798E+03  0.75212022E+03 -0.41848584E+00
   4   3   2   2  0.32386639E+00 -0.36000000E+02  0.54000000E+02  0.62703310E+03  0.71869228E+03  0.75785153E+03 -0.38725758E+00
   4   3   2   3  0.32386639E+00 -0.36000000E+02  0.90000000E+02  0.63461622E+03  0.69840812E+03  0.78143942E+03 -0.36369321E+00
   4   3   2   4  0.32386639E+00 -0.36000000E+02  0.12600000E+03  0.62761989E+03  0.72145322E+03  0.76259860E+03 -0.39887353E+00
   4   3   2   5  0.32386639E+00 -0.36000000E+02  0.16200000E+03  0.60619260E+03  0.70676964E+03  0.77056147E+03 -0.48759065E+00
   4   3   2   6  0.32386639E+00 -0.36000000E+02  0.19800000E+03  0.61699615E+03  0.72006854E+03  0.76395984E+03 -0.44756886E+00
   4   3   2   7  0.32386639E+00 -0.36000000E+02  0.23400000E+03  0.63464939E+03  0.71910893E+03  0.75888563E+03 -0.35685170E+00
   4   3   2   8  0.32386639E+00 -0.36000000E+02  0.27000000E+03  0.65343323E+03  0.71586071E+03  0.77301026E+03 -0.29984363E+00
   4   3   2   9  0.32386639E+00 -0.36000000E+02  0.30600000E+03  0.63052186E+03  0.72405298E+03  0.76239146E+03 -0.39035556E+00
   4   3   2  10  0.32386639E+00 -0.36000000E+02  0.34200000E+03  0.61640765E+03  0.70449261E+03  0.76665484E+03 -0.42656340E+00
   4   3   3   1  0.32386639E+00  0.13096761E-08  0.18000000E+02  0.58339084E+03  0.69884397E+03  0.73797630E+03 -0.51756643E+00
   4   3   3   2  0.32386639E+00  0.13096761E-08  0.54000000E+02  0.59869292E+03  0.70135165E+03  0.74907379E+03 -0.46890081E+00
   4   3   3   3  0.32386639E+00  0.13096761E-08  0.90000000E+02  0.60196053E+03  0.69476968E+03  0.76774937E+03 -0.47940502E+00
   4   3   3   4  0.32386639E+00  0.13096761E-08  0.12600000E+03  0.58156532E+03  0.70536765E+03  0.75896264E+03 -0.58709340E+00
   4   3   3   5  0.32386639E+00  0.13096761E-08  0.16200000E+03  0.56512224E+03  0.70194245E+03  0.73837315E+03 -0.62498104E+00
   4   3   3   6  0.32386639E+00  0.13096761E-08  0.19800000E+03  0.57447355E+03  0.70187277E+03  0.73522813E+03 -0.56533880E+00
   4   3   3   7  0.32386639E+00  0.13096761E-08  0.23400000E+03  0.59735620E+03  0.71471293E+03  0.76229215E+03 -0.52998677E+00
   4   3   3   8  0.32386639E+00  0.13096761E-08  0.27000000E+03  0.60942828E+03  0.69907618E+03  0.78398406E+03 -0.48536633E+00
   4   3   3   9  0.32386639E+00  0.13096761E-08  0.30600000E+03  0.59028240E+03  0.70564613E+03  0.76663363E+03 -0.55792164E+00
   4   3   3  10  0.32386639E+00  0.13096761E-08  0.34200000E+03  0.57347759E+03  0.68554006E+03  0.73229082E+03 -0.52977620E+00
   4   3   4   1  0.32386639E+00  0.36000000E+02  0.18000000E+02  0.64176828E+03  0.71021222E+03  0.75926537E+03 -0.31217908E+00
   4   3   4   2  0.32386639E+00  0.36000000E+02  0.54000000E+02  0.64308595E+03  0.71555926E+03  0.75572401E+03 -0.30953795E+00
   4   3   4   3  0.32386639E+00  0.36000000E+02  0.90000000E+02  0.66255874E+03  0.71441845E+03  0.76740370E+03 -0.25209799E+00
   4   3   4   4  0.32386639E+00  0.36000000E+02  0.12600000E+03  0.65414544E+03  0.71435134E+03  0.75598795E+03 -0.26408016E+00
   4   3   4   5  0.32386639E+00  0.36000000E+02  0.16200000E+03  0.62936591E+03  0.71126960E+03  0.75808069E+03 -0.36403284E+00
   4   3   4   6  0.32386639E+00  0.36000000E+02  0.19800000E+03  0.63771734E+03  0.71475347E+03  0.75868222E+03 -0.33577031E+00
   4   3   4   7  0.32386639E+00  0.36000000E+02  0.23400000E+03  0.63147329E+03  0.72354228E+03  0.76057901E+03 -0.38178097E+00
   4   3   4   8  0.32386639E+00  0.36000000E+02  0.27000000E+03  0.63737631E+03  0.70856063E+03  0.76954184E+03 -0.34677748E+00
   4   3   4   9  0.32386639E+00  0.36000000E+02  0.30600000E+03  0.64393369E+03  0.70878701E+03  0.75399691E+03 -0.29131656E+00
   4   3   4  10  0.32386639E+00  0.36000000E+02  0.34200000E+03  0.63135440E+03  0.71667908E+03  0.74921687E+03 -0.34838463E+00
   4   3   5   1  0.32386639E+00  0.72000000E+02  0.18000000E+02  0.66531624E+03  0.71680086E+03  0.75436777E+03 -0.22318393E+00
   4   3   5   2  0.32386639E+00  0.72000000E+02  0.54000000E+02  0.66290910E+03  0.71575453E+03  0.76092804E+03 -0.24168827E+00
   4   3   5   3  0.32386639E+00  0.72000000E+02  0.90000000E+02  0.67391160E+03  0.70271255E+03  0.77501332E+03 -0.20492577E+00
   4   3   5   4  0.32386639E+00  0.72000000E+02  0.12600000E+03  0.66230286E+03  0.70656582E+03  0.77073774E+03 -0.24619194E+00
   4   3   5   5  0.32386639E+00  0.72000000E+02  0.16200000E+03  0.64906835E+03  0.72453226E+03  0.76102692E+03 -0.31039154E+00
   4   3   5   6  0.32386639E+00  0.72000000E+02  0.19800000E+03  0.66088050E+03  0.71775987E+03  0.74499998E+03 -0.22515428E+00
   4   3   5   7  0.32386639E+00  0.72000000E+02  0.23400000E+03  0.65369625E+03  0.72525130E+03  0.73517212E+03 -0.24785937E+00
   4   3   5   8  0.32386639E+00  0.72000000E+02  0.27000000E+03  0.68023303E+03  0.68906448E+03  0.76302099E+03 -0.14217861E+00
   4   3   5   9  0.32386639E+00  0.72000000E+02  0.30600000E+03  0.65176104E+03  0.72381283E+03  0.76037688E+03 -0.29719584E+00
   4   3   5  10  0.32386639E+00  0.72000000E+02  0.34200000E+03  0.64632914E+03  0.72361623E+03  0.75164256E+03 -0.30294374E+00
   4   4   1   1  0.48261100E+00 -0.72000000E+02  0.18000000E+02  0.52551582E+03  0.61485545E+03  0.59498114E+03 -0.32537581E+00
   4   4   1   2  0.48261100E+00 -0.72000000E+02  0.54000000E+02  0.52306954E+03  0.59447821E+03  0.61806779E+03 -0.34394635E+00
   4   4   1   3  0.48261100E+00 -0.72000000E+02  0.90000000E+02  0.51439670E+03  0.57410746E+03  0.63823897E+03 -0.39254972E+00
   4   4   1   4  0.48261100E+00 -0.72000000E+02  0.12600000E+03  0.52094885E+03  0.59570226E+03  0.62365827E+03 -0.37038412E+00
   4   4   1   5  0.48261100E+00 -0.72000000E+02  0.16200000E+03  0.51601038E+03  0.61080825E+03  0.60632931E+03 -0.39093985E+00
   4   4   1   6  0.48261100E+00 -0.72000000E+02  0.19800000E+03  0.52047449E+03  0.60978534E+03  0.59752892E+03 -0.34532289E+00
   4   4   1   7  0.48261100E+00 -0.72000000E+02  0.23400000E+03  0.52397605E+03  0.59297720E+03  0.61895559E+03 -0.33805425E+00
   4   4   1   8  0.48261100E+00 -0.72000000E+02  0.27000000E+03  0.53000341E+03  0.56983792E+03  0.63853129E+03 -0.30371666E+00
   4   4   1   9  0.48261100E+00 -0.72000000E+02  0.30600000E+03  0.51761600E+03  0.58325271E+03  0.62425693E+03 -0.36209168E+00
   4   4   1  10  0.48261100E+00 -0.72000000E+02  0.34200000E+03  0.51815332E+03  0.60898046E+03  0.59382012E+03 -0.34734770E+00
   4   4   2   1  0.48261100E+00 -0.36000000E+02  0.18000000E+02  0.50030441E+03  0.58657619E+03  0.60381666E+03 -0.41560812E+00
   4   4   2   2  0.48261100E+00 -0.36000000E+02  0.54000000E+02  0.51421633E+03  0.58589608E+03  0.60991349E+03 -0.35253183E+00
   4   4   2   3  0.48261100E+00 -0.36000000E+02  0.90000000E+02  0.50689704E+03  0.57868161E+03  0.62768216E+03 -0.41831601E+00
   4   4   2   4  0.48261100E+00 -0.36000000E+02  0.12600000E+03  0.50790101E+03  0.57994970E+03  0.62119121E+03 -0.39984988E+00
   4   4   2   5  0.48261100E+00 -0.36000000E+02  0.16200000E+03  0.50425024E+03  0.58632237E+03  0.60911648E+03 -0.40559554E+00
   4   4   2   6  0.48261100E+00 -0.36000000E+02  0.19800000E+03  0.49972301E+03  0.59377060E+03  0.60709528E+03 -0.44385570E+00
   4   4   2   7  0.48261100E+00 -0.36000000E+02  0.23400000E+03  0.51659483E+03  0.58857355E+03  0.61049269E+03 -0.34732185E+00
   4   4   2   8  0.48261100E+00 -0.36000000E+02  0.27000000E+03  0.51785401E+03  0.58048868E+03  0.62892934E+03 -0.36575984E+00
   4   4   2   9  0.48261100E+00 -0.36000000E+02  0.30600000E+03  0.50758540E+03  0.57729814E+03  0.61249042E+03 -0.37480511E+00
   4   4   2  10  0.48261100E+00 -0.36000000E+02  0.34200000E+03  0.50208584E+03  0.58048604E+03  0.60088143E+03 -0.38446983E+00
   4   4   3   1  0.48261100E+00  0.13096761E-08  0.18000000E+02  0.46877521E+03  0.57171077E+03  0.58569371E+03 -0.52420869E+00
   4   4   3   2  0.48261100E+00  0.13096761E-08  0.54000000E+02  0.49079637E+03  0.57514035E+03  0.60767191E+03 -0.45310623E+00
   4   4   3   3  0.48261100E+00  0.13096761E-08  0.90000000E+02  0.49239898E+03  0.56244799E+03  0.62993086E+03 -0.47069653E+00
   4   4   3   4  0.48261100E+00  0.13096761E-08  0.12600000E+03  0.47938106E+03  0.57079269E+03  0.61514341E+03 -0.53217300E+00
   4   4   3   5  0.48261100E+00  0.13096761E-08  0.16200000E+03  0.45667358E+03  0.56980864E+03  0.60030980E+03 -0.64241488E+00
   4   4   3   6  0.48261100E+00  0.13096761E-08  0.19800000E+03  0.46529399E+03  0.57313719E+03  0.60072645E+03 -0.59206300E+00
   4   4   3   7  0.48261100E+00  0.13096761E-08  0.23400000E+03  0.49026342E+03  0.58293005E+03  0.61484649E+03 -0.49327874E+00
   4   4   3   8  0.48261100E+00  0.13096761E-08  0.27000000E+03  0.49797350E+03  0.56383089E+03  0.62946376E+03 -0.43990802E+00
   4   4   3   9  0.48261100E+00  0.13096761E-08  0.30600000E+03  0.48597301E+03  0.57364601E+03  0.61121074E+03 -0.48759161E+00
   4   4   3  10  0.48261100E+00  0.13096761E-08  0.34200000E+03  0.46053456E+03  0.56001682E+03  0.58757831E+03 -0.55325725E+00
   4   4   4   1  0.48261100E+00  0.36000000E+02  0.18000000E+02  0.50448577E+03  0.58717125E+03  0.59942074E+03 -0.38322002E+00
   4   4   4   2  0.48261100E+00  0.36000000E+02  0.54000000E+02  0.52290332E+03  0.58404985E+03  0.61041319E+03 -0.30513115E+00
   4   4   4   3  0.48261100E+00  0.36000000E+02  0.90000000E+02  0.52394688E+03  0.58191693E+03  0.61929557E+03 -0.31530205E+00
   4   4   4   4  0.48261100E+00  0.36000000E+02  0.12600000E+03  0.52120876E+03  0.58509994E+03  0.60801532E+03 -0.31051372E+00
   4   4   4   5  0.48261100E+00  0.36000000E+02  0.16200000E+03  0.50662122E+03  0.59561418E+03  0.60194939E+03 -0.39695549E+00
   4   4   4   6  0.48261100E+00  0.36000000E+02  0.19800000E+03  0.52011166E+03  0.59353088E+03  0.60790438E+03 -0.33416555E+00
   4   4   4   7  0.48261100E+00  0.36000000E+02  0.23400000E+03  0.51525268E+03  0.58875482E+03  0.61768849E+03 -0.37139649E+00
   4   4   4   8  0.48261100E+00  0.36000000E+02  0.27000000E+03  0.51315228E+03  0.56916592E+03  0.63877352E+03 -0.38988080E+00
   4   4   4   9  0.48261100E+00  0.36000000E+02  0.30600000E+03  0.50985672E+03  0.57362440E+03  0.61308035E+03 -0.35584144E+00
   4   4   4  10  0.48261100E+00  0.36000000E+02  0.34200000E+03  0.51170471E+03  0.58216765E+03  0.60792411E+03 -0.35289925E+00
   4   4   5   1  0.48261100E+00  0.72000000E+02  0.18000000E+02  0.53095624E+03  0.59379097E+03  0.59887190E+03 -0.26143774E+00
   4   4   5   2  0.48261100E+00  0.72000000E+02  0.54000000E+02  0.51352204E+03  0.59069793E+03  0.61664158E+03 -0.38255095E+00
   4   4   5   3  0.48261100E+00  0.72000000E+02  0.90000000E+02  0.52121923E+03  0.56827282E+03  0.63951226E+03 -0.34705950E+00
   4   4   5   4  0.48261100E+00  0.72000000E+02  0.12600000E+03  0.52685988E+03  0.57670592E+03  0.63030224E+03 -0.31469689E+00
   4   4   5   5  0.48261100E+00  0.72000000E+02  0.16200000E+03  0.51381652E+03  0.61191357E+03  0.60388101E+03 -0.39979118E+00
   4   4   5   6  0.48261100E+00  0.72000000E+02  0.19800000E+03  0.51983315E+03  0.61907021E+03  0.59005675E+03 -0.35333673E+00
   4   4   5   7  0.48261100E+00  0.72000000E+02  0.23400000E+03  0.52670981E+03  0.58875435E+03  0.62428912E+03 -0.32715741E+00
   4   4   5   8  0.48261100E+00  0.72000000E+02  0.27000000E+03  0.51477807E+03  0.57089217E+03  0.63823371E+03 -0.38352814E+00
   4   4   5   9  0.48261100E+00  0.72000000E+02  0.30600000E+03  0.52422761E+03  0.58717065E+03  0.63137067E+03 -0.35254520E+00
   4   4   5  10  0.48261100E+00  0.72000000E+02  0.34200000E+03  0.51830822E+03  0.60111936E+03  0.60702372E+03 -0.35834766E+00
   4   5   1   1  0.70292689E+00 -0.72000000E+02  0.18000000E+02  0.41569192E+03  0.49918405E+03  0.50254887E+03 -0.45179616E+00
   4   5   1   2  0.70292689E+00 -0.72000000E+02  0.54000000E+02  0.41891118E+03  0.50349898E+03  0.50883747E+03 -0.46001706E+00
   4   5   1   3  0.70292689E+00 -0.72000000E+02  0.90000000E+02  0.41481867E+03  0.49752322E+03  0.51421751E+03 -0.48757923E+00
   4   5   1   4  0.70292689E+00 -0.72000000E+02  0.12600000E+03  0.42126485E+03  0.50152379E+03  0.50686298E+03 -0.43250459E+00
   4   5   1   5  0.70292689E+00 -0.72000000E+02  0.16200000E+03  0.41789826E+03  0.50290285E+03  0.49847474E+03 -0.43549976E+00
   4   5   1   6  0.70292689E+00 -0.72000000E+02  0.19800000E+03  0.41659381E+03  0.49928649E+03  0.49740492E+03 -0.43099250E+00
   4   5   1   7  0.70292689E+00 -0.72000000E+02  0.23400000E+03  0.42025510E+03  0.49964629E+03  0.50881659E+03 -0.43969261E+00
   4   5   1   8  0.70292689E+00 -0.72000000E+02  0.27000000E+03  0.41315746E+03  0.48856275E+03  0.51983271E+03 -0.49069222E+00
   4   5   1   9  0.70292689E+00 -0.72000000E+02  0.30600000E+03  0.41530698E+03  0.50439320E+03  0.50764486E+03 -0.48456673E+00
   4   5   1  10  0.70292689E+00 -0.72000000E+02  0.34200000E+03  0.41870419E+03  0.50565725E+03  0.50038118E+03 -0.44333278E+00
   4   5   2   1  0.70292689E+00 -0.36000000E+02  0.18000000E+02  0.40962362E+03  0.48773750E+03  0.49080064E+03 -0.42669059E+00
   4   5   2   2  0.70292689E+00 -0.36000000E+02  0.54000000E+02  0.41577841E+03  0.49237874E+03  0.49853162E+03 -0.42004344E+00
   4   5   2   3  0.70292689E+00 -0.36000000E+02  0.90000000E+02  0.40809932E+03  0.49061621E+03  0.50499797E+03 -0.48826761E+00
   4   5   2   4  0.70292689E+00 -0.36000000E+02  0.12600000E+03  0.40888756E+03  0.50146465E+03  0.50045724E+03 -0.50106802E+00
   4   5   2   5  0.70292689E+00 -0.36000000E+02  0.16200000E+03  0.41394407E+03  0.49636270E+03  0.49312443E+03 -0.42850457E+00
   4   5   2   6  0.70292689E+00 -0.36000000E+02  0.19800000E+03  0.41237622E+03  0.49081929E+03  0.49367459E+03 -0.42489372E+00
   4   5   2   7  0.70292689E+00 -0.36000000E+02  0.23400000E+03  0.41597726E+03  0.49051160E+03  0.49880039E+03 -0.41415779E+00
   4   5   2   8  0.70292689E+00 -0.36000000E+02  0.27000000E+03  0.41376759E+03  0.49189289E+03  0.50263734E+03 -0.44448733E+00
   4   5   2   9  0.70292689E+00 -0.36000000E+02  0.30600000E+03  0.40637728E+03  0.49731632E+03  0.49781352E+03 -0.49913511E+00
   4   5   2  10  0.70292689E+00 -0.36000000E+02  0.34200000E+03  0.41281327E+03  0.49367333E+03  0.49494487E+03 -0.43380674E+00
   4   5   3   1  0.70292689E+00  0.13096761E-08  0.18000000E+02  0.38063099E+03  0.47699195E+03  0.49435558E+03 -0.62861994E+00
   4   5   3   2  0.70292689E+00  0.13096761E-08  0.54000000E+02  0.40226863E+03  0.48300368E+03  0.49799155E+03 -0.48710909E+00
   4   5   3   3  0.70292689E+00  0.13096761E-08  0.90000000E+02  0.39786627E+03  0.48022572E+03  0.50790496E+03 -0.54324600E+00
   4   5   3   4  0.70292689E+00  0.13096761E-08  0.12600000E+03  0.39654692E+03  0.48469302E+03  0.50244494E+03 -0.54969762E+00
   4   5   3   5  0.70292689E+00  0.13096761E-08  0.16200000E+03  0.37636665E+03  0.48818921E+03  0.49916768E+03 -0.72075780E+00
   4   5   3   6  0.70292689E+00  0.13096761E-08  0.19800000E+03  0.38060737E+03  0.48006631E+03  0.49790960E+03 -0.65114982E+00
   4   5   3   7  0.70292689E+00  0.13096761E-08  0.23400000E+03  0.40026989E+03  0.47978135E+03  0.49886011E+03 -0.49501798E+00
   4   5   3   8  0.70292689E+00  0.13096761E-08  0.27000000E+03  0.40145183E+03  0.48234070E+03  0.50485260E+03 -0.51252757E+00
   4   5   3   9  0.70292689E+00  0.13096761E-08  0.30600000E+03  0.39879561E+03  0.48709271E+03  0.49817015E+03 -0.52615412E+00
   4   5   3  10  0.70292689E+00  0.13096761E-08  0.34200000E+03  0.37743610E+03  0.48325015E+03  0.49365272E+03 -0.67496275E+00
   4   5   4   1  0.70292689E+00  0.36000000E+02  0.18000000E+02  0.41348740E+03  0.48862086E+03  0.49244671E+03 -0.40740758E+00
   4   5   4   2  0.70292689E+00  0.36000000E+02  0.54000000E+02  0.42257856E+03  0.49100244E+03  0.50161820E+03 -0.37956241E+00
   4   5   4   3  0.70292689E+00  0.36000000E+02  0.90000000E+02  0.41707888E+03  0.48965932E+03  0.50726183E+03 -0.42876434E+00
   4   5   4   4  0.70292689E+00  0.36000000E+02  0.12600000E+03  0.41669341E+03  0.50010744E+03  0.49900331E+03 -0.43725736E+00
   4   5   4   5  0.70292689E+00  0.36000000E+02  0.16200000E+03  0.41621399E+03  0.49720092E+03  0.49818757E+03 -0.42985603E+00
   4   5   4   6  0.70292689E+00  0.36000000E+02  0.19800000E+03  0.42188280E+03  0.49087647E+03  0.49321709E+03 -0.36029030E+00
   4   5   4   7  0.70292689E+00  0.36000000E+02  0.23400000E+03  0.41992094E+03  0.49740305E+03  0.50074014E+03 -0.41252290E+00
   4   5   4   8  0.70292689E+00  0.36000000E+02  0.27000000E+03  0.41228717E+03  0.49292017E+03  0.50474956E+03 -0.46411436E+00
   4   5   4   9  0.70292689E+00  0.36000000E+02  0.30600000E+03  0.41172109E+03  0.49635388E+03  0.49722009E+03 -0.45590993E+00
   4   5   4  10  0.70292689E+00  0.36000000E+02  0.34200000E+03  0.41627621E+03  0.49683652E+03  0.49340032E+03 -0.41468652E+00
   4   5   5   1  0.70292689E+00  0.72000000E+02  0.18000000E+02  0.42148062E+03  0.49786824E+03  0.49642217E+03 -0.39127253E+00
   4   5   5   2  0.70292689E+00  0.72000000E+02  0.54000000E+02  0.42652591E+03  0.49500496E+03  0.50335286E+03 -0.36978367E+00
   4   5   5   3  0.70292689E+00  0.72000000E+02  0.90000000E+02  0.41086038E+03  0.49916257E+03  0.51528921E+03 -0.52448805E+00
   4   5   5   4  0.70292689E+00  0.72000000E+02  0.12600000E+03  0.41733381E+03  0.51234293E+03  0.50606728E+03 -0.48879479E+00
   4   5   5   5  0.70292689E+00  0.72000000E+02  0.16200000E+03  0.41811187E+03  0.50538808E+03  0.50400823E+03 -0.45706603E+00
   4   5   5   6  0.70292689E+00  0.72000000E+02  0.19800000E+03  0.41991864E+03  0.49936786E+03  0.50506291E+03 -0.43042035E+00
   4   5   5   7  0.70292689E+00  0.72000000E+02  0.23400000E+03  0.42053865E+03  0.50645534E+03  0.50750364E+03 -0.45334735E+00
   4   5   5   8  0.70292689E+00  0.72000000E+02  0.27000000E+03  0.41593980E+03  0.49950514E+03  0.51539477E+03 -0.48878478E+00
   4   5   5   9  0.70292689E+00  0.72000000E+02  0.30600000E+03  0.41196148E+03  0.51015034E+03  0.50662419E+03 -0.52293485E+00
   4   5   5  10  0.70292689E+00  0.72000000E+02  0.34200000E+03  0.42202234E+03  0.50255634E+03  0.50021418E+03 -0.41147963E+00
   4   6   1   1  0.10086953E+01 -0.72000000E+02  0.18000000E+02  0.34554805E+03  0.41453977E+03  0.42075894E+03 -0.46093472E+00
   4   6   1   2  0.10086953E+01 -0.72000000E+02  0.54000000E+02  0.34340034E+03  0.41206978E+03  0.42496743E+03 -0.48570021E+00
   4   6   1   3  0.10086953E+01 -0.72000000E+02  0.90000000E+02  0.34421044E+03  0.40951067E+03  0.43448079E+03 -0.50434696E+00
   4   6   1   4  0.10086953E+01 -0.72000000E+02  0.12600000E+03  0.34314656E+03  0.41614994E+03  0.42579977E+03 -0.50525491E+00
   4   6   1   5  0.10086953E+01 -0.72000000E+02  0.16200000E+03  0.34697852E+03  0.41307178E+03  0.41982227E+03 -0.44059820E+00
   4   6   1   6  0.10086953E+01 -0.72000000E+02  0.19800000E+03  0.34528999E+03  0.41660141E+03  0.42354400E+03 -0.48016659E+00
   4   6   1   7  0.10086953E+01 -0.72000000E+02  0.23400000E+03  0.34660922E+03  0.41014255E+03  0.42878602E+03 -0.46529200E+00
   4   6   1   8  0.10086953E+01 -0.72000000E+02  0.27000000E+03  0.34636762E+03  0.40714037E+03  0.43780893E+03 -0.48969892E+00
   4   6   1   9  0.10086953E+01 -0.72000000E+02  0.30600000E+03  0.34281678E+03  0.41494379E+03  0.42876874E+03 -0.51468200E+00
   4   6   1  10  0.10086953E+01 -0.72000000E+02  0.34200000E+03  0.34578928E+03  0.41864985E+03  0.42070514E+03 -0.47302774E+00
   4   6   2   1  0.10086953E+01 -0.36000000E+02  0.18000000E+02  0.33881720E+03  0.41275224E+03  0.41654077E+03 -0.49773229E+00
   4   6   2   2  0.10086953E+01 -0.36000000E+02  0.54000000E+02  0.33719340E+03  0.40719553E+03  0.41969454E+03 -0.50375344E+00
   4   6   2   3  0.10086953E+01 -0.36000000E+02  0.90000000E+02  0.33323085E+03  0.40695775E+03  0.42733046E+03 -0.56798072E+00
   4   6   2   4  0.10086953E+01 -0.36000000E+02  0.12600000E+03  0.33235774E+03  0.41107201E+03  0.42187271E+03 -0.57048500E+00
   4   6   2   5  0.10086953E+01 -0.36000000E+02  0.16200000E+03  0.33892073E+03  0.41373837E+03  0.42088984E+03 -0.51621839E+00
   4   6   2   6  0.10086953E+01 -0.36000000E+02  0.19800000E+03  0.34103609E+03  0.41428071E+03  0.41871215E+03 -0.49153750E+00
   4   6   2   7  0.10086953E+01 -0.36000000E+02  0.23400000E+03  0.33617705E+03  0.41228004E+03  0.42027952E+03 -0.53346759E+00
   4   6   2   8  0.10086953E+01 -0.36000000E+02  0.27000000E+03  0.33826380E+03  0.40960059E+03  0.42746879E+03 -0.53161539E+00
   4   6   2   9  0.10086953E+01 -0.36000000E+02  0.30600000E+03  0.33417396E+03  0.41241163E+03  0.41972143E+03 -0.55029327E+00
   4   6   2  10  0.10086953E+01 -0.36000000E+02  0.34200000E+03  0.33567148E+03  0.41454939E+03  0.41917389E+03 -0.54229814E+00
   4   6   3   1  0.10086953E+01  0.13096761E-08  0.18000000E+02  0.32005473E+03  0.40436673E+03  0.41833945E+03 -0.65236615E+00
   4   6   3   2  0.10086953E+01  0.13096761E-08  0.54000000E+02  0.32944365E+03  0.40256068E+03  0.42096901E+03 -0.56297915E+00
   4   6   3   3  0.10086953E+01  0.13096761E-08  0.90000000E+02  0.32730844E+03  0.40200635E+03  0.43083964E+03 -0.62059769E+00
   4   6   3   4  0.10086953E+01  0.13096761E-08  0.12600000E+03  0.32589817E+03  0.40457157E+03  0.42101793E+03 -0.60500651E+00
   4   6   3   5  0.10086953E+01  0.13096761E-08  0.16200000E+03  0.31713593E+03  0.40681540E+03  0.42145298E+03 -0.70579519E+00
   4   6   3   6  0.10086953E+01  0.13096761E-08  0.19800000E+03  0.31929150E+03  0.40523552E+03  0.41907932E+03 -0.66676362E+00
   4   6   3   7  0.10086953E+01  0.13096761E-08  0.23400000E+03  0.32888187E+03  0.40460141E+03  0.41971458E+03 -0.57106285E+00
   4   6   3   8  0.10086953E+01  0.13096761E-08  0.27000000E+03  0.32610761E+03  0.40177544E+03  0.42920520E+03 -0.62507311E+00
   4   6   3   9  0.10086953E+01  0.13096761E-08  0.30600000E+03  0.32624648E+03  0.40398349E+03  0.42313641E+03 -0.60774837E+00
   4   6   3  10  0.10086953E+01  0.13096761E-08  0.34200000E+03  0.31694878E+03  0.40493686E+03  0.41792361E+03 -0.68547528E+00
   4   6   4   1  0.10086953E+01  0.36000000E+02  0.18000000E+02  0.34077738E+03  0.41227992E+03  0.41911454E+03 -0.48813415E+00
   4   6   4   2  0.10086953E+01  0.36000000E+02  0.54000000E+02  0.34347140E+03  0.41294599E+03  0.42368426E+03 -0.48353407E+00
   4   6   4   3  0.10086953E+01  0.36000000E+02  0.90000000E+02  0.34140452E+03  0.41003967E+03  0.43181807E+03 -0.52114085E+00
   4   6   4   4  0.10086953E+01  0.36000000E+02  0.12600000E+03  0.33972138E+03  0.41094111E+03  0.42272652E+03 -0.50579871E+00
   4   6   4   5  0.10086953E+01  0.36000000E+02  0.16200000E+03  0.33742200E+03  0.41225862E+03  0.41871467E+03 -0.51632941E+00
   4   6   4   6  0.10086953E+01  0.36000000E+02  0.19800000E+03  0.34301419E+03  0.41223475E+03  0.41732627E+03 -0.46227437E+00
   4   6   4   7  0.10086953E+01  0.36000000E+02  0.23400000E+03  0.34083730E+03  0.41223477E+03  0.42203115E+03 -0.49800982E+00
   4   6   4   8  0.10086953E+01  0.36000000E+02  0.27000000E+03  0.33922713E+03  0.41181381E+03  0.43215390E+03 -0.54832707E+00
   4   6   4   9  0.10086953E+01  0.36000000E+02  0.30600000E+03  0.33743069E+03  0.41234749E+03  0.42282264E+03 -0.53175420E+00
   4   6   4  10  0.10086953E+01  0.36000000E+02  0.34200000E+03  0.33982834E+03  0.41417723E+03  0.42141221E+03 -0.51160831E+00
   4   6   5   1  0.10086953E+01  0.72000000E+02  0.18000000E+02  0.34449296E+03  0.41270000E+03  0.42020360E+03 -0.46151752E+00
   4   6   5   2  0.10086953E+01  0.72000000E+02  0.54000000E+02  0.34612313E+03  0.41521872E+03  0.42555692E+03 -0.47538264E+00
   4   6   5   3  0.10086953E+01  0.72000000E+02  0.90000000E+02  0.34416915E+03  0.40996388E+03  0.43653196E+03 -0.51381708E+00
   4   6   5   4  0.10086953E+01  0.72000000E+02  0.12600000E+03  0.34680773E+03  0.41714352E+03  0.42766211E+03 -0.48369076E+00
   4   6   5   5  0.10086953E+01  0.72000000E+02  0.16200000E+03  0.34873356E+03  0.41702984E+03  0.42089981E+03 -0.44336739E+00
   4   6   5   6  0.10086953E+01  0.72000000E+02  0.19800000E+03  0.34317635E+03  0.41283738E+03  0.42158572E+03 -0.47817441E+00
   4   6   5   7  0.10086953E+01  0.72000000E+02  0.23400000E+03  0.34333751E+03  0.41486521E+03  0.42365162E+03 -0.49131279E+00
   4   6   5   8  0.10086953E+01  0.72000000E+02  0.27000000E+03  0.34528503E+03  0.40493379E+03  0.43645171E+03 -0.48656373E+00
   4   6   5   9  0.10086953E+01  0.72000000E+02  0.30600000E+03  0.34939274E+03  0.41345086E+03  0.42939953E+03 -0.45535419E+00
   4   6   5  10  0.10086953E+01  0.72000000E+02  0.34200000E+03  0.35127829E+03  0.41958695E+03  0.41809496E+03 -0.42166429E+00
   4   7   1   1  0.14330603E+01 -0.72000000E+02  0.18000000E+02  0.30598767E+03  0.36937022E+03  0.36239312E+03 -0.42992390E+00
   4   7   1   2  0.14330603E+01 -0.72000000E+02  0.54000000E+02  0.30012580E+03  0.36374475E+03  0.37068367E+03 -0.49716982E+00
   4   7   1   3  0.14330603E+01 -0.72000000E+02  0.90000000E+02  0.30533476E+03  0.34770112E+03  0.38288127E+03 -0.43460318E+00
   4   7   1   4  0.14330603E+01 -0.72000000E+02  0.12600000E+03  0.29845886E+03  0.36094498E+03  0.36770860E+03 -0.49022105E+00
   4   7   1   5  0.14330603E+01 -0.72000000E+02  0.16200000E+03  0.30410823E+03  0.36547435E+03  0.36066066E+03 -0.42540242E+00
   4   7   1   6  0.14330603E+01 -0.72000000E+02  0.19800000E+03  0.30335960E+03  0.36928206E+03  0.36266018E+03 -0.45550498E+00
   4   7   1   7  0.14330603E+01 -0.72000000E+02  0.23400000E+03  0.30590235E+03  0.36110102E+03  0.37352425E+03 -0.44221596E+00
   4   7   1   8  0.14330603E+01 -0.72000000E+02  0.27000000E+03  0.30914048E+03  0.35184411E+03  0.38760456E+03 -0.43370185E+00
   4   7   1   9  0.14330603E+01 -0.72000000E+02  0.30600000E+03  0.30301799E+03  0.36443301E+03  0.36873655E+03 -0.46361545E+00
   4   7   1  10  0.14330603E+01 -0.72000000E+02  0.34200000E+03  0.30369476E+03  0.36836176E+03  0.36114988E+03 -0.44268764E+00
   4   7   2   1  0.14330603E+01 -0.36000000E+02  0.18000000E+02  0.30081078E+03  0.35989918E+03  0.36441254E+03 -0.44950959E+00
   4   7   2   2  0.14330603E+01 -0.36000000E+02  0.54000000E+02  0.29753026E+03  0.35931777E+03  0.36691789E+03 -0.48963696E+00
   4   7   2   3  0.14330603E+01 -0.36000000E+02  0.90000000E+02  0.29642027E+03  0.35234994E+03  0.38113561E+03 -0.53311844E+00
   4   7   2   4  0.14330603E+01 -0.36000000E+02  0.12600000E+03  0.29408259E+03  0.35913625E+03  0.36649846E+03 -0.52223672E+00
   4   7   2   5  0.14330603E+01 -0.36000000E+02  0.16200000E+03  0.30047641E+03  0.35908584E+03  0.36315480E+03 -0.44443122E+00
   4   7   2   6  0.14330603E+01 -0.36000000E+02  0.19800000E+03  0.30090709E+03  0.35945497E+03  0.36249140E+03 -0.43910575E+00
   4   7   2   7  0.14330603E+01 -0.36000000E+02  0.23400000E+03  0.29579559E+03  0.35923983E+03  0.36689592E+03 -0.50674764E+00
   4   7   2   8  0.14330603E+01 -0.36000000E+02  0.27000000E+03  0.29762625E+03  0.35139226E+03  0.37842534E+03 -0.50529519E+00
   4   7   2   9  0.14330603E+01 -0.36000000E+02  0.30600000E+03  0.29535982E+03  0.35700596E+03  0.36555834E+03 -0.49641145E+00
   4   7   2  10  0.14330603E+01 -0.36000000E+02  0.34200000E+03  0.29885064E+03  0.35908361E+03  0.36315900E+03 -0.46019774E+00
   4   7   3   1  0.14330603E+01  0.13096761E-08  0.18000000E+02  0.28712524E+03  0.34903351E+03  0.36591458E+03 -0.55091616E+00
   4   7   3   2  0.14330603E+01  0.13096761E-08  0.54000000E+02  0.28634546E+03  0.34749633E+03  0.36987077E+03 -0.57059635E+00
   4   7   3   3  0.14330603E+01  0.13096761E-08  0.90000000E+02  0.28649981E+03  0.34315900E+03  0.38267788E+03 -0.60936630E+00
   4   7   3   4  0.14330603E+01  0.13096761E-08  0.12600000E+03  0.28354278E+03  0.34844230E+03  0.36867370E+03 -0.60039491E+00
   4   7   3   5  0.14330603E+01  0.13096761E-08  0.16200000E+03  0.28367806E+03  0.35072173E+03  0.36659383E+03 -0.59926923E+00
   4   7   3   6  0.14330603E+01  0.13096761E-08  0.19800000E+03  0.28829421E+03  0.34982592E+03  0.36779662E+03 -0.55000310E+00
   4   7   3   7  0.14330603E+01  0.13096761E-08  0.23400000E+03  0.28779947E+03  0.34787714E+03  0.37119173E+03 -0.56227447E+00
   4   7   3   8  0.14330603E+01  0.13096761E-08  0.27000000E+03  0.28481911E+03  0.34307662E+03  0.38341305E+03 -0.63153880E+00
   4   7   3   9  0.14330603E+01  0.13096761E-08  0.30600000E+03  0.28371884E+03  0.34543070E+03  0.36720336E+03 -0.57870872E+00
   4   7   3  10  0.14330603E+01  0.13096761E-08  0.34200000E+03  0.28561763E+03  0.34928808E+03  0.36639553E+03 -0.57058048E+00
   4   7   4   1  0.14330603E+01  0.36000000E+02  0.18000000E+02  0.30207431E+03  0.36053138E+03  0.36267051E+03 -0.43296419E+00
   4   7   4   2  0.14330603E+01  0.36000000E+02  0.54000000E+02  0.30079289E+03  0.35973689E+03  0.36848695E+03 -0.46553893E+00
   4   7   4   3  0.14330603E+01  0.36000000E+02  0.90000000E+02  0.30357690E+03  0.35482221E+03  0.38062339E+03 -0.46905433E+00
   4   7   4   4  0.14330603E+01  0.36000000E+02  0.12600000E+03  0.29835616E+03  0.35461894E+03  0.36877190E+03 -0.47021955E+00
   4   7   4   5  0.14330603E+01  0.36000000E+02  0.16200000E+03  0.29996489E+03  0.36028646E+03  0.36337757E+03 -0.45506050E+00
   4   7   4   6  0.14330603E+01  0.36000000E+02  0.19800000E+03  0.30253105E+03  0.35872740E+03  0.36252133E+03 -0.42096130E+00
   4   7   4   7  0.14330603E+01  0.36000000E+02  0.23400000E+03  0.29949587E+03  0.35926120E+03  0.36879158E+03 -0.47760540E+00
   4   7   4   8  0.14330603E+01  0.36000000E+02  0.27000000E+03  0.30023452E+03  0.35386957E+03  0.37981219E+03 -0.49477858E+00
   4   7   4   9  0.14330603E+01  0.36000000E+02  0.30600000E+03  0.29720740E+03  0.35564202E+03  0.36656257E+03 -0.47652408E+00
   4   7   4  10  0.14330603E+01  0.36000000E+02  0.34200000E+03  0.30288927E+03  0.35855260E+03  0.36309396E+03 -0.41918336E+00
   4   7   5   1  0.14330603E+01  0.72000000E+02  0.18000000E+02  0.30596385E+03  0.36672066E+03  0.35949388E+03 -0.40855128E+00
   4   7   5   2  0.14330603E+01  0.72000000E+02  0.54000000E+02  0.30300602E+03  0.36015412E+03  0.36804396E+03 -0.44406766E+00
   4   7   5   3  0.14330603E+01  0.72000000E+02  0.90000000E+02  0.30204078E+03  0.34863225E+03  0.38234454E+03 -0.46736709E+00
   4   7   5   4  0.14330603E+01  0.72000000E+02  0.12600000E+03  0.30481831E+03  0.36020334E+03  0.36712191E+03 -0.42349033E+00
   4   7   5   5  0.14330603E+01  0.72000000E+02  0.16200000E+03  0.30558788E+03  0.36932470E+03  0.35870217E+03 -0.41923732E+00
   4   7   5   6  0.14330603E+01  0.72000000E+02  0.19800000E+03  0.30648145E+03  0.37038687E+03  0.35963341E+03 -0.41871676E+00
   4   7   5   7  0.14330603E+01  0.72000000E+02  0.23400000E+03  0.29995875E+03  0.36264009E+03  0.36891082E+03 -0.48709248E+00
   4   7   5   8  0.14330603E+01  0.72000000E+02  0.27000000E+03  0.30577789E+03  0.34704170E+03  0.38531541E+03 -0.43799770E+00
   4   7   5   9  0.14330603E+01  0.72000000E+02  0.30600000E+03  0.30425531E+03  0.36111371E+03  0.37214043E+03 -0.45234881E+00
   4   7   5  10  0.14330603E+01  0.72000000E+02  0.34200000E+03  0.30812974E+03  0.36419682E+03  0.36232447E+03 -0.38986413E+00
   4   8   1   1  0.20220212E+01 -0.72000000E+02  0.18000000E+02  0.29375560E+03  0.33912124E+03  0.32912877E+03 -0.29402518E+00
   4   8   1   2  0.20220212E+01 -0.72000000E+02  0.54000000E+02  0.29394026E+03  0.33072721E+03  0.33978135E+03 -0.30109702E+00
   4   8   1   3  0.20220212E+01 -0.72000000E+02  0.90000000E+02  0.29396837E+03  0.32350353E+03  0.35117830E+03 -0.31906722E+00
   4   8   1   4  0.20220212E+01 -0.72000000E+02  0.12600000E+03  0.29480325E+03  0.33035262E+03  0.34100679E+03 -0.29686571E+00
   4   8   1   5  0.20220212E+01 -0.72000000E+02  0.16200000E+03  0.29244190E+03  0.33328687E+03  0.32934413E+03 -0.28357036E+00
   4   8   1   6  0.20220212E+01 -0.72000000E+02  0.19800000E+03  0.29088807E+03  0.34343545E+03  0.32663917E+03 -0.32741677E+00
   4   8   1   7  0.20220212E+01 -0.72000000E+02  0.23400000E+03  0.29598839E+03  0.33229832E+03  0.33836633E+03 -0.28362167E+00
   4   8   1   8  0.20220212E+01 -0.72000000E+02  0.27000000E+03  0.29679700E+03  0.32112475E+03  0.35201966E+03 -0.28869857E+00
   4   8   1   9  0.20220212E+01 -0.72000000E+02  0.30600000E+03  0.29644630E+03  0.32870711E+03  0.34552890E+03 -0.29402325E+00
   4   8   1  10  0.20220212E+01 -0.72000000E+02  0.34200000E+03  0.29076397E+03  0.33634809E+03  0.33043444E+03 -0.31480522E+00
   4   8   2   1  0.20220212E+01 -0.36000000E+02  0.18000000E+02  0.29144021E+03  0.32630354E+03  0.33071297E+03 -0.27061268E+00
   4   8   2   2  0.20220212E+01 -0.36000000E+02  0.54000000E+02  0.28924826E+03  0.32429019E+03  0.33923388E+03 -0.31623094E+00
   4   8   2   3  0.20220212E+01 -0.36000000E+02  0.90000000E+02  0.28741959E+03  0.31709118E+03  0.34933037E+03 -0.34716418E+00
   4   8   2   4  0.20220212E+01 -0.36000000E+02  0.12600000E+03  0.28804215E+03  0.32540049E+03  0.34068607E+03 -0.33757426E+00
   4   8   2   5  0.20220212E+01 -0.36000000E+02  0.16200000E+03  0.28616715E+03  0.32528753E+03  0.33053346E+03 -0.31310320E+00
   4   8   2   6  0.20220212E+01 -0.36000000E+02  0.19800000E+03  0.28982073E+03  0.32503634E+03  0.33040150E+03 -0.27871343E+00
   4   8   2   7  0.20220212E+01 -0.36000000E+02  0.23400000E+03  0.28685492E+03  0.32319765E+03  0.33947490E+03 -0.33498172E+00
   4   8   2   8  0.20220212E+01 -0.36000000E+02  0.27000000E+03  0.28745108E+03  0.31812246E+03  0.34977972E+03 -0.35273405E+00
   4   8   2   9  0.20220212E+01 -0.36000000E+02  0.30600000E+03  0.28753291E+03  0.32449807E+03  0.33805516E+03 -0.32796988E+00
   4   8   2  10  0.20220212E+01 -0.36000000E+02  0.34200000E+03  0.28784118E+03  0.32503750E+03  0.32948211E+03 -0.29270527E+00
   4   8   3   1  0.20220212E+01  0.13096761E-08  0.18000000E+02  0.27629910E+03  0.32092926E+03  0.33397461E+03 -0.40510396E+00
   4   8   3   2  0.20220212E+01  0.13096761E-08  0.54000000E+02  0.28048744E+03  0.31743367E+03  0.33948967E+03 -0.37287772E+00
   4   8   3   3  0.20220212E+01  0.13096761E-08  0.90000000E+02  0.27772408E+03  0.31280494E+03  0.34897536E+03 -0.42375759E+00
   4   8   3   4  0.20220212E+01  0.13096761E-08  0.12600000E+03  0.27760379E+03  0.31442705E+03  0.33833807E+03 -0.38415730E+00
   4   8   3   5  0.20220212E+01  0.13096761E-08  0.16200000E+03  0.27372347E+03  0.32194074E+03  0.33455888E+03 -0.43861733E+00
   4   8   3   6  0.20220212E+01  0.13096761E-08  0.19800000E+03  0.27751985E+03  0.32192442E+03  0.33628618E+03 -0.40698144E+00
   4   8   3   7  0.20220212E+01  0.13096761E-08  0.23400000E+03  0.28083610E+03  0.31600071E+03  0.34063503E+03 -0.36865500E+00
   4   8   3   8  0.20220212E+01  0.13096761E-08  0.27000000E+03  0.27810990E+03  0.31239745E+03  0.34671055E+03 -0.40797753E+00
   4   8   3   9  0.20220212E+01  0.13096761E-08  0.30600000E+03  0.27737119E+03  0.31483186E+03  0.33715555E+03 -0.38294390E+00
   4   8   3  10  0.20220212E+01  0.13096761E-08  0.34200000E+03  0.27433269E+03  0.32073190E+03  0.33358905E+03 -0.42276827E+00
   4   8   4   1  0.20220212E+01  0.36000000E+02  0.18000000E+02  0.29101907E+03  0.32164836E+03  0.33010162E+03 -0.25410012E+00
   4   8   4   2  0.20220212E+01  0.36000000E+02  0.54000000E+02  0.28893563E+03  0.32448587E+03  0.33867526E+03 -0.31757304E+00
   4   8   4   3  0.20220212E+01  0.36000000E+02  0.90000000E+02  0.29238245E+03  0.31767533E+03  0.34943853E+03 -0.30442991E+00
   4   8   4   4  0.20220212E+01  0.36000000E+02  0.12600000E+03  0.28960682E+03  0.32266775E+03  0.33847823E+03 -0.30366334E+00
   4   8   4   5  0.20220212E+01  0.36000000E+02  0.16200000E+03  0.28885155E+03  0.32626750E+03  0.32986391E+03 -0.28998694E+00
   4   8   4   6  0.20220212E+01  0.36000000E+02  0.19800000E+03  0.29157709E+03  0.32427064E+03  0.33104492E+03 -0.26293381E+00
   4   8   4   7  0.20220212E+01  0.36000000E+02  0.23400000E+03  0.28956284E+03  0.32261216E+03  0.34035206E+03 -0.31143077E+00
   4   8   4   8  0.20220212E+01  0.36000000E+02  0.27000000E+03  0.28732769E+03  0.31747623E+03  0.34919324E+03 -0.34892575E+00
   4   8   4   9  0.20220212E+01  0.36000000E+02  0.30600000E+03  0.28898425E+03  0.32418657E+03  0.33830204E+03 -0.31445467E+00
   4   8   4  10  0.20220212E+01  0.36000000E+02  0.34200000E+03  0.28858078E+03  0.32509939E+03  0.32855534E+03 -0.28266768E+00
   4   8   5   1  0.20220212E+01  0.72000000E+02  0.18000000E+02  0.29425727E+03  0.33880448E+03  0.32625114E+03 -0.27748631E+00
   4   8   5   2  0.20220212E+01  0.72000000E+02  0.54000000E+02  0.29396947E+03  0.33419535E+03  0.33818024E+03 -0.30790043E+00
   4   8   5   3  0.20220212E+01  0.72000000E+02  0.90000000E+02  0.29487398E+03  0.32436750E+03  0.34986814E+03 -0.30891457E+00
   4   8   5   4  0.20220212E+01  0.72000000E+02  0.12600000E+03  0.29179207E+03  0.32756267E+03  0.33907631E+03 -0.30528090E+00
   4   8   5   5  0.20220212E+01  0.72000000E+02  0.16200000E+03  0.29327735E+03  0.33312184E+03  0.32771002E+03 -0.26938693E+00
   4   8   5   6  0.20220212E+01  0.72000000E+02  0.19800000E+03  0.29347122E+03  0.33935650E+03  0.32896635E+03 -0.29684046E+00
   4   8   5   7  0.20220212E+01  0.72000000E+02  0.23400000E+03  0.29473049E+03  0.33241806E+03  0.33943771E+03 -0.29923999E+00
   4   8   5   8  0.20220212E+01  0.72000000E+02  0.27000000E+03  0.29511813E+03  0.32196769E+03  0.34967271E+03 -0.29706033E+00
   4   8   5   9  0.20220212E+01  0.72000000E+02  0.30600000E+03  0.29639476E+03  0.32838317E+03  0.33958291E+03 -0.27007644E+00
   4   8   5  10  0.20220212E+01  0.72000000E+02  0.34200000E+03  0.29606796E+03  0.33727960E+03  0.32861934E+03 -0.26487401E+00
   4   9   1   1  0.28394186E+01 -0.72000000E+02  0.18000000E+02  0.29845928E+03  0.33533896E+03  0.30589997E+03 -0.15644232E+00
   4   9   1   2  0.28394186E+01 -0.72000000E+02  0.54000000E+02  0.29627911E+03  0.30905896E+03  0.33053268E+03 -0.16636039E+00
   4   9   1   3  0.28394186E+01 -0.72000000E+02  0.90000000E+02  0.30289838E+03  0.28829497E+03  0.35364185E+03 -0.13450887E+00
   4   9   1   4  0.28394186E+01 -0.72000000E+02  0.12600000E+03  0.30024296E+03  0.30869182E+03  0.33220841E+03 -0.14066872E+00
   4   9   1   5  0.28394186E+01 -0.72000000E+02  0.16200000E+03  0.29941511E+03  0.33368469E+03  0.30776711E+03 -0.14928852E+00
   4   9   1   6  0.28394186E+01 -0.72000000E+02  0.19800000E+03  0.29721464E+03  0.33662732E+03  0.30453213E+03 -0.16632235E+00
   4   9   1   7  0.28394186E+01 -0.72000000E+02  0.23400000E+03  0.29778460E+03  0.30840031E+03  0.33032974E+03 -0.15154747E+00
   4   9   1   8  0.28394186E+01 -0.72000000E+02  0.27000000E+03  0.30225717E+03  0.28879119E+03  0.35144521E+03 -0.13241818E+00
   4   9   1   9  0.28394186E+01 -0.72000000E+02  0.30600000E+03  0.29794167E+03  0.31188435E+03  0.32949141E+03 -0.15939060E+00
   4   9   1  10  0.28394186E+01 -0.72000000E+02  0.34200000E+03  0.29718588E+03  0.33381255E+03  0.30424650E+03 -0.15488015E+00
   4   9   2   1  0.28394186E+01 -0.36000000E+02  0.18000000E+02  0.29508620E+03  0.31311837E+03  0.31500983E+03 -0.13277261E+00
   4   9   2   2  0.28394186E+01 -0.36000000E+02  0.54000000E+02  0.29331973E+03  0.30247952E+03  0.33316643E+03 -0.17679019E+00
   4   9   2   3  0.28394186E+01 -0.36000000E+02  0.90000000E+02  0.28855663E+03  0.28694553E+03  0.34817248E+03 -0.22237427E+00
   4   9   2   4  0.28394186E+01 -0.36000000E+02  0.12600000E+03  0.29250610E+03  0.30298221E+03  0.33657506E+03 -0.19846557E+00
   4   9   2   5  0.28394186E+01 -0.36000000E+02  0.16200000E+03  0.29016152E+03  0.31298440E+03  0.31670183E+03 -0.17739968E+00
   4   9   2   6  0.28394186E+01 -0.36000000E+02  0.19800000E+03  0.29538310E+03  0.31171520E+03  0.31645019E+03 -0.13068439E+00
   4   9   2   7  0.28394186E+01 -0.36000000E+02  0.23400000E+03  0.29209570E+03  0.30283152E+03  0.33508861E+03 -0.19544977E+00
   4   9   2   8  0.28394186E+01 -0.36000000E+02  0.27000000E+03  0.28712310E+03  0.28729839E+03  0.34913037E+03 -0.23989075E+00
   4   9   2   9  0.28394186E+01 -0.36000000E+02  0.30600000E+03  0.29202138E+03  0.30046197E+03  0.33661442E+03 -0.19368582E+00
   4   9   2  10  0.28394186E+01 -0.36000000E+02  0.34200000E+03  0.29199179E+03  0.31297483E+03  0.31663644E+03 -0.16240748E+00
   4   9   3   1  0.28394186E+01  0.13096761E-08  0.18000000E+02  0.28228566E+03  0.30171794E+03  0.32529352E+03 -0.23517041E+00
   4   9   3   2  0.28394186E+01  0.13096761E-08  0.54000000E+02  0.28308263E+03  0.29227641E+03  0.33973609E+03 -0.25316128E+00
   4   9   3   3  0.28394186E+01  0.13096761E-08  0.90000000E+02  0.27147473E+03  0.28037781E+03  0.35239210E+03 -0.37582062E+00
   4   9   3   4  0.28394186E+01  0.13096761E-08  0.12600000E+03  0.28064291E+03  0.29197057E+03  0.34115104E+03 -0.28002616E+00
   4   9   3   5  0.28394186E+01  0.13096761E-08  0.16200000E+03  0.28021211E+03  0.30418646E+03  0.32701761E+03 -0.27020437E+00
   4   9   3   6  0.28394186E+01  0.13096761E-08  0.19800000E+03  0.28206389E+03  0.30320344E+03  0.32690927E+03 -0.24938348E+00
   4   9   3   7  0.28394186E+01  0.13096761E-08  0.23400000E+03  0.28179006E+03  0.29261830E+03  0.34024671E+03 -0.26812971E+00
   4   9   3   8  0.28394186E+01  0.13096761E-08  0.27000000E+03  0.27272577E+03  0.27863642E+03  0.35249074E+03 -0.35715078E+00
   4   9   3   9  0.28394186E+01  0.13096761E-08  0.30600000E+03  0.28116093E+03  0.29113415E+03  0.33960922E+03 -0.26559013E+00
   4   9   3  10  0.28394186E+01  0.13096761E-08  0.34200000E+03  0.27919970E+03  0.30295960E+03  0.32558459E+03 -0.26865662E+00
   4   9   4   1  0.28394186E+01  0.36000000E+02  0.18000000E+02  0.29501836E+03  0.30972746E+03  0.31676078E+03 -0.12751545E+00
   4   9   4   2  0.28394186E+01  0.36000000E+02  0.54000000E+02  0.29230737E+03  0.30233273E+03  0.33562565E+03 -0.19406052E+00
   4   9   4   3  0.28394186E+01  0.36000000E+02  0.90000000E+02  0.29226770E+03  0.28751935E+03  0.34864253E+03 -0.19537590E+00
   4   9   4   4  0.28394186E+01  0.36000000E+02  0.12600000E+03  0.29454997E+03  0.30287815E+03  0.33657121E+03 -0.18151281E+00
   4   9   4   5  0.28394186E+01  0.36000000E+02  0.16200000E+03  0.29301031E+03  0.31217315E+03  0.31667830E+03 -0.15157604E+00
   4   9   4   6  0.28394186E+01  0.36000000E+02  0.19800000E+03  0.29643484E+03  0.31010153E+03  0.31666275E+03 -0.11773174E+00
   4   9   4   7  0.28394186E+01  0.36000000E+02  0.23400000E+03  0.29322967E+03  0.30282758E+03  0.33355377E+03 -0.18024002E+00
   4   9   4   8  0.28394186E+01  0.36000000E+02  0.27000000E+03  0.28846806E+03  0.28862460E+03  0.34836756E+03 -0.22974834E+00
   4   9   4   9  0.28394186E+01  0.36000000E+02  0.30600000E+03  0.29349898E+03  0.30011538E+03  0.33374992E+03 -0.16934281E+00
   4   9   4  10  0.28394186E+01  0.36000000E+02  0.34200000E+03  0.29249184E+03  0.31332199E+03  0.31629959E+03 -0.15846097E+00
   4   9   5   1  0.28394186E+01  0.72000000E+02  0.18000000E+02  0.29834518E+03  0.33189044E+03  0.30188150E+03 -0.13068224E+00
   4   9   5   2  0.28394186E+01  0.72000000E+02  0.54000000E+02  0.29632816E+03  0.30609163E+03  0.32928423E+03 -0.15089007E+00
   4   9   5   3  0.28394186E+01  0.72000000E+02  0.90000000E+02  0.30016680E+03  0.28778743E+03  0.35393337E+03 -0.15477352E+00
   4   9   5   4  0.28394186E+01  0.72000000E+02  0.12600000E+03  0.29677207E+03  0.31195962E+03  0.33012634E+03 -0.17119128E+00
   4   9   5   5  0.28394186E+01  0.72000000E+02  0.16200000E+03  0.29716377E+03  0.33291126E+03  0.30493634E+03 -0.15402900E+00
   4   9   5   6  0.28394186E+01  0.72000000E+02  0.19800000E+03  0.29760452E+03  0.33329087E+03  0.30530372E+03 -0.15330665E+00
   4   9   5   7  0.28394186E+01  0.72000000E+02  0.23400000E+03  0.29704044E+03  0.30890455E+03  0.32718359E+03 -0.14736585E+00
   4   9   5   8  0.28394186E+01  0.72000000E+02  0.27000000E+03  0.30241811E+03  0.28786000E+03  0.35021313E+03 -0.12355130E+00
   4   9   5   9  0.28394186E+01  0.72000000E+02  0.30600000E+03  0.29824131E+03  0.31051438E+03  0.33054432E+03 -0.15617559E+00
   4   9   5  10  0.28394186E+01  0.72000000E+02  0.34200000E+03  0.30211074E+03  0.33561748E+03  0.30493371E+03 -0.12644701E+00
   4  10   1   1  0.39738549E+01 -0.72000000E+02  0.18000000E+02  0.31205991E+03  0.33316165E+03  0.29435091E+03 -0.14768594E-01
   4  10   1   2  0.39738549E+01 -0.72000000E+02  0.54000000E+02  0.30981698E+03  0.30784487E+03  0.33134235E+03 -0.65546122E-01
   4  10   1   3  0.39738549E+01 -0.72000000E+02  0.90000000E+02  0.31235913E+03  0.28052476E+03  0.35583615E+03 -0.52153487E-01
   4  10   1   4  0.39738549E+01 -0.72000000E+02  0.12600000E+03  0.30763260E+03  0.30683128E+03  0.32937542E+03 -0.70574183E-01
   4  10   1   5  0.39738549E+01 -0.72000000E+02  0.16200000E+03  0.31098935E+03  0.33396338E+03  0.29592118E+03 -0.29324138E-01
   4  10   1   6  0.39738549E+01 -0.72000000E+02  0.19800000E+03  0.30987776E+03  0.33498450E+03  0.29608262E+03 -0.40776625E-01
   4  10   1   7  0.39738549E+01 -0.72000000E+02  0.23400000E+03  0.30862642E+03  0.30470243E+03  0.32924228E+03 -0.56396307E-01
   4  10   1   8  0.39738549E+01 -0.72000000E+02  0.27000000E+03  0.31023048E+03  0.28264531E+03  0.35466343E+03 -0.68517293E-01
   4  10   1   9  0.39738549E+01 -0.72000000E+02  0.30600000E+03  0.30742683E+03  0.30741515E+03  0.33180781E+03 -0.82413385E-01
   4  10   1  10  0.39738549E+01 -0.72000000E+02  0.34200000E+03  0.31118155E+03  0.33465136E+03  0.29433575E+03 -0.25596136E-01
   4  10   2   1  0.39738549E+01 -0.36000000E+02  0.18000000E+02  0.31502346E+03  0.30295267E+03  0.31201262E+03  0.47094838E-01
   4  10   2   2  0.39738549E+01 -0.36000000E+02  0.54000000E+02  0.30262525E+03  0.28887896E+03  0.33429775E+03 -0.65744039E-01
   4  10   2   3  0.39738549E+01 -0.36000000E+02  0.90000000E+02  0.29490340E+03  0.27524902E+03  0.35129123E+03 -0.14506210E+00
   4  10   2   4  0.39738549E+01 -0.36000000E+02  0.12600000E+03  0.30447929E+03  0.29032605E+03  0.33745030E+03 -0.68746457E-01
   4  10   2   5  0.39738549E+01 -0.36000000E+02  0.16200000E+03  0.31058092E+03  0.30483610E+03  0.31332668E+03  0.94461852E-02
   4  10   2   6  0.39738549E+01 -0.36000000E+02  0.19800000E+03  0.31579614E+03  0.30430910E+03  0.31148629E+03  0.49267721E-01
   4  10   2   7  0.39738549E+01 -0.36000000E+02  0.23400000E+03  0.30401904E+03  0.29014219E+03  0.33399292E+03 -0.58849347E-01
   4  10   2   8  0.39738549E+01 -0.36000000E+02  0.27000000E+03  0.29460869E+03  0.27411293E+03  0.35247816E+03 -0.14857082E+00
   4  10   2   9  0.39738549E+01 -0.36000000E+02  0.30600000E+03  0.30364676E+03  0.29101246E+03  0.33673895E+03 -0.74178211E-01
   4  10   2  10  0.39738549E+01 -0.36000000E+02  0.34200000E+03  0.31147508E+03  0.30555726E+03  0.31351615E+03  0.12244420E-01
   4  10   3   1  0.39738549E+01  0.13096761E-08  0.18000000E+02  0.29565979E+03  0.28754577E+03  0.32578562E+03 -0.80017490E-01
   4  10   3   2  0.39738549E+01  0.13096761E-08  0.54000000E+02  0.29390573E+03  0.27556448E+03  0.34289066E+03 -0.12010005E+00
   4  10   3   3  0.39738549E+01  0.13096761E-08  0.90000000E+02  0.27779931E+03  0.26328419E+03  0.35254305E+03 -0.25436698E+00
   4  10   3   4  0.39738549E+01  0.13096761E-08  0.12600000E+03  0.29384164E+03  0.27477662E+03  0.34292855E+03 -0.11822836E+00
   4  10   3   5  0.39738549E+01  0.13096761E-08  0.16200000E+03  0.29557008E+03  0.28844390E+03  0.32658988E+03 -0.86636912E-01
   4  10   3   6  0.39738549E+01  0.13096761E-08  0.19800000E+03  0.29423587E+03  0.28891017E+03  0.32539571E+03 -0.93572081E-01
   4  10   3   7  0.39738549E+01  0.13096761E-08  0.23400000E+03  0.29423420E+03  0.27654954E+03  0.34166705E+03 -0.11590401E+00
   4  10   3   8  0.39738549E+01  0.13096761E-08  0.27000000E+03  0.27792562E+03  0.26283972E+03  0.35450617E+03 -0.26069823E+00
   4  10   3   9  0.39738549E+01  0.13096761E-08  0.30600000E+03  0.29410843E+03  0.27554847E+03  0.34455094E+03 -0.12510309E+00
   4  10   3  10  0.39738549E+01  0.13096761E-08  0.34200000E+03  0.29500481E+03  0.29041319E+03  0.32495333E+03 -0.91228288E-01
   4  10   4   1  0.39738549E+01  0.36000000E+02  0.18000000E+02  0.31593597E+03  0.30189656E+03  0.31208014E+03  0.55580149E-01
   4  10   4   2  0.39738549E+01  0.36000000E+02  0.54000000E+02  0.30308455E+03  0.28855593E+03  0.33391280E+03 -0.60101039E-01
   4  10   4   3  0.39738549E+01  0.36000000E+02  0.90000000E+02  0.29693087E+03  0.27253622E+03  0.34976817E+03 -0.11499579E+00
   4  10   4   4  0.39738549E+01  0.36000000E+02  0.12600000E+03  0.30539714E+03  0.28975228E+03  0.33535140E+03 -0.52977313E-01
   4  10   4   5  0.39738549E+01  0.36000000E+02  0.16200000E+03  0.31391415E+03  0.30464126E+03  0.31327768E+03  0.31128725E-01
   4  10   4   6  0.39738549E+01  0.36000000E+02  0.19800000E+03  0.31569095E+03  0.30453620E+03  0.31095144E+03  0.49610533E-01
   4  10   4   7  0.39738549E+01  0.36000000E+02  0.23400000E+03  0.30374251E+03  0.28985767E+03  0.33452116E+03 -0.61797714E-01
   4  10   4   8  0.39738549E+01  0.36000000E+02  0.27000000E+03  0.29558362E+03  0.27304770E+03  0.35149620E+03 -0.13371500E+00
   4  10   4   9  0.39738549E+01  0.36000000E+02  0.30600000E+03  0.30458130E+03  0.28811553E+03  0.33787440E+03 -0.62682773E-01
   4  10   4  10  0.39738549E+01  0.36000000E+02  0.34200000E+03  0.31181904E+03  0.30627602E+03  0.31357874E+03  0.11959159E-01
   4  10   5   1  0.39738549E+01  0.72000000E+02  0.18000000E+02  0.31250442E+03  0.33052438E+03  0.29458729E+03 -0.36351888E-02
   4  10   5   2  0.39738549E+01  0.72000000E+02  0.54000000E+02  0.30971380E+03  0.30562385E+03  0.32916039E+03 -0.51641773E-01
   4  10   5   3  0.39738549E+01  0.72000000E+02  0.90000000E+02  0.30962824E+03  0.27985611E+03  0.35382889E+03 -0.61411711E-01
   4  10   5   4  0.39738549E+01  0.72000000E+02  0.12600000E+03  0.30298992E+03  0.30493552E+03  0.32837136E+03 -0.93720551E-01
   4  10   5   5  0.39738549E+01  0.72000000E+02  0.16200000E+03  0.30865839E+03  0.33161720E+03  0.29482086E+03 -0.33322687E-01
   4  10   5   6  0.39738549E+01  0.72000000E+02  0.19800000E+03  0.30978213E+03  0.33134669E+03  0.29369303E+03 -0.21446810E-01
   4  10   5   7  0.39738549E+01  0.72000000E+02  0.23400000E+03  0.30751842E+03  0.30663634E+03  0.32660885E+03 -0.61141630E-01
   4  10   5   8  0.39738549E+01  0.72000000E+02  0.27000000E+03  0.30975979E+03  0.27739220E+03  0.35367732E+03 -0.52796767E-01
   4  10   5   9  0.39738549E+01  0.72000000E+02  0.30600000E+03  0.30741181E+03  0.30112051E+03  0.32882516E+03 -0.51826977E-01
   4  10   5  10  0.39738549E+01  0.72000000E+02  0.34200000E+03  0.31191069E+03  0.33289344E+03  0.29508163E+03 -0.17035194E-01
   4  11   1   1  0.55482981E+01 -0.72000000E+02  0.18000000E+02  0.32139685E+03  0.33169558E+03  0.28740071E+03  0.67624865E-01
   4  11   1   2  0.55482981E+01 -0.72000000E+02  0.54000000E+02  0.31656185E+03  0.30189722E+03  0.33279125E+03 -0.73302064E-02
   4  11   1   3  0.55482981E+01 -0.72000000E+02  0.90000000E+02  0.31572555E+03  0.27232716E+03  0.36265641E+03 -0.31683095E-01
   4  11   1   4  0.55482981E+01 -0.72000000E+02  0.12600000E+03  0.31415174E+03  0.30232246E+03  0.33446184E+03 -0.29794724E-01
   4  11   1   5  0.55482981E+01 -0.72000000E+02  0.16200000E+03  0.31941151E+03  0.33765130E+03  0.28868632E+03  0.32831737E-01
   4  11   1   6  0.55482981E+01 -0.72000000E+02  0.19800000E+03  0.32107505E+03  0.33363994E+03  0.28962316E+03  0.53260662E-01
   4  11   1   7  0.55482981E+01 -0.72000000E+02  0.23400000E+03  0.31574371E+03  0.30105376E+03  0.33339885E+03 -0.12036689E-01
   4  11   1   8  0.55482981E+01 -0.72000000E+02  0.27000000E+03  0.31382129E+03  0.27236456E+03  0.35908247E+03 -0.31249156E-01
   4  11   1   9  0.55482981E+01 -0.72000000E+02  0.30600000E+03  0.31432475E+03  0.30023681E+03  0.33286143E+03 -0.16896671E-01
   4  11   1  10  0.55482981E+01 -0.72000000E+02  0.34200000E+03  0.31714281E+03  0.33470871E+03  0.28822232E+03  0.30111002E-01
   4  11   2   1  0.55482981E+01 -0.36000000E+02  0.18000000E+02  0.32827758E+03  0.29972769E+03  0.30921551E+03  0.13956798E+00
   4  11   2   2  0.55482981E+01 -0.36000000E+02  0.54000000E+02  0.30877238E+03  0.28004114E+03  0.33669852E+03 -0.58116443E-02
   4  11   2   3  0.55482981E+01 -0.36000000E+02  0.90000000E+02  0.29692723E+03  0.26377725E+03  0.35659597E+03 -0.11573402E+00
   4  11   2   4  0.55482981E+01 -0.36000000E+02  0.12600000E+03  0.30987110E+03  0.28175064E+03  0.33784285E+03 -0.77119595E-02
   4  11   2   5  0.55482981E+01 -0.36000000E+02  0.16200000E+03  0.32486714E+03  0.30219515E+03  0.30990140E+03  0.11235943E+00
   4  11   2   6  0.55482981E+01 -0.36000000E+02  0.19800000E+03  0.32794007E+03  0.30003888E+03  0.30886346E+03  0.13793994E+00
   4  11   2   7  0.55482981E+01 -0.36000000E+02  0.23400000E+03  0.30866301E+03  0.28119907E+03  0.33571827E+03 -0.64759592E-02
   4  11   2   8  0.55482981E+01 -0.36000000E+02  0.27000000E+03  0.29749611E+03  0.26560970E+03  0.35507616E+03 -0.11084095E+00
   4  11   2   9  0.55482981E+01 -0.36000000E+02  0.30600000E+03  0.31002919E+03  0.28175433E+03  0.33882723E+03 -0.10160435E-01
   4  11   2  10  0.55482981E+01 -0.36000000E+02  0.34200000E+03  0.32611004E+03  0.30159385E+03  0.31041025E+03  0.11933561E+00
   4  11   3   1  0.55482981E+01  0.13096761E-08  0.18000000E+02  0.31715583E+03  0.28447609E+03  0.32536289E+03  0.71519517E-01
   4  11   3   2  0.55482981E+01  0.13096761E-08  0.54000000E+02  0.30522715E+03  0.27194734E+03  0.34247292E+03 -0.26382788E-01
   4  11   3   3  0.55482981E+01  0.13096761E-08  0.90000000E+02  0.28495292E+03  0.26011273E+03  0.35632717E+03 -0.19847342E+00
   4  11   3   4  0.55482981E+01  0.13096761E-08  0.12600000E+03  0.30633668E+03  0.27067615E+03  0.34271875E+03 -0.16183514E-01
   4  11   3   5  0.55482981E+01  0.13096761E-08  0.16200000E+03  0.31827280E+03  0.28614522E+03  0.32549749E+03  0.72891397E-01
   4  11   3   6  0.55482981E+01  0.13096761E-08  0.19800000E+03  0.31689918E+03  0.28460324E+03  0.32654124E+03  0.65830155E-01
   4  11   3   7  0.55482981E+01  0.13096761E-08  0.23400000E+03  0.30685494E+03  0.27114185E+03  0.34396706E+03 -0.18645607E-01
   4  11   3   8  0.55482981E+01  0.13096761E-08  0.27000000E+03  0.28436244E+03  0.25869176E+03  0.35492054E+03 -0.19271117E+00
   4  11   3   9  0.55482981E+01  0.13096761E-08  0.30600000E+03  0.30737723E+03  0.27093071E+03  0.34334729E+03 -0.12326745E-01
   4  11   3  10  0.55482981E+01  0.13096761E-08  0.34200000E+03  0.31804663E+03  0.28590040E+03  0.32531550E+03  0.72850076E-01
   4  11   4   1  0.55482981E+01  0.36000000E+02  0.18000000E+02  0.32998478E+03  0.30007855E+03  0.30961337E+03  0.14635112E+00
   4  11   4   2  0.55482981E+01  0.36000000E+02  0.54000000E+02  0.30925802E+03  0.28089553E+03  0.33826477E+03 -0.10687468E-01
   4  11   4   3  0.55482981E+01  0.36000000E+02  0.90000000E+02  0.29884605E+03  0.26423623E+03  0.35670727E+03 -0.10325362E+00
   4  11   4   4  0.55482981E+01  0.36000000E+02  0.12600000E+03  0.31074329E+03  0.28043147E+03  0.33586607E+03  0.86730276E-02
   4  11   4   5  0.55482981E+01  0.36000000E+02  0.16200000E+03  0.32508930E+03  0.30031921E+03  0.30949906E+03  0.12009880E+00
   4  11   4   6  0.55482981E+01  0.36000000E+02  0.19800000E+03  0.32866807E+03  0.29962643E+03  0.30953294E+03  0.14098316E+00
   4  11   4   7  0.55482981E+01  0.36000000E+02  0.23400000E+03  0.30964948E+03  0.28291729E+03  0.33469099E+03 -0.15365193E-02
   4  11   4   8  0.55482981E+01  0.36000000E+02  0.27000000E+03  0.29863143E+03  0.26374086E+03  0.35488969E+03 -0.96122030E-01
   4  11   4   9  0.55482981E+01  0.36000000E+02  0.30600000E+03  0.30899264E+03  0.28107858E+03  0.33623664E+03 -0.57990087E-02
   4  11   4  10  0.55482981E+01  0.36000000E+02  0.34200000E+03  0.32509874E+03  0.29930552E+03  0.31018600E+03  0.12101159E+00
   4  11   5   1  0.55482981E+01  0.72000000E+02  0.18000000E+02  0.32086516E+03  0.33170955E+03  0.28707443E+03  0.65397623E-01
   4  11   5   2  0.55482981E+01  0.72000000E+02  0.54000000E+02  0.31806270E+03  0.30038072E+03  0.33080323E+03  0.13188546E-01
   4  11   5   3  0.55482981E+01  0.72000000E+02  0.90000000E+02  0.31117014E+03  0.27001156E+03  0.35809341E+03 -0.38643331E-01
   4  11   5   4  0.55482981E+01  0.72000000E+02  0.12600000E+03  0.31079340E+03  0.30116637E+03  0.33225856E+03 -0.40954860E-01
   4  11   5   5  0.55482981E+01  0.72000000E+02  0.16200000E+03  0.31568868E+03  0.33255010E+03  0.28853910E+03  0.27465085E-01
   4  11   5   6  0.55482981E+01  0.72000000E+02  0.19800000E+03  0.31863099E+03  0.33207214E+03  0.29021989E+03  0.42116991E-01
   4  11   5   7  0.55482981E+01  0.72000000E+02  0.23400000E+03  0.31656200E+03  0.30274048E+03  0.33480112E+03 -0.16567904E-01
   4  11   5   8  0.55482981E+01  0.72000000E+02  0.27000000E+03  0.31403534E+03  0.27318404E+03  0.35894098E+03 -0.31595353E-01
   4  11   5   9  0.55482981E+01  0.72000000E+02  0.30600000E+03  0.31402430E+03  0.29830591E+03  0.33037049E+03 -0.46067146E-02
   4  11   5  10  0.55482981E+01  0.72000000E+02  0.34200000E+03  0.31880661E+03  0.33437705E+03  0.28741255E+03  0.43592724E-01
   4  12   1   1  0.77334109E+01 -0.72000000E+02  0.18000000E+02  0.33308868E+03  0.33349091E+03  0.28099661E+03  0.14295358E+00
   4  12   1   2  0.77334109E+01 -0.72000000E+02  0.54000000E+02  0.32633690E+03  0.29674665E+03  0.32974124E+03  0.76076649E-01
   4  12   1   3  0.77334109E+01 -0.72000000E+02  0.90000000E+02  0.31652010E+03  0.26775061E+03  0.35552037E+03  0.11403028E-01
   4  12   1   4  0.77334109E+01 -0.72000000E+02  0.12600000E+03  0.32335519E+03  0.29580344E+03  0.32983546E+03  0.61334252E-01
   4  12   1   5  0.77334109E+01 -0.72000000E+02  0.16200000E+03  0.33093557E+03  0.32971374E+03  0.28128721E+03  0.14245583E+00
   4  12   1   6  0.77334109E+01 -0.72000000E+02  0.19800000E+03  0.33447933E+03  0.33226683E+03  0.28096875E+03  0.15377750E+00
   4  12   1   7  0.77334109E+01 -0.72000000E+02  0.23400000E+03  0.32635938E+03  0.29787131E+03  0.33268049E+03  0.63924567E-01
   4  12   1   8  0.77334109E+01 -0.72000000E+02  0.27000000E+03  0.31704586E+03  0.26986274E+03  0.35762536E+03  0.15636708E-02
   4  12   1   9  0.77334109E+01 -0.72000000E+02  0.30600000E+03  0.32219969E+03  0.29240941E+03  0.33276795E+03  0.54846410E-01
   4  12   1  10  0.77334109E+01 -0.72000000E+02  0.34200000E+03  0.32873480E+03  0.33211354E+03  0.28049859E+03  0.12563680E+00
   4  12   2   1  0.77334109E+01 -0.36000000E+02  0.18000000E+02  0.34719420E+03  0.29953469E+03  0.30428495E+03  0.24380044E+00
   4  12   2   2  0.77334109E+01 -0.36000000E+02  0.54000000E+02  0.32497729E+03  0.27803757E+03  0.34005567E+03  0.86533893E-01
   4  12   2   3  0.77334109E+01 -0.36000000E+02  0.90000000E+02  0.30651336E+03  0.25825133E+03  0.36070388E+03 -0.47366279E-01
   4  12   2   4  0.77334109E+01 -0.36000000E+02  0.12600000E+03  0.32398316E+03  0.27505200E+03  0.33906592E+03  0.91987147E-01
   4  12   2   5  0.77334109E+01 -0.36000000E+02  0.16200000E+03  0.34503904E+03  0.29802182E+03  0.30472475E+03  0.23699615E+00
   4  12   2   6  0.77334109E+01 -0.36000000E+02  0.19800000E+03  0.34698858E+03  0.29922838E+03  0.30353454E+03  0.24555971E+00
   4  12   2   7  0.77334109E+01 -0.36000000E+02  0.23400000E+03  0.32370836E+03  0.27674499E+03  0.33800217E+03  0.89423923E-01
   4  12   2   8  0.77334109E+01 -0.36000000E+02  0.27000000E+03  0.30525719E+03  0.25870274E+03  0.36084946E+03 -0.57819845E-01
   4  12   2   9  0.77334109E+01 -0.36000000E+02  0.30600000E+03  0.32530738E+03  0.27409466E+03  0.33743100E+03  0.10707412E+00
   4  12   2  10  0.77334109E+01 -0.36000000E+02  0.34200000E+03  0.34618788E+03  0.29764789E+03  0.30415734E+03  0.24442253E+00
   4  12   3   1  0.77334109E+01  0.13096761E-08  0.18000000E+02  0.34493047E+03  0.28203785E+03  0.32590549E+03  0.21934623E+00
   4  12   3   2  0.77334109E+01  0.13096761E-08  0.54000000E+02  0.31854743E+03  0.26686133E+03  0.34678024E+03  0.56534660E-01
   4  12   3   3  0.77334109E+01  0.13096761E-08  0.90000000E+02  0.29322230E+03  0.25207096E+03  0.36105309E+03 -0.12759156E+00
   4  12   3   4  0.77334109E+01  0.13096761E-08  0.12600000E+03  0.32023778E+03  0.26445564E+03  0.34673641E+03  0.72848479E-01
   4  12   3   5  0.77334109E+01  0.13096761E-08  0.16200000E+03  0.34641201E+03  0.28288791E+03  0.32451794E+03  0.22776883E+00
   4  12   3   6  0.77334109E+01  0.13096761E-08  0.19800000E+03  0.34474402E+03  0.28236920E+03  0.32576653E+03  0.21809575E+00
   4  12   3   7  0.77334109E+01  0.13096761E-08  0.23400000E+03  0.32154353E+03  0.26692924E+03  0.34818517E+03  0.69137846E-01
   4  12   3   8  0.77334109E+01  0.13096761E-08  0.27000000E+03  0.29336504E+03  0.25174483E+03  0.36077960E+03 -0.12439301E+00
   4  12   3   9  0.77334109E+01  0.13096761E-08  0.30600000E+03  0.31888347E+03  0.26542858E+03  0.34559593E+03  0.66303967E-01
   4  12   3  10  0.77334109E+01  0.13096761E-08  0.34200000E+03  0.34532061E+03  0.28172091E+03  0.32519471E+03  0.22379883E+00
   4  12   4   1  0.77334109E+01  0.36000000E+02  0.18000000E+02  0.34981388E+03  0.29729418E+03  0.30308891E+03  0.26351601E+00
   4  12   4   2  0.77334109E+01  0.36000000E+02  0.54000000E+02  0.32624188E+03  0.27719447E+03  0.33675557E+03  0.10629353E+00
   4  12   4   3  0.77334109E+01  0.36000000E+02  0.90000000E+02  0.30765177E+03  0.25754975E+03  0.35918018E+03 -0.31923325E-01
   4  12   4   4  0.77334109E+01  0.36000000E+02  0.12600000E+03  0.32510597E+03  0.27382199E+03  0.33916369E+03  0.10112830E+00
   4  12   4   5  0.77334109E+01  0.36000000E+02  0.16200000E+03  0.34440521E+03  0.29801555E+03  0.30454141E+03  0.23467176E+00
   4  12   4   6  0.77334109E+01  0.36000000E+02  0.19800000E+03  0.34774565E+03  0.29587028E+03  0.30348427E+03  0.25723011E+00
   4  12   4   7  0.77334109E+01  0.36000000E+02  0.23400000E+03  0.32429601E+03  0.27420488E+03  0.33768444E+03  0.10039520E+00
   4  12   4   8  0.77334109E+01  0.36000000E+02  0.27000000E+03  0.30703975E+03  0.25763784E+03  0.36025493E+03 -0.40382865E-01
   4  12   4   9  0.77334109E+01  0.36000000E+02  0.30600000E+03  0.32490174E+03  0.27497190E+03  0.33896516E+03  0.97646535E-01
   4  12   4  10  0.77334109E+01  0.36000000E+02  0.34200000E+03  0.34504574E+03  0.29642777E+03  0.30362129E+03  0.24382448E+00
   4  12   5   1  0.77334109E+01  0.72000000E+02  0.18000000E+02  0.33183222E+03  0.33307930E+03  0.28110303E+03  0.13742528E+00
   4  12   5   2  0.77334109E+01  0.72000000E+02  0.54000000E+02  0.32531419E+03  0.29614913E+03  0.32915674E+03  0.73751648E-01
   4  12   5   3  0.77334109E+01  0.72000000E+02  0.90000000E+02  0.31204106E+03  0.26755532E+03  0.35399257E+03 -0.11078094E-01
   4  12   5   4  0.77334109E+01  0.72000000E+02  0.12600000E+03  0.31991094E+03  0.29273598E+03  0.32841873E+03  0.54389669E-01
   4  12   5   5  0.77334109E+01  0.72000000E+02  0.16200000E+03  0.33001998E+03  0.33322874E+03  0.28052359E+03  0.12896281E+00
   4  12   5   6  0.77334109E+01  0.72000000E+02  0.19800000E+03  0.33001834E+03  0.32866246E+03  0.27944149E+03  0.14561118E+00
   4  12   5   7  0.77334109E+01  0.72000000E+02  0.23400000E+03  0.32387912E+03  0.29365663E+03  0.32747418E+03  0.77798734E-01
   4  12   5   8  0.77334109E+01  0.72000000E+02  0.27000000E+03  0.31344774E+03  0.26862801E+03  0.35306011E+03 -0.15953300E-02
   4  12   5   9  0.77334109E+01  0.72000000E+02  0.30600000E+03  0.32229939E+03  0.29580670E+03  0.32989533E+03  0.54974962E-01
   4  12   5  10  0.77334109E+01  0.72000000E+02  0.34200000E+03  0.33013603E+03  0.33220560E+03  0.28050600E+03  0.13274371E+00
   4  13   1   1  0.10766050E+02 -0.72000000E+02  0.18000000E+02  0.33210783E+03  0.32234958E+03  0.26979830E+03  0.19896912E+00
   4  13   1   2  0.10766050E+02 -0.72000000E+02  0.54000000E+02  0.32868142E+03  0.29315927E+03  0.32366151E+03  0.11739092E+00
   4  13   1   3  0.10766050E+02 -0.72000000E+02  0.90000000E+02  0.32295373E+03  0.26680547E+03  0.35021180E+03  0.70780855E-01
   4  13   1   4  0.10766050E+02 -0.72000000E+02  0.12600000E+03  0.32706678E+03  0.28885025E+03  0.32144073E+03  0.12707330E+00
   4  13   1   5  0.10766050E+02 -0.72000000E+02  0.16200000E+03  0.32659974E+03  0.32153835E+03  0.27099203E+03  0.17114506E+00
   4  13   1   6  0.10766050E+02 -0.72000000E+02  0.19800000E+03  0.33355064E+03  0.32403584E+03  0.27044500E+03  0.19941542E+00
   4  13   1   7  0.10766050E+02 -0.72000000E+02  0.23400000E+03  0.32862161E+03  0.29122696E+03  0.32230880E+03  0.12634351E+00
   4  13   1   8  0.10766050E+02 -0.72000000E+02  0.27000000E+03  0.32170769E+03  0.26807329E+03  0.34839217E+03  0.66434016E-01
   4  13   1   9  0.10766050E+02 -0.72000000E+02  0.30600000E+03  0.32427945E+03  0.28909441E+03  0.32187084E+03  0.11001587E+00
   4  13   1  10  0.10766050E+02 -0.72000000E+02  0.34200000E+03  0.32963327E+03  0.32189014E+03  0.27124485E+03  0.18465789E+00
   4  13   2   1  0.10766050E+02 -0.36000000E+02  0.18000000E+02  0.35976894E+03  0.28680043E+03  0.29120210E+03  0.35467670E+00
   4  13   2   2  0.10766050E+02 -0.36000000E+02  0.54000000E+02  0.33455449E+03  0.26947633E+03  0.33112844E+03  0.18579069E+00
   4  13   2   3  0.10766050E+02 -0.36000000E+02  0.90000000E+02  0.31131993E+03  0.25359459E+03  0.35609644E+03  0.14059547E-01
   4  13   2   4  0.10766050E+02 -0.36000000E+02  0.12600000E+03  0.33372023E+03  0.26841806E+03  0.33225815E+03  0.18090571E+00
   4  13   2   5  0.10766050E+02 -0.36000000E+02  0.16200000E+03  0.35758095E+03  0.28490818E+03  0.29062615E+03  0.35229597E+00
   4  13   2   6  0.10766050E+02 -0.36000000E+02  0.19800000E+03  0.35813935E+03  0.28503951E+03  0.29089324E+03  0.35341691E+00
   4  13   2   7  0.10766050E+02 -0.36000000E+02  0.23400000E+03  0.33473821E+03  0.26944636E+03  0.33308205E+03  0.18096596E+00
   4  13   2   8  0.10766050E+02 -0.36000000E+02  0.27000000E+03  0.31043831E+03  0.25393907E+03  0.35668156E+03  0.53806848E-02
   4  13   2   9  0.10766050E+02 -0.36000000E+02  0.30600000E+03  0.33461002E+03  0.26771220E+03  0.33189841E+03  0.18801313E+00
   4  13   2  10  0.10766050E+02 -0.36000000E+02  0.34200000E+03  0.35852573E+03  0.28367166E+03  0.29207265E+03  0.35516128E+00
   4  13   3   1  0.10766050E+02  0.13096761E-08  0.18000000E+02  0.36931596E+03  0.26869222E+03  0.31034130E+03  0.38227895E+00
   4  13   3   2  0.10766050E+02  0.13096761E-08  0.54000000E+02  0.33309413E+03  0.25823230E+03  0.34193394E+03  0.17260058E+00
   4  13   3   3  0.10766050E+02  0.13096761E-08  0.90000000E+02  0.30159604E+03  0.24747509E+03  0.36489746E+03 -0.68567009E-01
   4  13   3   4  0.10766050E+02  0.13096761E-08  0.12600000E+03  0.33437734E+03  0.25779888E+03  0.34188956E+03  0.18007477E+00
   4  13   3   5  0.10766050E+02  0.13096761E-08  0.16200000E+03  0.37052262E+03  0.26846005E+03  0.31099882E+03  0.38526208E+00
   4  13   3   6  0.10766050E+02  0.13096761E-08  0.19800000E+03  0.36912214E+03  0.26873224E+03  0.31045716E+03  0.38128720E+00
   4  13   3   7  0.10766050E+02  0.13096761E-08  0.23400000E+03  0.33516388E+03  0.25967821E+03  0.34286977E+03  0.17660239E+00
   4  13   3   8  0.10766050E+02  0.13096761E-08  0.27000000E+03  0.30118347E+03  0.24652339E+03  0.36659292E+03 -0.75741208E-01
   4  13   3   9  0.10766050E+02  0.13096761E-08  0.30600000E+03  0.33361482E+03  0.25559435E+03  0.34189790E+03  0.18138125E+00
   4  13   3  10  0.10766050E+02  0.13096761E-08  0.34200000E+03  0.36936393E+03  0.26766817E+03  0.31038065E+03  0.38436285E+00
   4  13   4   1  0.10766050E+02  0.36000000E+02  0.18000000E+02  0.35998354E+03  0.28631319E+03  0.29059605E+03  0.35788377E+00
   4  13   4   2  0.10766050E+02  0.36000000E+02  0.54000000E+02  0.33662701E+03  0.26835485E+03  0.32964616E+03  0.20276864E+00
   4  13   4   3  0.10766050E+02  0.36000000E+02  0.90000000E+02  0.31182381E+03  0.25265557E+03  0.35552061E+03  0.21794981E-01
   4  13   4   4  0.10766050E+02  0.36000000E+02  0.12600000E+03  0.33477284E+03  0.26720131E+03  0.33231909E+03  0.18877538E+00
   4  13   4   5  0.10766050E+02  0.36000000E+02  0.16200000E+03  0.35804464E+03  0.28519606E+03  0.29191071E+03  0.35041381E+00
   4  13   4   6  0.10766050E+02  0.36000000E+02  0.19800000E+03  0.35874700E+03  0.28636791E+03  0.29064610E+03  0.35321485E+00
   4  13   4   7  0.10766050E+02  0.36000000E+02  0.23400000E+03  0.33469946E+03  0.26898781E+03  0.33150936E+03  0.18654332E+00
   4  13   4   8  0.10766050E+02  0.36000000E+02  0.27000000E+03  0.31292933E+03  0.25452253E+03  0.35690399E+03  0.18827494E-01
   4  13   4   9  0.10766050E+02  0.36000000E+02  0.30600000E+03  0.33369107E+03  0.26608773E+03  0.33216177E+03  0.18664321E+00
   4  13   4  10  0.10766050E+02  0.36000000E+02  0.34200000E+03  0.35982014E+03  0.28613355E+03  0.29208050E+03  0.35435724E+00
   4  13   5   1  0.10766050E+02  0.72000000E+02  0.18000000E+02  0.32965822E+03  0.32400124E+03  0.26910168E+03  0.18383593E+00
   4  13   5   2  0.10766050E+02  0.72000000E+02  0.54000000E+02  0.32924553E+03  0.29335116E+03  0.32462248E+03  0.11702013E+00
   4  13   5   3  0.10766050E+02  0.72000000E+02  0.90000000E+02  0.32173778E+03  0.26872380E+03  0.35232057E+03  0.51625917E-01
   4  13   5   4  0.10766050E+02  0.72000000E+02  0.12600000E+03  0.32472780E+03  0.28849879E+03  0.32336971E+03  0.10951717E+00
   4  13   5   5  0.10766050E+02  0.72000000E+02  0.16200000E+03  0.33027273E+03  0.32499775E+03  0.27054995E+03  0.18032321E+00
   4  13   5   6  0.10766050E+02  0.72000000E+02  0.19800000E+03  0.32862512E+03  0.32404645E+03  0.26997801E+03  0.17637344E+00
   4  13   5   7  0.10766050E+02  0.72000000E+02  0.23400000E+03  0.32609427E+03  0.28878847E+03  0.32328826E+03  0.11642585E+00
   4  13   5   8  0.10766050E+02  0.72000000E+02  0.27000000E+03  0.31978023E+03  0.26741586E+03  0.34899969E+03  0.54795805E-01
   4  13   5   9  0.10766050E+02  0.72000000E+02  0.30600000E+03  0.32311518E+03  0.28854674E+03  0.32103341E+03  0.10768407E+00
   4  13   5  10  0.10766050E+02  0.72000000E+02  0.34200000E+03  0.32813253E+03  0.32497825E+03  0.26915397E+03  0.17315344E+00
   4  14   1   1  0.14974940E+02 -0.72000000E+02  0.18000000E+02  0.35926012E+03  0.30912658E+03  0.28182486E+03  0.32212201E+00
   4  14   1   2  0.14974940E+02 -0.72000000E+02  0.54000000E+02  0.33950612E+03  0.29081873E+03  0.31185213E+03  0.21126004E+00
   4  14   1   3  0.14974940E+02 -0.72000000E+02  0.90000000E+02  0.33050767E+03  0.27905496E+03  0.32979984E+03  0.14569937E+00
   4  14   1   4  0.14974940E+02 -0.72000000E+02  0.12600000E+03  0.34101650E+03  0.28821807E+03  0.31437803E+03  0.21790490E+00
   4  14   1   5  0.14974940E+02 -0.72000000E+02  0.16200000E+03  0.35162515E+03  0.30940382E+03  0.28170711E+03  0.29193922E+00
   4  14   1   6  0.14974940E+02 -0.72000000E+02  0.19800000E+03  0.35592670E+03  0.30761681E+03  0.28031175E+03  0.31639737E+00
   4  14   1   7  0.14974940E+02 -0.72000000E+02  0.23400000E+03  0.33988390E+03  0.29227649E+03  0.31086134E+03  0.21200382E+00
   4  14   1   8  0.14974940E+02 -0.72000000E+02  0.27000000E+03  0.33236005E+03  0.27834524E+03  0.32951728E+03  0.15782944E+00
   4  14   1   9  0.14974940E+02 -0.72000000E+02  0.30600000E+03  0.33883754E+03  0.29201112E+03  0.31332861E+03  0.20109788E+00
   4  14   1  10  0.14974940E+02 -0.72000000E+02  0.34200000E+03  0.35192712E+03  0.30769133E+03  0.28054319E+03  0.30006194E+00
   4  14   2   1  0.14974940E+02 -0.36000000E+02  0.18000000E+02  0.38651783E+03  0.26820747E+03  0.28671246E+03  0.48412527E+00
   4  14   2   2  0.14974940E+02 -0.36000000E+02  0.54000000E+02  0.35530813E+03  0.27046884E+03  0.32460587E+03  0.29294635E+00
   4  14   2   3  0.14974940E+02 -0.36000000E+02  0.90000000E+02  0.32803978E+03  0.27138292E+03  0.35031865E+03  0.87577061E-01
   4  14   2   4  0.14974940E+02 -0.36000000E+02  0.12600000E+03  0.35420224E+03  0.26810941E+03  0.32409149E+03  0.29491854E+00
   4  14   2   5  0.14974940E+02 -0.36000000E+02  0.16200000E+03  0.38583483E+03  0.26793999E+03  0.28694704E+03  0.48232693E+00
   4  14   2   6  0.14974940E+02 -0.36000000E+02  0.19800000E+03  0.38587415E+03  0.26897521E+03  0.28794447E+03  0.47864045E+00
   4  14   2   7  0.14974940E+02 -0.36000000E+02  0.23400000E+03  0.35514977E+03  0.27061627E+03  0.32411776E+03  0.29325470E+00
   4  14   2   8  0.14974940E+02 -0.36000000E+02  0.27000000E+03  0.32835618E+03  0.27290489E+03  0.35220056E+03  0.79361899E-01
   4  14   2   9  0.14974940E+02 -0.36000000E+02  0.30600000E+03  0.35426784E+03  0.26909300E+03  0.32488816E+03  0.29101484E+00
   4  14   2  10  0.14974940E+02 -0.36000000E+02  0.34200000E+03  0.38571562E+03  0.26843831E+03  0.28543490E+03  0.48401741E+00
   4  14   3   1  0.14974940E+02  0.13096761E-08  0.18000000E+02  0.39897072E+03  0.25157722E+03  0.29104421E+03  0.53511738E+00
   4  14   3   2  0.14974940E+02  0.13096761E-08  0.54000000E+02  0.35994557E+03  0.26221992E+03  0.33950043E+03  0.28983223E+00
   4  14   3   3  0.14974940E+02  0.13096761E-08  0.90000000E+02  0.31594275E+03  0.26329822E+03  0.36276040E+03 -0.64186505E-02
   4  14   3   4  0.14974940E+02  0.13096761E-08  0.12600000E+03  0.35895289E+03  0.26109992E+03  0.33946665E+03  0.28826235E+00
   4  14   3   5  0.14974940E+02  0.13096761E-08  0.16200000E+03  0.39772821E+03  0.25256339E+03  0.29207960E+03  0.52872842E+00
   4  14   3   6  0.14974940E+02  0.13096761E-08  0.19800000E+03  0.39955365E+03  0.25182925E+03  0.29111302E+03  0.53595005E+00
   4  14   3   7  0.14974940E+02  0.13096761E-08  0.23400000E+03  0.36041520E+03  0.26159581E+03  0.33872111E+03  0.29497456E+00
   4  14   3   8  0.14974940E+02  0.13096761E-08  0.27000000E+03  0.31560414E+03  0.26557703E+03  0.36082743E+03 -0.76082424E-02
   4  14   3   9  0.14974940E+02  0.13096761E-08  0.30600000E+03  0.35874847E+03  0.26133901E+03  0.34047261E+03  0.28430841E+00
   4  14   3  10  0.14974940E+02  0.13096761E-08  0.34200000E+03  0.39841391E+03  0.25262676E+03  0.29263154E+03  0.52923182E+00
   4  14   4   1  0.14974940E+02  0.36000000E+02  0.18000000E+02  0.38596369E+03  0.26869027E+03  0.28651759E+03  0.48214778E+00
   4  14   4   2  0.14974940E+02  0.36000000E+02  0.54000000E+02  0.35601509E+03  0.26929154E+03  0.32364821E+03  0.30070747E+00
   4  14   4   3  0.14974940E+02  0.36000000E+02  0.90000000E+02  0.32773709E+03  0.27279028E+03  0.35111688E+03  0.79719512E-01
   4  14   4   4  0.14974940E+02  0.36000000E+02  0.12600000E+03  0.35486731E+03  0.26853859E+03  0.32470108E+03  0.29507416E+00
   4  14   4   5  0.14974940E+02  0.36000000E+02  0.16200000E+03  0.38865735E+03  0.26923140E+03  0.28805984E+03  0.48540433E+00
   4  14   4   6  0.14974940E+02  0.36000000E+02  0.19800000E+03  0.38651990E+03  0.26942138E+03  0.28744984E+03  0.48052964E+00
   4  14   4   7  0.14974940E+02  0.36000000E+02  0.23400000E+03  0.35497657E+03  0.26849269E+03  0.32321507E+03  0.29942625E+00
   4  14   4   8  0.14974940E+02  0.36000000E+02  0.27000000E+03  0.32971958E+03  0.27328493E+03  0.35078163E+03  0.90592844E-01
   4  14   4   9  0.14974940E+02  0.36000000E+02  0.30600000E+03  0.35375544E+03  0.27059186E+03  0.32503301E+03  0.28535142E+00
   4  14   4  10  0.14974940E+02  0.36000000E+02  0.34200000E+03  0.38716010E+03  0.26957557E+03  0.28742054E+03  0.48202513E+00
   4  14   5   1  0.14974940E+02  0.72000000E+02  0.18000000E+02  0.35388380E+03  0.31001073E+03  0.28113379E+03  0.30073613E+00
   4  14   5   2  0.14974940E+02  0.72000000E+02  0.54000000E+02  0.34062262E+03  0.29186506E+03  0.31066878E+03  0.21696948E+00
   4  14   5   3  0.14974940E+02  0.72000000E+02  0.90000000E+02  0.33114283E+03  0.27800101E+03  0.32864250E+03  0.15512522E+00
   4  14   5   4  0.14974940E+02  0.72000000E+02  0.12600000E+03  0.34049977E+03  0.29015867E+03  0.31149735E+03  0.21846427E+00
   4  14   5   5  0.14974940E+02  0.72000000E+02  0.16200000E+03  0.35354798E+03  0.30859213E+03  0.28218049E+03  0.30055887E+00
   4  14   5   6  0.14974940E+02  0.72000000E+02  0.19800000E+03  0.35274637E+03  0.31097316E+03  0.28198629E+03  0.29188874E+00
   4  14   5   7  0.14974940E+02  0.72000000E+02  0.23400000E+03  0.33729492E+03  0.29006287E+03  0.31007999E+03  0.20765818E+00
   4  14   5   8  0.14974940E+02  0.72000000E+02  0.27000000E+03  0.33246567E+03  0.27806538E+03  0.33004890E+03  0.15748270E+00
   4  14   5   9  0.14974940E+02  0.72000000E+02  0.30600000E+03  0.33676026E+03  0.28968352E+03  0.31253654E+03  0.19936654E+00
   4  14   5  10  0.14974940E+02  0.72000000E+02  0.34200000E+03  0.35225230E+03  0.30895608E+03  0.28100299E+03  0.29717050E+00
   4  15   1   1  0.20816306E+02 -0.72000000E+02  0.18000000E+02  0.36913164E+03  0.28964116E+03  0.28909826E+03  0.38546873E+00
   4  15   1   2  0.20816306E+02 -0.72000000E+02  0.54000000E+02  0.35479216E+03  0.29538548E+03  0.30080529E+03  0.29401028E+00
   4  15   1   3  0.20816306E+02 -0.72000000E+02  0.90000000E+02  0.33831898E+03  0.29591912E+03  0.30982932E+03  0.19813576E+00
   4  15   1   4  0.20816306E+02 -0.72000000E+02  0.12600000E+03  0.35569226E+03  0.29285706E+03  0.30096752E+03  0.30307102E+00
   4  15   1   5  0.20816306E+02 -0.72000000E+02  0.16200000E+03  0.36524808E+03  0.28928172E+03  0.29084723E+03  0.36930941E+00
   4  15   1   6  0.20816306E+02 -0.72000000E+02  0.19800000E+03  0.36974172E+03  0.28976204E+03  0.29228950E+03  0.38045312E+00
   4  15   1   7  0.20816306E+02 -0.72000000E+02  0.23400000E+03  0.35271923E+03  0.29590370E+03  0.30110240E+03  0.28373751E+00
   4  15   1   8  0.20816306E+02 -0.72000000E+02  0.27000000E+03  0.34243348E+03  0.29732715E+03  0.31022362E+03  0.21268527E+00
   4  15   1   9  0.20816306E+02 -0.72000000E+02  0.30600000E+03  0.35329551E+03  0.29152335E+03  0.30219613E+03  0.29373664E+00
   4  15   1  10  0.20816306E+02 -0.72000000E+02  0.34200000E+03  0.36495602E+03  0.28667410E+03  0.29090414E+03  0.37381323E+00
   4  15   2   1  0.20816306E+02 -0.36000000E+02  0.18000000E+02  0.40479566E+03  0.24514284E+03  0.27953656E+03  0.57818840E+00
   4  15   2   2  0.20816306E+02 -0.36000000E+02  0.54000000E+02  0.37418493E+03  0.27216983E+03  0.31101853E+03  0.39003063E+00
   4  15   2   3  0.20816306E+02 -0.36000000E+02  0.90000000E+02  0.34127376E+03  0.28118671E+03  0.34100016E+03  0.16136856E+00
   4  15   2   4  0.20816306E+02 -0.36000000E+02  0.12600000E+03  0.37423387E+03  0.27128498E+03  0.31360202E+03  0.38614584E+00
   4  15   2   5  0.20816306E+02 -0.36000000E+02  0.16200000E+03  0.40474312E+03  0.24487866E+03  0.27998492E+03  0.57770830E+00
   4  15   2   6  0.20816306E+02 -0.36000000E+02  0.19800000E+03  0.40501094E+03  0.24531192E+03  0.28042504E+03  0.57686742E+00
   4  15   2   7  0.20816306E+02 -0.36000000E+02  0.23400000E+03  0.37436771E+03  0.27155488E+03  0.31209615E+03  0.38942342E+00
   4  15   2   8  0.20816306E+02 -0.36000000E+02  0.27000000E+03  0.34019512E+03  0.28036115E+03  0.34036245E+03  0.15992221E+00
   4  15   2   9  0.20816306E+02 -0.36000000E+02  0.30600000E+03  0.37310801E+03  0.27113106E+03  0.31158737E+03  0.38725936E+00
   4  15   2  10  0.20816306E+02 -0.36000000E+02  0.34200000E+03  0.40548994E+03  0.24430810E+03  0.27961520E+03  0.58074033E+00
   4  15   3   1  0.20816306E+02  0.13096761E-08  0.18000000E+02  0.42343414E+03  0.22705424E+03  0.27263233E+03  0.64895569E+00
   4  15   3   2  0.20816306E+02  0.13096761E-08  0.54000000E+02  0.37759215E+03  0.26488893E+03  0.33365325E+03  0.36352943E+00
   4  15   3   3  0.20816306E+02  0.13096761E-08  0.90000000E+02  0.33192081E+03  0.26501509E+03  0.35308947E+03  0.11544588E+00
   4  15   3   4  0.20816306E+02  0.13096761E-08  0.12600000E+03  0.37681366E+03  0.26150520E+03  0.33018175E+03  0.37528421E+00
   4  15   3   5  0.20816306E+02  0.13096761E-08  0.16200000E+03  0.42156123E+03  0.22697642E+03  0.27292334E+03  0.64548226E+00
   4  15   3   6  0.20816306E+02  0.13096761E-08  0.19800000E+03  0.42309594E+03  0.22860523E+03  0.27267934E+03  0.64634866E+00
   4  15   3   7  0.20816306E+02  0.13096761E-08  0.23400000E+03  0.37697820E+03  0.26325161E+03  0.33048655E+03  0.37189660E+00
   4  15   3   8  0.20816306E+02  0.13096761E-08  0.27000000E+03  0.33234800E+03  0.26433379E+03  0.35238183E+03  0.12161074E+00
   4  15   3   9  0.20816306E+02  0.13096761E-08  0.30600000E+03  0.37590749E+03  0.26242795E+03  0.33182134E+03  0.36671734E+00
   4  15   3  10  0.20816306E+02  0.13096761E-08  0.34200000E+03  0.42254634E+03  0.22807374E+03  0.27362993E+03  0.64465352E+00
   4  15   4   1  0.20816306E+02  0.36000000E+02  0.18000000E+02  0.40419568E+03  0.24624683E+03  0.28074548E+03  0.57320200E+00
   4  15   4   2  0.20816306E+02  0.36000000E+02  0.54000000E+02  0.37528968E+03  0.27143477E+03  0.31276596E+03  0.39116544E+00
   4  15   4   3  0.20816306E+02  0.36000000E+02  0.90000000E+02  0.34103206E+03  0.28140210E+03  0.33957438E+03  0.16383012E+00
   4  15   4   4  0.20816306E+02  0.36000000E+02  0.12600000E+03  0.37481595E+03  0.27127733E+03  0.31248577E+03  0.39055304E+00
   4  15   4   5  0.20816306E+02  0.36000000E+02  0.16200000E+03  0.40683260E+03  0.24478901E+03  0.28063057E+03  0.58107406E+00
   4  15   4   6  0.20816306E+02  0.36000000E+02  0.19800000E+03  0.40572361E+03  0.24615478E+03  0.27940458E+03  0.57882964E+00
   4  15   4   7  0.20816306E+02  0.36000000E+02  0.23400000E+03  0.37506632E+03  0.27311830E+03  0.31242070E+03  0.38794877E+00
   4  15   4   8  0.20816306E+02  0.36000000E+02  0.27000000E+03  0.34150351E+03  0.28106804E+03  0.33877146E+03  0.16927788E+00
   4  15   4   9  0.20816306E+02  0.36000000E+02  0.30600000E+03  0.37402721E+03  0.27029743E+03  0.31109110E+03  0.39298500E+00
   4  15   4  10  0.20816306E+02  0.36000000E+02  0.34200000E+03  0.40665467E+03  0.24537193E+03  0.28140423E+03  0.57852878E+00
   4  15   5   1  0.20816306E+02  0.72000000E+02  0.18000000E+02  0.36604385E+03  0.28761790E+03  0.28884258E+03  0.37996698E+00
   4  15   5   2  0.20816306E+02  0.72000000E+02  0.54000000E+02  0.35201267E+03  0.29027797E+03  0.30042169E+03  0.29581799E+00
   4  15   5   3  0.20816306E+02  0.72000000E+02  0.90000000E+02  0.34125604E+03  0.29646831E+03  0.30958989E+03  0.21111899E+00
   4  15   5   4  0.20816306E+02  0.72000000E+02  0.12600000E+03  0.35443053E+03  0.29207702E+03  0.30345659E+03  0.29392821E+00
   4  15   5   5  0.20816306E+02  0.72000000E+02  0.16200000E+03  0.36622496E+03  0.28745606E+03  0.29059113E+03  0.37714997E+00
   4  15   5   6  0.20816306E+02  0.72000000E+02  0.19800000E+03  0.36616831E+03  0.28842405E+03  0.29074775E+03  0.37453893E+00
   4  15   5   7  0.20816306E+02  0.72000000E+02  0.23400000E+03  0.35221647E+03  0.29357547E+03  0.30141886E+03  0.28645428E+00
   4  15   5   8  0.20816306E+02  0.72000000E+02  0.27000000E+03  0.34020079E+03  0.29938099E+03  0.31414911E+03  0.18643422E+00
   4  15   5   9  0.20816306E+02  0.72000000E+02  0.30600000E+03  0.35202989E+03  0.29176490E+03  0.30555513E+03  0.27984414E+00
   4  15   5  10  0.20816306E+02  0.72000000E+02  0.34200000E+03  0.36548352E+03  0.28503161E+03  0.29030951E+03  0.38042800E+00
   4  16   1   1  0.28923327E+02 -0.72000000E+02  0.18000000E+02  0.36363749E+03  0.24297677E+03  0.29842505E+03  0.44001843E+00
   4  16   1   2  0.28923327E+02 -0.72000000E+02  0.54000000E+02  0.34621664E+03  0.28438552E+03  0.26840722E+03  0.36213102E+00
   4  16   1   3  0.28923327E+02 -0.72000000E+02  0.90000000E+02  0.33052781E+03  0.31315554E+03  0.24525785E+03  0.27588199E+00
   4  16   1   4  0.28923327E+02 -0.72000000E+02  0.12600000E+03  0.34857415E+03  0.28355168E+03  0.27080952E+03  0.36734826E+00
   4  16   1   5  0.28923327E+02 -0.72000000E+02  0.16200000E+03  0.35950472E+03  0.23993506E+03  0.30052806E+03  0.42787923E+00
   4  16   1   6  0.28923327E+02 -0.72000000E+02  0.19800000E+03  0.36385345E+03  0.24137775E+03  0.29806785E+03  0.44441271E+00
   4  16   1   7  0.28923327E+02 -0.72000000E+02  0.23400000E+03  0.34815731E+03  0.28541995E+03  0.26796470E+03  0.36777002E+00
   4  16   1   8  0.28923327E+02 -0.72000000E+02  0.27000000E+03  0.33105988E+03  0.31545765E+03  0.24653191E+03  0.26874740E+00
   4  16   1   9  0.28923327E+02 -0.72000000E+02  0.30600000E+03  0.34666114E+03  0.28421127E+03  0.27198212E+03  0.35614033E+00
   4  16   1  10  0.28923327E+02 -0.72000000E+02  0.34200000E+03  0.35834216E+03  0.24196730E+03  0.30088826E+03  0.41950408E+00
   4  16   2   1  0.28923327E+02 -0.36000000E+02  0.18000000E+02  0.40647961E+03  0.21181799E+03  0.26305317E+03  0.65482414E+00
   4  16   2   2  0.28923327E+02 -0.36000000E+02  0.54000000E+02  0.37674630E+03  0.27322181E+03  0.27949352E+03  0.46185296E+00
   4  16   2   3  0.28923327E+02 -0.36000000E+02  0.90000000E+02  0.33612306E+03  0.29785021E+03  0.29747803E+03  0.21574635E+00
   4  16   2   4  0.28923327E+02 -0.36000000E+02  0.12600000E+03  0.37838618E+03  0.27163015E+03  0.28173021E+03  0.46515218E+00
   4  16   2   5  0.28923327E+02 -0.36000000E+02  0.16200000E+03  0.40773396E+03  0.21232218E+03  0.26426591E+03  0.65437814E+00
   4  16   2   6  0.28923327E+02 -0.36000000E+02  0.19800000E+03  0.40748901E+03  0.21210278E+03  0.26285550E+03  0.65648160E+00
   4  16   2   7  0.28923327E+02 -0.36000000E+02  0.23400000E+03  0.37801579E+03  0.27347031E+03  0.27955482E+03  0.46486614E+00
   4  16   2   8  0.28923327E+02 -0.36000000E+02  0.27000000E+03  0.33661753E+03  0.29716417E+03  0.29684199E+03  0.22151801E+00
   4  16   2   9  0.28923327E+02 -0.36000000E+02  0.30600000E+03  0.37765985E+03  0.27100768E+03  0.28030228E+03  0.46709047E+00
   4  16   2  10  0.28923327E+02 -0.36000000E+02  0.34200000E+03  0.40747443E+03  0.21106160E+03  0.26314810E+03  0.65732033E+00
   4  16   3   1  0.28923327E+02  0.13096761E-08  0.18000000E+02  0.42904060E+03  0.19919598E+03  0.24893937E+03  0.72389139E+00
   4  16   3   2  0.28923327E+02  0.13096761E-08  0.54000000E+02  0.37424954E+03  0.25834056E+03  0.30250297E+03  0.43508205E+00
   4  16   3   3  0.28923327E+02  0.13096761E-08  0.90000000E+02  0.32803608E+03  0.27662609E+03  0.33116672E+03  0.13485076E+00
   4  16   3   4  0.28923327E+02  0.13096761E-08  0.12600000E+03  0.37453598E+03  0.25604800E+03  0.30253108E+03  0.44008853E+00
   4  16   3   5  0.28923327E+02  0.13096761E-08  0.16200000E+03  0.42729399E+03  0.19855961E+03  0.24714738E+03  0.72475720E+00
   4  16   3   6  0.28923327E+02  0.13096761E-08  0.19800000E+03  0.42756427E+03  0.19935238E+03  0.24747788E+03  0.72379519E+00
   4  16   3   7  0.28923327E+02  0.13096761E-08  0.23400000E+03  0.37509075E+03  0.25898608E+03  0.30321319E+03  0.43489743E+00
   4  16   3   8  0.28923327E+02  0.13096761E-08  0.27000000E+03  0.32725257E+03  0.27692561E+03  0.33161598E+03  0.12853882E+00
   4  16   3   9  0.28923327E+02  0.13096761E-08  0.30600000E+03  0.37420232E+03  0.25649259E+03  0.30197466E+03  0.43947695E+00
   4  16   3  10  0.28923327E+02  0.13096761E-08  0.34200000E+03  0.42835125E+03  0.19896317E+03  0.24757583E+03  0.72509946E+00
   4  16   4   1  0.28923327E+02  0.36000000E+02  0.18000000E+02  0.40709025E+03  0.21243430E+03  0.26375698E+03  0.65395135E+00
   4  16   4   2  0.28923327E+02  0.36000000E+02  0.54000000E+02  0.37776811E+03  0.27298842E+03  0.28016650E+03  0.46388728E+00
   4  16   4   3  0.28923327E+02  0.36000000E+02  0.90000000E+02  0.33745030E+03  0.29754183E+03  0.29835025E+03  0.22042772E+00
   4  16   4   4  0.28923327E+02  0.36000000E+02  0.12600000E+03  0.37799483E+03  0.27125932E+03  0.27937103E+03  0.46938100E+00
   4  16   4   5  0.28923327E+02  0.36000000E+02  0.16200000E+03  0.40868938E+03  0.21205221E+03  0.26164609E+03  0.66045965E+00
   4  16   4   6  0.28923327E+02  0.36000000E+02  0.19800000E+03  0.40900275E+03  0.21211566E+03  0.26241447E+03  0.65969575E+00
   4  16   4   7  0.28923327E+02  0.36000000E+02  0.23400000E+03  0.37852317E+03  0.27337602E+03  0.28018002E+03  0.46525853E+00
   4  16   4   8  0.28923327E+02  0.36000000E+02  0.27000000E+03  0.33733249E+03  0.29706796E+03  0.29737016E+03  0.22368662E+00
   4  16   4   9  0.28923327E+02  0.36000000E+02  0.30600000E+03  0.37703279E+03  0.27108113E+03  0.28003563E+03  0.46570187E+00
   4  16   4  10  0.28923327E+02  0.36000000E+02  0.34200000E+03  0.40820718E+03  0.21043190E+03  0.26326554E+03  0.65916038E+00
   4  16   5   1  0.28923327E+02  0.72000000E+02  0.18000000E+02  0.36035814E+03  0.24420454E+03  0.29870732E+03  0.42682802E+00
   4  16   5   2  0.28923327E+02  0.72000000E+02  0.54000000E+02  0.34464366E+03  0.28485179E+03  0.26849537E+03  0.35497865E+00
   4  16   5   3  0.28923327E+02  0.72000000E+02  0.90000000E+02  0.33230668E+03  0.31351449E+03  0.24558900E+03  0.28185930E+00
   4  16   5   4  0.28923327E+02  0.72000000E+02  0.12600000E+03  0.34691275E+03  0.28230579E+03  0.27019269E+03  0.36558952E+00
   4  16   5   5  0.28923327E+02  0.72000000E+02  0.16200000E+03  0.36105473E+03  0.23758228E+03  0.29985881E+03  0.43863124E+00
   4  16   5   6  0.28923327E+02  0.72000000E+02  0.19800000E+03  0.36253555E+03  0.24236336E+03  0.29898924E+03  0.43645940E+00
   4  16   5   7  0.28923327E+02  0.72000000E+02  0.23400000E+03  0.34443096E+03  0.28628058E+03  0.26821341E+03  0.35138027E+00
   4  16   5   8  0.28923327E+02  0.72000000E+02  0.27000000E+03  0.32924868E+03  0.31468910E+03  0.24612486E+03  0.26383870E+00
   4  16   5   9  0.28923327E+02  0.72000000E+02  0.30600000E+03  0.34859374E+03  0.28583289E+03  0.27079193E+03  0.36211413E+00
   4  16   5  10  0.28923327E+02  0.72000000E+02  0.34200000E+03  0.36061577E+03  0.23683255E+03  0.30050873E+03  0.43713108E+00
   4  17   1   1  0.40174768E+02 -0.72000000E+02  0.18000000E+02  0.35351897E+03  0.21510479E+03  0.29254754E+03  0.47248075E+00
   4  17   1   2  0.40174768E+02 -0.72000000E+02  0.54000000E+02  0.33561103E+03  0.27951576E+03  0.24858931E+03  0.37885206E+00
   4  17   1   3  0.40174768E+02 -0.72000000E+02  0.90000000E+02  0.32587915E+03  0.32534874E+03  0.22257380E+03  0.26838527E+00
   4  17   1   4  0.40174768E+02 -0.72000000E+02  0.12600000E+03  0.33850652E+03  0.27888808E+03  0.25231194E+03  0.38282575E+00
   4  17   1   5  0.40174768E+02 -0.72000000E+02  0.16200000E+03  0.35593448E+03  0.21292252E+03  0.29604422E+03  0.47518013E+00
   4  17   1   6  0.40174768E+02 -0.72000000E+02  0.19800000E+03  0.35793096E+03  0.21574433E+03  0.29248938E+03  0.48446281E+00
   4  17   1   7  0.40174768E+02 -0.72000000E+02  0.23400000E+03  0.33654337E+03  0.28021393E+03  0.24771536E+03  0.38247850E+00
   4  17   1   8  0.40174768E+02 -0.72000000E+02  0.27000000E+03  0.32437636E+03  0.32327403E+03  0.22152550E+03  0.27019763E+00
   4  17   1   9  0.40174768E+02 -0.72000000E+02  0.30600000E+03  0.33685792E+03  0.27704967E+03  0.25085760E+03  0.38449790E+00
   4  17   1  10  0.40174768E+02 -0.72000000E+02  0.34200000E+03  0.35536246E+03  0.21252600E+03  0.29561762E+03  0.47515649E+00
   4  17   2   1  0.40174768E+02 -0.36000000E+02  0.18000000E+02  0.38293278E+03  0.18171712E+03  0.24736776E+03  0.67875915E+00
   4  17   2   2  0.40174768E+02 -0.36000000E+02  0.54000000E+02  0.36577862E+03  0.26355852E+03  0.25261133E+03  0.50193738E+00
   4  17   2   3  0.40174768E+02 -0.36000000E+02  0.90000000E+02  0.32754023E+03  0.29900148E+03  0.26318471E+03  0.26051345E+00
   4  17   2   4  0.40174768E+02 -0.36000000E+02  0.12600000E+03  0.36615000E+03  0.26179812E+03  0.25330750E+03  0.50508288E+00
   4  17   2   5  0.40174768E+02 -0.36000000E+02  0.16200000E+03  0.38322520E+03  0.18074130E+03  0.24780847E+03  0.67971040E+00
   4  17   2   6  0.40174768E+02 -0.36000000E+02  0.19800000E+03  0.38303299E+03  0.18133995E+03  0.24799232E+03  0.67833952E+00
   4  17   2   7  0.40174768E+02 -0.36000000E+02  0.23400000E+03  0.36677898E+03  0.26373936E+03  0.25344832E+03  0.50272184E+00
   4  17   2   8  0.40174768E+02 -0.36000000E+02  0.27000000E+03  0.32805279E+03  0.29897271E+03  0.26305255E+03  0.26322554E+00
   4  17   2   9  0.40174768E+02 -0.36000000E+02  0.30600000E+03  0.36579359E+03  0.26244130E+03  0.25322572E+03  0.50301279E+00
   4  17   2  10  0.40174768E+02 -0.36000000E+02  0.34200000E+03  0.38256752E+03  0.17995385E+03  0.24696863E+03  0.68099813E+00
   4  17   3   1  0.40174768E+02  0.13096761E-08  0.18000000E+02  0.39477784E+03  0.16660459E+03  0.22247887E+03  0.75215219E+00
   4  17   3   2  0.40174768E+02  0.13096761E-08  0.54000000E+02  0.35846203E+03  0.25411692E+03  0.27932664E+03  0.44511943E+00
   4  17   3   3  0.40174768E+02  0.13096761E-08  0.90000000E+02  0.32617232E+03  0.27629015E+03  0.31165328E+03  0.18476055E+00
   4  17   3   4  0.40174768E+02  0.13096761E-08  0.12600000E+03  0.36030704E+03  0.25222471E+03  0.28002327E+03  0.45297695E+00
   4  17   3   5  0.40174768E+02  0.13096761E-08  0.16200000E+03  0.39231063E+03  0.16572692E+03  0.22066430E+03  0.75258489E+00
   4  17   3   6  0.40174768E+02  0.13096761E-08  0.19800000E+03  0.39318230E+03  0.16628713E+03  0.22200341E+03  0.75116188E+00
   4  17   3   7  0.40174768E+02  0.13096761E-08  0.23400000E+03  0.35974237E+03  0.25444277E+03  0.28103146E+03  0.44473098E+00
   4  17   3   8  0.40174768E+02  0.13096761E-08  0.27000000E+03  0.32653837E+03  0.27639440E+03  0.31161938E+03  0.18641621E+00
   4  17   3   9  0.40174768E+02  0.13096761E-08  0.30600000E+03  0.35912854E+03  0.25099582E+03  0.27960065E+03  0.45269518E+00
   4  17   3  10  0.40174768E+02  0.13096761E-08  0.34200000E+03  0.39373303E+03  0.16526381E+03  0.22143935E+03  0.75375852E+00
   4  17   4   1  0.40174768E+02  0.36000000E+02  0.18000000E+02  0.38359752E+03  0.18152096E+03  0.24701382E+03  0.68070824E+00
   4  17   4   2  0.40174768E+02  0.36000000E+02  0.54000000E+02  0.36586718E+03  0.26446831E+03  0.25217434E+03  0.50120802E+00
   4  17   4   3  0.40174768E+02  0.36000000E+02  0.90000000E+02  0.32889176E+03  0.29830232E+03  0.26279048E+03  0.26946742E+00
   4  17   4   4  0.40174768E+02  0.36000000E+02  0.12600000E+03  0.36575459E+03  0.26038398E+03  0.25374563E+03  0.50594185E+00
   4  17   4   5  0.40174768E+02  0.36000000E+02  0.16200000E+03  0.38298092E+03  0.18049044E+03  0.24757826E+03  0.67999936E+00
   4  17   4   6  0.40174768E+02  0.36000000E+02  0.19800000E+03  0.38454110E+03  0.18129019E+03  0.24646532E+03  0.68347160E+00
   4  17   4   7  0.40174768E+02  0.36000000E+02  0.23400000E+03  0.36572861E+03  0.26423630E+03  0.25251094E+03  0.50065349E+00
   4  17   4   8  0.40174768E+02  0.36000000E+02  0.27000000E+03  0.32890016E+03  0.29889617E+03  0.26361899E+03  0.26584966E+00
   4  17   4   9  0.40174768E+02  0.36000000E+02  0.30600000E+03  0.36599341E+03  0.26139178E+03  0.25342291E+03  0.50523452E+00
   4  17   4  10  0.40174768E+02  0.36000000E+02  0.34200000E+03  0.38120582E+03  0.18021567E+03  0.24659325E+03  0.67902808E+00
   4  17   5   1  0.40174768E+02  0.72000000E+02  0.18000000E+02  0.35476430E+03  0.21331296E+03  0.29344351E+03  0.47714164E+00
   4  17   5   2  0.40174768E+02  0.72000000E+02  0.54000000E+02  0.33363598E+03  0.28177748E+03  0.24772302E+03  0.36770509E+00
   4  17   5   3  0.40174768E+02  0.72000000E+02  0.90000000E+02  0.32719187E+03  0.32417550E+03  0.22017082E+03  0.28277222E+00
   4  17   5   4  0.40174768E+02  0.72000000E+02  0.12600000E+03  0.33493831E+03  0.27953997E+03  0.24928471E+03  0.37475098E+00
   4  17   5   5  0.40174768E+02  0.72000000E+02  0.16200000E+03  0.35595658E+03  0.21352930E+03  0.29656570E+03  0.47300467E+00
   4  17   5   6  0.40174768E+02  0.72000000E+02  0.19800000E+03  0.35758261E+03  0.21346985E+03  0.29641431E+03  0.47823688E+00
   4  17   5   7  0.40174768E+02  0.72000000E+02  0.23400000E+03  0.33548456E+03  0.28181785E+03  0.24868190E+03  0.37243834E+00
   4  17   5   8  0.40174768E+02  0.72000000E+02  0.27000000E+03  0.32322624E+03  0.32086432E+03  0.22018905E+03  0.27524846E+00
   4  17   5   9  0.40174768E+02  0.72000000E+02  0.30600000E+03  0.33879250E+03  0.28115510E+03  0.25072536E+03  0.38181324E+00
   4  17   5  10  0.40174768E+02  0.72000000E+02  0.34200000E+03  0.35361721E+03  0.21241108E+03  0.29486849E+03  0.47192709E+00
   4  18   1   1  0.55790236E+02 -0.72000000E+02  0.18000000E+02  0.36931204E+03  0.19797716E+03  0.29107896E+03  0.54571207E+00
   4  18   1   2  0.55790236E+02 -0.72000000E+02  0.54000000E+02  0.35776779E+03  0.28120761E+03  0.24119487E+03  0.46384745E+00
   4  18   1   3  0.55790236E+02 -0.72000000E+02  0.90000000E+02  0.34984575E+03  0.33619630E+03  0.20263204E+03  0.37051593E+00
   4  18   1   4  0.55790236E+02 -0.72000000E+02  0.12600000E+03  0.36075310E+03  0.27851791E+03  0.24217330E+03  0.47665129E+00
   4  18   1   5  0.55790236E+02 -0.72000000E+02  0.16200000E+03  0.37045061E+03  0.19851270E+03  0.29105259E+03  0.54778258E+00
   4  18   1   6  0.55790236E+02 -0.72000000E+02  0.19800000E+03  0.37177052E+03  0.19707584E+03  0.29048560E+03  0.55423698E+00
   4  18   1   7  0.55790236E+02 -0.72000000E+02  0.23400000E+03  0.35683777E+03  0.28169111E+03  0.24010159E+03  0.46204660E+00
   4  18   1   8  0.55790236E+02 -0.72000000E+02  0.27000000E+03  0.35054752E+03  0.33640486E+03  0.20210262E+03  0.37333482E+00
   4  18   1   9  0.55790236E+02 -0.72000000E+02  0.30600000E+03  0.35633908E+03  0.28073801E+03  0.24162175E+03  0.45976705E+00
   4  18   1  10  0.55790236E+02 -0.72000000E+02  0.34200000E+03  0.36868349E+03  0.19594148E+03  0.29094988E+03  0.54738785E+00
   4  18   2   1  0.55790236E+02 -0.36000000E+02  0.18000000E+02  0.39000752E+03  0.16439840E+03  0.23316329E+03  0.73244966E+00
   4  18   2   2  0.55790236E+02 -0.36000000E+02  0.54000000E+02  0.37761579E+03  0.25745291E+03  0.23292297E+03  0.57734765E+00
   4  18   2   3  0.55790236E+02 -0.36000000E+02  0.90000000E+02  0.35281722E+03  0.31431920E+03  0.25147949E+03  0.34913838E+00
   4  18   2   4  0.55790236E+02 -0.36000000E+02  0.12600000E+03  0.37865441E+03  0.25535810E+03  0.23349827E+03  0.58247348E+00
   4  18   2   5  0.55790236E+02 -0.36000000E+02  0.16200000E+03  0.38728567E+03  0.16233159E+03  0.23360610E+03  0.73023783E+00
   4  18   2   6  0.55790236E+02 -0.36000000E+02  0.19800000E+03  0.38891396E+03  0.16434782E+03  0.23393916E+03  0.72979988E+00
   4  18   2   7  0.55790236E+02 -0.36000000E+02  0.23400000E+03  0.37838276E+03  0.25690580E+03  0.23259294E+03  0.58057860E+00
   4  18   2   8  0.55790236E+02 -0.36000000E+02  0.27000000E+03  0.35411975E+03  0.31460007E+03  0.25151463E+03  0.35314282E+00
   4  18   2   9  0.55790236E+02 -0.36000000E+02  0.30600000E+03  0.37786304E+03  0.25578109E+03  0.23361881E+03  0.57976848E+00
   4  18   2  10  0.55790236E+02 -0.36000000E+02  0.34200000E+03  0.38847144E+03  0.16235047E+03  0.23307313E+03  0.73268595E+00
   4  18   3   1  0.55790236E+02  0.13096761E-08  0.18000000E+02  0.39202926E+03  0.14629543E+03  0.20137402E+03  0.79844140E+00
   4  18   3   2  0.55790236E+02  0.13096761E-08  0.54000000E+02  0.37605855E+03  0.25353577E+03  0.25848921E+03  0.53649757E+00
   4  18   3   3  0.55790236E+02  0.13096761E-08  0.90000000E+02  0.35147248E+03  0.28796010E+03  0.30609239E+03  0.28515578E+00
   4  18   3   4  0.55790236E+02  0.13096761E-08  0.12600000E+03  0.37649770E+03  0.25065620E+03  0.25758789E+03  0.54434013E+00
   4  18   3   5  0.55790236E+02  0.13096761E-08  0.16200000E+03  0.39130244E+03  0.14629087E+03  0.20205143E+03  0.79680389E+00
   4  18   3   6  0.55790236E+02  0.13096761E-08  0.19800000E+03  0.39321868E+03  0.14710196E+03  0.20310810E+03  0.79662557E+00
   4  18   3   7  0.55790236E+02  0.13096761E-08  0.23400000E+03  0.37487797E+03  0.25311341E+03  0.25748842E+03  0.53617219E+00
   4  18   3   8  0.55790236E+02  0.13096761E-08  0.27000000E+03  0.35235328E+03  0.28816111E+03  0.30605913E+03  0.28834081E+00
   4  18   3   9  0.55790236E+02  0.13096761E-08  0.30600000E+03  0.37459014E+03  0.25114996E+03  0.25747863E+03  0.53900514E+00
   4  18   3  10  0.55790236E+02  0.13096761E-08  0.34200000E+03  0.39227502E+03  0.14548702E+03  0.20207723E+03  0.79853846E+00
   4  18   4   1  0.55790236E+02  0.36000000E+02  0.18000000E+02  0.38962597E+03  0.16340330E+03  0.23395661E+03  0.73177921E+00
   4  18   4   2  0.55790236E+02  0.36000000E+02  0.54000000E+02  0.37763520E+03  0.25651709E+03  0.23269398E+03  0.57945131E+00
   4  18   4   3  0.55790236E+02  0.36000000E+02  0.90000000E+02  0.35449604E+03  0.31448233E+03  0.25102203E+03  0.35579496E+00
   4  18   4   4  0.55790236E+02  0.36000000E+02  0.12600000E+03  0.37657327E+03  0.25585274E+03  0.23327774E+03  0.57731717E+00
   4  18   4   5  0.55790236E+02  0.36000000E+02  0.16200000E+03  0.38887669E+03  0.16156012E+03  0.23309078E+03  0.73406202E+00
   4  18   4   6  0.55790236E+02  0.36000000E+02  0.19800000E+03  0.38940762E+03  0.16301005E+03  0.23338137E+03  0.73278802E+00
   4  18   4   7  0.55790236E+02  0.36000000E+02  0.23400000E+03  0.37599598E+03  0.25711158E+03  0.23263385E+03  0.57479542E+00
   4  18   4   8  0.55790236E+02  0.36000000E+02  0.27000000E+03  0.35534745E+03  0.31387995E+03  0.25134075E+03  0.35974311E+00
   4  18   4   9  0.55790236E+02  0.36000000E+02  0.30600000E+03  0.37760491E+03  0.25573338E+03  0.23300270E+03  0.58028746E+00
   4  18   4  10  0.55790236E+02  0.36000000E+02  0.34200000E+03  0.38817109E+03  0.16217640E+03  0.23338190E+03  0.73198163E+00
   4  18   5   1  0.55790236E+02  0.72000000E+02  0.18000000E+02  0.36885537E+03  0.19834870E+03  0.28817189E+03  0.55023377E+00
   4  18   5   2  0.55790236E+02  0.72000000E+02  0.54000000E+02  0.35521774E+03  0.28137233E+03  0.23943007E+03  0.45911582E+00
   4  18   5   3  0.55790236E+02  0.72000000E+02  0.90000000E+02  0.34916440E+03  0.33582690E+03  0.20371590E+03  0.36726863E+00
   4  18   5   4  0.55790236E+02  0.72000000E+02  0.12600000E+03  0.36124044E+03  0.27884872E+03  0.24225927E+03  0.47719635E+00
   4  18   5   5  0.55790236E+02  0.72000000E+02  0.16200000E+03  0.36780687E+03  0.19704168E+03  0.28915386E+03  0.54748055E+00
   4  18   5   6  0.55790236E+02  0.72000000E+02  0.19800000E+03  0.37314402E+03  0.19897142E+03  0.28850258E+03  0.55893966E+00
   4  18   5   7  0.55790236E+02  0.72000000E+02  0.23400000E+03  0.35805935E+03  0.28025766E+03  0.23887442E+03  0.47114481E+00
   4  18   5   8  0.55790236E+02  0.72000000E+02  0.27000000E+03  0.34728325E+03  0.33720302E+03  0.20318759E+03  0.35744693E+00
   4  18   5   9  0.55790236E+02  0.72000000E+02  0.30600000E+03  0.35936559E+03  0.27978464E+03  0.24155442E+03  0.47102312E+00
   4  18   5  10  0.55790236E+02  0.72000000E+02  0.34200000E+03  0.36829508E+03  0.19400896E+03  0.29037105E+03  0.55045089E+00
   4  19   1   1  0.77462380E+02 -0.72000000E+02  0.18000000E+02  0.33265378E+03  0.18467882E+03  0.26073769E+03  0.53871425E+00
   4  19   1   2  0.77462380E+02 -0.72000000E+02  0.54000000E+02  0.32662762E+03  0.24510977E+03  0.21164543E+03  0.50849700E+00
   4  19   1   3  0.77462380E+02 -0.72000000E+02  0.90000000E+02  0.31648624E+03  0.30572639E+03  0.17063090E+03  0.38808308E+00
   4  19   1   4  0.77462380E+02 -0.72000000E+02  0.12600000E+03  0.33011775E+03  0.24656993E+03  0.21359275E+03  0.51174154E+00
   4  19   1   5  0.77462380E+02 -0.72000000E+02  0.16200000E+03  0.33285213E+03  0.18196011E+03  0.25949879E+03  0.54667113E+00
   4  19   1   6  0.77462380E+02 -0.72000000E+02  0.19800000E+03  0.33069159E+03  0.18348019E+03  0.26047681E+03  0.53586320E+00
   4  19   1   7  0.77462380E+02 -0.72000000E+02  0.23400000E+03  0.32598554E+03  0.24666285E+03  0.21267572E+03  0.50090832E+00
   4  19   1   8  0.77462380E+02 -0.72000000E+02  0.27000000E+03  0.32077866E+03  0.30675297E+03  0.17092003E+03  0.40081484E+00
   4  19   1   9  0.77462380E+02 -0.72000000E+02  0.30600000E+03  0.32759979E+03  0.24581750E+03  0.21376069E+03  0.50559880E+00
   4  19   1  10  0.77462380E+02 -0.72000000E+02  0.34200000E+03  0.33083316E+03  0.18630201E+03  0.26136137E+03  0.52938482E+00
   4  19   2   1  0.77462380E+02 -0.36000000E+02  0.18000000E+02  0.35340584E+03  0.14646219E+03  0.21390989E+03  0.73094102E+00
   4  19   2   2  0.77462380E+02 -0.36000000E+02  0.54000000E+02  0.34406420E+03  0.22911026E+03  0.20211204E+03  0.60575835E+00
   4  19   2   3  0.77462380E+02 -0.36000000E+02  0.90000000E+02  0.32774269E+03  0.26681597E+03  0.20373423E+03  0.47540793E+00
   4  19   2   4  0.77462380E+02 -0.36000000E+02  0.12600000E+03  0.34288438E+03  0.22755215E+03  0.20141250E+03  0.60726710E+00
   4  19   2   5  0.77462380E+02 -0.36000000E+02  0.16200000E+03  0.35251714E+03  0.14437191E+03  0.21528037E+03  0.72966207E+00
   4  19   2   6  0.77462380E+02 -0.36000000E+02  0.19800000E+03  0.35294510E+03  0.14611989E+03  0.21465039E+03  0.72936630E+00
   4  19   2   7  0.77462380E+02 -0.36000000E+02  0.23400000E+03  0.34357852E+03  0.22881469E+03  0.20138667E+03  0.60645597E+00
   4  19   2   8  0.77462380E+02 -0.36000000E+02  0.27000000E+03  0.32745069E+03  0.26571602E+03  0.20373562E+03  0.47720073E+00
   4  19   2   9  0.77462380E+02 -0.36000000E+02  0.30600000E+03  0.34349101E+03  0.22765508E+03  0.20122601E+03  0.60877271E+00
   4  19   2  10  0.77462380E+02 -0.36000000E+02  0.34200000E+03  0.35388024E+03  0.14483838E+03  0.21475820E+03  0.73209861E+00
   4  19   3   1  0.77462380E+02  0.13096761E-08  0.18000000E+02  0.35314738E+03  0.12729822E+03  0.17971769E+03  0.80554049E+00
   4  19   3   2  0.77462380E+02  0.13096761E-08  0.54000000E+02  0.34358780E+03  0.22513527E+03  0.22093003E+03  0.57859469E+00
   4  19   3   3  0.77462380E+02  0.13096761E-08  0.90000000E+02  0.32085476E+03  0.23393374E+03  0.24579069E+03  0.44079388E+00
   4  19   3   4  0.77462380E+02  0.13096761E-08  0.12600000E+03  0.34369035E+03  0.22358335E+03  0.22024275E+03  0.58307724E+00
   4  19   3   5  0.77462380E+02  0.13096761E-08  0.16200000E+03  0.35395483E+03  0.12695123E+03  0.18098998E+03  0.80494725E+00
   4  19   3   6  0.77462380E+02  0.13096761E-08  0.19800000E+03  0.35459931E+03  0.12720242E+03  0.18060891E+03  0.80594968E+00
   4  19   3   7  0.77462380E+02  0.13096761E-08  0.23400000E+03  0.34262213E+03  0.22548079E+03  0.22086990E+03  0.57566589E+00
   4  19   3   8  0.77462380E+02  0.13096761E-08  0.27000000E+03  0.32157861E+03  0.23408085E+03  0.24594963E+03  0.44259770E+00
   4  19   3   9  0.77462380E+02  0.13096761E-08  0.30600000E+03  0.34240289E+03  0.22368098E+03  0.22040688E+03  0.57944135E+00
   4  19   3  10  0.77462380E+02  0.13096761E-08  0.34200000E+03  0.35371339E+03  0.12632992E+03  0.18011365E+03  0.80657439E+00
   4  19   4   1  0.77462380E+02  0.36000000E+02  0.18000000E+02  0.35413837E+03  0.14550467E+03  0.21400299E+03  0.73300869E+00
   4  19   4   2  0.77462380E+02  0.36000000E+02  0.54000000E+02  0.34371854E+03  0.22887411E+03  0.20142217E+03  0.60660095E+00
   4  19   4   3  0.77462380E+02  0.36000000E+02  0.90000000E+02  0.32716339E+03  0.26641340E+03  0.20382625E+03  0.47437608E+00
   4  19   4   4  0.77462380E+02  0.36000000E+02  0.12600000E+03  0.34385636E+03  0.22851414E+03  0.20226234E+03  0.60617824E+00
   4  19   4   5  0.77462380E+02  0.36000000E+02  0.16200000E+03  0.35211548E+03  0.14470828E+03  0.21441635E+03  0.73015007E+00
   4  19   4   6  0.77462380E+02  0.36000000E+02  0.19800000E+03  0.35383590E+03  0.14507980E+03  0.21457893E+03  0.73205932E+00
   4  19   4   7  0.77462380E+02  0.36000000E+02  0.23400000E+03  0.34389338E+03  0.22958165E+03  0.20083456E+03  0.60662875E+00
   4  19   4   8  0.77462380E+02  0.36000000E+02  0.27000000E+03  0.32762086E+03  0.26643549E+03  0.20317665E+03  0.47701972E+00
   4  19   4   9  0.77462380E+02  0.36000000E+02  0.30600000E+03  0.34424134E+03  0.22756116E+03  0.20225863E+03  0.60889877E+00
   4  19   4  10  0.77462380E+02  0.36000000E+02  0.34200000E+03  0.35313545E+03  0.14490616E+03  0.21500831E+03  0.73045764E+00
   4  19   5   1  0.77462380E+02  0.72000000E+02  0.18000000E+02  0.33017763E+03  0.18699386E+03  0.26121106E+03  0.52669003E+00
   4  19   5   2  0.77462380E+02  0.72000000E+02  0.54000000E+02  0.32706595E+03  0.24538280E+03  0.21324650E+03  0.50600787E+00
   4  19   5   3  0.77462380E+02  0.72000000E+02  0.90000000E+02  0.31934020E+03  0.30665322E+03  0.16987640E+03  0.39744848E+00
   4  19   5   4  0.77462380E+02  0.72000000E+02  0.12600000E+03  0.32898583E+03  0.24492429E+03  0.21248980E+03  0.51428349E+00
   4  19   5   5  0.77462380E+02  0.72000000E+02  0.16200000E+03  0.32829429E+03  0.18294230E+03  0.26294950E+03  0.52396990E+00
   4  19   5   6  0.77462380E+02  0.72000000E+02  0.19800000E+03  0.33121216E+03  0.18550381E+03  0.26063816E+03  0.53353457E+00
   4  19   5   7  0.77462380E+02  0.72000000E+02  0.23400000E+03  0.32829222E+03  0.24626927E+03  0.21382027E+03  0.50653264E+00
   4  19   5   8  0.77462380E+02  0.72000000E+02  0.27000000E+03  0.32029516E+03  0.30795126E+03  0.17194250E+03  0.39370590E+00
   4  19   5   9  0.77462380E+02  0.72000000E+02  0.30600000E+03  0.32642785E+03  0.24536305E+03  0.21343238E+03  0.50374800E+00
   4  19   5  10  0.77462380E+02  0.72000000E+02  0.34200000E+03  0.33116090E+03  0.18447120E+03  0.26082375E+03  0.53469070E+00
   4  20   1   1  0.10754036E+03 -0.72000000E+02  0.18000000E+02  0.21138771E+03  0.10437719E+03  0.18515145E+03  0.49450714E+00
   4  20   1   2  0.10754036E+03 -0.72000000E+02  0.54000000E+02  0.20424405E+03  0.16225252E+03  0.13868064E+03  0.45394330E+00
   4  20   1   3  0.10754036E+03 -0.72000000E+02  0.90000000E+02  0.19646646E+03  0.20037455E+03  0.95338412E+02  0.36216897E+00
   4  20   1   4  0.10754036E+03 -0.72000000E+02  0.12600000E+03  0.20554550E+03  0.16514338E+03  0.13584380E+03  0.45885198E+00
   4  20   1   5  0.10754036E+03 -0.72000000E+02  0.16200000E+03  0.21216240E+03  0.10131371E+03  0.18330306E+03  0.51275641E+00
   4  20   1   6  0.10754036E+03 -0.72000000E+02  0.19800000E+03  0.21177874E+03  0.10403627E+03  0.18260647E+03  0.50759825E+00
   4  20   1   7  0.10754036E+03 -0.72000000E+02  0.23400000E+03  0.20351690E+03  0.16409240E+03  0.13837915E+03  0.44379437E+00
   4  20   1   8  0.10754036E+03 -0.72000000E+02  0.27000000E+03  0.19810575E+03  0.19699091E+03  0.94692600E+02  0.39137442E+00
   4  20   1   9  0.10754036E+03 -0.72000000E+02  0.30600000E+03  0.20449149E+03  0.16363265E+03  0.13756599E+03  0.45356797E+00
   4  20   1  10  0.10754036E+03 -0.72000000E+02  0.34200000E+03  0.21108045E+03  0.10268566E+03  0.18324496E+03  0.50484679E+00
   4  20   2   1  0.10754036E+03 -0.36000000E+02  0.18000000E+02  0.23120599E+03  0.10449705E+03  0.15713934E+03  0.66690114E+00
   4  20   2   2  0.10754036E+03 -0.36000000E+02  0.54000000E+02  0.21053906E+03  0.14905832E+03  0.12587275E+03  0.57066129E+00
   4  20   2   3  0.10754036E+03 -0.36000000E+02  0.90000000E+02  0.19257639E+03  0.16843889E+03  0.11561331E+03  0.43727451E+00
   4  20   2   4  0.10754036E+03 -0.36000000E+02  0.12600000E+03  0.21004473E+03  0.14796541E+03  0.12581290E+03  0.57248770E+00
   4  20   2   5  0.10754036E+03 -0.36000000E+02  0.16200000E+03  0.23158024E+03  0.10440293E+03  0.15783013E+03  0.66613164E+00
   4  20   2   6  0.10754036E+03 -0.36000000E+02  0.19800000E+03  0.23087564E+03  0.10522978E+03  0.15817877E+03  0.66143133E+00
   4  20   2   7  0.10754036E+03 -0.36000000E+02  0.23400000E+03  0.20980908E+03  0.14910802E+03  0.12552609E+03  0.56849013E+00
   4  20   2   8  0.10754036E+03 -0.36000000E+02  0.27000000E+03  0.19314771E+03  0.16924272E+03  0.11554062E+03  0.43718586E+00
   4  20   2   9  0.10754036E+03 -0.36000000E+02  0.30600000E+03  0.20980941E+03  0.14826005E+03  0.12768435E+03  0.56514828E+00
   4  20   2  10  0.10754036E+03 -0.36000000E+02  0.34200000E+03  0.23160693E+03  0.10402984E+03  0.15632555E+03  0.67133926E+00
   4  20   3   1  0.10754036E+03  0.13096761E-08  0.18000000E+02  0.23844460E+03  0.10635369E+03  0.14653125E+03  0.71170490E+00
   4  20   3   2  0.10754036E+03  0.13096761E-08  0.54000000E+02  0.20791758E+03  0.14548130E+03  0.14053074E+03  0.52678735E+00
   4  20   3   3  0.10754036E+03  0.13096761E-08  0.90000000E+02  0.18576970E+03  0.14670552E+03  0.14300791E+03  0.39186745E+00
   4  20   3   4  0.10754036E+03  0.13096761E-08  0.12600000E+03  0.20797599E+03  0.14562869E+03  0.13968233E+03  0.52930533E+00
   4  20   3   5  0.10754036E+03  0.13096761E-08  0.16200000E+03  0.23843110E+03  0.10502296E+03  0.14707981E+03  0.71272962E+00
   4  20   3   6  0.10754036E+03  0.13096761E-08  0.19800000E+03  0.23900551E+03  0.10526231E+03  0.14644938E+03  0.71528795E+00
   4  20   3   7  0.10754036E+03  0.13096761E-08  0.23400000E+03  0.20730304E+03  0.14659589E+03  0.14003867E+03  0.52179622E+00
   4  20   3   8  0.10754036E+03  0.13096761E-08  0.27000000E+03  0.18643329E+03  0.14547843E+03  0.14257578E+03  0.40312194E+00
   4  20   3   9  0.10754036E+03  0.13096761E-08  0.30600000E+03  0.20753295E+03  0.14554334E+03  0.14069396E+03  0.52428924E+00
   4  20   3  10  0.10754036E+03  0.13096761E-08  0.34200000E+03  0.23877283E+03  0.10536115E+03  0.14561425E+03  0.71668930E+00
   4  20   4   1  0.10754036E+03  0.36000000E+02  0.18000000E+02  0.23156765E+03  0.10468232E+03  0.15824236E+03  0.66433577E+00
   4  20   4   2  0.10754036E+03  0.36000000E+02  0.54000000E+02  0.21032245E+03  0.14785678E+03  0.12690734E+03  0.57085292E+00
   4  20   4   3  0.10754036E+03  0.36000000E+02  0.90000000E+02  0.19344506E+03  0.16765992E+03  0.11484869E+03  0.44816978E+00
   4  20   4   4  0.10754036E+03  0.36000000E+02  0.12600000E+03  0.21059261E+03  0.14829539E+03  0.12540600E+03  0.57475955E+00
   4  20   4   5  0.10754036E+03  0.36000000E+02  0.16200000E+03  0.23099663E+03  0.10363879E+03  0.15767031E+03  0.66640465E+00
   4  20   4   6  0.10754036E+03  0.36000000E+02  0.19800000E+03  0.23118976E+03  0.10508595E+03  0.15854674E+03  0.66154348E+00
   4  20   4   7  0.10754036E+03  0.36000000E+02  0.23400000E+03  0.21032509E+03  0.14716841E+03  0.12684723E+03  0.57333152E+00
   4  20   4   8  0.10754036E+03  0.36000000E+02  0.27000000E+03  0.19341280E+03  0.16817446E+03  0.11476467E+03  0.44593383E+00
   4  20   4   9  0.10754036E+03  0.36000000E+02  0.30600000E+03  0.21034642E+03  0.14787332E+03  0.12630404E+03  0.57262173E+00
   4  20   4  10  0.10754036E+03  0.36000000E+02  0.34200000E+03  0.23086725E+03  0.10368306E+03  0.15740210E+03  0.66673728E+00
   4  20   5   1  0.10754036E+03  0.72000000E+02  0.18000000E+02  0.21052017E+03  0.10416949E+03  0.18414238E+03  0.49502516E+00
   4  20   5   2  0.10754036E+03  0.72000000E+02  0.54000000E+02  0.20390664E+03  0.16434380E+03  0.13649637E+03  0.45114927E+00
   4  20   5   3  0.10754036E+03  0.72000000E+02  0.90000000E+02  0.19749293E+03  0.19945126E+03  0.95188886E+02  0.37387947E+00
   4  20   5   4  0.10754036E+03  0.72000000E+02  0.12600000E+03  0.20318856E+03  0.16604039E+03  0.13965906E+03  0.42989719E+00
   4  20   5   5  0.10754036E+03  0.72000000E+02  0.16200000E+03  0.21088977E+03  0.10505934E+03  0.18428114E+03  0.49412572E+00
   4  20   5   6  0.10754036E+03  0.72000000E+02  0.19800000E+03  0.21002338E+03  0.10559708E+03  0.18363161E+03  0.49136825E+00
   4  20   5   7  0.10754036E+03  0.72000000E+02  0.23400000E+03  0.20421089E+03  0.16242624E+03  0.13808942E+03  0.45505164E+00
   4  20   5   8  0.10754036E+03  0.72000000E+02  0.27000000E+03  0.19907663E+03  0.19893206E+03  0.93981087E+02  0.38929383E+00
   4  20   5   9  0.10754036E+03  0.72000000E+02  0.30600000E+03  0.20378153E+03  0.16393060E+03  0.13890161E+03  0.44413277E+00
   4  20   5  10  0.10754036E+03  0.72000000E+02  0.34200000E+03  0.21114066E+03  0.10389895E+03  0.18402157E+03  0.49911899E+00
   5   1   1   1  0.80792544E-01 -0.72000000E+02  0.18000000E+02  0.13216418E+04  0.12544222E+04  0.12668119E+04  0.90192966E-01
   5   1   1   2  0.80792544E-01 -0.72000000E+02  0.54000000E+02  0.12741082E+04  0.12426838E+04  0.12521621E+04  0.41435970E-01
   5   1   1   3  0.80792544E-01 -0.72000000E+02  0.90000000E+02  0.12949695E+04  0.12438561E+04  0.12258003E+04  0.90679000E-01
   5   1   1   4  0.80792544E-01 -0.72000000E+02  0.12600000E+03  0.13032735E+04  0.12474925E+04  0.12438584E+04  0.86434630E-01
   5   1   1   5  0.80792544E-01 -0.72000000E+02  0.16200000E+03  0.12658429E+04  0.12708762E+04  0.13091076E+04 -0.38746753E-01
   5   1   1   6  0.80792544E-01 -0.72000000E+02  0.19800000E+03  0.12986037E+04  0.12652079E+04  0.12939975E+04  0.28926734E-01
   5   1   1   7  0.80792544E-01 -0.72000000E+02  0.23400000E+03  0.12922640E+04  0.12824365E+04  0.12866843E+04  0.11884398E-01
   5   1   1   8  0.80792544E-01 -0.72000000E+02  0.27000000E+03  0.12942052E+04  0.12473356E+04  0.13060950E+04  0.26330075E-01
   5   1   1   9  0.80792544E-01 -0.72000000E+02  0.30600000E+03  0.12838394E+04  0.12669821E+04  0.11952086E+04  0.79697000E-01
   5   1   1  10  0.80792544E-01 -0.72000000E+02  0.34200000E+03  0.13453706E+04  0.12295014E+04  0.12610857E+04  0.14310134E+00
   5   1   2   1  0.80792544E-01 -0.36000000E+02  0.18000000E+02  0.13110414E+04  0.12061696E+04  0.12667999E+04  0.10996786E+00
   5   1   2   2  0.80792544E-01 -0.36000000E+02  0.54000000E+02  0.12447752E+04  0.13286953E+04  0.12603874E+04 -0.82311205E-01
   5   1   2   3  0.80792544E-01 -0.36000000E+02  0.90000000E+02  0.12320847E+04  0.13330200E+04  0.13165699E+04 -0.15620006E+00
   5   1   2   4  0.80792544E-01 -0.36000000E+02  0.12600000E+03  0.11664374E+04  0.13520676E+04  0.12664471E+04 -0.26122101E+00
   5   1   2   5  0.80792544E-01 -0.36000000E+02  0.16200000E+03  0.12401345E+04  0.12736011E+04  0.12545896E+04 -0.39074427E-01
   5   1   2   6  0.80792544E-01 -0.36000000E+02  0.19800000E+03  0.11945044E+04  0.12962134E+04  0.13219639E+04 -0.20117040E+00
   5   1   2   7  0.80792544E-01 -0.36000000E+02  0.23400000E+03  0.11993352E+04  0.13145982E+04  0.13250451E+04 -0.21103351E+00
   5   1   2   8  0.80792544E-01 -0.36000000E+02  0.27000000E+03  0.12278662E+04  0.12871582E+04  0.13190137E+04 -0.12644219E+00
   5   1   2   9  0.80792544E-01 -0.36000000E+02  0.30600000E+03  0.12433151E+04  0.12729617E+04  0.12870264E+04 -0.59904150E-01
   5   1   2  10  0.80792544E-01 -0.36000000E+02  0.34200000E+03  0.12885733E+04  0.11727839E+04  0.12745999E+04  0.96606592E-01
   5   1   3   1  0.80792544E-01  0.13096761E-08  0.18000000E+02  0.13321112E+04  0.12290591E+04  0.12699942E+04  0.11991098E+00
   5   1   3   2  0.80792544E-01  0.13096761E-08  0.54000000E+02  0.11517864E+04  0.13646490E+04  0.12964196E+04 -0.33534551E+00
   5   1   3   3  0.80792544E-01  0.13096761E-08  0.90000000E+02  0.11682655E+04  0.12903665E+04  0.13903887E+04 -0.31818198E+00
   5   1   3   4  0.80792544E-01  0.13096761E-08  0.12600000E+03  0.11624161E+04  0.13428437E+04  0.13336488E+04 -0.32542130E+00
   5   1   3   5  0.80792544E-01  0.13096761E-08  0.16200000E+03  0.12681344E+04  0.12763778E+04  0.13088980E+04 -0.39182685E-01
   5   1   3   6  0.80792544E-01  0.13096761E-08  0.19800000E+03  0.12878599E+04  0.12556603E+04  0.13155410E+04  0.29649620E-02
   5   1   3   7  0.80792544E-01  0.13096761E-08  0.23400000E+03  0.12209038E+04  0.13529250E+04  0.13267165E+04 -0.20440357E+00
   5   1   3   8  0.80792544E-01  0.13096761E-08  0.27000000E+03  0.12068565E+04  0.12972989E+04  0.13815185E+04 -0.23294584E+00
   5   1   3   9  0.80792544E-01  0.13096761E-08  0.30600000E+03  0.11623223E+04  0.13033558E+04  0.12903634E+04 -0.24492643E+00
   5   1   3  10  0.80792544E-01  0.13096761E-08  0.34200000E+03  0.12576306E+04  0.12546160E+04  0.12953448E+04 -0.28043761E-01
   5   1   4   1  0.80792544E-01  0.36000000E+02  0.18000000E+02  0.13162543E+04  0.11399333E+04  0.12749624E+04  0.15586326E+00
   5   1   4   2  0.80792544E-01  0.36000000E+02  0.54000000E+02  0.12915982E+04  0.12270613E+04  0.12577888E+04  0.74552270E-01
   5   1   4   3  0.80792544E-01  0.36000000E+02  0.90000000E+02  0.12602320E+04  0.12703414E+04  0.12999871E+04 -0.40097577E-01
   5   1   4   4  0.80792544E-01  0.36000000E+02  0.12600000E+03  0.12507667E+04  0.12603403E+04  0.13173088E+04 -0.62299744E-01
   5   1   4   5  0.80792544E-01  0.36000000E+02  0.16200000E+03  0.12938266E+04  0.11912176E+04  0.13207400E+04  0.55144155E-01
   5   1   4   6  0.80792544E-01  0.36000000E+02  0.19800000E+03  0.13254803E+04  0.11878572E+04  0.13076648E+04  0.11178917E+00
   5   1   4   7  0.80792544E-01  0.36000000E+02  0.23400000E+03  0.12288900E+04  0.12692912E+04  0.13170607E+04 -0.10773866E+00
   5   1   4   8  0.80792544E-01  0.36000000E+02  0.27000000E+03  0.12346292E+04  0.12669787E+04  0.13255741E+04 -0.10291974E+00
   5   1   4   9  0.80792544E-01  0.36000000E+02  0.30600000E+03  0.13055495E+04  0.12355676E+04  0.12973325E+04  0.58440917E-01
   5   1   4  10  0.80792544E-01  0.36000000E+02  0.34200000E+03  0.12133172E+04  0.12059472E+04  0.13007504E+04 -0.68601824E-01
   5   1   5   1  0.80792544E-01  0.72000000E+02  0.18000000E+02  0.13525223E+04  0.11977870E+04  0.12706037E+04  0.16659383E+00
   5   1   5   2  0.80792544E-01  0.72000000E+02  0.54000000E+02  0.13369627E+04  0.12845718E+04  0.12410274E+04  0.10760038E+00
   5   1   5   3  0.80792544E-01  0.72000000E+02  0.90000000E+02  0.13369883E+04  0.12872557E+04  0.12587460E+04  0.93314553E-01
   5   1   5   4  0.80792544E-01  0.72000000E+02  0.12600000E+03  0.12753290E+04  0.12466059E+04  0.13312238E+04 -0.22519709E-01
   5   1   5   5  0.80792544E-01  0.72000000E+02  0.16200000E+03  0.12539134E+04  0.12596924E+04  0.13282706E+04 -0.65677790E-01
   5   1   5   6  0.80792544E-01  0.72000000E+02  0.19800000E+03  0.12502051E+04  0.12649538E+04  0.12801216E+04 -0.36082275E-01
   5   1   5   7  0.80792544E-01  0.72000000E+02  0.23400000E+03  0.12907241E+04  0.12625847E+04  0.12854047E+04  0.25676313E-01
   5   1   5   8  0.80792544E-01  0.72000000E+02  0.27000000E+03  0.13214542E+04  0.12453544E+04  0.12833106E+04  0.84378050E-01
   5   1   5   9  0.80792544E-01  0.72000000E+02  0.30600000E+03  0.12892150E+04  0.12586595E+04  0.12752746E+04  0.34174698E-01
   5   1   5  10  0.80792544E-01  0.72000000E+02  0.34200000E+03  0.12562940E+04  0.12174523E+04  0.12349475E+04  0.47287081E-01
   5   2   1   1  0.20948586E+00 -0.72000000E+02  0.18000000E+02  0.81888104E+03  0.86825044E+03  0.95703334E+03 -0.24504618E+00
   5   2   1   2  0.20948586E+00 -0.72000000E+02  0.54000000E+02  0.85020542E+03  0.90536349E+03  0.91145814E+03 -0.14162046E+00
   5   2   1   3  0.20948586E+00 -0.72000000E+02  0.90000000E+02  0.84317299E+03  0.92045045E+03  0.90790710E+03 -0.17557228E+00
   5   2   1   4  0.20948586E+00 -0.72000000E+02  0.12600000E+03  0.84111942E+03  0.90212458E+03  0.92012154E+03 -0.17349466E+00
   5   2   1   5  0.20948586E+00 -0.72000000E+02  0.16200000E+03  0.80856940E+03  0.88473478E+03  0.94603075E+03 -0.28309090E+00
   5   2   1   6  0.20948586E+00 -0.72000000E+02  0.19800000E+03  0.81210079E+03  0.88733694E+03  0.93413605E+03 -0.25849707E+00
   5   2   1   7  0.20948586E+00 -0.72000000E+02  0.23400000E+03  0.82573814E+03  0.90146061E+03  0.91908614E+03 -0.21534532E+00
   5   2   1   8  0.20948586E+00 -0.72000000E+02  0.27000000E+03  0.85568682E+03  0.91538870E+03  0.87853780E+03 -0.99266108E-01
   5   2   1   9  0.20948586E+00 -0.72000000E+02  0.30600000E+03  0.85341208E+03  0.87396957E+03  0.92216345E+03 -0.10818431E+00
   5   2   1  10  0.20948586E+00 -0.72000000E+02  0.34200000E+03  0.82159192E+03  0.86154520E+03  0.94771551E+03 -0.21510557E+00
   5   2   2   1  0.20948586E+00 -0.36000000E+02  0.18000000E+02  0.82222349E+03  0.87531381E+03  0.91652285E+03 -0.18791874E+00
   5   2   2   2  0.20948586E+00 -0.36000000E+02  0.54000000E+02  0.78414379E+03  0.93876825E+03  0.90830512E+03 -0.38750643E+00
   5   2   2   3  0.20948586E+00 -0.36000000E+02  0.90000000E+02  0.78345213E+03  0.93222665E+03  0.92585673E+03 -0.40621130E+00
   5   2   2   4  0.20948586E+00 -0.36000000E+02  0.12600000E+03  0.78004092E+03  0.92465094E+03  0.90890135E+03 -0.38141410E+00
   5   2   2   5  0.20948586E+00 -0.36000000E+02  0.16200000E+03  0.77522664E+03  0.90164525E+03  0.92865031E+03 -0.39386149E+00
   5   2   2   6  0.20948586E+00 -0.36000000E+02  0.19800000E+03  0.77497420E+03  0.89029055E+03  0.94291359E+03 -0.40005433E+00
   5   2   2   7  0.20948586E+00 -0.36000000E+02  0.23400000E+03  0.75548384E+03  0.91415323E+03  0.92076894E+03 -0.47479140E+00
   5   2   2   8  0.20948586E+00 -0.36000000E+02  0.27000000E+03  0.79666610E+03  0.91358238E+03  0.91628081E+03 -0.31894148E+00
   5   2   2   9  0.20948586E+00 -0.36000000E+02  0.30600000E+03  0.79825664E+03  0.91432444E+03  0.90856092E+03 -0.30370096E+00
   5   2   2  10  0.20948586E+00 -0.36000000E+02  0.34200000E+03  0.80160499E+03  0.87680628E+03  0.91897288E+03 -0.25534883E+00
   5   2   3   1  0.20948586E+00  0.13096761E-08  0.18000000E+02  0.77879038E+03  0.86103554E+03  0.92680602E+03 -0.31930210E+00
   5   2   3   2  0.20948586E+00  0.13096761E-08  0.54000000E+02  0.75047066E+03  0.89226774E+03  0.93748561E+03 -0.48704058E+00
   5   2   3   3  0.20948586E+00  0.13096761E-08  0.90000000E+02  0.73026809E+03  0.89723058E+03  0.95369230E+03 -0.60751837E+00
   5   2   3   4  0.20948586E+00  0.13096761E-08  0.12600000E+03  0.73254808E+03  0.90288137E+03  0.94775692E+03 -0.59648968E+00
   5   2   3   5  0.20948586E+00  0.13096761E-08  0.16200000E+03  0.74337268E+03  0.89153513E+03  0.93730127E+03 -0.51407857E+00
   5   2   3   6  0.20948586E+00  0.13096761E-08  0.19800000E+03  0.75739939E+03  0.85797275E+03  0.94727124E+03 -0.42371577E+00
   5   2   3   7  0.20948586E+00  0.13096761E-08  0.23400000E+03  0.72825446E+03  0.90355378E+03  0.94580163E+03 -0.61302485E+00
   5   2   3   8  0.20948586E+00  0.13096761E-08  0.27000000E+03  0.74361486E+03  0.88158394E+03  0.96374414E+03 -0.54259222E+00
   5   2   3   9  0.20948586E+00  0.13096761E-08  0.30600000E+03  0.72751384E+03  0.90186926E+03  0.95044625E+03 -0.62175782E+00
   5   2   3  10  0.20948586E+00  0.13096761E-08  0.34200000E+03  0.73362814E+03  0.86624958E+03  0.93229562E+03 -0.50458250E+00
   5   2   4   1  0.20948586E+00  0.36000000E+02  0.18000000E+02  0.81219414E+03  0.87104258E+03  0.94859446E+03 -0.25712360E+00
   5   2   4   2  0.20948586E+00  0.36000000E+02  0.54000000E+02  0.81278051E+03  0.90836610E+03  0.91420840E+03 -0.25709613E+00
   5   2   4   3  0.20948586E+00  0.36000000E+02  0.90000000E+02  0.83221195E+03  0.92718876E+03  0.90223205E+03 -0.20831498E+00
   5   2   4   4  0.20948586E+00  0.36000000E+02  0.12600000E+03  0.81350010E+03  0.92033046E+03  0.90131170E+03 -0.25371339E+00
   5   2   4   5  0.20948586E+00  0.36000000E+02  0.16200000E+03  0.83824602E+03  0.88499184E+03  0.91866995E+03 -0.15786680E+00
   5   2   4   6  0.20948586E+00  0.36000000E+02  0.19800000E+03  0.82117845E+03  0.88989503E+03  0.93328249E+03 -0.23301601E+00
   5   2   4   7  0.20948586E+00  0.36000000E+02  0.23400000E+03  0.78668270E+03  0.92431786E+03  0.91842555E+03 -0.37175005E+00
   5   2   4   8  0.20948586E+00  0.36000000E+02  0.27000000E+03  0.80795973E+03  0.93582786E+03  0.91123020E+03 -0.30676858E+00
   5   2   4   9  0.20948586E+00  0.36000000E+02  0.30600000E+03  0.81980617E+03  0.88259306E+03  0.88051070E+03 -0.15630923E+00
   5   2   4  10  0.20948586E+00  0.36000000E+02  0.34200000E+03  0.81507392E+03  0.88500218E+03  0.92988472E+03 -0.24025409E+00
   5   2   5   1  0.20948586E+00  0.72000000E+02  0.18000000E+02  0.83589906E+03  0.86566905E+03  0.92023991E+03 -0.14223713E+00
   5   2   5   2  0.20948586E+00  0.72000000E+02  0.54000000E+02  0.81690010E+03  0.90708583E+03  0.90865214E+03 -0.23511893E+00
   5   2   5   3  0.20948586E+00  0.72000000E+02  0.90000000E+02  0.83069641E+03  0.91605088E+03  0.88852943E+03 -0.18007272E+00
   5   2   5   4  0.20948586E+00  0.72000000E+02  0.12600000E+03  0.84342776E+03  0.91800898E+03  0.88432920E+03 -0.14200609E+00
   5   2   5   5  0.20948586E+00  0.72000000E+02  0.16200000E+03  0.81074562E+03  0.87744670E+03  0.94477593E+03 -0.26463781E+00
   5   2   5   6  0.20948586E+00  0.72000000E+02  0.19800000E+03  0.83968344E+03  0.86581754E+03  0.94536524E+03 -0.16538744E+00
   5   2   5   7  0.20948586E+00  0.72000000E+02  0.23400000E+03  0.83692288E+03  0.93052006E+03  0.89048822E+03 -0.18413931E+00
   5   2   5   8  0.20948586E+00  0.72000000E+02  0.27000000E+03  0.82641497E+03  0.94539504E+03  0.87716824E+03 -0.21763483E+00
   5   2   5   9  0.20948586E+00  0.72000000E+02  0.30600000E+03  0.82606020E+03  0.89783437E+03  0.93085199E+03 -0.22556577E+00
   5   2   5  10  0.20948586E+00  0.72000000E+02  0.34200000E+03  0.81376151E+03  0.86429285E+03  0.95019145E+03 -0.24573127E+00
   5   3   1   1  0.32386639E+00 -0.72000000E+02  0.18000000E+02  0.66810345E+03  0.73304702E+03  0.74533699E+03 -0.22421333E+00
   5   3   1   2  0.32386639E+00 -0.72000000E+02  0.54000000E+02  0.67388289E+03  0.71619622E+03  0.75161072E+03 -0.18675689E+00
   5   3   1   3  0.32386639E+00 -0.72000000E+02  0.90000000E+02  0.66481839E+03  0.70607773E+03  0.78345842E+03 -0.25836470E+00
   5   3   1   4  0.32386639E+00 -0.72000000E+02  0.12600000E+03  0.66410906E+03  0.71342315E+03  0.75675609E+03 -0.22624964E+00
   5   3   1   5  0.32386639E+00 -0.72000000E+02  0.16200000E+03  0.65108904E+03  0.73555410E+03  0.75427845E+03 -0.30919022E+00
   5   3   1   6  0.32386639E+00 -0.72000000E+02  0.19800000E+03  0.64971318E+03  0.72821888E+03  0.75336015E+03 -0.30038317E+00
   5   3   1   7  0.32386639E+00 -0.72000000E+02  0.23400000E+03  0.64199993E+03  0.73520687E+03  0.75240326E+03 -0.34247539E+00
   5   3   1   8  0.32386639E+00 -0.72000000E+02  0.27000000E+03  0.67157131E+03  0.69615733E+03  0.77033558E+03 -0.19515826E+00
   5   3   1   9  0.32386639E+00 -0.72000000E+02  0.30600000E+03  0.68171373E+03  0.70455882E+03  0.75999752E+03 -0.15549999E+00
   5   3   1  10  0.32386639E+00 -0.72000000E+02  0.34200000E+03  0.65102711E+03  0.73473521E+03  0.75598468E+03 -0.31105887E+00
   5   3   2   1  0.32386639E+00 -0.36000000E+02  0.18000000E+02  0.61576716E+03  0.71414593E+03  0.75213571E+03 -0.41851255E+00
   5   3   2   2  0.32386639E+00 -0.36000000E+02  0.54000000E+02  0.62704454E+03  0.71870273E+03  0.75785753E+03 -0.38723760E+00
   5   3   2   3  0.32386639E+00 -0.36000000E+02  0.90000000E+02  0.63463300E+03  0.69842401E+03  0.78143793E+03 -0.36364578E+00
   5   3   2   4  0.32386639E+00 -0.36000000E+02  0.12600000E+03  0.62763203E+03  0.72146050E+03  0.76260745E+03 -0.39884988E+00
   5   3   2   5  0.32386639E+00 -0.36000000E+02  0.16200000E+03  0.60619941E+03  0.70677686E+03  0.77057618E+03 -0.48760197E+00
   5   3   2   6  0.32386639E+00 -0.36000000E+02  0.19800000E+03  0.61700526E+03  0.72007601E+03  0.76397349E+03 -0.44756762E+00
   5   3   2   7  0.32386639E+00 -0.36000000E+02  0.23400000E+03  0.63465897E+03  0.71911942E+03  0.75889345E+03 -0.35684423E+00
   5   3   2   8  0.32386639E+00 -0.36000000E+02  0.27000000E+03  0.65344864E+03  0.71587847E+03  0.77301065E+03 -0.29981280E+00
   5   3   2   9  0.32386639E+00 -0.36000000E+02  0.30600000E+03  0.63053133E+03  0.72406365E+03  0.76239749E+03 -0.39034481E+00
   5   3   2  10  0.32386639E+00 -0.36000000E+02  0.34200000E+03  0.61641262E+03  0.70450373E+03  0.76666795E+03 -0.42658749E+00
   5   3   3   1  0.32386639E+00  0.13096761E-08  0.18000000E+02  0.58339097E+03  0.69885950E+03  0.73800440E+03 -0.51765859E+00
   5   3   3   2  0.32386639E+00  0.13096761E-08  0.54000000E+02  0.59870601E+03  0.70135983E+03  0.74908699E+03 -0.46888017E+00
   5   3   3   3  0.32386639E+00  0.13096761E-08  0.90000000E+02  0.60197977E+03  0.69478148E+03  0.76775348E+03 -0.47934180E+00
   5   3   3   4  0.32386639E+00  0.13096761E-08  0.12600000E+03  0.58158063E+03  0.70537822E+03  0.75897310E+03 -0.58705533E+00
   5   3   3   5  0.32386639E+00  0.13096761E-08  0.16200000E+03  0.56512364E+03  0.70195614E+03  0.73840329E+03 -0.62507275E+00
   5   3   3   6  0.32386639E+00  0.13096761E-08  0.19800000E+03  0.57447571E+03  0.70188974E+03  0.73526232E+03 -0.56543931E+00
   5   3   3   7  0.32386639E+00  0.13096761E-08  0.23400000E+03  0.59736892E+03  0.71472469E+03  0.76230436E+03 -0.52997124E+00
   5   3   3   8  0.32386639E+00  0.13096761E-08  0.27000000E+03  0.60944996E+03  0.69908670E+03  0.78398950E+03 -0.48529194E+00
   5   3   3   9  0.32386639E+00  0.13096761E-08  0.30600000E+03  0.59029993E+03  0.70565587E+03  0.76664806E+03 -0.55788057E+00
   5   3   3  10  0.32386639E+00  0.13096761E-08  0.34200000E+03  0.57348019E+03  0.68555614E+03  0.73231975E+03 -0.52986025E+00
   5   3   4   1  0.32386639E+00  0.36000000E+02  0.18000000E+02  0.64177444E+03  0.71021843E+03  0.75928003E+03 -0.31219165E+00
   5   3   4   2  0.32386639E+00  0.36000000E+02  0.54000000E+02  0.64309386E+03  0.71557048E+03  0.75573253E+03 -0.30954073E+00
   5   3   4   3  0.32386639E+00  0.36000000E+02  0.90000000E+02  0.66257358E+03  0.71443540E+03  0.76740424E+03 -0.25207042E+00
   5   3   4   4  0.32386639E+00  0.36000000E+02  0.12600000E+03  0.65415596E+03  0.71436129E+03  0.75599595E+03 -0.26407027E+00
   5   3   4   5  0.32386639E+00  0.36000000E+02  0.16200000E+03  0.62937008E+03  0.71127917E+03  0.75809335E+03 -0.36405619E+00
   5   3   4   6  0.32386639E+00  0.36000000E+02  0.19800000E+03  0.63772138E+03  0.71475940E+03  0.75869481E+03 -0.33578731E+00
   5   3   4   7  0.32386639E+00  0.36000000E+02  0.23400000E+03  0.63148316E+03  0.72355058E+03  0.76058060E+03 -0.38175587E+00
   5   3   4   8  0.32386639E+00  0.36000000E+02  0.27000000E+03  0.63739274E+03  0.70857741E+03  0.76954029E+03 -0.34673438E+00
   5   3   4   9  0.32386639E+00  0.36000000E+02  0.30600000E+03  0.64394720E+03  0.70879536E+03  0.75400540E+03 -0.29129210E+00
   5   3   4  10  0.32386639E+00  0.36000000E+02  0.34200000E+03  0.63135951E+03  0.71668924E+03  0.74923165E+03 -0.34840886E+00
   5   3   5   1  0.32386639E+00  0.72000000E+02  0.18000000E+02  0.66532827E+03  0.71680295E+03  0.75437417E+03 -0.22315400E+00
   5   3   5   2  0.32386639E+00  0.72000000E+02  0.54000000E+02  0.66291919E+03  0.71576517E+03  0.76092898E+03 -0.24166945E+00
   5   3   5   3  0.32386639E+00  0.72000000E+02  0.90000000E+02  0.67392275E+03  0.70272715E+03  0.77501113E+03 -0.20490476E+00
   5   3   5   4  0.32386639E+00  0.72000000E+02  0.12600000E+03  0.66231193E+03  0.70657332E+03  0.77074293E+03 -0.24617902E+00
   5   3   5   5  0.32386639E+00  0.72000000E+02  0.16200000E+03  0.64907831E+03  0.72453885E+03  0.76103034E+03 -0.31036882E+00
   5   3   5   6  0.32386639E+00  0.72000000E+02  0.19800000E+03  0.66088866E+03  0.71777007E+03  0.74499901E+03 -0.22513914E+00
   5   3   5   7  0.32386639E+00  0.72000000E+02  0.23400000E+03  0.65370661E+03  0.72526204E+03  0.73516925E+03 -0.24783312E+00
   5   3   5   8  0.32386639E+00  0.72000000E+02  0.27000000E+03  0.68024604E+03  0.68908452E+03  0.76301430E+03 -0.14215376E+00
   5   3   5   9  0.32386639E+00  0.72000000E+02  0.30600000E+03  0.65177324E+03  0.72382404E+03  0.76037592E+03 -0.29716468E+00
   5   3   5  10  0.32386639E+00  0.72000000E+02  0.34200000E+03  0.64634281E+03  0.72362847E+03  0.75164338E+03 -0.30291134E+00
   5   4   1   1  0.48261100E+00 -0.72000000E+02  0.18000000E+02  0.52552815E+03  0.61486637E+03  0.59498892E+03 -0.32535467E+00
   5   4   1   2  0.48261100E+00 -0.72000000E+02  0.54000000E+02  0.52308526E+03  0.59449512E+03  0.61807314E+03 -0.34391441E+00
   5   4   1   3  0.48261100E+00 -0.72000000E+02  0.90000000E+02  0.51441481E+03  0.57412667E+03  0.63824634E+03 -0.39251111E+00
   5   4   1   4  0.48261100E+00 -0.72000000E+02  0.12600000E+03  0.52096218E+03  0.59571654E+03  0.62366532E+03 -0.37036156E+00
   5   4   1   5  0.48261100E+00 -0.72000000E+02  0.16200000E+03  0.51602405E+03  0.61082279E+03  0.60633046E+03 -0.39090211E+00
   5   4   1   6  0.48261100E+00 -0.72000000E+02  0.19800000E+03  0.52048809E+03  0.60979848E+03  0.59753144E+03 -0.34528770E+00
   5   4   1   7  0.48261100E+00 -0.72000000E+02  0.23400000E+03  0.52399125E+03  0.59299505E+03  0.61895941E+03 -0.33802375E+00
   5   4   1   8  0.48261100E+00 -0.72000000E+02  0.27000000E+03  0.53002035E+03  0.56985658E+03  0.63853770E+03 -0.30368581E+00
   5   4   1   9  0.48261100E+00 -0.72000000E+02  0.30600000E+03  0.51763245E+03  0.58327355E+03  0.62426266E+03 -0.36206385E+00
   5   4   1  10  0.48261100E+00 -0.72000000E+02  0.34200000E+03  0.51816767E+03  0.60899746E+03  0.59382785E+03 -0.34732872E+00
   5   4   2   1  0.48261100E+00 -0.36000000E+02  0.18000000E+02  0.50031471E+03  0.58658752E+03  0.60383857E+03 -0.41562925E+00
   5   4   2   2  0.48261100E+00 -0.36000000E+02  0.54000000E+02  0.51423019E+03  0.58590942E+03  0.60992913E+03 -0.35252455E+00
   5   4   2   3  0.48261100E+00 -0.36000000E+02  0.90000000E+02  0.50691881E+03  0.57869430E+03  0.62770287E+03 -0.41827333E+00
   5   4   2   4  0.48261100E+00 -0.36000000E+02  0.12600000E+03  0.50791825E+03  0.57995898E+03  0.62121045E+03 -0.39982205E+00
   5   4   2   5  0.48261100E+00 -0.36000000E+02  0.16200000E+03  0.50426177E+03  0.58633511E+03  0.60913672E+03 -0.40560918E+00
   5   4   2   6  0.48261100E+00 -0.36000000E+02  0.19800000E+03  0.49973334E+03  0.59378188E+03  0.60711461E+03 -0.44386981E+00
   5   4   2   7  0.48261100E+00 -0.36000000E+02  0.23400000E+03  0.51660969E+03  0.58858395E+03  0.61050813E+03 -0.34730260E+00
   5   4   2   8  0.48261100E+00 -0.36000000E+02  0.27000000E+03  0.51787403E+03  0.58050513E+03  0.62894381E+03 -0.36572382E+00
   5   4   2   9  0.48261100E+00 -0.36000000E+02  0.30600000E+03  0.50760058E+03  0.57730876E+03  0.61250591E+03 -0.37478353E+00
   5   4   2  10  0.48261100E+00 -0.36000000E+02  0.34200000E+03  0.50209609E+03  0.58049633E+03  0.60089586E+03 -0.38447142E+00
   5   4   3   1  0.48261100E+00  0.13096761E-08  0.18000000E+02  0.46878508E+03  0.57173017E+03  0.58573585E+03 -0.52430733E+00
   5   4   3   2  0.48261100E+00  0.13096761E-08  0.54000000E+02  0.49081688E+03  0.57515073E+03  0.60770141E+03 -0.45308397E+00
   5   4   3   3  0.48261100E+00  0.13096761E-08  0.90000000E+02  0.49242672E+03  0.56246384E+03  0.62994906E+03 -0.47061490E+00
   5   4   3   4  0.48261100E+00  0.13096761E-08  0.12600000E+03  0.47940216E+03  0.57080361E+03  0.61517089E+03 -0.53213879E+00
   5   4   3   5  0.48261100E+00  0.13096761E-08  0.16200000E+03  0.45668289E+03  0.56982492E+03  0.60034921E+03 -0.64250586E+00
   5   4   3   6  0.48261100E+00  0.13096761E-08  0.19800000E+03  0.46530561E+03  0.57315690E+03  0.60076414E+03 -0.59214025E+00
   5   4   3   7  0.48261100E+00  0.13096761E-08  0.23400000E+03  0.49028350E+03  0.58293931E+03  0.61487530E+03 -0.49325260E+00
   5   4   3   8  0.48261100E+00  0.13096761E-08  0.27000000E+03  0.49800124E+03  0.56384357E+03  0.62948337E+03 -0.43982626E+00
   5   4   3   9  0.48261100E+00  0.13096761E-08  0.30600000E+03  0.48599438E+03  0.57365749E+03  0.61123814E+03 -0.48755954E+00
   5   4   3  10  0.48261100E+00  0.13096761E-08  0.34200000E+03  0.46054496E+03  0.56003269E+03  0.58762139E+03 -0.55334830E+00
   5   4   4   1  0.48261100E+00  0.36000000E+02  0.18000000E+02  0.50449615E+03  0.58718374E+03  0.59943935E+03 -0.38323577E+00
   5   4   4   2  0.48261100E+00  0.36000000E+02  0.54000000E+02  0.52291743E+03  0.58406193E+03  0.61042994E+03 -0.30512391E+00
   5   4   4   3  0.48261100E+00  0.36000000E+02  0.90000000E+02  0.52396717E+03  0.58193315E+03  0.61931370E+03 -0.31527546E+00
   5   4   4   4  0.48261100E+00  0.36000000E+02  0.12600000E+03  0.52122460E+03  0.58511042E+03  0.60803473E+03 -0.31050008E+00
   5   4   4   5  0.48261100E+00  0.36000000E+02  0.16200000E+03  0.50663117E+03  0.59562481E+03  0.60196511E+03 -0.39696211E+00
   5   4   4   6  0.48261100E+00  0.36000000E+02  0.19800000E+03  0.52012122E+03  0.59354426E+03  0.60792375E+03 -0.33418943E+00
   5   4   4   7  0.48261100E+00  0.36000000E+02  0.23400000E+03  0.51526713E+03  0.58876677E+03  0.61770650E+03 -0.37138802E+00
   5   4   4   8  0.48261100E+00  0.36000000E+02  0.27000000E+03  0.51317298E+03  0.56917799E+03  0.63879367E+03 -0.38984366E+00
   5   4   4   9  0.48261100E+00  0.36000000E+02  0.30600000E+03  0.50987510E+03  0.57363305E+03  0.61310063E+03 -0.35581063E+00
   5   4   4  10  0.48261100E+00  0.36000000E+02  0.34200000E+03  0.51171522E+03  0.58218275E+03  0.60794051E+03 -0.35291528E+00
   5   4   5   1  0.48261100E+00  0.72000000E+02  0.18000000E+02  0.53096961E+03  0.59380469E+03  0.59887651E+03 -0.26141294E+00
   5   4   5   2  0.48261100E+00  0.72000000E+02  0.54000000E+02  0.51353708E+03  0.59071355E+03  0.61664961E+03 -0.38252374E+00
   5   4   5   3  0.48261100E+00  0.72000000E+02  0.90000000E+02  0.52123684E+03  0.56828886E+03  0.63952381E+03 -0.34702925E+00
   5   4   5   4  0.48261100E+00  0.72000000E+02  0.12600000E+03  0.52687599E+03  0.57672570E+03  0.63030614E+03 -0.31466644E+00
   5   4   5   5  0.48261100E+00  0.72000000E+02  0.16200000E+03  0.51382935E+03  0.61193023E+03  0.60388241E+03 -0.39976304E+00
   5   4   5   6  0.48261100E+00  0.72000000E+02  0.19800000E+03  0.51984667E+03  0.61908094E+03  0.59006394E+03 -0.35330662E+00
   5   4   5   7  0.48261100E+00  0.72000000E+02  0.23400000E+03  0.52672412E+03  0.58877189E+03  0.62429563E+03 -0.32713719E+00
   5   4   5   8  0.48261100E+00  0.72000000E+02  0.27000000E+03  0.51479695E+03  0.57090632E+03  0.63824620E+03 -0.38348724E+00
   5   4   5   9  0.48261100E+00  0.72000000E+02  0.30600000E+03  0.52424180E+03  0.58718129E+03  0.63137943E+03 -0.35251483E+00
   5   4   5  10  0.48261100E+00  0.72000000E+02  0.34200000E+03  0.51832305E+03  0.60113413E+03  0.60702775E+03 -0.35831206E+00
   5   5   1   1  0.70292689E+00 -0.72000000E+02  0.18000000E+02  0.41570709E+03  0.49919673E+03  0.50255324E+03 -0.45173954E+00
   5   5   1   2  0.70292689E+00 -0.72000000E+02  0.54000000E+02  0.41892969E+03  0.50351684E+03  0.50884177E+03 -0.45995174E+00
   5   5   1   3  0.70292689E+00 -0.72000000E+02  0.90000000E+02  0.41484056E+03  0.49754572E+03  0.51422457E+03 -0.48750842E+00
   5   5   1   4  0.70292689E+00 -0.72000000E+02  0.12600000E+03  0.42128440E+03  0.50154178E+03  0.50686928E+03 -0.43244047E+00
   5   5   1   5  0.70292689E+00 -0.72000000E+02  0.16200000E+03  0.41791493E+03  0.50291484E+03  0.49848204E+03 -0.43544058E+00
   5   5   1   6  0.70292689E+00 -0.72000000E+02  0.19800000E+03  0.41661062E+03  0.49929820E+03  0.49741261E+03 -0.43093276E+00
   5   5   1   7  0.70292689E+00 -0.72000000E+02  0.23400000E+03  0.42027523E+03  0.49966752E+03  0.50882144E+03 -0.43962868E+00
   5   5   1   8  0.70292689E+00 -0.72000000E+02  0.27000000E+03  0.41317852E+03  0.48858543E+03  0.51984142E+03 -0.49063174E+00
   5   5   1   9  0.70292689E+00 -0.72000000E+02  0.30600000E+03  0.41532527E+03  0.50440966E+03  0.50765102E+03 -0.48450221E+00
   5   5   1  10  0.70292689E+00 -0.72000000E+02  0.34200000E+03  0.41872061E+03  0.50566989E+03  0.50038649E+03 -0.44327120E+00
   5   5   2   1  0.70292689E+00 -0.36000000E+02  0.18000000E+02  0.40963788E+03  0.48775019E+03  0.49081617E+03 -0.42667358E+00
   5   5   2   2  0.70292689E+00 -0.36000000E+02  0.54000000E+02  0.41579773E+03  0.49238903E+03  0.49855128E+03 -0.41999745E+00
   5   5   2   3  0.70292689E+00 -0.36000000E+02  0.90000000E+02  0.40812569E+03  0.49063261E+03  0.50501499E+03 -0.48817516E+00
   5   5   2   4  0.70292689E+00 -0.36000000E+02  0.12600000E+03  0.40890914E+03  0.50147518E+03  0.50047335E+03 -0.50098940E+00
   5   5   2   5  0.70292689E+00 -0.36000000E+02  0.16200000E+03  0.41395980E+03  0.49637458E+03  0.49314218E+03 -0.42848150E+00
   5   5   2   6  0.70292689E+00 -0.36000000E+02  0.19800000E+03  0.41239135E+03  0.49083237E+03  0.49369220E+03 -0.42487805E+00
   5   5   2   7  0.70292689E+00 -0.36000000E+02  0.23400000E+03  0.41599710E+03  0.49052395E+03  0.49881878E+03 -0.41411090E+00
   5   5   2   8  0.70292689E+00 -0.36000000E+02  0.27000000E+03  0.41379445E+03  0.49191087E+03  0.50265554E+03 -0.44440487E+00
   5   5   2   9  0.70292689E+00 -0.36000000E+02  0.30600000E+03  0.40639757E+03  0.49732610E+03  0.49783251E+03 -0.49907211E+00
   5   5   2  10  0.70292689E+00 -0.36000000E+02  0.34200000E+03  0.41282788E+03  0.49368606E+03  0.49496411E+03 -0.43379805E+00
   5   5   3   1  0.70292689E+00  0.13096761E-08  0.18000000E+02  0.38065250E+03  0.47701152E+03  0.49439461E+03 -0.62863348E+00
   5   5   3   2  0.70292689E+00  0.13096761E-08  0.54000000E+02  0.40229678E+03  0.48301642E+03  0.49802310E+03 -0.48703605E+00
   5   5   3   3  0.70292689E+00  0.13096761E-08  0.90000000E+02  0.39790240E+03  0.48023909E+03  0.50793715E+03 -0.54310964E+00
   5   5   3   4  0.70292689E+00  0.13096761E-08  0.12600000E+03  0.39657511E+03  0.48470267E+03  0.50247885E+03 -0.54961543E+00
   5   5   3   5  0.70292689E+00  0.13096761E-08  0.16200000E+03  0.37638705E+03  0.48820662E+03  0.49920789E+03 -0.72077299E+00
   5   5   3   6  0.70292689E+00  0.13096761E-08  0.19800000E+03  0.38062837E+03  0.48008449E+03  0.49794888E+03 -0.65116282E+00
   5   5   3   7  0.70292689E+00  0.13096761E-08  0.23400000E+03  0.40029794E+03  0.47979400E+03  0.49889296E+03 -0.49494858E+00
   5   5   3   8  0.70292689E+00  0.13096761E-08  0.27000000E+03  0.40148805E+03  0.48235484E+03  0.50488315E+03 -0.51239269E+00
   5   5   3   9  0.70292689E+00  0.13096761E-08  0.30600000E+03  0.39882327E+03  0.48710227E+03  0.49820381E+03 -0.52607714E+00
   5   5   3  10  0.70292689E+00  0.13096761E-08  0.34200000E+03  0.37745668E+03  0.48326788E+03  0.49369109E+03 -0.67497317E+00
   5   5   4   1  0.70292689E+00  0.36000000E+02  0.18000000E+02  0.41350262E+03  0.48863461E+03  0.49246355E+03 -0.40739179E+00
   5   5   4   2  0.70292689E+00  0.36000000E+02  0.54000000E+02  0.42259809E+03  0.49101392E+03  0.50163759E+03 -0.37952100E+00
   5   5   4   3  0.70292689E+00  0.36000000E+02  0.90000000E+02  0.41710645E+03  0.48967727E+03  0.50728115E+03 -0.42868236E+00
   5   5   4   4  0.70292689E+00  0.36000000E+02  0.12600000E+03  0.41671290E+03  0.50011721E+03  0.49902116E+03 -0.43720232E+00
   5   5   4   5  0.70292689E+00  0.36000000E+02  0.16200000E+03  0.41622830E+03  0.49721343E+03  0.49820620E+03 -0.42984722E+00
   5   5   4   6  0.70292689E+00  0.36000000E+02  0.19800000E+03  0.42189674E+03  0.49088972E+03  0.49323360E+03 -0.36028272E+00
   5   5   4   7  0.70292689E+00  0.36000000E+02  0.23400000E+03  0.41993987E+03  0.49741351E+03  0.50076049E+03 -0.41248280E+00
   5   5   4   8  0.70292689E+00  0.36000000E+02  0.27000000E+03  0.41231362E+03  0.49293665E+03  0.50476676E+03 -0.46402541E+00
   5   5   4   9  0.70292689E+00  0.36000000E+02  0.30600000E+03  0.41174245E+03  0.49636406E+03  0.49723783E+03 -0.45584079E+00
   5   5   4  10  0.70292689E+00  0.36000000E+02  0.34200000E+03  0.41629117E+03  0.49684770E+03  0.49341769E+03 -0.41466640E+00
   5   5   5   1  0.70292689E+00  0.72000000E+02  0.18000000E+02  0.42149809E+03  0.49788185E+03  0.49642962E+03 -0.39121616E+00
   5   5   5   2  0.70292689E+00  0.72000000E+02  0.54000000E+02  0.42654644E+03  0.49502505E+03  0.50335838E+03 -0.36972176E+00
   5   5   5   3  0.70292689E+00  0.72000000E+02  0.90000000E+02  0.41088207E+03  0.49918658E+03  0.51529593E+03 -0.52441869E+00
   5   5   5   4  0.70292689E+00  0.72000000E+02  0.12600000E+03  0.41735247E+03  0.51235926E+03  0.50607269E+03 -0.48872544E+00
   5   5   5   5  0.70292689E+00  0.72000000E+02  0.16200000E+03  0.41812891E+03  0.50539978E+03  0.50401313E+03 -0.45699529E+00
   5   5   5   6  0.70292689E+00  0.72000000E+02  0.19800000E+03  0.41993372E+03  0.49938032E+03  0.50506641E+03 -0.43036294E+00
   5   5   5   7  0.70292689E+00  0.72000000E+02  0.23400000E+03  0.42055721E+03  0.50647275E+03  0.50750778E+03 -0.45328078E+00
   5   5   5   8  0.70292689E+00  0.72000000E+02  0.27000000E+03  0.41596076E+03  0.49952574E+03  0.51540128E+03 -0.48871360E+00
   5   5   5   9  0.70292689E+00  0.72000000E+02  0.30600000E+03  0.41198008E+03  0.51016870E+03  0.50662987E+03 -0.52286951E+00
   5   5   5  10  0.70292689E+00  0.72000000E+02  0.34200000E+03  0.42203949E+03  0.50256882E+03  0.50022157E+03 -0.41142089E+00
   5   6   1   1  0.10086953E+01 -0.72000000E+02  0.18000000E+02  0.34556570E+03  0.41455647E+03  0.42076747E+03 -0.46087348E+00
   5   6   1   2  0.10086953E+01 -0.72000000E+02  0.54000000E+02  0.34342112E+03  0.41208615E+03  0.42497838E+03 -0.48561714E+00
   5   6   1   3  0.10086953E+01 -0.72000000E+02  0.90000000E+02  0.34423352E+03  0.40952784E+03  0.43449254E+03 -0.50424769E+00
   5   6   1   4  0.10086953E+01 -0.72000000E+02  0.12600000E+03  0.34316754E+03  0.41616795E+03  0.42581028E+03 -0.50517252E+00
   5   6   1   5  0.10086953E+01 -0.72000000E+02  0.16200000E+03  0.34699704E+03  0.41308704E+03  0.41983112E+03 -0.44052765E+00
   5   6   1   6  0.10086953E+01 -0.72000000E+02  0.19800000E+03  0.34530816E+03  0.41661716E+03  0.42355272E+03 -0.48009690E+00
   5   6   1   7  0.10086953E+01 -0.72000000E+02  0.23400000E+03  0.34663287E+03  0.41016031E+03  0.42879541E+03 -0.46518621E+00
   5   6   1   8  0.10086953E+01 -0.72000000E+02  0.27000000E+03  0.34639125E+03  0.40715763E+03  0.43782035E+03 -0.48959593E+00
   5   6   1   9  0.10086953E+01 -0.72000000E+02  0.30600000E+03  0.34283725E+03  0.41496011E+03  0.42877863E+03 -0.51459478E+00
   5   6   1  10  0.10086953E+01 -0.72000000E+02  0.34200000E+03  0.34580652E+03  0.41866568E+03  0.42071379E+03 -0.47296673E+00
   5   6   2   1  0.10086953E+01 -0.36000000E+02  0.18000000E+02  0.33883521E+03  0.41276343E+03  0.41655485E+03 -0.49766437E+00
   5   6   2   2  0.10086953E+01 -0.36000000E+02  0.54000000E+02  0.33721640E+03  0.40720586E+03  0.41971256E+03 -0.50365187E+00
   5   6   2   3  0.10086953E+01 -0.36000000E+02  0.90000000E+02  0.33325989E+03  0.40697132E+03  0.42735060E+03 -0.56783463E+00
   5   6   2   4  0.10086953E+01 -0.36000000E+02  0.12600000E+03  0.33238171E+03  0.41108113E+03  0.42189046E+03 -0.57036019E+00
   5   6   2   5  0.10086953E+01 -0.36000000E+02  0.16200000E+03  0.33893897E+03  0.41374961E+03  0.42090346E+03 -0.51614552E+00
   5   6   2   6  0.10086953E+01 -0.36000000E+02  0.19800000E+03  0.34105412E+03  0.41429178E+03  0.41872655E+03 -0.49147107E+00
   5   6   2   7  0.10086953E+01 -0.36000000E+02  0.23400000E+03  0.33620068E+03  0.41229077E+03  0.42029724E+03 -0.53335705E+00
   5   6   2   8  0.10086953E+01 -0.36000000E+02  0.27000000E+03  0.33829362E+03  0.40961492E+03  0.42748884E+03 -0.53147158E+00
   5   6   2   9  0.10086953E+01 -0.36000000E+02  0.30600000E+03  0.33419706E+03  0.41242175E+03  0.41973886E+03 -0.55018182E+00
   5   6   2  10  0.10086953E+01 -0.36000000E+02  0.34200000E+03  0.33568919E+03  0.41456130E+03  0.41918823E+03 -0.54223262E+00
   5   6   3   1  0.10086953E+01  0.13096761E-08  0.18000000E+02  0.32008261E+03  0.40437947E+03  0.41836631E+03 -0.65223827E+00
   5   6   3   2  0.10086953E+01  0.13096761E-08  0.54000000E+02  0.32947557E+03  0.40256992E+03  0.42099456E+03 -0.56280972E+00
   5   6   3   3  0.10086953E+01  0.13096761E-08  0.90000000E+02  0.32734804E+03  0.40201846E+03  0.43086686E+03 -0.62036049E+00
   5   6   3   4  0.10086953E+01  0.13096761E-08  0.12600000E+03  0.32592997E+03  0.40458045E+03  0.42104410E+03 -0.60483090E+00
   5   6   3   5  0.10086953E+01  0.13096761E-08  0.16200000E+03  0.31716355E+03  0.40682946E+03  0.42148056E+03 -0.70567061E+00
   5   6   3   6  0.10086953E+01  0.13096761E-08  0.19800000E+03  0.31931938E+03  0.40524837E+03  0.41910608E+03 -0.66663366E+00
   5   6   3   7  0.10086953E+01  0.13096761E-08  0.23400000E+03  0.32891388E+03  0.40461082E+03  0.41974113E+03 -0.57089521E+00
   5   6   3   8  0.10086953E+01  0.13096761E-08  0.27000000E+03  0.32614724E+03  0.40178769E+03  0.42923267E+03 -0.62483530E+00
   5   6   3   9  0.10086953E+01  0.13096761E-08  0.30600000E+03  0.32627796E+03  0.40399253E+03  0.42316299E+03 -0.60757812E+00
   5   6   3  10  0.10086953E+01  0.13096761E-08  0.34200000E+03  0.31697659E+03  0.40495112E+03  0.41795079E+03 -0.68535011E+00
   5   6   4   1  0.10086953E+01  0.36000000E+02  0.18000000E+02  0.34079563E+03  0.41229084E+03  0.41912934E+03 -0.48806695E+00
   5   6   4   2  0.10086953E+01  0.36000000E+02  0.54000000E+02  0.34349392E+03  0.41295626E+03  0.42370221E+03 -0.48343994E+00
   5   6   4   3  0.10086953E+01  0.36000000E+02  0.90000000E+02  0.34143381E+03  0.41005373E+03  0.43183834E+03 -0.52100448E+00
   5   6   4   4  0.10086953E+01  0.36000000E+02  0.12600000E+03  0.33974375E+03  0.41095085E+03  0.42274506E+03 -0.50570296E+00
   5   6   4   5  0.10086953E+01  0.36000000E+02  0.16200000E+03  0.33743921E+03  0.41227052E+03  0.41872883E+03 -0.51626993E+00
   5   6   4   6  0.10086953E+01  0.36000000E+02  0.19800000E+03  0.34303186E+03  0.41224540E+03  0.41733985E+03 -0.46220923E+00
   5   6   4   7  0.10086953E+01  0.36000000E+02  0.23400000E+03  0.34085997E+03  0.41224531E+03  0.42204849E+03 -0.49791098E+00
   5   6   4   8  0.10086953E+01  0.36000000E+02  0.27000000E+03  0.33925573E+03  0.41182726E+03  0.43217398E+03 -0.54818952E+00
   5   6   4   9  0.10086953E+01  0.36000000E+02  0.30600000E+03  0.33745423E+03  0.41235659E+03  0.42284010E+03 -0.53163824E+00
   5   6   4  10  0.10086953E+01  0.36000000E+02  0.34200000E+03  0.33984601E+03  0.41418841E+03  0.42142669E+03 -0.51154401E+00
   5   6   5   1  0.10086953E+01  0.72000000E+02  0.18000000E+02  0.34451158E+03  0.41271645E+03  0.42021229E+03 -0.46144748E+00
   5   6   5   2  0.10086953E+01  0.72000000E+02  0.54000000E+02  0.34614618E+03  0.41523598E+03  0.42556670E+03 -0.47528072E+00
   5   6   5   3  0.10086953E+01  0.72000000E+02  0.90000000E+02  0.34419335E+03  0.40998184E+03  0.43654274E+03 -0.51370608E+00
   5   6   5   4  0.10086953E+01  0.72000000E+02  0.12600000E+03  0.34682859E+03  0.41715957E+03  0.42767149E+03 -0.48360132E+00
   5   6   5   5  0.10086953E+01  0.72000000E+02  0.16200000E+03  0.34875176E+03  0.41704542E+03  0.42090851E+03 -0.44330036E+00
   5   6   5   6  0.10086953E+01  0.72000000E+02  0.19800000E+03  0.34319350E+03  0.41285357E+03  0.42159469E+03 -0.47811552E+00
   5   6   5   7  0.10086953E+01  0.72000000E+02  0.23400000E+03  0.34335733E+03  0.41488294E+03  0.42366182E+03 -0.49123970E+00
   5   6   5   8  0.10086953E+01  0.72000000E+02  0.27000000E+03  0.34530747E+03  0.40495153E+03  0.43646259E+03 -0.48647062E+00
   5   6   5   9  0.10086953E+01  0.72000000E+02  0.30600000E+03  0.34941418E+03  0.41346720E+03  0.42940981E+03 -0.45526712E+00
   5   6   5  10  0.10086953E+01  0.72000000E+02  0.34200000E+03  0.35129683E+03  0.41960214E+03  0.41810369E+03 -0.42159538E+00
   5   7   1   1  0.14330603E+01 -0.72000000E+02  0.18000000E+02  0.30600562E+03  0.36937785E+03  0.36240012E+03 -0.42981336E+00
   5   7   1   2  0.14330603E+01 -0.72000000E+02  0.54000000E+02  0.30014814E+03  0.36375281E+03  0.37069159E+03 -0.49701216E+00
   5   7   1   3  0.14330603E+01 -0.72000000E+02  0.90000000E+02  0.30535862E+03  0.34770972E+03  0.38289023E+03 -0.43444785E+00
   5   7   1   4  0.14330603E+01 -0.72000000E+02  0.12600000E+03  0.29848078E+03  0.36095391E+03  0.36771579E+03 -0.49006799E+00
   5   7   1   5  0.14330603E+01 -0.72000000E+02  0.16200000E+03  0.30412702E+03  0.36548180E+03  0.36066670E+03 -0.42527929E+00
   5   7   1   6  0.14330603E+01 -0.72000000E+02  0.19800000E+03  0.30337854E+03  0.36928949E+03  0.36266647E+03 -0.45537781E+00
   5   7   1   7  0.14330603E+01 -0.72000000E+02  0.23400000E+03  0.30592443E+03  0.36110938E+03  0.37353171E+03 -0.44206976E+00
   5   7   1   8  0.14330603E+01 -0.72000000E+02  0.27000000E+03  0.30916461E+03  0.35185248E+03  0.38761370E+03 -0.43354602E+00
   5   7   1   9  0.14330603E+01 -0.72000000E+02  0.30600000E+03  0.30303956E+03  0.36444182E+03  0.36874434E+03 -0.46347332E+00
   5   7   1  10  0.14330603E+01 -0.72000000E+02  0.34200000E+03  0.30371321E+03  0.36836982E+03  0.36115669E+03 -0.44257117E+00
   5   7   2   1  0.14330603E+01 -0.36000000E+02  0.18000000E+02  0.30082857E+03  0.35990498E+03  0.36441938E+03 -0.44938879E+00
   5   7   2   2  0.14330603E+01 -0.36000000E+02  0.54000000E+02  0.29755285E+03  0.35932350E+03  0.36692740E+03 -0.48947341E+00
   5   7   2   3  0.14330603E+01 -0.36000000E+02  0.90000000E+02  0.29644840E+03  0.35235768E+03  0.38114541E+03 -0.53290105E+00
   5   7   2   4  0.14330603E+01 -0.36000000E+02  0.12600000E+03  0.29410509E+03  0.35914194E+03  0.36650678E+03 -0.52206263E+00
   5   7   2   5  0.14330603E+01 -0.36000000E+02  0.16200000E+03  0.30049417E+03  0.35909192E+03  0.36316146E+03 -0.44431145E+00
   5   7   2   6  0.14330603E+01 -0.36000000E+02  0.19800000E+03  0.30092484E+03  0.35946061E+03  0.36249843E+03 -0.43898653E+00
   5   7   2   7  0.14330603E+01 -0.36000000E+02  0.23400000E+03  0.29581826E+03  0.35924571E+03  0.36690485E+03 -0.50657836E+00
   5   7   2   8  0.14330603E+01 -0.36000000E+02  0.27000000E+03  0.29765482E+03  0.35139992E+03  0.37843495E+03 -0.50507762E+00
   5   7   2   9  0.14330603E+01 -0.36000000E+02  0.30600000E+03  0.29538221E+03  0.35701178E+03  0.36556732E+03 -0.49624608E+00
   5   7   2  10  0.14330603E+01 -0.36000000E+02  0.34200000E+03  0.29886831E+03  0.35909009E+03  0.36316528E+03 -0.46007660E+00
   5   7   3   1  0.14330603E+01  0.13096761E-08  0.18000000E+02  0.28715382E+03  0.34903862E+03  0.36592657E+03 -0.55068233E+00
   5   7   3   2  0.14330603E+01  0.13096761E-08  0.54000000E+02  0.28637589E+03  0.34750212E+03  0.36988236E+03 -0.57033938E+00
   5   7   3   3  0.14330603E+01  0.13096761E-08  0.90000000E+02  0.28653771E+03  0.34316696E+03  0.38268878E+03 -0.60902468E+00
   5   7   3   4  0.14330603E+01  0.13096761E-08  0.12600000E+03  0.28357282E+03  0.34844822E+03  0.36868472E+03 -0.60013204E+00
   5   7   3   5  0.14330603E+01  0.13096761E-08  0.16200000E+03  0.28370688E+03  0.35072765E+03  0.36660539E+03 -0.59902285E+00
   5   7   3   6  0.14330603E+01  0.13096761E-08  0.19800000E+03  0.28832267E+03  0.34983106E+03  0.36780889E+03 -0.54977307E+00
   5   7   3   7  0.14330603E+01  0.13096761E-08  0.23400000E+03  0.28782994E+03  0.34788303E+03  0.37120304E+03 -0.56201903E+00
   5   7   3   8  0.14330603E+01  0.13096761E-08  0.27000000E+03  0.28485692E+03  0.34308440E+03  0.38342460E+03 -0.63119320E+00
   5   7   3   9  0.14330603E+01  0.13096761E-08  0.30600000E+03  0.28374923E+03  0.34543647E+03  0.36721487E+03 -0.57844781E+00
   5   7   3  10  0.14330603E+01  0.13096761E-08  0.34200000E+03  0.28564630E+03  0.34929374E+03  0.36640775E+03 -0.57034433E+00
   5   7   4   1  0.14330603E+01  0.36000000E+02  0.18000000E+02  0.30209209E+03  0.36053728E+03  0.36267713E+03 -0.43284513E+00
   5   7   4   2  0.14330603E+01  0.36000000E+02  0.54000000E+02  0.30081483E+03  0.35974251E+03  0.36849551E+03 -0.46538239E+00
   5   7   4   3  0.14330603E+01  0.36000000E+02  0.90000000E+02  0.30360481E+03  0.35483045E+03  0.38063250E+03 -0.46885356E+00
   5   7   4   4  0.14330603E+01  0.36000000E+02  0.12600000E+03  0.29837839E+03  0.35462446E+03  0.36878121E+03 -0.47006111E+00
   5   7   4   5  0.14330603E+01  0.36000000E+02  0.16200000E+03  0.29998228E+03  0.36029313E+03  0.36338381E+03 -0.45494370E+00
   5   7   4   6  0.14330603E+01  0.36000000E+02  0.19800000E+03  0.30254873E+03  0.35873350E+03  0.36252768E+03 -0.42084427E+00
   5   7   4   7  0.14330603E+01  0.36000000E+02  0.23400000E+03  0.29951803E+03  0.35926684E+03  0.36880016E+03 -0.47744463E+00
   5   7   4   8  0.14330603E+01  0.36000000E+02  0.27000000E+03  0.30026219E+03  0.35387789E+03  0.37982120E+03 -0.49457365E+00
   5   7   4   9  0.14330603E+01  0.36000000E+02  0.30600000E+03  0.29722962E+03  0.35564710E+03  0.36657135E+03 -0.47636024E+00
   5   7   4  10  0.14330603E+01  0.36000000E+02  0.34200000E+03  0.30290676E+03  0.35855889E+03  0.36310027E+03 -0.41906911E+00
   5   7   5   1  0.14330603E+01  0.72000000E+02  0.18000000E+02  0.30598222E+03  0.36672785E+03  0.35950016E+03 -0.40843447E+00
   5   7   5   2  0.14330603E+01  0.72000000E+02  0.54000000E+02  0.30302856E+03  0.36016257E+03  0.36805122E+03 -0.44391498E+00
   5   7   5   3  0.14330603E+01  0.72000000E+02  0.90000000E+02  0.30206577E+03  0.34864070E+03  0.38235378E+03 -0.46719532E+00
   5   7   5   4  0.14330603E+01  0.72000000E+02  0.12600000E+03  0.30484004E+03  0.36021195E+03  0.36712934E+03 -0.42335011E+00
   5   7   5   5  0.14330603E+01  0.72000000E+02  0.16200000E+03  0.30560624E+03  0.36933269E+03  0.35870867E+03 -0.41912338E+00
   5   7   5   6  0.14330603E+01  0.72000000E+02  0.19800000E+03  0.30649995E+03  0.37039471E+03  0.35964007E+03 -0.41860183E+00
   5   7   5   7  0.14330603E+01  0.72000000E+02  0.23400000E+03  0.29998053E+03  0.36264868E+03  0.36891847E+03 -0.48694244E+00
   5   7   5   8  0.14330603E+01  0.72000000E+02  0.27000000E+03  0.30580139E+03  0.34705018E+03  0.38532479E+03 -0.43784681E+00
   5   7   5   9  0.14330603E+01  0.72000000E+02  0.30600000E+03  0.30427685E+03  0.36112193E+03  0.37214736E+03 -0.45220306E+00
   5   7   5  10  0.14330603E+01  0.72000000E+02  0.34200000E+03  0.30814789E+03  0.36420449E+03  0.36233030E+03 -0.38975204E+00
   5   8   1   1  0.20220212E+01 -0.72000000E+02  0.18000000E+02  0.29377250E+03  0.33912479E+03  0.32913147E+03 -0.29390054E+00
   5   8   1   2  0.20220212E+01 -0.72000000E+02  0.54000000E+02  0.29395991E+03  0.33072961E+03  0.33978547E+03 -0.30094855E+00
   5   8   1   3  0.20220212E+01 -0.72000000E+02  0.90000000E+02  0.29398983E+03  0.32350360E+03  0.35118458E+03 -0.31890047E+00
   5   8   1   4  0.20220212E+01 -0.72000000E+02  0.12600000E+03  0.29482295E+03  0.33035516E+03  0.34101101E+03 -0.29671856E+00
   5   8   1   5  0.20220212E+01 -0.72000000E+02  0.16200000E+03  0.29245889E+03  0.33329084E+03  0.32934703E+03 -0.28344789E+00
   5   8   1   6  0.20220212E+01 -0.72000000E+02  0.19800000E+03  0.29090522E+03  0.34343904E+03  0.32664205E+03 -0.32728606E+00
   5   8   1   7  0.20220212E+01 -0.72000000E+02  0.23400000E+03  0.29600809E+03  0.33230068E+03  0.33837024E+03 -0.28347490E+00
   5   8   1   8  0.20220212E+01 -0.72000000E+02  0.27000000E+03  0.29681814E+03  0.32112464E+03  0.35202583E+03 -0.28853924E+00
   5   8   1   9  0.20220212E+01 -0.72000000E+02  0.30600000E+03  0.29646612E+03  0.32870981E+03  0.34553289E+03 -0.29387602E+00
   5   8   1  10  0.20220212E+01 -0.72000000E+02  0.34200000E+03  0.29078125E+03  0.33635171E+03  0.33043714E+03 -0.31467391E+00
   5   8   2   1  0.20220212E+01 -0.36000000E+02  0.18000000E+02  0.29145580E+03  0.32630437E+03  0.33071385E+03 -0.27048338E+00
   5   8   2   2  0.20220212E+01 -0.36000000E+02  0.54000000E+02  0.28926796E+03  0.32429154E+03  0.33923678E+03 -0.31606863E+00
   5   8   2   3  0.20220212E+01 -0.36000000E+02  0.90000000E+02  0.28744485E+03  0.31709254E+03  0.34933399E+03 -0.34694798E+00
   5   8   2   4  0.20220212E+01 -0.36000000E+02  0.12600000E+03  0.28806192E+03  0.32540181E+03  0.34068912E+03 -0.33740835E+00
   5   8   2   5  0.20220212E+01 -0.36000000E+02  0.16200000E+03  0.28618305E+03  0.32528879E+03  0.33053421E+03 -0.31296532E+00
   5   8   2   6  0.20220212E+01 -0.36000000E+02  0.19800000E+03  0.28983629E+03  0.32503749E+03  0.33040220E+03 -0.27858339E+00
   5   8   2   7  0.20220212E+01 -0.36000000E+02  0.23400000E+03  0.28687476E+03  0.32319877E+03  0.33947835E+03 -0.33481568E+00
   5   8   2   8  0.20220212E+01 -0.36000000E+02  0.27000000E+03  0.28747635E+03  0.31812356E+03  0.34978379E+03 -0.35251769E+00
   5   8   2   9  0.20220212E+01 -0.36000000E+02  0.30600000E+03  0.28755268E+03  0.32449938E+03  0.33805859E+03 -0.32780644E+00
   5   8   2  10  0.20220212E+01 -0.36000000E+02  0.34200000E+03  0.28785688E+03  0.32503869E+03  0.32948309E+03 -0.29257279E+00
   5   8   3   1  0.20220212E+01  0.13096761E-08  0.18000000E+02  0.27632448E+03  0.32092870E+03  0.33397592E+03 -0.40484923E+00
   5   8   3   2  0.20220212E+01  0.13096761E-08  0.54000000E+02  0.28051442E+03  0.31743437E+03  0.33949280E+03 -0.37262993E+00
   5   8   3   3  0.20220212E+01  0.13096761E-08  0.90000000E+02  0.27775798E+03  0.31280466E+03  0.34897991E+03 -0.42342946E+00
   5   8   3   4  0.20220212E+01  0.13096761E-08  0.12600000E+03  0.27763094E+03  0.31442780E+03  0.33834155E+03 -0.38390490E+00
   5   8   3   5  0.20220212E+01  0.13096761E-08  0.16200000E+03  0.27374884E+03  0.32194033E+03  0.33456064E+03 -0.43835681E+00
   5   8   3   6  0.20220212E+01  0.13096761E-08  0.19800000E+03  0.27754521E+03  0.32192392E+03  0.33628789E+03 -0.40672964E+00
   5   8   3   7  0.20220212E+01  0.13096761E-08  0.23400000E+03  0.28086324E+03  0.31600118E+03  0.34063817E+03 -0.36840598E+00
   5   8   3   8  0.20220212E+01  0.13096761E-08  0.27000000E+03  0.27814374E+03  0.31239701E+03  0.34671492E+03 -0.40765278E+00
   5   8   3   9  0.20220212E+01  0.13096761E-08  0.30600000E+03  0.27739840E+03  0.31483272E+03  0.33715869E+03 -0.38268986E+00
   5   8   3  10  0.20220212E+01  0.13096761E-08  0.34200000E+03  0.27435811E+03  0.32073145E+03  0.33359044E+03 -0.42250889E+00
   5   8   4   1  0.20220212E+01  0.36000000E+02  0.18000000E+02  0.29103478E+03  0.32164940E+03  0.33010244E+03 -0.25397193E+00
   5   8   4   2  0.20220212E+01  0.36000000E+02  0.54000000E+02  0.28895536E+03  0.32448724E+03  0.33867872E+03 -0.31741251E+00
   5   8   4   3  0.20220212E+01  0.36000000E+02  0.90000000E+02  0.29240733E+03  0.31767637E+03  0.34944238E+03 -0.30422759E+00
   5   8   4   4  0.20220212E+01  0.36000000E+02  0.12600000E+03  0.28962639E+03  0.32266901E+03  0.33848124E+03 -0.30350418E+00
   5   8   4   5  0.20220212E+01  0.36000000E+02  0.16200000E+03  0.28886735E+03  0.32626847E+03  0.32986477E+03 -0.28985302E+00
   5   8   4   6  0.20220212E+01  0.36000000E+02  0.19800000E+03  0.29159284E+03  0.32427145E+03  0.33104593E+03 -0.26280436E+00
   5   8   4   7  0.20220212E+01  0.36000000E+02  0.23400000E+03  0.28958241E+03  0.32261351E+03  0.34035521E+03 -0.31127152E+00
   5   8   4   8  0.20220212E+01  0.36000000E+02  0.27000000E+03  0.28735276E+03  0.31747725E+03  0.34919720E+03 -0.34871109E+00
   5   8   4   9  0.20220212E+01  0.36000000E+02  0.30600000E+03  0.28900403E+03  0.32418794E+03  0.33830510E+03 -0.31429246E+00
   5   8   4  10  0.20220212E+01  0.36000000E+02  0.34200000E+03  0.28859639E+03  0.32510074E+03  0.32855599E+03 -0.28253683E+00
   5   8   5   1  0.20220212E+01  0.72000000E+02  0.18000000E+02  0.29427430E+03  0.33880796E+03  0.32625414E+03 -0.27736335E+00
   5   8   5   2  0.20220212E+01  0.72000000E+02  0.54000000E+02  0.29398879E+03  0.33419793E+03  0.33818440E+03 -0.30775477E+00
   5   8   5   3  0.20220212E+01  0.72000000E+02  0.90000000E+02  0.29489529E+03  0.32436782E+03  0.34987416E+03 -0.30875085E+00
   5   8   5   4  0.20220212E+01  0.72000000E+02  0.12600000E+03  0.29181213E+03  0.32756559E+03  0.33908013E+03 -0.30512784E+00
   5   8   5   5  0.20220212E+01  0.72000000E+02  0.16200000E+03  0.29329449E+03  0.33312534E+03  0.32771240E+03 -0.26926122E+00
   5   8   5   6  0.20220212E+01  0.72000000E+02  0.19800000E+03  0.29348800E+03  0.33936005E+03  0.32896914E+03 -0.29671685E+00
   5   8   5   7  0.20220212E+01  0.72000000E+02  0.23400000E+03  0.29474988E+03  0.33242092E+03  0.33944199E+03 -0.29909669E+00
   5   8   5   8  0.20220212E+01  0.72000000E+02  0.27000000E+03  0.29513913E+03  0.32196809E+03  0.34967872E+03 -0.29690145E+00
   5   8   5   9  0.20220212E+01  0.72000000E+02  0.30600000E+03  0.29641454E+03  0.32838585E+03  0.33958724E+03 -0.26993371E+00
   5   8   5  10  0.20220212E+01  0.72000000E+02  0.34200000E+03  0.29608459E+03  0.33728383E+03  0.32862217E+03 -0.26475882E+00
   5   9   1   1  0.28394186E+01 -0.72000000E+02  0.18000000E+02  0.29847233E+03  0.33533782E+03  0.30589935E+03 -0.15633479E+00
   5   9   1   2  0.28394186E+01 -0.72000000E+02  0.54000000E+02  0.29629381E+03  0.30905698E+03  0.33053126E+03 -0.16623243E+00
   5   9   1   3  0.28394186E+01 -0.72000000E+02  0.90000000E+02  0.30291411E+03  0.28829323E+03  0.35364042E+03 -0.13438013E+00
   5   9   1   4  0.28394186E+01 -0.72000000E+02  0.12600000E+03  0.30025804E+03  0.30868997E+03  0.33220684E+03 -0.14054204E+00
   5   9   1   5  0.28394186E+01 -0.72000000E+02  0.16200000E+03  0.29942810E+03  0.33368300E+03  0.30776668E+03 -0.14918102E+00
   5   9   1   6  0.28394186E+01 -0.72000000E+02  0.19800000E+03  0.29722786E+03  0.33662608E+03  0.30453137E+03 -0.16621125E+00
   5   9   1   7  0.28394186E+01 -0.72000000E+02  0.23400000E+03  0.29779949E+03  0.30839784E+03  0.33032883E+03 -0.15142038E+00
   5   9   1   8  0.28394186E+01 -0.72000000E+02  0.27000000E+03  0.30227275E+03  0.28878899E+03  0.35144400E+03 -0.13228987E+00
   5   9   1   9  0.28394186E+01 -0.72000000E+02  0.30600000E+03  0.29795669E+03  0.31188244E+03  0.32949003E+03 -0.15926189E+00
   5   9   1  10  0.28394186E+01 -0.72000000E+02  0.34200000E+03  0.29719901E+03  0.33381104E+03  0.30424577E+03 -0.15476988E+00
   5   9   2   1  0.28394186E+01 -0.36000000E+02  0.18000000E+02  0.29509817E+03  0.31311610E+03  0.31500626E+03 -0.13265964E+00
   5   9   2   2  0.28394186E+01 -0.36000000E+02  0.54000000E+02  0.29333488E+03  0.30247852E+03  0.33316418E+03 -0.17665642E+00
   5   9   2   3  0.28394186E+01 -0.36000000E+02  0.90000000E+02  0.28857600E+03  0.28694276E+03  0.34817066E+03 -0.22219302E+00
   5   9   2   4  0.28394186E+01 -0.36000000E+02  0.12600000E+03  0.29252155E+03  0.30298139E+03  0.33657273E+03 -0.19832691E+00
   5   9   2   5  0.28394186E+01 -0.36000000E+02  0.16200000E+03  0.29017376E+03  0.31298212E+03  0.31669828E+03 -0.17727854E+00
   5   9   2   6  0.28394186E+01 -0.36000000E+02  0.19800000E+03  0.29539506E+03  0.31171292E+03  0.31644672E+03 -0.13057210E+00
   5   9   2   7  0.28394186E+01 -0.36000000E+02  0.23400000E+03  0.29211097E+03  0.30283060E+03  0.33508624E+03 -0.19531222E+00
   5   9   2   8  0.28394186E+01 -0.36000000E+02  0.27000000E+03  0.28714264E+03  0.28729580E+03  0.34912858E+03 -0.23970545E+00
   5   9   2   9  0.28394186E+01 -0.36000000E+02  0.30600000E+03  0.29203686E+03  0.30046127E+03  0.33661204E+03 -0.19354744E+00
   5   9   2  10  0.28394186E+01 -0.36000000E+02  0.34200000E+03  0.29200386E+03  0.31297278E+03  0.31663289E+03 -0.16229067E+00
   5   9   3   1  0.28394186E+01  0.13096761E-08  0.18000000E+02  0.28230491E+03  0.30171415E+03  0.32528720E+03 -0.23496179E+00
   5   9   3   2  0.28394186E+01  0.13096761E-08  0.54000000E+02  0.28310408E+03  0.29227554E+03  0.33973207E+03 -0.25295121E+00
   5   9   3   3  0.28394186E+01  0.13096761E-08  0.90000000E+02  0.27150169E+03  0.28037597E+03  0.35238902E+03 -0.37552562E+00
   5   9   3   4  0.28394186E+01  0.13096761E-08  0.12600000E+03  0.28066444E+03  0.29196986E+03  0.34114705E+03 -0.27980978E+00
   5   9   3   5  0.28394186E+01  0.13096761E-08  0.16200000E+03  0.28023143E+03  0.30418298E+03  0.32701141E+03 -0.26998999E+00
   5   9   3   6  0.28394186E+01  0.13096761E-08  0.19800000E+03  0.28208319E+03  0.30319974E+03  0.32690279E+03 -0.24917184E+00
   5   9   3   7  0.28394186E+01  0.13096761E-08  0.23400000E+03  0.28181169E+03  0.29261754E+03  0.34024259E+03 -0.26791454E+00
   5   9   3   8  0.28394186E+01  0.13096761E-08  0.27000000E+03  0.27275263E+03  0.27863444E+03  0.35248763E+03 -0.35686137E+00
   5   9   3   9  0.28394186E+01  0.13096761E-08  0.30600000E+03  0.28118243E+03  0.29113355E+03  0.33960532E+03 -0.26537759E+00
   5   9   3  10  0.28394186E+01  0.13096761E-08  0.34200000E+03  0.27921914E+03  0.30295623E+03  0.32557807E+03 -0.26843970E+00
   5   9   4   1  0.28394186E+01  0.36000000E+02  0.18000000E+02  0.29503058E+03  0.30972495E+03  0.31675736E+03 -0.12740069E+00
   5   9   4   2  0.28394186E+01  0.36000000E+02  0.54000000E+02  0.29232255E+03  0.30233200E+03  0.33562328E+03 -0.19392457E+00
   5   9   4   3  0.28394186E+01  0.36000000E+02  0.90000000E+02  0.29228679E+03  0.28751668E+03  0.34864064E+03 -0.19520300E+00
   5   9   4   4  0.28394186E+01  0.36000000E+02  0.12600000E+03  0.29456532E+03  0.30287769E+03  0.33656867E+03 -0.18137821E+00
   5   9   4   5  0.28394186E+01  0.36000000E+02  0.16200000E+03  0.29302244E+03  0.31217103E+03  0.31667476E+03 -0.15145996E+00
   5   9   4   6  0.28394186E+01  0.36000000E+02  0.19800000E+03  0.29644691E+03  0.31009914E+03  0.31665934E+03 -0.11762001E+00
   5   9   4   7  0.28394186E+01  0.36000000E+02  0.23400000E+03  0.29324491E+03  0.30282672E+03  0.33355154E+03 -0.18010567E+00
   5   9   4   8  0.28394186E+01  0.36000000E+02  0.27000000E+03  0.28848728E+03  0.28862184E+03  0.34836591E+03 -0.22956795E+00
   5   9   4   9  0.28394186E+01  0.36000000E+02  0.30600000E+03  0.29351425E+03  0.30011456E+03  0.33374761E+03 -0.16920937E+00
   5   9   4  10  0.28394186E+01  0.36000000E+02  0.34200000E+03  0.29250390E+03  0.31331987E+03  0.31629619E+03 -0.15834515E+00
   5   9   5   1  0.28394186E+01  0.72000000E+02  0.18000000E+02  0.29835858E+03  0.33188915E+03  0.30188091E+03 -0.13057386E+00
   5   9   5   2  0.28394186E+01  0.72000000E+02  0.54000000E+02  0.29634310E+03  0.30608930E+03  0.32928279E+03 -0.15076051E+00
   5   9   5   3  0.28394186E+01  0.72000000E+02  0.90000000E+02  0.30018276E+03  0.28778516E+03  0.35393197E+03 -0.15463800E+00
   5   9   5   4  0.28394186E+01  0.72000000E+02  0.12600000E+03  0.29678673E+03  0.31195817E+03  0.33012529E+03 -0.17106648E+00
   5   9   5   5  0.28394186E+01  0.72000000E+02  0.16200000E+03  0.29717703E+03  0.33290982E+03  0.30493581E+03 -0.15391873E+00
   5   9   5   6  0.28394186E+01  0.72000000E+02  0.19800000E+03  0.29761734E+03  0.33328959E+03  0.30530313E+03 -0.15320044E+00
   5   9   5   7  0.28394186E+01  0.72000000E+02  0.23400000E+03  0.29705528E+03  0.30890236E+03  0.32718256E+03 -0.14723980E+00
   5   9   5   8  0.28394186E+01  0.72000000E+02  0.27000000E+03  0.30243389E+03  0.28785810E+03  0.35021147E+03 -0.12342168E+00
   5   9   5   9  0.28394186E+01  0.72000000E+02  0.30600000E+03  0.29825595E+03  0.31051266E+03  0.33054293E+03 -0.15605090E+00
   5   9   5  10  0.28394186E+01  0.72000000E+02  0.34200000E+03  0.30212353E+03  0.33561609E+03  0.30493298E+03 -0.12634405E+00
   5  10   1   1  0.39738549E+01 -0.72000000E+02  0.18000000E+02  0.31206871E+03  0.33315859E+03  0.29434959E+03 -0.14696896E-01
   5  10   1   2  0.39738549E+01 -0.72000000E+02  0.54000000E+02  0.30982688E+03  0.30784211E+03  0.33133996E+03 -0.65460937E-01
   5  10   1   3  0.39738549E+01 -0.72000000E+02  0.90000000E+02  0.31236958E+03  0.28052234E+03  0.35583349E+03 -0.52066506E-01
   5  10   1   4  0.39738549E+01 -0.72000000E+02  0.12600000E+03  0.30764277E+03  0.30682879E+03  0.32937302E+03 -0.70486913E-01
   5  10   1   5  0.39738549E+01 -0.72000000E+02  0.16200000E+03  0.31099804E+03  0.33396055E+03  0.29591953E+03 -0.29251767E-01
   5  10   1   6  0.39738549E+01 -0.72000000E+02  0.19800000E+03  0.30988661E+03  0.33498168E+03  0.29608117E+03 -0.40702839E-01
   5  10   1   7  0.39738549E+01 -0.72000000E+02  0.23400000E+03  0.30863649E+03  0.30469964E+03  0.32923989E+03 -0.56310106E-01
   5  10   1   8  0.39738549E+01 -0.72000000E+02  0.27000000E+03  0.31024100E+03  0.28264314E+03  0.35466075E+03 -0.68428591E-01
   5  10   1   9  0.39738549E+01 -0.72000000E+02  0.30600000E+03  0.30743700E+03  0.30741256E+03  0.33180537E+03 -0.82324748E-01
   5  10   1  10  0.39738549E+01 -0.72000000E+02  0.34200000E+03  0.31119051E+03  0.33464848E+03  0.29433435E+03 -0.25522871E-01
   5  10   2   1  0.39738549E+01 -0.36000000E+02  0.18000000E+02  0.31503187E+03  0.30294942E+03  0.31200851E+03  0.47168548E-01
   5  10   2   2  0.39738549E+01 -0.36000000E+02  0.54000000E+02  0.30263576E+03  0.28887763E+03  0.33429373E+03 -0.65651247E-01
   5  10   2   3  0.39738549E+01 -0.36000000E+02  0.90000000E+02  0.29491725E+03  0.27524641E+03  0.35128732E+03 -0.14493045E+00
   5  10   2   4  0.39738549E+01 -0.36000000E+02  0.12600000E+03  0.30449018E+03  0.29032510E+03  0.33744623E+03 -0.68652230E-01
   5  10   2   5  0.39738549E+01 -0.36000000E+02  0.16200000E+03  0.31058943E+03  0.30483306E+03  0.31332249E+03  0.95236649E-02
   5  10   2   6  0.39738549E+01 -0.36000000E+02  0.19800000E+03  0.31580452E+03  0.30430599E+03  0.31148212E+03  0.49340723E-01
   5  10   2   7  0.39738549E+01 -0.36000000E+02  0.23400000E+03  0.30402961E+03  0.29014076E+03  0.33398884E+03 -0.58756508E-01
   5  10   2   8  0.39738549E+01 -0.36000000E+02  0.27000000E+03  0.29462255E+03  0.27411033E+03  0.35247417E+03 -0.14843830E+00
   5  10   2   9  0.39738549E+01 -0.36000000E+02  0.30600000E+03  0.30365748E+03  0.29101130E+03  0.33673484E+03 -0.74083715E-01
   5  10   2  10  0.39738549E+01 -0.36000000E+02  0.34200000E+03  0.31148366E+03  0.30555423E+03  0.31351206E+03  0.12321630E-01
   5  10   3   1  0.39738549E+01  0.13096761E-08  0.18000000E+02  0.29567281E+03  0.28754117E+03  0.32577621E+03 -0.79872225E-01
   5  10   3   2  0.39738549E+01  0.13096761E-08  0.54000000E+02  0.29392036E+03  0.27556335E+03  0.34288373E+03 -0.11995749E+00
   5  10   3   3  0.39738549E+01  0.13096761E-08  0.90000000E+02  0.27781871E+03  0.26328141E+03  0.35253690E+03 -0.25415424E+00
   5  10   3   4  0.39738549E+01  0.13096761E-08  0.12600000E+03  0.29385628E+03  0.27477563E+03  0.34292156E+03 -0.11808607E+00
   5  10   3   5  0.39738549E+01  0.13096761E-08  0.16200000E+03  0.29558295E+03  0.28843939E+03  0.32658043E+03 -0.86492053E-01
   5  10   3   6  0.39738549E+01  0.13096761E-08  0.19800000E+03  0.29424891E+03  0.28890579E+03  0.32538615E+03 -0.93424613E-01
   5  10   3   7  0.39738549E+01  0.13096761E-08  0.23400000E+03  0.29424890E+03  0.27654854E+03  0.34165996E+03 -0.11576133E+00
   5  10   3   8  0.39738549E+01  0.13096761E-08  0.27000000E+03  0.27794505E+03  0.26283696E+03  0.35450004E+03 -0.26048445E+00
   5  10   3   9  0.39738549E+01  0.13096761E-08  0.30600000E+03  0.29412302E+03  0.27554746E+03  0.34454393E+03 -0.12496031E+00
   5  10   3  10  0.39738549E+01  0.13096761E-08  0.34200000E+03  0.29501777E+03  0.29040882E+03  0.32494392E+03 -0.91082758E-01
   5  10   4   1  0.39738549E+01  0.36000000E+02  0.18000000E+02  0.31594445E+03  0.30189330E+03  0.31207593E+03  0.55653884E-01
   5  10   4   2  0.39738549E+01  0.36000000E+02  0.54000000E+02  0.30309508E+03  0.28855460E+03  0.33390859E+03 -0.60007904E-01
   5  10   4   3  0.39738549E+01  0.36000000E+02  0.90000000E+02  0.29694470E+03  0.27253346E+03  0.34976419E+03 -0.11486760E+00
   5  10   4   4  0.39738549E+01  0.36000000E+02  0.12600000E+03  0.30540781E+03  0.28975109E+03  0.33534727E+03 -0.52885254E-01
   5  10   4   5  0.39738549E+01  0.36000000E+02  0.16200000E+03  0.31392268E+03  0.30463820E+03  0.31327350E+03  0.31204163E-01
   5  10   4   6  0.39738549E+01  0.36000000E+02  0.19800000E+03  0.31569941E+03  0.30453317E+03  0.31094723E+03  0.49683935E-01
   5  10   4   7  0.39738549E+01  0.36000000E+02  0.23400000E+03  0.30375321E+03  0.28985639E+03  0.33451703E+03 -0.61703931E-01
   5  10   4   8  0.39738549E+01  0.36000000E+02  0.27000000E+03  0.29559732E+03  0.27304503E+03  0.35149219E+03 -0.13358542E+00
   5  10   4   9  0.39738549E+01  0.36000000E+02  0.30600000E+03  0.30459205E+03  0.28811425E+03  0.33787039E+03 -0.62589186E-01
   5  10   4  10  0.39738549E+01  0.36000000E+02  0.34200000E+03  0.31182753E+03  0.30627295E+03  0.31357456E+03  0.12036099E-01
   5  10   5   1  0.39738549E+01  0.72000000E+02  0.18000000E+02  0.31251333E+03  0.33052140E+03  0.29458586E+03 -0.35635150E-02
   5  10   5   2  0.39738549E+01  0.72000000E+02  0.54000000E+02  0.30972379E+03  0.30562124E+03  0.32915787E+03 -0.51556929E-01
   5  10   5   3  0.39738549E+01  0.72000000E+02  0.90000000E+02  0.30963900E+03  0.27985372E+03  0.35382628E+03 -0.61321269E-01
   5  10   5   4  0.39738549E+01  0.72000000E+02  0.12600000E+03  0.30299988E+03  0.30493304E+03  0.32836880E+03 -0.93631265E-01
   5  10   5   5  0.39738549E+01  0.72000000E+02  0.16200000E+03  0.30866717E+03  0.33161409E+03  0.29481927E+03 -0.33248168E-01
   5  10   5   6  0.39738549E+01  0.72000000E+02  0.19800000E+03  0.30979074E+03  0.33134376E+03  0.29369155E+03 -0.21375389E-01
   5  10   5   7  0.39738549E+01  0.72000000E+02  0.23400000E+03  0.30752875E+03  0.30663382E+03  0.32660642E+03 -0.61053805E-01
   5  10   5   8  0.39738549E+01  0.72000000E+02  0.27000000E+03  0.30977031E+03  0.27738984E+03  0.35367468E+03 -0.52708781E-01
   5  10   5   9  0.39738549E+01  0.72000000E+02  0.30600000E+03  0.30742144E+03  0.30111765E+03  0.32882258E+03 -0.51742980E-01
   5  10   5  10  0.39738549E+01  0.72000000E+02  0.34200000E+03  0.31191952E+03  0.33289046E+03  0.29508022E+03 -0.16963153E-01
   5  11   1   1  0.55482981E+01 -0.72000000E+02  0.18000000E+02  0.32140296E+03  0.33169279E+03  0.28740001E+03  0.67671229E-01
   5  11   1   2  0.55482981E+01 -0.72000000E+02  0.54000000E+02  0.31656858E+03  0.30189558E+03  0.33278915E+03 -0.72754433E-02
   5  11   1   3  0.55482981E+01 -0.72000000E+02  0.90000000E+02  0.31573310E+03  0.27232637E+03  0.36265397E+03 -0.31622709E-01
   5  11   1   4  0.55482981E+01 -0.72000000E+02  0.12600000E+03  0.31415866E+03  0.30232118E+03  0.33445981E+03 -0.29738532E-01
   5  11   1   5  0.55482981E+01 -0.72000000E+02  0.16200000E+03  0.31941762E+03  0.33764859E+03  0.28868577E+03  0.32879282E-01
   5  11   1   6  0.55482981E+01 -0.72000000E+02  0.19800000E+03  0.32108105E+03  0.33363717E+03  0.28962256E+03  0.53306701E-01
   5  11   1   7  0.55482981E+01 -0.72000000E+02  0.23400000E+03  0.31575068E+03  0.30105203E+03  0.33339681E+03 -0.11979998E-01
   5  11   1   8  0.55482981E+01 -0.72000000E+02  0.27000000E+03  0.31382884E+03  0.27236383E+03  0.35907995E+03 -0.31188339E-01
   5  11   1   9  0.55482981E+01 -0.72000000E+02  0.30600000E+03  0.31433169E+03  0.30023552E+03  0.33285948E+03 -0.16841234E-01
   5  11   1  10  0.55482981E+01 -0.72000000E+02  0.34200000E+03  0.31714893E+03  0.33470583E+03  0.28822153E+03  0.30160252E-01
   5  11   2   1  0.55482981E+01 -0.36000000E+02  0.18000000E+02  0.32828338E+03  0.29972456E+03  0.30921201E+03  0.13961715E+00
   5  11   2   2  0.55482981E+01 -0.36000000E+02  0.54000000E+02  0.30877954E+03  0.28004026E+03  0.33669476E+03 -0.57491516E-02
   5  11   2   3  0.55482981E+01 -0.36000000E+02  0.90000000E+02  0.29693704E+03  0.26377625E+03  0.35659233E+03 -0.11564260E+00
   5  11   2   4  0.55482981E+01 -0.36000000E+02  0.12600000E+03  0.30987845E+03  0.28174981E+03  0.33783906E+03 -0.76484530E-02
   5  11   2   5  0.55482981E+01 -0.36000000E+02  0.16200000E+03  0.32487303E+03  0.30219206E+03  0.30989791E+03  0.11241074E+00
   5  11   2   6  0.55482981E+01 -0.36000000E+02  0.19800000E+03  0.32794592E+03  0.30003561E+03  0.30885993E+03  0.13798996E+00
   5  11   2   7  0.55482981E+01 -0.36000000E+02  0.23400000E+03  0.30867011E+03  0.28119817E+03  0.33571444E+03 -0.64134893E-02
   5  11   2   8  0.55482981E+01 -0.36000000E+02  0.27000000E+03  0.29750601E+03  0.26560878E+03  0.35507246E+03 -0.11074941E+00
   5  11   2   9  0.55482981E+01 -0.36000000E+02  0.30600000E+03  0.31003646E+03  0.28175356E+03  0.33882347E+03 -0.10097522E-01
   5  11   2  10  0.55482981E+01 -0.36000000E+02  0.34200000E+03  0.32611591E+03  0.30159067E+03  0.31040668E+03  0.11938673E+00
   5  11   3   1  0.55482981E+01  0.13096761E-08  0.18000000E+02  0.31716400E+03  0.28447158E+03  0.32535373E+03  0.71609762E-01
   5  11   3   2  0.55482981E+01  0.13096761E-08  0.54000000E+02  0.30523671E+03  0.27194650E+03  0.34246582E+03 -0.26289917E-01
   5  11   3   3  0.55482981E+01  0.13096761E-08  0.90000000E+02  0.28496677E+03  0.26011193E+03  0.35632137E+03 -0.19832893E+00
   5  11   3   4  0.55482981E+01  0.13096761E-08  0.12600000E+03  0.30634624E+03  0.27067536E+03  0.34271170E+03 -0.16092048E-01
   5  11   3   5  0.55482981E+01  0.13096761E-08  0.16200000E+03  0.31828086E+03  0.28614090E+03  0.32548847E+03  0.72979542E-01
   5  11   3   6  0.55482981E+01  0.13096761E-08  0.19800000E+03  0.31690733E+03  0.28459861E+03  0.32653229E+03  0.65920392E-01
   5  11   3   7  0.55482981E+01  0.13096761E-08  0.23400000E+03  0.30686445E+03  0.27114085E+03  0.34396013E+03 -0.18554233E-01
   5  11   3   8  0.55482981E+01  0.13096761E-08  0.27000000E+03  0.28437625E+03  0.25869088E+03  0.35491482E+03 -0.19256743E+00
   5  11   3   9  0.55482981E+01  0.13096761E-08  0.30600000E+03  0.30738679E+03  0.27092993E+03  0.34334031E+03 -0.12236248E-01
   5  11   3  10  0.55482981E+01  0.13096761E-08  0.34200000E+03  0.31805468E+03  0.28589595E+03  0.32530661E+03  0.72938171E-01
   5  11   4   1  0.55482981E+01  0.36000000E+02  0.18000000E+02  0.32999052E+03  0.30007540E+03  0.30960977E+03  0.14639973E+00
   5  11   4   2  0.55482981E+01  0.36000000E+02  0.54000000E+02  0.30926518E+03  0.28089467E+03  0.33826104E+03 -0.10624960E-01
   5  11   4   3  0.55482981E+01  0.36000000E+02  0.90000000E+02  0.29885580E+03  0.26423520E+03  0.35670352E+03 -0.10316354E+00
   5  11   4   4  0.55482981E+01  0.36000000E+02  0.12600000E+03  0.31075057E+03  0.28043056E+03  0.33586223E+03  0.87354818E-02
   5  11   4   5  0.55482981E+01  0.36000000E+02  0.16200000E+03  0.32509513E+03  0.30031602E+03  0.30949543E+03  0.12015003E+00
   5  11   4   6  0.55482981E+01  0.36000000E+02  0.19800000E+03  0.32867386E+03  0.29962317E+03  0.30952933E+03  0.14103278E+00
   5  11   4   7  0.55482981E+01  0.36000000E+02  0.23400000E+03  0.30965665E+03  0.28291638E+03  0.33468722E+03 -0.14742456E-02
   5  11   4   8  0.55482981E+01  0.36000000E+02  0.27000000E+03  0.29864125E+03  0.26373988E+03  0.35488600E+03 -0.96032421E-01
   5  11   4   9  0.55482981E+01  0.36000000E+02  0.30600000E+03  0.30899989E+03  0.28107783E+03  0.33623285E+03 -0.57362577E-02
   5  11   4  10  0.55482981E+01  0.36000000E+02  0.34200000E+03  0.32510454E+03  0.29930231E+03  0.31018240E+03  0.12106258E+00
   5  11   5   1  0.55482981E+01  0.72000000E+02  0.18000000E+02  0.32087138E+03  0.33170680E+03  0.28707361E+03  0.65444962E-01
   5  11   5   2  0.55482981E+01  0.72000000E+02  0.54000000E+02  0.31806952E+03  0.30037905E+03  0.33080115E+03  0.13242642E-01
   5  11   5   3  0.55482981E+01  0.72000000E+02  0.90000000E+02  0.31117780E+03  0.27001080E+03  0.35809090E+03 -0.38580809E-01
   5  11   5   4  0.55482981E+01  0.72000000E+02  0.12600000E+03  0.31080024E+03  0.30116482E+03  0.33225630E+03 -0.40896351E-01
   5  11   5   5  0.55482981E+01  0.72000000E+02  0.16200000E+03  0.31569488E+03  0.33254735E+03  0.28853840E+03  0.27514442E-01
   5  11   5   6  0.55482981E+01  0.72000000E+02  0.19800000E+03  0.31863700E+03  0.33206941E+03  0.29021934E+03  0.42163678E-01
   5  11   5   7  0.55482981E+01  0.72000000E+02  0.23400000E+03  0.31656902E+03  0.30273901E+03  0.33479915E+03 -0.16511777E-01
   5  11   5   8  0.55482981E+01  0.72000000E+02  0.27000000E+03  0.31404294E+03  0.27318340E+03  0.35893847E+03 -0.31534509E-01
   5  11   5   9  0.55482981E+01  0.72000000E+02  0.30600000E+03  0.31403102E+03  0.29830432E+03  0.33036834E+03 -0.45517556E-02
   5  11   5  10  0.55482981E+01  0.72000000E+02  0.34200000E+03  0.31881286E+03  0.33437449E+03  0.28741169E+03  0.43641079E-01
   5  12   1   1  0.77334109E+01 -0.72000000E+02  0.18000000E+02  0.33309286E+03  0.33348794E+03  0.28099605E+03  0.14298548E+00
   5  12   1   2  0.77334109E+01 -0.72000000E+02  0.54000000E+02  0.32634171E+03  0.29674612E+03  0.32973916E+03  0.76111811E-01
   5  12   1   3  0.77334109E+01 -0.72000000E+02  0.90000000E+02  0.31652574E+03  0.26775213E+03  0.35551768E+03  0.11443746E-01
   5  12   1   4  0.77334109E+01 -0.72000000E+02  0.12600000E+03  0.32336033E+03  0.29580302E+03  0.32983338E+03  0.61371857E-01
   5  12   1   5  0.77334109E+01 -0.72000000E+02  0.16200000E+03  0.33093968E+03  0.32971074E+03  0.28128657E+03  0.14248786E+00
   5  12   1   6  0.77334109E+01 -0.72000000E+02  0.19800000E+03  0.33448363E+03  0.33226382E+03  0.28096815E+03  0.15380975E+00
   5  12   1   7  0.77334109E+01 -0.72000000E+02  0.23400000E+03  0.32636435E+03  0.29787070E+03  0.33267845E+03  0.63961175E-01
   5  12   1   8  0.77334109E+01 -0.72000000E+02  0.27000000E+03  0.31705158E+03  0.26986429E+03  0.35762277E+03  0.16048007E-02
   5  12   1   9  0.77334109E+01 -0.72000000E+02  0.30600000E+03  0.32220463E+03  0.29240900E+03  0.33276579E+03  0.54883521E-01
   5  12   1  10  0.77334109E+01 -0.72000000E+02  0.34200000E+03  0.32873898E+03  0.33211052E+03  0.28049798E+03  0.12566988E+00
   5  12   2   1  0.77334109E+01 -0.36000000E+02  0.18000000E+02  0.34719769E+03  0.29953072E+03  0.30428124E+03  0.24383486E+00
   5  12   2   2  0.77334109E+01 -0.36000000E+02  0.54000000E+02  0.32498196E+03  0.27803654E+03  0.34005175E+03  0.86575455E-01
   5  12   2   3  0.77334109E+01 -0.36000000E+02  0.90000000E+02  0.30652058E+03  0.25825260E+03  0.36070000E+03 -0.47305465E-01
   5  12   2   4  0.77334109E+01 -0.36000000E+02  0.12600000E+03  0.32398797E+03  0.27505101E+03  0.33906186E+03  0.92029810E-01
   5  12   2   5  0.77334109E+01 -0.36000000E+02  0.16200000E+03  0.34504247E+03  0.29801779E+03  0.30472102E+03  0.23703093E+00
   5  12   2   6  0.77334109E+01 -0.36000000E+02  0.19800000E+03  0.34699204E+03  0.29922440E+03  0.30353083E+03  0.24559400E+00
   5  12   2   7  0.77334109E+01 -0.36000000E+02  0.23400000E+03  0.32371304E+03  0.27674392E+03  0.33799822E+03  0.89465838E-01
   5  12   2   8  0.77334109E+01 -0.36000000E+02  0.27000000E+03  0.30526442E+03  0.25870401E+03  0.36084561E+03 -0.57758399E-01
   5  12   2   9  0.77334109E+01 -0.36000000E+02  0.30600000E+03  0.32531210E+03  0.27409365E+03  0.33742692E+03  0.10711570E+00
   5  12   2  10  0.77334109E+01 -0.36000000E+02  0.34200000E+03  0.34619134E+03  0.29764391E+03  0.30415358E+03  0.24445704E+00
   5  12   3   1  0.77334109E+01  0.13096761E-08  0.18000000E+02  0.34493506E+03  0.28203313E+03  0.32589768E+03  0.21939955E+00
   5  12   3   2  0.77334109E+01  0.13096761E-08  0.54000000E+02  0.31855319E+03  0.26685996E+03  0.34677373E+03  0.56594676E-01
   5  12   3   3  0.77334109E+01  0.13096761E-08  0.90000000E+02  0.29323208E+03  0.25207180E+03  0.36104767E+03 -0.12749606E+00
   5  12   3   4  0.77334109E+01  0.13096761E-08  0.12600000E+03  0.32024357E+03  0.26445441E+03  0.34672976E+03  0.72907656E-01
   5  12   3   5  0.77334109E+01  0.13096761E-08  0.16200000E+03  0.34641659E+03  0.28288312E+03  0.32451002E+03  0.22782196E+00
   5  12   3   6  0.77334109E+01  0.13096761E-08  0.19800000E+03  0.34474861E+03  0.28236426E+03  0.32575866E+03  0.21814987E+00
   5  12   3   7  0.77334109E+01  0.13096761E-08  0.23400000E+03  0.32154926E+03  0.26692795E+03  0.34817862E+03  0.69196408E-01
   5  12   3   8  0.77334109E+01  0.13096761E-08  0.27000000E+03  0.29337482E+03  0.25174569E+03  0.36077416E+03 -0.12429779E+00
   5  12   3   9  0.77334109E+01  0.13096761E-08  0.30600000E+03  0.31888929E+03  0.26542733E+03  0.34558929E+03  0.66363864E-01
   5  12   3  10  0.77334109E+01  0.13096761E-08  0.34200000E+03  0.34532519E+03  0.28171614E+03  0.32518681E+03  0.22385226E+00
   5  12   4   1  0.77334109E+01  0.36000000E+02  0.18000000E+02  0.34981728E+03  0.29729014E+03  0.30308528E+03  0.26354917E+00
   5  12   4   2  0.77334109E+01  0.36000000E+02  0.54000000E+02  0.32624657E+03  0.27719346E+03  0.33675164E+03  0.10633428E+00
   5  12   4   3  0.77334109E+01  0.36000000E+02  0.90000000E+02  0.30765885E+03  0.25755105E+03  0.35917626E+03 -0.31864437E-01
   5  12   4   4  0.77334109E+01  0.36000000E+02  0.12600000E+03  0.32511074E+03  0.27382107E+03  0.33915969E+03  0.10116993E+00
   5  12   4   5  0.77334109E+01  0.36000000E+02  0.16200000E+03  0.34440867E+03  0.29801152E+03  0.30453780E+03  0.23470656E+00
   5  12   4   6  0.77334109E+01  0.36000000E+02  0.19800000E+03  0.34774914E+03  0.29586630E+03  0.30348070E+03  0.25726373E+00
   5  12   4   7  0.77334109E+01  0.36000000E+02  0.23400000E+03  0.32430069E+03  0.27420385E+03  0.33768054E+03  0.10043634E+00
   5  12   4   8  0.77334109E+01  0.36000000E+02  0.27000000E+03  0.30704690E+03  0.25763921E+03  0.36025103E+03 -0.40323231E-01
   5  12   4   9  0.77334109E+01  0.36000000E+02  0.30600000E+03  0.32490658E+03  0.27497106E+03  0.33896114E+03  0.97688517E-01
   5  12   4  10  0.77334109E+01  0.36000000E+02  0.34200000E+03  0.34504918E+03  0.29642377E+03  0.30361759E+03  0.24385897E+00
   5  12   5   1  0.77334109E+01  0.72000000E+02  0.18000000E+02  0.33183639E+03  0.33307615E+03  0.28110238E+03  0.13745810E+00
   5  12   5   2  0.77334109E+01  0.72000000E+02  0.54000000E+02  0.32531914E+03  0.29614854E+03  0.32915459E+03  0.73788182E-01
   5  12   5   3  0.77334109E+01  0.72000000E+02  0.90000000E+02  0.31204692E+03  0.26755685E+03  0.35399000E+03 -0.11034992E-01
   5  12   5   4  0.77334109E+01  0.72000000E+02  0.12600000E+03  0.31991598E+03  0.29273547E+03  0.32841666E+03  0.54427553E-01
   5  12   5   5  0.77334109E+01  0.72000000E+02  0.16200000E+03  0.33002418E+03  0.33322586E+03  0.28052292E+03  0.12899550E+00
   5  12   5   6  0.77334109E+01  0.72000000E+02  0.19800000E+03  0.33002248E+03  0.32865928E+03  0.27944082E+03  0.14564395E+00
   5  12   5   7  0.77334109E+01  0.72000000E+02  0.23400000E+03  0.32388410E+03  0.29365611E+03  0.32747207E+03  0.77835110E-01
   5  12   5   8  0.77334109E+01  0.72000000E+02  0.27000000E+03  0.31345347E+03  0.26862941E+03  0.35305750E+03 -0.15531457E-02
   5  12   5   9  0.77334109E+01  0.72000000E+02  0.30600000E+03  0.32230408E+03  0.29580612E+03  0.32989310E+03  0.55011239E-01
   5  12   5  10  0.77334109E+01  0.72000000E+02  0.34200000E+03  0.33014023E+03  0.33220265E+03  0.28050535E+03  0.13277645E+00
   5  13   1   1  0.10766050E+02 -0.72000000E+02  0.18000000E+02  0.33211062E+03  0.32234632E+03  0.26979862E+03  0.19899136E+00
   5  13   1   2  0.10766050E+02 -0.72000000E+02  0.54000000E+02  0.32868475E+03  0.29315914E+03  0.32365930E+03  0.11741574E+00
   5  13   1   3  0.10766050E+02 -0.72000000E+02  0.90000000E+02  0.32295776E+03  0.26680788E+03  0.35020833E+03  0.70809504E-01
   5  13   1   4  0.10766050E+02 -0.72000000E+02  0.12600000E+03  0.32707015E+03  0.28885012E+03  0.32143839E+03  0.12709867E+00
   5  13   1   5  0.10766050E+02 -0.72000000E+02  0.16200000E+03  0.32660240E+03  0.32153502E+03  0.27099229E+03  0.17116795E+00
   5  13   1   6  0.10766050E+02 -0.72000000E+02  0.19800000E+03  0.33355340E+03  0.32403256E+03  0.27044527E+03  0.19943757E+00
   5  13   1   7  0.10766050E+02 -0.72000000E+02  0.23400000E+03  0.32862496E+03  0.29122672E+03  0.32230655E+03  0.12636870E+00
   5  13   1   8  0.10766050E+02 -0.72000000E+02  0.27000000E+03  0.32171156E+03  0.26807548E+03  0.34838860E+03  0.66462835E-01
   5  13   1   9  0.10766050E+02 -0.72000000E+02  0.30600000E+03  0.32428276E+03  0.28909412E+03  0.32186840E+03  0.11004228E+00
   5  13   1  10  0.10766050E+02 -0.72000000E+02  0.34200000E+03  0.32963591E+03  0.32188695E+03  0.27124506E+03  0.18467991E+00
   5  13   2   1  0.10766050E+02 -0.36000000E+02  0.18000000E+02  0.35977079E+03  0.28679683E+03  0.29119945E+03  0.35469728E+00
   5  13   2   2  0.10766050E+02 -0.36000000E+02  0.54000000E+02  0.33455742E+03  0.26947611E+03  0.33112461E+03  0.18581679E+00
   5  13   2   3  0.10766050E+02 -0.36000000E+02  0.90000000E+02  0.31132472E+03  0.25359662E+03  0.35609196E+03  0.14101011E-01
   5  13   2   4  0.10766050E+02 -0.36000000E+02  0.12600000E+03  0.33372324E+03  0.26841788E+03  0.33225424E+03  0.18093259E+00
   5  13   2   5  0.10766050E+02 -0.36000000E+02  0.16200000E+03  0.35758278E+03  0.28490460E+03  0.29062339E+03  0.35231684E+00
   5  13   2   6  0.10766050E+02 -0.36000000E+02  0.19800000E+03  0.35814118E+03  0.28503594E+03  0.29089053E+03  0.35343760E+00
   5  13   2   7  0.10766050E+02 -0.36000000E+02  0.23400000E+03  0.33474115E+03  0.26944614E+03  0.33307822E+03  0.18099223E+00
   5  13   2   8  0.10766050E+02 -0.36000000E+02  0.27000000E+03  0.31044314E+03  0.25394108E+03  0.35667715E+03  0.54226676E-02
   5  13   2   9  0.10766050E+02 -0.36000000E+02  0.30600000E+03  0.33461298E+03  0.26771194E+03  0.33189455E+03  0.18803959E+00
   5  13   2  10  0.10766050E+02 -0.36000000E+02  0.34200000E+03  0.35852756E+03  0.28366807E+03  0.29206995E+03  0.35518191E+00
   5  13   3   1  0.10766050E+02  0.13096761E-08  0.18000000E+02  0.36931818E+03  0.26868826E+03  0.31033513E+03  0.38230823E+00
   5  13   3   2  0.10766050E+02  0.13096761E-08  0.54000000E+02  0.33309725E+03  0.25823181E+03  0.34192839E+03  0.17263434E+00
   5  13   3   3  0.10766050E+02  0.13096761E-08  0.90000000E+02  0.30160231E+03  0.24747682E+03  0.36489248E+03 -0.68507327E-01
   5  13   3   4  0.10766050E+02  0.13096761E-08  0.12600000E+03  0.33438045E+03  0.25779841E+03  0.34188393E+03  0.18010833E+00
   5  13   3   5  0.10766050E+02  0.13096761E-08  0.16200000E+03  0.37052485E+03  0.26845623E+03  0.31099261E+03  0.38529100E+00
   5  13   3   6  0.10766050E+02  0.13096761E-08  0.19800000E+03  0.36912434E+03  0.26872843E+03  0.31045095E+03  0.38131626E+00
   5  13   3   7  0.10766050E+02  0.13096761E-08  0.23400000E+03  0.33516706E+03  0.25967779E+03  0.34286424E+03  0.17663590E+00
   5  13   3   8  0.10766050E+02  0.13096761E-08  0.27000000E+03  0.30118968E+03  0.24652516E+03  0.36658792E+03 -0.75681416E-01
   5  13   3   9  0.10766050E+02  0.13096761E-08  0.30600000E+03  0.33361795E+03  0.25559392E+03  0.34189230E+03  0.18141484E+00
   5  13   3  10  0.10766050E+02  0.13096761E-08  0.34200000E+03  0.36936615E+03  0.26766427E+03  0.31037447E+03  0.38439198E+00
   5  13   4   1  0.10766050E+02  0.36000000E+02  0.18000000E+02  0.35998536E+03  0.28630962E+03  0.29059340E+03  0.35790410E+00
   5  13   4   2  0.10766050E+02  0.36000000E+02  0.54000000E+02  0.33662993E+03  0.26835462E+03  0.32964236E+03  0.20279409E+00
   5  13   4   3  0.10766050E+02  0.36000000E+02  0.90000000E+02  0.31182862E+03  0.25265763E+03  0.35551622E+03  0.21835873E-01
   5  13   4   4  0.10766050E+02  0.36000000E+02  0.12600000E+03  0.33477579E+03  0.26720108E+03  0.33231527E+03  0.18880157E+00
   5  13   4   5  0.10766050E+02  0.36000000E+02  0.16200000E+03  0.35804648E+03  0.28519252E+03  0.29190797E+03  0.35043461E+00
   5  13   4   6  0.10766050E+02  0.36000000E+02  0.19800000E+03  0.35874884E+03  0.28636427E+03  0.29064341E+03  0.35323564E+00
   5  13   4   7  0.10766050E+02  0.36000000E+02  0.23400000E+03  0.33470233E+03  0.26898752E+03  0.33150557E+03  0.18656918E+00
   5  13   4   8  0.10766050E+02  0.36000000E+02  0.27000000E+03  0.31293421E+03  0.25452455E+03  0.35689964E+03  0.18868719E-01
   5  13   4   9  0.10766050E+02  0.36000000E+02  0.30600000E+03  0.33369405E+03  0.26608744E+03  0.33215785E+03  0.18667009E+00
   5  13   4  10  0.10766050E+02  0.36000000E+02  0.34200000E+03  0.35982194E+03  0.28612994E+03  0.29207780E+03  0.35437778E+00
   5  13   5   1  0.10766050E+02  0.72000000E+02  0.18000000E+02  0.32966094E+03  0.32399803E+03  0.26910195E+03  0.18385827E+00
   5  13   5   2  0.10766050E+02  0.72000000E+02  0.54000000E+02  0.32924901E+03  0.29335095E+03  0.32462023E+03  0.11704611E+00
   5  13   5   3  0.10766050E+02  0.72000000E+02  0.90000000E+02  0.32174184E+03  0.26872626E+03  0.35231718E+03  0.51655031E-01
   5  13   5   4  0.10766050E+02  0.72000000E+02  0.12600000E+03  0.32473108E+03  0.28849849E+03  0.32336734E+03  0.10954323E+00
   5  13   5   5  0.10766050E+02  0.72000000E+02  0.16200000E+03  0.33027542E+03  0.32499462E+03  0.27055029E+03  0.18034509E+00
   5  13   5   6  0.10766050E+02  0.72000000E+02  0.19800000E+03  0.32862788E+03  0.32404312E+03  0.26997835E+03  0.17639638E+00
   5  13   5   7  0.10766050E+02  0.72000000E+02  0.23400000E+03  0.32609762E+03  0.28878820E+03  0.32328606E+03  0.11645143E+00
   5  13   5   8  0.10766050E+02  0.72000000E+02  0.27000000E+03  0.31978414E+03  0.26741816E+03  0.34899618E+03  0.54824861E-01
   5  13   5   9  0.10766050E+02  0.72000000E+02  0.30600000E+03  0.32311849E+03  0.28854641E+03  0.32103111E+03  0.10771033E+00
   5  13   5  10  0.10766050E+02  0.72000000E+02  0.34200000E+03  0.32813522E+03  0.32497503E+03  0.26915422E+03  0.17317610E+00
   5  14   1   1  0.14974940E+02 -0.72000000E+02  0.18000000E+02  0.35926196E+03  0.30912406E+03  0.28182466E+03  0.32213539E+00
   5  14   1   2  0.14974940E+02 -0.72000000E+02  0.54000000E+02  0.33950832E+03  0.29081808E+03  0.31185013E+03  0.21127732E+00
   5  14   1   3  0.14974940E+02 -0.72000000E+02  0.90000000E+02  0.33051048E+03  0.27905579E+03  0.32979694E+03  0.14572055E+00
   5  14   1   4  0.14974940E+02 -0.72000000E+02  0.12600000E+03  0.34101883E+03  0.28821745E+03  0.31437603E+03  0.21792252E+00
   5  14   1   5  0.14974940E+02 -0.72000000E+02  0.16200000E+03  0.35162688E+03  0.30940123E+03  0.28170688E+03  0.29195319E+00
   5  14   1   6  0.14974940E+02 -0.72000000E+02  0.19800000E+03  0.35592854E+03  0.30761415E+03  0.28031155E+03  0.31641134E+00
   5  14   1   7  0.14974940E+02 -0.72000000E+02  0.23400000E+03  0.33988611E+03  0.29227584E+03  0.31085929E+03  0.21202123E+00
   5  14   1   8  0.14974940E+02 -0.72000000E+02  0.27000000E+03  0.33236270E+03  0.27834612E+03  0.32951432E+03  0.15784950E+00
   5  14   1   9  0.14974940E+02 -0.72000000E+02  0.30600000E+03  0.33883982E+03  0.29201058E+03  0.31332663E+03  0.20111540E+00
   5  14   1  10  0.14974940E+02 -0.72000000E+02  0.34200000E+03  0.35192882E+03  0.30768875E+03  0.28054300E+03  0.30007553E+00
   5  14   2   1  0.14974940E+02 -0.36000000E+02  0.18000000E+02  0.38651872E+03  0.26820503E+03  0.28671078E+03  0.48413526E+00
   5  14   2   2  0.14974940E+02 -0.36000000E+02  0.54000000E+02  0.35530997E+03  0.27046831E+03  0.32460313E+03  0.29296190E+00
   5  14   2   3  0.14974940E+02 -0.36000000E+02  0.90000000E+02  0.32804294E+03  0.27138377E+03  0.35031542E+03  0.87602999E-01
   5  14   2   4  0.14974940E+02 -0.36000000E+02  0.12600000E+03  0.35420410E+03  0.26810891E+03  0.32408863E+03  0.29493438E+00
   5  14   2   5  0.14974940E+02 -0.36000000E+02  0.16200000E+03  0.38583571E+03  0.26793758E+03  0.28694534E+03  0.48233690E+00
   5  14   2   6  0.14974940E+02 -0.36000000E+02  0.19800000E+03  0.38587503E+03  0.26897275E+03  0.28794281E+03  0.47865048E+00
   5  14   2   7  0.14974940E+02 -0.36000000E+02  0.23400000E+03  0.35515160E+03  0.27061576E+03  0.32411503E+03  0.29327009E+00
   5  14   2   8  0.14974940E+02 -0.36000000E+02  0.27000000E+03  0.32835937E+03  0.27290574E+03  0.35219740E+03  0.79387943E-01
   5  14   2   9  0.14974940E+02 -0.36000000E+02  0.30600000E+03  0.35426967E+03  0.26909251E+03  0.32488534E+03  0.29103053E+00
   5  14   2  10  0.14974940E+02 -0.36000000E+02  0.34200000E+03  0.38571651E+03  0.26843590E+03  0.28543322E+03  0.48402736E+00
   5  14   3   1  0.14974940E+02  0.13096761E-08  0.18000000E+02  0.39897153E+03  0.25157459E+03  0.29104043E+03  0.53513034E+00
   5  14   3   2  0.14974940E+02  0.13096761E-08  0.54000000E+02  0.35994737E+03  0.26221961E+03  0.33949676E+03  0.28984959E+00
   5  14   3   3  0.14974940E+02  0.13096761E-08  0.90000000E+02  0.31594658E+03  0.26329902E+03  0.36275635E+03 -0.63816481E-02
   5  14   3   4  0.14974940E+02  0.13096761E-08  0.12600000E+03  0.35895463E+03  0.26109964E+03  0.33946303E+03  0.28827935E+00
   5  14   3   5  0.14974940E+02  0.13096761E-08  0.16200000E+03  0.39772903E+03  0.25256078E+03  0.29207587E+03  0.52874144E+00
   5  14   3   6  0.14974940E+02  0.13096761E-08  0.19800000E+03  0.39955443E+03  0.25182657E+03  0.29110925E+03  0.53596297E+00
   5  14   3   7  0.14974940E+02  0.13096761E-08  0.23400000E+03  0.36041704E+03  0.26159548E+03  0.33871745E+03  0.29499196E+00
   5  14   3   8  0.14974940E+02  0.13096761E-08  0.27000000E+03  0.31560791E+03  0.26557780E+03  0.36082335E+03 -0.75714384E-02
   5  14   3   9  0.14974940E+02  0.13096761E-08  0.30600000E+03  0.35875022E+03  0.26133874E+03  0.34046897E+03  0.28432557E+00
   5  14   3  10  0.14974940E+02  0.13096761E-08  0.34200000E+03  0.39841470E+03  0.25262417E+03  0.29262780E+03  0.52924471E+00
   5  14   4   1  0.14974940E+02  0.36000000E+02  0.18000000E+02  0.38596454E+03  0.26868782E+03  0.28651589E+03  0.48215775E+00
   5  14   4   2  0.14974940E+02  0.36000000E+02  0.54000000E+02  0.35601696E+03  0.26929103E+03  0.32364542E+03  0.30072305E+00
   5  14   4   3  0.14974940E+02  0.36000000E+02  0.90000000E+02  0.32774026E+03  0.27279106E+03  0.35111368E+03  0.79745798E-01
   5  14   4   4  0.14974940E+02  0.36000000E+02  0.12600000E+03  0.35486918E+03  0.26853811E+03  0.32469826E+03  0.29508985E+00
   5  14   4   5  0.14974940E+02  0.36000000E+02  0.16200000E+03  0.38865825E+03  0.26922900E+03  0.28805820E+03  0.48541412E+00
   5  14   4   6  0.14974940E+02  0.36000000E+02  0.19800000E+03  0.38652081E+03  0.26941891E+03  0.28744817E+03  0.48053972E+00
   5  14   4   7  0.14974940E+02  0.36000000E+02  0.23400000E+03  0.35497838E+03  0.26849218E+03  0.32321227E+03  0.29944165E+00
   5  14   4   8  0.14974940E+02  0.36000000E+02  0.27000000E+03  0.32972281E+03  0.27328577E+03  0.35077842E+03  0.90618845E-01
   5  14   4   9  0.14974940E+02  0.36000000E+02  0.30600000E+03  0.35375733E+03  0.27059138E+03  0.32503021E+03  0.28536733E+00
   5  14   4  10  0.14974940E+02  0.36000000E+02  0.34200000E+03  0.38716097E+03  0.26957319E+03  0.28741883E+03  0.48203500E+00
   5  14   5   1  0.14974940E+02  0.72000000E+02  0.18000000E+02  0.35388569E+03  0.31000824E+03  0.28113362E+03  0.30075017E+00
   5  14   5   2  0.14974940E+02  0.72000000E+02  0.54000000E+02  0.34062494E+03  0.29186437E+03  0.31066678E+03  0.21698722E+00
   5  14   5   3  0.14974940E+02  0.72000000E+02  0.90000000E+02  0.33114562E+03  0.27800186E+03  0.32863953E+03  0.15514621E+00
   5  14   5   4  0.14974940E+02  0.72000000E+02  0.12600000E+03  0.34050202E+03  0.29015807E+03  0.31149533E+03  0.21848151E+00
   5  14   5   5  0.14974940E+02  0.72000000E+02  0.16200000E+03  0.35354974E+03  0.30858956E+03  0.28218019E+03  0.30057283E+00
   5  14   5   6  0.14974940E+02  0.72000000E+02  0.19800000E+03  0.35274819E+03  0.31097057E+03  0.28198607E+03  0.29190303E+00
   5  14   5   7  0.14974940E+02  0.72000000E+02  0.23400000E+03  0.33729717E+03  0.29006230E+03  0.31007801E+03  0.20767560E+00
   5  14   5   8  0.14974940E+02  0.72000000E+02  0.27000000E+03  0.33246834E+03  0.27806625E+03  0.33004596E+03  0.15750290E+00
   5  14   5   9  0.14974940E+02  0.72000000E+02  0.30600000E+03  0.33676252E+03  0.28968287E+03  0.31253451E+03  0.19938459E+00
   5  14   5  10  0.14974940E+02  0.72000000E+02  0.34200000E+03  0.35225404E+03  0.30895356E+03  0.28100278E+03  0.29718415E+00
   5  15   1   1  0.20816306E+02 -0.72000000E+02  0.18000000E+02  0.36913276E+03  0.28963913E+03  0.28909768E+03  0.38547803E+00
   5  15   1   2  0.20816306E+02 -0.72000000E+02  0.54000000E+02  0.35479349E+03  0.29538451E+03  0.30080353E+03  0.29402210E+00
   5  15   1   3  0.20816306E+02 -0.72000000E+02  0.90000000E+02  0.33832081E+03  0.29591862E+03  0.30982688E+03  0.19815234E+00
   5  15   1   4  0.20816306E+02 -0.72000000E+02  0.12600000E+03  0.35569379E+03  0.29285612E+03  0.30096580E+03  0.30308327E+00
   5  15   1   5  0.20816306E+02 -0.72000000E+02  0.16200000E+03  0.36524917E+03  0.28927970E+03  0.29084666E+03  0.36931879E+00
   5  15   1   6  0.20816306E+02 -0.72000000E+02  0.19800000E+03  0.36974282E+03  0.28976005E+03  0.29228891E+03  0.38046230E+00
   5  15   1   7  0.20816306E+02 -0.72000000E+02  0.23400000E+03  0.35272059E+03  0.29590274E+03  0.30110069E+03  0.28374948E+00
   5  15   1   8  0.20816306E+02 -0.72000000E+02  0.27000000E+03  0.34243530E+03  0.29732669E+03  0.31022127E+03  0.21270108E+00
   5  15   1   9  0.20816306E+02 -0.72000000E+02  0.30600000E+03  0.35329692E+03  0.29152236E+03  0.30219440E+03  0.29374875E+00
   5  15   1  10  0.20816306E+02 -0.72000000E+02  0.34200000E+03  0.36495711E+03  0.28667207E+03  0.29090352E+03  0.37382270E+00
   5  15   2   1  0.20816306E+02 -0.36000000E+02  0.18000000E+02  0.40479610E+03  0.24514151E+03  0.27953566E+03  0.57819282E+00
   5  15   2   2  0.20816306E+02 -0.36000000E+02  0.54000000E+02  0.37418609E+03  0.27216918E+03  0.31101671E+03  0.39003973E+00
   5  15   2   3  0.20816306E+02 -0.36000000E+02  0.90000000E+02  0.34127576E+03  0.28118642E+03  0.34099773E+03  0.16138625E+00
   5  15   2   4  0.20816306E+02 -0.36000000E+02  0.12600000E+03  0.37423502E+03  0.27128437E+03  0.31360016E+03  0.38615495E+00
   5  15   2   5  0.20816306E+02 -0.36000000E+02  0.16200000E+03  0.40474352E+03  0.24487730E+03  0.27998400E+03  0.57771274E+00
   5  15   2   6  0.20816306E+02 -0.36000000E+02  0.19800000E+03  0.40501137E+03  0.24531060E+03  0.28042415E+03  0.57687181E+00
   5  15   2   7  0.20816306E+02 -0.36000000E+02  0.23400000E+03  0.37436886E+03  0.27155425E+03  0.31209432E+03  0.38943245E+00
   5  15   2   8  0.20816306E+02 -0.36000000E+02  0.27000000E+03  0.34019717E+03  0.28036084E+03  0.34036002E+03  0.15994023E+00
   5  15   2   9  0.20816306E+02 -0.36000000E+02  0.30600000E+03  0.37310916E+03  0.27113044E+03  0.31158552E+03  0.38726849E+00
   5  15   2  10  0.20816306E+02 -0.36000000E+02  0.34200000E+03  0.40549034E+03  0.24430677E+03  0.27961429E+03  0.58074467E+00
   5  15   3   1  0.20816306E+02  0.13096761E-08  0.18000000E+02  0.42343431E+03  0.22705300E+03  0.27263058E+03  0.64896019E+00
   5  15   3   2  0.20816306E+02  0.13096761E-08  0.54000000E+02  0.37759324E+03  0.26488862E+03  0.33365118E+03  0.36353854E+00
   5  15   3   3  0.20816306E+02  0.13096761E-08  0.90000000E+02  0.33192304E+03  0.26501470E+03  0.35308673E+03  0.11546749E+00
   5  15   3   4  0.20816306E+02  0.13096761E-08  0.12600000E+03  0.37681472E+03  0.26150491E+03  0.33017968E+03  0.37529310E+00
   5  15   3   5  0.20816306E+02  0.13096761E-08  0.16200000E+03  0.42156139E+03  0.22697522E+03  0.27292153E+03  0.64548683E+00
   5  15   3   6  0.20816306E+02  0.13096761E-08  0.19800000E+03  0.42309610E+03  0.22860400E+03  0.27267758E+03  0.64635318E+00
   5  15   3   7  0.20816306E+02  0.13096761E-08  0.23400000E+03  0.37697933E+03  0.26325130E+03  0.33048447E+03  0.37190578E+00
   5  15   3   8  0.20816306E+02  0.13096761E-08  0.27000000E+03  0.33235018E+03  0.26433338E+03  0.35237909E+03  0.12163201E+00
   5  15   3   9  0.20816306E+02  0.13096761E-08  0.30600000E+03  0.37590856E+03  0.26242766E+03  0.33181930E+03  0.36672630E+00
   5  15   3  10  0.20816306E+02  0.13096761E-08  0.34200000E+03  0.42254648E+03  0.22807253E+03  0.27362816E+03  0.64465800E+00
   5  15   4   1  0.20816306E+02  0.36000000E+02  0.18000000E+02  0.40419610E+03  0.24624550E+03  0.28074459E+03  0.57320640E+00
   5  15   4   2  0.20816306E+02  0.36000000E+02  0.54000000E+02  0.37529084E+03  0.27143414E+03  0.31276417E+03  0.39117439E+00
   5  15   4   3  0.20816306E+02  0.36000000E+02  0.90000000E+02  0.34103407E+03  0.28140180E+03  0.33957195E+03  0.16384779E+00
   5  15   4   4  0.20816306E+02  0.36000000E+02  0.12600000E+03  0.37481711E+03  0.27127671E+03  0.31248390E+03  0.39056216E+00
   5  15   4   5  0.20816306E+02  0.36000000E+02  0.16200000E+03  0.40683301E+03  0.24478771E+03  0.28062965E+03  0.58107839E+00
   5  15   4   6  0.20816306E+02  0.36000000E+02  0.19800000E+03  0.40572403E+03  0.24615345E+03  0.27940367E+03  0.57883404E+00
   5  15   4   7  0.20816306E+02  0.36000000E+02  0.23400000E+03  0.37506742E+03  0.27311762E+03  0.31241889E+03  0.38795771E+00
   5  15   4   8  0.20816306E+02  0.36000000E+02  0.27000000E+03  0.34150556E+03  0.28106775E+03  0.33876901E+03  0.16929565E+00
   5  15   4   9  0.20816306E+02  0.36000000E+02  0.30600000E+03  0.37402838E+03  0.27029680E+03  0.31108921E+03  0.39299421E+00
   5  15   4  10  0.20816306E+02  0.36000000E+02  0.34200000E+03  0.40665507E+03  0.24537060E+03  0.28140332E+03  0.57853312E+00
   5  15   5   1  0.20816306E+02  0.72000000E+02  0.18000000E+02  0.36604500E+03  0.28761578E+03  0.28884198E+03  0.37997671E+00
   5  15   5   2  0.20816306E+02  0.72000000E+02  0.54000000E+02  0.35201412E+03  0.29027700E+03  0.30041997E+03  0.29583027E+00
   5  15   5   3  0.20816306E+02  0.72000000E+02  0.90000000E+02  0.34125788E+03  0.29646781E+03  0.30958750E+03  0.21113510E+00
   5  15   5   4  0.20816306E+02  0.72000000E+02  0.12600000E+03  0.35443196E+03  0.29207608E+03  0.30345487E+03  0.29394027E+00
   5  15   5   5  0.20816306E+02  0.72000000E+02  0.16200000E+03  0.36622607E+03  0.28745398E+03  0.29059055E+03  0.37715946E+00
   5  15   5   6  0.20816306E+02  0.72000000E+02  0.19800000E+03  0.36616940E+03  0.28842202E+03  0.29074716E+03  0.37454828E+00
   5  15   5   7  0.20816306E+02  0.72000000E+02  0.23400000E+03  0.35221782E+03  0.29357449E+03  0.30141715E+03  0.28646620E+00
   5  15   5   8  0.20816306E+02  0.72000000E+02  0.27000000E+03  0.34020269E+03  0.29938056E+03  0.31414675E+03  0.18645079E+00
   5  15   5   9  0.20816306E+02  0.72000000E+02  0.30600000E+03  0.35203137E+03  0.29176393E+03  0.30555341E+03  0.27985669E+00
   5  15   5  10  0.20816306E+02  0.72000000E+02  0.34200000E+03  0.36548451E+03  0.28502955E+03  0.29030888E+03  0.38043712E+00
   5  16   1   1  0.28923327E+02 -0.72000000E+02  0.18000000E+02  0.36363807E+03  0.24297563E+03  0.29842363E+03  0.44002549E+00
   5  16   1   2  0.28923327E+02 -0.72000000E+02  0.54000000E+02  0.34621745E+03  0.28438395E+03  0.26840583E+03  0.36214085E+00
   5  16   1   3  0.28923327E+02 -0.72000000E+02  0.90000000E+02  0.33052885E+03  0.31315371E+03  0.24525648E+03  0.27589488E+00
   5  16   1   4  0.28923327E+02 -0.72000000E+02  0.12600000E+03  0.34857498E+03  0.28355012E+03  0.27080812E+03  0.36735805E+00
   5  16   1   5  0.28923327E+02 -0.72000000E+02  0.16200000E+03  0.35950528E+03  0.23993388E+03  0.30052662E+03  0.42788654E+00
   5  16   1   6  0.28923327E+02 -0.72000000E+02  0.19800000E+03  0.36385405E+03  0.24137656E+03  0.29806642E+03  0.44441993E+00
   5  16   1   7  0.28923327E+02 -0.72000000E+02  0.23400000E+03  0.34815805E+03  0.28541846E+03  0.26796330E+03  0.36777935E+00
   5  16   1   8  0.28923327E+02 -0.72000000E+02  0.27000000E+03  0.33106094E+03  0.31545577E+03  0.24653055E+03  0.26876057E+00
   5  16   1   9  0.28923327E+02 -0.72000000E+02  0.30600000E+03  0.34666190E+03  0.28420973E+03  0.27198072E+03  0.35614992E+00
   5  16   1  10  0.28923327E+02 -0.72000000E+02  0.34200000E+03  0.35834275E+03  0.24196618E+03  0.30088686E+03  0.41951139E+00
   5  16   2   1  0.28923327E+02 -0.36000000E+02  0.18000000E+02  0.40647983E+03  0.21181745E+03  0.26305258E+03  0.65482612E+00
   5  16   2   2  0.28923327E+02 -0.36000000E+02  0.54000000E+02  0.37674701E+03  0.27322069E+03  0.27949252E+03  0.46185911E+00
   5  16   2   3  0.28923327E+02 -0.36000000E+02  0.90000000E+02  0.33612423E+03  0.29784860E+03  0.29747678E+03  0.21575941E+00
   5  16   2   4  0.28923327E+02 -0.36000000E+02  0.12600000E+03  0.37838686E+03  0.27162902E+03  0.28172922E+03  0.46515821E+00
   5  16   2   5  0.28923327E+02 -0.36000000E+02  0.16200000E+03  0.40773416E+03  0.21232164E+03  0.26426530E+03  0.65438014E+00
   5  16   2   6  0.28923327E+02 -0.36000000E+02  0.19800000E+03  0.40748923E+03  0.21210223E+03  0.26285491E+03  0.65648360E+00
   5  16   2   7  0.28923327E+02 -0.36000000E+02  0.23400000E+03  0.37801648E+03  0.27346919E+03  0.27955382E+03  0.46487220E+00
   5  16   2   8  0.28923327E+02 -0.36000000E+02  0.27000000E+03  0.33661871E+03  0.29716255E+03  0.29684075E+03  0.22153098E+00
   5  16   2   9  0.28923327E+02 -0.36000000E+02  0.30600000E+03  0.37766054E+03  0.27100658E+03  0.28030131E+03  0.46709644E+00
   5  16   2  10  0.28923327E+02 -0.36000000E+02  0.34200000E+03  0.40747463E+03  0.21106105E+03  0.26314752E+03  0.65732227E+00
   5  16   3   1  0.28923327E+02  0.13096761E-08  0.18000000E+02  0.42904058E+03  0.19919553E+03  0.24893889E+03  0.72389250E+00
   5  16   3   2  0.28923327E+02  0.13096761E-08  0.54000000E+02  0.37425022E+03  0.25833981E+03  0.30250208E+03  0.43508740E+00
   5  16   3   3  0.28923327E+02  0.13096761E-08  0.90000000E+02  0.32803726E+03  0.27662455E+03  0.33116544E+03  0.13486487E+00
   5  16   3   4  0.28923327E+02  0.13096761E-08  0.12600000E+03  0.37453666E+03  0.25604727E+03  0.30253017E+03  0.44009383E+00
   5  16   3   5  0.28923327E+02  0.13096761E-08  0.16200000E+03  0.42729396E+03  0.19855916E+03  0.24714689E+03  0.72475831E+00
   5  16   3   6  0.28923327E+02  0.13096761E-08  0.19800000E+03  0.42756426E+03  0.19935194E+03  0.24747739E+03  0.72379632E+00
   5  16   3   7  0.28923327E+02  0.13096761E-08  0.23400000E+03  0.37509143E+03  0.25898533E+03  0.30321229E+03  0.43490280E+00
   5  16   3   8  0.28923327E+02  0.13096761E-08  0.27000000E+03  0.32725373E+03  0.27692407E+03  0.33161470E+03  0.12855292E+00
   5  16   3   9  0.28923327E+02  0.13096761E-08  0.30600000E+03  0.37420299E+03  0.25649184E+03  0.30197376E+03  0.43948227E+00
   5  16   3  10  0.28923327E+02  0.13096761E-08  0.34200000E+03  0.42835121E+03  0.19896274E+03  0.24757533E+03  0.72510056E+00
   5  16   4   1  0.28923327E+02  0.36000000E+02  0.18000000E+02  0.40709045E+03  0.21243377E+03  0.26375639E+03  0.65395332E+00
   5  16   4   2  0.28923327E+02  0.36000000E+02  0.54000000E+02  0.37776881E+03  0.27298729E+03  0.28016551E+03  0.46389337E+00
   5  16   4   3  0.28923327E+02  0.36000000E+02  0.90000000E+02  0.33745147E+03  0.29754020E+03  0.29834902E+03  0.22044056E+00
   5  16   4   4  0.28923327E+02  0.36000000E+02  0.12600000E+03  0.37799553E+03  0.27125819E+03  0.27937005E+03  0.46938701E+00
   5  16   4   5  0.28923327E+02  0.36000000E+02  0.16200000E+03  0.40868959E+03  0.21205169E+03  0.26164551E+03  0.66046159E+00
   5  16   4   6  0.28923327E+02  0.36000000E+02  0.19800000E+03  0.40900294E+03  0.21211512E+03  0.26241387E+03  0.65969767E+00
   5  16   4   7  0.28923327E+02  0.36000000E+02  0.23400000E+03  0.37852386E+03  0.27337490E+03  0.28017903E+03  0.46526454E+00
   5  16   4   8  0.28923327E+02  0.36000000E+02  0.27000000E+03  0.33733369E+03  0.29706634E+03  0.29736891E+03  0.22369962E+00
   5  16   4   9  0.28923327E+02  0.36000000E+02  0.30600000E+03  0.37703350E+03  0.27108001E+03  0.28003461E+03  0.46570803E+00
   5  16   4  10  0.28923327E+02  0.36000000E+02  0.34200000E+03  0.40820739E+03  0.21043137E+03  0.26326494E+03  0.65916233E+00
   5  16   5   1  0.28923327E+02  0.72000000E+02  0.18000000E+02  0.36035868E+03  0.24420341E+03  0.29870586E+03  0.42683524E+00
   5  16   5   2  0.28923327E+02  0.72000000E+02  0.54000000E+02  0.34464447E+03  0.28485021E+03  0.26849395E+03  0.35498869E+00
   5  16   5   3  0.28923327E+02  0.72000000E+02  0.90000000E+02  0.33230774E+03  0.31351262E+03  0.24558763E+03  0.28187225E+00
   5  16   5   4  0.28923327E+02  0.72000000E+02  0.12600000E+03  0.34691356E+03  0.28230430E+03  0.27019131E+03  0.36559903E+00
   5  16   5   5  0.28923327E+02  0.72000000E+02  0.16200000E+03  0.36105530E+03  0.23758110E+03  0.29985738E+03  0.43863844E+00
   5  16   5   6  0.28923327E+02  0.72000000E+02  0.19800000E+03  0.36253607E+03  0.24236222E+03  0.29898780E+03  0.43646638E+00
   5  16   5   7  0.28923327E+02  0.72000000E+02  0.23400000E+03  0.34443175E+03  0.28627901E+03  0.26821199E+03  0.35139022E+00
   5  16   5   8  0.28923327E+02  0.72000000E+02  0.27000000E+03  0.32924974E+03  0.31468725E+03  0.24612347E+03  0.26385197E+00
   5  16   5   9  0.28923327E+02  0.72000000E+02  0.30600000E+03  0.34859454E+03  0.28583138E+03  0.27079055E+03  0.36212370E+00
   5  16   5  10  0.28923327E+02  0.72000000E+02  0.34200000E+03  0.36061631E+03  0.23683138E+03  0.30050730E+03  0.43713822E+00
   5  17   1   1  0.40174768E+02 -0.72000000E+02  0.18000000E+02  0.35351920E+03  0.21510401E+03  0.29254668E+03  0.47248481E+00
   5  17   1   2  0.40174768E+02 -0.72000000E+02  0.54000000E+02  0.33561137E+03  0.27951482E+03  0.24858843E+03  0.37885759E+00
   5  17   1   3  0.40174768E+02 -0.72000000E+02  0.90000000E+02  0.32587962E+03  0.32534751E+03  0.22257276E+03  0.26839333E+00
   5  17   1   4  0.40174768E+02 -0.72000000E+02  0.12600000E+03  0.33850686E+03  0.27888712E+03  0.25231102E+03  0.38283135E+00
   5  17   1   5  0.40174768E+02 -0.72000000E+02  0.16200000E+03  0.35593472E+03  0.21292176E+03  0.29604336E+03  0.47518415E+00
   5  17   1   6  0.40174768E+02 -0.72000000E+02  0.19800000E+03  0.35793119E+03  0.21574354E+03  0.29248852E+03  0.48446676E+00
   5  17   1   7  0.40174768E+02 -0.72000000E+02  0.23400000E+03  0.33654370E+03  0.28021303E+03  0.24771445E+03  0.38248392E+00
   5  17   1   8  0.40174768E+02 -0.72000000E+02  0.27000000E+03  0.32437683E+03  0.32327278E+03  0.22152447E+03  0.27020573E+00
   5  17   1   9  0.40174768E+02 -0.72000000E+02  0.30600000E+03  0.33685823E+03  0.27704873E+03  0.25085671E+03  0.38450331E+00
   5  17   1  10  0.40174768E+02 -0.72000000E+02  0.34200000E+03  0.35536267E+03  0.21252521E+03  0.29561675E+03  0.47516049E+00
   5  17   2   1  0.40174768E+02 -0.36000000E+02  0.18000000E+02  0.38293291E+03  0.18171681E+03  0.24736731E+03  0.67876050E+00
   5  17   2   2  0.40174768E+02 -0.36000000E+02  0.54000000E+02  0.36577897E+03  0.26355765E+03  0.25261053E+03  0.50194157E+00
   5  17   2   3  0.40174768E+02 -0.36000000E+02  0.90000000E+02  0.32754078E+03  0.29900037E+03  0.26318357E+03  0.26052185E+00
   5  17   2   4  0.40174768E+02 -0.36000000E+02  0.12600000E+03  0.36615037E+03  0.26179723E+03  0.25330672E+03  0.50508708E+00
   5  17   2   5  0.40174768E+02 -0.36000000E+02  0.16200000E+03  0.38322531E+03  0.18074100E+03  0.24780802E+03  0.67971172E+00
   5  17   2   6  0.40174768E+02 -0.36000000E+02  0.19800000E+03  0.38303311E+03  0.18133964E+03  0.24799185E+03  0.67834088E+00
   5  17   2   7  0.40174768E+02 -0.36000000E+02  0.23400000E+03  0.36677934E+03  0.26373849E+03  0.25344753E+03  0.50272598E+00
   5  17   2   8  0.40174768E+02 -0.36000000E+02  0.27000000E+03  0.32805334E+03  0.29897157E+03  0.26305141E+03  0.26323393E+00
   5  17   2   9  0.40174768E+02 -0.36000000E+02  0.30600000E+03  0.36579396E+03  0.26244042E+03  0.25322495E+03  0.50301695E+00
   5  17   2  10  0.40174768E+02 -0.36000000E+02  0.34200000E+03  0.38256765E+03  0.17995356E+03  0.24696820E+03  0.68099942E+00
   5  17   3   1  0.40174768E+02  0.13096761E-08  0.18000000E+02  0.39477782E+03  0.16660442E+03  0.22247866E+03  0.75215264E+00
   5  17   3   2  0.40174768E+02  0.13096761E-08  0.54000000E+02  0.35846242E+03  0.25411616E+03  0.27932603E+03  0.44512348E+00
   5  17   3   3  0.40174768E+02  0.13096761E-08  0.90000000E+02  0.32617285E+03  0.27628908E+03  0.31165227E+03  0.18476892E+00
   5  17   3   4  0.40174768E+02  0.13096761E-08  0.12600000E+03  0.36030741E+03  0.25222394E+03  0.28002266E+03  0.45298090E+00
   5  17   3   5  0.40174768E+02  0.13096761E-08  0.16200000E+03  0.39231059E+03  0.16572674E+03  0.22066409E+03  0.75258534E+00
   5  17   3   6  0.40174768E+02  0.13096761E-08  0.19800000E+03  0.39318227E+03  0.16628697E+03  0.22200321E+03  0.75116231E+00
   5  17   3   7  0.40174768E+02  0.13096761E-08  0.23400000E+03  0.35974277E+03  0.25444201E+03  0.28103086E+03  0.44473501E+00
   5  17   3   8  0.40174768E+02  0.13096761E-08  0.27000000E+03  0.32653890E+03  0.27639334E+03  0.31161838E+03  0.18642449E+00
   5  17   3   9  0.40174768E+02  0.13096761E-08  0.30600000E+03  0.35912891E+03  0.25099506E+03  0.27960002E+03  0.45269918E+00
   5  17   3  10  0.40174768E+02  0.13096761E-08  0.34200000E+03  0.39373298E+03  0.16526364E+03  0.22143914E+03  0.75375894E+00
   5  17   4   1  0.40174768E+02  0.36000000E+02  0.18000000E+02  0.38359764E+03  0.18152066E+03  0.24701338E+03  0.68070955E+00
   5  17   4   2  0.40174768E+02  0.36000000E+02  0.54000000E+02  0.36586754E+03  0.26446742E+03  0.25217356E+03  0.50121223E+00
   5  17   4   3  0.40174768E+02  0.36000000E+02  0.90000000E+02  0.32889231E+03  0.29830121E+03  0.26278935E+03  0.26947564E+00
   5  17   4   4  0.40174768E+02  0.36000000E+02  0.12600000E+03  0.36575496E+03  0.26038311E+03  0.25374484E+03  0.50594603E+00
   5  17   4   5  0.40174768E+02  0.36000000E+02  0.16200000E+03  0.38298104E+03  0.18049013E+03  0.24757781E+03  0.68000072E+00
   5  17   4   6  0.40174768E+02  0.36000000E+02  0.19800000E+03  0.38454122E+03  0.18128990E+03  0.24646488E+03  0.68347288E+00
   5  17   4   7  0.40174768E+02  0.36000000E+02  0.23400000E+03  0.36572896E+03  0.26423542E+03  0.25251016E+03  0.50065768E+00
   5  17   4   8  0.40174768E+02  0.36000000E+02  0.27000000E+03  0.32890073E+03  0.29889506E+03  0.26361783E+03  0.26585810E+00
   5  17   4   9  0.40174768E+02  0.36000000E+02  0.30600000E+03  0.36599377E+03  0.26139089E+03  0.25342211E+03  0.50523876E+00
   5  17   4  10  0.40174768E+02  0.36000000E+02  0.34200000E+03  0.38120595E+03  0.18021536E+03  0.24659280E+03  0.67902945E+00
   5  17   5   1  0.40174768E+02  0.72000000E+02  0.18000000E+02  0.35476449E+03  0.21331223E+03  0.29344263E+03  0.47714550E+00
   5  17   5   2  0.40174768E+02  0.72000000E+02  0.54000000E+02  0.33363631E+03  0.28177649E+03  0.24772214E+03  0.36771082E+00
   5  17   5   3  0.40174768E+02  0.72000000E+02  0.90000000E+02  0.32719233E+03  0.32417428E+03  0.22016984E+03  0.28277998E+00
   5  17   5   4  0.40174768E+02  0.72000000E+02  0.12600000E+03  0.33493863E+03  0.27953896E+03  0.24928383E+03  0.37475666E+00
   5  17   5   5  0.40174768E+02  0.72000000E+02  0.16200000E+03  0.35595681E+03  0.21352858E+03  0.29656484E+03  0.47300856E+00
   5  17   5   6  0.40174768E+02  0.72000000E+02  0.19800000E+03  0.35758280E+03  0.21346913E+03  0.29641344E+03  0.47824067E+00
   5  17   5   7  0.40174768E+02  0.72000000E+02  0.23400000E+03  0.33548491E+03  0.28181690E+03  0.24868102E+03  0.37244397E+00
   5  17   5   8  0.40174768E+02  0.72000000E+02  0.27000000E+03  0.32322668E+03  0.32086309E+03  0.22018804E+03  0.27525634E+00
   5  17   5   9  0.40174768E+02  0.72000000E+02  0.30600000E+03  0.33879283E+03  0.28115408E+03  0.25072448E+03  0.38181886E+00
   5  17   5  10  0.40174768E+02  0.72000000E+02  0.34200000E+03  0.35361744E+03  0.21241033E+03  0.29486763E+03  0.47193108E+00
   5  18   1   1  0.55790236E+02 -0.72000000E+02  0.18000000E+02  0.36931211E+03  0.19797688E+03  0.29107865E+03  0.54571332E+00
   5  18   1   2  0.55790236E+02 -0.72000000E+02  0.54000000E+02  0.35776790E+03  0.28120732E+03  0.24119451E+03  0.46384909E+00
   5  18   1   3  0.55790236E+02 -0.72000000E+02  0.90000000E+02  0.34984596E+03  0.33619601E+03  0.20263159E+03  0.37051822E+00
   5  18   1   4  0.55790236E+02 -0.72000000E+02  0.12600000E+03  0.36075321E+03  0.27851764E+03  0.24217298E+03  0.47665279E+00
   5  18   1   5  0.55790236E+02 -0.72000000E+02  0.16200000E+03  0.37045072E+03  0.19851238E+03  0.29105229E+03  0.54778393E+00
   5  18   1   6  0.55790236E+02 -0.72000000E+02  0.19800000E+03  0.37177061E+03  0.19707556E+03  0.29048530E+03  0.55423823E+00
   5  18   1   7  0.55790236E+02 -0.72000000E+02  0.23400000E+03  0.35683787E+03  0.28169080E+03  0.24010125E+03  0.46204820E+00
   5  18   1   8  0.55790236E+02 -0.72000000E+02  0.27000000E+03  0.35054770E+03  0.33640458E+03  0.20210217E+03  0.37333700E+00
   5  18   1   9  0.55790236E+02 -0.72000000E+02  0.30600000E+03  0.35633922E+03  0.28073774E+03  0.24162143E+03  0.45976868E+00
   5  18   1  10  0.55790236E+02 -0.72000000E+02  0.34200000E+03  0.36868358E+03  0.19594119E+03  0.29094959E+03  0.54738909E+00
   5  18   2   1  0.55790236E+02 -0.36000000E+02  0.18000000E+02  0.39000758E+03  0.16439827E+03  0.23316302E+03  0.73245029E+00
   5  18   2   2  0.55790236E+02 -0.36000000E+02  0.54000000E+02  0.37761598E+03  0.25745250E+03  0.23292253E+03  0.57734954E+00
   5  18   2   3  0.55790236E+02 -0.36000000E+02  0.90000000E+02  0.35281747E+03  0.31431895E+03  0.25147887E+03  0.34914121E+00
   5  18   2   4  0.55790236E+02 -0.36000000E+02  0.12600000E+03  0.37865459E+03  0.25535770E+03  0.23349782E+03  0.58247533E+00
   5  18   2   5  0.55790236E+02 -0.36000000E+02  0.16200000E+03  0.38728573E+03  0.16233145E+03  0.23360583E+03  0.73023849E+00
   5  18   2   6  0.55790236E+02 -0.36000000E+02  0.19800000E+03  0.38891401E+03  0.16434769E+03  0.23393889E+03  0.72980051E+00
   5  18   2   7  0.55790236E+02 -0.36000000E+02  0.23400000E+03  0.37838295E+03  0.25690540E+03  0.23259250E+03  0.58058048E+00
   5  18   2   8  0.55790236E+02 -0.36000000E+02  0.27000000E+03  0.35411999E+03  0.31459981E+03  0.25151402E+03  0.35314557E+00
   5  18   2   9  0.55790236E+02 -0.36000000E+02  0.30600000E+03  0.37786324E+03  0.25578070E+03  0.23361837E+03  0.57977033E+00
   5  18   2  10  0.55790236E+02 -0.36000000E+02  0.34200000E+03  0.38847151E+03  0.16235035E+03  0.23307286E+03  0.73268659E+00
   5  18   3   1  0.55790236E+02  0.13096761E-08  0.18000000E+02  0.39202923E+03  0.14629542E+03  0.20137401E+03  0.79844139E+00
   5  18   3   2  0.55790236E+02  0.13096761E-08  0.54000000E+02  0.37605873E+03  0.25353530E+03  0.25848888E+03  0.53649947E+00
   5  18   3   3  0.55790236E+02  0.13096761E-08  0.90000000E+02  0.35147271E+03  0.28795990E+03  0.30609180E+03  0.28515859E+00
   5  18   3   4  0.55790236E+02  0.13096761E-08  0.12600000E+03  0.37649788E+03  0.25065573E+03  0.25758756E+03  0.54434199E+00
   5  18   3   5  0.55790236E+02  0.13096761E-08  0.16200000E+03  0.39130242E+03  0.14629086E+03  0.20205144E+03  0.79680388E+00
   5  18   3   6  0.55790236E+02  0.13096761E-08  0.19800000E+03  0.39321865E+03  0.14710195E+03  0.20310810E+03  0.79662556E+00
   5  18   3   7  0.55790236E+02  0.13096761E-08  0.23400000E+03  0.37487815E+03  0.25311294E+03  0.25748809E+03  0.53617409E+00
   5  18   3   8  0.55790236E+02  0.13096761E-08  0.27000000E+03  0.35235351E+03  0.28816091E+03  0.30605855E+03  0.28834362E+00
   5  18   3   9  0.55790236E+02  0.13096761E-08  0.30600000E+03  0.37459031E+03  0.25114949E+03  0.25747830E+03  0.53900702E+00
   5  18   3  10  0.55790236E+02  0.13096761E-08  0.34200000E+03  0.39227499E+03  0.14548700E+03  0.20207723E+03  0.79853844E+00
   5  18   4   1  0.55790236E+02  0.36000000E+02  0.18000000E+02  0.38962603E+03  0.16340318E+03  0.23395633E+03  0.73177986E+00
   5  18   4   2  0.55790236E+02  0.36000000E+02  0.54000000E+02  0.37763538E+03  0.25651668E+03  0.23269352E+03  0.57945321E+00
   5  18   4   3  0.55790236E+02  0.36000000E+02  0.90000000E+02  0.35449627E+03  0.31448207E+03  0.25102141E+03  0.35579771E+00
   5  18   4   4  0.55790236E+02  0.36000000E+02  0.12600000E+03  0.37657345E+03  0.25585231E+03  0.23327729E+03  0.57731908E+00
   5  18   4   5  0.55790236E+02  0.36000000E+02  0.16200000E+03  0.38887674E+03  0.16156000E+03  0.23309051E+03  0.73406264E+00
   5  18   4   6  0.55790236E+02  0.36000000E+02  0.19800000E+03  0.38940768E+03  0.16300992E+03  0.23338109E+03  0.73278867E+00
   5  18   4   7  0.55790236E+02  0.36000000E+02  0.23400000E+03  0.37599617E+03  0.25711118E+03  0.23263340E+03  0.57479732E+00
   5  18   4   8  0.55790236E+02  0.36000000E+02  0.27000000E+03  0.35534770E+03  0.31387969E+03  0.25134014E+03  0.35974584E+00
   5  18   4   9  0.55790236E+02  0.36000000E+02  0.30600000E+03  0.37760509E+03  0.25573297E+03  0.23300224E+03  0.58028934E+00
   5  18   4  10  0.55790236E+02  0.36000000E+02  0.34200000E+03  0.38817115E+03  0.16217627E+03  0.23338162E+03  0.73198229E+00
   5  18   5   1  0.55790236E+02  0.72000000E+02  0.18000000E+02  0.36885546E+03  0.19834841E+03  0.28817162E+03  0.55023499E+00
   5  18   5   2  0.55790236E+02  0.72000000E+02  0.54000000E+02  0.35521785E+03  0.28137205E+03  0.23942976E+03  0.45911738E+00
   5  18   5   3  0.55790236E+02  0.72000000E+02  0.90000000E+02  0.34916460E+03  0.33582661E+03  0.20371543E+03  0.36727094E+00
   5  18   5   4  0.55790236E+02  0.72000000E+02  0.12600000E+03  0.36124056E+03  0.27884841E+03  0.24225894E+03  0.47719797E+00
   5  18   5   5  0.55790236E+02  0.72000000E+02  0.16200000E+03  0.36780699E+03  0.19704140E+03  0.28915358E+03  0.54748184E+00
   5  18   5   6  0.55790236E+02  0.72000000E+02  0.19800000E+03  0.37314412E+03  0.19897111E+03  0.28850230E+03  0.55894089E+00
   5  18   5   7  0.55790236E+02  0.72000000E+02  0.23400000E+03  0.35805950E+03  0.28025738E+03  0.23887411E+03  0.47114644E+00
   5  18   5   8  0.55790236E+02  0.72000000E+02  0.27000000E+03  0.34728344E+03  0.33720272E+03  0.20318711E+03  0.35744926E+00
   5  18   5   9  0.55790236E+02  0.72000000E+02  0.30600000E+03  0.35936570E+03  0.27978434E+03  0.24155408E+03  0.47102476E+00
   5  18   5  10  0.55790236E+02  0.72000000E+02  0.34200000E+03  0.36829517E+03  0.19400868E+03  0.29037076E+03  0.55045212E+00
   5  19   1   1  0.77462380E+02 -0.72000000E+02  0.18000000E+02  0.33265380E+03  0.18467889E+03  0.26073753E+03  0.53871459E+00
   5  19   1   2  0.77462380E+02 -0.72000000E+02  0.54000000E+02  0.32662765E+03  0.24510960E+03  0.21164529E+03  0.50849776E+00
   5  19   1   3  0.77462380E+02 -0.72000000E+02  0.90000000E+02  0.31648634E+03  0.30572595E+03  0.17063074E+03  0.38808510E+00
   5  19   1   4  0.77462380E+02 -0.72000000E+02  0.12600000E+03  0.33011782E+03  0.24656977E+03  0.21359260E+03  0.51174239E+00
   5  19   1   5  0.77462380E+02 -0.72000000E+02  0.16200000E+03  0.33285215E+03  0.18196019E+03  0.25949862E+03  0.54667146E+00
   5  19   1   6  0.77462380E+02 -0.72000000E+02  0.19800000E+03  0.33069162E+03  0.18348027E+03  0.26047665E+03  0.53586355E+00
   5  19   1   7  0.77462380E+02 -0.72000000E+02  0.23400000E+03  0.32598559E+03  0.24666270E+03  0.21267557E+03  0.50090911E+00
   5  19   1   8  0.77462380E+02 -0.72000000E+02  0.27000000E+03  0.32077876E+03  0.30675254E+03  0.17091986E+03  0.40081677E+00
   5  19   1   9  0.77462380E+02 -0.72000000E+02  0.30600000E+03  0.32759983E+03  0.24581733E+03  0.21376055E+03  0.50559962E+00
   5  19   1  10  0.77462380E+02 -0.72000000E+02  0.34200000E+03  0.33083318E+03  0.18630209E+03  0.26136121E+03  0.52938515E+00
   5  19   2   1  0.77462380E+02 -0.36000000E+02  0.18000000E+02  0.35340586E+03  0.14646217E+03  0.21390969E+03  0.73094141E+00
   5  19   2   2  0.77462380E+02 -0.36000000E+02  0.54000000E+02  0.34406429E+03  0.22911002E+03  0.20211179E+03  0.60575945E+00
   5  19   2   3  0.77462380E+02 -0.36000000E+02  0.90000000E+02  0.32774278E+03  0.26681564E+03  0.20373392E+03  0.47540963E+00
   5  19   2   4  0.77462380E+02 -0.36000000E+02  0.12600000E+03  0.34288445E+03  0.22755191E+03  0.20141225E+03  0.60726816E+00
   5  19   2   5  0.77462380E+02 -0.36000000E+02  0.16200000E+03  0.35251717E+03  0.14437190E+03  0.21528018E+03  0.72966247E+00
   5  19   2   6  0.77462380E+02 -0.36000000E+02  0.19800000E+03  0.35294512E+03  0.14611987E+03  0.21465020E+03  0.72936668E+00
   5  19   2   7  0.77462380E+02 -0.36000000E+02  0.23400000E+03  0.34357860E+03  0.22881444E+03  0.20138642E+03  0.60645708E+00
   5  19   2   8  0.77462380E+02 -0.36000000E+02  0.27000000E+03  0.32745078E+03  0.26571570E+03  0.20373530E+03  0.47720243E+00
   5  19   2   9  0.77462380E+02 -0.36000000E+02  0.30600000E+03  0.34349109E+03  0.22765483E+03  0.20122576E+03  0.60877379E+00
   5  19   2  10  0.77462380E+02 -0.36000000E+02  0.34200000E+03  0.35388028E+03  0.14483836E+03  0.21475801E+03  0.73209901E+00
   5  19   3   1  0.77462380E+02  0.13096761E-08  0.18000000E+02  0.35314738E+03  0.12729828E+03  0.17971775E+03  0.80554035E+00
   5  19   3   2  0.77462380E+02  0.13096761E-08  0.54000000E+02  0.34358788E+03  0.22513495E+03  0.22092983E+03  0.57859585E+00
   5  19   3   3  0.77462380E+02  0.13096761E-08  0.90000000E+02  0.32085484E+03  0.23393347E+03  0.24579037E+03  0.44079549E+00
   5  19   3   4  0.77462380E+02  0.13096761E-08  0.12600000E+03  0.34369043E+03  0.22358304E+03  0.22024254E+03  0.58307840E+00
   5  19   3   5  0.77462380E+02  0.13096761E-08  0.16200000E+03  0.35395483E+03  0.12695129E+03  0.18099003E+03  0.80494710E+00
   5  19   3   6  0.77462380E+02  0.13096761E-08  0.19800000E+03  0.35459930E+03  0.12720248E+03  0.18060897E+03  0.80594952E+00
   5  19   3   7  0.77462380E+02  0.13096761E-08  0.23400000E+03  0.34262221E+03  0.22548048E+03  0.22086969E+03  0.57566707E+00
   5  19   3   8  0.77462380E+02  0.13096761E-08  0.27000000E+03  0.32157869E+03  0.23408059E+03  0.24594931E+03  0.44259931E+00
   5  19   3   9  0.77462380E+02  0.13096761E-08  0.30600000E+03  0.34240297E+03  0.22368067E+03  0.22040668E+03  0.57944251E+00
   5  19   3  10  0.77462380E+02  0.13096761E-08  0.34200000E+03  0.35371337E+03  0.12632999E+03  0.18011371E+03  0.80657424E+00
   5  19   4   1  0.77462380E+02  0.36000000E+02  0.18000000E+02  0.35413841E+03  0.14550466E+03  0.21400279E+03  0.73300909E+00
   5  19   4   2  0.77462380E+02  0.36000000E+02  0.54000000E+02  0.34371862E+03  0.22887386E+03  0.20142192E+03  0.60660203E+00
   5  19   4   3  0.77462380E+02  0.36000000E+02  0.90000000E+02  0.32716348E+03  0.26641308E+03  0.20382593E+03  0.47437776E+00
   5  19   4   4  0.77462380E+02  0.36000000E+02  0.12600000E+03  0.34385644E+03  0.22851390E+03  0.20226209E+03  0.60617930E+00
   5  19   4   5  0.77462380E+02  0.36000000E+02  0.16200000E+03  0.35211551E+03  0.14470827E+03  0.21441615E+03  0.73015046E+00
   5  19   4   6  0.77462380E+02  0.36000000E+02  0.19800000E+03  0.35383594E+03  0.14507979E+03  0.21457873E+03  0.73205973E+00
   5  19   4   7  0.77462380E+02  0.36000000E+02  0.23400000E+03  0.34389346E+03  0.22958140E+03  0.20083432E+03  0.60662984E+00
   5  19   4   8  0.77462380E+02  0.36000000E+02  0.27000000E+03  0.32762094E+03  0.26643515E+03  0.20317634E+03  0.47702143E+00
   5  19   4   9  0.77462380E+02  0.36000000E+02  0.30600000E+03  0.34424142E+03  0.22756092E+03  0.20225839E+03  0.60889983E+00
   5  19   4  10  0.77462380E+02  0.36000000E+02  0.34200000E+03  0.35313548E+03  0.14490614E+03  0.21500811E+03  0.73045805E+00
   5  19   5   1  0.77462380E+02  0.72000000E+02  0.18000000E+02  0.33017766E+03  0.18699394E+03  0.26121088E+03  0.52669039E+00
   5  19   5   2  0.77462380E+02  0.72000000E+02  0.54000000E+02  0.32706600E+03  0.24538264E+03  0.21324635E+03  0.50600868E+00
   5  19   5   3  0.77462380E+02  0.72000000E+02  0.90000000E+02  0.31934030E+03  0.30665279E+03  0.16987623E+03  0.39745045E+00
   5  19   5   4  0.77462380E+02  0.72000000E+02  0.12600000E+03  0.32898588E+03  0.24492412E+03  0.21248965E+03  0.51428432E+00
   5  19   5   5  0.77462380E+02  0.72000000E+02  0.16200000E+03  0.32829431E+03  0.18294237E+03  0.26294932E+03  0.52397027E+00
   5  19   5   6  0.77462380E+02  0.72000000E+02  0.19800000E+03  0.33121220E+03  0.18550389E+03  0.26063799E+03  0.53353492E+00
   5  19   5   7  0.77462380E+02  0.72000000E+02  0.23400000E+03  0.32829228E+03  0.24626910E+03  0.21382012E+03  0.50653349E+00
   5  19   5   8  0.77462380E+02  0.72000000E+02  0.27000000E+03  0.32029526E+03  0.30795084E+03  0.17194233E+03  0.39370782E+00
   5  19   5   9  0.77462380E+02  0.72000000E+02  0.30600000E+03  0.32642790E+03  0.24536289E+03  0.21343221E+03  0.50374884E+00
   5  19   5  10  0.77462380E+02  0.72000000E+02  0.34200000E+03  0.33116094E+03  0.18447127E+03  0.26082358E+03  0.53469111E+00
   5  20   1   1  0.10754036E+03 -0.72000000E+02  0.18000000E+02  0.21138777E+03  0.10437710E+03  0.18515131E+03  0.49450822E+00
   5  20   1   2  0.10754036E+03 -0.72000000E+02  0.54000000E+02  0.20424410E+03  0.16225241E+03  0.13868052E+03  0.45394439E+00
   5  20   1   3  0.10754036E+03 -0.72000000E+02  0.90000000E+02  0.19646652E+03  0.20037449E+03  0.95338276E+02  0.36216997E+00
   5  20   1   4  0.10754036E+03 -0.72000000E+02  0.12600000E+03  0.20554556E+03  0.16514324E+03  0.13584367E+03  0.45885326E+00
   5  20   1   5  0.10754036E+03 -0.72000000E+02  0.16200000E+03  0.21216245E+03  0.10131363E+03  0.18330292E+03  0.51275738E+00
   5  20   1   6  0.10754036E+03 -0.72000000E+02  0.19800000E+03  0.21177881E+03  0.10403619E+03  0.18260633E+03  0.50759935E+00
   5  20   1   7  0.10754036E+03 -0.72000000E+02  0.23400000E+03  0.20351696E+03  0.16409229E+03  0.13837904E+03  0.44379551E+00
   5  20   1   8  0.10754036E+03 -0.72000000E+02  0.27000000E+03  0.19810580E+03  0.19699086E+03  0.94692472E+02  0.39137524E+00
   5  20   1   9  0.10754036E+03 -0.72000000E+02  0.30600000E+03  0.20449155E+03  0.16363251E+03  0.13756586E+03  0.45356926E+00
   5  20   1  10  0.10754036E+03 -0.72000000E+02  0.34200000E+03  0.21108051E+03  0.10268557E+03  0.18324481E+03  0.50484788E+00
   5  20   2   1  0.10754036E+03 -0.36000000E+02  0.18000000E+02  0.23120602E+03  0.10449702E+03  0.15713925E+03  0.66690154E+00
   5  20   2   2  0.10754036E+03 -0.36000000E+02  0.54000000E+02  0.21053914E+03  0.14905814E+03  0.12587262E+03  0.57066259E+00
   5  20   2   3  0.10754036E+03 -0.36000000E+02  0.90000000E+02  0.19257645E+03  0.16843879E+03  0.11561313E+03  0.43727590E+00
   5  20   2   4  0.10754036E+03 -0.36000000E+02  0.12600000E+03  0.21004480E+03  0.14796523E+03  0.12581276E+03  0.57248898E+00
   5  20   2   5  0.10754036E+03 -0.36000000E+02  0.16200000E+03  0.23158026E+03  0.10440290E+03  0.15783004E+03  0.66613204E+00
   5  20   2   6  0.10754036E+03 -0.36000000E+02  0.19800000E+03  0.23087566E+03  0.10522976E+03  0.15817868E+03  0.66143171E+00
   5  20   2   7  0.10754036E+03 -0.36000000E+02  0.23400000E+03  0.20980916E+03  0.14910783E+03  0.12552595E+03  0.56849146E+00
   5  20   2   8  0.10754036E+03 -0.36000000E+02  0.27000000E+03  0.19314778E+03  0.16924263E+03  0.11554044E+03  0.43718721E+00
   5  20   2   9  0.10754036E+03 -0.36000000E+02  0.30600000E+03  0.20980949E+03  0.14825987E+03  0.12768421E+03  0.56514963E+00
   5  20   2  10  0.10754036E+03 -0.36000000E+02  0.34200000E+03  0.23160695E+03  0.10402981E+03  0.15632546E+03  0.67133967E+00
   5  20   3   1  0.10754036E+03  0.13096761E-08  0.18000000E+02  0.23844458E+03  0.10635373E+03  0.14653132E+03  0.71170459E+00
   5  20   3   2  0.10754036E+03  0.13096761E-08  0.54000000E+02  0.20791766E+03  0.14548109E+03  0.14053065E+03  0.52678874E+00
   5  20   3   3  0.10754036E+03  0.13096761E-08  0.90000000E+02  0.18576977E+03  0.14670545E+03  0.14300773E+03  0.39186894E+00
   5  20   3   4  0.10754036E+03  0.13096761E-08  0.12600000E+03  0.20797607E+03  0.14562848E+03  0.13968224E+03  0.52930669E+00
   5  20   3   5  0.10754036E+03  0.13096761E-08  0.16200000E+03  0.23843107E+03  0.10502299E+03  0.14707987E+03  0.71272933E+00
   5  20   3   6  0.10754036E+03  0.13096761E-08  0.19800000E+03  0.23900548E+03  0.10526234E+03  0.14644945E+03  0.71528763E+00
   5  20   3   7  0.10754036E+03  0.13096761E-08  0.23400000E+03  0.20730312E+03  0.14659568E+03  0.14003858E+03  0.52179760E+00
   5  20   3   8  0.10754036E+03  0.13096761E-08  0.27000000E+03  0.18643336E+03  0.14547835E+03  0.14257559E+03  0.40312350E+00
   5  20   3   9  0.10754036E+03  0.13096761E-08  0.30600000E+03  0.20753303E+03  0.14554313E+03  0.14069386E+03  0.52429062E+00
   5  20   3  10  0.10754036E+03  0.13096761E-08  0.34200000E+03  0.23877280E+03  0.10536119E+03  0.14561431E+03  0.71668899E+00
   5  20   4   1  0.10754036E+03  0.36000000E+02  0.18000000E+02  0.23156768E+03  0.10468229E+03  0.15824227E+03  0.66433619E+00
   5  20   4   2  0.10754036E+03  0.36000000E+02  0.54000000E+02  0.21032252E+03  0.14785660E+03  0.12690721E+03  0.57085420E+00
   5  20   4   3  0.10754036E+03  0.36000000E+02  0.90000000E+02  0.19344513E+03  0.16765983E+03  0.11484852E+03  0.44817105E+00
   5  20   4   4  0.10754036E+03  0.36000000E+02  0.12600000E+03  0.21059268E+03  0.14829521E+03  0.12540587E+03  0.57476079E+00
   5  20   4   5  0.10754036E+03  0.36000000E+02  0.16200000E+03  0.23099665E+03  0.10363877E+03  0.15767022E+03  0.66640502E+00
   5  20   4   6  0.10754036E+03  0.36000000E+02  0.19800000E+03  0.23118979E+03  0.10508592E+03  0.15854664E+03  0.66154392E+00
   5  20   4   7  0.10754036E+03  0.36000000E+02  0.23400000E+03  0.21032516E+03  0.14716824E+03  0.12684709E+03  0.57333278E+00
   5  20   4   8  0.10754036E+03  0.36000000E+02  0.27000000E+03  0.19341286E+03  0.16817437E+03  0.11476450E+03  0.44593509E+00
   5  20   4   9  0.10754036E+03  0.36000000E+02  0.30600000E+03  0.21034649E+03  0.14787314E+03  0.12630391E+03  0.57262297E+00
   5  20   4  10  0.10754036E+03  0.36000000E+02  0.34200000E+03  0.23086728E+03  0.10368303E+03  0.15740201E+03  0.66673768E+00
   5  20   5   1  0.10754036E+03  0.72000000E+02  0.18000000E+02  0.21052023E+03  0.10416938E+03  0.18414222E+03  0.49502637E+00
   5  20   5   2  0.10754036E+03  0.72000000E+02  0.54000000E+02  0.20390670E+03  0.16434367E+03  0.13649625E+03  0.45115048E+00
   5  20   5   3  0.10754036E+03  0.72000000E+02  0.90000000E+02  0.19749297E+03  0.19945121E+03  0.95188752E+02  0.37388034E+00
   5  20   5   4  0.10754036E+03  0.72000000E+02  0.12600000E+03  0.20318862E+03  0.16604028E+03  0.13965893E+03  0.42989844E+00
   5  20   5   5  0.10754036E+03  0.72000000E+02  0.16200000E+03  0.21088984E+03  0.10505923E+03  0.18428099E+03  0.49412695E+00
   5  20   5   6  0.10754036E+03  0.72000000E+02  0.19800000E+03  0.21002345E+03  0.10559698E+03  0.18363144E+03  0.49136951E+00
   5  20   5   7  0.10754036E+03  0.72000000E+02  0.23400000E+03  0.20421096E+03  0.16242610E+03  0.13808929E+03  0.45505297E+00
   5  20   5   8  0.10754036E+03  0.72000000E+02  0.27000000E+03  0.19907667E+03  0.19893201E+03  0.93980953E+02  0.38929467E+00
   5  20   5   9  0.10754036E+03  0.72000000E+02  0.30600000E+03  0.20378159E+03  0.16393049E+03  0.13890150E+03  0.44413389E+00
   5  20   5  10  0.10754036E+03  0.72000000E+02  0.34200000E+03  0.21114072E+03  0.10389886E+03  0.18402142E+03  0.49912012E+00
   6   1   1   1  0.80792544E-01 -0.72000000E+02  0.18000000E+02  0.13218838E+04  0.12543733E+04  0.12669434E+04  0.90465784E-01
   6   1   1   2  0.80792544E-01 -0.72000000E+02  0.54000000E+02  0.12742405E+04  0.12428430E+04  0.12520952E+04  0.41564875E-01
   6   1   1   3  0.80792544E-01 -0.72000000E+02  0.90000000E+02  0.12950743E+04  0.12441396E+04  0.12255300E+04  0.90813444E-01
   6   1   1   4  0.80792544E-01 -0.72000000E+02  0.12600000E+03  0.13033842E+04  0.12476806E+04  0.12436922E+04  0.86573414E-01
   6   1   1   5  0.80792544E-01 -0.72000000E+02  0.16200000E+03  0.12659396E+04  0.12708623E+04  0.13090208E+04 -0.38506118E-01
   6   1   1   6  0.80792544E-01 -0.72000000E+02  0.19800000E+03  0.12985250E+04  0.12651501E+04  0.12940047E+04  0.28846972E-01
   6   1   1   7  0.80792544E-01 -0.72000000E+02  0.23400000E+03  0.12921932E+04  0.12824282E+04  0.12866018E+04  0.11846054E-01
   6   1   1   8  0.80792544E-01 -0.72000000E+02  0.27000000E+03  0.12942032E+04  0.12473126E+04  0.13059386E+04  0.26466195E-01
   6   1   1   9  0.80792544E-01 -0.72000000E+02  0.30600000E+03  0.12838652E+04  0.12669658E+04  0.11952230E+04  0.79735952E-01
   6   1   1  10  0.80792544E-01 -0.72000000E+02  0.34200000E+03  0.13452661E+04  0.12296458E+04  0.12611575E+04  0.14282005E+00
   6   1   2   1  0.80792544E-01 -0.36000000E+02  0.18000000E+02  0.13111120E+04  0.12059597E+04  0.12668954E+04  0.11014064E+00
   6   1   2   2  0.80792544E-01 -0.36000000E+02  0.54000000E+02  0.12448305E+04  0.13285062E+04  0.12604773E+04 -0.82126143E-01
   6   1   2   3  0.80792544E-01 -0.36000000E+02  0.90000000E+02  0.12320845E+04  0.13329638E+04  0.13166994E+04 -0.15626327E+00
   6   1   2   4  0.80792544E-01 -0.36000000E+02  0.12600000E+03  0.11664846E+04  0.13519976E+04  0.12666104E+04 -0.26120164E+00
   6   1   2   5  0.80792544E-01 -0.36000000E+02  0.16200000E+03  0.12402027E+04  0.12735303E+04  0.12547197E+04 -0.39007708E-01
   6   1   2   6  0.80792544E-01 -0.36000000E+02  0.19800000E+03  0.11945154E+04  0.12961395E+04  0.13219170E+04 -0.20103772E+00
   6   1   2   7  0.80792544E-01 -0.36000000E+02  0.23400000E+03  0.11993672E+04  0.13145834E+04  0.13249155E+04 -0.21083582E+00
   6   1   2   8  0.80792544E-01 -0.36000000E+02  0.27000000E+03  0.12278853E+04  0.12872729E+04  0.13189070E+04 -0.12641181E+00
   6   1   2   9  0.80792544E-01 -0.36000000E+02  0.30600000E+03  0.12432442E+04  0.12731163E+04  0.12870246E+04 -0.60150982E-01
   6   1   2  10  0.80792544E-01 -0.36000000E+02  0.34200000E+03  0.12883869E+04  0.11729281E+04  0.12748139E+04  0.96078945E-01
   6   1   3   1  0.80792544E-01  0.13096761E-08  0.18000000E+02  0.13319513E+04  0.12288919E+04  0.12701234E+04  0.11972299E+00
   6   1   3   2  0.80792544E-01  0.13096761E-08  0.54000000E+02  0.11517550E+04  0.13645303E+04  0.12966436E+04 -0.33551522E+00
   6   1   3   3  0.80792544E-01  0.13096761E-08  0.90000000E+02  0.11682413E+04  0.12904666E+04  0.13906183E+04 -0.31856525E+00
   6   1   3   4  0.80792544E-01  0.13096761E-08  0.12600000E+03  0.11623156E+04  0.13427647E+04  0.13338312E+04 -0.32575210E+00
   6   1   3   5  0.80792544E-01  0.13096761E-08  0.16200000E+03  0.12678137E+04  0.12763618E+04  0.13092220E+04 -0.39959652E-01
   6   1   3   6  0.80792544E-01  0.13096761E-08  0.19800000E+03  0.12874546E+04  0.12556791E+04  0.13158376E+04  0.20875242E-02
   6   1   3   7  0.80792544E-01  0.13096761E-08  0.23400000E+03  0.12206090E+04  0.13528056E+04  0.13268099E+04 -0.20496020E+00
   6   1   3   8  0.80792544E-01  0.13096761E-08  0.27000000E+03  0.12067665E+04  0.12972912E+04  0.13815999E+04 -0.23320016E+00
   6   1   3   9  0.80792544E-01  0.13096761E-08  0.30600000E+03  0.11622929E+04  0.13033283E+04  0.12905201E+04 -0.24511245E+00
   6   1   3  10  0.80792544E-01  0.13096761E-08  0.34200000E+03  0.12575644E+04  0.12544572E+04  0.12954274E+04 -0.28093653E-01
   6   1   4   1  0.80792544E-01  0.36000000E+02  0.18000000E+02  0.13159944E+04  0.11400698E+04  0.12751325E+04  0.15531456E+00
   6   1   4   2  0.80792544E-01  0.36000000E+02  0.54000000E+02  0.12916062E+04  0.12273303E+04  0.12577840E+04  0.74369389E-01
   6   1   4   3  0.80792544E-01  0.36000000E+02  0.90000000E+02  0.12603547E+04  0.12706621E+04  0.12998429E+04 -0.40033485E-01
   6   1   4   4  0.80792544E-01  0.36000000E+02  0.12600000E+03  0.12507506E+04  0.12605925E+04  0.13171350E+04 -0.62383880E-01
   6   1   4   5  0.80792544E-01  0.36000000E+02  0.16200000E+03  0.12937536E+04  0.11912994E+04  0.13207165E+04  0.54997795E-01
   6   1   4   6  0.80792544E-01  0.36000000E+02  0.19800000E+03  0.13255437E+04  0.11878175E+04  0.13078428E+04  0.11176841E+00
   6   1   4   7  0.80792544E-01  0.36000000E+02  0.23400000E+03  0.12288426E+04  0.12693502E+04  0.13171752E+04 -0.10797376E+00
   6   1   4   8  0.80792544E-01  0.36000000E+02  0.27000000E+03  0.12347326E+04  0.12670307E+04  0.13256637E+04 -0.10285615E+00
   6   1   4   9  0.80792544E-01  0.36000000E+02  0.30600000E+03  0.13055142E+04  0.12354097E+04  0.12973758E+04  0.58471469E-01
   6   1   4  10  0.80792544E-01  0.36000000E+02  0.34200000E+03  0.12133943E+04  0.12057470E+04  0.13009677E+04 -0.68494107E-01
   6   1   5   1  0.80792544E-01  0.72000000E+02  0.18000000E+02  0.13523283E+04  0.11978758E+04  0.12706932E+04  0.16623442E+00
   6   1   5   2  0.80792544E-01  0.72000000E+02  0.54000000E+02  0.13367675E+04  0.12847791E+04  0.12410827E+04  0.10715237E+00
   6   1   5   3  0.80792544E-01  0.72000000E+02  0.90000000E+02  0.13369149E+04  0.12875010E+04  0.12586704E+04  0.93091649E-01
   6   1   5   4  0.80792544E-01  0.72000000E+02  0.12600000E+03  0.12754181E+04  0.12467648E+04  0.13310338E+04 -0.22343118E-01
   6   1   5   5  0.80792544E-01  0.72000000E+02  0.16200000E+03  0.12540219E+04  0.12597781E+04  0.13281936E+04 -0.65497043E-01
   6   1   5   6  0.80792544E-01  0.72000000E+02  0.19800000E+03  0.12503658E+04  0.12648485E+04  0.12802113E+04 -0.35804040E-01
   6   1   5   7  0.80792544E-01  0.72000000E+02  0.23400000E+03  0.12907315E+04  0.12628842E+04  0.12854070E+04  0.25458834E-01
   6   1   5   8  0.80792544E-01  0.72000000E+02  0.27000000E+03  0.13214876E+04  0.12458884E+04  0.12831068E+04  0.84193129E-01
   6   1   5   9  0.80792544E-01  0.72000000E+02  0.30600000E+03  0.12893907E+04  0.12589212E+04  0.12752381E+04  0.34267650E-01
   6   1   5  10  0.80792544E-01  0.72000000E+02  0.34200000E+03  0.12564319E+04  0.12176080E+04  0.12350652E+04  0.47283947E-01
   6   2   1   1  0.20948586E+00 -0.72000000E+02  0.18000000E+02  0.81899144E+03  0.86830777E+03  0.95697329E+03 -0.24469904E+00
   6   2   1   2  0.20948586E+00 -0.72000000E+02  0.54000000E+02  0.85031011E+03  0.90535562E+03  0.91154267E+03 -0.14143607E+00
   6   2   1   3  0.20948586E+00 -0.72000000E+02  0.90000000E+02  0.84324015E+03  0.92048834E+03  0.90791485E+03 -0.17544397E+00
   6   2   1   4  0.20948586E+00 -0.72000000E+02  0.12600000E+03  0.84117352E+03  0.90220385E+03  0.92014980E+03 -0.17348152E+00
   6   2   1   5  0.20948586E+00 -0.72000000E+02  0.16200000E+03  0.80872672E+03  0.88479631E+03  0.94602226E+03 -0.28266268E+00
   6   2   1   6  0.20948586E+00 -0.72000000E+02  0.19800000E+03  0.81220903E+03  0.88739674E+03  0.93411158E+03 -0.25820746E+00
   6   2   1   7  0.20948586E+00 -0.72000000E+02  0.23400000E+03  0.82574924E+03  0.90149750E+03  0.91913829E+03 -0.21543171E+00
   6   2   1   8  0.20948586E+00 -0.72000000E+02  0.27000000E+03  0.85582530E+03  0.91537215E+03  0.87860189E+03 -0.98966597E-01
   6   2   1   9  0.20948586E+00 -0.72000000E+02  0.30600000E+03  0.85349051E+03  0.87398360E+03  0.92217921E+03 -0.10801743E+00
   6   2   1  10  0.20948586E+00 -0.72000000E+02  0.34200000E+03  0.82168987E+03  0.86164270E+03  0.94763405E+03 -0.21482598E+00
   6   2   2   1  0.20948586E+00 -0.36000000E+02  0.18000000E+02  0.82217194E+03  0.87540245E+03  0.91666600E+03 -0.18837661E+00
   6   2   2   2  0.20948586E+00 -0.36000000E+02  0.54000000E+02  0.78428712E+03  0.93871044E+03  0.90834467E+03 -0.38696953E+00
   6   2   2   3  0.20948586E+00 -0.36000000E+02  0.90000000E+02  0.78359805E+03  0.93221987E+03  0.92590630E+03 -0.40575207E+00
   6   2   2   4  0.20948586E+00 -0.36000000E+02  0.12600000E+03  0.78016376E+03  0.92465806E+03  0.90898119E+03 -0.38110915E+00
   6   2   2   5  0.20948586E+00 -0.36000000E+02  0.16200000E+03  0.77529369E+03  0.90173388E+03  0.92870244E+03 -0.39383391E+00
   6   2   2   6  0.20948586E+00 -0.36000000E+02  0.19800000E+03  0.77504823E+03  0.89030395E+03  0.94301883E+03 -0.39997195E+00
   6   2   2   7  0.20948586E+00 -0.36000000E+02  0.23400000E+03  0.75557905E+03  0.91415973E+03  0.92085798E+03 -0.47457376E+00
   6   2   2   8  0.20948586E+00 -0.36000000E+02  0.27000000E+03  0.79681263E+03  0.91356325E+03  0.91636820E+03 -0.31855502E+00
   6   2   2   9  0.20948586E+00 -0.36000000E+02  0.30600000E+03  0.79831129E+03  0.91428892E+03  0.90875535E+03 -0.30374872E+00
   6   2   2  10  0.20948586E+00 -0.36000000E+02  0.34200000E+03  0.80153929E+03  0.87690802E+03  0.91917127E+03 -0.25597730E+00
   6   2   3   1  0.20948586E+00  0.13096761E-08  0.18000000E+02  0.77879846E+03  0.86118394E+03  0.92698887E+03 -0.31976483E+00
   6   2   3   2  0.20948586E+00  0.13096761E-08  0.54000000E+02  0.75054170E+03  0.89228652E+03  0.93765904E+03 -0.48707749E+00
   6   2   3   3  0.20948586E+00  0.13096761E-08  0.90000000E+02  0.73042646E+03  0.89720211E+03  0.95378012E+03 -0.60693049E+00
   6   2   3   4  0.20948586E+00  0.13096761E-08  0.12600000E+03  0.73266009E+03  0.90290241E+03  0.94794339E+03 -0.59636624E+00
   6   2   3   5  0.20948586E+00  0.13096761E-08  0.16200000E+03  0.74333686E+03  0.89162313E+03  0.93752065E+03 -0.51473867E+00
   6   2   3   6  0.20948586E+00  0.13096761E-08  0.19800000E+03  0.75738288E+03  0.85815259E+03  0.94743464E+03 -0.42431673E+00
   6   2   3   7  0.20948586E+00  0.13096761E-08  0.23400000E+03  0.72839859E+03  0.90357705E+03  0.94592047E+03 -0.61263805E+00
   6   2   3   8  0.20948586E+00  0.13096761E-08  0.27000000E+03  0.74383656E+03  0.88165673E+03  0.96376960E+03 -0.54183310E+00
   6   2   3   9  0.20948586E+00  0.13096761E-08  0.30600000E+03  0.72772121E+03  0.90192650E+03  0.95049132E+03 -0.62101206E+00
   6   2   3  10  0.20948586E+00  0.13096761E-08  0.34200000E+03  0.73368231E+03  0.86637079E+03  0.93246065E+03 -0.50484129E+00
   6   2   4   1  0.20948586E+00  0.36000000E+02  0.18000000E+02  0.81219095E+03  0.87106722E+03  0.94871451E+03 -0.25733867E+00
   6   2   4   2  0.20948586E+00  0.36000000E+02  0.54000000E+02  0.81282057E+03  0.90837383E+03  0.91431962E+03 -0.25713675E+00
   6   2   4   3  0.20948586E+00  0.36000000E+02  0.90000000E+02  0.83233092E+03  0.92719730E+03  0.90224255E+03 -0.20799466E+00
   6   2   4   4  0.20948586E+00  0.36000000E+02  0.12600000E+03  0.81358300E+03  0.92034729E+03  0.90142257E+03 -0.25363230E+00
   6   2   4   5  0.20948586E+00  0.36000000E+02  0.16200000E+03  0.83822810E+03  0.88507831E+03  0.91886385E+03 -0.15827879E+00
   6   2   4   6  0.20948586E+00  0.36000000E+02  0.19800000E+03  0.82106701E+03  0.88999615E+03  0.93346613E+03 -0.23373850E+00
   6   2   4   7  0.20948586E+00  0.36000000E+02  0.23400000E+03  0.78675541E+03  0.92431558E+03  0.91850816E+03 -0.37161570E+00
   6   2   4   8  0.20948586E+00  0.36000000E+02  0.27000000E+03  0.80813382E+03  0.93579836E+03  0.91124261E+03 -0.30618068E+00
   6   2   4   9  0.20948586E+00  0.36000000E+02  0.30600000E+03  0.81995018E+03  0.88268667E+03  0.88054565E+03 -0.15607176E+00
   6   2   4  10  0.20948586E+00  0.36000000E+02  0.34200000E+03  0.81504529E+03  0.88502770E+03  0.93006715E+03 -0.24063061E+00
   6   2   5   1  0.20948586E+00  0.72000000E+02  0.18000000E+02  0.83601768E+03  0.86569588E+03  0.92022424E+03 -0.14192564E+00
   6   2   5   2  0.20948586E+00  0.72000000E+02  0.54000000E+02  0.81695006E+03  0.90714292E+03  0.90871745E+03 -0.23513441E+00
   6   2   5   3  0.20948586E+00  0.72000000E+02  0.90000000E+02  0.83070562E+03  0.91620933E+03  0.88854595E+03 -0.18027819E+00
   6   2   5   4  0.20948586E+00  0.72000000E+02  0.12600000E+03  0.84353129E+03  0.91800569E+03  0.88438474E+03 -0.14179056E+00
   6   2   5   5  0.20948586E+00  0.72000000E+02  0.16200000E+03  0.81089134E+03  0.87745471E+03  0.94479776E+03 -0.26422539E+00
   6   2   5   6  0.20948586E+00  0.72000000E+02  0.19800000E+03  0.83971806E+03  0.86597260E+03  0.94531999E+03 -0.16542110E+00
   6   2   5   7  0.20948586E+00  0.72000000E+02  0.23400000E+03  0.83697229E+03  0.93060865E+03  0.89054207E+03 -0.18418565E+00
   6   2   5   8  0.20948586E+00  0.72000000E+02  0.27000000E+03  0.82648906E+03  0.94541987E+03  0.87723557E+03 -0.21753736E+00
   6   2   5   9  0.20948586E+00  0.72000000E+02  0.30600000E+03  0.82614059E+03  0.89785423E+03  0.93086346E+03 -0.22536903E+00
   6   2   5  10  0.20948586E+00  0.72000000E+02  0.34200000E+03  0.81386081E+03  0.86437765E+03  0.95013117E+03 -0.24545150E+00
   6   3   1   1  0.32386639E+00 -0.72000000E+02  0.18000000E+02  0.66820353E+03  0.73316050E+03  0.74531308E+03 -0.22399307E+00
   6   3   1   2  0.32386639E+00 -0.72000000E+02  0.54000000E+02  0.67397018E+03  0.71629048E+03  0.75161263E+03 -0.18660131E+00
   6   3   1   3  0.32386639E+00 -0.72000000E+02  0.90000000E+02  0.66492958E+03  0.70618455E+03  0.78343975E+03 -0.25808140E+00
   6   3   1   4  0.32386639E+00 -0.72000000E+02  0.12600000E+03  0.66418617E+03  0.71353411E+03  0.75678562E+03 -0.22619505E+00
   6   3   1   5  0.32386639E+00 -0.72000000E+02  0.16200000E+03  0.65118668E+03  0.73561907E+03  0.75431097E+03 -0.30896822E+00
   6   3   1   6  0.32386639E+00 -0.72000000E+02  0.19800000E+03  0.64982127E+03  0.72823799E+03  0.75338320E+03 -0.30002470E+00
   6   3   1   7  0.32386639E+00 -0.72000000E+02  0.23400000E+03  0.64209530E+03  0.73525300E+03  0.75240949E+03 -0.34217024E+00
   6   3   1   8  0.32386639E+00 -0.72000000E+02  0.27000000E+03  0.67168159E+03  0.69635799E+03  0.77026194E+03 -0.19494978E+00
   6   3   1   9  0.32386639E+00 -0.72000000E+02  0.30600000E+03  0.68183390E+03  0.70465025E+03  0.76000133E+03 -0.15523751E+00
   6   3   1  10  0.32386639E+00 -0.72000000E+02  0.34200000E+03  0.65111582E+03  0.73482252E+03  0.75597607E+03 -0.31083760E+00
   6   3   2   1  0.32386639E+00 -0.36000000E+02  0.18000000E+02  0.61580863E+03  0.71422476E+03  0.75228686E+03 -0.41876979E+00
   6   3   2   2  0.32386639E+00 -0.36000000E+02  0.54000000E+02  0.62715800E+03  0.71880551E+03  0.75791594E+03 -0.38703609E+00
   6   3   2   3  0.32386639E+00 -0.36000000E+02  0.90000000E+02  0.63479874E+03  0.69858037E+03  0.78142293E+03 -0.36317575E+00
   6   3   2   4  0.32386639E+00 -0.36000000E+02  0.12600000E+03  0.62775205E+03  0.72153198E+03  0.76269430E+03 -0.39861401E+00
   6   3   2   5  0.32386639E+00 -0.36000000E+02  0.16200000E+03  0.60626695E+03  0.70684881E+03  0.77072043E+03 -0.48771135E+00
   6   3   2   6  0.32386639E+00 -0.36000000E+02  0.19800000E+03  0.61709544E+03  0.72014983E+03  0.76410789E+03 -0.44755384E+00
   6   3   2   7  0.32386639E+00 -0.36000000E+02  0.23400000E+03  0.63475409E+03  0.71922247E+03  0.75897043E+03 -0.35676654E+00
   6   3   2   8  0.32386639E+00 -0.36000000E+02  0.27000000E+03  0.65360099E+03  0.71605320E+03  0.77301436E+03 -0.29950647E+00
   6   3   2   9  0.32386639E+00 -0.36000000E+02  0.30600000E+03  0.63062513E+03  0.72416841E+03  0.76245628E+03 -0.39023473E+00
   6   3   2  10  0.32386639E+00 -0.36000000E+02  0.34200000E+03  0.61646219E+03  0.70461386E+03  0.76679607E+03 -0.42682076E+00
   6   3   3   1  0.32386639E+00  0.13096761E-08  0.18000000E+02  0.58339118E+03  0.69901037E+03  0.73828168E+03 -0.51856866E+00
   6   3   3   2  0.32386639E+00  0.13096761E-08  0.54000000E+02  0.59883520E+03  0.70143825E+03  0.74921783E+03 -0.46867318E+00
   6   3   3   3  0.32386639E+00  0.13096761E-08  0.90000000E+02  0.60216988E+03  0.69489605E+03  0.76779461E+03 -0.47871447E+00
   6   3   3   4  0.32386639E+00  0.13096761E-08  0.12600000E+03  0.58173195E+03  0.70548060E+03  0.75907678E+03 -0.58667581E+00
   6   3   3   5  0.32386639E+00  0.13096761E-08  0.16200000E+03  0.56513706E+03  0.70209021E+03  0.73870158E+03 -0.62598005E+00
   6   3   3   6  0.32386639E+00  0.13096761E-08  0.19800000E+03  0.57449682E+03  0.70205696E+03  0.73560056E+03 -0.56643359E+00
   6   3   3   7  0.32386639E+00  0.13096761E-08  0.23400000E+03  0.59749532E+03  0.71483927E+03  0.76242556E+03 -0.52981220E+00
   6   3   3   8  0.32386639E+00  0.13096761E-08  0.27000000E+03  0.60966453E+03  0.69918883E+03  0.78404371E+03 -0.48455309E+00
   6   3   3   9  0.32386639E+00  0.13096761E-08  0.30600000E+03  0.59047302E+03  0.70574987E+03  0.76679054E+03 -0.55747094E+00
   6   3   3  10  0.32386639E+00  0.13096761E-08  0.34200000E+03  0.57350464E+03  0.68571268E+03  0.73260596E+03 -0.53069352E+00
   6   3   4   1  0.32386639E+00  0.36000000E+02  0.18000000E+02  0.64183554E+03  0.71027979E+03  0.75942456E+03 -0.31231402E+00
   6   3   4   2  0.32386639E+00  0.36000000E+02  0.54000000E+02  0.64317237E+03  0.71568054E+03  0.75581616E+03 -0.30956424E+00
   6   3   4   3  0.32386639E+00  0.36000000E+02  0.90000000E+02  0.66272047E+03  0.71460213E+03  0.76740913E+03 -0.25179523E+00
   6   3   4   4  0.32386639E+00  0.36000000E+02  0.12600000E+03  0.65426007E+03  0.71445854E+03  0.75607449E+03 -0.26396900E+00
   6   3   4   5  0.32386639E+00  0.36000000E+02  0.16200000E+03  0.62941168E+03  0.71137380E+03  0.75821704E+03 -0.36428250E+00
   6   3   4   6  0.32386639E+00  0.36000000E+02  0.19800000E+03  0.63776177E+03  0.71481824E+03  0.75881796E+03 -0.33595123E+00
   6   3   4   7  0.32386639E+00  0.36000000E+02  0.23400000E+03  0.63158124E+03  0.72363178E+03  0.76059614E+03 -0.38150369E+00
   6   3   4   8  0.32386639E+00  0.36000000E+02  0.27000000E+03  0.63755505E+03  0.70874259E+03  0.76952467E+03 -0.34630716E+00
   6   3   4   9  0.32386639E+00  0.36000000E+02  0.30600000E+03  0.64408066E+03  0.70887698E+03  0.75408876E+03 -0.29104798E+00
   6   3   4  10  0.32386639E+00  0.36000000E+02  0.34200000E+03  0.63141032E+03  0.71678974E+03  0.74937708E+03 -0.34864587E+00
   6   3   5   1  0.32386639E+00  0.72000000E+02  0.18000000E+02  0.66544720E+03  0.71682398E+03  0.75443710E+03 -0.22285807E+00
   6   3   5   2  0.32386639E+00  0.72000000E+02  0.54000000E+02  0.66301898E+03  0.71587005E+03  0.76093833E+03 -0.24148263E+00
   6   3   5   3  0.32386639E+00  0.72000000E+02  0.90000000E+02  0.67403289E+03  0.70287078E+03  0.77498939E+03 -0.20469609E+00
   6   3   5   4  0.32386639E+00  0.72000000E+02  0.12600000E+03  0.66240157E+03  0.70664717E+03  0.77079369E+03 -0.24604984E+00
   6   3   5   5  0.32386639E+00  0.72000000E+02  0.16200000E+03  0.64917704E+03  0.72460408E+03  0.76106336E+03 -0.31014206E+00
   6   3   5   6  0.32386639E+00  0.72000000E+02  0.19800000E+03  0.66096966E+03  0.71787089E+03  0.74498903E+03 -0.22498752E+00
   6   3   5   7  0.32386639E+00  0.72000000E+02  0.23400000E+03  0.65380883E+03  0.72536779E+03  0.73514107E+03 -0.24757390E+00
   6   3   5   8  0.32386639E+00  0.72000000E+02  0.27000000E+03  0.68037456E+03  0.68928168E+03  0.76294816E+03 -0.14190683E+00
   6   3   5   9  0.32386639E+00  0.72000000E+02  0.30600000E+03  0.65189368E+03  0.72393458E+03  0.76036626E+03 -0.29685642E+00
   6   3   5  10  0.32386639E+00  0.72000000E+02  0.34200000E+03  0.64647780E+03  0.72374922E+03  0.75165105E+03 -0.30259013E+00
   6   4   1   1  0.48261100E+00 -0.72000000E+02  0.18000000E+02  0.52565000E+03  0.61497397E+03  0.59506538E+03 -0.32514439E+00
   6   4   1   2  0.48261100E+00 -0.72000000E+02  0.54000000E+02  0.52324055E+03  0.59466190E+03  0.61812543E+03 -0.34359706E+00
   6   4   1   3  0.48261100E+00 -0.72000000E+02  0.90000000E+02  0.51459371E+03  0.57431574E+03  0.63831892E+03 -0.39212804E+00
   6   4   1   4  0.48261100E+00 -0.72000000E+02  0.12600000E+03  0.52109372E+03  0.59585739E+03  0.62373483E+03 -0.37013851E+00
   6   4   1   5  0.48261100E+00 -0.72000000E+02  0.16200000E+03  0.51615908E+03  0.61096623E+03  0.60634193E+03 -0.39052949E+00
   6   4   1   6  0.48261100E+00 -0.72000000E+02  0.19800000E+03  0.52062245E+03  0.60992808E+03  0.59755650E+03 -0.34494028E+00
   6   4   1   7  0.48261100E+00 -0.72000000E+02  0.23400000E+03  0.52414140E+03  0.59317077E+03  0.61899706E+03 -0.33772141E+00
   6   4   1   8  0.48261100E+00 -0.72000000E+02  0.27000000E+03  0.53018751E+03  0.57004071E+03  0.63860066E+03 -0.30338022E+00
   6   4   1   9  0.48261100E+00 -0.72000000E+02  0.30600000E+03  0.51779483E+03  0.58347912E+03  0.62431843E+03 -0.36178682E+00
   6   4   1  10  0.48261100E+00 -0.72000000E+02  0.34200000E+03  0.51830937E+03  0.60916500E+03  0.59390337E+03 -0.34713894E+00
   6   4   2   1  0.48261100E+00 -0.36000000E+02  0.18000000E+02  0.50041653E+03  0.58669917E+03  0.60405300E+03 -0.41583196E+00
   6   4   2   2  0.48261100E+00 -0.36000000E+02  0.54000000E+02  0.51436737E+03  0.58604079E+03  0.61008258E+03 -0.35244797E+00
   6   4   2   3  0.48261100E+00 -0.36000000E+02  0.90000000E+02  0.50713391E+03  0.57881934E+03  0.62790614E+03 -0.41784803E+00
   6   4   2   4  0.48261100E+00 -0.36000000E+02  0.12600000E+03  0.50808848E+03  0.58005045E+03  0.62139922E+03 -0.39954405E+00
   6   4   2   5  0.48261100E+00 -0.36000000E+02  0.16200000E+03  0.50437563E+03  0.58646094E+03  0.60933576E+03 -0.40574132E+00
   6   4   2   6  0.48261100E+00 -0.36000000E+02  0.19800000E+03  0.49983543E+03  0.59389282E+03  0.60730488E+03 -0.44400619E+00
   6   4   2   7  0.48261100E+00 -0.36000000E+02  0.23400000E+03  0.51675664E+03  0.58868635E+03  0.61066016E+03 -0.34710980E+00
   6   4   2   8  0.48261100E+00 -0.36000000E+02  0.27000000E+03  0.51807177E+03  0.58066737E+03  0.62908579E+03 -0.36536511E+00
   6   4   2   9  0.48261100E+00 -0.36000000E+02  0.30600000E+03  0.50775051E+03  0.57741348E+03  0.61265825E+03 -0.37456823E+00
   6   4   2  10  0.48261100E+00 -0.36000000E+02  0.34200000E+03  0.50219727E+03  0.58059790E+03  0.60103757E+03 -0.38448508E+00
   6   4   3   1  0.48261100E+00  0.13096761E-08  0.18000000E+02  0.46888321E+03  0.57192104E+03  0.58614995E+03 -0.52526945E+00
   6   4   3   2  0.48261100E+00  0.13096761E-08  0.54000000E+02  0.49101997E+03  0.57525239E+03  0.60799156E+03 -0.45285625E+00
   6   4   3   3  0.48261100E+00  0.13096761E-08  0.90000000E+02  0.49270114E+03  0.56261960E+03  0.63012769E+03 -0.46980174E+00
   6   4   3   4  0.48261100E+00  0.13096761E-08  0.12600000E+03  0.47961081E+03  0.57091081E+03  0.61544052E+03 -0.53179329E+00
   6   4   3   5  0.48261100E+00  0.13096761E-08  0.16200000E+03  0.45677515E+03  0.56998544E+03  0.60073712E+03 -0.64339737E+00
   6   4   3   6  0.48261100E+00  0.13096761E-08  0.19800000E+03  0.46542103E+03  0.57335117E+03  0.60113541E+03 -0.59289482E+00
   6   4   3   7  0.48261100E+00  0.13096761E-08  0.23400000E+03  0.49048234E+03  0.58302998E+03  0.61515877E+03 -0.49298655E+00
   6   4   3   8  0.48261100E+00  0.13096761E-08  0.27000000E+03  0.49827587E+03  0.56396831E+03  0.62967581E+03 -0.43901086E+00
   6   4   3   9  0.48261100E+00  0.13096761E-08  0.30600000E+03  0.48620592E+03  0.57377038E+03  0.61150679E+03 -0.48723416E+00
   6   4   3  10  0.48261100E+00  0.13096761E-08  0.34200000E+03  0.46064834E+03  0.56018922E+03  0.58804482E+03 -0.55423733E+00
   6   4   4   1  0.48261100E+00  0.36000000E+02  0.18000000E+02  0.50459858E+03  0.58730677E+03  0.59962266E+03 -0.38338960E+00
   6   4   4   2  0.48261100E+00  0.36000000E+02  0.54000000E+02  0.52305684E+03  0.58418063E+03  0.61059486E+03 -0.30504975E+00
   6   4   4   3  0.48261100E+00  0.36000000E+02  0.90000000E+02  0.52416764E+03  0.58209285E+03  0.61949156E+03 -0.31500887E+00
   6   4   4   4  0.48261100E+00  0.36000000E+02  0.12600000E+03  0.52138101E+03  0.58521377E+03  0.60822521E+03 -0.31036251E+00
   6   4   4   5  0.48261100E+00  0.36000000E+02  0.16200000E+03  0.50672954E+03  0.59572967E+03  0.60211911E+03 -0.39702416E+00
   6   4   4   6  0.48261100E+00  0.36000000E+02  0.19800000E+03  0.52021574E+03  0.59367609E+03  0.60811354E+03 -0.33442021E+00
   6   4   4   7  0.48261100E+00  0.36000000E+02  0.23400000E+03  0.51541005E+03  0.58888438E+03  0.61788289E+03 -0.37129848E+00
   6   4   4   8  0.48261100E+00  0.36000000E+02  0.27000000E+03  0.51337745E+03  0.56929694E+03  0.63899135E+03 -0.38947285E+00
   6   4   4   9  0.48261100E+00  0.36000000E+02  0.30600000E+03  0.51005656E+03  0.57371809E+03  0.61329979E+03 -0.35550304E+00
   6   4   4  10  0.48261100E+00  0.36000000E+02  0.34200000E+03  0.51181917E+03  0.58233186E+03  0.60810257E+03 -0.35307341E+00
   6   4   5   1  0.48261100E+00  0.72000000E+02  0.18000000E+02  0.53110161E+03  0.59394001E+03  0.59892197E+03 -0.26116740E+00
   6   4   5   2  0.48261100E+00  0.72000000E+02  0.54000000E+02  0.51368558E+03  0.59086725E+03  0.61672854E+03 -0.38225309E+00
   6   4   5   3  0.48261100E+00  0.72000000E+02  0.90000000E+02  0.52141066E+03  0.56844706E+03  0.63963731E+03 -0.34672900E+00
   6   4   5   4  0.48261100E+00  0.72000000E+02  0.12600000E+03  0.52703500E+03  0.57692095E+03  0.63034419E+03 -0.31436511E+00
   6   4   5   5  0.48261100E+00  0.72000000E+02  0.16200000E+03  0.51395621E+03  0.61209447E+03  0.60389624E+03 -0.39948432E+00
   6   4   5   6  0.48261100E+00  0.72000000E+02  0.19800000E+03  0.51998021E+03  0.61918678E+03  0.59013449E+03 -0.35300793E+00
   6   4   5   7  0.48261100E+00  0.72000000E+02  0.23400000E+03  0.52686541E+03  0.58894461E+03  0.62435984E+03 -0.32693629E+00
   6   4   5   8  0.48261100E+00  0.72000000E+02  0.27000000E+03  0.51498340E+03  0.57104545E+03  0.63836926E+03 -0.38308134E+00
   6   4   5   9  0.48261100E+00  0.72000000E+02  0.30600000E+03  0.52438194E+03  0.58728631E+03  0.63146571E+03 -0.35221443E+00
   6   4   5  10  0.48261100E+00  0.72000000E+02  0.34200000E+03  0.51846944E+03  0.60127974E+03  0.60706732E+03 -0.35796011E+00
   6   5   1   1  0.70292689E+00 -0.72000000E+02  0.18000000E+02  0.41585700E+03  0.49932167E+03  0.50259633E+03 -0.45117894E+00
   6   5   1   2  0.70292689E+00 -0.72000000E+02  0.54000000E+02  0.41911248E+03  0.50369279E+03  0.50888425E+03 -0.45930605E+00
   6   5   1   3  0.70292689E+00 -0.72000000E+02  0.90000000E+02  0.41505645E+03  0.49776692E+03  0.51429435E+03 -0.48680872E+00
   6   5   1   4  0.70292689E+00 -0.72000000E+02  0.12600000E+03  0.42147731E+03  0.50171884E+03  0.50693162E+03 -0.43180734E+00
   6   5   1   5  0.70292689E+00 -0.72000000E+02  0.16200000E+03  0.41807962E+03  0.50303307E+03  0.49855408E+03 -0.43485560E+00
   6   5   1   6  0.70292689E+00 -0.72000000E+02  0.19800000E+03  0.41677664E+03  0.49941366E+03  0.49748841E+03 -0.43034198E+00
   6   5   1   7  0.70292689E+00 -0.72000000E+02  0.23400000E+03  0.42047401E+03  0.49987663E+03  0.50886918E+03 -0.43899637E+00
   6   5   1   8  0.70292689E+00 -0.72000000E+02  0.27000000E+03  0.41338625E+03  0.48880850E+03  0.51992685E+03 -0.49003176E+00
   6   5   1   9  0.70292689E+00 -0.72000000E+02  0.30600000E+03  0.41550579E+03  0.50457171E+03  0.50771165E+03 -0.48386439E+00
   6   5   1  10  0.70292689E+00 -0.72000000E+02  0.34200000E+03  0.41888283E+03  0.50579448E+03  0.50043869E+03 -0.44266153E+00
   6   5   2   1  0.70292689E+00 -0.36000000E+02  0.18000000E+02  0.40977878E+03  0.48787548E+03  0.49096811E+03 -0.42650078E+00
   6   5   2   2  0.70292689E+00 -0.36000000E+02  0.54000000E+02  0.41598882E+03  0.49249051E+03  0.49874408E+03 -0.41953752E+00
   6   5   2   3  0.70292689E+00 -0.36000000E+02  0.90000000E+02  0.40838635E+03  0.49079384E+03  0.50518211E+03 -0.48725659E+00
   6   5   2   4  0.70292689E+00 -0.36000000E+02  0.12600000E+03  0.40912236E+03  0.50157905E+03  0.50063181E+03 -0.50021041E+00
   6   5   2   5  0.70292689E+00 -0.36000000E+02  0.16200000E+03  0.41411517E+03  0.49649193E+03  0.49331667E+03 -0.42825133E+00
   6   5   2   6  0.70292689E+00 -0.36000000E+02  0.19800000E+03  0.41254077E+03  0.49096132E+03  0.49386538E+03 -0.42472049E+00
   6   5   2   7  0.70292689E+00 -0.36000000E+02  0.23400000E+03  0.41619310E+03  0.49064567E+03  0.49899944E+03 -0.41364435E+00
   6   5   2   8  0.70292689E+00 -0.36000000E+02  0.27000000E+03  0.41405982E+03  0.49208757E+03  0.50283422E+03 -0.44358508E+00
   6   5   2   9  0.70292689E+00 -0.36000000E+02  0.30600000E+03  0.40659802E+03  0.49742251E+03  0.49801867E+03 -0.49844515E+00
   6   5   2  10  0.70292689E+00 -0.36000000E+02  0.34200000E+03  0.41297215E+03  0.49381180E+03  0.49515217E+03 -0.43370640E+00
   6   5   3   1  0.70292689E+00  0.13096761E-08  0.18000000E+02  0.38086575E+03  0.47720460E+03  0.49477780E+03 -0.62875181E+00
   6   5   3   2  0.70292689E+00  0.13096761E-08  0.54000000E+02  0.40257546E+03  0.48314190E+03  0.49833310E+03 -0.48630495E+00
   6   5   3   3  0.70292689E+00  0.13096761E-08  0.90000000E+02  0.39825990E+03  0.48037042E+03  0.50825369E+03 -0.54175216E+00
   6   5   3   4  0.70292689E+00  0.13096761E-08  0.12600000E+03  0.39685413E+03  0.48479783E+03  0.50281216E+03 -0.54879387E+00
   6   5   3   5  0.70292689E+00  0.13096761E-08  0.16200000E+03  0.37658916E+03  0.48837852E+03  0.49960271E+03 -0.72090866E+00
   6   5   3   6  0.70292689E+00  0.13096761E-08  0.19800000E+03  0.38083655E+03  0.48026384E+03  0.49833446E+03 -0.65127626E+00
   6   5   3   7  0.70292689E+00  0.13096761E-08  0.23400000E+03  0.40057578E+03  0.47991879E+03  0.49921556E+03 -0.49425205E+00
   6   5   3   8  0.70292689E+00  0.13096761E-08  0.27000000E+03  0.40184651E+03  0.48249375E+03  0.50518346E+03 -0.51104994E+00
   6   5   3   9  0.70292689E+00  0.13096761E-08  0.30600000E+03  0.39909718E+03  0.48719656E+03  0.49853451E+03 -0.52530622E+00
   6   5   3  10  0.70292689E+00  0.13096761E-08  0.34200000E+03  0.37766067E+03  0.48344280E+03  0.49406774E+03 -0.67506133E+00
   6   5   4   1  0.70292689E+00  0.36000000E+02  0.18000000E+02  0.41365291E+03  0.48877020E+03  0.49262917E+03 -0.40723334E+00
   6   5   4   2  0.70292689E+00  0.36000000E+02  0.54000000E+02  0.42279097E+03  0.49112718E+03  0.50182819E+03 -0.37910870E+00
   6   5   4   3  0.70292689E+00  0.36000000E+02  0.90000000E+02  0.41737873E+03  0.48985369E+03  0.50747087E+03 -0.42786746E+00
   6   5   4   4  0.70292689E+00  0.36000000E+02  0.12600000E+03  0.41690554E+03  0.50021354E+03  0.49919606E+03 -0.43665393E+00
   6   5   4   5  0.70292689E+00  0.36000000E+02  0.16200000E+03  0.41636962E+03  0.49733706E+03  0.49838821E+03 -0.42975455E+00
   6   5   4   6  0.70292689E+00  0.36000000E+02  0.19800000E+03  0.42203444E+03  0.49102049E+03  0.49339502E+03 -0.36020276E+00
   6   5   4   7  0.70292689E+00  0.36000000E+02  0.23400000E+03  0.42012705E+03  0.49751660E+03  0.50095996E+03 -0.41208105E+00
   6   5   4   8  0.70292689E+00  0.36000000E+02  0.27000000E+03  0.41257492E+03  0.49309860E+03  0.50493583E+03 -0.46314203E+00
   6   5   4   9  0.70292689E+00  0.36000000E+02  0.30600000E+03  0.41195335E+03  0.49646444E+03  0.49741198E+03 -0.45515450E+00
   6   5   4  10  0.70292689E+00  0.36000000E+02  0.34200000E+03  0.41643889E+03  0.49695814E+03  0.49358846E+03 -0.41446533E+00
   6   5   5   1  0.70292689E+00  0.72000000E+02  0.18000000E+02  0.42167068E+03  0.49801592E+03  0.49650322E+03 -0.39065853E+00
   6   5   5   2  0.70292689E+00  0.72000000E+02  0.54000000E+02  0.42674900E+03  0.49522281E+03  0.50341290E+03 -0.36911015E+00
   6   5   5   3  0.70292689E+00  0.72000000E+02  0.90000000E+02  0.41109593E+03  0.49942283E+03  0.51536194E+03 -0.52373226E+00
   6   5   5   4  0.70292689E+00  0.72000000E+02  0.12600000E+03  0.41753670E+03  0.51252018E+03  0.50612591E+03 -0.48803945E+00
   6   5   5   5  0.70292689E+00  0.72000000E+02  0.16200000E+03  0.41829717E+03  0.50551517E+03  0.50406126E+03 -0.45629539E+00
   6   5   5   6  0.70292689E+00  0.72000000E+02  0.19800000E+03  0.42008271E+03  0.49950317E+03  0.50510087E+03 -0.42979484E+00
   6   5   5   7  0.70292689E+00  0.72000000E+02  0.23400000E+03  0.42074058E+03  0.50664420E+03  0.50754867E+03 -0.45262217E+00
   6   5   5   8  0.70292689E+00  0.72000000E+02  0.27000000E+03  0.41616762E+03  0.49972828E+03  0.51546569E+03 -0.48801001E+00
   6   5   5   9  0.70292689E+00  0.72000000E+02  0.30600000E+03  0.41216362E+03  0.51034939E+03  0.50668615E+03 -0.52222414E+00
   6   5   5  10  0.70292689E+00  0.72000000E+02  0.34200000E+03  0.42220884E+03  0.50269189E+03  0.50029447E+03 -0.41084044E+00
   6   6   1   1  0.10086953E+01 -0.72000000E+02  0.18000000E+02  0.34574005E+03  0.41472147E+03  0.42085146E+03 -0.46026854E+00
   6   6   1   2  0.10086953E+01 -0.72000000E+02  0.54000000E+02  0.34362608E+03  0.41224752E+03  0.42508635E+03 -0.48479732E+00
   6   6   1   3  0.10086953E+01 -0.72000000E+02  0.90000000E+02  0.34446108E+03  0.40969720E+03  0.43460834E+03 -0.50326962E+00
   6   6   1   4  0.10086953E+01 -0.72000000E+02  0.12600000E+03  0.34337454E+03  0.41634569E+03  0.42591391E+03 -0.50436016E+00
   6   6   1   5  0.10086953E+01 -0.72000000E+02  0.16200000E+03  0.34717989E+03  0.41323780E+03  0.41991820E+03 -0.43983081E+00
   6   6   1   6  0.10086953E+01 -0.72000000E+02  0.19800000E+03  0.34548751E+03  0.41677279E+03  0.42363845E+03 -0.47940812E+00
   6   6   1   7  0.10086953E+01 -0.72000000E+02  0.23400000E+03  0.34686620E+03  0.41033550E+03  0.42888781E+03 -0.46414236E+00
   6   6   1   8  0.10086953E+01 -0.72000000E+02  0.27000000E+03  0.34662422E+03  0.40732784E+03  0.43793265E+03 -0.48858045E+00
   6   6   1   9  0.10086953E+01 -0.72000000E+02  0.30600000E+03  0.34303928E+03  0.41512109E+03  0.42887604E+03 -0.51373405E+00
   6   6   1  10  0.10086953E+01 -0.72000000E+02  0.34200000E+03  0.34597670E+03  0.41882201E+03  0.42079900E+03 -0.47236439E+00
   6   6   2   1  0.10086953E+01 -0.36000000E+02  0.18000000E+02  0.33901308E+03  0.41287393E+03  0.41669279E+03 -0.49699013E+00
   6   6   2   2  0.10086953E+01 -0.36000000E+02  0.54000000E+02  0.33744355E+03  0.40730775E+03  0.41988967E+03 -0.50264552E+00
   6   6   2   3  0.10086953E+01 -0.36000000E+02  0.90000000E+02  0.33354664E+03  0.40710500E+03  0.42754866E+03 -0.56639016E+00
   6   6   2   4  0.10086953E+01 -0.36000000E+02  0.12600000E+03  0.33261847E+03  0.41117117E+03  0.42206474E+03 -0.56912471E+00
   6   6   2   5  0.10086953E+01 -0.36000000E+02  0.16200000E+03  0.33911917E+03  0.41386069E+03  0.42103709E+03 -0.51542356E+00
   6   6   2   6  0.10086953E+01 -0.36000000E+02  0.19800000E+03  0.34123218E+03  0.41440113E+03  0.41886782E+03 -0.49081210E+00
   6   6   2   7  0.10086953E+01 -0.36000000E+02  0.23400000E+03  0.33643408E+03  0.41239666E+03  0.42047134E+03 -0.53226268E+00
   6   6   2   8  0.10086953E+01 -0.36000000E+02  0.27000000E+03  0.33858799E+03  0.40975614E+03  0.42768594E+03 -0.53004960E+00
   6   6   2   9  0.10086953E+01 -0.36000000E+02  0.30600000E+03  0.33442518E+03  0.41252152E+03  0.41991001E+03 -0.54907814E+00
   6   6   2  10  0.10086953E+01 -0.36000000E+02  0.34200000E+03  0.33586403E+03  0.41467892E+03  0.41932872E+03 -0.54158184E+00
   6   6   3   1  0.10086953E+01  0.13096761E-08  0.18000000E+02  0.32035847E+03  0.40450533E+03  0.41862918E+03 -0.65096188E+00
   6   6   3   2  0.10086953E+01  0.13096761E-08  0.54000000E+02  0.32979139E+03  0.40266113E+03  0.42124546E+03 -0.56112697E+00
   6   6   3   3  0.10086953E+01  0.13096761E-08  0.90000000E+02  0.32773968E+03  0.40213766E+03  0.43113446E+03 -0.61801020E+00
   6   6   3   4  0.10086953E+01  0.13096761E-08  0.12600000E+03  0.32624461E+03  0.40466809E+03  0.42130113E+03 -0.60308711E+00
   6   6   3   5  0.10086953E+01  0.13096761E-08  0.16200000E+03  0.31743685E+03  0.40696847E+03  0.42175042E+03 -0.70442525E+00
   6   6   3   6  0.10086953E+01  0.13096761E-08  0.19800000E+03  0.31959528E+03  0.40537537E+03  0.41936799E+03 -0.66533632E+00
   6   6   3   7  0.10086953E+01  0.13096761E-08  0.23400000E+03  0.32923069E+03  0.40470362E+03  0.42000177E+03 -0.56922953E+00
   6   6   3   8  0.10086953E+01  0.13096761E-08  0.27000000E+03  0.32653923E+03  0.40190831E+03  0.42950275E+03 -0.62247875E+00
   6   6   3   9  0.10086953E+01  0.13096761E-08  0.30600000E+03  0.32658949E+03  0.40408177E+03  0.42342393E+03 -0.60588628E+00
   6   6   3  10  0.10086953E+01  0.13096761E-08  0.34200000E+03  0.31725179E+03  0.40509204E+03  0.41821683E+03 -0.68409969E+00
   6   6   4   1  0.10086953E+01  0.36000000E+02  0.18000000E+02  0.34097587E+03  0.41239870E+03  0.41927458E+03 -0.48740041E+00
   6   6   4   2  0.10086953E+01  0.36000000E+02  0.54000000E+02  0.34371641E+03  0.41305754E+03  0.42387864E+03 -0.48250701E+00
   6   6   4   3  0.10086953E+01  0.36000000E+02  0.90000000E+02  0.34172287E+03  0.41019232E+03  0.43203754E+03 -0.51965587E+00
   6   6   4   4  0.10086953E+01  0.36000000E+02  0.12600000E+03  0.33996476E+03  0.41104694E+03  0.42292712E+03 -0.50475364E+00
   6   6   4   5  0.10086953E+01  0.36000000E+02  0.16200000E+03  0.33760914E+03  0.41238800E+03  0.41886746E+03 -0.51567831E+00
   6   6   4   6  0.10086953E+01  0.36000000E+02  0.19800000E+03  0.34320635E+03  0.41235063E+03  0.41747304E+03 -0.46156310E+00
   6   6   4   7  0.10086953E+01  0.36000000E+02  0.23400000E+03  0.34108386E+03  0.41234924E+03  0.42221891E+03 -0.49693183E+00
   6   6   4   8  0.10086953E+01  0.36000000E+02  0.27000000E+03  0.33953809E+03  0.41195985E+03  0.43237138E+03 -0.54682948E+00
   6   6   4   9  0.10086953E+01  0.36000000E+02  0.30600000E+03  0.33768676E+03  0.41244636E+03  0.42301158E+03 -0.53049030E+00
   6   6   4  10  0.10086953E+01  0.36000000E+02  0.34200000E+03  0.34002056E+03  0.41429889E+03  0.42156874E+03 -0.51090620E+00
   6   6   5   1  0.10086953E+01  0.72000000E+02  0.18000000E+02  0.34469542E+03  0.41287896E+03  0.42029758E+03 -0.46075530E+00
   6   6   5   2  0.10086953E+01  0.72000000E+02  0.54000000E+02  0.34637356E+03  0.41540623E+03  0.42566289E+03 -0.47427493E+00
   6   6   5   3  0.10086953E+01  0.72000000E+02  0.90000000E+02  0.34443196E+03  0.41015894E+03  0.43664876E+03 -0.51261190E+00
   6   6   5   4  0.10086953E+01  0.72000000E+02  0.12600000E+03  0.34703438E+03  0.41731784E+03  0.42776390E+03 -0.48271878E+00
   6   6   5   5  0.10086953E+01  0.72000000E+02  0.16200000E+03  0.34893136E+03  0.41719927E+03  0.42099422E+03 -0.44263832E+00
   6   6   5   6  0.10086953E+01  0.72000000E+02  0.19800000E+03  0.34336289E+03  0.41301357E+03  0.42168309E+03 -0.47753404E+00
   6   6   5   7  0.10086953E+01  0.72000000E+02  0.23400000E+03  0.34355290E+03  0.41505772E+03  0.42376247E+03 -0.49051816E+00
   6   6   5   8  0.10086953E+01  0.72000000E+02  0.27000000E+03  0.34552871E+03  0.40512646E+03  0.43656982E+03 -0.48555319E+00
   6   6   5   9  0.10086953E+01  0.72000000E+02  0.30600000E+03  0.34962570E+03  0.41362840E+03  0.42951118E+03 -0.45440830E+00
   6   6   5  10  0.10086953E+01  0.72000000E+02  0.34200000E+03  0.35147994E+03  0.41975219E+03  0.41818950E+03 -0.42091476E+00
   6   7   1   1  0.14330603E+01 -0.72000000E+02  0.18000000E+02  0.30618273E+03  0.36945324E+03  0.36246921E+03 -0.42872384E+00
   6   7   1   2  0.14330603E+01 -0.72000000E+02  0.54000000E+02  0.30036852E+03  0.36383251E+03  0.37076988E+03 -0.49545926E+00
   6   7   1   3  0.14330603E+01 -0.72000000E+02  0.90000000E+02  0.30559402E+03  0.34779485E+03  0.38297863E+03 -0.43291822E+00
   6   7   1   4  0.14330603E+01 -0.72000000E+02  0.12600000E+03  0.29869711E+03  0.36104220E+03  0.36778675E+03 -0.48856013E+00
   6   7   1   5  0.14330603E+01 -0.72000000E+02  0.16200000E+03  0.30431253E+03  0.36555554E+03  0.36072639E+03 -0.42406565E+00
   6   7   1   6  0.14330603E+01 -0.72000000E+02  0.19800000E+03  0.30356557E+03  0.36936298E+03  0.36272867E+03 -0.45412438E+00
   6   7   1   7  0.14330603E+01 -0.72000000E+02  0.23400000E+03  0.30614233E+03  0.36119191E+03  0.37360530E+03 -0.44062904E+00
   6   7   1   8  0.14330603E+01 -0.72000000E+02  0.27000000E+03  0.30940256E+03  0.35193544E+03  0.38770382E+03 -0.43201175E+00
   6   7   1   9  0.14330603E+01 -0.72000000E+02  0.30600000E+03  0.30325245E+03  0.36452891E+03  0.36882116E+03 -0.46207256E+00
   6   7   1  10  0.14330603E+01 -0.72000000E+02  0.34200000E+03  0.30389539E+03  0.36844959E+03  0.36122390E+03 -0.44142320E+00
   6   7   2   1  0.14330603E+01 -0.36000000E+02  0.18000000E+02  0.30100426E+03  0.35996237E+03  0.36448623E+03 -0.44819423E+00
   6   7   2   2  0.14330603E+01 -0.36000000E+02  0.54000000E+02  0.29777595E+03  0.35938013E+03  0.36702078E+03 -0.48785835E+00
   6   7   2   3  0.14330603E+01 -0.36000000E+02  0.90000000E+02  0.29672604E+03  0.35243414E+03  0.38124170E+03 -0.53075672E+00
   6   7   2   4  0.14330603E+01 -0.36000000E+02  0.12600000E+03  0.29432733E+03  0.35919817E+03  0.36658856E+03 -0.52034409E+00
   6   7   2   5  0.14330603E+01 -0.36000000E+02  0.16200000E+03  0.30066956E+03  0.35915195E+03  0.36322686E+03 -0.44312816E+00
   6   7   2   6  0.14330603E+01 -0.36000000E+02  0.19800000E+03  0.30110016E+03  0.35951627E+03  0.36256748E+03 -0.43780811E+00
   6   7   2   7  0.14330603E+01 -0.36000000E+02  0.23400000E+03  0.29604209E+03  0.35930378E+03  0.36699271E+03 -0.50490697E+00
   6   7   2   8  0.14330603E+01 -0.36000000E+02  0.27000000E+03  0.29793684E+03  0.35147556E+03  0.37852940E+03 -0.50293177E+00
   6   7   2   9  0.14330603E+01 -0.36000000E+02  0.30600000E+03  0.29560330E+03  0.35706932E+03  0.36565554E+03 -0.49461288E+00
   6   7   2  10  0.14330603E+01 -0.36000000E+02  0.34200000E+03  0.29904291E+03  0.35915413E+03  0.36322669E+03 -0.45887878E+00
   6   7   3   1  0.14330603E+01  0.13096761E-08  0.18000000E+02  0.28743659E+03  0.34908927E+03  0.36604326E+03 -0.54836380E+00
   6   7   3   2  0.14330603E+01  0.13096761E-08  0.54000000E+02  0.28667693E+03  0.34755935E+03  0.36999549E+03 -0.56779441E+00
   6   7   3   3  0.14330603E+01  0.13096761E-08  0.90000000E+02  0.28691233E+03  0.34324563E+03  0.38279527E+03 -0.60564868E+00
   6   7   3   4  0.14330603E+01  0.13096761E-08  0.12600000E+03  0.28386998E+03  0.34850676E+03  0.36879229E+03 -0.59752920E+00
   6   7   3   5  0.14330603E+01  0.13096761E-08  0.16200000E+03  0.28399196E+03  0.35078633E+03  0.36671786E+03 -0.59658069E+00
   6   7   3   6  0.14330603E+01  0.13096761E-08  0.19800000E+03  0.28860421E+03  0.34988193E+03  0.36792836E+03 -0.54749216E+00
   6   7   3   7  0.14330603E+01  0.13096761E-08  0.23400000E+03  0.28813143E+03  0.34794119E+03  0.37131350E+03 -0.55948963E+00
   6   7   3   8  0.14330603E+01  0.13096761E-08  0.27000000E+03  0.28523066E+03  0.34316124E+03  0.38353742E+03 -0.62777713E+00
   6   7   3   9  0.14330603E+01  0.13096761E-08  0.30600000E+03  0.28404986E+03  0.34549353E+03  0.36732722E+03 -0.57586413E+00
   6   7   3  10  0.14330603E+01  0.13096761E-08  0.34200000E+03  0.28592993E+03  0.34934977E+03  0.36652664E+03 -0.56800285E+00
   6   7   4   1  0.14330603E+01  0.36000000E+02  0.18000000E+02  0.30226773E+03  0.36059555E+03  0.36274216E+03 -0.43166850E+00
   6   7   4   2  0.14330603E+01  0.36000000E+02  0.54000000E+02  0.30103150E+03  0.35979811E+03  0.36857969E+03 -0.46383678E+00
   6   7   4   3  0.14330603E+01  0.36000000E+02  0.90000000E+02  0.30388029E+03  0.35491179E+03  0.38072199E+03 -0.46687317E+00
   6   7   4   4  0.14330603E+01  0.36000000E+02  0.12600000E+03  0.29859787E+03  0.35467907E+03  0.36887265E+03 -0.46849632E+00
   6   7   4   5  0.14330603E+01  0.36000000E+02  0.16200000E+03  0.30015407E+03  0.36035911E+03  0.36344484E+03 -0.45378883E+00
   6   7   4   6  0.14330603E+01  0.36000000E+02  0.19800000E+03  0.30272338E+03  0.35879379E+03  0.36258978E+03 -0.41968698E+00
   6   7   4   7  0.14330603E+01  0.36000000E+02  0.23400000E+03  0.29973681E+03  0.35932254E+03  0.36888447E+03 -0.47585751E+00
   6   7   4   8  0.14330603E+01  0.36000000E+02  0.27000000E+03  0.30053536E+03  0.35396006E+03  0.37990973E+03 -0.49255221E+00
   6   7   4   9  0.14330603E+01  0.36000000E+02  0.30600000E+03  0.29744905E+03  0.35569732E+03  0.36665774E+03 -0.47474270E+00
   6   7   4  10  0.14330603E+01  0.36000000E+02  0.34200000E+03  0.30307949E+03  0.35862108E+03  0.36316240E+03 -0.41794041E+00
   6   7   5   1  0.14330603E+01  0.72000000E+02  0.18000000E+02  0.30616357E+03  0.36679901E+03  0.35956228E+03 -0.40728308E+00
   6   7   5   2  0.14330603E+01  0.72000000E+02  0.54000000E+02  0.30325105E+03  0.36024607E+03  0.36812282E+03 -0.44241075E+00
   6   7   5   3  0.14330603E+01  0.72000000E+02  0.90000000E+02  0.30231230E+03  0.34872444E+03  0.38244486E+03 -0.46550393E+00
   6   7   5   4  0.14330603E+01  0.72000000E+02  0.12600000E+03  0.30505451E+03  0.36029703E+03  0.36720264E+03 -0.42196801E+00
   6   7   5   5  0.14330603E+01  0.72000000E+02  0.16200000E+03  0.30578744E+03  0.36941167E+03  0.35877287E+03 -0.41800024E+00
   6   7   5   6  0.14330603E+01  0.72000000E+02  0.19800000E+03  0.30668265E+03  0.37047217E+03  0.35970586E+03 -0.41746889E+00
   6   7   5   7  0.14330603E+01  0.72000000E+02  0.23400000E+03  0.30019546E+03  0.36273346E+03  0.36899398E+03 -0.48546442E+00
   6   7   5   8  0.14330603E+01  0.72000000E+02  0.27000000E+03  0.30603325E+03  0.34713420E+03  0.38541735E+03 -0.43636117E+00
   6   7   5   9  0.14330603E+01  0.72000000E+02  0.30600000E+03  0.30448943E+03  0.36120304E+03  0.37221581E+03 -0.45076681E+00
   6   7   5  10  0.14330603E+01  0.72000000E+02  0.34200000E+03  0.30832708E+03  0.36428033E+03  0.36238791E+03 -0.38864735E+00
   6   8   1   1  0.20220212E+01 -0.72000000E+02  0.18000000E+02  0.29393946E+03  0.33916004E+03  0.32915824E+03 -0.29267141E+00
   6   8   1   2  0.20220212E+01 -0.72000000E+02  0.54000000E+02  0.29415384E+03  0.33075349E+03  0.33982634E+03 -0.29948540E+00
   6   8   1   3  0.20220212E+01 -0.72000000E+02  0.90000000E+02  0.29420167E+03  0.32350463E+03  0.35124680E+03 -0.31725816E+00
   6   8   1   4  0.20220212E+01 -0.72000000E+02  0.12600000E+03  0.29501752E+03  0.33038030E+03  0.34105291E+03 -0.29526830E+00
   6   8   1   5  0.20220212E+01 -0.72000000E+02  0.16200000E+03  0.29262668E+03  0.33333020E+03  0.32937576E+03 -0.28224018E+00
   6   8   1   6  0.20220212E+01 -0.72000000E+02  0.19800000E+03  0.29107457E+03  0.34347471E+03  0.32667072E+03 -0.32599716E+00
   6   8   1   7  0.20220212E+01 -0.72000000E+02  0.23400000E+03  0.29620255E+03  0.33232414E+03  0.33840902E+03 -0.28202866E+00
   6   8   1   8  0.20220212E+01 -0.72000000E+02  0.27000000E+03  0.29702681E+03  0.32112385E+03  0.35208687E+03 -0.28697008E+00
   6   8   1   9  0.20220212E+01 -0.72000000E+02  0.30600000E+03  0.29666186E+03  0.32873665E+03  0.34557251E+03 -0.29242502E+00
   6   8   1  10  0.20220212E+01 -0.72000000E+02  0.34200000E+03  0.29095196E+03  0.33638770E+03  0.33046392E+03 -0.31337913E+00
   6   8   2   1  0.20220212E+01 -0.36000000E+02  0.18000000E+02  0.29160994E+03  0.32631279E+03  0.33072255E+03 -0.26920675E+00
   6   8   2   2  0.20220212E+01 -0.36000000E+02  0.54000000E+02  0.28946261E+03  0.32430507E+03  0.33926546E+03 -0.31446771E+00
   6   8   2   3  0.20220212E+01 -0.36000000E+02  0.90000000E+02  0.28769432E+03  0.31710614E+03  0.34936995E+03 -0.34481685E+00
   6   8   2   4  0.20220212E+01 -0.36000000E+02  0.12600000E+03  0.28825721E+03  0.32541488E+03  0.34071929E+03 -0.33577175E+00
   6   8   2   5  0.20220212E+01 -0.36000000E+02  0.16200000E+03  0.28634018E+03  0.32530127E+03  0.33054175E+03 -0.31160466E+00
   6   8   2   6  0.20220212E+01 -0.36000000E+02  0.19800000E+03  0.28999006E+03  0.32504897E+03  0.33040931E+03 -0.27730012E+00
   6   8   2   7  0.20220212E+01 -0.36000000E+02  0.23400000E+03  0.28707082E+03  0.32321003E+03  0.33951251E+03 -0.33317799E+00
   6   8   2   8  0.20220212E+01 -0.36000000E+02  0.27000000E+03  0.28772597E+03  0.31813462E+03  0.34982415E+03 -0.35038495E+00
   6   8   2   9  0.20220212E+01 -0.36000000E+02  0.30600000E+03  0.28774802E+03  0.32451255E+03  0.33809240E+03 -0.32619401E+00
   6   8   2  10  0.20220212E+01 -0.36000000E+02  0.34200000E+03  0.28801209E+03  0.32505062E+03  0.32949268E+03 -0.29126483E+00
   6   8   3   1  0.20220212E+01  0.13096761E-08  0.18000000E+02  0.27657562E+03  0.32092335E+03  0.33398830E+03 -0.40233074E+00
   6   8   3   2  0.20220212E+01  0.13096761E-08  0.54000000E+02  0.28078128E+03  0.31744138E+03  0.33952331E+03 -0.37018167E+00
   6   8   3   3  0.20220212E+01  0.13096761E-08  0.90000000E+02  0.27809317E+03  0.31280213E+03  0.34902453E+03 -0.42019135E+00
   6   8   3   4  0.20220212E+01  0.13096761E-08  0.12600000E+03  0.27789954E+03  0.31443540E+03  0.33837553E+03 -0.38141082E+00
   6   8   3   5  0.20220212E+01  0.13096761E-08  0.16200000E+03  0.27399989E+03  0.32193641E+03  0.33457755E+03 -0.43578083E+00
   6   8   3   6  0.20220212E+01  0.13096761E-08  0.19800000E+03  0.27779622E+03  0.32191909E+03  0.33630428E+03 -0.40423993E+00
   6   8   3   7  0.20220212E+01  0.13096761E-08  0.23400000E+03  0.28113168E+03  0.31600605E+03  0.34066881E+03 -0.36594552E+00
   6   8   3   8  0.20220212E+01  0.13096761E-08  0.27000000E+03  0.27847832E+03  0.31239297E+03  0.34675783E+03 -0.40444796E+00
   6   8   3   9  0.20220212E+01  0.13096761E-08  0.30600000E+03  0.27766757E+03  0.31484133E+03  0.33718941E+03 -0.38017993E+00
   6   8   3  10  0.20220212E+01  0.13096761E-08  0.34200000E+03  0.27460964E+03  0.32072714E+03  0.33360364E+03 -0.41994425E+00
   6   8   4   1  0.20220212E+01  0.36000000E+02  0.18000000E+02  0.29119005E+03  0.32165981E+03  0.33011074E+03 -0.25270673E+00
   6   8   4   2  0.20220212E+01  0.36000000E+02  0.54000000E+02  0.28915024E+03  0.32450086E+03  0.33871304E+03 -0.31582915E+00
   6   8   4   3  0.20220212E+01  0.36000000E+02  0.90000000E+02  0.29265303E+03  0.31768685E+03  0.34948053E+03 -0.30223308E+00
   6   8   4   4  0.20220212E+01  0.36000000E+02  0.12600000E+03  0.28981972E+03  0.32268166E+03  0.33851097E+03 -0.30193406E+00
   6   8   4   5  0.20220212E+01  0.36000000E+02  0.16200000E+03  0.28902354E+03  0.32627816E+03  0.32987332E+03 -0.28853097E+00
   6   8   4   6  0.20220212E+01  0.36000000E+02  0.19800000E+03  0.29174856E+03  0.32427958E+03  0.33105582E+03 -0.26152616E+00
   6   8   4   7  0.20220212E+01  0.36000000E+02  0.23400000E+03  0.28977571E+03  0.32262708E+03  0.34038626E+03 -0.30970066E+00
   6   8   4   8  0.20220212E+01  0.36000000E+02  0.27000000E+03  0.28760032E+03  0.31748750E+03  0.34923640E+03 -0.34659498E+00
   6   8   4   9  0.20220212E+01  0.36000000E+02  0.30600000E+03  0.28919949E+03  0.32420167E+03  0.33833544E+03 -0.31269239E+00
   6   8   4  10  0.20220212E+01  0.36000000E+02  0.34200000E+03  0.28875064E+03  0.32511419E+03  0.32856262E+03 -0.28124542E+00
   6   8   5   1  0.20220212E+01  0.72000000E+02  0.18000000E+02  0.29444256E+03  0.33884252E+03  0.32628389E+03 -0.27615093E+00
   6   8   5   2  0.20220212E+01  0.72000000E+02  0.54000000E+02  0.29417958E+03  0.33422356E+03  0.33822566E+03 -0.30631923E+00
   6   8   5   3  0.20220212E+01  0.72000000E+02  0.90000000E+02  0.29510568E+03  0.32437133E+03  0.34993381E+03 -0.30713820E+00
   6   8   5   4  0.20220212E+01  0.72000000E+02  0.12600000E+03  0.29201030E+03  0.32759460E+03  0.33911804E+03 -0.30361927E+00
   6   8   5   5  0.20220212E+01  0.72000000E+02  0.16200000E+03  0.29346374E+03  0.33316000E+03  0.32773605E+03 -0.26802169E+00
   6   8   5   6  0.20220212E+01  0.72000000E+02  0.19800000E+03  0.29365374E+03  0.33939528E+03  0.32899680E+03 -0.29549767E+00
   6   8   5   7  0.20220212E+01  0.72000000E+02  0.23400000E+03  0.29494135E+03  0.33244932E+03  0.33948439E+03 -0.29768463E+00
   6   8   5   8  0.20220212E+01  0.72000000E+02  0.27000000E+03  0.29534637E+03  0.32197235E+03  0.34973830E+03 -0.29533663E+00
   6   8   5   9  0.20220212E+01  0.72000000E+02  0.30600000E+03  0.29660986E+03  0.32841250E+03  0.33963015E+03 -0.26852684E+00
   6   8   5  10  0.20220212E+01  0.72000000E+02  0.34200000E+03  0.29624888E+03  0.33732576E+03  0.32865029E+03 -0.26362290E+00
   6   9   1   1  0.28394186E+01 -0.72000000E+02  0.18000000E+02  0.29860135E+03  0.33532669E+03  0.30589338E+03 -0.15527340E+00
   6   9   1   2  0.28394186E+01 -0.72000000E+02  0.54000000E+02  0.29643902E+03  0.30903778E+03  0.33051736E+03 -0.16497030E+00
   6   9   1   3  0.28394186E+01 -0.72000000E+02  0.90000000E+02  0.30306951E+03  0.28827634E+03  0.35362649E+03 -0.13311042E+00
   6   9   1   4  0.28394186E+01 -0.72000000E+02  0.12600000E+03  0.30040705E+03  0.30867195E+03  0.33219144E+03 -0.13929250E+00
   6   9   1   5  0.28394186E+01 -0.72000000E+02  0.16200000E+03  0.29955652E+03  0.33366638E+03  0.30776255E+03 -0.14811991E+00
   6   9   1   6  0.28394186E+01 -0.72000000E+02  0.19800000E+03  0.29735859E+03  0.33661391E+03  0.30452406E+03 -0.16511455E+00
   6   9   1   7  0.28394186E+01 -0.72000000E+02  0.23400000E+03  0.29794664E+03  0.30837373E+03  0.33032006E+03 -0.15016694E+00
   6   9   1   8  0.28394186E+01 -0.72000000E+02  0.27000000E+03  0.30242669E+03  0.28876761E+03  0.35143219E+03 -0.13102456E+00
   6   9   1   9  0.28394186E+01 -0.72000000E+02  0.30600000E+03  0.29810516E+03  0.31186386E+03  0.32947654E+03 -0.15799216E+00
   6   9   1  10  0.28394186E+01 -0.72000000E+02  0.34200000E+03  0.29732890E+03  0.33379631E+03  0.30423876E+03 -0.15368140E+00
   6   9   2   1  0.28394186E+01 -0.36000000E+02  0.18000000E+02  0.29521660E+03  0.31309369E+03  0.31497112E+03 -0.13154354E+00
   6   9   2   2  0.28394186E+01 -0.36000000E+02  0.54000000E+02  0.29348472E+03  0.30246890E+03  0.33314207E+03 -0.17533591E+00
   6   9   2   3  0.28394186E+01 -0.36000000E+02  0.90000000E+02  0.28876748E+03  0.28691576E+03  0.34815279E+03 -0.22040526E+00
   6   9   2   4  0.28394186E+01 -0.36000000E+02  0.12600000E+03  0.29267435E+03  0.30297344E+03  0.33654991E+03 -0.19695816E+00
   6   9   2   5  0.28394186E+01 -0.36000000E+02  0.16200000E+03  0.29029488E+03  0.31295970E+03  0.31666336E+03 -0.17608184E+00
   6   9   2   6  0.28394186E+01 -0.36000000E+02  0.19800000E+03  0.29551340E+03  0.31169044E+03  0.31641253E+03 -0.12946268E+00
   6   9   2   7  0.28394186E+01 -0.36000000E+02  0.23400000E+03  0.29226196E+03  0.30282171E+03  0.33506292E+03 -0.19395451E+00
   6   9   2   8  0.28394186E+01 -0.36000000E+02  0.27000000E+03  0.28733572E+03  0.28727051E+03  0.34911105E+03 -0.23787780E+00
   6   9   2   9  0.28394186E+01 -0.36000000E+02  0.30600000E+03  0.29218993E+03  0.30045448E+03  0.33658872E+03 -0.19218131E+00
   6   9   2  10  0.28394186E+01 -0.36000000E+02  0.34200000E+03  0.29212333E+03  0.31295260E+03  0.31659799E+03 -0.16113670E+00
   6   9   3   1  0.28394186E+01  0.13096761E-08  0.18000000E+02  0.28249556E+03  0.30167684E+03  0.32522455E+03 -0.23289909E+00
   6   9   3   2  0.28394186E+01  0.13096761E-08  0.54000000E+02  0.28331631E+03  0.29226711E+03  0.33969229E+03 -0.25087576E+00
   6   9   3   3  0.28394186E+01  0.13096761E-08  0.90000000E+02  0.27176840E+03  0.28035805E+03  0.35235853E+03 -0.37261358E+00
   6   9   3   4  0.28394186E+01  0.13096761E-08  0.12600000E+03  0.28087757E+03  0.29196298E+03  0.34110755E+03 -0.27767205E+00
   6   9   3   5  0.28394186E+01  0.13096761E-08  0.16200000E+03  0.28042266E+03  0.30414867E+03  0.32695001E+03 -0.26787046E+00
   6   9   3   6  0.28394186E+01  0.13096761E-08  0.19800000E+03  0.28227421E+03  0.30316328E+03  0.32683856E+03 -0.24707950E+00
   6   9   3   7  0.28394186E+01  0.13096761E-08  0.23400000E+03  0.28202577E+03  0.29261020E+03  0.34020179E+03 -0.26578885E+00
   6   9   3   8  0.28394186E+01  0.13096761E-08  0.27000000E+03  0.27301829E+03  0.27861519E+03  0.35245682E+03 -0.35400447E+00
   6   9   3   9  0.28394186E+01  0.13096761E-08  0.30600000E+03  0.28139524E+03  0.29112778E+03  0.33956670E+03 -0.26327763E+00
   6   9   3  10  0.28394186E+01  0.13096761E-08  0.34200000E+03  0.27941153E+03  0.30292296E+03  0.32551354E+03 -0.26629531E+00
   6   9   4   1  0.28394186E+01  0.36000000E+02  0.18000000E+02  0.29515148E+03  0.30970022E+03  0.31672372E+03 -0.12626703E+00
   6   9   4   2  0.28394186E+01  0.36000000E+02  0.54000000E+02  0.29247275E+03  0.30232497E+03  0.33560001E+03 -0.19258255E+00
   6   9   4   3  0.28394186E+01  0.36000000E+02  0.90000000E+02  0.29247552E+03  0.28749061E+03  0.34862196E+03 -0.19349730E+00
   6   9   4   4  0.28394186E+01  0.36000000E+02  0.12600000E+03  0.29471711E+03  0.30287329E+03  0.33654367E+03 -0.18004937E+00
   6   9   4   5  0.28394186E+01  0.36000000E+02  0.16200000E+03  0.29314247E+03  0.31215016E+03  0.31663994E+03 -0.15031309E+00
   6   9   4   6  0.28394186E+01  0.36000000E+02  0.19800000E+03  0.29656634E+03  0.31007561E+03  0.31662576E+03 -0.11651622E+00
   6   9   4   7  0.28394186E+01  0.36000000E+02  0.23400000E+03  0.29339566E+03  0.30281843E+03  0.33352968E+03 -0.17877941E+00
   6   9   4   8  0.28394186E+01  0.36000000E+02  0.27000000E+03  0.28867731E+03  0.28859495E+03  0.34834961E+03 -0.22778851E+00
   6   9   4   9  0.28394186E+01  0.36000000E+02  0.30600000E+03  0.29366524E+03  0.30010663E+03  0.33372494E+03 -0.16789201E+00
   6   9   4  10  0.28394186E+01  0.36000000E+02  0.34200000E+03  0.29262321E+03  0.31329899E+03  0.31626277E+03 -0.15720095E+00
   6   9   5   1  0.28394186E+01  0.72000000E+02  0.18000000E+02  0.29849105E+03  0.33187644E+03  0.30187523E+03 -0.12950404E+00
   6   9   5   2  0.28394186E+01  0.72000000E+02  0.54000000E+02  0.29649077E+03  0.30606650E+03  0.32926875E+03 -0.14948252E+00
   6   9   5   3  0.28394186E+01  0.72000000E+02  0.90000000E+02  0.30034047E+03  0.28776306E+03  0.35391828E+03 -0.15330148E+00
   6   9   5   4  0.28394186E+01  0.72000000E+02  0.12600000E+03  0.29693168E+03  0.31194410E+03  0.33011504E+03 -0.16983531E+00
   6   9   5   5  0.28394186E+01  0.72000000E+02  0.16200000E+03  0.29730818E+03  0.33289565E+03  0.30493077E+03 -0.15283017E+00
   6   9   5   6  0.28394186E+01  0.72000000E+02  0.19800000E+03  0.29774414E+03  0.33327713E+03  0.30529748E+03 -0.15215207E+00
   6   9   5   7  0.28394186E+01  0.72000000E+02  0.23400000E+03  0.29720190E+03  0.30888102E+03  0.32717256E+03 -0.14599647E+00
   6   9   5   8  0.28394186E+01  0.72000000E+02  0.27000000E+03  0.30258983E+03  0.28783955E+03  0.35019513E+03 -0.12214330E+00
   6   9   5   9  0.28394186E+01  0.72000000E+02  0.30600000E+03  0.29840068E+03  0.31049592E+03  0.33052933E+03 -0.15482091E+00
   6   9   5  10  0.28394186E+01  0.72000000E+02  0.34200000E+03  0.30225009E+03  0.33560248E+03  0.30492599E+03 -0.12532771E+00
   6  10   1   1  0.39738549E+01 -0.72000000E+02  0.18000000E+02  0.31215580E+03  0.33312837E+03  0.29433664E+03 -0.13988362E-01
   6  10   1   2  0.39738549E+01 -0.72000000E+02  0.54000000E+02  0.30992488E+03  0.30781498E+03  0.33131652E+03 -0.64619451E-01
   6  10   1   3  0.39738549E+01 -0.72000000E+02  0.90000000E+02  0.31247293E+03  0.28049872E+03  0.35580732E+03 -0.51207382E-01
   6  10   1   4  0.39738549E+01 -0.72000000E+02  0.12600000E+03  0.30774349E+03  0.30680432E+03  0.32934933E+03 -0.69624741E-01
   6  10   1   5  0.39738549E+01 -0.72000000E+02  0.16200000E+03  0.31108409E+03  0.33393262E+03  0.29590333E+03 -0.28536547E-01
   6  10   1   6  0.39738549E+01 -0.72000000E+02  0.19800000E+03  0.30997421E+03  0.33495379E+03  0.29606695E+03 -0.39973663E-01
   6  10   1   7  0.39738549E+01 -0.72000000E+02  0.23400000E+03  0.30873623E+03  0.30467220E+03  0.32921630E+03 -0.55458572E-01
   6  10   1   8  0.39738549E+01 -0.72000000E+02  0.27000000E+03  0.31034505E+03  0.28262186E+03  0.35463433E+03 -0.67552554E-01
   6  10   1   9  0.39738549E+01 -0.72000000E+02  0.30600000E+03  0.30753768E+03  0.30738710E+03  0.33178132E+03 -0.81449095E-01
   6  10   1  10  0.39738549E+01 -0.72000000E+02  0.34200000E+03  0.31127923E+03  0.33462006E+03  0.29432072E+03 -0.24798807E-01
   6  10   2   1  0.39738549E+01 -0.36000000E+02  0.18000000E+02  0.31511518E+03  0.30291730E+03  0.31196800E+03  0.47897580E-01
   6  10   2   2  0.39738549E+01 -0.36000000E+02  0.54000000E+02  0.30273976E+03  0.28886469E+03  0.33425417E+03 -0.64734112E-01
   6  10   2   3  0.39738549E+01 -0.36000000E+02  0.90000000E+02  0.29505440E+03  0.27522077E+03  0.35124881E+03 -0.14362991E+00
   6  10   2   4  0.39738549E+01 -0.36000000E+02  0.12600000E+03  0.30459794E+03  0.29031578E+03  0.33740604E+03 -0.67720918E-01
   6  10   2   5  0.39738549E+01 -0.36000000E+02  0.16200000E+03  0.31067370E+03  0.30480308E+03  0.31328108E+03  0.10290024E-01
   6  10   2   6  0.39738549E+01 -0.36000000E+02  0.19800000E+03  0.31588761E+03  0.30427532E+03  0.31144097E+03  0.50062726E-01
   6  10   2   7  0.39738549E+01 -0.36000000E+02  0.23400000E+03  0.30413423E+03  0.29012678E+03  0.33394856E+03 -0.57838923E-01
   6  10   2   8  0.39738549E+01 -0.36000000E+02  0.27000000E+03  0.29475975E+03  0.27408490E+03  0.35243473E+03 -0.14712926E+00
   6  10   2   9  0.39738549E+01 -0.36000000E+02  0.30600000E+03  0.30376361E+03  0.29099995E+03  0.33669434E+03 -0.73149671E-01
   6  10   2  10  0.39738549E+01 -0.36000000E+02  0.34200000E+03  0.31156867E+03  0.30552429E+03  0.31347164E+03  0.13085302E-01
   6  10   3   1  0.39738549E+01  0.13096761E-08  0.18000000E+02  0.29580169E+03  0.28749572E+03  0.32568306E+03 -0.78435285E-01
   6  10   3   2  0.39738549E+01  0.13096761E-08  0.54000000E+02  0.29406517E+03  0.27555236E+03  0.34281519E+03 -0.11854795E+00
   6  10   3   3  0.39738549E+01  0.13096761E-08  0.90000000E+02  0.27801074E+03  0.26325415E+03  0.35247614E+03 -0.25205237E+00
   6  10   3   4  0.39738549E+01  0.13096761E-08  0.12600000E+03  0.29400116E+03  0.27476587E+03  0.34285246E+03 -0.11667921E+00
   6  10   3   5  0.39738549E+01  0.13096761E-08  0.16200000E+03  0.29571044E+03  0.28839486E+03  0.32648685E+03 -0.85059081E-01
   6  10   3   6  0.39738549E+01  0.13096761E-08  0.19800000E+03  0.29437807E+03  0.28886254E+03  0.32529152E+03 -0.91965864E-01
   6  10   3   7  0.39738549E+01  0.13096761E-08  0.23400000E+03  0.29439444E+03  0.27653871E+03  0.34158982E+03 -0.11435055E+00
   6  10   3   8  0.39738549E+01  0.13096761E-08  0.27000000E+03  0.27813735E+03  0.26280982E+03  0.35443943E+03 -0.25837221E+00
   6  10   3   9  0.39738549E+01  0.13096761E-08  0.30600000E+03  0.29426751E+03  0.27553759E+03  0.34447460E+03 -0.12354860E+00
   6  10   3  10  0.39738549E+01  0.13096761E-08  0.34200000E+03  0.29514607E+03  0.29036564E+03  0.32485080E+03 -0.89643122E-01
   6  10   4   1  0.39738549E+01  0.36000000E+02  0.18000000E+02  0.31602853E+03  0.30186116E+03  0.31203442E+03  0.56383115E-01
   6  10   4   2  0.39738549E+01  0.36000000E+02  0.54000000E+02  0.30319929E+03  0.28854154E+03  0.33386703E+03 -0.59087409E-01
   6  10   4   3  0.39738549E+01  0.36000000E+02  0.90000000E+02  0.29708160E+03  0.27250637E+03  0.34972497E+03 -0.11360128E+00
   6  10   4   4  0.39738549E+01  0.36000000E+02  0.12600000E+03  0.30551339E+03  0.28973948E+03  0.33530656E+03 -0.51975331E-01
   6  10   4   5  0.39738549E+01  0.36000000E+02  0.16200000E+03  0.31400720E+03  0.30460795E+03  0.31323220E+03  0.31950323E-01
   6  10   4   6  0.39738549E+01  0.36000000E+02  0.19800000E+03  0.31578328E+03  0.30450318E+03  0.31090565E+03  0.50409889E-01
   6  10   4   7  0.39738549E+01  0.36000000E+02  0.23400000E+03  0.30385913E+03  0.28984390E+03  0.33447628E+03 -0.60777034E-01
   6  10   4   8  0.39738549E+01  0.36000000E+02  0.27000000E+03  0.29573295E+03  0.27301884E+03  0.35145265E+03 -0.13230524E+00
   6  10   4   9  0.39738549E+01  0.36000000E+02  0.30600000E+03  0.30469847E+03  0.28810173E+03  0.33783079E+03 -0.61664115E-01
   6  10   4  10  0.39738549E+01  0.36000000E+02  0.34200000E+03  0.31191166E+03  0.30624265E+03  0.31353337E+03  0.12797131E-01
   6  10   5   1  0.39738549E+01  0.72000000E+02  0.18000000E+02  0.31260158E+03  0.33049198E+03  0.29457183E+03 -0.28551662E-02
   6  10   5   2  0.39738549E+01  0.72000000E+02  0.54000000E+02  0.30982272E+03  0.30559566E+03  0.32913302E+03 -0.50718838E-01
   6  10   5   3  0.39738549E+01  0.72000000E+02  0.90000000E+02  0.30974550E+03  0.27983022E+03  0.35380049E+03 -0.60427940E-01
   6  10   5   4  0.39738549E+01  0.72000000E+02  0.12600000E+03  0.30309841E+03  0.30490866E+03  0.32834356E+03 -0.92749211E-01
   6  10   5   5  0.39738549E+01  0.72000000E+02  0.16200000E+03  0.30875409E+03  0.33158341E+03  0.29480374E+03 -0.32511697E-01
   6  10   5   6  0.39738549E+01  0.72000000E+02  0.19800000E+03  0.30987597E+03  0.33131480E+03  0.29367709E+03 -0.20669507E-01
   6  10   5   7  0.39738549E+01  0.72000000E+02  0.23400000E+03  0.30763095E+03  0.30660912E+03  0.32658249E+03 -0.60186296E-01
   6  10   5   8  0.39738549E+01  0.72000000E+02  0.27000000E+03  0.30987433E+03  0.27736678E+03  0.35364868E+03 -0.51839768E-01
   6  10   5   9  0.39738549E+01  0.72000000E+02  0.30600000E+03  0.30751678E+03  0.30108954E+03  0.32879721E+03 -0.50913230E-01
   6  10   5  10  0.39738549E+01  0.72000000E+02  0.34200000E+03  0.31200693E+03  0.33286109E+03  0.29506642E+03 -0.16251147E-01
   6  11   1   1  0.55482981E+01 -0.72000000E+02  0.18000000E+02  0.32146350E+03  0.33166517E+03  0.28739315E+03  0.68130053E-01
   6  11   1   2  0.55482981E+01 -0.72000000E+02  0.54000000E+02  0.31663534E+03  0.30187947E+03  0.33276849E+03 -0.67336425E-02
   6  11   1   3  0.55482981E+01 -0.72000000E+02  0.90000000E+02  0.31580792E+03  0.27231864E+03  0.36262988E+03 -0.31025302E-01
   6  11   1   4  0.55482981E+01 -0.72000000E+02  0.12600000E+03  0.31422730E+03  0.30230860E+03  0.33443982E+03 -0.29182501E-01
   6  11   1   5  0.55482981E+01 -0.72000000E+02  0.16200000E+03  0.31947817E+03  0.33762177E+03  0.28868040E+03  0.33349770E-01
   6  11   1   6  0.55482981E+01 -0.72000000E+02  0.19800000E+03  0.32114052E+03  0.33360977E+03  0.28961672E+03  0.53762297E-01
   6  11   1   7  0.55482981E+01 -0.72000000E+02  0.23400000E+03  0.31581971E+03  0.30103504E+03  0.33337669E+03 -0.11419112E-01
   6  11   1   8  0.55482981E+01 -0.72000000E+02  0.27000000E+03  0.31390362E+03  0.27235663E+03  0.35905510E+03 -0.30586611E-01
   6  11   1   9  0.55482981E+01 -0.72000000E+02  0.30600000E+03  0.31440050E+03  0.30022287E+03  0.33284015E+03 -0.16292732E-01
   6  11   1  10  0.55482981E+01 -0.72000000E+02  0.34200000E+03  0.31720955E+03  0.33467743E+03  0.28821375E+03  0.30647635E-01
   6  11   2   1  0.55482981E+01 -0.36000000E+02  0.18000000E+02  0.32834091E+03  0.29969358E+03  0.30917740E+03  0.14010402E+00
   6  11   2   2  0.55482981E+01 -0.36000000E+02  0.54000000E+02  0.30885048E+03  0.28003162E+03  0.33665760E+03 -0.51306122E-02
   6  11   2   3  0.55482981E+01 -0.36000000E+02  0.90000000E+02  0.29703420E+03  0.26376644E+03  0.35655635E+03 -0.11473813E+00
   6  11   2   4  0.55482981E+01 -0.36000000E+02  0.12600000E+03  0.30995124E+03  0.28174172E+03  0.33780163E+03 -0.70198703E-02
   6  11   2   5  0.55482981E+01 -0.36000000E+02  0.16200000E+03  0.32493145E+03  0.30216146E+03  0.30986335E+03  0.11291887E+00
   6  11   2   6  0.55482981E+01 -0.36000000E+02  0.19800000E+03  0.32800393E+03  0.30000322E+03  0.30882504E+03  0.13848530E+00
   6  11   2   7  0.55482981E+01 -0.36000000E+02  0.23400000E+03  0.30874049E+03  0.28118932E+03  0.33567656E+03 -0.57951778E-02
   6  11   2   8  0.55482981E+01 -0.36000000E+02  0.27000000E+03  0.29760411E+03  0.26559973E+03  0.35503593E+03 -0.10984373E+00
   6  11   2   9  0.55482981E+01 -0.36000000E+02  0.30600000E+03  0.31010856E+03  0.28174597E+03  0.33878632E+03 -0.94747986E-02
   6  11   2  10  0.55482981E+01 -0.36000000E+02  0.34200000E+03  0.32617407E+03  0.30155921E+03  0.31037134E+03  0.11989299E+00
   6  11   3   1  0.55482981E+01  0.13096761E-08  0.18000000E+02  0.31724503E+03  0.28442691E+03  0.32526307E+03  0.72503185E-01
   6  11   3   2  0.55482981E+01  0.13096761E-08  0.54000000E+02  0.30533148E+03  0.27193824E+03  0.34239556E+03 -0.25370811E-01
   6  11   3   3  0.55482981E+01  0.13096761E-08  0.90000000E+02  0.28510393E+03  0.26010405E+03  0.35626404E+03 -0.19689967E+00
   6  11   3   4  0.55482981E+01  0.13096761E-08  0.12600000E+03  0.30644096E+03  0.27066749E+03  0.34264194E+03 -0.15186816E-01
   6  11   3   5  0.55482981E+01  0.13096761E-08  0.16200000E+03  0.31836079E+03  0.28609818E+03  0.32539923E+03  0.73852174E-01
   6  11   3   6  0.55482981E+01  0.13096761E-08  0.19800000E+03  0.31698807E+03  0.28455285E+03  0.32644366E+03  0.66813753E-01
   6  11   3   7  0.55482981E+01  0.13096761E-08  0.23400000E+03  0.30695874E+03  0.27113099E+03  0.34389156E+03 -0.17649924E-01
   6  11   3   8  0.55482981E+01  0.13096761E-08  0.27000000E+03  0.28451296E+03  0.25868220E+03  0.35485820E+03 -0.19114563E+00
   6  11   3   9  0.55482981E+01  0.13096761E-08  0.30600000E+03  0.30748143E+03  0.27092227E+03  0.34327128E+03 -0.11340609E-01
   6  11   3  10  0.55482981E+01  0.13096761E-08  0.34200000E+03  0.31813446E+03  0.28585185E+03  0.32521864E+03  0.73810356E-01
   6  11   4   1  0.55482981E+01  0.36000000E+02  0.18000000E+02  0.33004745E+03  0.30004424E+03  0.30957424E+03  0.14688104E+00
   6  11   4   2  0.55482981E+01  0.36000000E+02  0.54000000E+02  0.30933619E+03  0.28088628E+03  0.33822423E+03 -0.10006281E-01
   6  11   4   3  0.55482981E+01  0.36000000E+02  0.90000000E+02  0.29895249E+03  0.26422507E+03  0.35666647E+03 -0.10227229E+00
   6  11   4   4  0.55482981E+01  0.36000000E+02  0.12600000E+03  0.31082275E+03  0.28042162E+03  0.33582429E+03  0.93536613E-02
   6  11   4   5  0.55482981E+01  0.36000000E+02  0.16200000E+03  0.32515289E+03  0.30028450E+03  0.30945948E+03  0.12065733E+00
   6  11   4   6  0.55482981E+01  0.36000000E+02  0.19800000E+03  0.32873120E+03  0.29959098E+03  0.30949357E+03  0.14152410E+00
   6  11   4   7  0.55482981E+01  0.36000000E+02  0.23400000E+03  0.30972777E+03  0.28290739E+03  0.33464994E+03 -0.85788088E-03
   6  11   4   8  0.55482981E+01  0.36000000E+02  0.27000000E+03  0.29873849E+03  0.26373034E+03  0.35484952E+03 -0.95145781E-01
   6  11   4   9  0.55482981E+01  0.36000000E+02  0.30600000E+03  0.30907176E+03  0.28107052E+03  0.33619537E+03 -0.51151454E-02
   6  11   4  10  0.55482981E+01  0.36000000E+02  0.34200000E+03  0.32516201E+03  0.29927060E+03  0.31014675E+03  0.12156760E+00
   6  11   5   1  0.55482981E+01  0.72000000E+02  0.18000000E+02  0.32093301E+03  0.33167966E+03  0.28706566E+03  0.65913404E-01
   6  11   5   2  0.55482981E+01  0.72000000E+02  0.54000000E+02  0.31813716E+03  0.30036269E+03  0.33078062E+03  0.13777815E-01
   6  11   5   3  0.55482981E+01  0.72000000E+02  0.90000000E+02  0.31125367E+03  0.27000336E+03  0.35806615E+03 -0.37962283E-01
   6  11   5   4  0.55482981E+01  0.72000000E+02  0.12600000E+03  0.31086809E+03  0.30114951E+03  0.33223393E+03 -0.40317442E-01
   6  11   5   5  0.55482981E+01  0.72000000E+02  0.16200000E+03  0.31575627E+03  0.33252023E+03  0.28853155E+03  0.28002859E-01
   6  11   5   6  0.55482981E+01  0.72000000E+02  0.19800000E+03  0.31869660E+03  0.33204237E+03  0.29021395E+03  0.42625709E-01
   6  11   5   7  0.55482981E+01  0.72000000E+02  0.23400000E+03  0.31663858E+03  0.30272453E+03  0.33477969E+03 -0.15956521E-01
   6  11   5   8  0.55482981E+01  0.72000000E+02  0.27000000E+03  0.31411822E+03  0.27317713E+03  0.35891367E+03 -0.30932579E-01
   6  11   5   9  0.55482981E+01  0.72000000E+02  0.30600000E+03  0.31409754E+03  0.29828870E+03  0.33034712E+03 -0.40080105E-02
   6  11   5  10  0.55482981E+01  0.72000000E+02  0.34200000E+03  0.31887480E+03  0.33434917E+03  0.28740330E+03  0.44119584E-01
   6  12   1   1  0.77334109E+01 -0.72000000E+02  0.18000000E+02  0.33313437E+03  0.33345848E+03  0.28099048E+03  0.14330168E+00
   6  12   1   2  0.77334109E+01 -0.72000000E+02  0.54000000E+02  0.32638941E+03  0.29674083E+03  0.32971860E+03  0.76460237E-01
   6  12   1   3  0.77334109E+01 -0.72000000E+02  0.90000000E+02  0.31658170E+03  0.26776721E+03  0.35549110E+03  0.11847169E-01
   6  12   1   4  0.77334109E+01 -0.72000000E+02  0.12600000E+03  0.32341131E+03  0.29579883E+03  0.32981281E+03  0.61744470E-01
   6  12   1   5  0.77334109E+01 -0.72000000E+02  0.16200000E+03  0.33098050E+03  0.32968092E+03  0.28128025E+03  0.14280529E+00
   6  12   1   6  0.77334109E+01 -0.72000000E+02  0.19800000E+03  0.33452635E+03  0.33223397E+03  0.28096221E+03  0.15412937E+00
   6  12   1   7  0.77334109E+01 -0.72000000E+02  0.23400000E+03  0.32641368E+03  0.29786465E+03  0.33265828E+03  0.64323934E-01
   6  12   1   8  0.77334109E+01 -0.72000000E+02  0.27000000E+03  0.31710837E+03  0.26987966E+03  0.35759712E+03  0.20123174E-02
   6  12   1   9  0.77334109E+01 -0.72000000E+02  0.30600000E+03  0.32225366E+03  0.29240491E+03  0.33274437E+03  0.55251242E-01
   6  12   1  10  0.77334109E+01 -0.72000000E+02  0.34200000E+03  0.32878046E+03  0.33208068E+03  0.28049200E+03  0.12599771E+00
   6  12   2   1  0.77334109E+01 -0.36000000E+02  0.18000000E+02  0.34723228E+03  0.29949135E+03  0.30424443E+03  0.24417620E+00
   6  12   2   2  0.77334109E+01 -0.36000000E+02  0.54000000E+02  0.32502823E+03  0.27802635E+03  0.34001289E+03  0.86987421E-01
   6  12   2   3  0.77334109E+01 -0.36000000E+02  0.90000000E+02  0.30659224E+03  0.25826516E+03  0.36066153E+03 -0.46702888E-01
   6  12   2   4  0.77334109E+01 -0.36000000E+02  0.12600000E+03  0.32403565E+03  0.27504124E+03  0.33902158E+03  0.92452669E-01
   6  12   2   5  0.77334109E+01 -0.36000000E+02  0.16200000E+03  0.34507649E+03  0.29797787E+03  0.30468408E+03  0.23737578E+00
   6  12   2   6  0.77334109E+01 -0.36000000E+02  0.19800000E+03  0.34702639E+03  0.29918494E+03  0.30349409E+03  0.24593398E+00
   6  12   2   7  0.77334109E+01 -0.36000000E+02  0.23400000E+03  0.32375949E+03  0.27673334E+03  0.33795906E+03  0.89881301E-01
   6  12   2   8  0.77334109E+01 -0.36000000E+02  0.27000000E+03  0.30533604E+03  0.25871664E+03  0.36080745E+03 -0.57149534E-01
   6  12   2   9  0.77334109E+01 -0.36000000E+02  0.30600000E+03  0.32535898E+03  0.27408366E+03  0.33738644E+03  0.10752788E+00
   6  12   2  10  0.77334109E+01 -0.36000000E+02  0.34200000E+03  0.34622563E+03  0.29760444E+03  0.30411630E+03  0.24479924E+00
   6  12   3   1  0.77334109E+01  0.13096761E-08  0.18000000E+02  0.34498059E+03  0.28198640E+03  0.32582035E+03  0.21992803E+00
   6  12   3   2  0.77334109E+01  0.13096761E-08  0.54000000E+02  0.31861038E+03  0.26684645E+03  0.34670918E+03  0.57189301E-01
   6  12   3   3  0.77334109E+01  0.13096761E-08  0.90000000E+02  0.29332904E+03  0.25208021E+03  0.36099401E+03 -0.12655028E+00
   6  12   3   4  0.77334109E+01  0.13096761E-08  0.12600000E+03  0.32030092E+03  0.26444222E+03  0.34666379E+03  0.73493952E-01
   6  12   3   5  0.77334109E+01  0.13096761E-08  0.16200000E+03  0.34646199E+03  0.28283556E+03  0.32443151E+03  0.22834859E+00
   6  12   3   6  0.77334109E+01  0.13096761E-08  0.19800000E+03  0.34479412E+03  0.28231526E+03  0.32568070E+03  0.21868622E+00
   6  12   3   7  0.77334109E+01  0.13096761E-08  0.23400000E+03  0.32160608E+03  0.26691521E+03  0.34811371E+03  0.69776632E-01
   6  12   3   8  0.77334109E+01  0.13096761E-08  0.27000000E+03  0.29347172E+03  0.25175415E+03  0.36072034E+03 -0.12335477E+00
   6  12   3   9  0.77334109E+01  0.13096761E-08  0.30600000E+03  0.31894692E+03  0.26541486E+03  0.34552350E+03  0.66957282E-01
   6  12   3  10  0.77334109E+01  0.13096761E-08  0.34200000E+03  0.34537063E+03  0.28166876E+03  0.32510848E+03  0.22438185E+00
   6  12   4   1  0.77334109E+01  0.36000000E+02  0.18000000E+02  0.34985102E+03  0.29725002E+03  0.30304924E+03  0.26387792E+00
   6  12   4   2  0.77334109E+01  0.36000000E+02  0.54000000E+02  0.32629311E+03  0.27718352E+03  0.33671274E+03  0.10673815E+00
   6  12   4   3  0.77334109E+01  0.36000000E+02  0.90000000E+02  0.30772907E+03  0.25756390E+03  0.35913735E+03 -0.31280967E-01
   6  12   4   4  0.77334109E+01  0.36000000E+02  0.12600000E+03  0.32515808E+03  0.27381190E+03  0.33912004E+03  0.10158258E+00
   6  12   4   5  0.77334109E+01  0.36000000E+02  0.16200000E+03  0.34444301E+03  0.29797154E+03  0.30450193E+03  0.23505162E+00
   6  12   4   6  0.77334109E+01  0.36000000E+02  0.19800000E+03  0.34778379E+03  0.29582683E+03  0.30344527E+03  0.25759714E+00
   6  12   4   7  0.77334109E+01  0.36000000E+02  0.23400000E+03  0.32434707E+03  0.27419366E+03  0.33764191E+03  0.10084419E+00
   6  12   4   8  0.77334109E+01  0.36000000E+02  0.27000000E+03  0.30711785E+03  0.25765288E+03  0.36021239E+03 -0.39732351E-01
   6  12   4   9  0.77334109E+01  0.36000000E+02  0.30600000E+03  0.32495462E+03  0.27496272E+03  0.33892136E+03  0.98104639E-01
   6  12   4  10  0.77334109E+01  0.36000000E+02  0.34200000E+03  0.34508333E+03  0.29638410E+03  0.30358087E+03  0.24420097E+00
   6  12   5   1  0.77334109E+01  0.72000000E+02  0.18000000E+02  0.33187768E+03  0.33304495E+03  0.28109599E+03  0.13778336E+00
   6  12   5   2  0.77334109E+01  0.72000000E+02  0.54000000E+02  0.32536826E+03  0.29614276E+03  0.32913331E+03  0.74150183E-01
   6  12   5   3  0.77334109E+01  0.72000000E+02  0.90000000E+02  0.31210498E+03  0.26757196E+03  0.35396456E+03 -0.10607952E-01
   6  12   5   4  0.77334109E+01  0.72000000E+02  0.12600000E+03  0.31996594E+03  0.29273044E+03  0.32839617E+03  0.54802947E-01
   6  12   5   5  0.77334109E+01  0.72000000E+02  0.16200000E+03  0.33006580E+03  0.33319728E+03  0.28051638E+03  0.12931943E+00
   6  12   5   6  0.77334109E+01  0.72000000E+02  0.19800000E+03  0.33006355E+03  0.32862777E+03  0.27943418E+03  0.14596866E+00
   6  12   5   7  0.77334109E+01  0.72000000E+02  0.23400000E+03  0.32393340E+03  0.29365101E+03  0.32745110E+03  0.78195540E-01
   6  12   5   8  0.77334109E+01  0.72000000E+02  0.27000000E+03  0.31351032E+03  0.26864338E+03  0.35303162E+03 -0.11351907E-02
   6  12   5   9  0.77334109E+01  0.72000000E+02  0.30600000E+03  0.32235064E+03  0.29580040E+03  0.32987097E+03  0.55370723E-01
   6  12   5  10  0.77334109E+01  0.72000000E+02  0.34200000E+03  0.33018191E+03  0.33217343E+03  0.28049895E+03  0.13310090E+00
   6  13   1   1  0.10766050E+02 -0.72000000E+02  0.18000000E+02  0.33213836E+03  0.32231396E+03  0.26980181E+03  0.19921194E+00
   6  13   1   2  0.10766050E+02 -0.72000000E+02  0.54000000E+02  0.32871774E+03  0.29315791E+03  0.32363741E+03  0.11766181E+00
   6  13   1   3  0.10766050E+02 -0.72000000E+02  0.90000000E+02  0.32299774E+03  0.26683189E+03  0.35017394E+03  0.71093576E-01
   6  13   1   4  0.10766050E+02 -0.72000000E+02  0.12600000E+03  0.32710358E+03  0.28884886E+03  0.32141517E+03  0.12735026E+00
   6  13   1   5  0.10766050E+02 -0.72000000E+02  0.16200000E+03  0.32662881E+03  0.32150196E+03  0.27099486E+03  0.17139504E+00
   6  13   1   6  0.10766050E+02 -0.72000000E+02  0.19800000E+03  0.33358079E+03  0.32399998E+03  0.27044799E+03  0.19965727E+00
   6  13   1   7  0.10766050E+02 -0.72000000E+02  0.23400000E+03  0.32865827E+03  0.29122434E+03  0.32228431E+03  0.12661854E+00
   6  13   1   8  0.10766050E+02 -0.72000000E+02  0.27000000E+03  0.32174997E+03  0.26809724E+03  0.34835316E+03  0.66748603E-01
   6  13   1   9  0.10766050E+02 -0.72000000E+02  0.30600000E+03  0.32431557E+03  0.28909125E+03  0.32184421E+03  0.11030424E+00
   6  13   1  10  0.10766050E+02 -0.72000000E+02  0.34200000E+03  0.32966216E+03  0.32185531E+03  0.27124712E+03  0.18489829E+00
   6  13   2   1  0.10766050E+02 -0.36000000E+02  0.18000000E+02  0.35978913E+03  0.28676111E+03  0.29117308E+03  0.35490154E+00
   6  13   2   2  0.10766050E+02 -0.36000000E+02  0.54000000E+02  0.33458645E+03  0.26947395E+03  0.33108660E+03  0.18607570E+00
   6  13   2   3  0.10766050E+02 -0.36000000E+02  0.90000000E+02  0.31137224E+03  0.25361678E+03  0.35604758E+03  0.14512181E-01
   6  13   2   4  0.10766050E+02 -0.36000000E+02  0.12600000E+03  0.33375311E+03  0.26841616E+03  0.33221541E+03  0.18119917E+00
   6  13   2   5  0.10766050E+02 -0.36000000E+02  0.16200000E+03  0.35760091E+03  0.28486910E+03  0.29059596E+03  0.35252395E+00
   6  13   2   6  0.10766050E+02 -0.36000000E+02  0.19800000E+03  0.35815932E+03  0.28500050E+03  0.29086359E+03  0.35364292E+00
   6  13   2   7  0.10766050E+02 -0.36000000E+02  0.23400000E+03  0.33477032E+03  0.26944401E+03  0.33304026E+03  0.18125288E+00
   6  13   2   8  0.10766050E+02 -0.36000000E+02  0.27000000E+03  0.31049107E+03  0.25396105E+03  0.35663341E+03  0.58389872E-02
   6  13   2   9  0.10766050E+02 -0.36000000E+02  0.30600000E+03  0.33464238E+03  0.26770933E+03  0.33185624E+03  0.18830201E+00
   6  13   2  10  0.10766050E+02 -0.36000000E+02  0.34200000E+03  0.35854572E+03  0.28363250E+03  0.29204310E+03  0.35538669E+00
   6  13   3   1  0.10766050E+02  0.13096761E-08  0.18000000E+02  0.36934024E+03  0.26864898E+03  0.31027389E+03  0.38259868E+00
   6  13   3   2  0.10766050E+02  0.13096761E-08  0.54000000E+02  0.33312827E+03  0.25822691E+03  0.34187342E+03  0.17296916E+00
   6  13   3   3  0.10766050E+02  0.13096761E-08  0.90000000E+02  0.30166448E+03  0.24749397E+03  0.36484314E+03 -0.67915806E-01
   6  13   3   4  0.10766050E+02  0.13096761E-08  0.12600000E+03  0.33441134E+03  0.25779373E+03  0.34182813E+03  0.18044117E+00
   6  13   3   5  0.10766050E+02  0.13096761E-08  0.16200000E+03  0.37054699E+03  0.26841839E+03  0.31093107E+03  0.38557780E+00
   6  13   3   6  0.10766050E+02  0.13096761E-08  0.19800000E+03  0.36914625E+03  0.26869059E+03  0.31038939E+03  0.38160454E+00
   6  13   3   7  0.10766050E+02  0.13096761E-08  0.23400000E+03  0.33519867E+03  0.25967358E+03  0.34280941E+03  0.17696819E+00
   6  13   3   8  0.10766050E+02  0.13096761E-08  0.27000000E+03  0.30125127E+03  0.24654277E+03  0.36653825E+03 -0.75088791E-01
   6  13   3   9  0.10766050E+02  0.13096761E-08  0.30600000E+03  0.33364901E+03  0.25558958E+03  0.34183673E+03  0.18174782E+00
   6  13   3  10  0.10766050E+02  0.13096761E-08  0.34200000E+03  0.36938819E+03  0.26762560E+03  0.31031309E+03  0.38468090E+00
   6  13   4   1  0.10766050E+02  0.36000000E+02  0.18000000E+02  0.36000345E+03  0.28627414E+03  0.29056715E+03  0.35810585E+00
   6  13   4   2  0.10766050E+02  0.36000000E+02  0.54000000E+02  0.33665895E+03  0.26835235E+03  0.32960463E+03  0.20304660E+00
   6  13   4   3  0.10766050E+02  0.36000000E+02  0.90000000E+02  0.31187636E+03  0.25267809E+03  0.35547268E+03  0.22241338E-01
   6  13   4   4  0.10766050E+02  0.36000000E+02  0.12600000E+03  0.33480509E+03  0.26719879E+03  0.33227736E+03  0.18906139E+00
   6  13   4   5  0.10766050E+02  0.36000000E+02  0.16200000E+03  0.35806480E+03  0.28515746E+03  0.29188076E+03  0.35064101E+00
   6  13   4   6  0.10766050E+02  0.36000000E+02  0.19800000E+03  0.35876708E+03  0.28632820E+03  0.29061672E+03  0.35344193E+00
   6  13   4   7  0.10766050E+02  0.36000000E+02  0.23400000E+03  0.33473081E+03  0.26898466E+03  0.33146797E+03  0.18682569E+00
   6  13   4   8  0.10766050E+02  0.36000000E+02  0.27000000E+03  0.31298260E+03  0.25454455E+03  0.35685644E+03  0.19277488E-01
   6  13   4   9  0.10766050E+02  0.36000000E+02  0.30600000E+03  0.33372355E+03  0.26608451E+03  0.33211898E+03  0.18693681E+00
   6  13   4  10  0.10766050E+02  0.36000000E+02  0.34200000E+03  0.35983981E+03  0.28609413E+03  0.29205094E+03  0.35458160E+00
   6  13   5   1  0.10766050E+02  0.72000000E+02  0.18000000E+02  0.32968791E+03  0.32396621E+03  0.26910468E+03  0.18407991E+00
   6  13   5   2  0.10766050E+02  0.72000000E+02  0.54000000E+02  0.32928352E+03  0.29334881E+03  0.32459792E+03  0.11730374E+00
   6  13   5   3  0.10766050E+02  0.72000000E+02  0.90000000E+02  0.32178215E+03  0.26875066E+03  0.35228353E+03  0.51943706E-01
   6  13   5   4  0.10766050E+02  0.72000000E+02  0.12600000E+03  0.32476361E+03  0.28849556E+03  0.32334388E+03  0.10980161E+00
   6  13   5   5  0.10766050E+02  0.72000000E+02  0.16200000E+03  0.33030216E+03  0.32496352E+03  0.27055360E+03  0.18056214E+00
   6  13   5   6  0.10766050E+02  0.72000000E+02  0.19800000E+03  0.32865521E+03  0.32401010E+03  0.26998175E+03  0.17662395E+00
   6  13   5   7  0.10766050E+02  0.72000000E+02  0.23400000E+03  0.32613083E+03  0.28878554E+03  0.32326419E+03  0.11670506E+00
   6  13   5   8  0.10766050E+02  0.72000000E+02  0.27000000E+03  0.31982293E+03  0.26744108E+03  0.34896137E+03  0.55112986E-01
   6  13   5   9  0.10766050E+02  0.72000000E+02  0.30600000E+03  0.32315136E+03  0.28854321E+03  0.32100831E+03  0.10797077E+00
   6  13   5  10  0.10766050E+02  0.72000000E+02  0.34200000E+03  0.32816192E+03  0.32494305E+03  0.26915670E+03  0.17340090E+00
   6  14   1   1  0.14974940E+02 -0.72000000E+02  0.18000000E+02  0.35928014E+03  0.30909910E+03  0.28182268E+03  0.32226809E+00
   6  14   1   2  0.14974940E+02 -0.72000000E+02  0.54000000E+02  0.33953018E+03  0.29081166E+03  0.31183029E+03  0.21144872E+00
   6  14   1   3  0.14974940E+02 -0.72000000E+02  0.90000000E+02  0.33053842E+03  0.27906407E+03  0.32976815E+03  0.14593068E+00
   6  14   1   4  0.14974940E+02 -0.72000000E+02  0.12600000E+03  0.34104195E+03  0.28821136E+03  0.31435617E+03  0.21809733E+00
   6  14   1   5  0.14974940E+02 -0.72000000E+02  0.16200000E+03  0.35164408E+03  0.30937551E+03  0.28170467E+03  0.29209184E+00
   6  14   1   6  0.14974940E+02 -0.72000000E+02  0.19800000E+03  0.35594682E+03  0.30758777E+03  0.28030955E+03  0.31655002E+00
   6  14   1   7  0.14974940E+02 -0.72000000E+02  0.23400000E+03  0.33990803E+03  0.29226938E+03  0.31083892E+03  0.21219402E+00
   6  14   1   8  0.14974940E+02 -0.72000000E+02  0.27000000E+03  0.33238903E+03  0.27835491E+03  0.32948489E+03  0.15804854E+00
   6  14   1   9  0.14974940E+02 -0.72000000E+02  0.30600000E+03  0.33886245E+03  0.29200526E+03  0.31330697E+03  0.20128927E+00
   6  14   1  10  0.14974940E+02 -0.72000000E+02  0.34200000E+03  0.35194569E+03  0.30766317E+03  0.28054117E+03  0.30021033E+00
   6  14   2   1  0.14974940E+02 -0.36000000E+02  0.18000000E+02  0.38652756E+03  0.26818076E+03  0.28669411E+03  0.48423438E+00
   6  14   2   2  0.14974940E+02 -0.36000000E+02  0.54000000E+02  0.35532831E+03  0.27046306E+03  0.32457587E+03  0.29311622E+00
   6  14   2   3  0.14974940E+02 -0.36000000E+02  0.90000000E+02  0.32807429E+03  0.27139224E+03  0.35028337E+03  0.87860332E-01
   6  14   2   4  0.14974940E+02 -0.36000000E+02  0.12600000E+03  0.35422256E+03  0.26810400E+03  0.32406027E+03  0.29509161E+00
   6  14   2   5  0.14974940E+02 -0.36000000E+02  0.16200000E+03  0.38584447E+03  0.26791369E+03  0.28692849E+03  0.48243588E+00
   6  14   2   6  0.14974940E+02 -0.36000000E+02  0.19800000E+03  0.38588380E+03  0.26894839E+03  0.28792631E+03  0.47875012E+00
   6  14   2   7  0.14974940E+02 -0.36000000E+02  0.23400000E+03  0.35516970E+03  0.27061061E+03  0.32408794E+03  0.29342276E+00
   6  14   2   8  0.14974940E+02 -0.36000000E+02  0.27000000E+03  0.32839103E+03  0.27291424E+03  0.35216604E+03  0.79646341E-01
   6  14   2   9  0.14974940E+02 -0.36000000E+02  0.30600000E+03  0.35428786E+03  0.26908765E+03  0.32485736E+03  0.29118618E+00
   6  14   2  10  0.14974940E+02 -0.36000000E+02  0.34200000E+03  0.38572533E+03  0.26841195E+03  0.28541652E+03  0.48412620E+00
   6  14   3   1  0.14974940E+02  0.13096761E-08  0.18000000E+02  0.39897955E+03  0.25154845E+03  0.29100291E+03  0.53525894E+00
   6  14   3   2  0.14974940E+02  0.13096761E-08  0.54000000E+02  0.35996525E+03  0.26221645E+03  0.33946037E+03  0.29002184E+00
   6  14   3   3  0.14974940E+02  0.13096761E-08  0.90000000E+02  0.31598457E+03  0.26330691E+03  0.36271622E+03 -0.60146922E-02
   6  14   3   4  0.14974940E+02  0.13096761E-08  0.12600000E+03  0.35897187E+03  0.26109685E+03  0.33942714E+03  0.28844790E+00
   6  14   3   5  0.14974940E+02  0.13096761E-08  0.16200000E+03  0.39773720E+03  0.25253483E+03  0.29203881E+03  0.52887062E+00
   6  14   3   6  0.14974940E+02  0.13096761E-08  0.19800000E+03  0.39956221E+03  0.25179994E+03  0.29107188E+03  0.53609118E+00
   6  14   3   7  0.14974940E+02  0.13096761E-08  0.23400000E+03  0.36043528E+03  0.26159216E+03  0.33868117E+03  0.29516460E+00
   6  14   3   8  0.14974940E+02  0.13096761E-08  0.27000000E+03  0.31564530E+03  0.26558542E+03  0.36078287E+03 -0.72064516E-02
   6  14   3   9  0.14974940E+02  0.13096761E-08  0.30600000E+03  0.35876758E+03  0.26133607E+03  0.34043287E+03  0.28449575E+00
   6  14   3  10  0.14974940E+02  0.13096761E-08  0.34200000E+03  0.39842254E+03  0.25259844E+03  0.29259064E+03  0.52937268E+00
   6  14   4   1  0.14974940E+02  0.36000000E+02  0.18000000E+02  0.38597299E+03  0.26866352E+03  0.28649903E+03  0.48225668E+00
   6  14   4   2  0.14974940E+02  0.36000000E+02  0.54000000E+02  0.35603552E+03  0.26928590E+03  0.32361771E+03  0.30087761E+00
   6  14   4   3  0.14974940E+02  0.36000000E+02  0.90000000E+02  0.32777170E+03  0.27279883E+03  0.35108185E+03  0.80006574E-01
   6  14   4   4  0.14974940E+02  0.36000000E+02  0.12600000E+03  0.35488766E+03  0.26853336E+03  0.32467026E+03  0.29524560E+00
   6  14   4   5  0.14974940E+02  0.36000000E+02  0.16200000E+03  0.38866715E+03  0.26920516E+03  0.28804189E+03  0.48551129E+00
   6  14   4   6  0.14974940E+02  0.36000000E+02  0.19800000E+03  0.38652977E+03  0.26939445E+03  0.28743160E+03  0.48063980E+00
   6  14   4   7  0.14974940E+02  0.36000000E+02  0.23400000E+03  0.35499625E+03  0.26848703E+03  0.32318446E+03  0.29959448E+00
   6  14   4   8  0.14974940E+02  0.36000000E+02  0.27000000E+03  0.32975480E+03  0.27329417E+03  0.35074662E+03  0.90876789E-01
   6  14   4   9  0.14974940E+02  0.36000000E+02  0.30600000E+03  0.35377604E+03  0.27058665E+03  0.32500249E+03  0.28552513E+00
   6  14   4  10  0.14974940E+02  0.36000000E+02  0.34200000E+03  0.38716958E+03  0.26954961E+03  0.28740190E+03  0.48213293E+00
   6  14   5   1  0.14974940E+02  0.72000000E+02  0.18000000E+02  0.35390449E+03  0.30998351E+03  0.28113195E+03  0.30088939E+00
   6  14   5   2  0.14974940E+02  0.72000000E+02  0.54000000E+02  0.34064792E+03  0.29185750E+03  0.31064693E+03  0.21716329E+00
   6  14   5   3  0.14974940E+02  0.72000000E+02  0.90000000E+02  0.33117334E+03  0.27801029E+03  0.32861014E+03  0.15535436E+00
   6  14   5   4  0.14974940E+02  0.72000000E+02  0.12600000E+03  0.34052434E+03  0.29015215E+03  0.31147531E+03  0.21865255E+00
   6  14   5   5  0.14974940E+02  0.72000000E+02  0.16200000E+03  0.35356717E+03  0.30856401E+03  0.28217728E+03  0.30071145E+00
   6  14   5   6  0.14974940E+02  0.72000000E+02  0.19800000E+03  0.35276627E+03  0.31094485E+03  0.28198390E+03  0.29204476E+00
   6  14   5   7  0.14974940E+02  0.72000000E+02  0.23400000E+03  0.33731947E+03  0.29005668E+03  0.31005830E+03  0.20784840E+00
   6  14   5   8  0.14974940E+02  0.72000000E+02  0.27000000E+03  0.33249491E+03  0.27807482E+03  0.33001670E+03  0.15770328E+00
   6  14   5   9  0.14974940E+02  0.72000000E+02  0.30600000E+03  0.33678501E+03  0.28967639E+03  0.31251434E+03  0.19956363E+00
   6  14   5  10  0.14974940E+02  0.72000000E+02  0.34200000E+03  0.35227124E+03  0.30892857E+03  0.28100075E+03  0.29731961E+00
   6  15   1   1  0.20816306E+02 -0.72000000E+02  0.18000000E+02  0.36914397E+03  0.28961902E+03  0.28909193E+03  0.38557031E+00
   6  15   1   2  0.20816306E+02 -0.72000000E+02  0.54000000E+02  0.35480679E+03  0.29537481E+03  0.30078608E+03  0.29413946E+00
   6  15   1   3  0.20816306E+02 -0.72000000E+02  0.90000000E+02  0.33833895E+03  0.29591362E+03  0.30980261E+03  0.19831690E+00
   6  15   1   4  0.20816306E+02 -0.72000000E+02  0.12600000E+03  0.35570894E+03  0.29284678E+03  0.30094874E+03  0.30320486E+00
   6  15   1   5  0.20816306E+02 -0.72000000E+02  0.16200000E+03  0.36525999E+03  0.28925967E+03  0.29084101E+03  0.36941189E+00
   6  15   1   6  0.20816306E+02 -0.72000000E+02  0.19800000E+03  0.36975378E+03  0.28974033E+03  0.29228305E+03  0.38055336E+00
   6  15   1   7  0.20816306E+02 -0.72000000E+02  0.23400000E+03  0.35273415E+03  0.29589326E+03  0.30108363E+03  0.28386834E+00
   6  15   1   8  0.20816306E+02 -0.72000000E+02  0.27000000E+03  0.34245344E+03  0.29732213E+03  0.31019785E+03  0.21285796E+00
   6  15   1   9  0.20816306E+02 -0.72000000E+02  0.30600000E+03  0.35331088E+03  0.29151247E+03  0.30217731E+03  0.29386902E+00
   6  15   1  10  0.20816306E+02 -0.72000000E+02  0.34200000E+03  0.36496787E+03  0.28665184E+03  0.29089733E+03  0.37391668E+00
   6  15   2   1  0.20816306E+02 -0.36000000E+02  0.18000000E+02  0.40480041E+03  0.24512834E+03  0.27952674E+03  0.57823673E+00
   6  15   2   2  0.20816306E+02 -0.36000000E+02  0.54000000E+02  0.37419761E+03  0.27216269E+03  0.31099866E+03  0.39012999E+00
   6  15   2   3  0.20816306E+02 -0.36000000E+02  0.90000000E+02  0.34129571E+03  0.28118356E+03  0.34097361E+03  0.16156177E+00
   6  15   2   4  0.20816306E+02 -0.36000000E+02  0.12600000E+03  0.37424635E+03  0.27127823E+03  0.31358168E+03  0.38624538E+00
   6  15   2   5  0.20816306E+02 -0.36000000E+02  0.16200000E+03  0.40474754E+03  0.24486389E+03  0.27997486E+03  0.57775680E+00
   6  15   2   6  0.20816306E+02 -0.36000000E+02  0.19800000E+03  0.40501564E+03  0.24529754E+03  0.28041528E+03  0.57691543E+00
   6  15   2   7  0.20816306E+02 -0.36000000E+02  0.23400000E+03  0.37438027E+03  0.27154799E+03  0.31207622E+03  0.38952211E+00
   6  15   2   8  0.20816306E+02 -0.36000000E+02  0.27000000E+03  0.34021752E+03  0.28035777E+03  0.34033589E+03  0.16011911E+00
   6  15   2   9  0.20816306E+02 -0.36000000E+02  0.30600000E+03  0.37312058E+03  0.27112430E+03  0.31156714E+03  0.38735908E+00
   6  15   2  10  0.20816306E+02 -0.36000000E+02  0.34200000E+03  0.40549430E+03  0.24429361E+03  0.27960525E+03  0.58078779E+00
   6  15   3   1  0.20816306E+02  0.13096761E-08  0.18000000E+02  0.42343604E+03  0.22704075E+03  0.27261327E+03  0.64900489E+00
   6  15   3   2  0.20816306E+02  0.13096761E-08  0.54000000E+02  0.37760405E+03  0.26488549E+03  0.33363062E+03  0.36362893E+00
   6  15   3   3  0.20816306E+02  0.13096761E-08  0.90000000E+02  0.33194521E+03  0.26501086E+03  0.35305958E+03  0.11568190E+00
   6  15   3   4  0.20816306E+02  0.13096761E-08  0.12600000E+03  0.37682525E+03  0.26150198E+03  0.33015912E+03  0.37538119E+00
   6  15   3   5  0.20816306E+02  0.13096761E-08  0.16200000E+03  0.42156296E+03  0.22696332E+03  0.27290361E+03  0.64553219E+00
   6  15   3   6  0.20816306E+02  0.13096761E-08  0.19800000E+03  0.42309765E+03  0.22859175E+03  0.27266009E+03  0.64639806E+00
   6  15   3   7  0.20816306E+02  0.13096761E-08  0.23400000E+03  0.37699054E+03  0.26324824E+03  0.33046381E+03  0.37199683E+00
   6  15   3   8  0.20816306E+02  0.13096761E-08  0.27000000E+03  0.33237189E+03  0.26432931E+03  0.35235196E+03  0.12184302E+00
   6  15   3   9  0.20816306E+02  0.13096761E-08  0.30600000E+03  0.37591924E+03  0.26242479E+03  0.33179904E+03  0.36681516E+00
   6  15   3  10  0.20816306E+02  0.13096761E-08  0.34200000E+03  0.42254783E+03  0.22806055E+03  0.27361066E+03  0.64470239E+00
   6  15   4   1  0.20816306E+02  0.36000000E+02  0.18000000E+02  0.40420018E+03  0.24623230E+03  0.28073578E+03  0.57325007E+00
   6  15   4   2  0.20816306E+02  0.36000000E+02  0.54000000E+02  0.37530234E+03  0.27142792E+03  0.31274640E+03  0.39126313E+00
   6  15   4   3  0.20816306E+02  0.36000000E+02  0.90000000E+02  0.34105402E+03  0.28139889E+03  0.33954781E+03  0.16402311E+00
   6  15   4   4  0.20816306E+02  0.36000000E+02  0.12600000E+03  0.37482863E+03  0.27127063E+03  0.31246533E+03  0.39065268E+00
   6  15   4   5  0.20816306E+02  0.36000000E+02  0.16200000E+03  0.40683707E+03  0.24477474E+03  0.28062051E+03  0.58112144E+00
   6  15   4   6  0.20816306E+02  0.36000000E+02  0.19800000E+03  0.40572819E+03  0.24614023E+03  0.27939463E+03  0.57887778E+00
   6  15   4   7  0.20816306E+02  0.36000000E+02  0.23400000E+03  0.37507840E+03  0.27311094E+03  0.31240091E+03  0.38804644E+00
   6  15   4   8  0.20816306E+02  0.36000000E+02  0.27000000E+03  0.34152590E+03  0.28106491E+03  0.33874472E+03  0.16947203E+00
   6  15   4   9  0.20816306E+02  0.36000000E+02  0.30600000E+03  0.37403994E+03  0.27029056E+03  0.31107046E+03  0.39308549E+00
   6  15   4  10  0.20816306E+02  0.36000000E+02  0.34200000E+03  0.40665906E+03  0.24535747E+03  0.28139429E+03  0.57857623E+00
   6  15   5   1  0.20816306E+02  0.72000000E+02  0.18000000E+02  0.36605643E+03  0.28759483E+03  0.28883602E+03  0.38007326E+00
   6  15   5   2  0.20816306E+02  0.72000000E+02  0.54000000E+02  0.35202856E+03  0.29026731E+03  0.30040286E+03  0.29595221E+00
   6  15   5   3  0.20816306E+02  0.72000000E+02  0.90000000E+02  0.34127617E+03  0.29646291E+03  0.30956384E+03  0.21129503E+00
   6  15   5   4  0.20816306E+02  0.72000000E+02  0.12600000E+03  0.35444620E+03  0.29206666E+03  0.30343783E+03  0.29406005E+00
   6  15   5   5  0.20816306E+02  0.72000000E+02  0.16200000E+03  0.36623712E+03  0.28743332E+03  0.29058488E+03  0.37725360E+00
   6  15   5   6  0.20816306E+02  0.72000000E+02  0.19800000E+03  0.36618019E+03  0.28840192E+03  0.29074129E+03  0.37464110E+00
   6  15   5   7  0.20816306E+02  0.72000000E+02  0.23400000E+03  0.35223119E+03  0.29356483E+03  0.30140015E+03  0.28658452E+00
   6  15   5   8  0.20816306E+02  0.72000000E+02  0.27000000E+03  0.34022147E+03  0.29937630E+03  0.31412331E+03  0.18661527E+00
   6  15   5   9  0.20816306E+02  0.72000000E+02  0.30600000E+03  0.35204602E+03  0.29175429E+03  0.30553641E+03  0.27998124E+00
   6  15   5  10  0.20816306E+02  0.72000000E+02  0.34200000E+03  0.36549436E+03  0.28500913E+03  0.29030264E+03  0.38052764E+00
   6  16   1   1  0.28923327E+02 -0.72000000E+02  0.18000000E+02  0.36364377E+03  0.24296432E+03  0.29840956E+03  0.44009557E+00
   6  16   1   2  0.28923327E+02 -0.72000000E+02  0.54000000E+02  0.34622551E+03  0.28436841E+03  0.26839200E+03  0.36223836E+00
   6  16   1   3  0.28923327E+02 -0.72000000E+02  0.90000000E+02  0.33053918E+03  0.31313548E+03  0.24524289E+03  0.27602289E+00
   6  16   1   4  0.28923327E+02 -0.72000000E+02  0.12600000E+03  0.34858321E+03  0.28353464E+03  0.27079418E+03  0.36745514E+00
   6  16   1   5  0.28923327E+02 -0.72000000E+02  0.16200000E+03  0.35951083E+03  0.23992220E+03  0.30051231E+03  0.42795917E+00
   6  16   1   6  0.28923327E+02 -0.72000000E+02  0.19800000E+03  0.36386002E+03  0.24136482E+03  0.29805220E+03  0.44449159E+00
   6  16   1   7  0.28923327E+02 -0.72000000E+02  0.23400000E+03  0.34816548E+03  0.28540363E+03  0.26794940E+03  0.36787196E+00
   6  16   1   8  0.28923327E+02 -0.72000000E+02  0.27000000E+03  0.33107147E+03  0.31543710E+03  0.24651701E+03  0.26889126E+00
   6  16   1   9  0.28923327E+02 -0.72000000E+02  0.30600000E+03  0.34666937E+03  0.28419449E+03  0.27196685E+03  0.35624509E+00
   6  16   1  10  0.28923327E+02 -0.72000000E+02  0.34200000E+03  0.35834857E+03  0.24195506E+03  0.30087292E+03  0.41958386E+00
   6  16   2   1  0.28923327E+02 -0.36000000E+02  0.18000000E+02  0.40648192E+03  0.21181210E+03  0.26304680E+03  0.65484574E+00
   6  16   2   2  0.28923327E+02 -0.36000000E+02  0.54000000E+02  0.37675399E+03  0.27320953E+03  0.27948259E+03  0.46192008E+00
   6  16   2   3  0.28923327E+02 -0.36000000E+02  0.90000000E+02  0.33613592E+03  0.29783254E+03  0.29746431E+03  0.21588908E+00
   6  16   2   4  0.28923327E+02 -0.36000000E+02  0.12600000E+03  0.37839359E+03  0.27161778E+03  0.28171934E+03  0.46521798E+00
   6  16   2   5  0.28923327E+02 -0.36000000E+02  0.16200000E+03  0.40773617E+03  0.21231628E+03  0.26425926E+03  0.65440000E+00
   6  16   2   6  0.28923327E+02 -0.36000000E+02  0.19800000E+03  0.40749138E+03  0.21209682E+03  0.26284904E+03  0.65650342E+00
   6  16   2   7  0.28923327E+02 -0.36000000E+02  0.23400000E+03  0.37802334E+03  0.27345813E+03  0.27954388E+03  0.46493224E+00
   6  16   2   8  0.28923327E+02 -0.36000000E+02  0.27000000E+03  0.33663048E+03  0.29714648E+03  0.29682849E+03  0.22165965E+00
   6  16   2   9  0.28923327E+02 -0.36000000E+02  0.30600000E+03  0.37766745E+03  0.27099567E+03  0.28029165E+03  0.46715564E+00
   6  16   2  10  0.28923327E+02 -0.36000000E+02  0.34200000E+03  0.40747656E+03  0.21105566E+03  0.26314176E+03  0.65734150E+00
   6  16   3   1  0.28923327E+02  0.13096761E-08  0.18000000E+02  0.42904045E+03  0.19919110E+03  0.24893415E+03  0.72390352E+00
   6  16   3   2  0.28923327E+02  0.13096761E-08  0.54000000E+02  0.37425699E+03  0.25833245E+03  0.30249322E+03  0.43514052E+00
   6  16   3   3  0.28923327E+02  0.13096761E-08  0.90000000E+02  0.32804892E+03  0.27660922E+03  0.33115272E+03  0.13500494E+00
   6  16   3   4  0.28923327E+02  0.13096761E-08  0.12600000E+03  0.37454334E+03  0.25604001E+03  0.30252119E+03  0.44014642E+00
   6  16   3   5  0.28923327E+02  0.13096761E-08  0.16200000E+03  0.42729364E+03  0.19855470E+03  0.24714200E+03  0.72476936E+00
   6  16   3   6  0.28923327E+02  0.13096761E-08  0.19800000E+03  0.42756413E+03  0.19934758E+03  0.24747253E+03  0.72380747E+00
   6  16   3   7  0.28923327E+02  0.13096761E-08  0.23400000E+03  0.37509822E+03  0.25897796E+03  0.30320339E+03  0.43495601E+00
   6  16   3   8  0.28923327E+02  0.13096761E-08  0.27000000E+03  0.32726522E+03  0.27690881E+03  0.33160200E+03  0.12869289E+00
   6  16   3   9  0.28923327E+02  0.13096761E-08  0.30600000E+03  0.37420965E+03  0.25648440E+03  0.30196485E+03  0.43953507E+00
   6  16   3  10  0.28923327E+02  0.13096761E-08  0.34200000E+03  0.42835086E+03  0.19895850E+03  0.24757034E+03  0.72511144E+00
   6  16   4   1  0.28923327E+02  0.36000000E+02  0.18000000E+02  0.40709240E+03  0.21242847E+03  0.26375049E+03  0.65397281E+00
   6  16   4   2  0.28923327E+02  0.36000000E+02  0.54000000E+02  0.37777576E+03  0.27297610E+03  0.28015569E+03  0.46395379E+00
   6  16   4   3  0.28923327E+02  0.36000000E+02  0.90000000E+02  0.33746301E+03  0.29752402E+03  0.29833688E+03  0.22056801E+00
   6  16   4   4  0.28923327E+02  0.36000000E+02  0.12600000E+03  0.37800247E+03  0.27124705E+03  0.27936034E+03  0.46944663E+00
   6  16   4   5  0.28923327E+02  0.36000000E+02  0.16200000E+03  0.40869173E+03  0.21204648E+03  0.26163971E+03  0.66048084E+00
   6  16   4   6  0.28923327E+02  0.36000000E+02  0.19800000E+03  0.40900478E+03  0.21210983E+03  0.26240792E+03  0.65971678E+00
   6  16   4   7  0.28923327E+02  0.36000000E+02  0.23400000E+03  0.37853070E+03  0.27336384E+03  0.28016922E+03  0.46532415E+00
   6  16   4   8  0.28923327E+02  0.36000000E+02  0.27000000E+03  0.33734557E+03  0.29705020E+03  0.29735657E+03  0.22382868E+00
   6  16   4   9  0.28923327E+02  0.36000000E+02  0.30600000E+03  0.37704055E+03  0.27106890E+03  0.28002453E+03  0.46576906E+00
   6  16   4  10  0.28923327E+02  0.36000000E+02  0.34200000E+03  0.40820946E+03  0.21042617E+03  0.26325906E+03  0.65918166E+00
   6  16   5   1  0.28923327E+02  0.72000000E+02  0.18000000E+02  0.36036403E+03  0.24419214E+03  0.29869129E+03  0.42690695E+00
   6  16   5   2  0.28923327E+02  0.72000000E+02  0.54000000E+02  0.34465255E+03  0.28483454E+03  0.26847983E+03  0.35508841E+00
   6  16   5   3  0.28923327E+02  0.72000000E+02  0.90000000E+02  0.33231835E+03  0.31349410E+03  0.24557407E+03  0.28200082E+00
   6  16   5   4  0.28923327E+02  0.72000000E+02  0.12600000E+03  0.34692151E+03  0.28228958E+03  0.27017763E+03  0.36569337E+00
   6  16   5   5  0.28923327E+02  0.72000000E+02  0.16200000E+03  0.36106090E+03  0.23756940E+03  0.29984317E+03  0.43870988E+00
   6  16   5   6  0.28923327E+02  0.72000000E+02  0.19800000E+03  0.36254121E+03  0.24235085E+03  0.29897360E+03  0.43653565E+00
   6  16   5   7  0.28923327E+02  0.72000000E+02  0.23400000E+03  0.34443955E+03  0.28626349E+03  0.26819787E+03  0.35148896E+00
   6  16   5   8  0.28923327E+02  0.72000000E+02  0.27000000E+03  0.32926022E+03  0.31466881E+03  0.24610965E+03  0.26398373E+00
   6  16   5   9  0.28923327E+02  0.72000000E+02  0.30600000E+03  0.34860254E+03  0.28581640E+03  0.27077685E+03  0.36221871E+00
   6  16   5  10  0.28923327E+02  0.72000000E+02  0.34200000E+03  0.36062172E+03  0.23681975E+03  0.30049305E+03  0.43720917E+00
   6  17   1   1  0.40174768E+02 -0.72000000E+02  0.18000000E+02  0.35352146E+03  0.21509620E+03  0.29253810E+03  0.47252506E+00
   6  17   1   2  0.40174768E+02 -0.72000000E+02  0.54000000E+02  0.33561469E+03  0.27950545E+03  0.24857962E+03  0.37891257E+00
   6  17   1   3  0.40174768E+02 -0.72000000E+02  0.90000000E+02  0.32588429E+03  0.32533528E+03  0.22256248E+03  0.26847331E+00
   6  17   1   4  0.40174768E+02 -0.72000000E+02  0.12600000E+03  0.33851018E+03  0.27887755E+03  0.25230185E+03  0.38288693E+00
   6  17   1   5  0.40174768E+02 -0.72000000E+02  0.16200000E+03  0.35593716E+03  0.21291427E+03  0.29603475E+03  0.47522403E+00
   6  17   1   6  0.40174768E+02 -0.72000000E+02  0.19800000E+03  0.35793345E+03  0.21573571E+03  0.29247998E+03  0.48450594E+00
   6  17   1   7  0.40174768E+02 -0.72000000E+02  0.23400000E+03  0.33654698E+03  0.28020405E+03  0.24770550E+03  0.38253775E+00
   6  17   1   8  0.40174768E+02 -0.72000000E+02  0.27000000E+03  0.32438143E+03  0.32326037E+03  0.22151422E+03  0.27028613E+00
   6  17   1   9  0.40174768E+02 -0.72000000E+02  0.30600000E+03  0.33686138E+03  0.27703945E+03  0.25084786E+03  0.38455702E+00
   6  17   1  10  0.40174768E+02 -0.72000000E+02  0.34200000E+03  0.35536483E+03  0.21251740E+03  0.29560813E+03  0.47520019E+00
   6  17   2   1  0.40174768E+02 -0.36000000E+02  0.18000000E+02  0.38293412E+03  0.18171377E+03  0.24736277E+03  0.67877397E+00
   6  17   2   2  0.40174768E+02 -0.36000000E+02  0.54000000E+02  0.36578247E+03  0.26354899E+03  0.25260260E+03  0.50198314E+00
   6  17   2   3  0.40174768E+02 -0.36000000E+02  0.90000000E+02  0.32754627E+03  0.29898931E+03  0.26317225E+03  0.26060522E+00
   6  17   2   4  0.40174768E+02 -0.36000000E+02  0.12600000E+03  0.36615402E+03  0.26178844E+03  0.25329896E+03  0.50512877E+00
   6  17   2   5  0.40174768E+02 -0.36000000E+02  0.16200000E+03  0.38322648E+03  0.18073809E+03  0.24780349E+03  0.67972489E+00
   6  17   2   6  0.40174768E+02 -0.36000000E+02  0.19800000E+03  0.38303423E+03  0.18133659E+03  0.24798726E+03  0.67835430E+00
   6  17   2   7  0.40174768E+02 -0.36000000E+02  0.23400000E+03  0.36678290E+03  0.26372991E+03  0.25343978E+03  0.50276709E+00
   6  17   2   8  0.40174768E+02 -0.36000000E+02  0.27000000E+03  0.32805877E+03  0.29896033E+03  0.26304011E+03  0.26331718E+00
   6  17   2   9  0.40174768E+02 -0.36000000E+02  0.30600000E+03  0.36579760E+03  0.26243178E+03  0.25321733E+03  0.50305821E+00
   6  17   2  10  0.40174768E+02 -0.36000000E+02  0.34200000E+03  0.38256886E+03  0.17995068E+03  0.24696391E+03  0.68101221E+00
   6  17   3   1  0.40174768E+02  0.13096761E-08  0.18000000E+02  0.39477759E+03  0.16660271E+03  0.22247662E+03  0.75215708E+00
   6  17   3   2  0.40174768E+02  0.13096761E-08  0.54000000E+02  0.35846629E+03  0.25410864E+03  0.27931993E+03  0.44516362E+00
   6  17   3   3  0.40174768E+02  0.13096761E-08  0.90000000E+02  0.32617812E+03  0.27627848E+03  0.31164229E+03  0.18485205E+00
   6  17   3   4  0.40174768E+02  0.13096761E-08  0.12600000E+03  0.36031115E+03  0.25221631E+03  0.28001661E+03  0.45302010E+00
   6  17   3   5  0.40174768E+02  0.13096761E-08  0.16200000E+03  0.39231022E+03  0.16572499E+03  0.22066203E+03  0.75258972E+00
   6  17   3   6  0.40174768E+02  0.13096761E-08  0.19800000E+03  0.39318198E+03  0.16628542E+03  0.22200117E+03  0.75116654E+00
   6  17   3   7  0.40174768E+02  0.13096761E-08  0.23400000E+03  0.35974666E+03  0.25443442E+03  0.28102483E+03  0.44477503E+00
   6  17   3   8  0.40174768E+02  0.13096761E-08  0.27000000E+03  0.32654412E+03  0.27638278E+03  0.31160848E+03  0.18650681E+00
   6  17   3   9  0.40174768E+02  0.13096761E-08  0.30600000E+03  0.35913263E+03  0.25098745E+03  0.27959375E+03  0.45273890E+00
   6  17   3  10  0.40174768E+02  0.13096761E-08  0.34200000E+03  0.39373250E+03  0.16526201E+03  0.22143705E+03  0.75376307E+00
   6  17   4   1  0.40174768E+02  0.36000000E+02  0.18000000E+02  0.38359884E+03  0.18151770E+03  0.24700899E+03  0.68072256E+00
   6  17   4   2  0.40174768E+02  0.36000000E+02  0.54000000E+02  0.36587114E+03  0.26445863E+03  0.25216586E+03  0.50125393E+00
   6  17   4   3  0.40174768E+02  0.36000000E+02  0.90000000E+02  0.32889771E+03  0.29829019E+03  0.26277815E+03  0.26955726E+00
   6  17   4   4  0.40174768E+02  0.36000000E+02  0.12600000E+03  0.36575869E+03  0.26037452E+03  0.25373710E+03  0.50598752E+00
   6  17   4   5  0.40174768E+02  0.36000000E+02  0.16200000E+03  0.38298225E+03  0.18048697E+03  0.24757329E+03  0.68001423E+00
   6  17   4   6  0.40174768E+02  0.36000000E+02  0.19800000E+03  0.38454243E+03  0.18128701E+03  0.24646056E+03  0.68348563E+00
   6  17   4   7  0.40174768E+02  0.36000000E+02  0.23400000E+03  0.36573251E+03  0.26422670E+03  0.25250242E+03  0.50069920E+00
   6  17   4   8  0.40174768E+02  0.36000000E+02  0.27000000E+03  0.32890633E+03  0.29888394E+03  0.26360632E+03  0.26594185E+00
   6  17   4   9  0.40174768E+02  0.36000000E+02  0.30600000E+03  0.36599740E+03  0.26138205E+03  0.25341418E+03  0.50528083E+00
   6  17   4  10  0.40174768E+02  0.36000000E+02  0.34200000E+03  0.38120729E+03  0.18021226E+03  0.24658839E+03  0.67904301E+00
   6  17   5   1  0.40174768E+02  0.72000000E+02  0.18000000E+02  0.35476640E+03  0.21330491E+03  0.29343392E+03  0.47718380E+00
   6  17   5   2  0.40174768E+02  0.72000000E+02  0.54000000E+02  0.33363961E+03  0.28176664E+03  0.24771340E+03  0.36776772E+00
   6  17   5   3  0.40174768E+02  0.72000000E+02  0.90000000E+02  0.32719694E+03  0.32416209E+03  0.22016017E+03  0.28285698E+00
   6  17   5   4  0.40174768E+02  0.72000000E+02  0.12600000E+03  0.33494182E+03  0.27952893E+03  0.24927505E+03  0.37481303E+00
   6  17   5   5  0.40174768E+02  0.72000000E+02  0.16200000E+03  0.35595907E+03  0.21352144E+03  0.29655634E+03  0.47304721E+00
   6  17   5   6  0.40174768E+02  0.72000000E+02  0.19800000E+03  0.35758476E+03  0.21346198E+03  0.29640484E+03  0.47827824E+00
   6  17   5   7  0.40174768E+02  0.72000000E+02  0.23400000E+03  0.33548838E+03  0.28180750E+03  0.24867228E+03  0.37249984E+00
   6  17   5   8  0.40174768E+02  0.72000000E+02  0.27000000E+03  0.32323106E+03  0.32085086E+03  0.22017806E+03  0.27533454E+00
   6  17   5   9  0.40174768E+02  0.72000000E+02  0.30600000E+03  0.33879615E+03  0.28114402E+03  0.25071580E+03  0.38187459E+00
   6  17   5  10  0.40174768E+02  0.72000000E+02  0.34200000E+03  0.35361977E+03  0.21240286E+03  0.29485913E+03  0.47197075E+00
   6  18   1   1  0.55790236E+02 -0.72000000E+02  0.18000000E+02  0.36931278E+03  0.19797405E+03  0.29107553E+03  0.54572572E+00
   6  18   1   2  0.55790236E+02 -0.72000000E+02  0.54000000E+02  0.35776901E+03  0.28120445E+03  0.24119101E+03  0.46386533E+00
   6  18   1   3  0.55790236E+02 -0.72000000E+02  0.90000000E+02  0.34984801E+03  0.33619311E+03  0.20262708E+03  0.37054099E+00
   6  18   1   4  0.55790236E+02 -0.72000000E+02  0.12600000E+03  0.36075434E+03  0.27851490E+03  0.24216985E+03  0.47666773E+00
   6  18   1   5  0.55790236E+02 -0.72000000E+02  0.16200000E+03  0.37045182E+03  0.19850925E+03  0.29104935E+03  0.54779739E+00
   6  18   1   6  0.55790236E+02 -0.72000000E+02  0.19800000E+03  0.37177153E+03  0.19707273E+03  0.29048233E+03  0.55425071E+00
   6  18   1   7  0.55790236E+02 -0.72000000E+02  0.23400000E+03  0.35683881E+03  0.28168777E+03  0.24009786E+03  0.46206412E+00
   6  18   1   8  0.55790236E+02 -0.72000000E+02  0.27000000E+03  0.35054952E+03  0.33640172E+03  0.20209767E+03  0.37335871E+00
   6  18   1   9  0.55790236E+02 -0.72000000E+02  0.30600000E+03  0.35634060E+03  0.28073505E+03  0.24161826E+03  0.45978483E+00
   6  18   1  10  0.55790236E+02 -0.72000000E+02  0.34200000E+03  0.36868441E+03  0.19593833E+03  0.29094670E+03  0.54740143E+00
   6  18   2   1  0.55790236E+02 -0.36000000E+02  0.18000000E+02  0.39000814E+03  0.16439703E+03  0.23316032E+03  0.73245655E+00
   6  18   2   2  0.55790236E+02 -0.36000000E+02  0.54000000E+02  0.37761793E+03  0.25744844E+03  0.23291816E+03  0.57736838E+00
   6  18   2   3  0.55790236E+02 -0.36000000E+02  0.90000000E+02  0.35281997E+03  0.31431639E+03  0.25147275E+03  0.34916923E+00
   6  18   2   4  0.55790236E+02 -0.36000000E+02  0.12600000E+03  0.37865641E+03  0.25535373E+03  0.23349334E+03  0.58249373E+00
   6  18   2   5  0.55790236E+02 -0.36000000E+02  0.16200000E+03  0.38728632E+03  0.16233012E+03  0.23360312E+03  0.73024498E+00
   6  18   2   6  0.55790236E+02 -0.36000000E+02  0.19800000E+03  0.38891448E+03  0.16434640E+03  0.23393617E+03  0.72980676E+00
   6  18   2   7  0.55790236E+02 -0.36000000E+02  0.23400000E+03  0.37838490E+03  0.25690136E+03  0.23258813E+03  0.58059915E+00
   6  18   2   8  0.55790236E+02 -0.36000000E+02  0.27000000E+03  0.35412242E+03  0.31459731E+03  0.25150791E+03  0.35317294E+00
   6  18   2   9  0.55790236E+02 -0.36000000E+02  0.30600000E+03  0.37786514E+03  0.25577676E+03  0.23361403E+03  0.57978870E+00
   6  18   2  10  0.55790236E+02 -0.36000000E+02  0.34200000E+03  0.38847211E+03  0.16234910E+03  0.23307013E+03  0.73269298E+00
   6  18   3   1  0.55790236E+02  0.13096761E-08  0.18000000E+02  0.39202898E+03  0.14629528E+03  0.20137398E+03  0.79844130E+00
   6  18   3   2  0.55790236E+02  0.13096761E-08  0.54000000E+02  0.37606058E+03  0.25353062E+03  0.25848561E+03  0.53651840E+00
   6  18   3   3  0.55790236E+02  0.13096761E-08  0.90000000E+02  0.35147494E+03  0.28795792E+03  0.30608604E+03  0.28518658E+00
   6  18   3   4  0.55790236E+02  0.13096761E-08  0.12600000E+03  0.37649967E+03  0.25065109E+03  0.25758427E+03  0.54436048E+00
   6  18   3   5  0.55790236E+02  0.13096761E-08  0.16200000E+03  0.39130223E+03  0.14629073E+03  0.20205147E+03  0.79680376E+00
   6  18   3   6  0.55790236E+02  0.13096761E-08  0.19800000E+03  0.39321839E+03  0.14710185E+03  0.20310804E+03  0.79662545E+00
   6  18   3   7  0.55790236E+02  0.13096761E-08  0.23400000E+03  0.37487995E+03  0.25310823E+03  0.25748483E+03  0.53619299E+00
   6  18   3   8  0.55790236E+02  0.13096761E-08  0.27000000E+03  0.35235574E+03  0.28815893E+03  0.30605275E+03  0.28837153E+00
   6  18   3   9  0.55790236E+02  0.13096761E-08  0.30600000E+03  0.37459206E+03  0.25114479E+03  0.25747504E+03  0.53902568E+00
   6  18   3  10  0.55790236E+02  0.13096761E-08  0.34200000E+03  0.39227470E+03  0.14548689E+03  0.20207723E+03  0.79853824E+00
   6  18   4   1  0.55790236E+02  0.36000000E+02  0.18000000E+02  0.38962664E+03  0.16340198E+03  0.23395355E+03  0.73178627E+00
   6  18   4   2  0.55790236E+02  0.36000000E+02  0.54000000E+02  0.37763719E+03  0.25651260E+03  0.23268896E+03  0.57947202E+00
   6  18   4   3  0.55790236E+02  0.36000000E+02  0.90000000E+02  0.35449864E+03  0.31447951E+03  0.25101525E+03  0.35582503E+00
   6  18   4   4  0.55790236E+02  0.36000000E+02  0.12600000E+03  0.37657526E+03  0.25584814E+03  0.23327283E+03  0.57733804E+00
   6  18   4   5  0.55790236E+02  0.36000000E+02  0.16200000E+03  0.38887726E+03  0.16155881E+03  0.23308779E+03  0.73406881E+00
   6  18   4   6  0.55790236E+02  0.36000000E+02  0.19800000E+03  0.38940826E+03  0.16300866E+03  0.23337831E+03  0.73279510E+00
   6  18   4   7  0.55790236E+02  0.36000000E+02  0.23400000E+03  0.37599806E+03  0.25710721E+03  0.23262892E+03  0.57481618E+00
   6  18   4   8  0.55790236E+02  0.36000000E+02  0.27000000E+03  0.35535015E+03  0.31387718E+03  0.25133412E+03  0.35977292E+00
   6  18   4   9  0.55790236E+02  0.36000000E+02  0.30600000E+03  0.37760690E+03  0.25572887E+03  0.23299777E+03  0.58030804E+00
   6  18   4  10  0.55790236E+02  0.36000000E+02  0.34200000E+03  0.38817181E+03  0.16217502E+03  0.23337884E+03  0.73198886E+00
   6  18   5   1  0.55790236E+02  0.72000000E+02  0.18000000E+02  0.36885633E+03  0.19834553E+03  0.28816891E+03  0.55024704E+00
   6  18   5   2  0.55790236E+02  0.72000000E+02  0.54000000E+02  0.35521895E+03  0.28136928E+03  0.23942661E+03  0.45913286E+00
   6  18   5   3  0.55790236E+02  0.72000000E+02  0.90000000E+02  0.34916663E+03  0.33582374E+03  0.20371080E+03  0.36729394E+00
   6  18   5   4  0.55790236E+02  0.72000000E+02  0.12600000E+03  0.36124173E+03  0.27884526E+03  0.24225568E+03  0.47721412E+00
   6  18   5   5  0.55790236E+02  0.72000000E+02  0.16200000E+03  0.36780816E+03  0.19703863E+03  0.28915079E+03  0.54749471E+00
   6  18   5   6  0.55790236E+02  0.72000000E+02  0.19800000E+03  0.37314504E+03  0.19896802E+03  0.28849959E+03  0.55895310E+00
   6  18   5   7  0.55790236E+02  0.72000000E+02  0.23400000E+03  0.35806093E+03  0.28025454E+03  0.23887100E+03  0.47116266E+00
   6  18   5   8  0.55790236E+02  0.72000000E+02  0.27000000E+03  0.34728529E+03  0.33719971E+03  0.20318242E+03  0.35747242E+00
   6  18   5   9  0.55790236E+02  0.72000000E+02  0.30600000E+03  0.35936687E+03  0.27978132E+03  0.24155069E+03  0.47104109E+00
   6  18   5  10  0.55790236E+02  0.72000000E+02  0.34200000E+03  0.36829599E+03  0.19400588E+03  0.29036785E+03  0.55046435E+00
   6  19   1   1  0.77462380E+02 -0.72000000E+02  0.18000000E+02  0.33265402E+03  0.18467956E+03  0.26073589E+03  0.53871792E+00
   6  19   1   2  0.77462380E+02 -0.72000000E+02  0.54000000E+02  0.32662801E+03  0.24510797E+03  0.21164389E+03  0.50850534E+00
   6  19   1   3  0.77462380E+02 -0.72000000E+02  0.90000000E+02  0.31648738E+03  0.30572160E+03  0.17062912E+03  0.38810515E+00
   6  19   1   4  0.77462380E+02 -0.72000000E+02  0.12600000E+03  0.33011853E+03  0.24656820E+03  0.21359118E+03  0.51175084E+00
   6  19   1   5  0.77462380E+02 -0.72000000E+02  0.16200000E+03  0.33285236E+03  0.18196098E+03  0.25949688E+03  0.54667477E+00
   6  19   1   6  0.77462380E+02 -0.72000000E+02  0.19800000E+03  0.33069194E+03  0.18348106E+03  0.26047497E+03  0.53586710E+00
   6  19   1   7  0.77462380E+02 -0.72000000E+02  0.23400000E+03  0.32598608E+03  0.24666122E+03  0.21267412E+03  0.50091697E+00
   6  19   1   8  0.77462380E+02 -0.72000000E+02  0.27000000E+03  0.32077975E+03  0.30674827E+03  0.17091823E+03  0.40083595E+00
   6  19   1   9  0.77462380E+02 -0.72000000E+02  0.30600000E+03  0.32760028E+03  0.24581559E+03  0.21375914E+03  0.50560773E+00
   6  19   1  10  0.77462380E+02 -0.72000000E+02  0.34200000E+03  0.33083344E+03  0.18630287E+03  0.26135957E+03  0.52938848E+00
   6  19   2   1  0.77462380E+02 -0.36000000E+02  0.18000000E+02  0.35340612E+03  0.14646203E+03  0.21390776E+03  0.73094529E+00
   6  19   2   2  0.77462380E+02 -0.36000000E+02  0.54000000E+02  0.34406513E+03  0.22910757E+03  0.20210933E+03  0.60577033E+00
   6  19   2   3  0.77462380E+02 -0.36000000E+02  0.90000000E+02  0.32774368E+03  0.26681238E+03  0.20373081E+03  0.47542648E+00
   6  19   2   4  0.77462380E+02 -0.36000000E+02  0.12600000E+03  0.34288521E+03  0.22754952E+03  0.20140980E+03  0.60727873E+00
   6  19   2   5  0.77462380E+02 -0.36000000E+02  0.16200000E+03  0.35251752E+03  0.14437175E+03  0.21527827E+03  0.72966648E+00
   6  19   2   6  0.77462380E+02 -0.36000000E+02  0.19800000E+03  0.35294535E+03  0.14611971E+03  0.21464831E+03  0.72937048E+00
   6  19   2   7  0.77462380E+02 -0.36000000E+02  0.23400000E+03  0.34357941E+03  0.22881192E+03  0.20138393E+03  0.60646807E+00
   6  19   2   8  0.77462380E+02 -0.36000000E+02  0.27000000E+03  0.32745175E+03  0.26571251E+03  0.20373218E+03  0.47721936E+00
   6  19   2   9  0.77462380E+02 -0.36000000E+02  0.30600000E+03  0.34349189E+03  0.22765240E+03  0.20122329E+03  0.60878453E+00
   6  19   2  10  0.77462380E+02 -0.36000000E+02  0.34200000E+03  0.35388065E+03  0.14483823E+03  0.21475611E+03  0.73210298E+00
   6  19   3   1  0.77462380E+02  0.13096761E-08  0.18000000E+02  0.35314738E+03  0.12729890E+03  0.17971830E+03  0.80553892E+00
   6  19   3   2  0.77462380E+02  0.13096761E-08  0.54000000E+02  0.34358858E+03  0.22513179E+03  0.22092783E+03  0.57860735E+00
   6  19   3   3  0.77462380E+02  0.13096761E-08  0.90000000E+02  0.32085556E+03  0.23393086E+03  0.24578719E+03  0.44081156E+00
   6  19   3   4  0.77462380E+02  0.13096761E-08  0.12600000E+03  0.34369117E+03  0.22357992E+03  0.22024048E+03  0.58308996E+00
   6  19   3   5  0.77462380E+02  0.13096761E-08  0.16200000E+03  0.35395482E+03  0.12695189E+03  0.18099061E+03  0.80494566E+00
   6  19   3   6  0.77462380E+02  0.13096761E-08  0.19800000E+03  0.35459919E+03  0.12720313E+03  0.18060953E+03  0.80594793E+00
   6  19   3   7  0.77462380E+02  0.13096761E-08  0.23400000E+03  0.34262296E+03  0.22547735E+03  0.22086767E+03  0.57567874E+00
   6  19   3   8  0.77462380E+02  0.13096761E-08  0.27000000E+03  0.32157944E+03  0.23407801E+03  0.24594618E+03  0.44261522E+00
   6  19   3   9  0.77462380E+02  0.13096761E-08  0.30600000E+03  0.34240369E+03  0.22367757E+03  0.22040465E+03  0.57945401E+00
   6  19   3  10  0.77462380E+02  0.13096761E-08  0.34200000E+03  0.35371323E+03  0.12633060E+03  0.18011424E+03  0.80657270E+00
   6  19   4   1  0.77462380E+02  0.36000000E+02  0.18000000E+02  0.35413876E+03  0.14550452E+03  0.21400085E+03  0.73301310E+00
   6  19   4   2  0.77462380E+02  0.36000000E+02  0.54000000E+02  0.34371938E+03  0.22887138E+03  0.20141950E+03  0.60661270E+00
   6  19   4   3  0.77462380E+02  0.36000000E+02  0.90000000E+02  0.32716435E+03  0.26640988E+03  0.20382282E+03  0.47439447E+00
   6  19   4   4  0.77462380E+02  0.36000000E+02  0.12600000E+03  0.34385718E+03  0.22851146E+03  0.20225968E+03  0.60618983E+00
   6  19   4   5  0.77462380E+02  0.36000000E+02  0.16200000E+03  0.35211574E+03  0.14470817E+03  0.21441421E+03  0.73015429E+00
   6  19   4   6  0.77462380E+02  0.36000000E+02  0.19800000E+03  0.35383631E+03  0.14507964E+03  0.21457676E+03  0.73206384E+00
   6  19   4   7  0.77462380E+02  0.36000000E+02  0.23400000E+03  0.34389427E+03  0.22957890E+03  0.20083187E+03  0.60664071E+00
   6  19   4   8  0.77462380E+02  0.36000000E+02  0.27000000E+03  0.32762180E+03  0.26643185E+03  0.20317319E+03  0.47703835E+00
   6  19   4   9  0.77462380E+02  0.36000000E+02  0.30600000E+03  0.34424218E+03  0.22755851E+03  0.20225596E+03  0.60891030E+00
   6  19   4  10  0.77462380E+02  0.36000000E+02  0.34200000E+03  0.35313582E+03  0.14490594E+03  0.21500619E+03  0.73046213E+00
   6  19   5   1  0.77462380E+02  0.72000000E+02  0.18000000E+02  0.33017792E+03  0.18699473E+03  0.26120916E+03  0.52669393E+00
   6  19   5   2  0.77462380E+02  0.72000000E+02  0.54000000E+02  0.32706647E+03  0.24538108E+03  0.21324485E+03  0.50601666E+00
   6  19   5   3  0.77462380E+02  0.72000000E+02  0.90000000E+02  0.31934131E+03  0.30664852E+03  0.16987449E+03  0.39747000E+00
   6  19   5   4  0.77462380E+02  0.72000000E+02  0.12600000E+03  0.32898637E+03  0.24492241E+03  0.21248817E+03  0.51429254E+00
   6  19   5   5  0.77462380E+02  0.72000000E+02  0.16200000E+03  0.32829455E+03  0.18294314E+03  0.26294756E+03  0.52397396E+00
   6  19   5   6  0.77462380E+02  0.72000000E+02  0.19800000E+03  0.33121252E+03  0.18550465E+03  0.26063635E+03  0.53353843E+00
   6  19   5   7  0.77462380E+02  0.72000000E+02  0.23400000E+03  0.32829283E+03  0.24626743E+03  0.21381866E+03  0.50654186E+00
   6  19   5   8  0.77462380E+02  0.72000000E+02  0.27000000E+03  0.32029621E+03  0.30794663E+03  0.17194063E+03  0.39372688E+00
   6  19   5   9  0.77462380E+02  0.72000000E+02  0.30600000E+03  0.32642836E+03  0.24536129E+03  0.21343061E+03  0.50375715E+00
   6  19   5  10  0.77462380E+02  0.72000000E+02  0.34200000E+03  0.33116131E+03  0.18447200E+03  0.26082181E+03  0.53469512E+00
   6  20   1   1  0.10754036E+03 -0.72000000E+02  0.18000000E+02  0.21138836E+03  0.10437614E+03  0.18514995E+03  0.49451893E+00
   6  20   1   2  0.10754036E+03 -0.72000000E+02  0.54000000E+02  0.20424462E+03  0.16225132E+03  0.13867937E+03  0.45395522E+00
   6  20   1   3  0.10754036E+03 -0.72000000E+02  0.90000000E+02  0.19646707E+03  0.20037390E+03  0.95336933E+02  0.36217990E+00
   6  20   1   4  0.10754036E+03 -0.72000000E+02  0.12600000E+03  0.20554623E+03  0.16514188E+03  0.13584246E+03  0.45886602E+00
   6  20   1   5  0.10754036E+03 -0.72000000E+02  0.16200000E+03  0.21216294E+03  0.10131277E+03  0.18330157E+03  0.51276706E+00
   6  20   1   6  0.10754036E+03 -0.72000000E+02  0.19800000E+03  0.21177950E+03  0.10403535E+03  0.18260490E+03  0.50761030E+00
   6  20   1   7  0.10754036E+03 -0.72000000E+02  0.23400000E+03  0.20351752E+03  0.16409117E+03  0.13837789E+03  0.44380685E+00
   6  20   1   8  0.10754036E+03 -0.72000000E+02  0.27000000E+03  0.19810623E+03  0.19699038E+03  0.94691199E+02  0.39138338E+00
   6  20   1   9  0.10754036E+03 -0.72000000E+02  0.30600000E+03  0.20449214E+03  0.16363112E+03  0.13756458E+03  0.45358206E+00
   6  20   1  10  0.10754036E+03 -0.72000000E+02  0.34200000E+03  0.21108111E+03  0.10268466E+03  0.18324338E+03  0.50485867E+00
   6  20   2   1  0.10754036E+03 -0.36000000E+02  0.18000000E+02  0.23120627E+03  0.10449674E+03  0.15713831E+03  0.66690554E+00
   6  20   2   2  0.10754036E+03 -0.36000000E+02  0.54000000E+02  0.21053989E+03  0.14905632E+03  0.12587133E+03  0.57067546E+00
   6  20   2   3  0.10754036E+03 -0.36000000E+02  0.90000000E+02  0.19257712E+03  0.16843783E+03  0.11561136E+03  0.43728969E+00
   6  20   2   4  0.10754036E+03 -0.36000000E+02  0.12600000E+03  0.21004552E+03  0.14796352E+03  0.12581136E+03  0.57250169E+00
   6  20   2   5  0.10754036E+03 -0.36000000E+02  0.16200000E+03  0.23158054E+03  0.10440261E+03  0.15782916E+03  0.66613599E+00
   6  20   2   6  0.10754036E+03 -0.36000000E+02  0.19800000E+03  0.23087587E+03  0.10522952E+03  0.15817776E+03  0.66143555E+00
   6  20   2   7  0.10754036E+03 -0.36000000E+02  0.23400000E+03  0.20980994E+03  0.14910601E+03  0.12552462E+03  0.56850464E+00
   6  20   2   8  0.10754036E+03 -0.36000000E+02  0.27000000E+03  0.19314845E+03  0.16924172E+03  0.11553868E+03  0.43720070E+00
   6  20   2   9  0.10754036E+03 -0.36000000E+02  0.30600000E+03  0.20981027E+03  0.14825806E+03  0.12768282E+03  0.56516295E+00
   6  20   2  10  0.10754036E+03 -0.36000000E+02  0.34200000E+03  0.23160724E+03  0.10402952E+03  0.15632452E+03  0.67134376E+00
   6  20   3   1  0.10754036E+03  0.13096761E-08  0.18000000E+02  0.23844433E+03  0.10635411E+03  0.14653198E+03  0.71170156E+00
   6  20   3   2  0.10754036E+03  0.13096761E-08  0.54000000E+02  0.20791846E+03  0.14547897E+03  0.14052976E+03  0.52680246E+00
   6  20   3   3  0.10754036E+03  0.13096761E-08  0.90000000E+02  0.18577043E+03  0.14670472E+03  0.14300594E+03  0.39188378E+00
   6  20   3   4  0.10754036E+03  0.13096761E-08  0.12600000E+03  0.20797688E+03  0.14562644E+03  0.13968131E+03  0.52932017E+00
   6  20   3   5  0.10754036E+03  0.13096761E-08  0.16200000E+03  0.23843083E+03  0.10502328E+03  0.14708053E+03  0.71272649E+00
   6  20   3   6  0.10754036E+03  0.13096761E-08  0.19800000E+03  0.23900522E+03  0.10526264E+03  0.14645022E+03  0.71528449E+00
   6  20   3   7  0.10754036E+03  0.13096761E-08  0.23400000E+03  0.20730392E+03  0.14659364E+03  0.14003766E+03  0.52181126E+00
   6  20   3   8  0.10754036E+03  0.13096761E-08  0.27000000E+03  0.18643408E+03  0.14547753E+03  0.14257375E+03  0.40313907E+00
   6  20   3   9  0.10754036E+03  0.13096761E-08  0.30600000E+03  0.20753384E+03  0.14554106E+03  0.14069295E+03  0.52430432E+00
   6  20   3  10  0.10754036E+03  0.13096761E-08  0.34200000E+03  0.23877251E+03  0.10536157E+03  0.14561498E+03  0.71668590E+00
   6  20   4   1  0.10754036E+03  0.36000000E+02  0.18000000E+02  0.23156795E+03  0.10468199E+03  0.15824131E+03  0.66434039E+00
   6  20   4   2  0.10754036E+03  0.36000000E+02  0.54000000E+02  0.21032327E+03  0.14785486E+03  0.12690587E+03  0.57086692E+00
   6  20   4   3  0.10754036E+03  0.36000000E+02  0.90000000E+02  0.19344576E+03  0.16765900E+03  0.11484682E+03  0.44818362E+00
   6  20   4   4  0.10754036E+03  0.36000000E+02  0.12600000E+03  0.21059339E+03  0.14829349E+03  0.12540458E+03  0.57477305E+00
   6  20   4   5  0.10754036E+03  0.36000000E+02  0.16200000E+03  0.23099686E+03  0.10363856E+03  0.15766932E+03  0.66640867E+00
   6  20   4   6  0.10754036E+03  0.36000000E+02  0.19800000E+03  0.23119011E+03  0.10508564E+03  0.15854570E+03  0.66154820E+00
   6  20   4   7  0.10754036E+03  0.36000000E+02  0.23400000E+03  0.21032587E+03  0.14716655E+03  0.12684572E+03  0.57334525E+00
   6  20   4   8  0.10754036E+03  0.36000000E+02  0.27000000E+03  0.19341346E+03  0.16817350E+03  0.11476282E+03  0.44594762E+00
   6  20   4   9  0.10754036E+03  0.36000000E+02  0.30600000E+03  0.21034718E+03  0.14787140E+03  0.12630262E+03  0.57263530E+00
   6  20   4  10  0.10754036E+03  0.36000000E+02  0.34200000E+03  0.23086753E+03  0.10368275E+03  0.15740109E+03  0.66674169E+00
   6  20   5   1  0.10754036E+03  0.72000000E+02  0.18000000E+02  0.21052085E+03  0.10416833E+03  0.18414065E+03  0.49503834E+00
   6  20   5   2  0.10754036E+03  0.72000000E+02  0.54000000E+02  0.20390730E+03  0.16434246E+03  0.13649503E+03  0.45116251E+00
   6  20   5   3  0.10754036E+03  0.72000000E+02  0.90000000E+02  0.19749341E+03  0.19945068E+03  0.95187421E+02  0.37388904E+00
   6  20   5   4  0.10754036E+03  0.72000000E+02  0.12600000E+03  0.20318926E+03  0.16603916E+03  0.13965763E+03  0.42991091E+00
   6  20   5   5  0.10754036E+03  0.72000000E+02  0.16200000E+03  0.21089052E+03  0.10505815E+03  0.18427946E+03  0.49413912E+00
   6  20   5   6  0.10754036E+03  0.72000000E+02  0.19800000E+03  0.21002415E+03  0.10559597E+03  0.18362983E+03  0.49138202E+00
   6  20   5   7  0.10754036E+03  0.72000000E+02  0.23400000E+03  0.20421165E+03  0.16242476E+03  0.13808800E+03  0.45506615E+00
   6  20   5   8  0.10754036E+03  0.72000000E+02  0.27000000E+03  0.19907711E+03  0.19893151E+03  0.93979622E+02  0.38930304E+00
   6  20   5   9  0.10754036E+03  0.72000000E+02  0.30600000E+03  0.20378219E+03  0.16392947E+03  0.13890037E+03  0.44414497E+00
   6  20   5  10  0.10754036E+03  0.72000000E+02  0.34200000E+03  0.21114135E+03  0.10389797E+03  0.18401994E+03  0.49913129E+00
   7   1   1   1  0.80792544E-01 -0.72000000E+02  0.18000000E+02  0.13223571E+04  0.12542798E+04  0.12672065E+04  0.90993197E-01
   7   1   1   2  0.80792544E-01 -0.72000000E+02  0.54000000E+02  0.12745022E+04  0.12431570E+04  0.12519636E+04  0.41819593E-01
   7   1   1   3  0.80792544E-01 -0.72000000E+02  0.90000000E+02  0.12952802E+04  0.12446996E+04  0.12250006E+04  0.91073663E-01
   7   1   1   4  0.80792544E-01 -0.72000000E+02  0.12600000E+03  0.13036003E+04  0.12480491E+04  0.12433664E+04  0.86843940E-01
   7   1   1   5  0.80792544E-01 -0.72000000E+02  0.16200000E+03  0.12661247E+04  0.12708370E+04  0.13088535E+04 -0.38045959E-01
   7   1   1   6  0.80792544E-01 -0.72000000E+02  0.19800000E+03  0.12983766E+04  0.12650403E+04  0.12940188E+04  0.28696436E-01
   7   1   1   7  0.80792544E-01 -0.72000000E+02  0.23400000E+03  0.12920568E+04  0.12824168E+04  0.12864376E+04  0.11772658E-01
   7   1   1   8  0.80792544E-01 -0.72000000E+02  0.27000000E+03  0.12942084E+04  0.12472732E+04  0.13056416E+04  0.26734873E-01
   7   1   1   9  0.80792544E-01 -0.72000000E+02  0.30600000E+03  0.12839152E+04  0.12669345E+04  0.11952503E+04  0.79811872E-01
   7   1   1  10  0.80792544E-01 -0.72000000E+02  0.34200000E+03  0.13450534E+04  0.12299344E+04  0.12612985E+04  0.14225453E+00
   7   1   2   1  0.80792544E-01 -0.36000000E+02  0.18000000E+02  0.13112412E+04  0.12055563E+04  0.12670879E+04  0.11045698E+00
   7   1   2   2  0.80792544E-01 -0.36000000E+02  0.54000000E+02  0.12449430E+04  0.13281365E+04  0.12606525E+04 -0.81756314E-01
   7   1   2   3  0.80792544E-01 -0.36000000E+02  0.90000000E+02  0.12320863E+04  0.13328574E+04  0.13169520E+04 -0.15638560E+00
   7   1   2   4  0.80792544E-01 -0.36000000E+02  0.12600000E+03  0.11665758E+04  0.13518662E+04  0.12669290E+04 -0.26117036E+00
   7   1   2   5  0.80792544E-01 -0.36000000E+02  0.16200000E+03  0.12403329E+04  0.12733976E+04  0.12549787E+04 -0.38891015E-01
   7   1   2   6  0.80792544E-01 -0.36000000E+02  0.19800000E+03  0.11945407E+04  0.12960022E+04  0.13218252E+04 -0.20077710E+00
   7   1   2   7  0.80792544E-01 -0.36000000E+02  0.23400000E+03  0.11994391E+04  0.13145573E+04  0.13246585E+04 -0.21043036E+00
   7   1   2   8  0.80792544E-01 -0.36000000E+02  0.27000000E+03  0.12279269E+04  0.12874933E+04  0.13186974E+04 -0.12634022E+00
   7   1   2   9  0.80792544E-01 -0.36000000E+02  0.30600000E+03  0.12431041E+04  0.12734151E+04  0.12870280E+04 -0.60638916E-01
   7   1   2  10  0.80792544E-01 -0.36000000E+02  0.34200000E+03  0.12880185E+04  0.11732112E+04  0.12752365E+04  0.95036859E-01
   7   1   3   1  0.80792544E-01  0.13096761E-08  0.18000000E+02  0.13316352E+04  0.12285650E+04  0.12703772E+04  0.11934973E+00
   7   1   3   2  0.80792544E-01  0.13096761E-08  0.54000000E+02  0.11516977E+04  0.13642987E+04  0.12970811E+04 -0.33583767E+00
   7   1   3   3  0.80792544E-01  0.13096761E-08  0.90000000E+02  0.11682009E+04  0.12906608E+04  0.13910677E+04 -0.31929802E+00
   7   1   3   4  0.80792544E-01  0.13096761E-08  0.12600000E+03  0.11621215E+04  0.13426122E+04  0.13341885E+04 -0.32639626E+00
   7   1   3   5  0.80792544E-01  0.13096761E-08  0.16200000E+03  0.12671916E+04  0.12763231E+04  0.13098509E+04 -0.41463125E-01
   7   1   3   6  0.80792544E-01  0.13096761E-08  0.19800000E+03  0.12866631E+04  0.12557152E+04  0.13164173E+04  0.37122240E-03
   7   1   3   7  0.80792544E-01  0.13096761E-08  0.23400000E+03  0.12200404E+04  0.13525667E+04  0.13269908E+04 -0.20602788E+00
   7   1   3   8  0.80792544E-01  0.13096761E-08  0.27000000E+03  0.12066040E+04  0.12972711E+04  0.13817587E+04 -0.23366508E+00
   7   1   3   9  0.80792544E-01  0.13096761E-08  0.30600000E+03  0.11622458E+04  0.13032749E+04  0.12908262E+04 -0.24545436E+00
   7   1   3  10  0.80792544E-01  0.13096761E-08  0.34200000E+03  0.12574414E+04  0.12541483E+04  0.12955910E+04 -0.28183830E-01
   7   1   4   1  0.80792544E-01  0.36000000E+02  0.18000000E+02  0.13154816E+04  0.11403389E+04  0.12754691E+04  0.15423061E+00
   7   1   4   2  0.80792544E-01  0.36000000E+02  0.54000000E+02  0.12916168E+04  0.12278569E+04  0.12577814E+04  0.73999021E-01
   7   1   4   3  0.80792544E-01  0.36000000E+02  0.90000000E+02  0.12605915E+04  0.12712874E+04  0.12995583E+04 -0.39910058E-01
   7   1   4   4  0.80792544E-01  0.36000000E+02  0.12600000E+03  0.12507201E+04  0.12610823E+04  0.13167994E+04 -0.62547989E-01
   7   1   4   5  0.80792544E-01  0.36000000E+02  0.16200000E+03  0.12936104E+04  0.11914527E+04  0.13206709E+04  0.54715366E-01
   7   1   4   6  0.80792544E-01  0.36000000E+02  0.19800000E+03  0.13256617E+04  0.11877408E+04  0.13081984E+04  0.11171381E+00
   7   1   4   7  0.80792544E-01  0.36000000E+02  0.23400000E+03  0.12287551E+04  0.12694629E+04  0.13173959E+04 -0.10841872E+00
   7   1   4   8  0.80792544E-01  0.36000000E+02  0.27000000E+03  0.12349365E+04  0.12671326E+04  0.13258380E+04 -0.10272819E+00
   7   1   4   9  0.80792544E-01  0.36000000E+02  0.30600000E+03  0.13054451E+04  0.12350987E+04  0.12974589E+04  0.58533963E-01
   7   1   4  10  0.80792544E-01  0.36000000E+02  0.34200000E+03  0.12135430E+04  0.12053535E+04  0.13013916E+04 -0.68284744E-01
   7   1   5   1  0.80792544E-01  0.72000000E+02  0.18000000E+02  0.13519500E+04  0.11980516E+04  0.12708687E+04  0.16553046E+00
   7   1   5   2  0.80792544E-01  0.72000000E+02  0.54000000E+02  0.13363866E+04  0.12851822E+04  0.12411866E+04  0.10628102E+00
   7   1   5   3  0.80792544E-01  0.72000000E+02  0.90000000E+02  0.13367754E+04  0.12879754E+04  0.12585164E+04  0.92668929E-01
   7   1   5   4  0.80792544E-01  0.72000000E+02  0.12600000E+03  0.12755950E+04  0.12470770E+04  0.13306615E+04 -0.21994297E-01
   7   1   5   5  0.80792544E-01  0.72000000E+02  0.16200000E+03  0.12542392E+04  0.12599465E+04  0.13280429E+04 -0.65135423E-01
   7   1   5   6  0.80792544E-01  0.72000000E+02  0.19800000E+03  0.12506888E+04  0.12646439E+04  0.12803907E+04 -0.35250689E-01
   7   1   5   7  0.80792544E-01  0.72000000E+02  0.23400000E+03  0.12907532E+04  0.12634685E+04  0.12854063E+04  0.25049027E-01
   7   1   5   8  0.80792544E-01  0.72000000E+02  0.27000000E+03  0.13215601E+04  0.12469272E+04  0.12827015E+04  0.83850075E-01
   7   1   5   9  0.80792544E-01  0.72000000E+02  0.30600000E+03  0.12897384E+04  0.12594241E+04  0.12751668E+04  0.34462239E-01
   7   1   5  10  0.80792544E-01  0.72000000E+02  0.34200000E+03  0.12567050E+04  0.12179074E+04  0.12352951E+04  0.47287357E-01
   7   2   1   1  0.20948586E+00 -0.72000000E+02  0.18000000E+02  0.81920904E+03  0.86842004E+03  0.95685653E+03 -0.24401671E+00
   7   2   1   2  0.20948586E+00 -0.72000000E+02  0.54000000E+02  0.85051662E+03  0.90533866E+03  0.91170912E+03 -0.14107038E+00
   7   2   1   3  0.20948586E+00 -0.72000000E+02  0.90000000E+02  0.84337513E+03  0.92055982E+03  0.90793151E+03 -0.17518151E+00
   7   2   1   4  0.20948586E+00 -0.72000000E+02  0.12600000E+03  0.84128081E+03  0.90236008E+03  0.92020601E+03 -0.17345449E+00
   7   2   1   5  0.20948586E+00 -0.72000000E+02  0.16200000E+03  0.80903634E+03  0.88491644E+03  0.94600631E+03 -0.28182049E+00
   7   2   1   6  0.20948586E+00 -0.72000000E+02  0.19800000E+03  0.81242259E+03  0.88751345E+03  0.93406460E+03 -0.25763650E+00
   7   2   1   7  0.20948586E+00 -0.72000000E+02  0.23400000E+03  0.82577134E+03  0.90157122E+03  0.91923981E+03 -0.21560097E+00
   7   2   1   8  0.20948586E+00 -0.72000000E+02  0.27000000E+03  0.85609859E+03  0.91533605E+03  0.87873121E+03 -0.98374997E-01
   7   2   1   9  0.20948586E+00 -0.72000000E+02  0.30600000E+03  0.85364553E+03  0.87401087E+03  0.92221058E+03 -0.10768744E+00
   7   2   1  10  0.20948586E+00 -0.72000000E+02  0.34200000E+03  0.82188383E+03  0.86183327E+03  0.94747436E+03 -0.21427177E+00
   7   2   2   1  0.20948586E+00 -0.36000000E+02  0.18000000E+02  0.82207119E+03  0.87557787E+03  0.91694496E+03 -0.18927358E+00
   7   2   2   2  0.20948586E+00 -0.36000000E+02  0.54000000E+02  0.78457070E+03  0.93859706E+03  0.90842198E+03 -0.38590823E+00
   7   2   2   3  0.20948586E+00 -0.36000000E+02  0.90000000E+02  0.78388557E+03  0.93220501E+03  0.92600416E+03 -0.40484594E+00
   7   2   2   4  0.20948586E+00 -0.36000000E+02  0.12600000E+03  0.78040340E+03  0.92467256E+03  0.90913848E+03 -0.38051787E+00
   7   2   2   5  0.20948586E+00 -0.36000000E+02  0.16200000E+03  0.77542287E+03  0.90190864E+03  0.92880664E+03 -0.39379261E+00
   7   2   2   6  0.20948586E+00 -0.36000000E+02  0.19800000E+03  0.77519254E+03  0.89032992E+03  0.94322488E+03 -0.39981263E+00
   7   2   2   7  0.20948586E+00 -0.36000000E+02  0.23400000E+03  0.75576958E+03  0.91417321E+03  0.92103201E+03 -0.47413254E+00
   7   2   2   8  0.20948586E+00 -0.36000000E+02  0.27000000E+03  0.79710309E+03  0.91352431E+03  0.91653768E+03 -0.31778271E+00
   7   2   2   9  0.20948586E+00 -0.36000000E+02  0.30600000E+03  0.79841982E+03  0.91421956E+03  0.90913369E+03 -0.30383429E+00
   7   2   2  10  0.20948586E+00 -0.36000000E+02  0.34200000E+03  0.80141192E+03  0.87710624E+03  0.91955792E+03 -0.25720069E+00
   7   2   3   1  0.20948586E+00  0.13096761E-08  0.18000000E+02  0.77880480E+03  0.86146663E+03  0.92734989E+03 -0.32069667E+00
   7   2   3   2  0.20948586E+00  0.13096761E-08  0.54000000E+02  0.75067689E+03  0.89231704E+03  0.93799421E+03 -0.48714806E+00
   7   2   3   3  0.20948586E+00  0.13096761E-08  0.90000000E+02  0.73073703E+03  0.89713816E+03  0.95394520E+03 -0.60575230E+00
   7   2   3   4  0.20948586E+00  0.13096761E-08  0.12600000E+03  0.73287707E+03  0.90293610E+03  0.94830006E+03 -0.59610736E+00
   7   2   3   5  0.20948586E+00  0.13096761E-08  0.16200000E+03  0.74326181E+03  0.89178726E+03  0.93795394E+03 -0.51604500E+00
   7   2   3   6  0.20948586E+00  0.13096761E-08  0.19800000E+03  0.75734131E+03  0.85849884E+03  0.94776145E+03 -0.42553119E+00
   7   2   3   7  0.20948586E+00  0.13096761E-08  0.23400000E+03  0.72868243E+03  0.90361600E+03  0.94615352E+03 -0.61186346E+00
   7   2   3   8  0.20948586E+00  0.13096761E-08  0.27000000E+03  0.74426995E+03  0.88178931E+03  0.96381556E+03 -0.54032905E+00
   7   2   3   9  0.20948586E+00  0.13096761E-08  0.30600000E+03  0.72812326E+03  0.90202864E+03  0.95058122E+03 -0.61955733E+00
   7   2   3  10  0.20948586E+00  0.13096761E-08  0.34200000E+03  0.73377910E+03  0.86659797E+03  0.93278686E+03 -0.50537495E+00
   7   2   4   1  0.20948586E+00  0.36000000E+02  0.18000000E+02  0.81218688E+03  0.87111686E+03  0.94894813E+03 -0.25775287E+00
   7   2   4   2  0.20948586E+00  0.36000000E+02  0.54000000E+02  0.81290041E+03  0.90839041E+03  0.91453518E+03 -0.25721090E+00
   7   2   4   3  0.20948586E+00  0.36000000E+02  0.90000000E+02  0.83256750E+03  0.92721201E+03  0.90226300E+03 -0.20735456E+00
   7   2   4   4  0.20948586E+00  0.36000000E+02  0.12600000E+03  0.81374761E+03  0.92038092E+03  0.90163571E+03 -0.25346206E+00
   7   2   4   5  0.20948586E+00  0.36000000E+02  0.16200000E+03  0.83819606E+03  0.88524668E+03  0.91924046E+03 -0.15907211E+00
   7   2   4   6  0.20948586E+00  0.36000000E+02  0.19800000E+03  0.82085003E+03  0.89019636E+03  0.93382267E+03 -0.23514933E+00
   7   2   4   7  0.20948586E+00  0.36000000E+02  0.23400000E+03  0.78690549E+03  0.92430901E+03  0.91867066E+03 -0.37132379E+00
   7   2   4   8  0.20948586E+00  0.36000000E+02  0.27000000E+03  0.80847646E+03  0.93573906E+03  0.91126878E+03 -0.30502537E+00
   7   2   4   9  0.20948586E+00  0.36000000E+02  0.30600000E+03  0.82023244E+03  0.88286869E+03  0.88061440E+03 -0.15560506E+00
   7   2   4  10  0.20948586E+00  0.36000000E+02  0.34200000E+03  0.81498997E+03  0.88507847E+03  0.93042321E+03 -0.24136536E+00
   7   2   5   1  0.20948586E+00  0.72000000E+02  0.18000000E+02  0.83625077E+03  0.86574962E+03  0.92019284E+03 -0.14131432E+00
   7   2   5   2  0.20948586E+00  0.72000000E+02  0.54000000E+02  0.81704891E+03  0.90725348E+03  0.90884668E+03 -0.23516174E+00
   7   2   5   3  0.20948586E+00  0.72000000E+02  0.90000000E+02  0.83072743E+03  0.91651496E+03  0.88857865E+03 -0.18066415E+00
   7   2   5   4  0.20948586E+00  0.72000000E+02  0.12600000E+03  0.84373652E+03  0.91799790E+03  0.88449407E+03 -0.14136096E+00
   7   2   5   5  0.20948586E+00  0.72000000E+02  0.16200000E+03  0.81118098E+03  0.87746811E+03  0.94484075E+03 -0.26340235E+00
   7   2   5   6  0.20948586E+00  0.72000000E+02  0.19800000E+03  0.83978727E+03  0.86627783E+03  0.94523020E+03 -0.16548354E+00
   7   2   5   7  0.20948586E+00  0.72000000E+02  0.23400000E+03  0.83707097E+03  0.93078210E+03  0.89064723E+03 -0.18427052E+00
   7   2   5   8  0.20948586E+00  0.72000000E+02  0.27000000E+03  0.82664063E+03  0.94546209E+03  0.87736850E+03 -0.21731998E+00
   7   2   5   9  0.20948586E+00  0.72000000E+02  0.30600000E+03  0.82630134E+03  0.89789049E+03  0.93088746E+03 -0.22497271E+00
   7   2   5  10  0.20948586E+00  0.72000000E+02  0.34200000E+03  0.81405765E+03  0.86454297E+03  0.95001310E+03 -0.24489565E+00
   7   3   1   1  0.32386639E+00 -0.72000000E+02  0.18000000E+02  0.66840102E+03  0.73338533E+03  0.74526335E+03 -0.22355594E+00
   7   3   1   2  0.32386639E+00 -0.72000000E+02  0.54000000E+02  0.67414252E+03  0.71647437E+03  0.75161640E+03 -0.18629080E+00
   7   3   1   3  0.32386639E+00 -0.72000000E+02  0.90000000E+02  0.66514826E+03  0.70639261E+03  0.78340368E+03 -0.25752260E+00
   7   3   1   4  0.32386639E+00 -0.72000000E+02  0.12600000E+03  0.66433807E+03  0.71375068E+03  0.75684416E+03 -0.22608497E+00
   7   3   1   5  0.32386639E+00 -0.72000000E+02  0.16200000E+03  0.65137860E+03  0.73574546E+03  0.75437551E+03 -0.30853084E+00
   7   3   1   6  0.32386639E+00 -0.72000000E+02  0.19800000E+03  0.65003361E+03  0.72827638E+03  0.75342744E+03 -0.29932053E+00
   7   3   1   7  0.32386639E+00 -0.72000000E+02  0.23400000E+03  0.64228198E+03  0.73534425E+03  0.75242122E+03 -0.34157419E+00
   7   3   1   8  0.32386639E+00 -0.72000000E+02  0.27000000E+03  0.67189880E+03  0.69674991E+03  0.77011590E+03 -0.19453286E+00
   7   3   1   9  0.32386639E+00 -0.72000000E+02  0.30600000E+03  0.68207037E+03  0.70482856E+03  0.76000775E+03 -0.15471723E+00
   7   3   1  10  0.32386639E+00 -0.72000000E+02  0.34200000E+03  0.65129162E+03  0.73499357E+03  0.75595875E+03 -0.31039554E+00
   7   3   2   1  0.32386639E+00 -0.36000000E+02  0.18000000E+02  0.61589166E+03  0.71438224E+03  0.75257698E+03 -0.41925931E+00
   7   3   2   2  0.32386639E+00 -0.36000000E+02  0.54000000E+02  0.62738315E+03  0.71900688E+03  0.75802655E+03 -0.38662155E+00
   7   3   2   3  0.32386639E+00 -0.36000000E+02  0.90000000E+02  0.63512501E+03  0.69888647E+03  0.78139155E+03 -0.36224496E+00
   7   3   2   4  0.32386639E+00 -0.36000000E+02  0.12600000E+03  0.62798779E+03  0.72167198E+03  0.76286247E+03 -0.39814557E+00
   7   3   2   5  0.32386639E+00 -0.36000000E+02  0.16200000E+03  0.60640000E+03  0.70699299E+03  0.77100103E+03 -0.48792396E+00
   7   3   2   6  0.32386639E+00 -0.36000000E+02  0.19800000E+03  0.61727295E+03  0.72029576E+03  0.76437135E+03 -0.44752567E+00
   7   3   2   7  0.32386639E+00 -0.36000000E+02  0.23400000E+03  0.63494340E+03  0.71942442E+03  0.75911969E+03 -0.35659891E+00
   7   3   2   8  0.32386639E+00 -0.36000000E+02  0.27000000E+03  0.65390106E+03  0.71639483E+03  0.77302079E+03 -0.29889794E+00
   7   3   2   9  0.32386639E+00 -0.36000000E+02  0.30600000E+03  0.63081064E+03  0.72437228E+03  0.76256882E+03 -0.39000385E+00
   7   3   2  10  0.32386639E+00 -0.36000000E+02  0.34200000E+03  0.61656035E+03  0.70483167E+03  0.76704275E+03 -0.42726789E+00
   7   3   3   1  0.32386639E+00  0.13096761E-08  0.18000000E+02  0.58338878E+03  0.69930572E+03  0.73882613E+03 -0.52036940E+00
   7   3   3   2  0.32386639E+00  0.13096761E-08  0.54000000E+02  0.59908988E+03  0.70158840E+03  0.74947496E+03 -0.46825508E+00
   7   3   3   3  0.32386639E+00  0.13096761E-08  0.90000000E+02  0.60254654E+03  0.69511798E+03  0.76787570E+03 -0.47746268E+00
   7   3   3   4  0.32386639E+00  0.13096761E-08  0.12600000E+03  0.58203111E+03  0.70567923E+03  0.75928059E+03 -0.58591557E+00
   7   3   3   5  0.32386639E+00  0.13096761E-08  0.16200000E+03  0.56516153E+03  0.70235404E+03  0.73928987E+03 -0.62778037E+00
   7   3   3   6  0.32386639E+00  0.13096761E-08  0.19800000E+03  0.57453655E+03  0.70238723E+03  0.73626421E+03 -0.56839917E+00
   7   3   3   7  0.32386639E+00  0.13096761E-08  0.23400000E+03  0.59774747E+03  0.71506231E+03  0.76266218E+03 -0.52947308E+00
   7   3   3   8  0.32386639E+00  0.13096761E-08  0.27000000E+03  0.61009056E+03  0.69938614E+03  0.78414887E+03 -0.48307268E+00
   7   3   3   9  0.32386639E+00  0.13096761E-08  0.30600000E+03  0.59081455E+03  0.70593165E+03  0.76706669E+03 -0.55664515E+00
   7   3   3  10  0.32386639E+00  0.13096761E-08  0.34200000E+03  0.57354898E+03  0.68601922E+03  0.73316800E+03 -0.53234814E+00
   7   3   4   1  0.32386639E+00  0.36000000E+02  0.18000000E+02  0.64195606E+03  0.71040067E+03  0.75970844E+03 -0.31255295E+00
   7   3   4   2  0.32386639E+00  0.36000000E+02  0.54000000E+02  0.64332779E+03  0.71589545E+03  0.75597844E+03 -0.30959965E+00
   7   3   4   3  0.32386639E+00  0.36000000E+02  0.90000000E+02  0.66301036E+03  0.71492772E+03  0.76741706E+03 -0.25124405E+00
   7   3   4   4  0.32386639E+00  0.36000000E+02  0.12600000E+03  0.65446530E+03  0.71464603E+03  0.75622672E+03 -0.26375794E+00
   7   3   4   5  0.32386639E+00  0.36000000E+02  0.16200000E+03  0.62949422E+03  0.71156129E+03  0.75845444E+03 -0.36471569E+00
   7   3   4   6  0.32386639E+00  0.36000000E+02  0.19800000E+03  0.63784294E+03  0.71493652E+03  0.75905508E+03 -0.33626140E+00
   7   3   4   7  0.32386639E+00  0.36000000E+02  0.23400000E+03  0.63177641E+03  0.72378934E+03  0.76062518E+03 -0.38099126E+00
   7   3   4   8  0.32386639E+00  0.36000000E+02  0.27000000E+03  0.63787424E+03  0.70906663E+03  0.76949142E+03 -0.34546181E+00
   7   3   4   9  0.32386639E+00  0.36000000E+02  0.30600000E+03  0.64434268E+03  0.70903557E+03  0.75425064E+03 -0.29056308E+00
   7   3   4  10  0.32386639E+00  0.36000000E+02  0.34200000E+03  0.63151006E+03  0.71698806E+03  0.74966255E+03 -0.34911288E+00
   7   3   5   1  0.32386639E+00  0.72000000E+02  0.18000000E+02  0.66568157E+03  0.71686696E+03  0.75455994E+03 -0.22227582E+00
   7   3   5   2  0.32386639E+00  0.72000000E+02  0.54000000E+02  0.66321573E+03  0.71607659E+03  0.76095624E+03 -0.24111335E+00
   7   3   5   3  0.32386639E+00  0.72000000E+02  0.90000000E+02  0.67425032E+03  0.70315119E+03  0.77494615E+03 -0.20427917E+00
   7   3   5   4  0.32386639E+00  0.72000000E+02  0.12600000E+03  0.66257839E+03  0.70679162E+03  0.77089170E+03 -0.24578949E+00
   7   3   5   5  0.32386639E+00  0.72000000E+02  0.16200000E+03  0.64937290E+03  0.72473277E+03  0.76112564E+03 -0.30968541E+00
   7   3   5   6  0.32386639E+00  0.72000000E+02  0.19800000E+03  0.66112962E+03  0.71807065E+03  0.74496681E+03 -0.22468507E+00
   7   3   5   7  0.32386639E+00  0.72000000E+02  0.23400000E+03  0.65400970E+03  0.72557455E+03  0.73508559E+03 -0.24706300E+00
   7   3   5   8  0.32386639E+00  0.72000000E+02  0.27000000E+03  0.68062863E+03  0.68966572E+03  0.76281790E+03 -0.14141152E+00
   7   3   5   9  0.32386639E+00  0.72000000E+02  0.30600000E+03  0.65213098E+03  0.72415166E+03  0.76034683E+03 -0.29624762E+00
   7   3   5  10  0.32386639E+00  0.72000000E+02  0.34200000E+03  0.64674376E+03  0.72398644E+03  0.75166439E+03 -0.30195356E+00
   7   4   1   1  0.48261100E+00 -0.72000000E+02  0.18000000E+02  0.52588998E+03  0.61518465E+03  0.59521445E+03 -0.32472460E+00
   7   4   1   2  0.48261100E+00 -0.72000000E+02  0.54000000E+02  0.52354668E+03  0.59498907E+03  0.61822601E+03 -0.34296309E+00
   7   4   1   3  0.48261100E+00 -0.72000000E+02  0.90000000E+02  0.51494628E+03  0.57468520E+03  0.63846074E+03 -0.39136427E+00
   7   4   1   4  0.48261100E+00 -0.72000000E+02  0.12600000E+03  0.52135220E+03  0.59613419E+03  0.62387125E+03 -0.36970026E+00
   7   4   1   5  0.48261100E+00 -0.72000000E+02  0.16200000E+03  0.51642509E+03  0.61124786E+03  0.60636565E+03 -0.38979660E+00
   7   4   1   6  0.48261100E+00 -0.72000000E+02  0.19800000E+03  0.52088691E+03  0.61018193E+03  0.59760749E+03 -0.34425799E+00
   7   4   1   7  0.48261100E+00 -0.72000000E+02  0.23400000E+03  0.52443649E+03  0.59351352E+03  0.61907068E+03 -0.33712156E+00
   7   4   1   8  0.48261100E+00 -0.72000000E+02  0.27000000E+03  0.53051647E+03  0.57040197E+03  0.63872291E+03 -0.30277363E+00
   7   4   1   9  0.48261100E+00 -0.72000000E+02  0.30600000E+03  0.51811413E+03  0.58388271E+03  0.62442392E+03 -0.36123180E+00
   7   4   1  10  0.48261100E+00 -0.72000000E+02  0.34200000E+03  0.51858822E+03  0.60949336E+03  0.59404808E+03 -0.34675415E+00
   7   4   2   1  0.48261100E+00 -0.36000000E+02  0.18000000E+02  0.50061764E+03  0.58691815E+03  0.60446543E+03 -0.41620176E+00
   7   4   2   2  0.48261100E+00 -0.36000000E+02  0.54000000E+02  0.51463875E+03  0.58629829E+03  0.61037918E+03 -0.35227525E+00
   7   4   2   3  0.48261100E+00 -0.36000000E+02  0.90000000E+02  0.50755756E+03  0.57906478E+03  0.62829979E+03 -0.41699347E+00
   7   4   2   4  0.48261100E+00 -0.36000000E+02  0.12600000E+03  0.50842321E+03  0.58023015E+03  0.62176504E+03 -0.39898480E+00
   7   4   2   5  0.48261100E+00 -0.36000000E+02  0.16200000E+03  0.50459992E+03  0.58670839E+03  0.60972479E+03 -0.40599331E+00
   7   4   2   6  0.48261100E+00 -0.36000000E+02  0.19800000E+03  0.50003650E+03  0.59410847E+03  0.60767745E+03 -0.44426267E+00
   7   4   2   7  0.48261100E+00 -0.36000000E+02  0.23400000E+03  0.51704647E+03  0.58888659E+03  0.61095705E+03 -0.34671930E+00
   7   4   2   8  0.48261100E+00 -0.36000000E+02  0.27000000E+03  0.51846084E+03  0.58098611E+03  0.62936003E+03 -0.36464738E+00
   7   4   2   9  0.48261100E+00 -0.36000000E+02  0.30600000E+03  0.50804556E+03  0.57761945E+03  0.61295403E+03 -0.37413521E+00
   7   4   2  10  0.48261100E+00 -0.36000000E+02  0.34200000E+03  0.50239583E+03  0.58079848E+03  0.60131210E+03 -0.38450626E+00
   7   4   3   1  0.48261100E+00  0.13096761E-08  0.18000000E+02  0.46907765E+03  0.57229564E+03  0.58696086E+03 -0.52714090E+00
   7   4   3   2  0.48261100E+00  0.13096761E-08  0.54000000E+02  0.49142156E+03  0.57545087E+03  0.60855803E+03 -0.45238234E+00
   7   4   3   3  0.48261100E+00  0.13096761E-08  0.90000000E+02  0.49324386E+03  0.56292560E+03  0.63047373E+03 -0.46817335E+00
   7   4   3   4  0.48261100E+00  0.13096761E-08  0.12600000E+03  0.48002309E+03  0.57112115E+03  0.61596413E+03 -0.53108355E+00
   7   4   3   5  0.48261100E+00  0.13096761E-08  0.16200000E+03  0.45695692E+03  0.57030228E+03  0.60149701E+03 -0.64514290E+00
   7   4   3   6  0.48261100E+00  0.13096761E-08  0.19800000E+03  0.46564919E+03  0.57373274E+03  0.60186337E+03 -0.59436293E+00
   7   4   3   7  0.48261100E+00  0.13096761E-08  0.23400000E+03  0.49087610E+03  0.58320670E+03  0.61571233E+03 -0.49243382E+00
   7   4   3   8  0.48261100E+00  0.13096761E-08  0.27000000E+03  0.49881955E+03  0.56421382E+03  0.63004827E+03 -0.43737512E+00
   7   4   3   9  0.48261100E+00  0.13096761E-08  0.30600000E+03  0.48662420E+03  0.57399239E+03  0.61202817E+03 -0.48656354E+00
   7   4   3  10  0.48261100E+00  0.13096761E-08  0.34200000E+03  0.46085255E+03  0.56049834E+03  0.58887401E+03 -0.55597328E+00
   7   4   4   1  0.48261100E+00  0.36000000E+02  0.18000000E+02  0.50480009E+03  0.58754740E+03  0.59998220E+03 -0.38368637E+00
   7   4   4   2  0.48261100E+00  0.36000000E+02  0.54000000E+02  0.52333166E+03  0.58441212E+03  0.61091746E+03 -0.30489275E+00
   7   4   4   3  0.48261100E+00  0.36000000E+02  0.90000000E+02  0.52456256E+03  0.58240584E+03  0.61983558E+03 -0.31446660E+00
   7   4   4   4  0.48261100E+00  0.36000000E+02  0.12600000E+03  0.52168831E+03  0.58541696E+03  0.60859372E+03 -0.31008001E+00
   7   4   4   5  0.48261100E+00  0.36000000E+02  0.16200000E+03  0.50692279E+03  0.59593628E+03  0.60241622E+03 -0.39713460E+00
   7   4   4   6  0.48261100E+00  0.36000000E+02  0.19800000E+03  0.52040274E+03  0.59393457E+03  0.60847962E+03 -0.33485037E+00
   7   4   4   7  0.48261100E+00  0.36000000E+02  0.23400000E+03  0.51569253E+03  0.58911473E+03  0.61822226E+03 -0.37109550E+00
   7   4   4   8  0.48261100E+00  0.36000000E+02  0.27000000E+03  0.51378002E+03  0.56953072E+03  0.63937332E+03 -0.38872552E+00
   7   4   4   9  0.48261100E+00  0.36000000E+02  0.30600000E+03  0.51041368E+03  0.57388438E+03  0.61368714E+03 -0.35488529E+00
   7   4   4  10  0.48261100E+00  0.36000000E+02  0.34200000E+03  0.51202370E+03  0.58262539E+03  0.60842319E+03 -0.35338864E+00
   7   4   5   1  0.48261100E+00  0.72000000E+02  0.18000000E+02  0.53136151E+03  0.59420492E+03  0.59901190E+03 -0.26068219E+00
   7   4   5   2  0.48261100E+00  0.72000000E+02  0.54000000E+02  0.51397747E+03  0.59116711E+03  0.61688226E+03 -0.38171333E+00
   7   4   5   3  0.48261100E+00  0.72000000E+02  0.90000000E+02  0.52175255E+03  0.56875714E+03  0.63985756E+03 -0.34612991E+00
   7   4   5   4  0.48261100E+00  0.72000000E+02  0.12600000E+03  0.52734747E+03  0.57730535E+03  0.63041646E+03 -0.31376951E+00
   7   4   5   5  0.48261100E+00  0.72000000E+02  0.16200000E+03  0.51420594E+03  0.61241669E+03  0.60392314E+03 -0.39893286E+00
   7   4   5   6  0.48261100E+00  0.72000000E+02  0.19800000E+03  0.52024289E+03  0.61939421E+03  0.59027191E+03 -0.35241625E+00
   7   4   5   7  0.48261100E+00  0.72000000E+02  0.23400000E+03  0.52714376E+03  0.58928239E+03  0.62448582E+03 -0.32653450E+00
   7   4   5   8  0.48261100E+00  0.72000000E+02  0.27000000E+03  0.51535073E+03  0.57131696E+03  0.63860985E+03 -0.38227274E+00
   7   4   5   9  0.48261100E+00  0.72000000E+02  0.30600000E+03  0.52465765E+03  0.58749305E+03  0.63163442E+03 -0.35162181E+00
   7   4   5  10  0.48261100E+00  0.72000000E+02  0.34200000E+03  0.51875738E+03  0.60156566E+03  0.60714505E+03 -0.35726743E+00
   7   5   1   1  0.70292689E+00 -0.72000000E+02  0.18000000E+02  0.41615244E+03  0.49956631E+03  0.50268089E+03 -0.45007019E+00
   7   5   1   2  0.70292689E+00 -0.72000000E+02  0.54000000E+02  0.41947231E+03  0.50403676E+03  0.50896818E+03 -0.45803127E+00
   7   5   1   3  0.70292689E+00 -0.72000000E+02  0.90000000E+02  0.41548024E+03  0.49819759E+03  0.51443202E+03 -0.48542969E+00
   7   5   1   4  0.70292689E+00 -0.72000000E+02  0.12600000E+03  0.42185657E+03  0.50206476E+03  0.50705501E+03 -0.43056113E+00
   7   5   1   5  0.70292689E+00 -0.72000000E+02  0.16200000E+03  0.41840414E+03  0.50326506E+03  0.49869579E+03 -0.43370105E+00
   7   5   1   6  0.70292689E+00 -0.72000000E+02  0.19800000E+03  0.41710356E+03  0.49964013E+03  0.49763732E+03 -0.42917682E+00
   7   5   1   7  0.70292689E+00 -0.72000000E+02  0.23400000E+03  0.42086490E+03  0.50028523E+03  0.50896307E+03 -0.43774800E+00
   7   5   1   8  0.70292689E+00 -0.72000000E+02  0.27000000E+03  0.41379430E+03  0.48924282E+03  0.52009243E+03 -0.48883788E+00
   7   5   1   9  0.70292689E+00 -0.72000000E+02  0.30600000E+03  0.41586053E+03  0.50488830E+03  0.50783046E+03 -0.48260678E+00
   7   5   1  10  0.70292689E+00 -0.72000000E+02  0.34200000E+03  0.41920266E+03  0.50603875E+03  0.50054063E+03 -0.44145459E+00
   7   5   2   1  0.70292689E+00 -0.36000000E+02  0.18000000E+02  0.41005651E+03  0.48812191E+03  0.49126066E+03 -0.42613880E+00
   7   5   2   2  0.70292689E+00 -0.36000000E+02  0.54000000E+02  0.41636609E+03  0.49268983E+03  0.49911751E+03 -0.41860728E+00
   7   5   2   3  0.70292689E+00 -0.36000000E+02  0.90000000E+02  0.40890035E+03  0.49110747E+03  0.50550707E+03 -0.48542300E+00
   7   5   2   4  0.70292689E+00 -0.36000000E+02  0.12600000E+03  0.40954261E+03  0.50178289E+03  0.50094121E+03 -0.49866662E+00
   7   5   2   5  0.70292689E+00 -0.36000000E+02  0.16200000E+03  0.41442119E+03  0.49672341E+03  0.49365694E+03 -0.42778988E+00
   7   5   2   6  0.70292689E+00 -0.36000000E+02  0.19800000E+03  0.41283492E+03  0.49121429E+03  0.49420317E+03 -0.42439903E+00
   7   5   2   7  0.70292689E+00 -0.36000000E+02  0.23400000E+03  0.41657922E+03  0.49088439E+03  0.49935105E+03 -0.41271152E+00
   7   5   2   8  0.70292689E+00 -0.36000000E+02  0.27000000E+03  0.41458265E+03  0.49243126E+03  0.50318186E+03 -0.44194807E+00
   7   5   2   9  0.70292689E+00 -0.36000000E+02  0.30600000E+03  0.40699282E+03  0.49761148E+03  0.49837879E+03 -0.49719016E+00
   7   5   2  10  0.70292689E+00 -0.36000000E+02  0.34200000E+03  0.41325592E+03  0.49406018E+03  0.49551309E+03 -0.43350332E+00
   7   5   3   1  0.70292689E+00  0.13096761E-08  0.18000000E+02  0.38128795E+03  0.47758485E+03  0.49552412E+03 -0.62893732E+00
   7   5   3   2  0.70292689E+00  0.13096761E-08  0.54000000E+02  0.40312715E+03  0.48338812E+03  0.49893796E+03 -0.48482776E+00
   7   5   3   3  0.70292689E+00  0.13096761E-08  0.90000000E+02  0.39896768E+03  0.48062572E+03  0.50887213E+03 -0.53903337E+00
   7   5   3   4  0.70292689E+00  0.13096761E-08  0.12600000E+03  0.39740640E+03  0.48498488E+03  0.50346266E+03 -0.54713883E+00
   7   5   3   5  0.70292689E+00  0.13096761E-08  0.16200000E+03  0.37698913E+03  0.48871761E+03  0.50037210E+03 -0.72113135E+00
   7   5   3   6  0.70292689E+00  0.13096761E-08  0.19800000E+03  0.38124859E+03  0.48061710E+03  0.49908523E+03 -0.65145258E+00
   7   5   3   7  0.70292689E+00  0.13096761E-08  0.23400000E+03  0.40112606E+03  0.48016378E+03  0.49984387E+03 -0.49283666E+00
   7   5   3   8  0.70292689E+00  0.13096761E-08  0.27000000E+03  0.40255626E+03  0.48276403E+03  0.50576978E+03 -0.50836017E+00
   7   5   3   9  0.70292689E+00  0.13096761E-08  0.30600000E+03  0.39963981E+03  0.48738197E+03  0.49917969E+03 -0.52374783E+00
   7   5   3  10  0.70292689E+00  0.13096761E-08  0.34200000E+03  0.37806455E+03  0.48378774E+03  0.49480130E+03 -0.67518890E+00
   7   5   4   1  0.70292689E+00  0.36000000E+02  0.18000000E+02  0.41394863E+03  0.48903650E+03  0.49295230E+03 -0.40691247E+00
   7   5   4   2  0.70292689E+00  0.36000000E+02  0.54000000E+02  0.42317128E+03  0.49134948E+03  0.50219965E+03 -0.37828211E+00
   7   5   4   3  0.70292689E+00  0.36000000E+02  0.90000000E+02  0.41791513E+03  0.49019667E+03  0.50784006E+03 -0.42623989E+00
   7   5   4   4  0.70292689E+00  0.36000000E+02  0.12600000E+03  0.41728511E+03  0.50040249E+03  0.49953431E+03 -0.43555441E+00
   7   5   4   5  0.70292689E+00  0.36000000E+02  0.16200000E+03  0.41664763E+03  0.49758104E+03  0.49873767E+03 -0.42954998E+00
   7   5   4   6  0.70292689E+00  0.36000000E+02  0.19800000E+03  0.42230581E+03  0.49127798E+03  0.49370559E+03 -0.36002381E+00
   7   5   4   7  0.70292689E+00  0.36000000E+02  0.23400000E+03  0.42049642E+03  0.49771890E+03  0.50134606E+03 -0.41126503E+00
   7   5   4   8  0.70292689E+00  0.36000000E+02  0.27000000E+03  0.41309003E+03  0.49341364E+03  0.50526509E+03 -0.46138059E+00
   7   5   4   9  0.70292689E+00  0.36000000E+02  0.30600000E+03  0.41236904E+03  0.49666139E+03  0.49775087E+03 -0.45378893E+00
   7   5   4  10  0.70292689E+00  0.36000000E+02  0.34200000E+03  0.41672974E+03  0.49717604E+03  0.49392139E+03 -0.41406180E+00
   7   5   5   1  0.70292689E+00  0.72000000E+02  0.18000000E+02  0.42201061E+03  0.49827820E+03  0.49664830E+03 -0.38955718E+00
   7   5   5   2  0.70292689E+00  0.72000000E+02  0.54000000E+02  0.42714713E+03  0.49560924E+03  0.50352061E+03 -0.36790559E+00
   7   5   5   3  0.70292689E+00  0.72000000E+02  0.90000000E+02  0.41151583E+03  0.49988344E+03  0.51549024E+03 -0.52237385E+00
   7   5   5   4  0.70292689E+00  0.72000000E+02  0.12600000E+03  0.41789911E+03  0.51283507E+03  0.50623008E+03 -0.48668607E+00
   7   5   5   5  0.70292689E+00  0.72000000E+02  0.16200000E+03  0.41862852E+03  0.50574163E+03  0.50415467E+03 -0.45491301E+00
   7   5   5   6  0.70292689E+00  0.72000000E+02  0.19800000E+03  0.42037640E+03  0.49974409E+03  0.50516853E+03 -0.42867225E+00
   7   5   5   7  0.70292689E+00  0.72000000E+02  0.23400000E+03  0.42110177E+03  0.50697964E+03  0.50762919E+03 -0.45132049E+00
   7   5   5   8  0.70292689E+00  0.72000000E+02  0.27000000E+03  0.41657393E+03  0.50012237E+03  0.51559318E+03 -0.48662276E+00
   7   5   5   9  0.70292689E+00  0.72000000E+02  0.30600000E+03  0.41252446E+03  0.51070229E+03  0.50679790E+03 -0.52095372E+00
   7   5   5  10  0.70292689E+00  0.72000000E+02  0.34200000E+03  0.42254218E+03  0.50293355E+03  0.50043768E+03 -0.40969725E+00
   7   6   1   1  0.10086953E+01 -0.72000000E+02  0.18000000E+02  0.34608337E+03  0.41504685E+03  0.42101587E+03 -0.45907761E+00
   7   6   1   2  0.10086953E+01 -0.72000000E+02  0.54000000E+02  0.34402873E+03  0.41256397E+03  0.42529802E+03 -0.48318686E+00
   7   6   1   3  0.10086953E+01 -0.72000000E+02  0.90000000E+02  0.34490755E+03  0.41002979E+03  0.43483547E+03 -0.50135613E+00
   7   6   1   4  0.10086953E+01 -0.72000000E+02  0.12600000E+03  0.34378121E+03  0.41669504E+03  0.42611718E+03 -0.50276700E+00
   7   6   1   5  0.10086953E+01 -0.72000000E+02  0.16200000E+03  0.34753988E+03  0.41353532E+03  0.42008819E+03 -0.43845887E+00
   7   6   1   6  0.10086953E+01 -0.72000000E+02  0.19800000E+03  0.34584061E+03  0.41708006E+03  0.42380516E+03 -0.47805043E+00
   7   6   1   7  0.10086953E+01 -0.72000000E+02  0.23400000E+03  0.34732470E+03  0.41067976E+03  0.42906825E+03 -0.46209249E+00
   7   6   1   8  0.10086953E+01 -0.72000000E+02  0.27000000E+03  0.34708122E+03  0.40766186E+03  0.43815169E+03 -0.48658941E+00
   7   6   1   9  0.10086953E+01 -0.72000000E+02  0.30600000E+03  0.34343613E+03  0.41543727E+03  0.42906655E+03 -0.51204380E+00
   7   6   1  10  0.10086953E+01 -0.72000000E+02  0.34200000E+03  0.34631173E+03  0.41913038E+03  0.42096587E+03 -0.47117987E+00
   7   6   2   1  0.10086953E+01 -0.36000000E+02  0.18000000E+02  0.33936347E+03  0.41309200E+03  0.41695933E+03 -0.49564714E+00
   7   6   2   2  0.10086953E+01 -0.36000000E+02  0.54000000E+02  0.33789128E+03  0.40750773E+03  0.42023466E+03 -0.50064892E+00
   7   6   2   3  0.10086953E+01 -0.36000000E+02  0.90000000E+02  0.33411103E+03  0.40736680E+03  0.42793524E+03 -0.56353898E+00
   7   6   2   4  0.10086953E+01 -0.36000000E+02  0.12600000E+03  0.33308505E+03  0.41134830E+03  0.42240381E+03 -0.56667885E+00
   7   6   2   5  0.10086953E+01 -0.36000000E+02  0.16200000E+03  0.33947403E+03  0.41408002E+03  0.42129647E+03 -0.51399273E+00
   7   6   2   6  0.10086953E+01 -0.36000000E+02  0.19800000E+03  0.34158276E+03  0.41461671E+03  0.41914170E+03 -0.48950295E+00
   7   6   2   7  0.10086953E+01 -0.36000000E+02  0.23400000E+03  0.33689392E+03  0.41260471E+03  0.42081034E+03 -0.53009522E+00
   7   6   2   8  0.10086953E+01 -0.36000000E+02  0.27000000E+03  0.33916723E+03  0.41003275E+03  0.42807035E+03 -0.52724340E+00
   7   6   2   9  0.10086953E+01 -0.36000000E+02  0.30600000E+03  0.33487465E+03  0.41271733E+03  0.42024312E+03 -0.54689084E+00
   7   6   2  10  0.10086953E+01 -0.36000000E+02  0.34200000E+03  0.33620822E+03  0.41491089E+03  0.41960012E+03 -0.54028541E+00
   7   6   3   1  0.10086953E+01  0.13096761E-08  0.18000000E+02  0.32090411E+03  0.40475418E+03  0.41913728E+03 -0.64839687E+00
   7   6   3   2  0.10086953E+01  0.13096761E-08  0.54000000E+02  0.33041671E+03  0.40284040E+03  0.42173401E+03 -0.55777117E+00
   7   6   3   3  0.10086953E+01  0.13096761E-08  0.90000000E+02  0.32851439E+03  0.40237072E+03  0.43165731E+03 -0.61334662E+00
   7   6   3   4  0.10086953E+01  0.13096761E-08  0.12600000E+03  0.32686748E+03  0.40484026E+03  0.42180189E+03 -0.59961131E+00
   7   6   3   5  0.10086953E+01  0.13096761E-08  0.16200000E+03  0.31797762E+03  0.40724337E+03  0.42227128E+03 -0.70191377E+00
   7   6   3   6  0.10086953E+01  0.13096761E-08  0.19800000E+03  0.32014096E+03  0.40562641E+03  0.41987385E+03 -0.66272839E+00
   7   6   3   7  0.10086953E+01  0.13096761E-08  0.23400000E+03  0.32985802E+03  0.40488613E+03  0.42050899E+03 -0.56590448E+00
   7   6   3   8  0.10086953E+01  0.13096761E-08  0.27000000E+03  0.32731479E+03  0.40214432E+03  0.43003038E+03 -0.61780130E+00
   7   6   3   9  0.10086953E+01  0.13096761E-08  0.30600000E+03  0.32720647E+03  0.40425715E+03  0.42393190E+03 -0.60250815E+00
   7   6   3  10  0.10086953E+01  0.13096761E-08  0.34200000E+03  0.31779620E+03  0.40537060E+03  0.41873079E+03 -0.68158191E+00
   7   6   4   1  0.10086953E+01  0.36000000E+02  0.18000000E+02  0.34133077E+03  0.41261159E+03  0.41955626E+03 -0.48607677E+00
   7   6   4   2  0.10086953E+01  0.36000000E+02  0.54000000E+02  0.34415501E+03  0.41325637E+03  0.42422215E+03 -0.48065412E+00
   7   6   4   3  0.10086953E+01  0.36000000E+02  0.90000000E+02  0.34229166E+03  0.41046375E+03  0.43242591E+03 -0.51699297E+00
   7   6   4   4  0.10086953E+01  0.36000000E+02  0.12600000E+03  0.34040038E+03  0.41123567E+03  0.42328139E+03 -0.50286804E+00
   7   6   4   5  0.10086953E+01  0.36000000E+02  0.16200000E+03  0.33794384E+03  0.41261970E+03  0.41913504E+03 -0.51449610E+00
   7   6   4   6  0.10086953E+01  0.36000000E+02  0.19800000E+03  0.34354999E+03  0.41255832E+03  0.41773105E+03 -0.46027929E+00
   7   6   4   7  0.10086953E+01  0.36000000E+02  0.23400000E+03  0.34152516E+03  0.41255327E+03  0.42255097E+03 -0.49498979E+00
   7   6   4   8  0.10086953E+01  0.36000000E+02  0.27000000E+03  0.34009380E+03  0.41221961E+03  0.43275669E+03 -0.54414506E+00
   7   6   4   9  0.10086953E+01  0.36000000E+02  0.30600000E+03  0.33814494E+03  0.41262298E+03  0.42334520E+03 -0.52821741E+00
   7   6   4  10  0.10086953E+01  0.36000000E+02  0.34200000E+03  0.34036440E+03  0.41451723E+03  0.42184417E+03 -0.50963875E+00
   7   6   5   1  0.10086953E+01  0.72000000E+02  0.18000000E+02  0.34505724E+03  0.41319962E+03  0.42046322E+03 -0.45939069E+00
   7   6   5   2  0.10086953E+01  0.72000000E+02  0.54000000E+02  0.34682045E+03  0.41574056E+03  0.42585086E+03 -0.47229857E+00
   7   6   5   3  0.10086953E+01  0.72000000E+02  0.90000000E+02  0.34490011E+03  0.41050676E+03  0.43685582E+03 -0.51046832E+00
   7   6   5   4  0.10086953E+01  0.72000000E+02  0.12600000E+03  0.34743873E+03  0.41762852E+03  0.42794499E+03 -0.48098594E+00
   7   6   5   5  0.10086953E+01  0.72000000E+02  0.16200000E+03  0.34928490E+03  0.41750264E+03  0.42116171E+03 -0.44133529E+00
   7   6   5   6  0.10086953E+01  0.72000000E+02  0.19800000E+03  0.34369631E+03  0.41332904E+03  0.42185632E+03 -0.47639061E+00
   7   6   5   7  0.10086953E+01  0.72000000E+02  0.23400000E+03  0.34393731E+03  0.41540050E+03  0.42396012E+03 -0.48909964E+00
   7   6   5   8  0.10086953E+01  0.72000000E+02  0.27000000E+03  0.34596273E+03  0.40546996E+03  0.43678003E+03 -0.48375829E+00
   7   6   5   9  0.10086953E+01  0.72000000E+02  0.30600000E+03  0.35004140E+03  0.41394510E+03  0.42971009E+03 -0.45272287E+00
   7   6   5  10  0.10086953E+01  0.72000000E+02  0.34200000E+03  0.35184039E+03  0.42004852E+03  0.41835677E+03 -0.41957525E+00
   7   7   1   1  0.14330603E+01 -0.72000000E+02  0.18000000E+02  0.30653135E+03  0.36960247E+03  0.36260574E+03 -0.42658962E+00
   7   7   1   2  0.14330603E+01 -0.72000000E+02  0.54000000E+02  0.30080174E+03  0.36399008E+03  0.37092439E+03 -0.49242179E+00
   7   7   1   3  0.14330603E+01 -0.72000000E+02  0.90000000E+02  0.30605667E+03  0.34796370E+03  0.38315253E+03 -0.42992760E+00
   7   7   1   4  0.14330603E+01 -0.72000000E+02  0.12600000E+03  0.29912257E+03  0.36121662E+03  0.36792692E+03 -0.48560882E+00
   7   7   1   5  0.14330603E+01 -0.72000000E+02  0.16200000E+03  0.30467766E+03  0.36570156E+03  0.36084430E+03 -0.42168791E+00
   7   7   1   6  0.14330603E+01 -0.72000000E+02  0.19800000E+03  0.30393367E+03  0.36950832E+03  0.36285150E+03 -0.45166793E+00
   7   7   1   7  0.14330603E+01 -0.72000000E+02  0.23400000E+03  0.30657079E+03  0.36135471E+03  0.37375040E+03 -0.43780779E+00
   7   7   1   8  0.14330603E+01 -0.72000000E+02  0.27000000E+03  0.30987000E+03  0.35210028E+03  0.38788081E+03 -0.42901375E+00
   7   7   1   9  0.14330603E+01 -0.72000000E+02  0.30600000E+03  0.30367122E+03  0.36470095E+03  0.36897240E+03 -0.45932816E+00
   7   7   1  10  0.14330603E+01 -0.72000000E+02  0.34200000E+03  0.30425393E+03  0.36860743E+03  0.36135639E+03 -0.43917344E+00
   7   7   2   1  0.14330603E+01 -0.36000000E+02  0.18000000E+02  0.30135060E+03  0.36007606E+03  0.36461506E+03 -0.44583520E+00
   7   7   2   2  0.14330603E+01 -0.36000000E+02  0.54000000E+02  0.29821548E+03  0.35949208E+03  0.36720241E+03 -0.48467796E+00
   7   7   2   3  0.14330603E+01 -0.36000000E+02  0.90000000E+02  0.29727243E+03  0.35258505E+03  0.38142935E+03 -0.52654645E+00
   7   7   2   4  0.14330603E+01 -0.36000000E+02  0.12600000E+03  0.29476523E+03  0.35930928E+03  0.36674810E+03 -0.51696289E+00
   7   7   2   5  0.14330603E+01 -0.36000000E+02  0.16200000E+03  0.30101527E+03  0.35927067E+03  0.36335431E+03 -0.44079687E+00
   7   7   2   6  0.14330603E+01 -0.36000000E+02  0.19800000E+03  0.30144574E+03  0.35962599E+03  0.36270198E+03 -0.43548430E+00
   7   7   2   7  0.14330603E+01 -0.36000000E+02  0.23400000E+03  0.29648307E+03  0.35941827E+03  0.36716413E+03 -0.50161745E+00
   7   7   2   8  0.14330603E+01 -0.36000000E+02  0.27000000E+03  0.29849181E+03  0.35162499E+03  0.37871337E+03 -0.49871974E+00
   7   7   2   9  0.14330603E+01 -0.36000000E+02  0.30600000E+03  0.29603894E+03  0.35718299E+03  0.36582718E+03 -0.49139688E+00
   7   7   2  10  0.14330603E+01 -0.36000000E+02  0.34200000E+03  0.29938706E+03  0.35928089E+03  0.36334512E+03 -0.45651469E+00
   7   7   3   1  0.14330603E+01  0.13096761E-08  0.18000000E+02  0.28799616E+03  0.34918987E+03  0.36626539E+03 -0.54375679E+00
   7   7   3   2  0.14330603E+01  0.13096761E-08  0.54000000E+02  0.28727282E+03  0.34767250E+03  0.37021268E+03 -0.56274763E+00
   7   7   3   3  0.14330603E+01  0.13096761E-08  0.90000000E+02  0.28765243E+03  0.34340090E+03  0.38300004E+03 -0.59898883E+00
   7   7   3   4  0.14330603E+01  0.13096761E-08  0.12600000E+03  0.28445827E+03  0.34862251E+03  0.36899925E+03 -0.59237038E+00
   7   7   3   5  0.14330603E+01  0.13096761E-08  0.16200000E+03  0.28455605E+03  0.35090286E+03  0.36693200E+03 -0.59173199E+00
   7   7   3   6  0.14330603E+01  0.13096761E-08  0.19800000E+03  0.28916133E+03  0.34998299E+03  0.36815592E+03 -0.54295951E+00
   7   7   3   7  0.14330603E+01  0.13096761E-08  0.23400000E+03  0.28872822E+03  0.34805604E+03  0.37152590E+03 -0.55447529E+00
   7   7   3   8  0.14330603E+01  0.13096761E-08  0.27000000E+03  0.28596904E+03  0.34331278E+03  0.38375407E+03 -0.62103441E+00
   7   7   3   9  0.14330603E+01  0.13096761E-08  0.30600000E+03  0.28464496E+03  0.34560638E+03  0.36754304E+03 -0.57074190E+00
   7   7   3  10  0.14330603E+01  0.13096761E-08  0.34200000E+03  0.28649116E+03  0.34946116E+03  0.36675309E+03 -0.56335116E+00
   7   7   4   1  0.14330603E+01  0.36000000E+02  0.18000000E+02  0.30261397E+03  0.36071032E+03  0.36286896E+03 -0.42934869E+00
   7   7   4   2  0.14330603E+01  0.36000000E+02  0.54000000E+02  0.30145840E+03  0.35990787E+03  0.36874395E+03 -0.46079476E+00
   7   7   4   3  0.14330603E+01  0.36000000E+02  0.90000000E+02  0.30442245E+03  0.35507243E+03  0.38089631E+03 -0.46298459E+00
   7   7   4   4  0.14330603E+01  0.36000000E+02  0.12600000E+03  0.29903038E+03  0.35478708E+03  0.36905071E+03 -0.46541457E+00
   7   7   4   5  0.14330603E+01  0.36000000E+02  0.16200000E+03  0.30049270E+03  0.36048969E+03  0.36356254E+03 -0.45150919E+00
   7   7   4   6  0.14330603E+01  0.36000000E+02  0.19800000E+03  0.30306772E+03  0.35891328E+03  0.36270939E+03 -0.41740188E+00
   7   7   4   7  0.14330603E+01  0.36000000E+02  0.23400000E+03  0.30016791E+03  0.35943265E+03  0.36904899E+03 -0.47273419E+00
   7   7   4   8  0.14330603E+01  0.36000000E+02  0.27000000E+03  0.30107305E+03  0.35412228E+03  0.38008238E+03 -0.48858325E+00
   7   7   4   9  0.14330603E+01  0.36000000E+02  0.30600000E+03  0.29788150E+03  0.35579679E+03  0.36682631E+03 -0.47155939E+00
   7   7   4  10  0.14330603E+01  0.36000000E+02  0.34200000E+03  0.30341999E+03  0.35874397E+03  0.36328363E+03 -0.41571689E+00
   7   7   5   1  0.14330603E+01  0.72000000E+02  0.18000000E+02  0.30652062E+03  0.36693987E+03  0.35968505E+03 -0.40502644E+00
   7   7   5   2  0.14330603E+01  0.72000000E+02  0.54000000E+02  0.30368859E+03  0.36041103E+03  0.36826409E+03 -0.43946588E+00
   7   7   5   3  0.14330603E+01  0.72000000E+02  0.90000000E+02  0.30279670E+03  0.34889095E+03  0.38262365E+03 -0.46219823E+00
   7   7   5   4  0.14330603E+01  0.72000000E+02  0.12600000E+03  0.30547639E+03  0.36046503E+03  0.36734692E+03 -0.41925979E+00
   7   7   5   5  0.14330603E+01  0.72000000E+02  0.16200000E+03  0.30614407E+03  0.36956782E+03  0.35889946E+03 -0.41579877E+00
   7   7   5   6  0.14330603E+01  0.72000000E+02  0.19800000E+03  0.30704230E+03  0.37062552E+03  0.35983578E+03 -0.41524869E+00
   7   7   5   7  0.14330603E+01  0.72000000E+02  0.23400000E+03  0.30061799E+03  0.36290098E+03  0.36914300E+03 -0.48257273E+00
   7   7   5   8  0.14330603E+01  0.72000000E+02  0.27000000E+03  0.30648884E+03  0.34730128E+03  0.38559934E+03 -0.43345859E+00
   7   7   5   9  0.14330603E+01  0.72000000E+02  0.30600000E+03  0.30490764E+03  0.36136313E+03  0.37235112E+03 -0.44795371E+00
   7   7   5  10  0.14330603E+01  0.72000000E+02  0.34200000E+03  0.30867976E+03  0.36443051E+03  0.36250187E+03 -0.38648381E+00
   7   8   1   1  0.20220212E+01 -0.72000000E+02  0.18000000E+02  0.29426879E+03  0.33923055E+03  0.32921167E+03 -0.29025903E+00
   7   8   1   2  0.20220212E+01 -0.72000000E+02  0.54000000E+02  0.29453597E+03  0.33080159E+03  0.33990777E+03 -0.29661820E+00
   7   8   1   3  0.20220212E+01 -0.72000000E+02  0.90000000E+02  0.29461889E+03  0.32350840E+03  0.35137049E+03 -0.31404465E+00
   7   8   1   4  0.20220212E+01 -0.72000000E+02  0.12600000E+03  0.29540095E+03  0.33043049E+03  0.34113675E+03 -0.29242576E+00
   7   8   1   5  0.20220212E+01 -0.72000000E+02  0.16200000E+03  0.29295770E+03  0.33340873E+03  0.32943318E+03 -0.27986957E+00
   7   8   1   6  0.20220212E+01 -0.72000000E+02  0.19800000E+03  0.29140857E+03  0.34354597E+03  0.32672792E+03 -0.32346763E+00
   7   8   1   7  0.20220212E+01 -0.72000000E+02  0.23400000E+03  0.29658569E+03  0.33237115E+03  0.33848664E+03 -0.27919463E+00
   7   8   1   8  0.20220212E+01 -0.72000000E+02  0.27000000E+03  0.29743765E+03  0.32112394E+03  0.35220815E+03 -0.28390038E+00
   7   8   1   9  0.20220212E+01 -0.72000000E+02  0.30600000E+03  0.29704759E+03  0.32879057E+03  0.34565158E+03 -0.28958115E+00
   7   8   1  10  0.20220212E+01 -0.72000000E+02  0.34200000E+03  0.29128872E+03  0.33645962E+03  0.33051738E+03 -0.31083757E+00
   7   8   2   1  0.20220212E+01 -0.36000000E+02  0.18000000E+02  0.29191444E+03  0.32633027E+03  0.33073977E+03 -0.26669410E+00
   7   8   2   2  0.20220212E+01 -0.36000000E+02  0.54000000E+02  0.28984656E+03  0.32433281E+03  0.33932219E+03 -0.31132375E+00
   7   8   2   3  0.20220212E+01 -0.36000000E+02  0.90000000E+02  0.28818620E+03  0.31713394E+03  0.34944165E+03 -0.34063792E+00
   7   8   2   4  0.20220212E+01 -0.36000000E+02  0.12600000E+03  0.28864246E+03  0.32544120E+03  0.34077932E+03 -0.33255675E+00
   7   8   2   5  0.20220212E+01 -0.36000000E+02  0.16200000E+03  0.28665055E+03  0.32532648E+03  0.33055765E+03 -0.30892966E+00
   7   8   2   6  0.20220212E+01 -0.36000000E+02  0.19800000E+03  0.29029375E+03  0.32507214E+03  0.33042439E+03 -0.27477751E+00
   7   8   2   7  0.20220212E+01 -0.36000000E+02  0.23400000E+03  0.28745756E+03  0.32323285E+03  0.33958041E+03 -0.32996140E+00
   7   8   2   8  0.20220212E+01 -0.36000000E+02  0.27000000E+03  0.28821816E+03  0.31815740E+03  0.34990448E+03 -0.34620237E+00
   7   8   2   9  0.20220212E+01 -0.36000000E+02  0.30600000E+03  0.28813338E+03  0.32453954E+03  0.33815907E+03 -0.32302598E+00
   7   8   2  10  0.20220212E+01 -0.36000000E+02  0.34200000E+03  0.28831867E+03  0.32507506E+03  0.32951158E+03 -0.28869078E+00
   7   8   3   1  0.20220212E+01  0.13096761E-08  0.18000000E+02  0.27707304E+03  0.32091354E+03  0.33401064E+03 -0.39735630E+00
   7   8   3   2  0.20220212E+01  0.13096761E-08  0.54000000E+02  0.28130955E+03  0.31745612E+03  0.33958219E+03 -0.36535215E+00
   7   8   3   3  0.20220212E+01  0.13096761E-08  0.90000000E+02  0.27875593E+03  0.31279855E+03  0.34911154E+03 -0.41382266E+00
   7   8   3   4  0.20220212E+01  0.13096761E-08  0.12600000E+03  0.27843127E+03  0.31445122E+03  0.33844108E+03 -0.37648994E+00
   7   8   3   5  0.20220212E+01  0.13096761E-08  0.16200000E+03  0.27449713E+03  0.32192947E+03  0.33460854E+03 -0.43069181E+00
   7   8   3   6  0.20220212E+01  0.13096761E-08  0.19800000E+03  0.27829336E+03  0.32191034E+03  0.33633434E+03 -0.39932151E+00
   7   8   3   7  0.20220212E+01  0.13096761E-08  0.23400000E+03  0.28166307E+03  0.31601654E+03  0.34072794E+03 -0.36109206E+00
   7   8   3   8  0.20220212E+01  0.13096761E-08  0.27000000E+03  0.27913987E+03  0.31238646E+03  0.34684149E+03 -0.39814509E+00
   7   8   3   9  0.20220212E+01  0.13096761E-08  0.30600000E+03  0.27820040E+03  0.31485916E+03  0.33724877E+03 -0.37522934E+00
   7   8   3  10  0.20220212E+01  0.13096761E-08  0.34200000E+03  0.27510786E+03  0.32071946E+03  0.33362733E+03 -0.41487778E+00
   7   8   4   1  0.20220212E+01  0.36000000E+02  0.18000000E+02  0.29149675E+03  0.32168080E+03  0.33012807E+03 -0.25021886E+00
   7   8   4   2  0.20220212E+01  0.36000000E+02  0.54000000E+02  0.28953465E+03  0.32452830E+03  0.33878130E+03 -0.31271958E+00
   7   8   4   3  0.20220212E+01  0.36000000E+02  0.90000000E+02  0.29313755E+03  0.31770855E+03  0.34955657E+03 -0.29832126E+00
   7   8   4   4  0.20220212E+01  0.36000000E+02  0.12600000E+03  0.29020114E+03  0.32270759E+03  0.33856963E+03 -0.29884914E+00
   7   8   4   5  0.20220212E+01  0.36000000E+02  0.16200000E+03  0.28933200E+03  0.32629814E+03  0.32989030E+03 -0.28592975E+00
   7   8   4   6  0.20220212E+01  0.36000000E+02  0.19800000E+03  0.29205614E+03  0.32429643E+03  0.33107531E+03 -0.25901004E+00
   7   8   4   7  0.20220212E+01  0.36000000E+02  0.23400000E+03  0.29015702E+03  0.32265489E+03  0.34044755E+03 -0.30661506E+00
   7   8   4   8  0.20220212E+01  0.36000000E+02  0.27000000E+03  0.28808852E+03  0.31750872E+03  0.34931452E+03 -0.34244496E+00
   7   8   4   9  0.20220212E+01  0.36000000E+02  0.30600000E+03  0.28958511E+03  0.32422935E+03  0.33839575E+03 -0.30954905E+00
   7   8   4  10  0.20220212E+01  0.36000000E+02  0.34200000E+03  0.28905531E+03  0.32514125E+03  0.32857662E+03 -0.27870638E+00
   7   8   5   1  0.20220212E+01  0.72000000E+02  0.18000000E+02  0.29477445E+03  0.33891158E+03  0.32634337E+03 -0.27377155E+00
   7   8   5   2  0.20220212E+01  0.72000000E+02  0.54000000E+02  0.29455556E+03  0.33427489E+03  0.33830819E+03 -0.30350605E+00
   7   8   5   3  0.20220212E+01  0.72000000E+02  0.90000000E+02  0.29552011E+03  0.32437994E+03  0.35005244E+03 -0.30398198E+00
   7   8   5   4  0.20220212E+01  0.72000000E+02  0.12600000E+03  0.29240092E+03  0.32765282E+03  0.33919383E+03 -0.30066227E+00
   7   8   5   5  0.20220212E+01  0.72000000E+02  0.16200000E+03  0.29379759E+03  0.33322932E+03  0.32778336E+03 -0.26558875E+00
   7   8   5   6  0.20220212E+01  0.72000000E+02  0.19800000E+03  0.29398080E+03  0.33946565E+03  0.32905197E+03 -0.29310316E+00
   7   8   5   7  0.20220212E+01  0.72000000E+02  0.23400000E+03  0.29531856E+03  0.33250645E+03  0.33956895E+03 -0.29491857E+00
   7   8   5   8  0.20220212E+01  0.72000000E+02  0.27000000E+03  0.29575450E+03  0.32198237E+03  0.34985677E+03 -0.29227466E+00
   7   8   5   9  0.20220212E+01  0.72000000E+02  0.30600000E+03  0.29699485E+03  0.32846566E+03  0.33971593E+03 -0.26576852E+00
   7   8   5  10  0.20220212E+01  0.72000000E+02  0.34200000E+03  0.29657301E+03  0.33740933E+03  0.32870661E+03 -0.26139332E+00
   7   9   1   1  0.28394186E+01 -0.72000000E+02  0.18000000E+02  0.29885656E+03  0.33530546E+03  0.30588256E+03 -0.15318440E+00
   7   9   1   2  0.28394186E+01 -0.72000000E+02  0.54000000E+02  0.29672582E+03  0.30900127E+03  0.33049066E+03 -0.16249101E+00
   7   9   1   3  0.28394186E+01 -0.72000000E+02  0.90000000E+02  0.30337637E+03  0.28824453E+03  0.35359973E+03 -0.13061694E+00
   7   9   1   4  0.28394186E+01 -0.72000000E+02  0.12600000E+03  0.30070142E+03  0.30863769E+03  0.33216196E+03 -0.13683769E+00
   7   9   1   5  0.28394186E+01 -0.72000000E+02  0.16200000E+03  0.29981062E+03  0.33363435E+03  0.30775544E+03 -0.14603138E+00
   7   9   1   6  0.28394186E+01 -0.72000000E+02  0.19800000E+03  0.29761724E+03  0.33659060E+03  0.30451075E+03 -0.16295601E+00
   7   9   1   7  0.28394186E+01 -0.72000000E+02  0.23400000E+03  0.29823727E+03  0.30832748E+03  0.33030356E+03 -0.14770474E+00
   7   9   1   8  0.28394186E+01 -0.72000000E+02  0.27000000E+03  0.30273053E+03  0.28872697E+03  0.35140956E+03 -0.12854052E+00
   7   9   1   9  0.28394186E+01 -0.72000000E+02  0.30600000E+03  0.29839856E+03  0.31182853E+03  0.32945077E+03 -0.15549704E+00
   7   9   1  10  0.28394186E+01 -0.72000000E+02  0.34200000E+03  0.29758591E+03  0.33376797E+03  0.30422599E+03 -0.15153885E+00
   7   9   2   1  0.28394186E+01 -0.36000000E+02  0.18000000E+02  0.29545122E+03  0.31305001E+03  0.31490239E+03 -0.12934244E+00
   7   9   2   2  0.28394186E+01 -0.36000000E+02  0.54000000E+02  0.29378121E+03  0.30245099E+03  0.33309916E+03 -0.17273634E+00
   7   9   2   3  0.28394186E+01 -0.36000000E+02  0.90000000E+02  0.28914565E+03  0.28686421E+03  0.34811800E+03 -0.21689321E+00
   7   9   2   4  0.28394186E+01 -0.36000000E+02  0.12600000E+03  0.29297665E+03  0.30295866E+03  0.33650568E+03 -0.19426376E+00
   7   9   2   5  0.28394186E+01 -0.36000000E+02  0.16200000E+03  0.29053484E+03  0.31291588E+03  0.31659533E+03 -0.17372223E+00
   7   9   2   6  0.28394186E+01 -0.36000000E+02  0.19800000E+03  0.29574782E+03  0.31164648E+03  0.31634586E+03 -0.12727508E+00
   7   9   2   7  0.28394186E+01 -0.36000000E+02  0.23400000E+03  0.29256067E+03  0.30280510E+03  0.33501774E+03 -0.19128205E+00
   7   9   2   8  0.28394186E+01 -0.36000000E+02  0.27000000E+03  0.28771711E+03  0.28722227E+03  0.34907698E+03 -0.23428710E+00
   7   9   2   9  0.28394186E+01 -0.36000000E+02  0.30600000E+03  0.29249279E+03  0.30044212E+03  0.33654339E+03 -0.18949198E+00
   7   9   2  10  0.28394186E+01 -0.36000000E+02  0.34200000E+03  0.29235999E+03  0.31291330E+03  0.31652979E+03 -0.15886116E+00
   7   9   3   1  0.28394186E+01  0.13096761E-08  0.18000000E+02  0.28287371E+03  0.30160355E+03  0.32509996E+03 -0.22882247E+00
   7   9   3   2  0.28394186E+01  0.13096761E-08  0.54000000E+02  0.28373679E+03  0.29225127E+03  0.33961345E+03 -0.24678094E+00
   7   9   3   3  0.28394186E+01  0.13096761E-08  0.90000000E+02  0.27229642E+03  0.28032393E+03  0.35229834E+03 -0.36688039E+00
   7   9   3   4  0.28394186E+01  0.13096761E-08  0.12600000E+03  0.28129988E+03  0.29195024E+03  0.34102936E+03 -0.27345456E+00
   7   9   3   5  0.28394186E+01  0.13096761E-08  0.16200000E+03  0.28080192E+03  0.30408131E+03  0.32682786E+03 -0.26368172E+00
   7   9   3   6  0.28394186E+01  0.13096761E-08  0.19800000E+03  0.28265307E+03  0.30309166E+03  0.32671100E+03 -0.24294517E+00
   7   9   3   7  0.28394186E+01  0.13096761E-08  0.23400000E+03  0.28244997E+03  0.29259658E+03  0.34012107E+03 -0.26159552E+00
   7   9   3   8  0.28394186E+01  0.13096761E-08  0.27000000E+03  0.27354421E+03  0.27857848E+03  0.35239594E+03 -0.34837949E+00
   7   9   3   9  0.28394186E+01  0.13096761E-08  0.30600000E+03  0.28181688E+03  0.29111721E+03  0.33949011E+03 -0.25913415E+00
   7   9   3  10  0.28394186E+01  0.13096761E-08  0.34200000E+03  0.27979311E+03  0.30285765E+03  0.32538542E+03 -0.26205842E+00
   7   9   4   1  0.28394186E+01  0.36000000E+02  0.18000000E+02  0.29539094E+03  0.30965181E+03  0.31665815E+03 -0.12403190E+00
   7   9   4   2  0.28394186E+01  0.36000000E+02  0.54000000E+02  0.29276988E+03  0.30231207E+03  0.33555488E+03 -0.18994087E+00
   7   9   4   3  0.28394186E+01  0.36000000E+02  0.90000000E+02  0.29284837E+03  0.28744081E+03  0.34858556E+03 -0.19014526E+00
   7   9   4   4  0.28394186E+01  0.36000000E+02  0.12600000E+03  0.29501745E+03  0.30286561E+03  0.33649502E+03 -0.17743314E+00
   7   9   4   5  0.28394186E+01  0.36000000E+02  0.16200000E+03  0.29338023E+03  0.31210948E+03  0.31657183E+03 -0.14805128E+00
   7   9   4   6  0.28394186E+01  0.36000000E+02  0.19800000E+03  0.29680287E+03  0.31002963E+03  0.31656010E+03 -0.11433951E+00
   7   9   4   7  0.28394186E+01  0.36000000E+02  0.23400000E+03  0.29369389E+03  0.30280315E+03  0.33348717E+03 -0.17616863E+00
   7   9   4   8  0.28394186E+01  0.36000000E+02  0.27000000E+03  0.28905272E+03  0.28854358E+03  0.34831792E+03 -0.22429175E+00
   7   9   4   9  0.28394186E+01  0.36000000E+02  0.30600000E+03  0.29396401E+03  0.30009195E+03  0.33368099E+03 -0.16529864E+00
   7   9   4  10  0.28394186E+01  0.36000000E+02  0.34200000E+03  0.29285955E+03  0.31325821E+03  0.31619762E+03 -0.15494475E+00
   7   9   5   1  0.28394186E+01  0.72000000E+02  0.18000000E+02  0.29875315E+03  0.33185209E+03  0.30186509E+03 -0.12739820E+00
   7   9   5   2  0.28394186E+01  0.72000000E+02  0.54000000E+02  0.29678252E+03  0.30602283E+03  0.32924191E+03 -0.14697161E+00
   7   9   5   3  0.28394186E+01  0.72000000E+02  0.90000000E+02  0.30065181E+03  0.28772108E+03  0.35389187E+03 -0.15067704E+00
   7   9   5   4  0.28394186E+01  0.72000000E+02  0.12600000E+03  0.29721811E+03  0.31191767E+03  0.33009559E+03 -0.16741556E+00
   7   9   5   5  0.28394186E+01  0.72000000E+02  0.16200000E+03  0.29756766E+03  0.33286837E+03  0.30492184E+03 -0.15068720E+00
   7   9   5   6  0.28394186E+01  0.72000000E+02  0.19800000E+03  0.29799500E+03  0.33325328E+03  0.30528732E+03 -0.15008867E+00
   7   9   5   7  0.28394186E+01  0.72000000E+02  0.23400000E+03  0.29749151E+03  0.30884033E+03  0.32715360E+03 -0.14355412E+00
   7   9   5   8  0.28394186E+01  0.72000000E+02  0.27000000E+03  0.30289767E+03  0.28780440E+03  0.35016354E+03 -0.11963267E+00
   7   9   5   9  0.28394186E+01  0.72000000E+02  0.30600000E+03  0.29868664E+03  0.31046415E+03  0.33050334E+03 -0.15240390E+00
   7   9   5  10  0.28394186E+01  0.72000000E+02  0.34200000E+03  0.30250056E+03  0.33557637E+03  0.30491322E+03 -0.12332664E+00
   7  10   1   1  0.39738549E+01 -0.72000000E+02  0.18000000E+02  0.31232859E+03  0.33306905E+03  0.29431185E+03 -0.12589356E-01
   7  10   1   2  0.39738549E+01 -0.72000000E+02  0.54000000E+02  0.31011912E+03  0.30776228E+03  0.33127070E+03 -0.62959737E-01
   7  10   1   3  0.39738549E+01 -0.72000000E+02  0.90000000E+02  0.31267775E+03  0.28045314E+03  0.35575605E+03 -0.49513356E-01
   7  10   1   4  0.39738549E+01 -0.72000000E+02  0.12600000E+03  0.30794315E+03  0.30675681E+03  0.32930304E+03 -0.67923705E-01
   7  10   1   5  0.39738549E+01 -0.72000000E+02  0.16200000E+03  0.31125484E+03  0.33387781E+03  0.29587213E+03 -0.27124179E-01
   7  10   1   6  0.39738549E+01 -0.72000000E+02  0.19800000E+03  0.31014803E+03  0.33489909E+03  0.29603966E+03 -0.38533883E-01
   7  10   1   7  0.39738549E+01 -0.72000000E+02  0.23400000E+03  0.30893392E+03  0.30461889E+03  0.32917020E+03 -0.53779017E-01
   7  10   1   8  0.39738549E+01 -0.72000000E+02  0.27000000E+03  0.31055124E+03  0.28258098E+03  0.35458265E+03 -0.65825626E-01
   7  10   1   9  0.39738549E+01 -0.72000000E+02  0.30600000E+03  0.30773729E+03  0.30733766E+03  0.33173432E+03 -0.79721564E-01
   7  10   1  10  0.39738549E+01 -0.72000000E+02  0.34200000E+03  0.31145530E+03  0.33456428E+03  0.29429460E+03 -0.23368866E-01
   7  10   2   1  0.39738549E+01 -0.36000000E+02  0.18000000E+02  0.31528071E+03  0.30285410E+03  0.31188832E+03  0.49339680E-01
   7  10   2   2  0.39738549E+01 -0.36000000E+02  0.54000000E+02  0.30294615E+03  0.28883989E+03  0.33417639E+03 -0.62922555E-01
   7  10   2   3  0.39738549E+01 -0.36000000E+02  0.90000000E+02  0.29532622E+03  0.27517115E+03  0.35117310E+03 -0.14106421E+00
   7  10   2   4  0.39738549E+01 -0.36000000E+02  0.12600000E+03  0.30481174E+03  0.29029807E+03  0.33732705E+03 -0.65881399E-01
   7  10   2   5  0.39738549E+01 -0.36000000E+02  0.16200000E+03  0.31084114E+03  0.30474405E+03  0.31319963E+03  0.11806240E-01
   7  10   2   6  0.39738549E+01 -0.36000000E+02  0.19800000E+03  0.31605268E+03  0.30421497E+03  0.31136006E+03  0.51490822E-01
   7  10   2   7  0.39738549E+01 -0.36000000E+02  0.23400000E+03  0.30434183E+03  0.29009989E+03  0.33386938E+03 -0.56026574E-01
   7  10   2   8  0.39738549E+01 -0.36000000E+02  0.27000000E+03  0.29503166E+03  0.27403570E+03  0.35235725E+03 -0.14454717E+00
   7  10   2   9  0.39738549E+01 -0.36000000E+02  0.30600000E+03  0.30397424E+03  0.29097826E+03  0.33661468E+03 -0.71304486E-01
   7  10   2  10  0.39738549E+01 -0.36000000E+02  0.34200000E+03  0.31173755E+03  0.30546535E+03  0.31339212E+03  0.14596051E-01
   7  10   3   1  0.39738549E+01  0.13096761E-08  0.18000000E+02  0.29605765E+03  0.28740602E+03  0.32549837E+03 -0.75591131E-01
   7  10   3   2  0.39738549E+01  0.13096761E-08  0.54000000E+02  0.29435257E+03  0.27553120E+03  0.34267951E+03 -0.11576076E+00
   7  10   3   3  0.39738549E+01  0.13096761E-08  0.90000000E+02  0.27839145E+03  0.26320121E+03  0.35235598E+03 -0.24790399E+00
   7  10   3   4  0.39738549E+01  0.13096761E-08  0.12600000E+03  0.29428873E+03  0.27474717E+03  0.34271566E+03 -0.11389713E+00
   7  10   3   5  0.39738549E+01  0.13096761E-08  0.16200000E+03  0.29596362E+03  0.28830694E+03  0.32630128E+03 -0.82222585E-01
   7  10   3   6  0.39738549E+01  0.13096761E-08  0.19800000E+03  0.29463456E+03  0.28877720E+03  0.32510382E+03 -0.89078477E-01
   7  10   3   7  0.39738549E+01  0.13096761E-08  0.23400000E+03  0.29468331E+03  0.27651986E+03  0.34145094E+03 -0.11156067E+00
   7  10   3   8  0.39738549E+01  0.13096761E-08  0.27000000E+03  0.27851863E+03  0.26275712E+03  0.35431960E+03 -0.25420323E+00
   7  10   3   9  0.39738549E+01  0.13096761E-08  0.30600000E+03  0.29455426E+03  0.27551864E+03  0.34433737E+03 -0.12075715E+00
   7  10   3  10  0.39738549E+01  0.13096761E-08  0.34200000E+03  0.29540089E+03  0.29028044E+03  0.32466613E+03 -0.86793282E-01
   7  10   4   1  0.39738549E+01  0.36000000E+02  0.18000000E+02  0.31619552E+03  0.30179787E+03  0.31195278E+03  0.57825439E-01
   7  10   4   2  0.39738549E+01  0.36000000E+02  0.54000000E+02  0.30340608E+03  0.28851645E+03  0.33378534E+03 -0.57269413E-01
   7  10   4   3  0.39738549E+01  0.36000000E+02  0.90000000E+02  0.29735294E+03  0.27245391E+03  0.34964787E+03 -0.11110325E+00
   7  10   4   4  0.39738549E+01  0.36000000E+02  0.12600000E+03  0.30572290E+03  0.28971727E+03  0.33522650E+03 -0.50177988E-01
   7  10   4   5  0.39738549E+01  0.36000000E+02  0.16200000E+03  0.31417510E+03  0.30454840E+03  0.31315090E+03  0.33426392E-01
   7  10   4   6  0.39738549E+01  0.36000000E+02  0.19800000E+03  0.31594988E+03  0.30444422E+03  0.31082380E+03  0.51845751E-01
   7  10   4   7  0.39738549E+01  0.36000000E+02  0.23400000E+03  0.30406930E+03  0.28981994E+03  0.33439622E+03 -0.58946429E-01
   7  10   4   8  0.39738549E+01  0.36000000E+02  0.27000000E+03  0.29600179E+03  0.27296814E+03  0.35137493E+03 -0.12977969E+00
   7  10   4   9  0.39738549E+01  0.36000000E+02  0.30600000E+03  0.30490965E+03  0.28807766E+03  0.33775294E+03 -0.59836602E-01
   7  10   4  10  0.39738549E+01  0.36000000E+02  0.34200000E+03  0.31207879E+03  0.30618298E+03  0.31345233E+03  0.14302669E-01
   7  10   5   1  0.39738549E+01  0.72000000E+02  0.18000000E+02  0.31277669E+03  0.33043420E+03  0.29454488E+03 -0.14563118E-02
   7  10   5   2  0.39738549E+01  0.72000000E+02  0.54000000E+02  0.31001876E+03  0.30554594E+03  0.32908441E+03 -0.49065883E-01
   7  10   5   3  0.39738549E+01  0.72000000E+02  0.90000000E+02  0.30995653E+03  0.27978484E+03  0.35375001E+03 -0.58666432E-01
   7  10   5   4  0.39738549E+01  0.72000000E+02  0.12600000E+03  0.30329376E+03  0.30486137E+03  0.32829421E+03 -0.91009116E-01
   7  10   5   5  0.39738549E+01  0.72000000E+02  0.16200000E+03  0.30892658E+03  0.33152313E+03  0.29477386E+03 -0.31057291E-01
   7  10   5   6  0.39738549E+01  0.72000000E+02  0.19800000E+03  0.31004510E+03  0.33125794E+03  0.29364933E+03 -0.19275468E-01
   7  10   5   7  0.39738549E+01  0.72000000E+02  0.23400000E+03  0.30783348E+03  0.30656119E+03  0.32653575E+03 -0.58475517E-01
   7  10   5   8  0.39738549E+01  0.72000000E+02  0.27000000E+03  0.31008044E+03  0.27732234E+03  0.35359779E+03 -0.50126529E-01
   7  10   5   9  0.39738549E+01  0.72000000E+02  0.30600000E+03  0.30770577E+03  0.30103485E+03  0.32874763E+03 -0.49276641E-01
   7  10   5  10  0.39738549E+01  0.72000000E+02  0.34200000E+03  0.31218041E+03  0.33280340E+03  0.29503997E+03 -0.14844926E-01
   7  11   1   1  0.55482981E+01 -0.72000000E+02  0.18000000E+02  0.32158396E+03  0.33161072E+03  0.28737997E+03  0.69039306E-01
   7  11   1   2  0.55482981E+01 -0.72000000E+02  0.54000000E+02  0.31676810E+03  0.30184800E+03  0.33272788E+03 -0.56606522E-02
   7  11   1   3  0.55482981E+01 -0.72000000E+02  0.90000000E+02  0.31595668E+03  0.27230389E+03  0.36258247E+03 -0.29842205E-01
   7  11   1   4  0.55482981E+01 -0.72000000E+02  0.12600000E+03  0.31436385E+03  0.30228411E+03  0.33440056E+03 -0.28080851E-01
   7  11   1   5  0.55482981E+01 -0.72000000E+02  0.16200000E+03  0.31959867E+03  0.33756892E+03  0.28867021E+03  0.34282009E-01
   7  11   1   6  0.55482981E+01 -0.72000000E+02  0.19800000E+03  0.32125884E+03  0.33355575E+03  0.28960557E+03  0.54665091E-01
   7  11   1   7  0.55482981E+01 -0.72000000E+02  0.23400000E+03  0.31595698E+03  0.30100183E+03  0.33333714E+03 -0.10308293E-01
   7  11   1   8  0.55482981E+01 -0.72000000E+02  0.27000000E+03  0.31405234E+03  0.27234290E+03  0.35900617E+03 -0.29394712E-01
   7  11   1   9  0.55482981E+01 -0.72000000E+02  0.30600000E+03  0.31453732E+03  0.30019825E+03  0.33280220E+03 -0.15206330E-01
   7  11   1  10  0.55482981E+01 -0.72000000E+02  0.34200000E+03  0.31733017E+03  0.33462141E+03  0.28819878E+03  0.31613459E-01
   7  11   2   1  0.55482981E+01 -0.36000000E+02  0.18000000E+02  0.32845554E+03  0.29963233E+03  0.30910897E+03  0.14107032E+00
   7  11   2   2  0.55482981E+01 -0.36000000E+02  0.54000000E+02  0.30899168E+03  0.28001482E+03  0.33658424E+03 -0.39042883E-02
   7  11   2   3  0.55482981E+01 -0.36000000E+02  0.90000000E+02  0.29722743E+03  0.26374755E+03  0.35648541E+03 -0.11294648E+00
   7  11   2   4  0.55482981E+01 -0.36000000E+02  0.12600000E+03  0.31009610E+03  0.28172602E+03  0.33772771E+03 -0.57736166E-02
   7  11   2   5  0.55482981E+01 -0.36000000E+02  0.16200000E+03  0.32504783E+03  0.30210093E+03  0.30979502E+03  0.11392745E+00
   7  11   2   6  0.55482981E+01 -0.36000000E+02  0.19800000E+03  0.32811949E+03  0.29993916E+03  0.30875606E+03  0.13946831E+00
   7  11   2   7  0.55482981E+01 -0.36000000E+02  0.23400000E+03  0.30888057E+03  0.28117211E+03  0.33560178E+03 -0.45693219E-02
   7  11   2   8  0.55482981E+01 -0.36000000E+02  0.27000000E+03  0.29779919E+03  0.26558236E+03  0.35496391E+03 -0.10804983E+00
   7  11   2   9  0.55482981E+01 -0.36000000E+02  0.30600000E+03  0.31025204E+03  0.28173127E+03  0.33871296E+03 -0.82400900E-02
   7  11   2  10  0.55482981E+01 -0.36000000E+02  0.34200000E+03  0.32628992E+03  0.30149700E+03  0.31030147E+03  0.12089773E+00
   7  11   3   1  0.55482981E+01  0.13096761E-08  0.18000000E+02  0.31740626E+03  0.28433846E+03  0.32508319E+03  0.74275491E-01
   7  11   3   2  0.55482981E+01  0.13096761E-08  0.54000000E+02  0.30551990E+03  0.27192209E+03  0.34225637E+03 -0.23548931E-01
   7  11   3   3  0.55482981E+01  0.13096761E-08  0.90000000E+02  0.28537648E+03  0.26008891E+03  0.35615065E+03 -0.19407023E+00
   7  11   3   4  0.55482981E+01  0.13096761E-08  0.12600000E+03  0.30662928E+03  0.27065211E+03  0.34250371E+03 -0.13392283E-01
   7  11   3   5  0.55482981E+01  0.13096761E-08  0.16200000E+03  0.31851983E+03  0.28601354E+03  0.32522216E+03  0.75583194E-01
   7  11   3   6  0.55482981E+01  0.13096761E-08  0.19800000E+03  0.31714872E+03  0.28446221E+03  0.32626779E+03  0.68585951E-01
   7  11   3   7  0.55482981E+01  0.13096761E-08  0.23400000E+03  0.30714622E+03  0.27111166E+03  0.34375570E+03 -0.15857304E-01
   7  11   3   8  0.55482981E+01  0.13096761E-08  0.27000000E+03  0.28478464E+03  0.25866545E+03  0.35474622E+03 -0.18833080E+00
   7  11   3   9  0.55482981E+01  0.13096761E-08  0.30600000E+03  0.30766961E+03  0.27090734E+03  0.34313449E+03 -0.95651386E-02
   7  11   3  10  0.55482981E+01  0.13096761E-08  0.34200000E+03  0.31829320E+03  0.28576450E+03  0.32504404E+03  0.75540697E-01
   7  11   4   1  0.55482981E+01  0.36000000E+02  0.18000000E+02  0.33016086E+03  0.29998262E+03  0.30950394E+03  0.14783619E+00
   7  11   4   2  0.55482981E+01  0.36000000E+02  0.54000000E+02  0.30947749E+03  0.28086999E+03  0.33815155E+03 -0.87797486E-02
   7  11   4   3  0.55482981E+01  0.36000000E+02  0.90000000E+02  0.29914477E+03  0.26420551E+03  0.35659340E+03 -0.10050681E+00
   7  11   4   4  0.55482981E+01  0.36000000E+02  0.12600000E+03  0.31096639E+03  0.28040420E+03  0.33574935E+03  0.10579346E-01
   7  11   4   5  0.55482981E+01  0.36000000E+02  0.16200000E+03  0.32526794E+03  0.30022219E+03  0.30938838E+03  0.12166410E+00
   7  11   4   6  0.55482981E+01  0.36000000E+02  0.19800000E+03  0.32884543E+03  0.29952733E+03  0.30942287E+03  0.14249903E+00
   7  11   4   7  0.55482981E+01  0.36000000E+02  0.23400000E+03  0.30986928E+03  0.28288990E+03  0.33457633E+03  0.36410308E-03
   7  11   4   8  0.55482981E+01  0.36000000E+02  0.27000000E+03  0.29893189E+03  0.26371197E+03  0.35477758E+03 -0.93389288E-01
   7  11   4   9  0.55482981E+01  0.36000000E+02  0.30600000E+03  0.30921478E+03  0.28105634E+03  0.33612136E+03 -0.38836840E-02
   7  11   4  10  0.55482981E+01  0.36000000E+02  0.34200000E+03  0.32527651E+03  0.29920788E+03  0.31007624E+03  0.12256996E+00
   7  11   5   1  0.55482981E+01  0.72000000E+02  0.18000000E+02  0.32105562E+03  0.33162617E+03  0.28705030E+03  0.66841641E-01
   7  11   5   2  0.55482981E+01  0.72000000E+02  0.54000000E+02  0.31827164E+03  0.30033075E+03  0.33074025E+03  0.14837622E-01
   7  11   5   3  0.55482981E+01  0.72000000E+02  0.90000000E+02  0.31140452E+03  0.26998916E+03  0.35801739E+03 -0.36737340E-01
   7  11   5   4  0.55482981E+01  0.72000000E+02  0.12600000E+03  0.31100307E+03  0.30111965E+03  0.33218994E+03 -0.39170588E-01
   7  11   5   5  0.55482981E+01  0.72000000E+02  0.16200000E+03  0.31587844E+03  0.33246676E+03  0.28851843E+03  0.28970751E-01
   7  11   5   6  0.55482981E+01  0.72000000E+02  0.19800000E+03  0.31881524E+03  0.33198911E+03  0.29020368E+03  0.43541379E-01
   7  11   5   7  0.55482981E+01  0.72000000E+02  0.23400000E+03  0.31677686E+03  0.30269631E+03  0.33474145E+03 -0.14857019E-01
   7  11   5   8  0.55482981E+01  0.72000000E+02  0.27000000E+03  0.31426787E+03  0.27316521E+03  0.35886481E+03 -0.29740506E-01
   7  11   5   9  0.55482981E+01  0.72000000E+02  0.30600000E+03  0.31422987E+03  0.29825824E+03  0.33030543E+03 -0.29310791E-02
   7  11   5  10  0.55482981E+01  0.72000000E+02  0.34200000E+03  0.31899806E+03  0.33429926E+03  0.28738710E+03  0.45067800E-01
   7  12   1   1  0.77334109E+01 -0.72000000E+02  0.18000000E+02  0.33321718E+03  0.33339994E+03  0.28097955E+03  0.14393087E+00
   7  12   1   2  0.77334109E+01 -0.72000000E+02  0.54000000E+02  0.32648451E+03  0.29673046E+03  0.32967781E+03  0.77153169E-01
   7  12   1   3  0.77334109E+01 -0.72000000E+02  0.90000000E+02  0.31669323E+03  0.26779748E+03  0.35543832E+03  0.12649279E-01
   7  12   1   4  0.77334109E+01 -0.72000000E+02  0.12600000E+03  0.32351290E+03  0.29579062E+03  0.32977200E+03  0.62485447E-01
   7  12   1   5  0.77334109E+01 -0.72000000E+02  0.16200000E+03  0.33106191E+03  0.32962168E+03  0.28126783E+03  0.14343686E+00
   7  12   1   6  0.77334109E+01 -0.72000000E+02  0.19800000E+03  0.33461152E+03  0.33217464E+03  0.28095053E+03  0.15476527E+00
   7  12   1   7  0.77334109E+01 -0.72000000E+02  0.23400000E+03  0.32651199E+03  0.29785278E+03  0.33261825E+03  0.65045385E-01
   7  12   1   8  0.77334109E+01 -0.72000000E+02  0.27000000E+03  0.31722156E+03  0.26991049E+03  0.35754620E+03  0.28226280E-02
   7  12   1   9  0.77334109E+01 -0.72000000E+02  0.30600000E+03  0.32235139E+03  0.29239691E+03  0.33270187E+03  0.55982557E-01
   7  12   1  10  0.77334109E+01 -0.72000000E+02  0.34200000E+03  0.32886318E+03  0.33202135E+03  0.28048025E+03  0.12664995E+00
   7  12   2   1  0.77334109E+01 -0.36000000E+02  0.18000000E+02  0.34730132E+03  0.29941298E+03  0.30417114E+03  0.24485608E+00
   7  12   2   2  0.77334109E+01 -0.36000000E+02  0.54000000E+02  0.32512051E+03  0.27800615E+03  0.33993560E+03  0.87807356E-01
   7  12   2   3  0.77334109E+01 -0.36000000E+02  0.90000000E+02  0.30673504E+03  0.25829032E+03  0.36058508E+03 -0.45504591E-01
   7  12   2   4  0.77334109E+01 -0.36000000E+02  0.12600000E+03  0.32413074E+03  0.27502189E+03  0.33894148E+03  0.93294163E-01
   7  12   2   5  0.77334109E+01 -0.36000000E+02  0.16200000E+03  0.34514439E+03  0.29789842E+03  0.30461051E+03  0.23806265E+00
   7  12   2   6  0.77334109E+01 -0.36000000E+02  0.19800000E+03  0.34709495E+03  0.29910640E+03  0.30342091E+03  0.24661118E+00
   7  12   2   7  0.77334109E+01 -0.36000000E+02  0.23400000E+03  0.32385213E+03  0.27671235E+03  0.33788119E+03  0.90708195E-01
   7  12   2   8  0.77334109E+01 -0.36000000E+02  0.27000000E+03  0.30547879E+03  0.25874191E+03  0.36073161E+03 -0.55938665E-01
   7  12   2   9  0.77334109E+01 -0.36000000E+02  0.30600000E+03  0.32545247E+03  0.27406386E+03  0.33730594E+03  0.10834816E+00
   7  12   2  10  0.77334109E+01 -0.36000000E+02  0.34200000E+03  0.34629406E+03  0.29752589E+03  0.30404207E+03  0.24548084E+00
   7  12   3   1  0.77334109E+01  0.13096761E-08  0.18000000E+02  0.34507134E+03  0.28189335E+03  0.32566645E+03  0.22097960E+00
   7  12   3   2  0.77334109E+01  0.13096761E-08  0.54000000E+02  0.31872430E+03  0.26681962E+03  0.34658085E+03  0.58371529E-01
   7  12   3   3  0.77334109E+01  0.13096761E-08  0.90000000E+02  0.29352205E+03  0.25209708E+03  0.36088738E+03 -0.12467183E+00
   7  12   3   4  0.77334109E+01  0.13096761E-08  0.12600000E+03  0.32041517E+03  0.26441803E+03  0.34653266E+03  0.74659548E-01
   7  12   3   5  0.77334109E+01  0.13096761E-08  0.16200000E+03  0.34655246E+03  0.28274085E+03  0.32427526E+03  0.22939644E+00
   7  12   3   6  0.77334109E+01  0.13096761E-08  0.19800000E+03  0.34488482E+03  0.28221770E+03  0.32552554E+03  0.21975340E+00
   7  12   3   7  0.77334109E+01  0.13096761E-08  0.23400000E+03  0.32171928E+03  0.26688990E+03  0.34798468E+03  0.70930273E-01
   7  12   3   8  0.77334109E+01  0.13096761E-08  0.27000000E+03  0.29366461E+03  0.25177113E+03  0.36061338E+03 -0.12148175E+00
   7  12   3   9  0.77334109E+01  0.13096761E-08  0.30600000E+03  0.31906174E+03  0.26539011E+03  0.34539272E+03  0.68136985E-01
   7  12   3  10  0.77334109E+01  0.13096761E-08  0.34200000E+03  0.34546117E+03  0.28157441E+03  0.32495261E+03  0.22543553E+00
   7  12   4   1  0.77334109E+01  0.36000000E+02  0.18000000E+02  0.34991838E+03  0.29717018E+03  0.30297747E+03  0.26453270E+00
   7  12   4   2  0.77334109E+01  0.36000000E+02  0.54000000E+02  0.32638591E+03  0.27716381E+03  0.33663538E+03  0.10754178E+00
   7  12   4   3  0.77334109E+01  0.36000000E+02  0.90000000E+02  0.30786900E+03  0.25758963E+03  0.35906006E+03 -0.30120795E-01
   7  12   4   4  0.77334109E+01  0.36000000E+02  0.12600000E+03  0.32525248E+03  0.27379374E+03  0.33904116E+03  0.10240381E+00
   7  12   4   5  0.77334109E+01  0.36000000E+02  0.16200000E+03  0.34451155E+03  0.29789195E+03  0.30443052E+03  0.23573893E+00
   7  12   4   6  0.77334109E+01  0.36000000E+02  0.19800000E+03  0.34785294E+03  0.29574827E+03  0.30337471E+03  0.25826125E+00
   7  12   4   7  0.77334109E+01  0.36000000E+02  0.23400000E+03  0.32443956E+03  0.27417347E+03  0.33756508E+03  0.10165577E+00
   7  12   4   8  0.77334109E+01  0.36000000E+02  0.27000000E+03  0.30725925E+03  0.25768023E+03  0.36013560E+03 -0.38557333E-01
   7  12   4   9  0.77334109E+01  0.36000000E+02  0.30600000E+03  0.32505040E+03  0.27494623E+03  0.33884224E+03  0.98932776E-01
   7  12   4  10  0.77334109E+01  0.36000000E+02  0.34200000E+03  0.34515150E+03  0.29630514E+03  0.30350775E+03  0.24488226E+00
   7  12   5   1  0.77334109E+01  0.72000000E+02  0.18000000E+02  0.33196003E+03  0.33298296E+03  0.28108343E+03  0.13843049E+00
   7  12   5   2  0.77334109E+01  0.72000000E+02  0.54000000E+02  0.32546615E+03  0.29613138E+03  0.32909107E+03  0.74870062E-01
   7  12   5   3  0.77334109E+01  0.72000000E+02  0.90000000E+02  0.31222069E+03  0.26760228E+03  0.35391405E+03 -0.97588321E-02
   7  12   5   4  0.77334109E+01  0.72000000E+02  0.12600000E+03  0.32006553E+03  0.29272060E+03  0.32835550E+03  0.55549534E-01
   7  12   5   5  0.77334109E+01  0.72000000E+02  0.16200000E+03  0.33014881E+03  0.33314050E+03  0.28050349E+03  0.12996392E+00
   7  12   5   6  0.77334109E+01  0.72000000E+02  0.19800000E+03  0.33014544E+03  0.32856516E+03  0.27942108E+03  0.14661463E+00
   7  12   5   7  0.77334109E+01  0.72000000E+02  0.23400000E+03  0.32403166E+03  0.29364100E+03  0.32740949E+03  0.78912264E-01
   7  12   5   8  0.77334109E+01  0.72000000E+02  0.27000000E+03  0.31362360E+03  0.26867139E+03  0.35298022E+03 -0.30415562E-03
   7  12   5   9  0.77334109E+01  0.72000000E+02  0.30600000E+03  0.32244347E+03  0.29578919E+03  0.32982707E+03  0.56085739E-01
   7  12   5  10  0.77334109E+01  0.72000000E+02  0.34200000E+03  0.33026503E+03  0.33211534E+03  0.28048635E+03  0.13374643E+00
   7  13   1   1  0.10766050E+02 -0.72000000E+02  0.18000000E+02  0.33219374E+03  0.32224935E+03  0.26980818E+03  0.19965199E+00
   7  13   1   2  0.10766050E+02 -0.72000000E+02  0.54000000E+02  0.32878359E+03  0.29315550E+03  0.32359378E+03  0.11815232E+00
   7  13   1   3  0.10766050E+02 -0.72000000E+02  0.90000000E+02  0.32307753E+03  0.26687988E+03  0.35010537E+03  0.71659670E-01
   7  13   1   4  0.10766050E+02 -0.72000000E+02  0.12600000E+03  0.32717028E+03  0.28884638E+03  0.32136889E+03  0.12785167E+00
   7  13   1   5  0.10766050E+02 -0.72000000E+02  0.16200000E+03  0.32668151E+03  0.32143600E+03  0.27100000E+03  0.17184802E+00
   7  13   1   6  0.10766050E+02 -0.72000000E+02  0.19800000E+03  0.33363544E+03  0.32393496E+03  0.27045344E+03  0.20009545E+00
   7  13   1   7  0.10766050E+02 -0.72000000E+02  0.23400000E+03  0.32872475E+03  0.29121966E+03  0.32223999E+03  0.12711652E+00
   7  13   1   8  0.10766050E+02 -0.72000000E+02  0.27000000E+03  0.32182664E+03  0.26814078E+03  0.34828253E+03  0.67318036E-01
   7  13   1   9  0.10766050E+02 -0.72000000E+02  0.30600000E+03  0.32438104E+03  0.28908561E+03  0.32179601E+03  0.11082630E+00
   7  13   1  10  0.10766050E+02 -0.72000000E+02  0.34200000E+03  0.32971453E+03  0.32179216E+03  0.27125126E+03  0.18533384E+00
   7  13   2   1  0.10766050E+02 -0.36000000E+02  0.18000000E+02  0.35982579E+03  0.28668980E+03  0.29112041E+03  0.35530933E+00
   7  13   2   2  0.10766050E+02 -0.36000000E+02  0.54000000E+02  0.33464438E+03  0.26946963E+03  0.33101075E+03  0.18659207E+00
   7  13   2   3  0.10766050E+02 -0.36000000E+02  0.90000000E+02  0.31146707E+03  0.25365706E+03  0.35595910E+03  0.15331552E-01
   7  13   2   4  0.10766050E+02 -0.36000000E+02  0.12600000E+03  0.33381274E+03  0.26841270E+03  0.33213794E+03  0.18173091E+00
   7  13   2   5  0.10766050E+02 -0.36000000E+02  0.16200000E+03  0.35763714E+03  0.28479825E+03  0.29054117E+03  0.35293738E+00
   7  13   2   6  0.10766050E+02 -0.36000000E+02  0.19800000E+03  0.35819556E+03  0.28492975E+03  0.29080979E+03  0.35405278E+00
   7  13   2   7  0.10766050E+02 -0.36000000E+02  0.23400000E+03  0.33482853E+03  0.26943975E+03  0.33296452E+03  0.18177274E+00
   7  13   2   8  0.10766050E+02 -0.36000000E+02  0.27000000E+03  0.31058674E+03  0.25400095E+03  0.35654620E+03  0.66686550E-02
   7  13   2   9  0.10766050E+02 -0.36000000E+02  0.30600000E+03  0.33470105E+03  0.26770412E+03  0.33177978E+03  0.18882546E+00
   7  13   2  10  0.10766050E+02 -0.36000000E+02  0.34200000E+03  0.35858199E+03  0.28356151E+03  0.29198947E+03  0.35579547E+00
   7  13   3   1  0.10766050E+02  0.13096761E-08  0.18000000E+02  0.36938425E+03  0.26857058E+03  0.31015182E+03  0.38317767E+00
   7  13   3   2  0.10766050E+02  0.13096761E-08  0.54000000E+02  0.33319013E+03  0.25821714E+03  0.34176387E+03  0.17363624E+00
   7  13   3   3  0.10766050E+02  0.13096761E-08  0.90000000E+02  0.30178840E+03  0.24752827E+03  0.36474488E+03 -0.66738588E-01
   7  13   3   4  0.10766050E+02  0.13096761E-08  0.12600000E+03  0.33447294E+03  0.25778439E+03  0.34171692E+03  0.18110425E+00
   7  13   3   5  0.10766050E+02  0.13096761E-08  0.16200000E+03  0.37059116E+03  0.26834288E+03  0.31080840E+03  0.38614952E+00
   7  13   3   6  0.10766050E+02  0.13096761E-08  0.19800000E+03  0.36918995E+03  0.26861506E+03  0.31026667E+03  0.38217919E+00
   7  13   3   7  0.10766050E+02  0.13096761E-08  0.23400000E+03  0.33526169E+03  0.25966517E+03  0.34270013E+03  0.17763026E+00
   7  13   3   8  0.10766050E+02  0.13096761E-08  0.27000000E+03  0.30137404E+03  0.24657795E+03  0.36643931E+03 -0.73909324E-01
   7  13   3   9  0.10766050E+02  0.13096761E-08  0.30600000E+03  0.33371094E+03  0.25558092E+03  0.34172601E+03  0.18241120E+00
   7  13   3  10  0.10766050E+02  0.13096761E-08  0.34200000E+03  0.36943217E+03  0.26754843E+03  0.31019073E+03  0.38525684E+00
   7  13   4   1  0.10766050E+02  0.36000000E+02  0.18000000E+02  0.36003961E+03  0.28620334E+03  0.29051472E+03  0.35850863E+00
   7  13   4   2  0.10766050E+02  0.36000000E+02  0.54000000E+02  0.33671685E+03  0.26834782E+03  0.32952936E+03  0.20355019E+00
   7  13   4   3  0.10766050E+02  0.36000000E+02  0.90000000E+02  0.31197163E+03  0.25271899E+03  0.35538586E+03  0.23049257E-01
   7  13   4   4  0.10766050E+02  0.36000000E+02  0.12600000E+03  0.33486358E+03  0.26719424E+03  0.33220173E+03  0.18957954E+00
   7  13   4   5  0.10766050E+02  0.36000000E+02  0.16200000E+03  0.35810140E+03  0.28508747E+03  0.29182642E+03  0.35105301E+00
   7  13   4   6  0.10766050E+02  0.36000000E+02  0.19800000E+03  0.35880354E+03  0.28625619E+03  0.29056343E+03  0.35385374E+00
   7  13   4   7  0.10766050E+02  0.36000000E+02  0.23400000E+03  0.33478764E+03  0.26897894E+03  0.33139295E+03  0.18733731E+00
   7  13   4   8  0.10766050E+02  0.36000000E+02  0.27000000E+03  0.31307916E+03  0.25458455E+03  0.35677031E+03  0.20092010E-01
   7  13   4   9  0.10766050E+02  0.36000000E+02  0.30600000E+03  0.33378242E+03  0.26607867E+03  0.33204144E+03  0.18746868E+00
   7  13   4  10  0.10766050E+02  0.36000000E+02  0.34200000E+03  0.35987553E+03  0.28602264E+03  0.29199731E+03  0.35498854E+00
   7  13   5   1  0.10766050E+02  0.72000000E+02  0.18000000E+02  0.32974176E+03  0.32390270E+03  0.26911017E+03  0.18452200E+00
   7  13   5   2  0.10766050E+02  0.72000000E+02  0.54000000E+02  0.32935238E+03  0.29334460E+03  0.32455347E+03  0.11781720E+00
   7  13   5   3  0.10766050E+02  0.72000000E+02  0.90000000E+02  0.32186258E+03  0.26879945E+03  0.35221647E+03  0.52518939E-01
   7  13   5   4  0.10766050E+02  0.72000000E+02  0.12600000E+03  0.32482854E+03  0.28848977E+03  0.32329712E+03  0.11031655E+00
   7  13   5   5  0.10766050E+02  0.72000000E+02  0.16200000E+03  0.33035551E+03  0.32490148E+03  0.27056025E+03  0.18099510E+00
   7  13   5   6  0.10766050E+02  0.72000000E+02  0.19800000E+03  0.32870978E+03  0.32394419E+03  0.26998857E+03  0.17707788E+00
   7  13   5   7  0.10766050E+02  0.72000000E+02  0.23400000E+03  0.32619710E+03  0.28878030E+03  0.32322061E+03  0.11721055E+00
   7  13   5   8  0.10766050E+02  0.72000000E+02  0.27000000E+03  0.31990038E+03  0.26748692E+03  0.34889197E+03  0.55687221E-01
   7  13   5   9  0.10766050E+02  0.72000000E+02  0.30600000E+03  0.32321695E+03  0.28853688E+03  0.32096285E+03  0.10848994E+00
   7  13   5  10  0.10766050E+02  0.72000000E+02  0.34200000E+03  0.32821520E+03  0.32487922E+03  0.26916168E+03  0.17384935E+00
   7  14   1   1  0.14974940E+02 -0.72000000E+02  0.18000000E+02  0.35931644E+03  0.30904921E+03  0.28181876E+03  0.32253301E+00
   7  14   1   2  0.14974940E+02 -0.72000000E+02  0.54000000E+02  0.33957384E+03  0.29079891E+03  0.31179069E+03  0.21179072E+00
   7  14   1   3  0.14974940E+02 -0.72000000E+02  0.90000000E+02  0.33059421E+03  0.27908073E+03  0.32971065E+03  0.14634989E+00
   7  14   1   4  0.14974940E+02 -0.72000000E+02  0.12600000E+03  0.34108810E+03  0.28819923E+03  0.31431652E+03  0.21844612E+00
   7  14   1   5  0.14974940E+02 -0.72000000E+02  0.16200000E+03  0.35167842E+03  0.30932413E+03  0.28170027E+03  0.29236862E+00
   7  14   1   6  0.14974940E+02 -0.72000000E+02  0.19800000E+03  0.35598329E+03  0.30753505E+03  0.28030557E+03  0.31682682E+00
   7  14   1   7  0.14974940E+02 -0.72000000E+02  0.23400000E+03  0.33995182E+03  0.29225654E+03  0.31079825E+03  0.21253880E+00
   7  14   1   8  0.14974940E+02 -0.72000000E+02  0.27000000E+03  0.33244162E+03  0.27837256E+03  0.32942610E+03  0.15844571E+00
   7  14   1   9  0.14974940E+02 -0.72000000E+02  0.30600000E+03  0.33890764E+03  0.29199468E+03  0.31326772E+03  0.20163621E+00
   7  14   1  10  0.14974940E+02 -0.72000000E+02  0.34200000E+03  0.35197937E+03  0.30761205E+03  0.28053752E+03  0.30047945E+00
   7  14   2   1  0.14974940E+02 -0.36000000E+02  0.18000000E+02  0.38654521E+03  0.26813227E+03  0.28666074E+03  0.48443254E+00
   7  14   2   2  0.14974940E+02 -0.36000000E+02  0.54000000E+02  0.35536491E+03  0.27045256E+03  0.32452141E+03  0.29342427E+00
   7  14   2   3  0.14974940E+02 -0.36000000E+02  0.90000000E+02  0.32813691E+03  0.27140925E+03  0.35021936E+03  0.88373764E-01
   7  14   2   4  0.14974940E+02 -0.36000000E+02  0.12600000E+03  0.35425938E+03  0.26809418E+03  0.32400358E+03  0.29540551E+00
   7  14   2   5  0.14974940E+02 -0.36000000E+02  0.16200000E+03  0.38586196E+03  0.26786593E+03  0.28689475E+03  0.48263377E+00
   7  14   2   6  0.14974940E+02 -0.36000000E+02  0.19800000E+03  0.38590134E+03  0.26889969E+03  0.28789326E+03  0.47894931E+00
   7  14   2   7  0.14974940E+02 -0.36000000E+02  0.23400000E+03  0.35520583E+03  0.27060034E+03  0.32403381E+03  0.29372755E+00
   7  14   2   8  0.14974940E+02 -0.36000000E+02  0.27000000E+03  0.32845426E+03  0.27293130E+03  0.35210342E+03  0.80161954E-01
   7  14   2   9  0.14974940E+02 -0.36000000E+02  0.30600000E+03  0.35432416E+03  0.26907793E+03  0.32480144E+03  0.29149691E+00
   7  14   2  10  0.14974940E+02 -0.36000000E+02  0.34200000E+03  0.38574296E+03  0.26836409E+03  0.28538309E+03  0.48432379E+00
   7  14   3   1  0.14974940E+02  0.13096761E-08  0.18000000E+02  0.39899556E+03  0.25149622E+03  0.29092804E+03  0.53551559E+00
   7  14   3   2  0.14974940E+02  0.13096761E-08  0.54000000E+02  0.36000088E+03  0.26221011E+03  0.33938777E+03  0.29036537E+00
   7  14   3   3  0.14974940E+02  0.13096761E-08  0.90000000E+02  0.31606040E+03  0.26332274E+03  0.36263621E+03 -0.52832657E-02
   7  14   3   4  0.14974940E+02  0.13096761E-08  0.12600000E+03  0.35900624E+03  0.26109124E+03  0.33935552E+03  0.28878410E+00
   7  14   3   5  0.14974940E+02  0.13096761E-08  0.16200000E+03  0.39775350E+03  0.25248300E+03  0.29196489E+03  0.52912842E+00
   7  14   3   6  0.14974940E+02  0.13096761E-08  0.19800000E+03  0.39957773E+03  0.25174673E+03  0.29099732E+03  0.53634703E+00
   7  14   3   7  0.14974940E+02  0.13096761E-08  0.23400000E+03  0.36047164E+03  0.26158550E+03  0.33860877E+03  0.29550891E+00
   7  14   3   8  0.14974940E+02  0.13096761E-08  0.27000000E+03  0.31571993E+03  0.26560071E+03  0.36070217E+03 -0.64789667E-02
   7  14   3   9  0.14974940E+02  0.13096761E-08  0.30600000E+03  0.35880221E+03  0.26133070E+03  0.34036085E+03  0.28483520E+00
   7  14   3  10  0.14974940E+02  0.13096761E-08  0.34200000E+03  0.39843819E+03  0.25254703E+03  0.29251651E+03  0.52962804E+00
   7  14   4   1  0.14974940E+02  0.36000000E+02  0.18000000E+02  0.38598988E+03  0.26861494E+03  0.28646527E+03  0.48245446E+00
   7  14   4   2  0.14974940E+02  0.36000000E+02  0.54000000E+02  0.35607257E+03  0.26927567E+03  0.32356233E+03  0.30118615E+00
   7  14   4   3  0.14974940E+02  0.36000000E+02  0.90000000E+02  0.32783447E+03  0.27281444E+03  0.35101829E+03  0.80526856E-01
   7  14   4   4  0.14974940E+02  0.36000000E+02  0.12600000E+03  0.35492454E+03  0.26852387E+03  0.32461429E+03  0.29555652E+00
   7  14   4   5  0.14974940E+02  0.36000000E+02  0.16200000E+03  0.38868495E+03  0.26915752E+03  0.28800924E+03  0.48570555E+00
   7  14   4   6  0.14974940E+02  0.36000000E+02  0.19800000E+03  0.38654768E+03  0.26934554E+03  0.28739844E+03  0.48083990E+00
   7  14   4   7  0.14974940E+02  0.36000000E+02  0.23400000E+03  0.35503191E+03  0.26847674E+03  0.32312887E+03  0.29989962E+00
   7  14   4   8  0.14974940E+02  0.36000000E+02  0.27000000E+03  0.32981869E+03  0.27331102E+03  0.35068312E+03  0.91391397E-01
   7  14   4   9  0.14974940E+02  0.36000000E+02  0.30600000E+03  0.35381337E+03  0.27057719E+03  0.32494709E+03  0.28584016E+00
   7  14   4  10  0.14974940E+02  0.36000000E+02  0.34200000E+03  0.38718680E+03  0.26950247E+03  0.28736800E+03  0.48232874E+00
   7  14   5   1  0.14974940E+02  0.72000000E+02  0.18000000E+02  0.35394201E+03  0.30993410E+03  0.28112864E+03  0.30116730E+00
   7  14   5   2  0.14974940E+02  0.72000000E+02  0.54000000E+02  0.34069383E+03  0.29184384E+03  0.31060733E+03  0.21751459E+00
   7  14   5   3  0.14974940E+02  0.72000000E+02  0.90000000E+02  0.33122873E+03  0.27802725E+03  0.32855143E+03  0.15576965E+00
   7  14   5   4  0.14974940E+02  0.72000000E+02  0.12600000E+03  0.34056890E+03  0.29014040E+03  0.31143534E+03  0.21899375E+00
   7  14   5   5  0.14974940E+02  0.72000000E+02  0.16200000E+03  0.35360199E+03  0.30851298E+03  0.28217149E+03  0.30098815E+00
   7  14   5   6  0.14974940E+02  0.72000000E+02  0.19800000E+03  0.35280235E+03  0.31089346E+03  0.28197960E+03  0.29232768E+00
   7  14   5   7  0.14974940E+02  0.72000000E+02  0.23400000E+03  0.33736401E+03  0.29004551E+03  0.31001894E+03  0.20819322E+00
   7  14   5   8  0.14974940E+02  0.72000000E+02  0.27000000E+03  0.33254798E+03  0.27809206E+03  0.32995826E+03  0.15810318E+00
   7  14   5   9  0.14974940E+02  0.72000000E+02  0.30600000E+03  0.33682992E+03  0.28966349E+03  0.31247407E+03  0.19992091E+00
   7  14   5  10  0.14974940E+02  0.72000000E+02  0.34200000E+03  0.35230558E+03  0.30887863E+03  0.28099671E+03  0.29759003E+00
   7  15   1   1  0.20816306E+02 -0.72000000E+02  0.18000000E+02  0.36916634E+03  0.28957883E+03  0.28908043E+03  0.38575453E+00
   7  15   1   2  0.20816306E+02 -0.72000000E+02  0.54000000E+02  0.35483335E+03  0.29535546E+03  0.30075122E+03  0.29437382E+00
   7  15   1   3  0.20816306E+02 -0.72000000E+02  0.90000000E+02  0.33837519E+03  0.29590366E+03  0.30975412E+03  0.19864555E+00
   7  15   1   4  0.20816306E+02 -0.72000000E+02  0.12600000E+03  0.35573920E+03  0.29282811E+03  0.30091467E+03  0.30344762E+00
   7  15   1   5  0.20816306E+02 -0.72000000E+02  0.16200000E+03  0.36528159E+03  0.28921967E+03  0.29082974E+03  0.36959774E+00
   7  15   1   6  0.20816306E+02 -0.72000000E+02  0.19800000E+03  0.36977566E+03  0.28970093E+03  0.29227135E+03  0.38073514E+00
   7  15   1   7  0.20816306E+02 -0.72000000E+02  0.23400000E+03  0.35276121E+03  0.29587433E+03  0.30104956E+03  0.28410570E+00
   7  15   1   8  0.20816306E+02 -0.72000000E+02  0.27000000E+03  0.34248967E+03  0.29731305E+03  0.31015105E+03  0.21317128E+00
   7  15   1   9  0.20816306E+02 -0.72000000E+02  0.30600000E+03  0.35333876E+03  0.29149274E+03  0.30214317E+03  0.29410915E+00
   7  15   1  10  0.20816306E+02 -0.72000000E+02  0.34200000E+03  0.36498936E+03  0.28661142E+03  0.29088498E+03  0.37410433E+00
   7  15   2   1  0.20816306E+02 -0.36000000E+02  0.18000000E+02  0.40480900E+03  0.24510202E+03  0.27950887E+03  0.57832447E+00
   7  15   2   2  0.20816306E+02 -0.36000000E+02  0.54000000E+02  0.37422058E+03  0.27214973E+03  0.31096259E+03  0.39031014E+00
   7  15   2   3  0.20816306E+02 -0.36000000E+02  0.90000000E+02  0.34133555E+03  0.28117784E+03  0.34092544E+03  0.16191226E+00
   7  15   2   4  0.20816306E+02 -0.36000000E+02  0.12600000E+03  0.37426896E+03  0.27126598E+03  0.31354478E+03  0.38642586E+00
   7  15   2   5  0.20816306E+02 -0.36000000E+02  0.16200000E+03  0.40475556E+03  0.24483708E+03  0.27995658E+03  0.57784483E+00
   7  15   2   6  0.20816306E+02 -0.36000000E+02  0.19800000E+03  0.40502415E+03  0.24527144E+03  0.28039754E+03  0.57700256E+00
   7  15   2   7  0.20816306E+02 -0.36000000E+02  0.23400000E+03  0.37440303E+03  0.27153549E+03  0.31204005E+03  0.38970106E+00
   7  15   2   8  0.20816306E+02 -0.36000000E+02  0.27000000E+03  0.34025818E+03  0.28035165E+03  0.34028769E+03  0.16047631E+00
   7  15   2   9  0.20816306E+02 -0.36000000E+02  0.30600000E+03  0.37314336E+03  0.27111205E+03  0.31153043E+03  0.38753989E+00
   7  15   2  10  0.20816306E+02 -0.36000000E+02  0.34200000E+03  0.40550220E+03  0.24426731E+03  0.27958716E+03  0.58087396E+00
   7  15   3   1  0.20816306E+02  0.13096761E-08  0.18000000E+02  0.42343949E+03  0.22701629E+03  0.27257872E+03  0.64909411E+00
   7  15   3   2  0.20816306E+02  0.13096761E-08  0.54000000E+02  0.37762562E+03  0.26487923E+03  0.33358958E+03  0.36380924E+00
   7  15   3   3  0.20816306E+02  0.13096761E-08  0.90000000E+02  0.33198951E+03  0.26500320E+03  0.35300539E+03  0.11610986E+00
   7  15   3   4  0.20816306E+02  0.13096761E-08  0.12600000E+03  0.37684624E+03  0.26149614E+03  0.33011808E+03  0.37555695E+00
   7  15   3   5  0.20816306E+02  0.13096761E-08  0.16200000E+03  0.42156609E+03  0.22693954E+03  0.27286785E+03  0.64562272E+00
   7  15   3   6  0.20816306E+02  0.13096761E-08  0.19800000E+03  0.42310074E+03  0.22856728E+03  0.27262519E+03  0.64648763E+00
   7  15   3   7  0.20816306E+02  0.13096761E-08  0.23400000E+03  0.37701287E+03  0.26324211E+03  0.33042257E+03  0.37217845E+00
   7  15   3   8  0.20816306E+02  0.13096761E-08  0.27000000E+03  0.33241526E+03  0.26432121E+03  0.35229781E+03  0.12226421E+00
   7  15   3   9  0.20816306E+02  0.13096761E-08  0.30600000E+03  0.37594053E+03  0.26241905E+03  0.33175862E+03  0.36699242E+00
   7  15   3  10  0.20816306E+02  0.13096761E-08  0.34200000E+03  0.42255052E+03  0.22803662E+03  0.27357574E+03  0.64479099E+00
   7  15   4   1  0.20816306E+02  0.36000000E+02  0.18000000E+02  0.40420834E+03  0.24620592E+03  0.28071813E+03  0.57333736E+00
   7  15   4   2  0.20816306E+02  0.36000000E+02  0.54000000E+02  0.37532528E+03  0.27141551E+03  0.31271091E+03  0.39144024E+00
   7  15   4   3  0.20816306E+02  0.36000000E+02  0.90000000E+02  0.34109387E+03  0.28139309E+03  0.33949960E+03  0.16437318E+00
   7  15   4   4  0.20816306E+02  0.36000000E+02  0.12600000E+03  0.37485161E+03  0.27125849E+03  0.31242823E+03  0.39083331E+00
   7  15   4   5  0.20816306E+02  0.36000000E+02  0.16200000E+03  0.40684519E+03  0.24474884E+03  0.28060223E+03  0.58120745E+00
   7  15   4   6  0.20816306E+02  0.36000000E+02  0.19800000E+03  0.40573648E+03  0.24611383E+03  0.27937655E+03  0.57896517E+00
   7  15   4   7  0.20816306E+02  0.36000000E+02  0.23400000E+03  0.37510031E+03  0.27309762E+03  0.31236499E+03  0.38822353E+00
   7  15   4   8  0.20816306E+02  0.36000000E+02  0.27000000E+03  0.34156655E+03  0.28105927E+03  0.33869619E+03  0.16982419E+00
   7  15   4   9  0.20816306E+02  0.36000000E+02  0.30600000E+03  0.37406301E+03  0.27027810E+03  0.31103301E+03  0.39326765E+00
   7  15   4  10  0.20816306E+02  0.36000000E+02  0.34200000E+03  0.40666700E+03  0.24533123E+03  0.28137621E+03  0.57866239E+00
   7  15   5   1  0.20816306E+02  0.72000000E+02  0.18000000E+02  0.36607926E+03  0.28755298E+03  0.28882412E+03  0.38026603E+00
   7  15   5   2  0.20816306E+02  0.72000000E+02  0.54000000E+02  0.35205740E+03  0.29024795E+03  0.30036868E+03  0.29619572E+00
   7  15   5   3  0.20816306E+02  0.72000000E+02  0.90000000E+02  0.34131271E+03  0.29645312E+03  0.30951656E+03  0.21161442E+00
   7  15   5   4  0.20816306E+02  0.72000000E+02  0.12600000E+03  0.35447464E+03  0.29204787E+03  0.30340380E+03  0.29429920E+00
   7  15   5   5  0.20816306E+02  0.72000000E+02  0.16200000E+03  0.36625917E+03  0.28739205E+03  0.29057355E+03  0.37744156E+00
   7  15   5   6  0.20816306E+02  0.72000000E+02  0.19800000E+03  0.36620174E+03  0.28836177E+03  0.29072957E+03  0.37482645E+00
   7  15   5   7  0.20816306E+02  0.72000000E+02  0.23400000E+03  0.35225789E+03  0.29354554E+03  0.30136620E+03  0.28682078E+00
   7  15   5   8  0.20816306E+02  0.72000000E+02  0.27000000E+03  0.34025901E+03  0.29936780E+03  0.31407647E+03  0.18694378E+00
   7  15   5   9  0.20816306E+02  0.72000000E+02  0.30600000E+03  0.35207528E+03  0.29173504E+03  0.30550245E+03  0.28022993E+00
   7  15   5  10  0.20816306E+02  0.72000000E+02  0.34200000E+03  0.36551402E+03  0.28496832E+03  0.29029020E+03  0.38070839E+00
   7  16   1   1  0.28923327E+02 -0.72000000E+02  0.18000000E+02  0.36365516E+03  0.24294175E+03  0.29838148E+03  0.44023548E+00
   7  16   1   2  0.28923327E+02 -0.72000000E+02  0.54000000E+02  0.34624160E+03  0.28433736E+03  0.26836438E+03  0.36243310E+00
   7  16   1   3  0.28923327E+02 -0.72000000E+02  0.90000000E+02  0.33055984E+03  0.31309906E+03  0.24521577E+03  0.27627861E+00
   7  16   1   4  0.28923327E+02 -0.72000000E+02  0.12600000E+03  0.34859967E+03  0.28350370E+03  0.27076634E+03  0.36764904E+00
   7  16   1   5  0.28923327E+02 -0.72000000E+02  0.16200000E+03  0.35952189E+03  0.23989888E+03  0.30048372E+03  0.42810412E+00
   7  16   1   6  0.28923327E+02 -0.72000000E+02  0.19800000E+03  0.36387196E+03  0.24134138E+03  0.29802382E+03  0.44463464E+00
   7  16   1   7  0.28923327E+02 -0.72000000E+02  0.23400000E+03  0.34818032E+03  0.28537400E+03  0.26792165E+03  0.36805691E+00
   7  16   1   8  0.28923327E+02 -0.72000000E+02  0.27000000E+03  0.33109252E+03  0.31539978E+03  0.24649000E+03  0.26915234E+00
   7  16   1   9  0.28923327E+02 -0.72000000E+02  0.30600000E+03  0.34668429E+03  0.28416405E+03  0.27193916E+03  0.35643515E+00
   7  16   1  10  0.28923327E+02 -0.72000000E+02  0.34200000E+03  0.35836020E+03  0.24193287E+03  0.30084508E+03  0.41972855E+00
   7  16   2   1  0.28923327E+02 -0.36000000E+02  0.18000000E+02  0.40648607E+03  0.21180143E+03  0.26303525E+03  0.65488486E+00
   7  16   2   2  0.28923327E+02 -0.36000000E+02  0.54000000E+02  0.37676793E+03  0.27318726E+03  0.27946279E+03  0.46204174E+00
   7  16   2   3  0.28923327E+02 -0.36000000E+02  0.90000000E+02  0.33615927E+03  0.29780046E+03  0.29743942E+03  0.21614808E+00
   7  16   2   4  0.28923327E+02 -0.36000000E+02  0.12600000E+03  0.37840701E+03  0.27159535E+03  0.28169964E+03  0.46533723E+00
   7  16   2   5  0.28923327E+02 -0.36000000E+02  0.16200000E+03  0.40774019E+03  0.21230560E+03  0.26424722E+03  0.65443961E+00
   7  16   2   6  0.28923327E+02 -0.36000000E+02  0.19800000E+03  0.40749566E+03  0.21208601E+03  0.26283734E+03  0.65654297E+00
   7  16   2   7  0.28923327E+02 -0.36000000E+02  0.23400000E+03  0.37803703E+03  0.27343606E+03  0.27952403E+03  0.46505203E+00
   7  16   2   8  0.28923327E+02 -0.36000000E+02  0.27000000E+03  0.33665399E+03  0.29711436E+03  0.29680401E+03  0.22191667E+00
   7  16   2   9  0.28923327E+02 -0.36000000E+02  0.30600000E+03  0.37768123E+03  0.27097390E+03  0.28027239E+03  0.46727374E+00
   7  16   2  10  0.28923327E+02 -0.36000000E+02  0.34200000E+03  0.40748041E+03  0.21104490E+03  0.26313027E+03  0.65737985E+00
   7  16   3   1  0.28923327E+02  0.13096761E-08  0.18000000E+02  0.42904018E+03  0.19918227E+03  0.24892472E+03  0.72392550E+00
   7  16   3   2  0.28923327E+02  0.13096761E-08  0.54000000E+02  0.37427048E+03  0.25831777E+03  0.30247555E+03  0.43524647E+00
   7  16   3   3  0.28923327E+02  0.13096761E-08  0.90000000E+02  0.32807224E+03  0.27657858E+03  0.33112734E+03  0.13528471E+00
   7  16   3   4  0.28923327E+02  0.13096761E-08  0.12600000E+03  0.37455666E+03  0.25602552E+03  0.30250329E+03  0.44025129E+00
   7  16   3   5  0.28923327E+02  0.13096761E-08  0.16200000E+03  0.42729299E+03  0.19854580E+03  0.24713227E+03  0.72479139E+00
   7  16   3   6  0.28923327E+02  0.13096761E-08  0.19800000E+03  0.42756386E+03  0.19933890E+03  0.24746285E+03  0.72382970E+00
   7  16   3   7  0.28923327E+02  0.13096761E-08  0.23400000E+03  0.37511176E+03  0.25896325E+03  0.30318564E+03  0.43506213E+00
   7  16   3   8  0.28923327E+02  0.13096761E-08  0.27000000E+03  0.32728818E+03  0.27687831E+03  0.33157666E+03  0.12897244E+00
   7  16   3   9  0.28923327E+02  0.13096761E-08  0.30600000E+03  0.37422294E+03  0.25646957E+03  0.30194707E+03  0.43964036E+00
   7  16   3  10  0.28923327E+02  0.13096761E-08  0.34200000E+03  0.42835017E+03  0.19895005E+03  0.24756040E+03  0.72513314E+00
   7  16   4   1  0.28923327E+02  0.36000000E+02  0.18000000E+02  0.40709629E+03  0.21241790E+03  0.26373872E+03  0.65401169E+00
   7  16   4   2  0.28923327E+02  0.36000000E+02  0.54000000E+02  0.37778963E+03  0.27295377E+03  0.28013608E+03  0.46407434E+00
   7  16   4   3  0.28923327E+02  0.36000000E+02  0.90000000E+02  0.33748609E+03  0.29749167E+03  0.29831265E+03  0.22082257E+00
   7  16   4   4  0.28923327E+02  0.36000000E+02  0.12600000E+03  0.37801631E+03  0.27122480E+03  0.27934096E+03  0.46956558E+00
   7  16   4   5  0.28923327E+02  0.36000000E+02  0.16200000E+03  0.40869599E+03  0.21203608E+03  0.26162813E+03  0.66051925E+00
   7  16   4   6  0.28923327E+02  0.36000000E+02  0.19800000E+03  0.40900844E+03  0.21209926E+03  0.26239605E+03  0.65975489E+00
   7  16   4   7  0.28923327E+02  0.36000000E+02  0.23400000E+03  0.37854435E+03  0.27334176E+03  0.28014966E+03  0.46544306E+00
   7  16   4   8  0.28923327E+02  0.36000000E+02  0.27000000E+03  0.33736933E+03  0.29701796E+03  0.29733194E+03  0.22408646E+00
   7  16   4   9  0.28923327E+02  0.36000000E+02  0.30600000E+03  0.37705460E+03  0.27104672E+03  0.28000441E+03  0.46589080E+00
   7  16   4  10  0.28923327E+02  0.36000000E+02  0.34200000E+03  0.40821357E+03  0.21041578E+03  0.26324731E+03  0.65922019E+00
   7  16   5   1  0.28923327E+02  0.72000000E+02  0.18000000E+02  0.36037471E+03  0.24416963E+03  0.29866221E+03  0.42705012E+00
   7  16   5   2  0.28923327E+02  0.72000000E+02  0.54000000E+02  0.34466869E+03  0.28480324E+03  0.26845164E+03  0.35528758E+00
   7  16   5   3  0.28923327E+02  0.72000000E+02  0.90000000E+02  0.33233955E+03  0.31345709E+03  0.24554698E+03  0.28225769E+00
   7  16   5   4  0.28923327E+02  0.72000000E+02  0.12600000E+03  0.34693740E+03  0.28226016E+03  0.27015031E+03  0.36588177E+00
   7  16   5   5  0.28923327E+02  0.72000000E+02  0.16200000E+03  0.36107209E+03  0.23754604E+03  0.29981479E+03  0.43885249E+00
   7  16   5   6  0.28923327E+02  0.72000000E+02  0.19800000E+03  0.36255149E+03  0.24232817E+03  0.29894523E+03  0.43667394E+00
   7  16   5   7  0.28923327E+02  0.72000000E+02  0.23400000E+03  0.34445512E+03  0.28623247E+03  0.26816968E+03  0.35168615E+00
   7  16   5   8  0.28923327E+02  0.72000000E+02  0.27000000E+03  0.32928116E+03  0.31463196E+03  0.24608205E+03  0.26424696E+00
   7  16   5   9  0.28923327E+02  0.72000000E+02  0.30600000E+03  0.34861851E+03  0.28578647E+03  0.27074950E+03  0.36240846E+00
   7  16   5  10  0.28923327E+02  0.72000000E+02  0.34200000E+03  0.36063250E+03  0.23679654E+03  0.30046461E+03  0.43735079E+00
   7  17   1   1  0.40174768E+02 -0.72000000E+02  0.18000000E+02  0.35352599E+03  0.21508064E+03  0.29252098E+03  0.47260543E+00
   7  17   1   2  0.40174768E+02 -0.72000000E+02  0.54000000E+02  0.33562134E+03  0.27948672E+03  0.24856204E+03  0.37902245E+00
   7  17   1   3  0.40174768E+02 -0.72000000E+02  0.90000000E+02  0.32589364E+03  0.32531079E+03  0.22254196E+03  0.26863331E+00
   7  17   1   4  0.40174768E+02 -0.72000000E+02  0.12600000E+03  0.33851682E+03  0.27885843E+03  0.25228354E+03  0.38299800E+00
   7  17   1   5  0.40174768E+02 -0.72000000E+02  0.16200000E+03  0.35594203E+03  0.21289934E+03  0.29601756E+03  0.47530365E+00
   7  17   1   6  0.40174768E+02 -0.72000000E+02  0.19800000E+03  0.35793797E+03  0.21572010E+03  0.29246293E+03  0.48458418E+00
   7  17   1   7  0.40174768E+02 -0.72000000E+02  0.23400000E+03  0.33655353E+03  0.28018611E+03  0.24768760E+03  0.38264532E+00
   7  17   1   8  0.40174768E+02 -0.72000000E+02  0.27000000E+03  0.32439064E+03  0.32323551E+03  0.22149377E+03  0.27044696E+00
   7  17   1   9  0.40174768E+02 -0.72000000E+02  0.30600000E+03  0.33686767E+03  0.27702089E+03  0.25083019E+03  0.38466438E+00
   7  17   1  10  0.40174768E+02 -0.72000000E+02  0.34200000E+03  0.35536915E+03  0.21250183E+03  0.29559091E+03  0.47527947E+00
   7  17   2   1  0.40174768E+02 -0.36000000E+02  0.18000000E+02  0.38293655E+03  0.18170770E+03  0.24735375E+03  0.67880079E+00
   7  17   2   2  0.40174768E+02 -0.36000000E+02  0.54000000E+02  0.36578946E+03  0.26353171E+03  0.25258680E+03  0.50206605E+00
   7  17   2   3  0.40174768E+02 -0.36000000E+02  0.90000000E+02  0.32755724E+03  0.29896714E+03  0.26314968E+03  0.26077188E+00
   7  17   2   4  0.40174768E+02 -0.36000000E+02  0.12600000E+03  0.36616130E+03  0.26177090E+03  0.25328350E+03  0.50521191E+00
   7  17   2   5  0.40174768E+02 -0.36000000E+02  0.16200000E+03  0.38322881E+03  0.18073229E+03  0.24779446E+03  0.67975115E+00
   7  17   2   6  0.40174768E+02 -0.36000000E+02  0.19800000E+03  0.38303647E+03  0.18133051E+03  0.24797810E+03  0.67838106E+00
   7  17   2   7  0.40174768E+02 -0.36000000E+02  0.23400000E+03  0.36679001E+03  0.26371277E+03  0.25342432E+03  0.50284908E+00
   7  17   2   8  0.40174768E+02 -0.36000000E+02  0.27000000E+03  0.32806964E+03  0.29893780E+03  0.26301759E+03  0.26348359E+00
   7  17   2   9  0.40174768E+02 -0.36000000E+02  0.30600000E+03  0.36580485E+03  0.26241454E+03  0.25320212E+03  0.50314052E+00
   7  17   2  10  0.40174768E+02 -0.36000000E+02  0.34200000E+03  0.38257127E+03  0.17994494E+03  0.24695537E+03  0.68103770E+00
   7  17   3   1  0.40174768E+02  0.13096761E-08  0.18000000E+02  0.39477713E+03  0.16659933E+03  0.22247256E+03  0.75216592E+00
   7  17   3   2  0.40174768E+02  0.13096761E-08  0.54000000E+02  0.35847402E+03  0.25409362E+03  0.27930778E+03  0.44524366E+00
   7  17   3   3  0.40174768E+02  0.13096761E-08  0.90000000E+02  0.32618867E+03  0.27625724E+03  0.31162239E+03  0.18501821E+00
   7  17   3   4  0.40174768E+02  0.13096761E-08  0.12600000E+03  0.36031860E+03  0.25220110E+03  0.28000457E+03  0.45309826E+00
   7  17   3   5  0.40174768E+02  0.13096761E-08  0.16200000E+03  0.39230949E+03  0.16572149E+03  0.22065793E+03  0.75259844E+00
   7  17   3   6  0.40174768E+02  0.13096761E-08  0.19800000E+03  0.39318140E+03  0.16628233E+03  0.22199711E+03  0.75117496E+00
   7  17   3   7  0.40174768E+02  0.13096761E-08  0.23400000E+03  0.35975443E+03  0.25441929E+03  0.28101283E+03  0.44485483E+00
   7  17   3   8  0.40174768E+02  0.13096761E-08  0.27000000E+03  0.32655456E+03  0.27636162E+03  0.31158873E+03  0.18667134E+00
   7  17   3   9  0.40174768E+02  0.13096761E-08  0.30600000E+03  0.35914004E+03  0.25097227E+03  0.27958126E+03  0.45281810E+00
   7  17   3  10  0.40174768E+02  0.13096761E-08  0.34200000E+03  0.39373155E+03  0.16525876E+03  0.22143288E+03  0.75377130E+00
   7  17   4   1  0.40174768E+02  0.36000000E+02  0.18000000E+02  0.38360122E+03  0.18151179E+03  0.24700026E+03  0.68074847E+00
   7  17   4   2  0.40174768E+02  0.36000000E+02  0.54000000E+02  0.36587832E+03  0.26444108E+03  0.25215050E+03  0.50133712E+00
   7  17   4   3  0.40174768E+02  0.36000000E+02  0.90000000E+02  0.32890851E+03  0.29826809E+03  0.26275582E+03  0.26972040E+00
   7  17   4   4  0.40174768E+02  0.36000000E+02  0.12600000E+03  0.36576613E+03  0.26035739E+03  0.25372165E+03  0.50607025E+00
   7  17   4   5  0.40174768E+02  0.36000000E+02  0.16200000E+03  0.38298465E+03  0.18048069E+03  0.24756430E+03  0.68004116E+00
   7  17   4   6  0.40174768E+02  0.36000000E+02  0.19800000E+03  0.38454485E+03  0.18128125E+03  0.24645194E+03  0.68351104E+00
   7  17   4   7  0.40174768E+02  0.36000000E+02  0.23400000E+03  0.36573959E+03  0.26420930E+03  0.25248698E+03  0.50078203E+00
   7  17   4   8  0.40174768E+02  0.36000000E+02  0.27000000E+03  0.32891752E+03  0.29886166E+03  0.26358337E+03  0.26610926E+00
   7  17   4   9  0.40174768E+02  0.36000000E+02  0.30600000E+03  0.36600465E+03  0.26136441E+03  0.25339838E+03  0.50536473E+00
   7  17   4  10  0.40174768E+02  0.36000000E+02  0.34200000E+03  0.38120994E+03  0.18020609E+03  0.24657961E+03  0.67907003E+00
   7  17   5   1  0.40174768E+02  0.72000000E+02  0.18000000E+02  0.35477020E+03  0.21329031E+03  0.29341653E+03  0.47726030E+00
   7  17   5   2  0.40174768E+02  0.72000000E+02  0.54000000E+02  0.33364620E+03  0.28174693E+03  0.24769592E+03  0.36788143E+00
   7  17   5   3  0.40174768E+02  0.72000000E+02  0.90000000E+02  0.32720616E+03  0.32413767E+03  0.22014086E+03  0.28301106E+00
   7  17   5   4  0.40174768E+02  0.72000000E+02  0.12600000E+03  0.33494818E+03  0.27950888E+03  0.24925754E+03  0.37492567E+00
   7  17   5   5  0.40174768E+02  0.72000000E+02  0.16200000E+03  0.35596361E+03  0.21350719E+03  0.29653936E+03  0.47312440E+00
   7  17   5   6  0.40174768E+02  0.72000000E+02  0.19800000E+03  0.35758867E+03  0.21344773E+03  0.29638767E+03  0.47835325E+00
   7  17   5   7  0.40174768E+02  0.72000000E+02  0.23400000E+03  0.33549533E+03  0.28178869E+03  0.24865481E+03  0.37261151E+00
   7  17   5   8  0.40174768E+02  0.72000000E+02  0.27000000E+03  0.32323981E+03  0.32082635E+03  0.22015816E+03  0.27549099E+00
   7  17   5   9  0.40174768E+02  0.72000000E+02  0.30600000E+03  0.33880279E+03  0.28112390E+03  0.25069845E+03  0.38198597E+00
   7  17   5  10  0.40174768E+02  0.72000000E+02  0.34200000E+03  0.35362442E+03  0.21238797E+03  0.29484216E+03  0.47204995E+00
   7  18   1   1  0.55790236E+02 -0.72000000E+02  0.18000000E+02  0.36931412E+03  0.19796842E+03  0.29106930E+03  0.54575050E+00
   7  18   1   2  0.55790236E+02 -0.72000000E+02  0.54000000E+02  0.35777125E+03  0.28119871E+03  0.24118401E+03  0.46389781E+00
   7  18   1   3  0.55790236E+02 -0.72000000E+02  0.90000000E+02  0.34985210E+03  0.33618729E+03  0.20261810E+03  0.37058659E+00
   7  18   1   4  0.55790236E+02 -0.72000000E+02  0.12600000E+03  0.36075660E+03  0.27850943E+03  0.24216360E+03  0.47669763E+00
   7  18   1   5  0.55790236E+02 -0.72000000E+02  0.16200000E+03  0.37045401E+03  0.19850299E+03  0.29104347E+03  0.54782426E+00
   7  18   1   6  0.55790236E+02 -0.72000000E+02  0.19800000E+03  0.37177336E+03  0.19706710E+03  0.29047639E+03  0.55427563E+00
   7  18   1   7  0.55790236E+02 -0.72000000E+02  0.23400000E+03  0.35684070E+03  0.28168172E+03  0.24009109E+03  0.46209597E+00
   7  18   1   8  0.55790236E+02 -0.72000000E+02  0.27000000E+03  0.35055317E+03  0.33639598E+03  0.20208871E+03  0.37340219E+00
   7  18   1   9  0.55790236E+02 -0.72000000E+02  0.30600000E+03  0.35634336E+03  0.28072968E+03  0.24161192E+03  0.45981714E+00
   7  18   1  10  0.55790236E+02 -0.72000000E+02  0.34200000E+03  0.36868606E+03  0.19593263E+03  0.29094092E+03  0.54742608E+00
   7  18   2   1  0.55790236E+02 -0.36000000E+02  0.18000000E+02  0.39000926E+03  0.16439456E+03  0.23315493E+03  0.73246902E+00
   7  18   2   2  0.55790236E+02 -0.36000000E+02  0.54000000E+02  0.37762182E+03  0.25744032E+03  0.23290946E+03  0.57740595E+00
   7  18   2   3  0.55790236E+02 -0.36000000E+02  0.90000000E+02  0.35282496E+03  0.31431124E+03  0.25146055E+03  0.34922529E+00
   7  18   2   4  0.55790236E+02 -0.36000000E+02  0.12600000E+03  0.37866006E+03  0.25534580E+03  0.23348441E+03  0.58253042E+00
   7  18   2   5  0.55790236E+02 -0.36000000E+02  0.16200000E+03  0.38728750E+03  0.16232746E+03  0.23359771E+03  0.73025793E+00
   7  18   2   6  0.55790236E+02 -0.36000000E+02  0.19800000E+03  0.38891542E+03  0.16434384E+03  0.23393077E+03  0.72981921E+00
   7  18   2   7  0.55790236E+02 -0.36000000E+02  0.23400000E+03  0.37838879E+03  0.25689329E+03  0.23257941E+03  0.58063642E+00
   7  18   2   8  0.55790236E+02 -0.36000000E+02  0.27000000E+03  0.35412726E+03  0.31459227E+03  0.25149574E+03  0.35322770E+00
   7  18   2   9  0.55790236E+02 -0.36000000E+02  0.30600000E+03  0.37786893E+03  0.25576891E+03  0.23360539E+03  0.57982535E+00
   7  18   2  10  0.55790236E+02 -0.36000000E+02  0.34200000E+03  0.38847331E+03  0.16234660E+03  0.23306470E+03  0.73270571E+00
   7  18   3   1  0.55790236E+02  0.13096761E-08  0.18000000E+02  0.39202846E+03  0.14629502E+03  0.20137392E+03  0.79844111E+00
   7  18   3   2  0.55790236E+02  0.13096761E-08  0.54000000E+02  0.37606428E+03  0.25352127E+03  0.25847910E+03  0.53655616E+00
   7  18   3   3  0.55790236E+02  0.13096761E-08  0.90000000E+02  0.35147940E+03  0.28795391E+03  0.30607453E+03  0.28524258E+00
   7  18   3   4  0.55790236E+02  0.13096761E-08  0.12600000E+03  0.37650322E+03  0.25064183E+03  0.25757771E+03  0.54439738E+00
   7  18   3   5  0.55790236E+02  0.13096761E-08  0.16200000E+03  0.39130184E+03  0.14629046E+03  0.20205154E+03  0.79680352E+00
   7  18   3   6  0.55790236E+02  0.13096761E-08  0.19800000E+03  0.39321787E+03  0.14710167E+03  0.20310792E+03  0.79662524E+00
   7  18   3   7  0.55790236E+02  0.13096761E-08  0.23400000E+03  0.37488355E+03  0.25309886E+03  0.25747834E+03  0.53623068E+00
   7  18   3   8  0.55790236E+02  0.13096761E-08  0.27000000E+03  0.35236021E+03  0.28815492E+03  0.30604119E+03  0.28842738E+00
   7  18   3   9  0.55790236E+02  0.13096761E-08  0.30600000E+03  0.37459553E+03  0.25113543E+03  0.25746854E+03  0.53906293E+00
   7  18   3  10  0.55790236E+02  0.13096761E-08  0.34200000E+03  0.39227411E+03  0.14548667E+03  0.20207724E+03  0.79853784E+00
   7  18   4   1  0.55790236E+02  0.36000000E+02  0.18000000E+02  0.38962785E+03  0.16339961E+03  0.23394800E+03  0.73179905E+00
   7  18   4   2  0.55790236E+02  0.36000000E+02  0.54000000E+02  0.37764081E+03  0.25650445E+03  0.23267987E+03  0.57950956E+00
   7  18   4   3  0.55790236E+02  0.36000000E+02  0.90000000E+02  0.35450337E+03  0.31447434E+03  0.25100296E+03  0.35587969E+00
   7  18   4   4  0.55790236E+02  0.36000000E+02  0.12600000E+03  0.37657888E+03  0.25583979E+03  0.23326392E+03  0.57737586E+00
   7  18   4   5  0.55790236E+02  0.36000000E+02  0.16200000E+03  0.38887830E+03  0.16155644E+03  0.23308239E+03  0.73408109E+00
   7  18   4   6  0.55790236E+02  0.36000000E+02  0.19800000E+03  0.38940942E+03  0.16300614E+03  0.23337277E+03  0.73280791E+00
   7  18   4   7  0.55790236E+02  0.36000000E+02  0.23400000E+03  0.37600182E+03  0.25709929E+03  0.23261998E+03  0.57485381E+00
   7  18   4   8  0.55790236E+02  0.36000000E+02  0.27000000E+03  0.35535505E+03  0.31387210E+03  0.25132210E+03  0.35982711E+00
   7  18   4   9  0.55790236E+02  0.36000000E+02  0.30600000E+03  0.37761052E+03  0.25572068E+03  0.23298884E+03  0.58034533E+00
   7  18   4  10  0.55790236E+02  0.36000000E+02  0.34200000E+03  0.38817311E+03  0.16217251E+03  0.23337330E+03  0.73200193E+00
   7  18   5   1  0.55790236E+02  0.72000000E+02  0.18000000E+02  0.36885805E+03  0.19833978E+03  0.28816348E+03  0.55027113E+00
   7  18   5   2  0.55790236E+02  0.72000000E+02  0.54000000E+02  0.35522114E+03  0.28136373E+03  0.23942034E+03  0.45916383E+00
   7  18   5   3  0.55790236E+02  0.72000000E+02  0.90000000E+02  0.34917067E+03  0.33581794E+03  0.20370155E+03  0.36734002E+00
   7  18   5   4  0.55790236E+02  0.72000000E+02  0.12600000E+03  0.36124406E+03  0.27883898E+03  0.24224917E+03  0.47724641E+00
   7  18   5   5  0.55790236E+02  0.72000000E+02  0.16200000E+03  0.36781049E+03  0.19703311E+03  0.28914521E+03  0.54752041E+00
   7  18   5   6  0.55790236E+02  0.72000000E+02  0.19800000E+03  0.37314687E+03  0.19896187E+03  0.28849415E+03  0.55897749E+00
   7  18   5   7  0.55790236E+02  0.72000000E+02  0.23400000E+03  0.35806380E+03  0.28024887E+03  0.23886479E+03  0.47119511E+00
   7  18   5   8  0.55790236E+02  0.72000000E+02  0.27000000E+03  0.34728898E+03  0.33719366E+03  0.20317304E+03  0.35751879E+00
   7  18   5   9  0.55790236E+02  0.72000000E+02  0.30600000E+03  0.35936922E+03  0.27977528E+03  0.24154392E+03  0.47107373E+00
   7  18   5  10  0.55790236E+02  0.72000000E+02  0.34200000E+03  0.36829762E+03  0.19400030E+03  0.29036203E+03  0.55048879E+00
   7  19   1   1  0.77462380E+02 -0.72000000E+02  0.18000000E+02  0.33265445E+03  0.18468091E+03  0.26073263E+03  0.53872457E+00
   7  19   1   2  0.77462380E+02 -0.72000000E+02  0.54000000E+02  0.32662871E+03  0.24510472E+03  0.21164109E+03  0.50852050E+00
   7  19   1   3  0.77462380E+02 -0.72000000E+02  0.90000000E+02  0.31648946E+03  0.30571291E+03  0.17062588E+03  0.38814524E+00
   7  19   1   4  0.77462380E+02 -0.72000000E+02  0.12600000E+03  0.33011995E+03  0.24656506E+03  0.21358834E+03  0.51176772E+00
   7  19   1   5  0.77462380E+02 -0.72000000E+02  0.16200000E+03  0.33285277E+03  0.18196258E+03  0.25949342E+03  0.54668139E+00
   7  19   1   6  0.77462380E+02 -0.72000000E+02  0.19800000E+03  0.33069257E+03  0.18348266E+03  0.26047161E+03  0.53587421E+00
   7  19   1   7  0.77462380E+02 -0.72000000E+02  0.23400000E+03  0.32598708E+03  0.24665827E+03  0.21267122E+03  0.50093267E+00
   7  19   1   8  0.77462380E+02 -0.72000000E+02  0.27000000E+03  0.32078175E+03  0.30673973E+03  0.17091497E+03  0.40087428E+00
   7  19   1   9  0.77462380E+02 -0.72000000E+02  0.30600000E+03  0.32760116E+03  0.24581212E+03  0.21375634E+03  0.50562394E+00
   7  19   1  10  0.77462380E+02 -0.72000000E+02  0.34200000E+03  0.33083396E+03  0.18630442E+03  0.26135630E+03  0.52939512E+00
   7  19   2   1  0.77462380E+02 -0.36000000E+02  0.18000000E+02  0.35340665E+03  0.14646175E+03  0.21390390E+03  0.73095303E+00
   7  19   2   2  0.77462380E+02 -0.36000000E+02  0.54000000E+02  0.34406680E+03  0.22910268E+03  0.20210440E+03  0.60579204E+00
   7  19   2   3  0.77462380E+02 -0.36000000E+02  0.90000000E+02  0.32774547E+03  0.26680587E+03  0.20372461E+03  0.47546016E+00
   7  19   2   4  0.77462380E+02 -0.36000000E+02  0.12600000E+03  0.34288672E+03  0.22754475E+03  0.20140489E+03  0.60729981E+00
   7  19   2   5  0.77462380E+02 -0.36000000E+02  0.16200000E+03  0.35251821E+03  0.14437145E+03  0.21527447E+03  0.72967447E+00
   7  19   2   6  0.77462380E+02 -0.36000000E+02  0.19800000E+03  0.35294580E+03  0.14611938E+03  0.21464455E+03  0.72937804E+00
   7  19   2   7  0.77462380E+02 -0.36000000E+02  0.23400000E+03  0.34358103E+03  0.22880689E+03  0.20137895E+03  0.60649000E+00
   7  19   2   8  0.77462380E+02 -0.36000000E+02  0.27000000E+03  0.32745368E+03  0.26570613E+03  0.20372595E+03  0.47725319E+00
   7  19   2   9  0.77462380E+02 -0.36000000E+02  0.30600000E+03  0.34349349E+03  0.22764755E+03  0.20121836E+03  0.60880596E+00
   7  19   2  10  0.77462380E+02 -0.36000000E+02  0.34200000E+03  0.35388141E+03  0.14483796E+03  0.21475234E+03  0.73211090E+00
   7  19   3   1  0.77462380E+02  0.13096761E-08  0.18000000E+02  0.35314738E+03  0.12730013E+03  0.17971939E+03  0.80553610E+00
   7  19   3   2  0.77462380E+02  0.13096761E-08  0.54000000E+02  0.34359000E+03  0.22512549E+03  0.22092384E+03  0.57863030E+00
   7  19   3   3  0.77462380E+02  0.13096761E-08  0.90000000E+02  0.32085702E+03  0.23392564E+03  0.24578083E+03  0.44084368E+00
   7  19   3   4  0.77462380E+02  0.13096761E-08  0.12600000E+03  0.34369264E+03  0.22357369E+03  0.22023634E+03  0.58311302E+00
   7  19   3   5  0.77462380E+02  0.13096761E-08  0.16200000E+03  0.35395481E+03  0.12695308E+03  0.18099175E+03  0.80494280E+00
   7  19   3   6  0.77462380E+02  0.13096761E-08  0.19800000E+03  0.35459898E+03  0.12720443E+03  0.18061065E+03  0.80594479E+00
   7  19   3   7  0.77462380E+02  0.13096761E-08  0.23400000E+03  0.34262446E+03  0.22547109E+03  0.22086364E+03  0.57570204E+00
   7  19   3   8  0.77462380E+02  0.13096761E-08  0.27000000E+03  0.32158096E+03  0.23407284E+03  0.24593994E+03  0.44264702E+00
   7  19   3   9  0.77462380E+02  0.13096761E-08  0.30600000E+03  0.34240514E+03  0.22367140E+03  0.22040060E+03  0.57947695E+00
   7  19   3  10  0.77462380E+02  0.13096761E-08  0.34200000E+03  0.35371295E+03  0.12633182E+03  0.18011530E+03  0.80656963E+00
   7  19   4   1  0.77462380E+02  0.36000000E+02  0.18000000E+02  0.35413946E+03  0.14550423E+03  0.21399698E+03  0.73302109E+00
   7  19   4   2  0.77462380E+02  0.36000000E+02  0.54000000E+02  0.34372091E+03  0.22886643E+03  0.20141467E+03  0.60663402E+00
   7  19   4   3  0.77462380E+02  0.36000000E+02  0.90000000E+02  0.32716611E+03  0.26640348E+03  0.20381661E+03  0.47442787E+00
   7  19   4   4  0.77462380E+02  0.36000000E+02  0.12600000E+03  0.34385866E+03  0.22850660E+03  0.20225486E+03  0.60621086E+00
   7  19   4   5  0.77462380E+02  0.36000000E+02  0.16200000E+03  0.35211621E+03  0.14470798E+03  0.21441032E+03  0.73016195E+00
   7  19   4   6  0.77462380E+02  0.36000000E+02  0.19800000E+03  0.35383705E+03  0.14507935E+03  0.21457283E+03  0.73207203E+00
   7  19   4   7  0.77462380E+02  0.36000000E+02  0.23400000E+03  0.34389589E+03  0.22957390E+03  0.20082698E+03  0.60666242E+00
   7  19   4   8  0.77462380E+02  0.36000000E+02  0.27000000E+03  0.32762352E+03  0.26642523E+03  0.20316690E+03  0.47707217E+00
   7  19   4   9  0.77462380E+02  0.36000000E+02  0.30600000E+03  0.34424370E+03  0.22755372E+03  0.20225113E+03  0.60893121E+00
   7  19   4  10  0.77462380E+02  0.36000000E+02  0.34200000E+03  0.35313651E+03  0.14490552E+03  0.21500236E+03  0.73047025E+00
   7  19   5   1  0.77462380E+02  0.72000000E+02  0.18000000E+02  0.33017845E+03  0.18699631E+03  0.26120570E+03  0.52670100E+00
   7  19   5   2  0.77462380E+02  0.72000000E+02  0.54000000E+02  0.32706741E+03  0.24537796E+03  0.21324185E+03  0.50603264E+00
   7  19   5   3  0.77462380E+02  0.72000000E+02  0.90000000E+02  0.31934333E+03  0.30663998E+03  0.16987103E+03  0.39750908E+00
   7  19   5   4  0.77462380E+02  0.72000000E+02  0.12600000E+03  0.32898734E+03  0.24491899E+03  0.21248520E+03  0.51430896E+00
   7  19   5   5  0.77462380E+02  0.72000000E+02  0.16200000E+03  0.32829503E+03  0.18294468E+03  0.26294405E+03  0.52398133E+00
   7  19   5   6  0.77462380E+02  0.72000000E+02  0.19800000E+03  0.33121316E+03  0.18550619E+03  0.26063307E+03  0.53354544E+00
   7  19   5   7  0.77462380E+02  0.72000000E+02  0.23400000E+03  0.32829393E+03  0.24626409E+03  0.21381574E+03  0.50655860E+00
   7  19   5   8  0.77462380E+02  0.72000000E+02  0.27000000E+03  0.32029810E+03  0.30793822E+03  0.17193724E+03  0.39376498E+00
   7  19   5   9  0.77462380E+02  0.72000000E+02  0.30600000E+03  0.32642928E+03  0.24535809E+03  0.21342739E+03  0.50377376E+00
   7  19   5  10  0.77462380E+02  0.72000000E+02  0.34200000E+03  0.33116205E+03  0.18447346E+03  0.26081828E+03  0.53470315E+00
   7  20   1   1  0.10754036E+03 -0.72000000E+02  0.18000000E+02  0.21138953E+03  0.10437423E+03  0.18514721E+03  0.49454034E+00
   7  20   1   2  0.10754036E+03 -0.72000000E+02  0.54000000E+02  0.20424566E+03  0.16224915E+03  0.13867708E+03  0.45397687E+00
   7  20   1   3  0.10754036E+03 -0.72000000E+02  0.90000000E+02  0.19646817E+03  0.20037274E+03  0.95334251E+02  0.36219972E+00
   7  20   1   4  0.10754036E+03 -0.72000000E+02  0.12600000E+03  0.20554756E+03  0.16513915E+03  0.13584004E+03  0.45889148E+00
   7  20   1   5  0.10754036E+03 -0.72000000E+02  0.16200000E+03  0.21216392E+03  0.10131105E+03  0.18329887E+03  0.51278640E+00
   7  20   1   6  0.10754036E+03 -0.72000000E+02  0.19800000E+03  0.21178089E+03  0.10403369E+03  0.18260206E+03  0.50763219E+00
   7  20   1   7  0.10754036E+03 -0.72000000E+02  0.23400000E+03  0.20351866E+03  0.16408893E+03  0.13837561E+03  0.44382952E+00
   7  20   1   8  0.10754036E+03 -0.72000000E+02  0.27000000E+03  0.19810710E+03  0.19698942E+03  0.94688657E+02  0.39139967E+00
   7  20   1   9  0.10754036E+03 -0.72000000E+02  0.30600000E+03  0.20449332E+03  0.16362836E+03  0.13756201E+03  0.45360761E+00
   7  20   1  10  0.10754036E+03 -0.72000000E+02  0.34200000E+03  0.21108230E+03  0.10268287E+03  0.18324051E+03  0.50488022E+00
   7  20   2   1  0.10754036E+03 -0.36000000E+02  0.18000000E+02  0.23120676E+03  0.10449619E+03  0.15713646E+03  0.66691350E+00
   7  20   2   2  0.10754036E+03 -0.36000000E+02  0.54000000E+02  0.21054140E+03  0.14905268E+03  0.12586877E+03  0.57070114E+00
   7  20   2   3  0.10754036E+03 -0.36000000E+02  0.90000000E+02  0.19257844E+03  0.16843590E+03  0.11560781E+03  0.43731726E+00
   7  20   2   4  0.10754036E+03 -0.36000000E+02  0.12600000E+03  0.21004698E+03  0.14796010E+03  0.12580856E+03  0.57252705E+00
   7  20   2   5  0.10754036E+03 -0.36000000E+02  0.16200000E+03  0.23158108E+03  0.10440201E+03  0.15782741E+03  0.66614386E+00
   7  20   2   6  0.10754036E+03 -0.36000000E+02  0.19800000E+03  0.23087630E+03  0.10522904E+03  0.15817593E+03  0.66144318E+00
   7  20   2   7  0.10754036E+03 -0.36000000E+02  0.23400000E+03  0.20981148E+03  0.14910237E+03  0.12552195E+03  0.56853095E+00
   7  20   2   8  0.10754036E+03 -0.36000000E+02  0.27000000E+03  0.19314978E+03  0.16923990E+03  0.11553516E+03  0.43722764E+00
   7  20   2   9  0.10754036E+03 -0.36000000E+02  0.30600000E+03  0.20981181E+03  0.14825446E+03  0.12768005E+03  0.56518955E+00
   7  20   2  10  0.10754036E+03 -0.36000000E+02  0.34200000E+03  0.23160779E+03  0.10402894E+03  0.15632266E+03  0.67135191E+00
   7  20   3   1  0.10754036E+03  0.13096761E-08  0.18000000E+02  0.23844384E+03  0.10635487E+03  0.14653331E+03  0.71169554E+00
   7  20   3   2  0.10754036E+03  0.13096761E-08  0.54000000E+02  0.20792007E+03  0.14547474E+03  0.14052797E+03  0.52682983E+00
   7  20   3   3  0.10754036E+03  0.13096761E-08  0.90000000E+02  0.18577175E+03  0.14670325E+03  0.14300238E+03  0.39191343E+00
   7  20   3   4  0.10754036E+03  0.13096761E-08  0.12600000E+03  0.20797848E+03  0.14562238E+03  0.13967947E+03  0.52934705E+00
   7  20   3   5  0.10754036E+03  0.13096761E-08  0.16200000E+03  0.23843034E+03  0.10502387E+03  0.14708185E+03  0.71272083E+00
   7  20   3   6  0.10754036E+03  0.13096761E-08  0.19800000E+03  0.23900469E+03  0.10526325E+03  0.14645174E+03  0.71527822E+00
   7  20   3   7  0.10754036E+03  0.13096761E-08  0.23400000E+03  0.20730552E+03  0.14658956E+03  0.14003583E+03  0.52183854E+00
   7  20   3   8  0.10754036E+03  0.13096761E-08  0.27000000E+03  0.18643553E+03  0.14547590E+03  0.14257008E+03  0.40317019E+00
   7  20   3   9  0.10754036E+03  0.13096761E-08  0.30600000E+03  0.20753545E+03  0.14553692E+03  0.14069113E+03  0.52433166E+00
   7  20   3  10  0.10754036E+03  0.13096761E-08  0.34200000E+03  0.23877193E+03  0.10536234E+03  0.14561630E+03  0.71667972E+00
   7  20   4   1  0.10754036E+03  0.36000000E+02  0.18000000E+02  0.23156848E+03  0.10468138E+03  0.15823940E+03  0.66434876E+00
   7  20   4   2  0.10754036E+03  0.36000000E+02  0.54000000E+02  0.21032476E+03  0.14785137E+03  0.12690319E+03  0.57089232E+00
   7  20   4   3  0.10754036E+03  0.36000000E+02  0.90000000E+02  0.19344704E+03  0.16765733E+03  0.11484343E+03  0.44820875E+00
   7  20   4   4  0.10754036E+03  0.36000000E+02  0.12600000E+03  0.21059479E+03  0.14829004E+03  0.12540202E+03  0.57479754E+00
   7  20   4   5  0.10754036E+03  0.36000000E+02  0.16200000E+03  0.23099727E+03  0.10363814E+03  0.15766754E+03  0.66641593E+00
   7  20   4   6  0.10754036E+03  0.36000000E+02  0.19800000E+03  0.23119073E+03  0.10508507E+03  0.15854382E+03  0.66155673E+00
   7  20   4   7  0.10754036E+03  0.36000000E+02  0.23400000E+03  0.21032729E+03  0.14716316E+03  0.12684298E+03  0.57337013E+00
   7  20   4   8  0.10754036E+03  0.36000000E+02  0.27000000E+03  0.19341466E+03  0.16817176E+03  0.11475945E+03  0.44597269E+00
   7  20   4   9  0.10754036E+03  0.36000000E+02  0.30600000E+03  0.21034856E+03  0.14786791E+03  0.12630005E+03  0.57265991E+00
   7  20   4  10  0.10754036E+03  0.36000000E+02  0.34200000E+03  0.23086804E+03  0.10368218E+03  0.15739926E+03  0.66674965E+00
   7  20   5   1  0.10754036E+03  0.72000000E+02  0.18000000E+02  0.21052209E+03  0.10416622E+03  0.18413752E+03  0.49506225E+00
   7  20   5   2  0.10754036E+03  0.72000000E+02  0.54000000E+02  0.20390849E+03  0.16434003E+03  0.13649259E+03  0.45118653E+00
   7  20   5   3  0.10754036E+03  0.72000000E+02  0.90000000E+02  0.19749427E+03  0.19944963E+03  0.95184765E+02  0.37390641E+00
   7  20   5   4  0.10754036E+03  0.72000000E+02  0.12600000E+03  0.20319053E+03  0.16603692E+03  0.13965504E+03  0.42993578E+00
   7  20   5   5  0.10754036E+03  0.72000000E+02  0.16200000E+03  0.21089188E+03  0.10505600E+03  0.18427640E+03  0.49416342E+00
   7  20   5   6  0.10754036E+03  0.72000000E+02  0.19800000E+03  0.21002554E+03  0.10559395E+03  0.18362661E+03  0.49140701E+00
   7  20   5   7  0.10754036E+03  0.72000000E+02  0.23400000E+03  0.20421304E+03  0.16242208E+03  0.13808543E+03  0.45509246E+00
   7  20   5   8  0.10754036E+03  0.72000000E+02  0.27000000E+03  0.19907800E+03  0.19893051E+03  0.93976966E+02  0.38931977E+00
   7  20   5   9  0.10754036E+03  0.72000000E+02  0.30600000E+03  0.20378340E+03  0.16392744E+03  0.13889812E+03  0.44416711E+00
   7  20   5  10  0.10754036E+03  0.72000000E+02  0.34200000E+03  0.21114261E+03  0.10389619E+03  0.18401698E+03  0.49915361E+00
   8   1   1   1  0.80792544E-01 -0.72000000E+02  0.18000000E+02  0.13232201E+04  0.12541191E+04  0.12677125E+04  0.91927342E-01
   8   1   1   2  0.80792544E-01 -0.72000000E+02  0.54000000E+02  0.12749930E+04  0.12437444E+04  0.12517208E+04  0.42294689E-01
   8   1   1   3  0.80792544E-01 -0.72000000E+02  0.90000000E+02  0.12956633E+04  0.12457465E+04  0.12240310E+04  0.91541784E-01
   8   1   1   4  0.80792544E-01 -0.72000000E+02  0.12600000E+03  0.13039954E+04  0.12487275E+04  0.12427680E+04  0.87336691E-01
   8   1   1   5  0.80792544E-01 -0.72000000E+02  0.16200000E+03  0.12664496E+04  0.12707970E+04  0.13085588E+04 -0.37241225E-01
   8   1   1   6  0.80792544E-01 -0.72000000E+02  0.19800000E+03  0.12981239E+04  0.12648523E+04  0.12940420E+04  0.28441613E-01
   8   1   1   7  0.80792544E-01 -0.72000000E+02  0.23400000E+03  0.12918138E+04  0.12824126E+04  0.12861253E+04  0.11644838E-01
   8   1   1   8  0.80792544E-01 -0.72000000E+02  0.27000000E+03  0.12942543E+04  0.12472238E+04  0.13051356E+04  0.27234941E-01
   8   1   1   9  0.80792544E-01 -0.72000000E+02  0.30600000E+03  0.12840019E+04  0.12668806E+04  0.11952950E+04  0.79945303E-01
   8   1   1  10  0.80792544E-01 -0.72000000E+02  0.34200000E+03  0.13446241E+04  0.12304873E+04  0.12615591E+04  0.14114861E+00
   8   1   2   1  0.80792544E-01 -0.36000000E+02  0.18000000E+02  0.13114391E+04  0.12048552E+04  0.12674714E+04  0.11093415E+00
   8   1   2   2  0.80792544E-01 -0.36000000E+02  0.54000000E+02  0.12451670E+04  0.13274620E+04  0.12609667E+04 -0.81044969E-01
   8   1   2   3  0.80792544E-01 -0.36000000E+02  0.90000000E+02  0.12320997E+04  0.13326785E+04  0.13174090E+04 -0.15659983E+00
   8   1   2   4  0.80792544E-01 -0.36000000E+02  0.12600000E+03  0.11667405E+04  0.13516494E+04  0.12675045E+04 -0.26113481E+00
   8   1   2   5  0.80792544E-01 -0.36000000E+02  0.16200000E+03  0.12405613E+04  0.12731757E+04  0.12554684E+04 -0.38724158E-01
   8   1   2   6  0.80792544E-01 -0.36000000E+02  0.19800000E+03  0.11945995E+04  0.12957765E+04  0.13216550E+04 -0.20029617E+00
   8   1   2   7  0.80792544E-01 -0.36000000E+02  0.23400000E+03  0.11996044E+04  0.13145203E+04  0.13241729E+04 -0.20961603E+00
   8   1   2   8  0.80792544E-01 -0.36000000E+02  0.27000000E+03  0.12280231E+04  0.12878775E+04  0.13183140E+04 -0.12615665E+00
   8   1   2   9  0.80792544E-01 -0.36000000E+02  0.30600000E+03  0.12428422E+04  0.12739456E+04  0.12870592E+04 -0.61549388E-01
   8   1   2  10  0.80792544E-01 -0.36000000E+02  0.34200000E+03  0.12873249E+04  0.11737370E+04  0.12760313E+04  0.93077313E-01
   8   1   3   1  0.80792544E-01  0.13096761E-08  0.18000000E+02  0.13310529E+04  0.12279702E+04  0.12708459E+04  0.11865529E+00
   8   1   3   2  0.80792544E-01  0.13096761E-08  0.54000000E+02  0.11516088E+04  0.13638827E+04  0.12978800E+04 -0.33639765E+00
   8   1   3   3  0.80792544E-01  0.13096761E-08  0.90000000E+02  0.11681580E+04  0.12910135E+04  0.13918897E+04 -0.32056688E+00
   8   1   3   4  0.80792544E-01  0.13096761E-08  0.12600000E+03  0.11617788E+04  0.13423432E+04  0.13348425E+04 -0.32755809E+00
   8   1   3   5  0.80792544E-01  0.13096761E-08  0.16200000E+03  0.12660793E+04  0.12762207E+04  0.13109792E+04 -0.44134698E-01
   8   1   3   6  0.80792544E-01  0.13096761E-08  0.19800000E+03  0.12852289E+04  0.12557705E+04  0.13174686E+04 -0.27413675E-02
   8   1   3   7  0.80792544E-01  0.13096761E-08  0.23400000E+03  0.12190378E+04  0.13521103E+04  0.13273119E+04 -0.20788390E+00
   8   1   3   8  0.80792544E-01  0.13096761E-08  0.27000000E+03  0.12063649E+04  0.12972167E+04  0.13820462E+04 -0.23437869E+00
   8   1   3   9  0.80792544E-01  0.13096761E-08  0.30600000E+03  0.11622013E+04  0.13031778E+04  0.12913816E+04 -0.24598694E+00
   8   1   3  10  0.80792544E-01  0.13096761E-08  0.34200000E+03  0.12572434E+04  0.12535819E+04  0.12958931E+04 -0.28306127E-01
   8   1   4   1  0.80792544E-01  0.36000000E+02  0.18000000E+02  0.13145193E+04  0.11408428E+04  0.12761026E+04  0.15219156E+00
   8   1   4   2  0.80792544E-01  0.36000000E+02  0.54000000E+02  0.12916068E+04  0.12288272E+04  0.12578087E+04  0.73249719E-01
   8   1   4   3  0.80792544E-01  0.36000000E+02  0.90000000E+02  0.12610103E+04  0.12724178E+04  0.12990326E+04 -0.39694091E-01
   8   1   4   4  0.80792544E-01  0.36000000E+02  0.12600000E+03  0.12506691E+04  0.12619617E+04  0.13162049E+04 -0.62843512E-01
   8   1   4   5  0.80792544E-01  0.36000000E+02  0.16200000E+03  0.12933521E+04  0.11916980E+04  0.13205913E+04  0.54225948E-01
   8   1   4   6  0.80792544E-01  0.36000000E+02  0.19800000E+03  0.13258569E+04  0.11876004E+04  0.13088798E+04  0.11156287E+00
   8   1   4   7  0.80792544E-01  0.36000000E+02  0.23400000E+03  0.12286151E+04  0.12696586E+04  0.13177859E+04 -0.10917636E+00
   8   1   4   8  0.80792544E-01  0.36000000E+02  0.27000000E+03  0.12353175E+04  0.12673243E+04  0.13261576E+04 -0.10248512E+00
   8   1   4   9  0.80792544E-01  0.36000000E+02  0.30600000E+03  0.13053216E+04  0.12345261E+04  0.12976055E+04  0.58659090E-01
   8   1   4  10  0.80792544E-01  0.36000000E+02  0.34200000E+03  0.12138063E+04  0.12046279E+04  0.13021623E+04 -0.67908913E-01
   8   1   5   1  0.80792544E-01  0.72000000E+02  0.18000000E+02  0.13512604E+04  0.11983825E+04  0.12711914E+04  0.16423676E+00
   8   1   5   2  0.80792544E-01  0.72000000E+02  0.54000000E+02  0.13356873E+04  0.12859129E+04  0.12413600E+04  0.10469789E+00
   8   1   5   3  0.80792544E-01  0.72000000E+02  0.90000000E+02  0.13365352E+04  0.12888228E+04  0.12582125E+04  0.91945609E-01
   8   1   5   4  0.80792544E-01  0.72000000E+02  0.12600000E+03  0.12759257E+04  0.12476528E+04  0.13299765E+04 -0.21346062E-01
   8   1   5   5  0.80792544E-01  0.72000000E+02  0.16200000E+03  0.12546553E+04  0.12602593E+04  0.13277649E+04 -0.64445017E-01
   8   1   5   6  0.80792544E-01  0.72000000E+02  0.19800000E+03  0.12513152E+04  0.12642790E+04  0.12807392E+04 -0.34204783E-01
   8   1   5   7  0.80792544E-01  0.72000000E+02  0.23400000E+03  0.12908220E+04  0.12645329E+04  0.12853851E+04  0.24361903E-01
   8   1   5   8  0.80792544E-01  0.72000000E+02  0.27000000E+03  0.13217240E+04  0.12488044E+04  0.12819345E+04  0.83299368E-01
   8   1   5   9  0.80792544E-01  0.72000000E+02  0.30600000E+03  0.12903916E+04  0.12603120E+04  0.12750356E+04  0.34868228E-01
   8   1   5  10  0.80792544E-01  0.72000000E+02  0.34200000E+03  0.12572178E+04  0.12184354E+04  0.12357130E+04  0.47330835E-01
   8   2   1   1  0.20948586E+00 -0.72000000E+02  0.18000000E+02  0.81960910E+03  0.86862542E+03  0.95664733E+03 -0.24277013E+00
   8   2   1   2  0.20948586E+00 -0.72000000E+02  0.54000000E+02  0.85089793E+03  0.90530103E+03  0.91201953E+03 -0.14039181E+00
   8   2   1   3  0.20948586E+00 -0.72000000E+02  0.90000000E+02  0.84363334E+03  0.92067990E+03  0.90796830E+03 -0.17466453E+00
   8   2   1   4  0.20948586E+00 -0.72000000E+02  0.12600000E+03  0.84147904E+03  0.90265080E+03  0.92031341E+03 -0.17341180E+00
   8   2   1   5  0.20948586E+00 -0.72000000E+02  0.16200000E+03  0.80960714E+03  0.88513375E+03  0.94598184E+03 -0.28027178E+00
   8   2   1   6  0.20948586E+00 -0.72000000E+02  0.19800000E+03  0.81281857E+03  0.88772592E+03  0.93398249E+03 -0.25658079E+00
   8   2   1   7  0.20948586E+00 -0.72000000E+02  0.23400000E+03  0.82581149E+03  0.90171320E+03  0.91942275E+03 -0.21591712E+00
   8   2   1   8  0.20948586E+00 -0.72000000E+02  0.27000000E+03  0.85660498E+03  0.91525709E+03  0.87898165E+03 -0.97278240E-01
   8   2   1   9  0.20948586E+00 -0.72000000E+02  0.30600000E+03  0.85393284E+03  0.87405930E+03  0.92227110E+03 -0.10707677E+00
   8   2   1  10  0.20948586E+00 -0.72000000E+02  0.34200000E+03  0.82224555E+03  0.86217969E+03  0.94718264E+03 -0.21323656E+00
   8   2   2   1  0.20948586E+00 -0.36000000E+02  0.18000000E+02  0.82188024E+03  0.87591050E+03  0.91745659E+03 -0.19095225E+00
   8   2   2   2  0.20948586E+00 -0.36000000E+02  0.54000000E+02  0.78509858E+03  0.93839110E+03  0.90856241E+03 -0.38393859E+00
   8   2   2   3  0.20948586E+00 -0.36000000E+02  0.90000000E+02  0.78441602E+03  0.93217542E+03  0.92618560E+03 -0.40317483E+00
   8   2   2   4  0.20948586E+00 -0.36000000E+02  0.12600000E+03  0.78083448E+03  0.92470398E+03  0.90943060E+03 -0.37947729E+00
   8   2   2   5  0.20948586E+00 -0.36000000E+02  0.16200000E+03  0.77564844E+03  0.90223318E+03  0.92900895E+03 -0.39378101E+00
   8   2   2   6  0.20948586E+00 -0.36000000E+02  0.19800000E+03  0.77545070E+03  0.89037741E+03  0.94360518E+03 -0.39954770E+00
   8   2   2   7  0.20948586E+00 -0.36000000E+02  0.23400000E+03  0.75613111E+03  0.91420480E+03  0.92135002E+03 -0.47328612E+00
   8   2   2   8  0.20948586E+00 -0.36000000E+02  0.27000000E+03  0.79764556E+03  0.91345034E+03  0.91684198E+03 -0.31632314E+00
   8   2   2   9  0.20948586E+00 -0.36000000E+02  0.30600000E+03  0.79862107E+03  0.91409310E+03  0.90982076E+03 -0.30397572E+00
   8   2   2  10  0.20948586E+00 -0.36000000E+02  0.34200000E+03  0.80117931E+03  0.87746556E+03  0.92026456E+03 -0.25943461E+00
   8   2   3   1  0.20948586E+00  0.13096761E-08  0.18000000E+02  0.77879771E+03  0.86198518E+03  0.92801906E+03 -0.32248094E+00
   8   2   3   2  0.20948586E+00  0.13096761E-08  0.54000000E+02  0.75092436E+03  0.89237847E+03  0.93858799E+03 -0.48725330E+00
   8   2   3   3  0.20948586E+00  0.13096761E-08  0.90000000E+02  0.73132475E+03  0.89701565E+03  0.95421810E+03 -0.60345377E+00
   8   2   3   4  0.20948586E+00  0.13096761E-08  0.12600000E+03  0.73328237E+03  0.90299737E+03  0.94891800E+03 -0.59553650E+00
   8   2   3   5  0.20948586E+00  0.13096761E-08  0.16200000E+03  0.74312561E+03  0.89208461E+03  0.93875372E+03 -0.51844003E+00
   8   2   3   6  0.20948586E+00  0.13096761E-08  0.19800000E+03  0.75724999E+03  0.85913515E+03  0.94837721E+03 -0.42784606E+00
   8   2   3   7  0.20948586E+00  0.13096761E-08  0.23400000E+03  0.72922412E+03  0.90368882E+03  0.94657668E+03 -0.61034652E+00
   8   2   3   8  0.20948586E+00  0.13096761E-08  0.27000000E+03  0.74507829E+03  0.88202006E+03  0.96387799E+03 -0.53746356E+00
   8   2   3   9  0.20948586E+00  0.13096761E-08  0.30600000E+03  0.72886063E+03  0.90220489E+03  0.95074179E+03 -0.61686872E+00
   8   2   3  10  0.20948586E+00  0.13096761E-08  0.34200000E+03  0.73394001E+03  0.86700173E+03  0.93338817E+03 -0.50640622E+00
   8   2   4   1  0.20948586E+00  0.36000000E+02  0.18000000E+02  0.81218360E+03  0.87121427E+03  0.94937343E+03 -0.25850363E+00
   8   2   4   2  0.20948586E+00  0.36000000E+02  0.54000000E+02  0.81304691E+03  0.90843039E+03  0.91492183E+03 -0.25734787E+00
   8   2   4   3  0.20948586E+00  0.36000000E+02  0.90000000E+02  0.83301169E+03  0.92723383E+03  0.90229796E+03 -0.20614191E+00
   8   2   4   4  0.20948586E+00  0.36000000E+02  0.12600000E+03  0.81405612E+03  0.92044663E+03  0.90201293E+03 -0.25311680E+00
   8   2   4   5  0.20948586E+00  0.36000000E+02  0.16200000E+03  0.83814679E+03  0.88555197E+03  0.91992062E+03 -0.16048353E+00
   8   2   4   6  0.20948586E+00  0.36000000E+02  0.19800000E+03  0.82045330E+03  0.89057420E+03  0.93446686E+03 -0.23773790E+00
   8   2   4   7  0.20948586E+00  0.36000000E+02  0.23400000E+03  0.78720744E+03  0.92429232E+03  0.91897261E+03 -0.37069483E+00
   8   2   4   8  0.20948586E+00  0.36000000E+02  0.27000000E+03  0.80910710E+03  0.93562719E+03  0.91132442E+03 -0.30290936E+00
   8   2   4   9  0.20948586E+00  0.36000000E+02  0.30600000E+03  0.82074646E+03  0.88319961E+03  0.88074273E+03 -0.15475960E+00
   8   2   4  10  0.20948586E+00  0.36000000E+02  0.34200000E+03  0.81488704E+03  0.88517500E+03  0.93107569E+03 -0.24272220E+00
   8   2   5   1  0.20948586E+00  0.72000000E+02  0.18000000E+02  0.83667811E+03  0.86585315E+03  0.92013388E+03 -0.14019932E+00
   8   2   5   2  0.20948586E+00  0.72000000E+02  0.54000000E+02  0.81723102E+03  0.90745326E+03  0.90908841E+03 -0.23521172E+00
   8   2   5   3  0.20948586E+00  0.72000000E+02  0.90000000E+02  0.83078002E+03  0.91705751E+03  0.88864061E+03 -0.18131512E+00
   8   2   5   4  0.20948586E+00  0.72000000E+02  0.12600000E+03  0.84411959E+03  0.91797790E+03  0.88469794E+03 -0.14055261E+00
   8   2   5   5  0.20948586E+00  0.72000000E+02  0.16200000E+03  0.81172577E+03  0.87748239E+03  0.94492326E+03 -0.26184438E+00
   8   2   5   6  0.20948586E+00  0.72000000E+02  0.19800000E+03  0.83991672E+03  0.86684325E+03  0.94506276E+03 -0.16559451E+00
   8   2   5   7  0.20948586E+00  0.72000000E+02  0.23400000E+03  0.83725626E+03  0.93110129E+03  0.89083954E+03 -0.18441464E+00
   8   2   5   8  0.20948586E+00  0.72000000E+02  0.27000000E+03  0.82694140E+03  0.94551423E+03  0.87761641E+03 -0.21682487E+00
   8   2   5   9  0.20948586E+00  0.72000000E+02  0.30600000E+03  0.82660574E+03  0.89794589E+03  0.93093860E+03 -0.22421313E+00
   8   2   5  10  0.20948586E+00  0.72000000E+02  0.34200000E+03  0.81442398E+03  0.86484296E+03  0.94979848E+03 -0.24385968E+00
   8   3   1   1  0.32386639E+00 -0.72000000E+02  0.18000000E+02  0.66876841E+03  0.73380667E+03  0.74516224E+03 -0.22273458E+00
   8   3   1   2  0.32386639E+00 -0.72000000E+02  0.54000000E+02  0.67446372E+03  0.71680976E+03  0.75162351E+03 -0.18570129E+00
   8   3   1   3  0.32386639E+00 -0.72000000E+02  0.90000000E+02  0.66555330E+03  0.70677027E+03  0.78334045E+03 -0.25648304E+00
   8   3   1   4  0.32386639E+00 -0.72000000E+02  0.12600000E+03  0.66461936E+03  0.71414609E+03  0.75695520E+03 -0.22587670E+00
   8   3   1   5  0.32386639E+00 -0.72000000E+02  0.16200000E+03  0.65173276E+03  0.73597257E+03  0.75449818E+03 -0.30772045E+00
   8   3   1   6  0.32386639E+00 -0.72000000E+02  0.19800000E+03  0.65042577E+03  0.72834929E+03  0.75350606E+03 -0.29801972E+00
   8   3   1   7  0.32386639E+00 -0.72000000E+02  0.23400000E+03  0.64262378E+03  0.73551629E+03  0.75244026E+03 -0.34048853E+00
   8   3   1   8  0.32386639E+00 -0.72000000E+02  0.27000000E+03  0.67230210E+03  0.69746505E+03  0.76984256E+03 -0.19373747E+00
   8   3   1   9  0.32386639E+00 -0.72000000E+02  0.30600000E+03  0.68250829E+03  0.70515149E+03  0.76001795E+03 -0.15374129E+00
   8   3   1  10  0.32386639E+00 -0.72000000E+02  0.34200000E+03  0.65162160E+03  0.73530732E+03  0.75592548E+03 -0.30955268E+00
   8   3   2   1  0.32386639E+00 -0.36000000E+02  0.18000000E+02  0.61604846E+03  0.71468231E+03  0.75309282E+03 -0.42012517E+00
   8   3   2   2  0.32386639E+00 -0.36000000E+02  0.54000000E+02  0.62780618E+03  0.71937716E+03  0.75821831E+03 -0.38579801E+00
   8   3   2   3  0.32386639E+00 -0.36000000E+02  0.90000000E+02  0.63572922E+03  0.69944818E+03  0.78132871E+03 -0.36050704E+00
   8   3   2   4  0.32386639E+00 -0.36000000E+02  0.12600000E+03  0.62842101E+03  0.72193043E+03  0.76316571E+03 -0.39727680E+00
   8   3   2   5  0.32386639E+00 -0.36000000E+02  0.16200000E+03  0.60664535E+03  0.70726852E+03  0.77151154E+03 -0.48832000E+00
   8   3   2   6  0.32386639E+00 -0.36000000E+02  0.19800000E+03  0.61760038E+03  0.72056828E+03  0.76485657E+03 -0.44747863E+00
   8   3   2   7  0.32386639E+00 -0.36000000E+02  0.23400000E+03  0.63530068E+03  0.71979672E+03  0.75938812E+03 -0.35624232E+00
   8   3   2   8  0.32386639E+00 -0.36000000E+02  0.27000000E+03  0.65445653E+03  0.71701879E+03  0.77303129E+03 -0.29775705E+00
   8   3   2   9  0.32386639E+00 -0.36000000E+02  0.30600000E+03  0.63115634E+03  0.72474161E+03  0.76276900E+03 -0.38953661E+00
   8   3   2  10  0.32386639E+00 -0.36000000E+02  0.34200000E+03  0.61674265E+03  0.70523835E+03  0.76748371E+03 -0.42806753E+00
   8   3   3   1  0.32386639E+00  0.13096761E-08  0.18000000E+02  0.58337671E+03  0.69985720E+03  0.73983544E+03 -0.52375858E+00
   8   3   3   2  0.32386639E+00  0.13096761E-08  0.54000000E+02  0.59956352E+03  0.70185871E+03  0.74995067E+03 -0.46745601E+00
   8   3   3   3  0.32386639E+00  0.13096761E-08  0.90000000E+02  0.60325426E+03  0.69552151E+03  0.76802776E+03 -0.47508998E+00
   8   3   3   4  0.32386639E+00  0.13096761E-08  0.12600000E+03  0.58259065E+03  0.70604314E+03  0.75965914E+03 -0.58447459E+00
   8   3   3   5  0.32386639E+00  0.13096761E-08  0.16200000E+03  0.56520048E+03  0.70284740E+03  0.74038750E+03 -0.63118323E+00
   8   3   3   6  0.32386639E+00  0.13096761E-08  0.19800000E+03  0.57460297E+03  0.70300547E+03  0.73748626E+03 -0.57207976E+00
   8   3   3   7  0.32386639E+00  0.13096761E-08  0.23400000E+03  0.59822585E+03  0.71547132E+03  0.76309203E+03 -0.52876173E+00
   8   3   3   8  0.32386639E+00  0.13096761E-08  0.27000000E+03  0.61089374E+03  0.69974284E+03  0.78433722E+03 -0.48023996E+00
   8   3   3   9  0.32386639E+00  0.13096761E-08  0.30600000E+03  0.59145071E+03  0.70626367E+03  0.76756322E+03 -0.55505760E+00
   8   3   3  10  0.32386639E+00  0.13096761E-08  0.34200000E+03  0.57361975E+03  0.68658983E+03  0.73420617E+03 -0.53547514E+00
   8   3   4   1  0.32386639E+00  0.36000000E+02  0.18000000E+02  0.64217869E+03  0.71062536E+03  0.76023307E+03 -0.31299694E+00
   8   3   4   2  0.32386639E+00  0.36000000E+02  0.54000000E+02  0.64361723E+03  0.71628877E+03  0.75627205E+03 -0.30963788E+00
   8   3   4   3  0.32386639E+00  0.36000000E+02  0.90000000E+02  0.66354909E+03  0.71552143E+03  0.76742762E+03 -0.25019599E+00
   8   3   4   4  0.32386639E+00  0.36000000E+02  0.12600000E+03  0.65484525E+03  0.71497989E+03  0.75650239E+03 -0.26333463E+00
   8   3   4   5  0.32386639E+00  0.36000000E+02  0.16200000E+03  0.62964839E+03  0.71191320E+03  0.75887524E+03 -0.36548449E+00
   8   3   4   6  0.32386639E+00  0.36000000E+02  0.19800000E+03  0.63799852E+03  0.71516516E+03  0.75947835E+03 -0.33680096E+00
   8   3   4   7  0.32386639E+00  0.36000000E+02  0.23400000E+03  0.63214468E+03  0.72407421E+03  0.76067440E+03 -0.37999245E+00
   8   3   4   8  0.32386639E+00  0.36000000E+02  0.27000000E+03  0.63846365E+03  0.70966373E+03  0.76942260E+03 -0.34388792E+00
   8   3   4   9  0.32386639E+00  0.36000000E+02  0.30600000E+03  0.64482367E+03  0.70932395E+03  0.75454455E+03 -0.28966356E+00
   8   3   4  10  0.32386639E+00  0.36000000E+02  0.34200000E+03  0.63169172E+03  0.71735649E+03  0.75019114E+03 -0.34999263E+00
   8   3   5   1  0.32386639E+00  0.72000000E+02  0.18000000E+02  0.66611654E+03  0.71695154E+03  0.75478454E+03 -0.22119873E+00
   8   3   5   2  0.32386639E+00  0.72000000E+02  0.54000000E+02  0.66358071E+03  0.71646072E+03  0.76098720E+03 -0.24042680E+00
   8   3   5   3  0.32386639E+00  0.72000000E+02  0.90000000E+02  0.67465582E+03  0.70366282E+03  0.77486466E+03 -0.20348389E+00
   8   3   5   4  0.32386639E+00  0.72000000E+02  0.12600000E+03  0.66290743E+03  0.70705581E+03  0.77106811E+03 -0.24528760E+00
   8   3   5   5  0.32386639E+00  0.72000000E+02  0.16200000E+03  0.64974097E+03  0.72497113E+03  0.76123295E+03 -0.30880477E+00
   8   3   5   6  0.32386639E+00  0.72000000E+02  0.19800000E+03  0.66142646E+03  0.71844538E+03  0.74491663E+03 -0.22411584E+00
   8   3   5   7  0.32386639E+00  0.72000000E+02  0.23400000E+03  0.65438070E+03  0.72595252E+03  0.73498270E+03 -0.24611339E+00
   8   3   5   8  0.32386639E+00  0.72000000E+02  0.27000000E+03  0.68110430E+03  0.69036174E+03  0.76257730E+03 -0.14045750E+00
   8   3   5   9  0.32386639E+00  0.72000000E+02  0.30600000E+03  0.65257146E+03  0.72455215E+03  0.76031007E+03 -0.29511388E+00
   8   3   5  10  0.32386639E+00  0.72000000E+02  0.34200000E+03  0.64723692E+03  0.72442393E+03  0.75168355E+03 -0.30076096E+00
   8   4   1   1  0.48261100E+00 -0.72000000E+02  0.18000000E+02  0.52633478E+03  0.61557057E+03  0.59548639E+03 -0.32392819E+00
   8   4   1   2  0.48261100E+00 -0.72000000E+02  0.54000000E+02  0.52411521E+03  0.59559039E+03  0.61840540E+03 -0.34175801E+00
   8   4   1   3  0.48261100E+00 -0.72000000E+02  0.90000000E+02  0.51560095E+03  0.57535964E+03  0.63872022E+03 -0.38991532E+00
   8   4   1   4  0.48261100E+00 -0.72000000E+02  0.12600000E+03  0.52182902E+03  0.59664535E+03  0.62412269E+03 -0.36889401E+00
   8   4   1   5  0.48261100E+00 -0.72000000E+02  0.16200000E+03  0.51691860E+03  0.61176708E+03  0.60641374E+03 -0.38844148E+00
   8   4   1   6  0.48261100E+00 -0.72000000E+02  0.19800000E+03  0.52137637E+03  0.61064757E+03  0.59770812E+03 -0.34300214E+00
   8   4   1   7  0.48261100E+00 -0.72000000E+02  0.23400000E+03  0.52498080E+03  0.59413680E+03  0.61920692E+03 -0.33599932E+00
   8   4   1   8  0.48261100E+00 -0.72000000E+02  0.27000000E+03  0.53112537E+03  0.57106561E+03  0.63894462E+03 -0.30163302E+00
   8   4   1   9  0.48261100E+00 -0.72000000E+02  0.30600000E+03  0.51870380E+03  0.58462612E+03  0.62460594E+03 -0.36017543E+00
   8   4   1  10  0.48261100E+00 -0.72000000E+02  0.34200000E+03  0.51910419E+03  0.61009673E+03  0.59430321E+03 -0.34600621E+00
   8   4   2   1  0.48261100E+00 -0.36000000E+02  0.18000000E+02  0.50099260E+03  0.58732101E+03  0.60519987E+03 -0.41679486E+00
   8   4   2   2  0.48261100E+00 -0.36000000E+02  0.54000000E+02  0.51514617E+03  0.58677194E+03  0.61091326E+03 -0.35188840E+00
   8   4   2   3  0.48261100E+00 -0.36000000E+02  0.90000000E+02  0.50834278E+03  0.57951726E+03  0.62900948E+03 -0.41536014E+00
   8   4   2   4  0.48261100E+00 -0.36000000E+02  0.12600000E+03  0.50904130E+03  0.58056270E+03  0.62242604E+03 -0.39792123E+00
   8   4   2   5  0.48261100E+00 -0.36000000E+02  0.16200000E+03  0.50501536E+03  0.58716612E+03  0.61043866E+03 -0.40644206E+00
   8   4   2   6  0.48261100E+00 -0.36000000E+02  0.19800000E+03  0.50040895E+03  0.59449917E+03  0.60836335E+03 -0.44470627E+00
   8   4   2   7  0.48261100E+00 -0.36000000E+02  0.23400000E+03  0.51758504E+03  0.58925313E+03  0.61150078E+03 -0.34596469E+00
   8   4   2   8  0.48261100E+00 -0.36000000E+02  0.27000000E+03  0.51918017E+03  0.58157418E+03  0.62985259E+03 -0.36328719E+00
   8   4   2   9  0.48261100E+00 -0.36000000E+02  0.30600000E+03  0.50859130E+03  0.57800097E+03  0.61348997E+03 -0.37331055E+00
   8   4   2  10  0.48261100E+00 -0.36000000E+02  0.34200000E+03  0.50276082E+03  0.58117340E+03  0.60180806E+03 -0.38453887E+00
   8   4   3   1  0.48261100E+00  0.13096761E-08  0.18000000E+02  0.46944016E+03  0.57298806E+03  0.58846142E+03 -0.53058428E+00
   8   4   3   2  0.48261100E+00  0.13096761E-08  0.54000000E+02  0.49217087E+03  0.57581523E+03  0.60959758E+03 -0.45144304E+00
   8   4   3   3  0.48261100E+00  0.13096761E-08  0.90000000E+02  0.49425781E+03  0.56349259E+03  0.63110057E+03 -0.46508152E+00
   8   4   3   4  0.48261100E+00  0.13096761E-08  0.12600000E+03  0.48079216E+03  0.57151079E+03  0.61691632E+03 -0.52969144E+00
   8   4   3   5  0.48261100E+00  0.13096761E-08  0.16200000E+03  0.45729257E+03  0.57089386E+03  0.60290231E+03 -0.64838981E+00
   8   4   3   6  0.48261100E+00  0.13096761E-08  0.19800000E+03  0.46607293E+03  0.57443732E+03  0.60321169E+03 -0.59706723E+00
   8   4   3   7  0.48261100E+00  0.13096761E-08  0.23400000E+03  0.49161280E+03  0.58352993E+03  0.61672811E+03 -0.49133436E+00
   8   4   3   8  0.48261100E+00  0.13096761E-08  0.27000000E+03  0.49983667E+03  0.56467015E+03  0.63072116E+03 -0.43426004E+00
   8   4   3   9  0.48261100E+00  0.13096761E-08  0.30600000E+03  0.48740473E+03  0.57440492E+03  0.61297559E+03 -0.48524601E+00
   8   4   3  10  0.48261100E+00  0.13096761E-08  0.34200000E+03  0.46123095E+03  0.56107647E+03  0.59040771E+03 -0.55919619E+00
   8   4   4   1  0.48261100E+00  0.36000000E+02  0.18000000E+02  0.50517246E+03  0.58798845E+03  0.60064602E+03 -0.38422461E+00
   8   4   4   2  0.48261100E+00  0.36000000E+02  0.54000000E+02  0.52384200E+03  0.58483399E+03  0.61150965E+03 -0.30456927E+00
   8   4   4   3  0.48261100E+00  0.36000000E+02  0.90000000E+02  0.52529481E+03  0.58298064E+03  0.62045402E+03 -0.31340819E+00
   8   4   4   4  0.48261100E+00  0.36000000E+02  0.12600000E+03  0.52225484E+03  0.58579327E+03  0.60925652E+03 -0.30952694E+00
   8   4   4   5  0.48261100E+00  0.36000000E+02  0.16200000E+03  0.50727861E+03  0.59632073E+03  0.60294840E+03 -0.39731232E+00
   8   4   4   6  0.48261100E+00  0.36000000E+02  0.19800000E+03  0.52075265E+03  0.59440997E+03  0.60913485E+03 -0.33556975E+00
   8   4   4   7  0.48261100E+00  0.36000000E+02  0.23400000E+03  0.51621980E+03  0.58953800E+03  0.61882704E+03 -0.37063584E+00
   8   4   4   8  0.48261100E+00  0.36000000E+02  0.27000000E+03  0.51452565E+03  0.56996359E+03  0.64005934E+03 -0.38729274E+00
   8   4   4   9  0.48261100E+00  0.36000000E+02  0.30600000E+03  0.51107447E+03  0.57419029E+03  0.61439167E+03 -0.35371252E+00
   8   4   4  10  0.48261100E+00  0.36000000E+02  0.34200000E+03  0.51240159E+03  0.58316941E+03  0.60902494E+03 -0.35399608E+00
   8   4   5   1  0.48261100E+00  0.72000000E+02  0.18000000E+02  0.53184296E+03  0.59469026E+03  0.59918043E+03 -0.25977763E+00
   8   4   5   2  0.48261100E+00  0.72000000E+02  0.54000000E+02  0.51451577E+03  0.59171255E+03  0.61716246E+03 -0.38069539E+00
   8   4   5   3  0.48261100E+00  0.72000000E+02  0.90000000E+02  0.52238459E+03  0.56932593E+03  0.64025558E+03 -0.34499412E+00
   8   4   5   4  0.48261100E+00  0.72000000E+02  0.12600000E+03  0.52792387E+03  0.57801718E+03  0.63054256E+03 -0.31266291E+00
   8   4   5   5  0.48261100E+00  0.72000000E+02  0.16200000E+03  0.51466817E+03  0.61300969E+03  0.60397228E+03 -0.39790489E+00
   8   4   5   6  0.48261100E+00  0.72000000E+02  0.19800000E+03  0.52072828E+03  0.61977494E+03  0.59052252E+03 -0.35131175E+00
   8   4   5   7  0.48261100E+00  0.72000000E+02  0.23400000E+03  0.52766017E+03  0.58989956E+03  0.62471858E+03 -0.32576835E+00
   8   4   5   8  0.48261100E+00  0.72000000E+02  0.27000000E+03  0.51603210E+03  0.57181178E+03  0.63904980E+03 -0.38074236E+00
   8   4   5   9  0.48261100E+00  0.72000000E+02  0.30600000E+03  0.52516768E+03  0.58787611E+03  0.63194305E+03 -0.35052101E+00
   8   4   5  10  0.48261100E+00  0.72000000E+02  0.34200000E+03  0.51928967E+03  0.60209287E+03  0.60728883E+03 -0.35598676E+00
   8   5   1   1  0.70292689E+00 -0.72000000E+02  0.18000000E+02  0.41670055E+03  0.50001480E+03  0.50283751E+03 -0.44800233E+00
   8   5   1   2  0.70292689E+00 -0.72000000E+02  0.54000000E+02  0.42013879E+03  0.50466494E+03  0.50912601E+03 -0.45565905E+00
   8   5   1   3  0.70292689E+00 -0.72000000E+02  0.90000000E+02  0.41626080E+03  0.49897771E+03  0.51468930E+03 -0.48287291E+00
   8   5   1   4  0.70292689E+00 -0.72000000E+02  0.12600000E+03  0.42255727E+03  0.50269623E+03  0.50728660E+03 -0.42825519E+00
   8   5   1   5  0.70292689E+00 -0.72000000E+02  0.16200000E+03  0.41900644E+03  0.50369212E+03  0.49895811E+03 -0.43155226E+00
   8   5   1   6  0.70292689E+00 -0.72000000E+02  0.19800000E+03  0.41770917E+03  0.50005706E+03  0.49791243E+03 -0.42701493E+00
   8   5   1   7  0.70292689E+00 -0.72000000E+02  0.23400000E+03  0.42158726E+03  0.50103097E+03  0.50913806E+03 -0.43542704E+00
   8   5   1   8  0.70292689E+00 -0.72000000E+02  0.27000000E+03  0.41454678E+03  0.49002937E+03  0.52039262E+03 -0.48658756E+00
   8   5   1   9  0.70292689E+00 -0.72000000E+02  0.30600000E+03  0.41651500E+03  0.50546579E+03  0.50805022E+03 -0.48027622E+00
   8   5   1  10  0.70292689E+00 -0.72000000E+02  0.34200000E+03  0.41979669E+03  0.50648794E+03  0.50072758E+03 -0.43919955E+00
   8   5   2   1  0.70292689E+00 -0.36000000E+02  0.18000000E+02  0.41057222E+03  0.48857792E+03  0.49178450E+03 -0.42540685E+00
   8   5   2   2  0.70292689E+00 -0.36000000E+02  0.54000000E+02  0.41706866E+03  0.49305744E+03  0.49979274E+03 -0.41681235E+00
   8   5   2   3  0.70292689E+00 -0.36000000E+02  0.90000000E+02  0.40985531E+03  0.49167479E+03  0.50609981E+03 -0.48195334E+00
   8   5   2   4  0.70292689E+00 -0.36000000E+02  0.12600000E+03  0.41032267E+03  0.50215846E+03  0.50150950E+03 -0.49578538E+00
   8   5   2   5  0.70292689E+00 -0.36000000E+02  0.16200000E+03  0.41498848E+03  0.49715439E+03  0.49427930E+03 -0.42691772E+00
   8   5   2   6  0.70292689E+00 -0.36000000E+02  0.19800000E+03  0.41337977E+03  0.49168071E+03  0.49482121E+03 -0.42377655E+00
   8   5   2   7  0.70292689E+00 -0.36000000E+02  0.23400000E+03  0.41729521E+03  0.49132358E+03  0.49999257E+03 -0.41094728E+00
   8   5   2   8  0.70292689E+00 -0.36000000E+02  0.27000000E+03  0.41555221E+03  0.49305254E+03  0.50381668E+03 -0.43885102E+00
   8   5   2   9  0.70292689E+00 -0.36000000E+02  0.30600000E+03  0.40772468E+03  0.49795866E+03  0.49902893E+03 -0.49481003E+00
   8   5   2  10  0.70292689E+00 -0.36000000E+02  0.34200000E+03  0.41378036E+03  0.49452403E+03  0.49615476E+03 -0.43306919E+00
   8   5   3   1  0.70292689E+00  0.13096761E-08  0.18000000E+02  0.38207672E+03  0.47829053E+03  0.49689248E+03 -0.62918011E+00
   8   5   3   2  0.70292689E+00  0.13096761E-08  0.54000000E+02  0.40415924E+03  0.48384153E+03  0.50004996E+03 -0.48199668E+00
   8   5   3   3  0.70292689E+00  0.13096761E-08  0.90000000E+02  0.40029223E+03  0.48108728E+03  0.51001026E+03 -0.53386870E+00
   8   5   3   4  0.70292689E+00  0.13096761E-08  0.12600000E+03  0.39843920E+03  0.48533064E+03  0.50465772E+03 -0.54397960E+00
   8   5   3   5  0.70292689E+00  0.13096761E-08  0.16200000E+03  0.37773599E+03  0.48934878E+03  0.50178333E+03 -0.72145124E+00
   8   5   3   6  0.70292689E+00  0.13096761E-08  0.19800000E+03  0.38201809E+03  0.48127278E+03  0.50046088E+03 -0.65167802E+00
   8   5   3   7  0.70292689E+00  0.13096761E-08  0.23400000E+03  0.40215642E+03  0.48061548E+03  0.50099486E+03 -0.49009995E+00
   8   5   3   8  0.70292689E+00  0.13096761E-08  0.27000000E+03  0.40388474E+03  0.48325324E+03  0.50684802E+03 -0.50324896E+00
   8   5   3   9  0.70292689E+00  0.13096761E-08  0.30600000E+03  0.40065615E+03  0.48772490E+03  0.50036460E+03 -0.52075766E+00
   8   5   3  10  0.70292689E+00  0.13096761E-08  0.34200000E+03  0.37881963E+03  0.48442980E+03  0.49614644E+03 -0.67532776E+00
   8   5   4   1  0.70292689E+00  0.36000000E+02  0.18000000E+02  0.41449576E+03  0.48952840E+03  0.49354396E+03 -0.40630020E+00
   8   5   4   2  0.70292689E+00  0.36000000E+02  0.54000000E+02  0.42387785E+03  0.49175915E+03  0.50287865E+03 -0.37671092E+00
   8   5   4   3  0.70292689E+00  0.36000000E+02  0.90000000E+02  0.41890986E+03  0.49081624E+03  0.50851429E+03 -0.42315872E+00
   8   5   4   4  0.70292689E+00  0.36000000E+02  0.12600000E+03  0.41798925E+03  0.50075023E+03  0.50014503E+03 -0.43346536E+00
   8   5   4   5  0.70292689E+00  0.36000000E+02  0.16200000E+03  0.41716159E+03  0.49803596E+03  0.49935942E+03 -0.42911394E+00
   8   5   4   6  0.70292689E+00  0.36000000E+02  0.19800000E+03  0.42280949E+03  0.49175548E+03  0.49426065E+03 -0.35963208E+00
   8   5   4   7  0.70292689E+00  0.36000000E+02  0.23400000E+03  0.42118363E+03  0.49809131E+03  0.50204286E+03 -0.40967940E+00
   8   5   4   8  0.70292689E+00  0.36000000E+02  0.27000000E+03  0.41404658E+03  0.49398356E+03  0.50586753E+03 -0.45805401E+00
   8   5   4   9  0.70292689E+00  0.36000000E+02  0.30600000E+03  0.41314099E+03  0.49702443E+03  0.49836954E+03 -0.45122327E+00
   8   5   4  10  0.70292689E+00  0.36000000E+02  0.34200000E+03  0.41726852E+03  0.49758194E+03  0.49453011E+03 -0.41329987E+00
   8   5   5   1  0.70292689E+00  0.72000000E+02  0.18000000E+02  0.42264087E+03  0.49875863E+03  0.49691826E+03 -0.38750755E+00
   8   5   5   2  0.70292689E+00  0.72000000E+02  0.54000000E+02  0.42788231E+03  0.49631472E+03  0.50372281E+03 -0.36567628E+00
   8   5   5   3  0.70292689E+00  0.72000000E+02  0.90000000E+02  0.41228947E+03  0.50071991E+03  0.51572439E+03 -0.51983806E+00
   8   5   5   4  0.70292689E+00  0.72000000E+02  0.12600000E+03  0.41856901E+03  0.51341146E+03  0.50642266E+03 -0.48417578E+00
   8   5   5   5  0.70292689E+00  0.72000000E+02  0.16200000E+03  0.41924245E+03  0.50615889E+03  0.50432418E+03 -0.45234246E+00
   8   5   5   6  0.70292689E+00  0.72000000E+02  0.19800000E+03  0.42092171E+03  0.50018724E+03  0.50529402E+03 -0.42658132E+00
   8   5   5   7  0.70292689E+00  0.72000000E+02  0.23400000E+03  0.42177150E+03  0.50759300E+03  0.50777985E+03 -0.44889417E+00
   8   5   5   8  0.70292689E+00  0.72000000E+02  0.27000000E+03  0.41732318E+03  0.50083568E+03  0.51583283E+03 -0.48404895E+00
   8   5   5   9  0.70292689E+00  0.72000000E+02  0.30600000E+03  0.41319116E+03  0.51134601E+03  0.50700868E+03 -0.51860205E+00
   8   5   5  10  0.70292689E+00  0.72000000E+02  0.34200000E+03  0.42315934E+03  0.50337925E+03  0.50070212E+03 -0.40757992E+00
   8   6   1   1  0.10086953E+01 -0.72000000E+02  0.18000000E+02  0.34671977E+03  0.41565168E+03  0.42131745E+03 -0.45687258E+00
   8   6   1   2  0.10086953E+01 -0.72000000E+02  0.54000000E+02  0.34477139E+03  0.41314559E+03  0.42568763E+03 -0.48021870E+00
   8   6   1   3  0.10086953E+01 -0.72000000E+02  0.90000000E+02  0.34572919E+03  0.41064274E+03  0.43525421E+03 -0.49785685E+00
   8   6   1   4  0.10086953E+01 -0.72000000E+02  0.12600000E+03  0.34453163E+03  0.41734008E+03  0.42649175E+03 -0.49983918E+00
   8   6   1   5  0.10086953E+01 -0.72000000E+02  0.16200000E+03  0.34820688E+03  0.41408918E+03  0.42039808E+03 -0.43591772E+00
   8   6   1   6  0.10086953E+01 -0.72000000E+02  0.19800000E+03  0.34649474E+03  0.41765266E+03  0.42410705E+03 -0.47553160E+00
   8   6   1   7  0.10086953E+01 -0.72000000E+02  0.23400000E+03  0.34817087E+03  0.41131512E+03  0.42939847E+03 -0.45831781E+00
   8   6   1   8  0.10086953E+01 -0.72000000E+02  0.27000000E+03  0.34792195E+03  0.40827653E+03  0.43855208E+03 -0.48293514E+00
   8   6   1   9  0.10086953E+01 -0.72000000E+02  0.30600000E+03  0.34416815E+03  0.41602016E+03  0.42941649E+03 -0.50893249E+00
   8   6   1  10  0.10086953E+01 -0.72000000E+02  0.34200000E+03  0.34693231E+03  0.41970392E+03  0.42127234E+03 -0.46899226E+00
   8   6   2   1  0.10086953E+01 -0.36000000E+02  0.18000000E+02  0.34001343E+03  0.41349800E+03  0.41743939E+03 -0.49311840E+00
   8   6   2   2  0.10086953E+01 -0.36000000E+02  0.54000000E+02  0.33872266E+03  0.40787586E+03  0.42086451E+03 -0.49690818E+00
   8   6   2   3  0.10086953E+01 -0.36000000E+02  0.90000000E+02  0.33515611E+03  0.40784644E+03  0.42864338E+03 -0.55824384E+00
   8   6   2   4  0.10086953E+01 -0.36000000E+02  0.12600000E+03  0.33395110E+03  0.41167576E+03  0.42302129E+03 -0.56211227E+00
   8   6   2   5  0.10086953E+01 -0.36000000E+02  0.16200000E+03  0.34013192E+03  0.41448879E+03  0.42176673E+03 -0.51131889E+00
   8   6   2   6  0.10086953E+01 -0.36000000E+02  0.19800000E+03  0.34223231E+03  0.41501789E+03  0.41963701E+03 -0.48704874E+00
   8   6   2   7  0.10086953E+01 -0.36000000E+02  0.23400000E+03  0.33774717E+03  0.41298857E+03  0.42142863E+03 -0.52604558E+00
   8   6   2   8  0.10086953E+01 -0.36000000E+02  0.27000000E+03  0.34023915E+03  0.41053976E+03  0.42877379E+03 -0.52203571E+00
   8   6   2   9  0.10086953E+01 -0.36000000E+02  0.30600000E+03  0.33570875E+03  0.41307763E+03  0.42085071E+03 -0.54280082E+00
   8   6   2  10  0.10086953E+01 -0.36000000E+02  0.34200000E+03  0.33684584E+03  0.41534247E+03  0.42008860E+03 -0.53784615E+00
   8   6   3   1  0.10086953E+01  0.13096761E-08  0.18000000E+02  0.32192328E+03  0.40521947E+03  0.42005636E+03 -0.64351566E+00
   8   6   3   2  0.10086953E+01  0.13096761E-08  0.54000000E+02  0.33158738E+03  0.40317118E+03  0.42262850E+03 -0.55143821E+00
   8   6   3   3  0.10086953E+01  0.13096761E-08  0.90000000E+02  0.32996233E+03  0.40279635E+03  0.43261975E+03 -0.60461216E+00
   8   6   3   4  0.10086953E+01  0.13096761E-08  0.12600000E+03  0.32803313E+03  0.40515756E+03  0.42271943E+03 -0.59305800E+00
   8   6   3   5  0.10086953E+01  0.13096761E-08  0.16200000E+03  0.31898842E+03  0.40775724E+03  0.42321079E+03 -0.69710608E+00
   8   6   3   6  0.10086953E+01  0.13096761E-08  0.19800000E+03  0.32116017E+03  0.40609552E+03  0.42078760E+03 -0.65776131E+00
   8   6   3   7  0.10086953E+01  0.13096761E-08  0.23400000E+03  0.33103275E+03  0.40522330E+03  0.42143625E+03 -0.55961882E+00
   8   6   3   8  0.10086953E+01  0.13096761E-08  0.27000000E+03  0.32876485E+03  0.40257595E+03  0.43100152E+03 -0.60903659E+00
   8   6   3   9  0.10086953E+01  0.13096761E-08  0.30600000E+03  0.32836215E+03  0.40458075E+03  0.42486122E+03 -0.59611946E+00
   8   6   3  10  0.10086953E+01  0.13096761E-08  0.34200000E+03  0.31881344E+03  0.40589085E+03  0.41965958E+03 -0.67677490E+00
   8   6   4   1  0.10086953E+01  0.36000000E+02  0.18000000E+02  0.34198847E+03  0.41300855E+03  0.42006592E+03 -0.48359686E+00
   8   6   4   2  0.10086953E+01  0.36000000E+02  0.54000000E+02  0.34496977E+03  0.41362266E+03  0.42484854E+03 -0.47717545E+00
   8   6   4   3  0.10086953E+01  0.36000000E+02  0.90000000E+02  0.34334432E+03  0.41096126E+03  0.43313610E+03 -0.51204593E+00
   8   6   4   4  0.10086953E+01  0.36000000E+02  0.12600000E+03  0.34120923E+03  0.41158354E+03  0.42392718E+03 -0.49933027E+00
   8   6   4   5  0.10086953E+01  0.36000000E+02  0.16200000E+03  0.33856442E+03  0.41305076E+03  0.41961602E+03 -0.51226135E+00
   8   6   4   6  0.10086953E+01  0.36000000E+02  0.19800000E+03  0.34418716E+03  0.41294517E+03  0.41819806E+03 -0.45787328E+00
   8   6   4   7  0.10086953E+01  0.36000000E+02  0.23400000E+03  0.34234460E+03  0.41292897E+03  0.42315768E+03 -0.49135362E+00
   8   6   4   8  0.10086953E+01  0.36000000E+02  0.27000000E+03  0.34112261E+03  0.41269592E+03  0.43346249E+03 -0.53916032E+00
   8   6   4   9  0.10086953E+01  0.36000000E+02  0.30600000E+03  0.33899529E+03  0.41294950E+03  0.42395269E+03 -0.52397263E+00
   8   6   4  10  0.10086953E+01  0.36000000E+02  0.34200000E+03  0.34100223E+03  0.41492501E+03  0.42234261E+03 -0.50726025E+00
   8   6   5   1  0.10086953E+01  0.72000000E+02  0.18000000E+02  0.34572714E+03  0.41379666E+03  0.42076238E+03 -0.45685879E+00
   8   6   5   2  0.10086953E+01  0.72000000E+02  0.54000000E+02  0.34764551E+03  0.41635683E+03  0.42619550E+03 -0.46865483E+00
   8   6   5   3  0.10086953E+01  0.72000000E+02  0.90000000E+02  0.34576170E+03  0.41114774E+03  0.43723521E+03 -0.50653961E+00
   8   6   5   4  0.10086953E+01  0.72000000E+02  0.12600000E+03  0.34818481E+03  0.41820065E+03  0.42827889E+03 -0.47779730E+00
   8   6   5   5  0.10086953E+01  0.72000000E+02  0.16200000E+03  0.34993963E+03  0.41806666E+03  0.42146826E+03 -0.43892585E+00
   8   6   5   6  0.10086953E+01  0.72000000E+02  0.19800000E+03  0.34431381E+03  0.41391532E+03  0.42217479E+03 -0.47427899E+00
   8   6   5   7  0.10086953E+01  0.72000000E+02  0.23400000E+03  0.34464716E+03  0.41603064E+03  0.42432527E+03 -0.48648123E+00
   8   6   5   8  0.10086953E+01  0.72000000E+02  0.27000000E+03  0.34676126E+03  0.40610278E+03  0.43716724E+03 -0.48047519E+00
   8   6   5   9  0.10086953E+01  0.72000000E+02  0.30600000E+03  0.35080886E+03  0.41452946E+03  0.43007682E+03 -0.44962161E+00
   8   6   5  10  0.10086953E+01  0.72000000E+02  0.34200000E+03  0.35250794E+03  0.42060093E+03  0.41866097E+03 -0.41709688E+00
   8   7   1   1  0.14330603E+01 -0.72000000E+02  0.18000000E+02  0.30717688E+03  0.36988201E+03  0.36286070E+03 -0.42267547E+00
   8   7   1   2  0.14330603E+01 -0.72000000E+02  0.54000000E+02  0.30160193E+03  0.36428446E+03  0.37121250E+03 -0.48686678E+00
   8   7   1   3  0.14330603E+01 -0.72000000E+02  0.90000000E+02  0.30691091E+03  0.34828109E+03  0.38347474E+03 -0.42446291E+00
   8   7   1   4  0.14330603E+01 -0.72000000E+02  0.12600000E+03  0.29990923E+03  0.36154222E+03  0.36818849E+03 -0.48020413E+00
   8   7   1   5  0.14330603E+01 -0.72000000E+02  0.16200000E+03  0.30535374E+03  0.36597533E+03  0.36106423E+03 -0.41732488E+00
   8   7   1   6  0.14330603E+01 -0.72000000E+02  0.19800000E+03  0.30461534E+03  0.36978035E+03  0.36308052E+03 -0.44715763E+00
   8   7   1   7  0.14330603E+01 -0.72000000E+02  0.23400000E+03  0.30736260E+03  0.36165783E+03  0.37402047E+03 -0.43263801E+00
   8   7   1   8  0.14330603E+01 -0.72000000E+02  0.27000000E+03  0.31073228E+03  0.35241120E+03  0.38820784E+03 -0.42354236E+00
   8   7   1   9  0.14330603E+01 -0.72000000E+02  0.30600000E+03  0.30444579E+03  0.36502201E+03  0.36925324E+03 -0.45429418E+00
   8   7   1  10  0.14330603E+01 -0.72000000E+02  0.34200000E+03  0.30491780E+03  0.36890291E+03  0.36160264E+03 -0.43504278E+00
   8   7   2   1  0.14330603E+01 -0.36000000E+02  0.18000000E+02  0.30199398E+03  0.36028939E+03  0.36484643E+03 -0.44144906E+00
   8   7   2   2  0.14330603E+01 -0.36000000E+02  0.54000000E+02  0.29903094E+03  0.35970118E+03  0.36753322E+03 -0.47879150E+00
   8   7   2   3  0.14330603E+01 -0.36000000E+02  0.90000000E+02  0.29828402E+03  0.35286611E+03  0.38177222E+03 -0.51879471E+00
   8   7   2   4  0.14330603E+01 -0.36000000E+02  0.12600000E+03  0.29557789E+03  0.35951687E+03  0.36704027E+03 -0.51071389E+00
   8   7   2   5  0.14330603E+01 -0.36000000E+02  0.16200000E+03  0.30165737E+03  0.35949303E+03  0.36358740E+03 -0.43647891E+00
   8   7   2   6  0.14330603E+01 -0.36000000E+02  0.19800000E+03  0.30208757E+03  0.35983048E+03  0.36294770E+03 -0.43117406E+00
   8   7   2   7  0.14330603E+01 -0.36000000E+02  0.23400000E+03  0.29730129E+03  0.35963129E+03  0.36747807E+03 -0.49553460E+00
   8   7   2   8  0.14330603E+01 -0.36000000E+02  0.27000000E+03  0.29951902E+03  0.35190377E+03  0.37904937E+03 -0.49096974E+00
   8   7   2   9  0.14330603E+01 -0.36000000E+02  0.30600000E+03  0.29684732E+03  0.35739508E+03  0.36614024E+03 -0.48544530E+00
   8   7   2  10  0.14330603E+01 -0.36000000E+02  0.34200000E+03  0.30002634E+03  0.35951857E+03  0.36355848E+03 -0.45212485E+00
   8   7   3   1  0.14330603E+01  0.13096761E-08  0.18000000E+02  0.28904297E+03  0.34937975E+03  0.36665805E+03 -0.53511140E+00
   8   7   3   2  0.14330603E+01  0.13096761E-08  0.54000000E+02  0.28838810E+03  0.34788392E+03  0.37060148E+03 -0.55329949E+00
   8   7   3   3  0.14330603E+01  0.13096761E-08  0.90000000E+02  0.28903237E+03  0.34369019E+03  0.38336770E+03 -0.58663305E+00
   8   7   3   4  0.14330603E+01  0.13096761E-08  0.12600000E+03  0.28555960E+03  0.34883884E+03  0.36937143E+03 -0.58272149E+00
   8   7   3   5  0.14330603E+01  0.13096761E-08  0.16200000E+03  0.28561106E+03  0.35112263E+03  0.36731095E+03 -0.58264549E+00
   8   7   3   6  0.14330603E+01  0.13096761E-08  0.19800000E+03  0.29020337E+03  0.35017374E+03  0.36855852E+03 -0.53445248E+00
   8   7   3   7  0.14330603E+01  0.13096761E-08  0.23400000E+03  0.28984514E+03  0.34827010E+03  0.37190731E+03 -0.54509274E+00
   8   7   3   8  0.14330603E+01  0.13096761E-08  0.27000000E+03  0.28734588E+03  0.34359464E+03  0.38414172E+03 -0.60851198E+00
   8   7   3   9  0.14330603E+01  0.13096761E-08  0.30600000E+03  0.28575874E+03  0.34581742E+03  0.36792997E+03 -0.56115739E+00
   8   7   3  10  0.14330603E+01  0.13096761E-08  0.34200000E+03  0.28754091E+03  0.34967161E+03  0.36715379E+03 -0.55462529E+00
   8   7   4   1  0.14330603E+01  0.36000000E+02  0.18000000E+02  0.30325714E+03  0.36092392E+03  0.36310125E+03 -0.42504701E+00
   8   7   4   2  0.14330603E+01  0.36000000E+02  0.54000000E+02  0.30225058E+03  0.36011266E+03  0.36904488E+03 -0.45516968E+00
   8   7   4   3  0.14330603E+01  0.36000000E+02  0.90000000E+02  0.30542625E+03  0.35537191E+03  0.38121471E+03 -0.45582511E+00
   8   7   4   4  0.14330603E+01  0.36000000E+02  0.12600000E+03  0.29983319E+03  0.35498908E+03  0.36937579E+03 -0.45971023E+00
   8   7   4   5  0.14330603E+01  0.36000000E+02  0.16200000E+03  0.30112173E+03  0.36073447E+03  0.36377460E+03 -0.44727514E+00
   8   7   4   6  0.14330603E+01  0.36000000E+02  0.19800000E+03  0.30370755E+03  0.35913771E+03  0.36292414E+03 -0.41315430E+00
   8   7   4   7  0.14330603E+01  0.36000000E+02  0.23400000E+03  0.30096801E+03  0.35963832E+03  0.36935055E+03 -0.46695983E+00
   8   7   4   8  0.14330603E+01  0.36000000E+02  0.27000000E+03  0.30206878E+03  0.35442451E+03  0.38039835E+03 -0.48127578E+00
   8   7   4   9  0.14330603E+01  0.36000000E+02  0.30600000E+03  0.29868439E+03  0.35598351E+03  0.36713501E+03 -0.46567332E+00
   8   7   4  10  0.14330603E+01  0.36000000E+02  0.34200000E+03  0.30405250E+03  0.35897385E+03  0.36350599E+03 -0.41159918E+00
   8   7   5   1  0.14330603E+01  0.72000000E+02  0.18000000E+02  0.30718208E+03  0.36720393E+03  0.35991422E+03 -0.40088305E+00
   8   7   5   2  0.14330603E+01  0.72000000E+02  0.54000000E+02  0.30449747E+03  0.36071897E+03  0.36852731E+03 -0.43407168E+00
   8   7   5   3  0.14330603E+01  0.72000000E+02  0.90000000E+02  0.30369061E+03  0.34920550E+03  0.38295363E+03 -0.45616301E+00
   8   7   5   4  0.14330603E+01  0.72000000E+02  0.12600000E+03  0.30625666E+03  0.36077822E+03  0.36761477E+03 -0.41429074E+00
   8   7   5   5  0.14330603E+01  0.72000000E+02  0.16200000E+03  0.30680436E+03  0.36985972E+03  0.35913493E+03 -0.41175591E+00
   8   7   5   6  0.14330603E+01  0.72000000E+02  0.19800000E+03  0.30770858E+03  0.37091291E+03  0.36007804E+03 -0.41117278E+00
   8   7   5   7  0.14330603E+01  0.72000000E+02  0.23400000E+03  0.30139849E+03  0.36321366E+03  0.36942078E+03 -0.47728296E+00
   8   7   5   8  0.14330603E+01  0.72000000E+02  0.27000000E+03  0.30732966E+03  0.34761695E+03  0.38593613E+03 -0.42816250E+00
   8   7   5   9  0.14330603E+01  0.72000000E+02  0.30600000E+03  0.30568133E+03  0.36166136E+03  0.37260400E+03 -0.44279518E+00
   8   7   5  10  0.14330603E+01  0.72000000E+02  0.34200000E+03  0.30933282E+03  0.36471212E+03  0.36271501E+03 -0.38251636E+00
   8   8   1   1  0.20220212E+01 -0.72000000E+02  0.18000000E+02  0.29488131E+03  0.33936556E+03  0.32931376E+03 -0.28581776E+00
   8   8   1   2  0.20220212E+01 -0.72000000E+02  0.54000000E+02  0.29524511E+03  0.33089500E+03  0.34006264E+03 -0.29135566E+00
   8   8   1   3  0.20220212E+01 -0.72000000E+02  0.90000000E+02  0.29539247E+03  0.32352213E+03  0.35160422E+03 -0.30816348E+00
   8   8   1   4  0.20220212E+01 -0.72000000E+02  0.12600000E+03  0.29611270E+03  0.33052645E+03  0.34129718E+03 -0.28720612E+00
   8   8   1   5  0.20220212E+01 -0.72000000E+02  0.16200000E+03  0.29357356E+03  0.33355822E+03  0.32954306E+03 -0.27550389E+00
   8   8   1   6  0.20220212E+01 -0.72000000E+02  0.19800000E+03  0.29202965E+03  0.34368210E+03  0.32683709E+03 -0.31881098E+00
   8   8   1   7  0.20220212E+01 -0.72000000E+02  0.23400000E+03  0.29729674E+03  0.33246162E+03  0.33863525E+03 -0.27399258E+00
   8   8   1   8  0.20220212E+01 -0.72000000E+02  0.27000000E+03  0.29819883E+03  0.32113048E+03  0.35243718E+03 -0.27828527E+00
   8   8   1   9  0.20220212E+01 -0.72000000E+02  0.30600000E+03  0.29776369E+03  0.32889462E+03  0.34580229E+03 -0.28435952E+00
   8   8   1  10  0.20220212E+01 -0.72000000E+02  0.34200000E+03  0.29191514E+03  0.33659712E+03  0.33061955E+03 -0.30615710E+00
   8   8   2   1  0.20220212E+01 -0.36000000E+02  0.18000000E+02  0.29248255E+03  0.32636632E+03  0.33077313E+03 -0.26204463E+00
   8   8   2   2  0.20220212E+01 -0.36000000E+02  0.54000000E+02  0.29056066E+03  0.32438843E+03  0.33942930E+03 -0.30553045E+00
   8   8   2   3  0.20220212E+01 -0.36000000E+02  0.90000000E+02  0.28910026E+03  0.31718953E+03  0.34957871E+03 -0.33295792E+00
   8   8   2   4  0.20220212E+01 -0.36000000E+02  0.12600000E+03  0.28935914E+03  0.32549262E+03  0.34089354E+03 -0.32662888E+00
   8   8   2   5  0.20220212E+01 -0.36000000E+02  0.16200000E+03  0.28722948E+03  0.32537593E+03  0.33059150E+03 -0.30398922E+00
   8   8   2   6  0.20220212E+01 -0.36000000E+02  0.19800000E+03  0.29086004E+03  0.32511762E+03  0.33045682E+03 -0.27011989E+00
   8   8   2   7  0.20220212E+01 -0.36000000E+02  0.23400000E+03  0.28817698E+03  0.32327811E+03  0.33970933E+03 -0.32403267E+00
   8   8   2   8  0.20220212E+01 -0.36000000E+02  0.27000000E+03  0.28913285E+03  0.31820364E+03  0.35005735E+03 -0.33851431E+00
   8   8   2   9  0.20220212E+01 -0.36000000E+02  0.30600000E+03  0.28885037E+03  0.32459360E+03  0.33828407E+03 -0.31718308E+00
   8   8   2  10  0.20220212E+01 -0.36000000E+02  0.34200000E+03  0.28889050E+03  0.32512417E+03  0.32954792E+03 -0.28392889E+00
   8   8   3   1  0.20220212E+01  0.13096761E-08  0.18000000E+02  0.27800541E+03  0.32089840E+03  0.33404793E+03 -0.38809748E+00
   8   8   3   2  0.20220212E+01  0.13096761E-08  0.54000000E+02  0.28229854E+03  0.31748716E+03  0.33968938E+03 -0.35638278E+00
   8   8   3   3  0.20220212E+01  0.13096761E-08  0.90000000E+02  0.27999394E+03  0.31279738E+03  0.34927197E+03 -0.40205754E+00
   8   8   3   4  0.20220212E+01  0.13096761E-08  0.12600000E+03  0.27942682E+03  0.31448412E+03  0.33856021E+03 -0.36734798E+00
   8   8   3   5  0.20220212E+01  0.13096761E-08  0.16200000E+03  0.27542911E+03  0.32191977E+03  0.33466104E+03 -0.42121638E+00
   8   8   3   6  0.20220212E+01  0.13096761E-08  0.19800000E+03  0.27922515E+03  0.32189721E+03  0.33638541E+03 -0.39016403E+00
   8   8   3   7  0.20220212E+01  0.13096761E-08  0.23400000E+03  0.28265795E+03  0.31603962E+03  0.34083567E+03 -0.35207842E+00
   8   8   3   8  0.20220212E+01  0.13096761E-08  0.27000000E+03  0.28037558E+03  0.31237996E+03  0.34699571E+03 -0.38650278E+00
   8   8   3   9  0.20220212E+01  0.13096761E-08  0.30600000E+03  0.27919788E+03  0.31489576E+03  0.33735717E+03 -0.36603735E+00
   8   8   3  10  0.20220212E+01  0.13096761E-08  0.34200000E+03  0.27604181E+03  0.32070852E+03  0.33366631E+03 -0.40544448E+00
   8   8   4   1  0.20220212E+01  0.36000000E+02  0.18000000E+02  0.29206880E+03  0.32172204E+03  0.33016444E+03 -0.24562250E+00
   8   8   4   2  0.20220212E+01  0.36000000E+02  0.54000000E+02  0.29024958E+03  0.32458200E+03  0.33891101E+03 -0.30698930E+00
   8   8   4   3  0.20220212E+01  0.36000000E+02  0.90000000E+02  0.29403819E+03  0.31775295E+03  0.34970163E+03 -0.29112966E+00
   8   8   4   4  0.20220212E+01  0.36000000E+02  0.12600000E+03  0.29091079E+03  0.32275963E+03  0.33867981E+03 -0.29315934E+00
   8   8   4   5  0.20220212E+01  0.36000000E+02  0.16200000E+03  0.28990719E+03  0.32633863E+03  0.32992344E+03 -0.28111937E+00
   8   8   4   6  0.20220212E+01  0.36000000E+02  0.19800000E+03  0.29262991E+03  0.32433099E+03  0.33111269E+03 -0.25435314E+00
   8   8   4   7  0.20220212E+01  0.36000000E+02  0.23400000E+03  0.29086627E+03  0.32271071E+03  0.34056265E+03 -0.30092691E+00
   8   8   4   8  0.20220212E+01  0.36000000E+02  0.27000000E+03  0.28899597E+03  0.31755217E+03  0.34946361E+03 -0.33481646E+00
   8   8   4   9  0.20220212E+01  0.36000000E+02  0.30600000E+03  0.29030259E+03  0.32428355E+03  0.33851040E+03 -0.30375295E+00
   8   8   4  10  0.20220212E+01  0.36000000E+02  0.34200000E+03  0.28962344E+03  0.32519406E+03  0.32860666E+03 -0.27401699E+00
   8   8   5   1  0.20220212E+01  0.72000000E+02  0.18000000E+02  0.29539185E+03  0.33904368E+03  0.32645719E+03 -0.26939140E+00
   8   8   5   2  0.20220212E+01  0.72000000E+02  0.54000000E+02  0.29525348E+03  0.33437361E+03  0.33846605E+03 -0.29834226E+00
   8   8   5   3  0.20220212E+01  0.72000000E+02  0.90000000E+02  0.29628875E+03  0.32440237E+03  0.35027683E+03 -0.29820303E+00
   8   8   5   4  0.20220212E+01  0.72000000E+02  0.12600000E+03  0.29312649E+03  0.32776497E+03  0.33933884E+03 -0.29523156E+00
   8   8   5   5  0.20220212E+01  0.72000000E+02  0.16200000E+03  0.29441861E+03  0.33336202E+03  0.32787416E+03 -0.26110897E+00
   8   8   5   6  0.20220212E+01  0.72000000E+02  0.19800000E+03  0.29458964E+03  0.33960001E+03  0.32915725E+03 -0.28868849E+00
   8   8   5   7  0.20220212E+01  0.72000000E+02  0.23400000E+03  0.29601847E+03  0.33261708E+03  0.33972982E+03 -0.28984589E+00
   8   8   5   8  0.20220212E+01  0.72000000E+02  0.27000000E+03  0.29651111E+03  0.32200726E+03  0.35008080E+03 -0.28667105E+00
   8   8   5   9  0.20220212E+01  0.72000000E+02  0.30600000E+03  0.29770983E+03  0.32856715E+03  0.33987983E+03 -0.26070056E+00
   8   8   5  10  0.20220212E+01  0.72000000E+02  0.34200000E+03  0.29717614E+03  0.33756817E+03  0.32881479E+03 -0.25728822E+00
   8   9   1   1  0.28394186E+01 -0.72000000E+02  0.18000000E+02  0.29933404E+03  0.33526900E+03  0.30586637E+03 -0.14931666E+00
   8   9   1   2  0.28394186E+01 -0.72000000E+02  0.54000000E+02  0.29726079E+03  0.30893874E+03  0.33044421E+03 -0.15791827E+00
   8   9   1   3  0.28394186E+01 -0.72000000E+02  0.90000000E+02  0.30394848E+03  0.28819127E+03  0.35355314E+03 -0.12602020E+00
   8   9   1   4  0.28394186E+01 -0.72000000E+02  0.12600000E+03  0.30125069E+03  0.30857904E+03  0.33211077E+03 -0.13230911E+00
   8   9   1   5  0.28394186E+01 -0.72000000E+02  0.16200000E+03  0.30028623E+03  0.33357788E+03  0.30774639E+03 -0.14216419E+00
   8   9   1   6  0.28394186E+01 -0.72000000E+02  0.19800000E+03  0.29810132E+03  0.33655016E+03  0.30449039E+03 -0.15895911E+00
   8   9   1   7  0.28394186E+01 -0.72000000E+02  0.23400000E+03  0.29877941E+03  0.30824670E+03  0.33027627E+03 -0.14316355E+00
   8   9   1   8  0.28394186E+01 -0.72000000E+02  0.27000000E+03  0.30329655E+03  0.28865738E+03  0.35137042E+03 -0.12396437E+00
   8   9   1   9  0.28394186E+01 -0.72000000E+02  0.30600000E+03  0.29894632E+03  0.31176802E+03  0.32940636E+03 -0.15089167E+00
   8   9   1  10  0.28394186E+01 -0.72000000E+02  0.34200000E+03  0.29806703E+03  0.33371820E+03  0.30420660E+03 -0.14757102E+00
   8   9   2   1  0.28394186E+01 -0.36000000E+02  0.18000000E+02  0.29589157E+03  0.31297085E+03  0.31477726E+03 -0.12525057E+00
   8   9   2   2  0.28394186E+01 -0.36000000E+02  0.54000000E+02  0.29433627E+03  0.30242193E+03  0.33302251E+03 -0.16792131E+00
   8   9   2   3  0.28394186E+01 -0.36000000E+02  0.90000000E+02  0.28985102E+03  0.28677488E+03  0.34805557E+03 -0.21041399E+00
   8   9   2   4  0.28394186E+01 -0.36000000E+02  0.12600000E+03  0.29354241E+03  0.30293497E+03  0.33642682E+03 -0.18927347E+00
   8   9   2   5  0.28394186E+01 -0.36000000E+02  0.16200000E+03  0.29098526E+03  0.31283617E+03  0.31647230E+03 -0.16933694E+00
   8   9   2   6  0.28394186E+01 -0.36000000E+02  0.19800000E+03  0.29618775E+03  0.31156643E+03  0.31622511E+03 -0.12320922E+00
   8   9   2   7  0.28394186E+01 -0.36000000E+02  0.23400000E+03  0.29311971E+03  0.30277805E+03  0.33493727E+03 -0.18633326E+00
   8   9   2   8  0.28394186E+01 -0.36000000E+02  0.27000000E+03  0.28842868E+03  0.28713891E+03  0.34901616E+03 -0.22766149E+00
   8   9   2   9  0.28394186E+01 -0.36000000E+02  0.30600000E+03  0.29305966E+03  0.30042324E+03  0.33646224E+03 -0.18451078E+00
   8   9   2  10  0.28394186E+01 -0.36000000E+02  0.34200000E+03  0.29280410E+03  0.31284230E+03  0.31640585E+03 -0.15463180E+00
   8   9   3   1  0.28394186E+01  0.13096761E-08  0.18000000E+02  0.28358476E+03  0.30146867E+03  0.32486607E+03 -0.22121706E+00
   8   9   3   2  0.28394186E+01  0.13096761E-08  0.54000000E+02  0.28452570E+03  0.29222508E+03  0.33946678E+03 -0.23916686E+00
   8   9   3   3  0.28394186E+01  0.13096761E-08  0.90000000E+02  0.27328548E+03  0.28026529E+03  0.35218749E+03 -0.35626152E+00
   8   9   3   4  0.28394186E+01  0.13096761E-08  0.12600000E+03  0.28209239E+03  0.29192988E+03  0.34088425E+03 -0.26561294E+00
   8   9   3   5  0.28394186E+01  0.13096761E-08  0.16200000E+03  0.28151494E+03  0.30395741E+03  0.32659852E+03 -0.25586782E+00
   8   9   3   6  0.28394186E+01  0.13096761E-08  0.19800000E+03  0.28336536E+03  0.30295987E+03  0.32647207E+03 -0.23523508E+00
   8   9   3   7  0.28394186E+01  0.13096761E-08  0.23400000E+03  0.28324600E+03  0.29257475E+03  0.33997137E+03 -0.25380029E+00
   8   9   3   8  0.28394186E+01  0.13096761E-08  0.27000000E+03  0.27452934E+03  0.27851514E+03  0.35228351E+03 -0.33796005E+00
   8   9   3   9  0.28394186E+01  0.13096761E-08  0.30600000E+03  0.28260803E+03  0.29110086E+03  0.33934753E+03 -0.25142865E+00
   8   9   3  10  0.28394186E+01  0.13096761E-08  0.34200000E+03  0.28051050E+03  0.30273758E+03  0.32514558E+03 -0.25415791E+00
   8   9   4   1  0.28394186E+01  0.36000000E+02  0.18000000E+02  0.29584024E+03  0.30956348E+03  0.31653949E+03 -0.11987866E+00
   8   9   4   2  0.28394186E+01  0.36000000E+02  0.54000000E+02  0.29332591E+03  0.30229198E+03  0.33547424E+03 -0.18504877E+00
   8   9   4   3  0.28394186E+01  0.36000000E+02  0.90000000E+02  0.29354415E+03  0.28735449E+03  0.34852008E+03 -0.18395723E+00
   8   9   4   4  0.28394186E+01  0.36000000E+02  0.12600000E+03  0.29557961E+03  0.30285533E+03  0.33640756E+03 -0.17258624E+00
   8   9   4   5  0.28394186E+01  0.36000000E+02  0.16200000E+03  0.29382639E+03  0.31203588E+03  0.31644775E+03 -0.14384649E+00
   8   9   4   6  0.28394186E+01  0.36000000E+02  0.19800000E+03  0.29724662E+03  0.30994604E+03  0.31644058E+03 -0.11029352E+00
   8   9   4   7  0.28394186E+01  0.36000000E+02  0.23400000E+03  0.29425201E+03  0.30277901E+03  0.33341101E+03 -0.17133335E+00
   8   9   4   8  0.28394186E+01  0.36000000E+02  0.27000000E+03  0.28975332E+03  0.28845448E+03  0.34826122E+03 -0.21783705E+00
   8   9   4   9  0.28394186E+01  0.36000000E+02  0.30600000E+03  0.29452328E+03  0.30006862E+03  0.33360259E+03 -0.16049499E+00
   8   9   4  10  0.28394186E+01  0.36000000E+02  0.34200000E+03  0.29330303E+03  0.31318411E+03  0.31607964E+03 -0.15075146E+00
   8   9   5   1  0.28394186E+01  0.72000000E+02  0.18000000E+02  0.29924381E+03  0.33180977E+03  0.30185054E+03 -0.12349824E+00
   8   9   5   2  0.28394186E+01  0.72000000E+02  0.54000000E+02  0.29732699E+03  0.30594677E+03  0.32919554E+03 -0.14233879E+00
   8   9   5   3  0.28394186E+01  0.72000000E+02  0.90000000E+02  0.30123202E+03  0.28764922E+03  0.35384543E+03 -0.14583969E+00
   8   9   5   4  0.28394186E+01  0.72000000E+02  0.12600000E+03  0.29775299E+03  0.31187376E+03  0.33006267E+03 -0.16294804E+00
   8   9   5   5  0.28394186E+01  0.72000000E+02  0.16200000E+03  0.29805337E+03  0.33282044E+03  0.30490935E+03 -0.14671750E+00
   8   9   5   6  0.28394186E+01  0.72000000E+02  0.19800000E+03  0.29846444E+03  0.33321199E+03  0.30527248E+03 -0.14626841E+00
   8   9   5   7  0.28394186E+01  0.72000000E+02  0.23400000E+03  0.29803186E+03  0.30877018E+03  0.32712164E+03 -0.13904967E+00
   8   9   5   8  0.28394186E+01  0.72000000E+02  0.27000000E+03  0.30347140E+03  0.28774468E+03  0.35010763E+03 -0.11500404E+00
   8   9   5   9  0.28394186E+01  0.72000000E+02  0.30600000E+03  0.29922044E+03  0.31041007E+03  0.33045855E+03 -0.14794299E+00
   8   9   5  10  0.28394186E+01  0.72000000E+02  0.34200000E+03  0.30296972E+03  0.33553088E+03  0.30489363E+03 -0.11961895E+00
   8  10   1   1  0.39738549E+01 -0.72000000E+02  0.18000000E+02  0.31265391E+03  0.33295987E+03  0.29426866E+03 -0.99812551E-02
   8  10   1   2  0.39738549E+01 -0.72000000E+02  0.54000000E+02  0.31048419E+03  0.30766755E+03  0.33118733E+03 -0.59872646E-01
   8  10   1   3  0.39738549E+01 -0.72000000E+02  0.90000000E+02  0.31306245E+03  0.28037244E+03  0.35566222E+03 -0.46364145E-01
   8  10   1   4  0.39738549E+01 -0.72000000E+02  0.12600000E+03  0.30831852E+03  0.30667148E+03  0.32921879E+03 -0.64757759E-01
   8  10   1   5  0.39738549E+01 -0.72000000E+02  0.16200000E+03  0.31157639E+03  0.33377702E+03  0.29581698E+03 -0.24490581E-01
   8  10   1   6  0.39738549E+01 -0.72000000E+02  0.19800000E+03  0.31047532E+03  0.33479864E+03  0.29599187E+03 -0.35849738E-01
   8  10   1   7  0.39738549E+01 -0.72000000E+02  0.23400000E+03  0.30930547E+03  0.30452302E+03  0.32908628E+03 -0.50654965E-01
   8  10   1   8  0.39738549E+01 -0.72000000E+02  0.27000000E+03  0.31093850E+03  0.28250929E+03  0.35448831E+03 -0.62616962E-01
   8  10   1   9  0.39738549E+01 -0.72000000E+02  0.30600000E+03  0.30811256E+03  0.30724885E+03  0.33164881E+03 -0.76506782E-01
   8  10   1  10  0.39738549E+01 -0.72000000E+02  0.34200000E+03  0.31178698E+03  0.33446169E+03  0.29424913E+03 -0.20702020E-01
   8  10   2   1  0.39738549E+01 -0.36000000E+02  0.18000000E+02  0.31559331E+03  0.30273726E+03  0.31174119E+03  0.52037878E-01
   8  10   2   2  0.39738549E+01 -0.36000000E+02  0.54000000E+02  0.30333495E+03  0.28879658E+03  0.33403307E+03 -0.59543139E-01
   8  10   2   3  0.39738549E+01 -0.36000000E+02  0.90000000E+02  0.29583699E+03  0.27508265E+03  0.35103362E+03 -0.13628972E+00
   8  10   2   4  0.39738549E+01 -0.36000000E+02  0.12600000E+03  0.30521432E+03  0.29026775E+03  0.33718145E+03 -0.62449874E-01
   8  10   2   5  0.39738549E+01 -0.36000000E+02  0.16200000E+03  0.31115736E+03  0.30463481E+03  0.31304912E+03  0.14644327E-01
   8  10   2   6  0.39738549E+01 -0.36000000E+02  0.19800000E+03  0.31636440E+03  0.30410338E+03  0.31121073E+03  0.54162605E-01
   8  10   2   7  0.39738549E+01 -0.36000000E+02  0.23400000E+03  0.30473280E+03  0.29005260E+03  0.33372337E+03 -0.52646025E-01
   8  10   2   8  0.39738549E+01 -0.36000000E+02  0.27000000E+03  0.29554249E+03  0.27394800E+03  0.35221458E+03 -0.13974352E+00
   8  10   2   9  0.39738549E+01 -0.36000000E+02  0.30600000E+03  0.30437100E+03  0.29094063E+03  0.33646777E+03 -0.67861449E-01
   8  10   2  10  0.39738549E+01 -0.36000000E+02  0.34200000E+03  0.31205637E+03  0.30535633E+03  0.31324517E+03  0.17423310E-01
   8  10   3   1  0.39738549E+01  0.13096761E-08  0.18000000E+02  0.29654042E+03  0.28723917E+03  0.32515206E+03 -0.70265460E-01
   8  10   3   2  0.39738549E+01  0.13096761E-08  0.54000000E+02  0.29489392E+03  0.27549404E+03  0.34242608E+03 -0.11055196E+00
   8  10   3   3  0.39738549E+01  0.13096761E-08  0.90000000E+02  0.27910703E+03  0.26310601E+03  0.35213202E+03 -0.24017915E+00
   8  10   3   4  0.39738549E+01  0.13096761E-08  0.12600000E+03  0.29483049E+03  0.27471457E+03  0.34246014E+03 -0.10869716E+00
   8  10   3   5  0.39738549E+01  0.13096761E-08  0.16200000E+03  0.29644110E+03  0.28814333E+03  0.32595319E+03 -0.76910656E-01
   8  10   3   6  0.39738549E+01  0.13096761E-08  0.19800000E+03  0.29511826E+03  0.28861858E+03  0.32475165E+03 -0.83671708E-01
   8  10   3   7  0.39738549E+01  0.13096761E-08  0.23400000E+03  0.29522746E+03  0.27648691E+03  0.34119138E+03 -0.10634594E+00
   8  10   3   8  0.39738549E+01  0.13096761E-08  0.27000000E+03  0.27923537E+03  0.26266241E+03  0.35409631E+03 -0.24643948E+00
   8  10   3   9  0.39738549E+01  0.13096761E-08  0.30600000E+03  0.29509435E+03  0.27548549E+03  0.34408108E+03 -0.11554053E+00
   8  10   3  10  0.39738549E+01  0.13096761E-08  0.34200000E+03  0.29588154E+03  0.29012192E+03  0.32431970E+03 -0.81455770E-01
   8  10   4   1  0.39738549E+01  0.36000000E+02  0.18000000E+02  0.31651075E+03  0.30168072E+03  0.31180196E+03  0.60523561E-01
   8  10   4   2  0.39738549E+01  0.36000000E+02  0.54000000E+02  0.30379550E+03  0.28847248E+03  0.33363479E+03 -0.53878780E-01
   8  10   4   3  0.39738549E+01  0.36000000E+02  0.90000000E+02  0.29786281E+03  0.27236019E+03  0.34950588E+03 -0.10645542E+00
   8  10   4   4  0.39738549E+01  0.36000000E+02  0.12600000E+03  0.30611746E+03  0.28967864E+03  0.33507885E+03 -0.46825028E-01
   8  10   4   5  0.39738549E+01  0.36000000E+02  0.16200000E+03  0.31449200E+03  0.30443828E+03  0.31300050E+03  0.36188461E-01
   8  10   4   6  0.39738549E+01  0.36000000E+02  0.19800000E+03  0.31626431E+03  0.30433531E+03  0.31067245E+03  0.54531768E-01
   8  10   4   7  0.39738549E+01  0.36000000E+02  0.23400000E+03  0.30446510E+03  0.28977811E+03  0.33424874E+03 -0.55532291E-01
   8  10   4   8  0.39738549E+01  0.36000000E+02  0.27000000E+03  0.29650703E+03  0.27287766E+03  0.35123180E+03 -0.12507987E+00
   8  10   4   9  0.39738549E+01  0.36000000E+02  0.30600000E+03  0.30530740E+03  0.28803544E+03  0.33760941E+03 -0.56426424E-01
   8  10   4  10  0.39738549E+01  0.36000000E+02  0.34200000E+03  0.31239436E+03  0.30607258E+03  0.31330263E+03  0.17120115E-01
   8  10   5   1  0.39738549E+01  0.72000000E+02  0.18000000E+02  0.31310646E+03  0.33032780E+03  0.29449775E+03  0.11522760E-02
   8  10   5   2  0.39738549E+01  0.72000000E+02  0.54000000E+02  0.31038703E+03  0.30545654E+03  0.32899571E+03 -0.45991551E-01
   8  10   5   3  0.39738549E+01  0.72000000E+02  0.90000000E+02  0.31035285E+03  0.27970438E+03  0.35365771E+03 -0.55391693E-01
   8  10   5   4  0.39738549E+01  0.72000000E+02  0.12600000E+03  0.30366104E+03  0.30477664E+03  0.32820421E+03 -0.87771067E-01
   8  10   5   5  0.39738549E+01  0.72000000E+02  0.16200000E+03  0.30925150E+03  0.33141210E+03  0.29472131E+03 -0.28345074E-01
   8  10   5   6  0.39738549E+01  0.72000000E+02  0.19800000E+03  0.31036377E+03  0.33115338E+03  0.29360073E+03 -0.16675785E-01
   8  10   5   7  0.39738549E+01  0.72000000E+02  0.23400000E+03  0.30821397E+03  0.30647529E+03  0.32645072E+03 -0.55294383E-01
   8  10   5   8  0.39738549E+01  0.72000000E+02  0.27000000E+03  0.31046756E+03  0.27724383E+03  0.35350489E+03 -0.46942780E-01
   8  10   5   9  0.39738549E+01  0.72000000E+02  0.30600000E+03  0.30806106E+03  0.30093628E+03  0.32865736E+03 -0.46232455E-01
   8  10   5  10  0.39738549E+01  0.72000000E+02  0.34200000E+03  0.31250724E+03  0.33269719E+03  0.29499384E+03 -0.12222094E-01
   8  11   1   1  0.55482981E+01 -0.72000000E+02  0.18000000E+02  0.32181223E+03  0.33150960E+03  0.28735688E+03  0.70747346E-01
   8  11   1   2  0.55482981E+01 -0.72000000E+02  0.54000000E+02  0.31701930E+03  0.30179080E+03  0.33265298E+03 -0.36477821E-02
   8  11   1   3  0.55482981E+01 -0.72000000E+02  0.90000000E+02  0.31623814E+03  0.27227848E+03  0.36249478E+03 -0.27622743E-01
   8  11   1   4  0.55482981E+01 -0.72000000E+02  0.12600000E+03  0.31462245E+03  0.30223992E+03  0.33432826E+03 -0.26012324E-01
   8  11   1   5  0.55482981E+01 -0.72000000E+02  0.16200000E+03  0.31982699E+03  0.33747088E+03  0.28865286E+03  0.36032779E-01
   8  11   1   6  0.55482981E+01 -0.72000000E+02  0.19800000E+03  0.32148301E+03  0.33345539E+03  0.28958633E+03  0.56360700E-01
   8  11   1   7  0.55482981E+01 -0.72000000E+02  0.23400000E+03  0.31621668E+03  0.30094132E+03  0.33326422E+03 -0.82243046E-02
   8  11   1   8  0.55482981E+01 -0.72000000E+02  0.27000000E+03  0.31433379E+03  0.27231934E+03  0.35891553E+03 -0.27157887E-01
   8  11   1   9  0.55482981E+01 -0.72000000E+02  0.30600000E+03  0.31479625E+03  0.30015385E+03  0.33273231E+03 -0.13167744E-01
   8  11   1  10  0.55482981E+01 -0.72000000E+02  0.34200000E+03  0.31755875E+03  0.33451734E+03  0.28817240E+03  0.33427680E-01
   8  11   2   1  0.55482981E+01 -0.36000000E+02  0.18000000E+02  0.32867329E+03  0.29951795E+03  0.30898104E+03  0.14289125E+00
   8  11   2   2  0.55482981E+01 -0.36000000E+02  0.54000000E+02  0.30925930E+03  0.27998460E+03  0.33644766E+03 -0.15985487E-02
   8  11   2   3  0.55482981E+01 -0.36000000E+02  0.90000000E+02  0.29759313E+03  0.26371425E+03  0.35635374E+03 -0.10958379E+00
   8  11   2   4  0.55482981E+01 -0.36000000E+02  0.12600000E+03  0.31037063E+03  0.28169788E+03  0.33759006E+03 -0.34303425E-02
   8  11   2   5  0.55482981E+01 -0.36000000E+02  0.16200000E+03  0.32526889E+03  0.30198776E+03  0.30966730E+03  0.11582839E+00
   8  11   2   6  0.55482981E+01 -0.36000000E+02  0.19800000E+03  0.32833893E+03  0.29981941E+03  0.30862717E+03  0.14132038E+00
   8  11   2   7  0.55482981E+01 -0.36000000E+02  0.23400000E+03  0.30914610E+03  0.28114119E+03  0.33546252E+03 -0.22645057E-02
   8  11   2   8  0.55482981E+01 -0.36000000E+02  0.27000000E+03  0.29816832E+03  0.26555190E+03  0.35483026E+03 -0.10468348E+00
   8  11   2   9  0.55482981E+01 -0.36000000E+02  0.30600000E+03  0.31052400E+03  0.28170502E+03  0.33857632E+03 -0.59182636E-02
   8  11   2  10  0.55482981E+01 -0.36000000E+02  0.34200000E+03  0.32650994E+03  0.30138071E+03  0.31017086E+03  0.12279100E+00
   8  11   3   1  0.55482981E+01  0.13096761E-08  0.18000000E+02  0.31771173E+03  0.28417262E+03  0.32474482E+03  0.77610932E-01
   8  11   3   2  0.55482981E+01  0.13096761E-08  0.54000000E+02  0.30587628E+03  0.27189269E+03  0.34199543E+03 -0.20125584E-01
   8  11   3   3  0.55482981E+01  0.13096761E-08  0.90000000E+02  0.28589122E+03  0.26006231E+03  0.35593884E+03 -0.18876700E+00
   8  11   3   4  0.55482981E+01  0.13096761E-08  0.12600000E+03  0.30698547E+03  0.27062406E+03  0.34224451E+03 -0.10019820E-01
   8  11   3   5  0.55482981E+01  0.13096761E-08  0.16200000E+03  0.31882109E+03  0.28585481E+03  0.32488916E+03  0.78840750E-01
   8  11   3   6  0.55482981E+01  0.13096761E-08  0.19800000E+03  0.31745306E+03  0.28429219E+03  0.32593699E+03  0.71921189E-01
   8  11   3   7  0.55482981E+01  0.13096761E-08  0.23400000E+03  0.30750081E+03  0.27107621E+03  0.34350104E+03 -0.12488685E-01
   8  11   3   8  0.55482981E+01  0.13096761E-08  0.27000000E+03  0.28529780E+03  0.25863578E+03  0.35453713E+03 -0.18305445E+00
   8  11   3   9  0.55482981E+01  0.13096761E-08  0.30600000E+03  0.30802554E+03  0.27088028E+03  0.34287796E+03 -0.62287051E-02
   8  11   3  10  0.55482981E+01  0.13096761E-08  0.34200000E+03  0.31859393E+03  0.28560066E+03  0.32471554E+03  0.78797684E-01
   8  11   4   1  0.55482981E+01  0.36000000E+02  0.18000000E+02  0.33037619E+03  0.29986748E+03  0.30937249E+03  0.14963575E+00
   8  11   4   2  0.55482981E+01  0.36000000E+02  0.54000000E+02  0.30974528E+03  0.28084072E+03  0.33801627E+03 -0.64738918E-02
   8  11   4   3  0.55482981E+01  0.36000000E+02  0.90000000E+02  0.29950860E+03  0.26417083E+03  0.35645768E+03 -0.97193165E-01
   8  11   4   4  0.55482981E+01  0.36000000E+02  0.12600000E+03  0.31123863E+03  0.28037274E+03  0.33560979E+03  0.12884156E-01
   8  11   4   5  0.55482981E+01  0.36000000E+02  0.16200000E+03  0.32548642E+03  0.30010575E+03  0.30925537E+03  0.12356107E+00
   8  11   4   6  0.55482981E+01  0.36000000E+02  0.19800000E+03  0.32906234E+03  0.29940845E+03  0.30929070E+03  0.14433557E+00
   8  11   4   7  0.55482981E+01  0.36000000E+02  0.23400000E+03  0.31013743E+03  0.28285835E+03  0.33443924E+03  0.26615647E-02
   8  11   4   8  0.55482981E+01  0.36000000E+02  0.27000000E+03  0.29929796E+03  0.26367959E+03  0.35464399E+03 -0.90092016E-01
   8  11   4   9  0.55482981E+01  0.36000000E+02  0.30600000E+03  0.30948582E+03  0.28103098E+03  0.33598354E+03 -0.15682134E-02
   8  11   4  10  0.55482981E+01  0.36000000E+02  0.34200000E+03  0.32549401E+03  0.29909067E+03  0.30994438E+03  0.12445900E+00
   8  11   5   1  0.55482981E+01  0.72000000E+02  0.18000000E+02  0.32128793E+03  0.33152692E+03  0.28702306E+03  0.68585155E-01
   8  11   5   2  0.55482981E+01  0.72000000E+02  0.54000000E+02  0.31852610E+03  0.30027269E+03  0.33066575E+03  0.16825678E-01
   8  11   5   3  0.55482981E+01  0.72000000E+02  0.90000000E+02  0.31168989E+03  0.26996473E+03  0.35792709E+03 -0.34439206E-01
   8  11   5   4  0.55482981E+01  0.72000000E+02  0.12600000E+03  0.31125869E+03  0.30106550E+03  0.33210868E+03 -0.37017570E-01
   8  11   5   5  0.55482981E+01  0.72000000E+02  0.16200000E+03  0.31610995E+03  0.33236742E+03  0.28849552E+03  0.30789085E-01
   8  11   5   6  0.55482981E+01  0.72000000E+02  0.19800000E+03  0.31904015E+03  0.33189036E+03  0.29018604E+03  0.45261750E-01
   8  11   5   7  0.55482981E+01  0.72000000E+02  0.23400000E+03  0.31703837E+03  0.30264524E+03  0.33467089E+03 -0.12794791E-01
   8  11   5   8  0.55482981E+01  0.72000000E+02  0.27000000E+03  0.31455085E+03  0.27314493E+03  0.35877424E+03 -0.27504110E-01
   8  11   5   9  0.55482981E+01  0.72000000E+02  0.30600000E+03  0.31448048E+03  0.29820305E+03  0.33022863E+03 -0.91035908E-03
   8  11   5  10  0.55482981E+01  0.72000000E+02  0.34200000E+03  0.31923157E+03  0.33420665E+03  0.28735841E+03  0.46848992E-01
   8  12   1   1  0.77334109E+01 -0.72000000E+02  0.18000000E+02  0.33337492E+03  0.33328944E+03  0.28095939E+03  0.14512318E+00
   8  12   1   2  0.77334109E+01 -0.72000000E+02  0.54000000E+02  0.32666537E+03  0.29671140E+03  0.32960108E+03  0.78464803E-01
   8  12   1   3  0.77334109E+01 -0.72000000E+02  0.90000000E+02  0.31690529E+03  0.26785581E+03  0.35533882E+03  0.14166806E-01
   8  12   1   4  0.77334109E+01 -0.72000000E+02  0.12600000E+03  0.32370598E+03  0.29577555E+03  0.32969518E+03  0.63887797E-01
   8  12   1   5  0.77334109E+01 -0.72000000E+02  0.16200000E+03  0.33121690E+03  0.32950984E+03  0.28124482E+03  0.14463331E+00
   8  12   1   6  0.77334109E+01 -0.72000000E+02  0.19800000E+03  0.33477358E+03  0.33206254E+03  0.28092889E+03  0.15596985E+00
   8  12   1   7  0.77334109E+01 -0.72000000E+02  0.23400000E+03  0.32669890E+03  0.29783082E+03  0.33254288E+03  0.66411000E-01
   8  12   1   8  0.77334109E+01 -0.72000000E+02  0.27000000E+03  0.31743673E+03  0.26996981E+03  0.35745014E+03  0.43558776E-02
   8  12   1   9  0.77334109E+01 -0.72000000E+02  0.30600000E+03  0.32253719E+03  0.29238228E+03  0.33262186E+03  0.57366842E-01
   8  12   1  10  0.77334109E+01 -0.72000000E+02  0.34200000E+03  0.32902060E+03  0.33190924E+03  0.28045852E+03  0.12788555E+00
   8  12   2   1  0.77334109E+01 -0.36000000E+02  0.18000000E+02  0.34743301E+03  0.29926448E+03  0.30403205E+03  0.24614705E+00
   8  12   2   2  0.77334109E+01 -0.36000000E+02  0.54000000E+02  0.32529615E+03  0.27796816E+03  0.33978934E+03  0.89361689E-01
   8  12   2   3  0.77334109E+01 -0.36000000E+02  0.90000000E+02  0.30700642E+03  0.25833858E+03  0.36044064E+03 -0.43236806E-01
   8  12   2   4  0.77334109E+01 -0.36000000E+02  0.12600000E+03  0.32431176E+03  0.27498564E+03  0.33878999E+03  0.94888914E-01
   8  12   2   5  0.77334109E+01 -0.36000000E+02  0.16200000E+03  0.34527387E+03  0.29774784E+03  0.30447093E+03  0.23936680E+00
   8  12   2   6  0.77334109E+01 -0.36000000E+02  0.19800000E+03  0.34722569E+03  0.29895753E+03  0.30328204E+03  0.24789707E+00
   8  12   2   7  0.77334109E+01 -0.36000000E+02  0.23400000E+03  0.32402850E+03  0.27667289E+03  0.33773387E+03  0.92275731E-01
   8  12   2   8  0.77334109E+01 -0.36000000E+02  0.27000000E+03  0.30575012E+03  0.25879037E+03  0.36058837E+03 -0.53646873E-01
   8  12   2   9  0.77334109E+01 -0.36000000E+02  0.30600000E+03  0.32563045E+03  0.27402669E+03  0.33715371E+03  0.10990282E+00
   8  12   2  10  0.77334109E+01 -0.36000000E+02  0.34200000E+03  0.34642458E+03  0.29737699E+03  0.30390122E+03  0.24677511E+00
   8  12   3   1  0.77334109E+01  0.13096761E-08  0.18000000E+02  0.34524394E+03  0.28171683E+03  0.32537490E+03  0.22297193E+00
   8  12   3   2  0.77334109E+01  0.13096761E-08  0.54000000E+02  0.31894065E+03  0.26676899E+03  0.34633828E+03  0.60607543E-01
   8  12   3   3  0.77334109E+01  0.13096761E-08  0.90000000E+02  0.29388803E+03  0.25212958E+03  0.36068605E+03 -0.12112630E+00
   8  12   3   4  0.77334109E+01  0.13096761E-08  0.12600000E+03  0.32063215E+03  0.26437244E+03  0.34628486E+03  0.76863812E-01
   8  12   3   5  0.77334109E+01  0.13096761E-08  0.16200000E+03  0.34672448E+03  0.28256119E+03  0.32397919E+03  0.23138154E+00
   8  12   3   6  0.77334109E+01  0.13096761E-08  0.19800000E+03  0.34505729E+03  0.28203262E+03  0.32523156E+03  0.22177511E+00
   8  12   3   7  0.77334109E+01  0.13096761E-08  0.23400000E+03  0.32193432E+03  0.26684218E+03  0.34774081E+03  0.73112396E-01
   8  12   3   8  0.77334109E+01  0.13096761E-08  0.27000000E+03  0.29403037E+03  0.25180384E+03  0.36041138E+03 -0.11794623E+00
   8  12   3   9  0.77334109E+01  0.13096761E-08  0.30600000E+03  0.31927975E+03  0.26534345E+03  0.34514558E+03  0.70367711E-01
   8  12   3  10  0.77334109E+01  0.13096761E-08  0.34200000E+03  0.34563332E+03  0.28139539E+03  0.32465733E+03  0.22743157E+00
   8  12   4   1  0.77334109E+01  0.36000000E+02  0.18000000E+02  0.35004685E+03  0.29701885E+03  0.30284134E+03  0.26577587E+00
   8  12   4   2  0.77334109E+01  0.36000000E+02  0.54000000E+02  0.32656251E+03  0.27712684E+03  0.33648908E+03  0.10906452E+00
   8  12   4   3  0.77334109E+01  0.36000000E+02  0.90000000E+02  0.30813491E+03  0.25763894E+03  0.35891410E+03 -0.27925582E-01
   8  12   4   4  0.77334109E+01  0.36000000E+02  0.12600000E+03  0.32543215E+03  0.27375968E+03  0.33889191E+03  0.10396042E+00
   8  12   4   5  0.77334109E+01  0.36000000E+02  0.16200000E+03  0.34464226E+03  0.29774108E+03  0.30429502E+03  0.23704402E+00
   8  12   4   6  0.77334109E+01  0.36000000E+02  0.19800000E+03  0.34798480E+03  0.29559934E+03  0.30324080E+03  0.25952233E+00
   8  12   4   7  0.77334109E+01  0.36000000E+02  0.23400000E+03  0.32461559E+03  0.27413559E+03  0.33741977E+03  0.10319371E+00
   8  12   4   8  0.77334109E+01  0.36000000E+02  0.27000000E+03  0.30752801E+03  0.25773264E+03  0.35999062E+03 -0.36333638E-01
   8  12   4   9  0.77334109E+01  0.36000000E+02  0.30600000E+03  0.32523268E+03  0.27491533E+03  0.33869250E+03  0.10050240E+00
   8  12   4  10  0.77334109E+01  0.36000000E+02  0.34200000E+03  0.34528159E+03  0.29615545E+03  0.30336903E+03  0.24617616E+00
   8  12   5   1  0.77334109E+01  0.72000000E+02  0.18000000E+02  0.33211683E+03  0.33286588E+03  0.28106018E+03  0.13965642E+00
   8  12   5   2  0.77334109E+01  0.72000000E+02  0.54000000E+02  0.32565223E+03  0.29611037E+03  0.32901151E+03  0.76232553E-01
   8  12   5   3  0.77334109E+01  0.72000000E+02  0.90000000E+02  0.31244067E+03  0.26766063E+03  0.35381878E+03 -0.81521256E-02
   8  12   5   4  0.77334109E+01  0.72000000E+02  0.12600000E+03  0.32025494E+03  0.29270256E+03  0.32827896E+03  0.56962857E-01
   8  12   5   5  0.77334109E+01  0.72000000E+02  0.16200000E+03  0.33030683E+03  0.33303327E+03  0.28047963E+03  0.13118484E+00
   8  12   5   6  0.77334109E+01  0.72000000E+02  0.19800000E+03  0.33030130E+03  0.32844693E+03  0.27939677E+03  0.14783811E+00
   8  12   5   7  0.77334109E+01  0.72000000E+02  0.23400000E+03  0.32421843E+03  0.29362260E+03  0.32733111E+03  0.80268649E-01
   8  12   5   8  0.77334109E+01  0.72000000E+02  0.27000000E+03  0.31383891E+03  0.26872531E+03  0.35288327E+03  0.12682132E-02
   8  12   5   9  0.77334109E+01  0.72000000E+02  0.30600000E+03  0.32262010E+03  0.29576855E+03  0.32974441E+03  0.57439562E-01
   8  12   5  10  0.77334109E+01  0.72000000E+02  0.34200000E+03  0.33042322E+03  0.33200561E+03  0.28046303E+03  0.13496935E+00
   8  13   1   1  0.10766050E+02 -0.72000000E+02  0.18000000E+02  0.33229937E+03  0.32212615E+03  0.26982042E+03  0.20049027E+00
   8  13   1   2  0.10766050E+02 -0.72000000E+02  0.54000000E+02  0.32890914E+03  0.29315116E+03  0.32351088E+03  0.11908516E+00
   8  13   1   3  0.10766050E+02 -0.72000000E+02  0.90000000E+02  0.32322966E+03  0.26697171E+03  0.34997496E+03  0.72735611E-01
   8  13   1   4  0.10766050E+02 -0.72000000E+02  0.12600000E+03  0.32729738E+03  0.28884188E+03  0.32128095E+03  0.12880485E+00
   8  13   1   5  0.10766050E+02 -0.72000000E+02  0.16200000E+03  0.32678207E+03  0.32131032E+03  0.27100993E+03  0.17271067E+00
   8  13   1   6  0.10766050E+02 -0.72000000E+02  0.19800000E+03  0.33373962E+03  0.32381100E+03  0.27046394E+03  0.20092971E+00
   8  13   1   7  0.10766050E+02 -0.72000000E+02  0.23400000E+03  0.32885148E+03  0.29121097E+03  0.32215581E+03  0.12806341E+00
   8  13   1   8  0.10766050E+02 -0.72000000E+02  0.27000000E+03  0.32197287E+03  0.26822426E+03  0.34814823E+03  0.68400176E-01
   8  13   1   9  0.10766050E+02 -0.72000000E+02  0.30600000E+03  0.32450588E+03  0.28907520E+03  0.32170442E+03  0.11181870E+00
   8  13   1  10  0.10766050E+02 -0.72000000E+02  0.34200000E+03  0.32981441E+03  0.32167184E+03  0.27125929E+03  0.18616304E+00
   8  13   2   1  0.10766050E+02 -0.36000000E+02  0.18000000E+02  0.35989589E+03  0.28655380E+03  0.29101980E+03  0.35608750E+00
   8  13   2   2  0.10766050E+02 -0.36000000E+02  0.54000000E+02  0.33475479E+03  0.26946137E+03  0.33086623E+03  0.18757522E+00
   8  13   2   3  0.10766050E+02 -0.36000000E+02  0.90000000E+02  0.31164782E+03  0.25373410E+03  0.35579078E+03  0.16888899E-01
   8  13   2   4  0.10766050E+02 -0.36000000E+02  0.12600000E+03  0.33392640E+03  0.26840609E+03  0.33199027E+03  0.18274357E+00
   8  13   2   5  0.10766050E+02 -0.36000000E+02  0.16200000E+03  0.35770639E+03  0.28466312E+03  0.29043657E+03  0.35372604E+00
   8  13   2   6  0.10766050E+02 -0.36000000E+02  0.19800000E+03  0.35826483E+03  0.28479485E+03  0.29070706E+03  0.35483469E+00
   8  13   2   7  0.10766050E+02 -0.36000000E+02  0.23400000E+03  0.33493950E+03  0.26943159E+03  0.33282023E+03  0.18276259E+00
   8  13   2   8  0.10766050E+02 -0.36000000E+02  0.27000000E+03  0.31076912E+03  0.25407727E+03  0.35638033E+03  0.82457057E-02
   8  13   2   9  0.10766050E+02 -0.36000000E+02  0.30600000E+03  0.33481292E+03  0.26769421E+03  0.33163405E+03  0.18982234E+00
   8  13   2  10  0.10766050E+02 -0.36000000E+02  0.34200000E+03  0.35865133E+03  0.28342617E+03  0.29188705E+03  0.35657529E+00
   8  13   3   1  0.10766050E+02  0.13096761E-08  0.18000000E+02  0.36946814E+03  0.26842111E+03  0.30991967E+03  0.38427900E+00
   8  13   3   2  0.10766050E+02  0.13096761E-08  0.54000000E+02  0.33330788E+03  0.25819851E+03  0.34155567E+03  0.17490366E+00
   8  13   3   3  0.10766050E+02  0.13096761E-08  0.90000000E+02  0.30202404E+03  0.24759392E+03  0.36455834E+03 -0.64507128E-01
   8  13   3   4  0.10766050E+02  0.13096761E-08  0.12600000E+03  0.33459018E+03  0.25776660E+03  0.34150562E+03  0.18236382E+00
   8  13   3   5  0.10766050E+02  0.13096761E-08  0.16200000E+03  0.37067536E+03  0.26819892E+03  0.31057508E+03  0.38723701E+00
   8  13   3   6  0.10766050E+02  0.13096761E-08  0.19800000E+03  0.36927325E+03  0.26847106E+03  0.31003328E+03  0.38327230E+00
   8  13   3   7  0.10766050E+02  0.13096761E-08  0.23400000E+03  0.33538166E+03  0.25964908E+03  0.34249241E+03  0.17888827E+00
   8  13   3   8  0.10766050E+02  0.13096761E-08  0.27000000E+03  0.30160749E+03  0.24664519E+03  0.36625150E+03 -0.71673450E-01
   8  13   3   9  0.10766050E+02  0.13096761E-08  0.30600000E+03  0.33382880E+03  0.25556438E+03  0.34151558E+03  0.18367138E+00
   8  13   3  10  0.10766050E+02  0.13096761E-08  0.34200000E+03  0.36951601E+03  0.26740131E+03  0.30995803E+03  0.38635239E+00
   8  13   4   1  0.10766050E+02  0.36000000E+02  0.18000000E+02  0.36010876E+03  0.28606833E+03  0.29041462E+03  0.35927710E+00
   8  13   4   2  0.10766050E+02  0.36000000E+02  0.54000000E+02  0.33682720E+03  0.26833916E+03  0.32938590E+03  0.20450903E+00
   8  13   4   3  0.10766050E+02  0.36000000E+02  0.90000000E+02  0.31215316E+03  0.25279724E+03  0.35522068E+03  0.24584552E-01
   8  13   4   4  0.10766050E+02  0.36000000E+02  0.12600000E+03  0.33497508E+03  0.26718560E+03  0.33205768E+03  0.19056593E+00
   8  13   4   5  0.10766050E+02  0.36000000E+02  0.16200000E+03  0.35817135E+03  0.28495401E+03  0.29172270E+03  0.35183888E+00
   8  13   4   6  0.10766050E+02  0.36000000E+02  0.19800000E+03  0.35887325E+03  0.28611885E+03  0.29046171E+03  0.35463937E+00
   8  13   4   7  0.10766050E+02  0.36000000E+02  0.23400000E+03  0.33489598E+03  0.26896799E+03  0.33125002E+03  0.18831155E+00
   8  13   4   8  0.10766050E+02  0.36000000E+02  0.27000000E+03  0.31326319E+03  0.25466111E+03  0.35660644E+03  0.21639923E-01
   8  13   4   9  0.10766050E+02  0.36000000E+02  0.30600000E+03  0.33389464E+03  0.26606755E+03  0.33189372E+03  0.18848115E+00
   8  13   4  10  0.10766050E+02  0.36000000E+02  0.34200000E+03  0.35994385E+03  0.28588628E+03  0.29189491E+03  0.35576509E+00
   8  13   5   1  0.10766050E+02  0.72000000E+02  0.18000000E+02  0.32984448E+03  0.32378167E+03  0.26912074E+03  0.18536395E+00
   8  13   5   2  0.10766050E+02  0.72000000E+02  0.54000000E+02  0.32948364E+03  0.29333677E+03  0.32446904E+03  0.11879349E+00
   8  13   5   3  0.10766050E+02  0.72000000E+02  0.90000000E+02  0.32201593E+03  0.26889276E+03  0.35208898E+03  0.53612185E-01
   8  13   5   4  0.10766050E+02  0.72000000E+02  0.12600000E+03  0.32495228E+03  0.28847900E+03  0.32320825E+03  0.11129548E+00
   8  13   5   5  0.10766050E+02  0.72000000E+02  0.16200000E+03  0.33045727E+03  0.32478319E+03  0.27057298E+03  0.18181972E+00
   8  13   5   6  0.10766050E+02  0.72000000E+02  0.19800000E+03  0.32881384E+03  0.32381855E+03  0.27000164E+03  0.17794240E+00
   8  13   5   7  0.10766050E+02  0.72000000E+02  0.23400000E+03  0.32632345E+03  0.28877057E+03  0.32313786E+03  0.11817158E+00
   8  13   5   8  0.10766050E+02  0.72000000E+02  0.27000000E+03  0.32004810E+03  0.26757474E+03  0.34875997E+03  0.56778890E-01
   8  13   5   9  0.10766050E+02  0.72000000E+02  0.30600000E+03  0.32334204E+03  0.28852508E+03  0.32087645E+03  0.10947736E+00
   8  13   5  10  0.10766050E+02  0.72000000E+02  0.34200000E+03  0.32831684E+03  0.32475751E+03  0.26917128E+03  0.17470359E+00
   8  14   1   1  0.14974940E+02 -0.72000000E+02  0.18000000E+02  0.35938570E+03  0.30895382E+03  0.28181138E+03  0.32303842E+00
   8  14   1   2  0.14974940E+02 -0.72000000E+02  0.54000000E+02  0.33965719E+03  0.29077485E+03  0.31171515E+03  0.21244232E+00
   8  14   1   3  0.14974940E+02 -0.72000000E+02  0.90000000E+02  0.33070074E+03  0.27911305E+03  0.32960081E+03  0.14714838E+00
   8  14   1   4  0.14974940E+02 -0.72000000E+02  0.12600000E+03  0.34117618E+03  0.28817627E+03  0.31424084E+03  0.21911075E+00
   8  14   1   5  0.14974940E+02 -0.72000000E+02  0.16200000E+03  0.35174395E+03  0.30922590E+03  0.28169200E+03  0.29289661E+00
   8  14   1   6  0.14974940E+02 -0.72000000E+02  0.19800000E+03  0.35605284E+03  0.30743427E+03  0.28029810E+03  0.31735464E+00
   8  14   1   7  0.14974940E+02 -0.72000000E+02  0.23400000E+03  0.34003543E+03  0.29223225E+03  0.31072067E+03  0.21319589E+00
   8  14   1   8  0.14974940E+02 -0.72000000E+02  0.27000000E+03  0.33254211E+03  0.27840676E+03  0.32931380E+03  0.15920263E+00
   8  14   1   9  0.14974940E+02 -0.72000000E+02  0.30600000E+03  0.33899387E+03  0.29197468E+03  0.31319279E+03  0.20229736E+00
   8  14   1  10  0.14974940E+02 -0.72000000E+02  0.34200000E+03  0.35204364E+03  0.30751436E+03  0.28053064E+03  0.30099285E+00
   8  14   2   1  0.14974940E+02 -0.36000000E+02  0.18000000E+02  0.38657896E+03  0.26803948E+03  0.28659672E+03  0.48481178E+00
   8  14   2   2  0.14974940E+02 -0.36000000E+02  0.54000000E+02  0.35543465E+03  0.27043253E+03  0.32441728E+03  0.29401185E+00
   8  14   2   3  0.14974940E+02 -0.36000000E+02  0.90000000E+02  0.32825648E+03  0.27144217E+03  0.35009715E+03  0.89351978E-01
   8  14   2   4  0.14974940E+02 -0.36000000E+02  0.12600000E+03  0.35432958E+03  0.26807541E+03  0.32389521E+03  0.29600436E+00
   8  14   2   5  0.14974940E+02 -0.36000000E+02  0.16200000E+03  0.38589540E+03  0.26777455E+03  0.28683000E+03  0.48301249E+00
   8  14   2   6  0.14974940E+02 -0.36000000E+02  0.19800000E+03  0.38593485E+03  0.26880651E+03  0.28782986E+03  0.47933052E+00
   8  14   2   7  0.14974940E+02 -0.36000000E+02  0.23400000E+03  0.35527469E+03  0.27058074E+03  0.32393032E+03  0.29430898E+00
   8  14   2   8  0.14974940E+02 -0.36000000E+02  0.27000000E+03  0.32857502E+03  0.27296429E+03  0.35198381E+03  0.81144553E-01
   8  14   2   9  0.14974940E+02 -0.36000000E+02  0.30600000E+03  0.35439334E+03  0.26905937E+03  0.32469453E+03  0.29208969E+00
   8  14   2  10  0.14974940E+02 -0.36000000E+02  0.34200000E+03  0.38577665E+03  0.26827250E+03  0.28531896E+03  0.48470195E+00
   8  14   3   1  0.14974940E+02  0.13096761E-08  0.18000000E+02  0.39902611E+03  0.25139640E+03  0.29078537E+03  0.53600497E+00
   8  14   3   2  0.14974940E+02  0.13096761E-08  0.54000000E+02  0.36006870E+03  0.26219788E+03  0.33924942E+03  0.29101947E+00
   8  14   3   3  0.14974940E+02  0.13096761E-08  0.90000000E+02  0.31620500E+03  0.26335326E+03  0.36248400E+03 -0.38924696E-02
   8  14   3   4  0.14974940E+02  0.13096761E-08  0.12600000E+03  0.35907166E+03  0.26108040E+03  0.33921905E+03  0.28942434E+00
   8  14   3   5  0.14974940E+02  0.13096761E-08  0.16200000E+03  0.39778465E+03  0.25238397E+03  0.29182402E+03  0.52962001E+00
   8  14   3   6  0.14974940E+02  0.13096761E-08  0.19800000E+03  0.39960737E+03  0.25164506E+03  0.29085524E+03  0.53683490E+00
   8  14   3   7  0.14974940E+02  0.13096761E-08  0.23400000E+03  0.36054085E+03  0.26157268E+03  0.33847081E+03  0.29616442E+00
   8  14   3   8  0.14974940E+02  0.13096761E-08  0.27000000E+03  0.31586226E+03  0.26563022E+03  0.36054863E+03 -0.50957596E-02
   8  14   3   9  0.14974940E+02  0.13096761E-08  0.30600000E+03  0.35886811E+03  0.26132029E+03  0.34022358E+03  0.28548164E+00
   8  14   3  10  0.14974940E+02  0.13096761E-08  0.34200000E+03  0.39846807E+03  0.25244878E+03  0.29237526E+03  0.53011500E+00
   8  14   4   1  0.14974940E+02  0.36000000E+02  0.18000000E+02  0.38602216E+03  0.26852201E+03  0.28640052E+03  0.48283298E+00
   8  14   4   2  0.14974940E+02  0.36000000E+02  0.54000000E+02  0.35614314E+03  0.26925612E+03  0.32345643E+03  0.30177468E+00
   8  14   4   3  0.14974940E+02  0.36000000E+02  0.90000000E+02  0.32795431E+03  0.27284468E+03  0.35089692E+03  0.81518070E-01
   8  14   4   4  0.14974940E+02  0.36000000E+02  0.12600000E+03  0.35499484E+03  0.26850574E+03  0.32450728E+03  0.29614970E+00
   8  14   4   5  0.14974940E+02  0.36000000E+02  0.16200000E+03  0.38871895E+03  0.26906636E+03  0.28794657E+03  0.48607728E+00
   8  14   4   6  0.14974940E+02  0.36000000E+02  0.19800000E+03  0.38658191E+03  0.26925196E+03  0.28733479E+03  0.48122285E+00
   8  14   4   7  0.14974940E+02  0.36000000E+02  0.23400000E+03  0.35509990E+03  0.26845709E+03  0.32302257E+03  0.30048188E+00
   8  14   4   8  0.14974940E+02  0.36000000E+02  0.27000000E+03  0.32994065E+03  0.27334359E+03  0.35056187E+03  0.92371715E-01
   8  14   4   9  0.14974940E+02  0.36000000E+02  0.30600000E+03  0.35388448E+03  0.27055910E+03  0.32484114E+03  0.28644109E+00
   8  14   4  10  0.14974940E+02  0.36000000E+02  0.34200000E+03  0.38721975E+03  0.26941227E+03  0.28730298E+03  0.48270353E+00
   8  14   5   1  0.14974940E+02  0.72000000E+02  0.18000000E+02  0.35401360E+03  0.30983965E+03  0.28112246E+03  0.30169734E+00
   8  14   5   2  0.14974940E+02  0.72000000E+02  0.54000000E+02  0.34078150E+03  0.29181804E+03  0.31053179E+03  0.21818400E+00
   8  14   5   3  0.14974940E+02  0.72000000E+02  0.90000000E+02  0.33133451E+03  0.27806018E+03  0.32843930E+03  0.15656076E+00
   8  14   5   4  0.14974940E+02  0.72000000E+02  0.12600000E+03  0.34065391E+03  0.29011820E+03  0.31135907E+03  0.21964367E+00
   8  14   5   5  0.14974940E+02  0.72000000E+02  0.16200000E+03  0.35366839E+03  0.30841540E+03  0.28216056E+03  0.30151590E+00
   8  14   5   6  0.14974940E+02  0.72000000E+02  0.19800000E+03  0.35287121E+03  0.31079526E+03  0.28197153E+03  0.29286727E+00
   8  14   5   7  0.14974940E+02  0.72000000E+02  0.23400000E+03  0.33744904E+03  0.29002441E+03  0.30994385E+03  0.20885038E+00
   8  14   5   8  0.14974940E+02  0.72000000E+02  0.27000000E+03  0.33264939E+03  0.27812545E+03  0.32984661E+03  0.15886535E+00
   8  14   5   9  0.14974940E+02  0.72000000E+02  0.30600000E+03  0.33691564E+03  0.28963907E+03  0.31239723E+03  0.20060177E+00
   8  14   5  10  0.14974940E+02  0.72000000E+02  0.34200000E+03  0.35237110E+03  0.30878315E+03  0.28098912E+03  0.29810587E+00
   8  15   1   1  0.20816306E+02 -0.72000000E+02  0.18000000E+02  0.36920900E+03  0.28950205E+03  0.28905854E+03  0.38610599E+00
   8  15   1   2  0.20816306E+02 -0.72000000E+02  0.54000000E+02  0.35488411E+03  0.29531856E+03  0.30068463E+03  0.29482115E+00
   8  15   1   3  0.20816306E+02 -0.72000000E+02  0.90000000E+02  0.33844446E+03  0.29588479E+03  0.30966146E+03  0.19927286E+00
   8  15   1   4  0.20816306E+02 -0.72000000E+02  0.12600000E+03  0.35579696E+03  0.29279250E+03  0.30084958E+03  0.30391080E+00
   8  15   1   5  0.20816306E+02 -0.72000000E+02  0.16200000E+03  0.36532280E+03  0.28914324E+03  0.29080829E+03  0.36995229E+00
   8  15   1   6  0.20816306E+02 -0.72000000E+02  0.19800000E+03  0.36981738E+03  0.28962565E+03  0.29224908E+03  0.38108186E+00
   8  15   1   7  0.20816306E+02 -0.72000000E+02  0.23400000E+03  0.35281292E+03  0.29583822E+03  0.30098447E+03  0.28455873E+00
   8  15   1   8  0.20816306E+02 -0.72000000E+02  0.27000000E+03  0.34255892E+03  0.29729579E+03  0.31006161E+03  0.21376941E+00
   8  15   1   9  0.20816306E+02 -0.72000000E+02  0.30600000E+03  0.35339198E+03  0.29145508E+03  0.30207798E+03  0.29456738E+00
   8  15   1  10  0.20816306E+02 -0.72000000E+02  0.34200000E+03  0.36503038E+03  0.28653421E+03  0.29086149E+03  0.37446234E+00
   8  15   2   1  0.20816306E+02 -0.36000000E+02  0.18000000E+02  0.40482534E+03  0.24505172E+03  0.27947462E+03  0.57849215E+00
   8  15   2   2  0.20816306E+02 -0.36000000E+02  0.54000000E+02  0.37426434E+03  0.27212506E+03  0.31089365E+03  0.39065366E+00
   8  15   2   3  0.20816306E+02 -0.36000000E+02  0.90000000E+02  0.34141167E+03  0.28116703E+03  0.34083341E+03  0.16258117E+00
   8  15   2   4  0.20816306E+02 -0.36000000E+02  0.12600000E+03  0.37431203E+03  0.27124264E+03  0.31347429E+03  0.38676997E+00
   8  15   2   5  0.20816306E+02 -0.36000000E+02  0.16200000E+03  0.40477084E+03  0.24478584E+03  0.27992157E+03  0.57801308E+00
   8  15   2   6  0.20816306E+02 -0.36000000E+02  0.19800000E+03  0.40504038E+03  0.24522156E+03  0.28036356E+03  0.57716909E+00
   8  15   2   7  0.20816306E+02 -0.36000000E+02  0.23400000E+03  0.37444640E+03  0.27151168E+03  0.31197094E+03  0.39004231E+00
   8  15   2   8  0.20816306E+02 -0.36000000E+02  0.27000000E+03  0.34033588E+03  0.28034008E+03  0.34019563E+03  0.16115806E+00
   8  15   2   9  0.20816306E+02 -0.36000000E+02  0.30600000E+03  0.37318674E+03  0.27108871E+03  0.31146028E+03  0.38788459E+00
   8  15   2  10  0.20816306E+02 -0.36000000E+02  0.34200000E+03  0.40551725E+03  0.24421702E+03  0.27955248E+03  0.58103870E+00
   8  15   3   1  0.20816306E+02  0.13096761E-08  0.18000000E+02  0.42344609E+03  0.22696956E+03  0.27251287E+03  0.64926430E+00
   8  15   3   2  0.20816306E+02  0.13096761E-08  0.54000000E+02  0.37766666E+03  0.26486729E+03  0.33351133E+03  0.36415268E+00
   8  15   3   3  0.20816306E+02  0.13096761E-08  0.90000000E+02  0.33207416E+03  0.26498871E+03  0.35290207E+03  0.11692596E+00
   8  15   3   4  0.20816306E+02  0.13096761E-08  0.12600000E+03  0.37688620E+03  0.26148497E+03  0.33003983E+03  0.37589173E+00
   8  15   3   5  0.20816306E+02  0.13096761E-08  0.16200000E+03  0.42157207E+03  0.22689410E+03  0.27279968E+03  0.64579545E+00
   8  15   3   6  0.20816306E+02  0.13096761E-08  0.19800000E+03  0.42310666E+03  0.22852052E+03  0.27255866E+03  0.64665851E+00
   8  15   3   7  0.20816306E+02  0.13096761E-08  0.23400000E+03  0.37705537E+03  0.26323044E+03  0.33034393E+03  0.37252431E+00
   8  15   3   8  0.20816306E+02  0.13096761E-08  0.27000000E+03  0.33249813E+03  0.26430589E+03  0.35219454E+03  0.12306736E+00
   8  15   3   9  0.20816306E+02  0.13096761E-08  0.30600000E+03  0.37598104E+03  0.26240810E+03  0.33168156E+03  0.36733000E+00
   8  15   3  10  0.20816306E+02  0.13096761E-08  0.34200000E+03  0.42255568E+03  0.22799090E+03  0.27350917E+03  0.64496002E+00
   8  15   4   1  0.20816306E+02  0.36000000E+02  0.18000000E+02  0.40422387E+03  0.24615549E+03  0.28068430E+03  0.57350424E+00
   8  15   4   2  0.20816306E+02  0.36000000E+02  0.54000000E+02  0.37536898E+03  0.27139189E+03  0.31264312E+03  0.39177786E+00
   8  15   4   3  0.20816306E+02  0.36000000E+02  0.90000000E+02  0.34117003E+03  0.28138212E+03  0.33940753E+03  0.16504126E+00
   8  15   4   4  0.20816306E+02  0.36000000E+02  0.12600000E+03  0.37489536E+03  0.27123535E+03  0.31235736E+03  0.39117767E+00
   8  15   4   5  0.20816306E+02  0.36000000E+02  0.16200000E+03  0.40686064E+03  0.24469932E+03  0.28056720E+03  0.58137183E+00
   8  15   4   6  0.20816306E+02  0.36000000E+02  0.19800000E+03  0.40575226E+03  0.24606333E+03  0.27934187E+03  0.57913223E+00
   8  15   4   7  0.20816306E+02  0.36000000E+02  0.23400000E+03  0.37514208E+03  0.27307225E+03  0.31229638E+03  0.38856123E+00
   8  15   4   8  0.20816306E+02  0.36000000E+02  0.27000000E+03  0.34164421E+03  0.28104859E+03  0.33860351E+03  0.17049616E+00
   8  15   4   9  0.20816306E+02  0.36000000E+02  0.30600000E+03  0.37410693E+03  0.27025438E+03  0.31096146E+03  0.39361491E+00
   8  15   4  10  0.20816306E+02  0.36000000E+02  0.34200000E+03  0.40668213E+03  0.24528105E+03  0.28134154E+03  0.57882714E+00
   8  15   5   1  0.20816306E+02  0.72000000E+02  0.18000000E+02  0.36612282E+03  0.28747303E+03  0.28880147E+03  0.38063378E+00
   8  15   5   2  0.20816306E+02  0.72000000E+02  0.54000000E+02  0.35211250E+03  0.29021103E+03  0.30030338E+03  0.29666056E+00
   8  15   5   3  0.20816306E+02  0.72000000E+02  0.90000000E+02  0.34138255E+03  0.29643458E+03  0.30942620E+03  0.21222411E+00
   8  15   5   4  0.20816306E+02  0.72000000E+02  0.12600000E+03  0.35452893E+03  0.29201202E+03  0.30333879E+03  0.29475547E+00
   8  15   5   5  0.20816306E+02  0.72000000E+02  0.16200000E+03  0.36630124E+03  0.28731320E+03  0.29055197E+03  0.37780011E+00
   8  15   5   6  0.20816306E+02  0.72000000E+02  0.19800000E+03  0.36624290E+03  0.28828505E+03  0.29070728E+03  0.37518014E+00
   8  15   5   7  0.20816306E+02  0.72000000E+02  0.23400000E+03  0.35230887E+03  0.29350875E+03  0.30130133E+03  0.28727164E+00
   8  15   5   8  0.20816306E+02  0.72000000E+02  0.27000000E+03  0.34033076E+03  0.29935168E+03  0.31398695E+03  0.18757097E+00
   8  15   5   9  0.20816306E+02  0.72000000E+02  0.30600000E+03  0.35213113E+03  0.29169833E+03  0.30543757E+03  0.28070445E+00
   8  15   5  10  0.20816306E+02  0.72000000E+02  0.34200000E+03  0.36555157E+03  0.28489035E+03  0.29026651E+03  0.38105330E+00
   8  16   1   1  0.28923327E+02 -0.72000000E+02  0.18000000E+02  0.36367689E+03  0.24289867E+03  0.29832791E+03  0.44050235E+00
   8  16   1   2  0.28923327E+02 -0.72000000E+02  0.54000000E+02  0.34627235E+03  0.28427805E+03  0.26831167E+03  0.36280494E+00
   8  16   1   3  0.28923327E+02 -0.72000000E+02  0.90000000E+02  0.33059934E+03  0.31302943E+03  0.24516399E+03  0.27676713E+00
   8  16   1   4  0.28923327E+02 -0.72000000E+02  0.12600000E+03  0.34863107E+03  0.28344460E+03  0.27071319E+03  0.36801921E+00
   8  16   1   5  0.28923327E+02 -0.72000000E+02  0.16200000E+03  0.35954300E+03  0.23985440E+03  0.30042918E+03  0.42838058E+00
   8  16   1   6  0.28923327E+02 -0.72000000E+02  0.19800000E+03  0.36389472E+03  0.24129667E+03  0.29796968E+03  0.44490744E+00
   8  16   1   7  0.28923327E+02 -0.72000000E+02  0.23400000E+03  0.34820865E+03  0.28531738E+03  0.26786867E+03  0.36841005E+00
   8  16   1   8  0.28923327E+02 -0.72000000E+02  0.27000000E+03  0.33113279E+03  0.31532847E+03  0.24643843E+03  0.26965113E+00
   8  16   1   9  0.28923327E+02 -0.72000000E+02  0.30600000E+03  0.34671279E+03  0.28410590E+03  0.27188630E+03  0.35679797E+00
   8  16   1  10  0.28923327E+02 -0.72000000E+02  0.34200000E+03  0.35838239E+03  0.24189051E+03  0.30079197E+03  0.42000458E+00
   8  16   2   1  0.28923327E+02 -0.36000000E+02  0.18000000E+02  0.40649394E+03  0.21178107E+03  0.26301323E+03  0.65495936E+00
   8  16   2   2  0.28923327E+02 -0.36000000E+02  0.54000000E+02  0.37679446E+03  0.27314479E+03  0.27942505E+03  0.46227348E+00
   8  16   2   3  0.28923327E+02 -0.36000000E+02  0.90000000E+02  0.33620392E+03  0.29773914E+03  0.29739194E+03  0.21664274E+00
   8  16   2   4  0.28923327E+02 -0.36000000E+02  0.12600000E+03  0.37843257E+03  0.27155261E+03  0.28166209E+03  0.46556436E+00
   8  16   2   5  0.28923327E+02 -0.36000000E+02  0.16200000E+03  0.40774783E+03  0.21228524E+03  0.26422426E+03  0.65451503E+00
   8  16   2   6  0.28923327E+02 -0.36000000E+02  0.19800000E+03  0.40750379E+03  0.21206540E+03  0.26281505E+03  0.65661828E+00
   8  16   2   7  0.28923327E+02 -0.36000000E+02  0.23400000E+03  0.37806308E+03  0.27339398E+03  0.27948620E+03  0.46528023E+00
   8  16   2   8  0.28923327E+02 -0.36000000E+02  0.27000000E+03  0.33669896E+03  0.29705297E+03  0.29675731E+03  0.22240759E+00
   8  16   2   9  0.28923327E+02 -0.36000000E+02  0.30600000E+03  0.37770747E+03  0.27093240E+03  0.28023568E+03  0.46749867E+00
   8  16   2  10  0.28923327E+02 -0.36000000E+02  0.34200000E+03  0.40748770E+03  0.21102441E+03  0.26310839E+03  0.65745283E+00
   8  16   3   1  0.28923327E+02  0.13096761E-08  0.18000000E+02  0.42903966E+03  0.19916543E+03  0.24890677E+03  0.72396733E+00
   8  16   3   2  0.28923327E+02  0.13096761E-08  0.54000000E+02  0.37429615E+03  0.25828980E+03  0.30244191E+03  0.43544814E+00
   8  16   3   3  0.28923327E+02  0.13096761E-08  0.90000000E+02  0.32811684E+03  0.27652003E+03  0.33107895E+03  0.13581900E+00
   8  16   3   4  0.28923327E+02  0.13096761E-08  0.12600000E+03  0.37458202E+03  0.25599796E+03  0.30246919E+03  0.44045089E+00
   8  16   3   5  0.28923327E+02  0.13096761E-08  0.16200000E+03  0.42729176E+03  0.19852884E+03  0.24711376E+03  0.72483330E+00
   8  16   3   6  0.28923327E+02  0.13096761E-08  0.19800000E+03  0.42756333E+03  0.19932235E+03  0.24744443E+03  0.72387199E+00
   8  16   3   7  0.28923327E+02  0.13096761E-08  0.23400000E+03  0.37513753E+03  0.25893524E+03  0.30315182E+03  0.43526412E+00
   8  16   3   8  0.28923327E+02  0.13096761E-08  0.27000000E+03  0.32733211E+03  0.27682003E+03  0.33152835E+03  0.12950628E+00
   8  16   3   9  0.28923327E+02  0.13096761E-08  0.30600000E+03  0.37424822E+03  0.25644134E+03  0.30191321E+03  0.43984076E+00
   8  16   3  10  0.28923327E+02  0.13096761E-08  0.34200000E+03  0.42834886E+03  0.19893394E+03  0.24754149E+03  0.72517443E+00
   8  16   4   1  0.28923327E+02  0.36000000E+02  0.18000000E+02  0.40710365E+03  0.21239776E+03  0.26371631E+03  0.65408568E+00
   8  16   4   2  0.28923327E+02  0.36000000E+02  0.54000000E+02  0.37781603E+03  0.27291120E+03  0.28009870E+03  0.46430398E+00
   8  16   4   3  0.28923327E+02  0.36000000E+02  0.90000000E+02  0.33753022E+03  0.29742983E+03  0.29826641E+03  0.22130881E+00
   8  16   4   4  0.28923327E+02  0.36000000E+02  0.12600000E+03  0.37804266E+03  0.27118240E+03  0.27930404E+03  0.46979215E+00
   8  16   4   5  0.28923327E+02  0.36000000E+02  0.16200000E+03  0.40870407E+03  0.21201627E+03  0.26160606E+03  0.66059239E+00
   8  16   4   6  0.28923327E+02  0.36000000E+02  0.19800000E+03  0.40901539E+03  0.21207912E+03  0.26237345E+03  0.65982743E+00
   8  16   4   7  0.28923327E+02  0.36000000E+02  0.23400000E+03  0.37857032E+03  0.27329966E+03  0.28011238E+03  0.46566958E+00
   8  16   4   8  0.28923327E+02  0.36000000E+02  0.27000000E+03  0.33741474E+03  0.29695634E+03  0.29728495E+03  0.22457877E+00
   8  16   4   9  0.28923327E+02  0.36000000E+02  0.30600000E+03  0.37708135E+03  0.27100444E+03  0.27996608E+03  0.46612263E+00
   8  16   4  10  0.28923327E+02  0.36000000E+02  0.34200000E+03  0.40822136E+03  0.21039599E+03  0.26322494E+03  0.65929353E+00
   8  16   5   1  0.28923327E+02  0.72000000E+02  0.18000000E+02  0.36039510E+03  0.24412669E+03  0.29860672E+03  0.42732325E+00
   8  16   5   2  0.28923327E+02  0.72000000E+02  0.54000000E+02  0.34469952E+03  0.28474342E+03  0.26839781E+03  0.35566788E+00
   8  16   5   3  0.28923327E+02  0.72000000E+02  0.90000000E+02  0.33238012E+03  0.31338635E+03  0.24549528E+03  0.28274848E+00
   8  16   5   4  0.28923327E+02  0.72000000E+02  0.12600000E+03  0.34696772E+03  0.28220397E+03  0.27009814E+03  0.36624139E+00
   8  16   5   5  0.28923327E+02  0.72000000E+02  0.16200000E+03  0.36109343E+03  0.23750148E+03  0.29976062E+03  0.43912452E+00
   8  16   5   6  0.28923327E+02  0.72000000E+02  0.19800000E+03  0.36257111E+03  0.24228487E+03  0.29889111E+03  0.43693778E+00
   8  16   5   7  0.28923327E+02  0.72000000E+02  0.23400000E+03  0.34448487E+03  0.28617323E+03  0.26811585E+03  0.35206262E+00
   8  16   5   8  0.28923327E+02  0.72000000E+02  0.27000000E+03  0.32932125E+03  0.31456153E+03  0.24602935E+03  0.26474992E+00
   8  16   5   9  0.28923327E+02  0.72000000E+02  0.30600000E+03  0.34864901E+03  0.28572933E+03  0.27069727E+03  0.36277069E+00
   8  16   5  10  0.28923327E+02  0.72000000E+02  0.34200000E+03  0.36065305E+03  0.23675226E+03  0.30041033E+03  0.43762091E+00
   8  17   1   1  0.40174768E+02 -0.72000000E+02  0.18000000E+02  0.35353465E+03  0.21505100E+03  0.29248826E+03  0.47275884E+00
   8  17   1   2  0.40174768E+02 -0.72000000E+02  0.54000000E+02  0.33563404E+03  0.27945083E+03  0.24852846E+03  0.37923257E+00
   8  17   1   3  0.40174768E+02 -0.72000000E+02  0.90000000E+02  0.32591159E+03  0.32526371E+03  0.22250290E+03  0.26893987E+00
   8  17   1   4  0.40174768E+02 -0.72000000E+02  0.12600000E+03  0.33852952E+03  0.27882182E+03  0.25224858E+03  0.38321034E+00
   8  17   1   5  0.40174768E+02 -0.72000000E+02  0.16200000E+03  0.35595131E+03  0.21287091E+03  0.29598469E+03  0.47545556E+00
   8  17   1   6  0.40174768E+02 -0.72000000E+02  0.19800000E+03  0.35794662E+03  0.21569038E+03  0.29243034E+03  0.48473351E+00
   8  17   1   7  0.40174768E+02 -0.72000000E+02  0.23400000E+03  0.33656606E+03  0.28015172E+03  0.24765345E+03  0.38285104E+00
   8  17   1   8  0.40174768E+02 -0.72000000E+02  0.27000000E+03  0.32440830E+03  0.32318772E+03  0.22145484E+03  0.27075511E+00
   8  17   1   9  0.40174768E+02 -0.72000000E+02  0.30600000E+03  0.33687971E+03  0.27698534E+03  0.25079645E+03  0.38486972E+00
   8  17   1  10  0.40174768E+02 -0.72000000E+02  0.34200000E+03  0.35537743E+03  0.21247218E+03  0.29555799E+03  0.47543082E+00
   8  17   2   1  0.40174768E+02 -0.36000000E+02  0.18000000E+02  0.38294116E+03  0.18169617E+03  0.24733659E+03  0.67885173E+00
   8  17   2   2  0.40174768E+02 -0.36000000E+02  0.54000000E+02  0.36580280E+03  0.26349877E+03  0.25255675E+03  0.50222393E+00
   8  17   2   3  0.40174768E+02 -0.36000000E+02  0.90000000E+02  0.32757826E+03  0.29892453E+03  0.26310673E+03  0.26109080E+00
   8  17   2   4  0.40174768E+02 -0.36000000E+02  0.12600000E+03  0.36617517E+03  0.26173746E+03  0.25325409E+03  0.50537022E+00
   8  17   2   5  0.40174768E+02 -0.36000000E+02  0.16200000E+03  0.38323324E+03  0.18072128E+03  0.24777731E+03  0.67980105E+00
   8  17   2   6  0.40174768E+02 -0.36000000E+02  0.19800000E+03  0.38304073E+03  0.18131896E+03  0.24796069E+03  0.67843191E+00
   8  17   2   7  0.40174768E+02 -0.36000000E+02  0.23400000E+03  0.36680357E+03  0.26368010E+03  0.25339493E+03  0.50300522E+00
   8  17   2   8  0.40174768E+02 -0.36000000E+02  0.27000000E+03  0.32809046E+03  0.29889450E+03  0.26297472E+03  0.26380205E+00
   8  17   2   9  0.40174768E+02 -0.36000000E+02  0.30600000E+03  0.36581870E+03  0.26238168E+03  0.25317321E+03  0.50329726E+00
   8  17   2  10  0.40174768E+02 -0.36000000E+02  0.34200000E+03  0.38257584E+03  0.17993403E+03  0.24693913E+03  0.68108614E+00
   8  17   3   1  0.40174768E+02  0.13096761E-08  0.18000000E+02  0.39477626E+03  0.16659290E+03  0.22246486E+03  0.75218269E+00
   8  17   3   2  0.40174768E+02  0.13096761E-08  0.54000000E+02  0.35848877E+03  0.25406503E+03  0.27928469E+03  0.44539599E+00
   8  17   3   3  0.40174768E+02  0.13096761E-08  0.90000000E+02  0.32620889E+03  0.27621641E+03  0.31158450E+03  0.18533614E+00
   8  17   3   4  0.40174768E+02  0.13096761E-08  0.12600000E+03  0.36033282E+03  0.25217215E+03  0.27998169E+03  0.45324700E+00
   8  17   3   5  0.40174768E+02  0.13096761E-08  0.16200000E+03  0.39230810E+03  0.16571485E+03  0.22065016E+03  0.75261497E+00
   8  17   3   6  0.40174768E+02  0.13096761E-08  0.19800000E+03  0.39318029E+03  0.16627646E+03  0.22198941E+03  0.75119093E+00
   8  17   3   7  0.40174768E+02  0.13096761E-08  0.23400000E+03  0.35976925E+03  0.25439048E+03  0.28099003E+03  0.44500670E+00
   8  17   3   8  0.40174768E+02  0.13096761E-08  0.27000000E+03  0.32657455E+03  0.27632095E+03  0.31155115E+03  0.18698612E+00
   8  17   3   9  0.40174768E+02  0.13096761E-08  0.30600000E+03  0.35915418E+03  0.25094339E+03  0.27955752E+03  0.45296882E+00
   8  17   3  10  0.40174768E+02  0.13096761E-08  0.34200000E+03  0.39372975E+03  0.16525260E+03  0.22142498E+03  0.75378690E+00
   8  17   4   1  0.40174768E+02  0.36000000E+02  0.18000000E+02  0.38360577E+03  0.18150058E+03  0.24698367E+03  0.68079772E+00
   8  17   4   2  0.40174768E+02  0.36000000E+02  0.54000000E+02  0.36589202E+03  0.26440762E+03  0.25212129E+03  0.50149553E+00
   8  17   4   3  0.40174768E+02  0.36000000E+02  0.90000000E+02  0.32892919E+03  0.29822560E+03  0.26271331E+03  0.27003256E+00
   8  17   4   4  0.40174768E+02  0.36000000E+02  0.12600000E+03  0.36578033E+03  0.26032474E+03  0.25369229E+03  0.50622780E+00
   8  17   4   5  0.40174768E+02  0.36000000E+02  0.16200000E+03  0.38298921E+03  0.18046875E+03  0.24754720E+03  0.68009231E+00
   8  17   4   6  0.40174768E+02  0.36000000E+02  0.19800000E+03  0.38454946E+03  0.18127029E+03  0.24643556E+03  0.68355934E+00
   8  17   4   7  0.40174768E+02  0.36000000E+02  0.23400000E+03  0.36575309E+03  0.26417613E+03  0.25245764E+03  0.50093975E+00
   8  17   4   8  0.40174768E+02  0.36000000E+02  0.27000000E+03  0.32893896E+03  0.29881883E+03  0.26353971E+03  0.26642956E+00
   8  17   4   9  0.40174768E+02  0.36000000E+02  0.30600000E+03  0.36601846E+03  0.26133079E+03  0.25336833E+03  0.50552448E+00
   8  17   4  10  0.40174768E+02  0.36000000E+02  0.34200000E+03  0.38121497E+03  0.18019437E+03  0.24656290E+03  0.67912139E+00
   8  17   5   1  0.40174768E+02  0.72000000E+02  0.18000000E+02  0.35477748E+03  0.21326251E+03  0.29338328E+03  0.47740637E+00
   8  17   5   2  0.40174768E+02  0.72000000E+02  0.54000000E+02  0.33365878E+03  0.28170921E+03  0.24766255E+03  0.36809885E+00
   8  17   5   3  0.40174768E+02  0.72000000E+02  0.90000000E+02  0.32722389E+03  0.32409073E+03  0.22010410E+03  0.28330641E+00
   8  17   5   4  0.40174768E+02  0.72000000E+02  0.12600000E+03  0.33496036E+03  0.27947051E+03  0.24922408E+03  0.37514103E+00
   8  17   5   5  0.40174768E+02  0.72000000E+02  0.16200000E+03  0.35597228E+03  0.21348005E+03  0.29650690E+03  0.47327175E+00
   8  17   5   6  0.40174768E+02  0.72000000E+02  0.19800000E+03  0.35759614E+03  0.21342059E+03  0.29635484E+03  0.47849642E+00
   8  17   5   7  0.40174768E+02  0.72000000E+02  0.23400000E+03  0.33550865E+03  0.28175268E+03  0.24862147E+03  0.37282510E+00
   8  17   5   8  0.40174768E+02  0.72000000E+02  0.27000000E+03  0.32325660E+03  0.32077922E+03  0.22012025E+03  0.27579081E+00
   8  17   5   9  0.40174768E+02  0.72000000E+02  0.30600000E+03  0.33881551E+03  0.28108541E+03  0.25066533E+03  0.38219895E+00
   8  17   5  10  0.40174768E+02  0.72000000E+02  0.34200000E+03  0.35363331E+03  0.21235961E+03  0.29480972E+03  0.47220113E+00
   8  18   1   1  0.55790236E+02 -0.72000000E+02  0.18000000E+02  0.36931669E+03  0.19795769E+03  0.29105737E+03  0.54579787E+00
   8  18   1   2  0.55790236E+02 -0.72000000E+02  0.54000000E+02  0.35777553E+03  0.28118770E+03  0.24117064E+03  0.46396004E+00
   8  18   1   3  0.55790236E+02 -0.72000000E+02  0.90000000E+02  0.34985995E+03  0.33617596E+03  0.20260098E+03  0.37067428E+00
   8  18   1   4  0.55790236E+02 -0.72000000E+02  0.12600000E+03  0.36076093E+03  0.27849891E+03  0.24215163E+03  0.47675497E+00
   8  18   1   5  0.55790236E+02 -0.72000000E+02  0.16200000E+03  0.37045819E+03  0.19849109E+03  0.29103219E+03  0.54787558E+00
   8  18   1   6  0.55790236E+02 -0.72000000E+02  0.19800000E+03  0.37177687E+03  0.19705637E+03  0.29046501E+03  0.55432325E+00
   8  18   1   7  0.55790236E+02 -0.72000000E+02  0.23400000E+03  0.35684434E+03  0.28167010E+03  0.24007817E+03  0.46215701E+00
   8  18   1   8  0.55790236E+02 -0.72000000E+02  0.27000000E+03  0.35056015E+03  0.33638482E+03  0.20207165E+03  0.37348579E+00
   8  18   1   9  0.55790236E+02 -0.72000000E+02  0.30600000E+03  0.35634864E+03  0.28071934E+03  0.24159981E+03  0.45987906E+00
   8  18   1  10  0.55790236E+02 -0.72000000E+02  0.34200000E+03  0.36868922E+03  0.19592176E+03  0.29092987E+03  0.54747317E+00
   8  18   2   1  0.55790236E+02 -0.36000000E+02  0.18000000E+02  0.39001139E+03  0.16438987E+03  0.23314469E+03  0.73249270E+00
   8  18   2   2  0.55790236E+02 -0.36000000E+02  0.54000000E+02  0.37762925E+03  0.25742484E+03  0.23289291E+03  0.57747756E+00
   8  18   2   3  0.55790236E+02 -0.36000000E+02  0.90000000E+02  0.35283452E+03  0.31430121E+03  0.25143732E+03  0.34933279E+00
   8  18   2   4  0.55790236E+02 -0.36000000E+02  0.12600000E+03  0.37866701E+03  0.25533067E+03  0.23346742E+03  0.58260035E+00
   8  18   2   5  0.55790236E+02 -0.36000000E+02  0.16200000E+03  0.38728973E+03  0.16232240E+03  0.23358743E+03  0.73028252E+00
   8  18   2   6  0.55790236E+02 -0.36000000E+02  0.19800000E+03  0.38891720E+03  0.16433898E+03  0.23392049E+03  0.72984285E+00
   8  18   2   7  0.55790236E+02 -0.36000000E+02  0.23400000E+03  0.37839622E+03  0.25687789E+03  0.23256282E+03  0.58070744E+00
   8  18   2   8  0.55790236E+02 -0.36000000E+02  0.27000000E+03  0.35413654E+03  0.31458245E+03  0.25147257E+03  0.35333270E+00
   8  18   2   9  0.55790236E+02 -0.36000000E+02  0.30600000E+03  0.37787616E+03  0.25575393E+03  0.23358892E+03  0.57989520E+00
   8  18   2  10  0.55790236E+02 -0.36000000E+02  0.34200000E+03  0.38847558E+03  0.16234187E+03  0.23305438E+03  0.73272986E+00
   8  18   3   1  0.55790236E+02  0.13096761E-08  0.18000000E+02  0.39202748E+03  0.14629453E+03  0.20137379E+03  0.79844072E+00
   8  18   3   2  0.55790236E+02  0.13096761E-08  0.54000000E+02  0.37607133E+03  0.25350347E+03  0.25846669E+03  0.53662812E+00
   8  18   3   3  0.55790236E+02  0.13096761E-08  0.90000000E+02  0.35148796E+03  0.28794606E+03  0.30605261E+03  0.28534998E+00
   8  18   3   4  0.55790236E+02  0.13096761E-08  0.12600000E+03  0.37651001E+03  0.25062417E+03  0.25756523E+03  0.54446770E+00
   8  18   3   5  0.55790236E+02  0.13096761E-08  0.16200000E+03  0.39130110E+03  0.14628998E+03  0.20205167E+03  0.79680304E+00
   8  18   3   6  0.55790236E+02  0.13096761E-08  0.19800000E+03  0.39321687E+03  0.14710134E+03  0.20310770E+03  0.79662481E+00
   8  18   3   7  0.55790236E+02  0.13096761E-08  0.23400000E+03  0.37489043E+03  0.25308098E+03  0.25746598E+03  0.53630253E+00
   8  18   3   8  0.55790236E+02  0.13096761E-08  0.27000000E+03  0.35236877E+03  0.28814708E+03  0.30601915E+03  0.28853445E+00
   8  18   3   9  0.55790236E+02  0.13096761E-08  0.30600000E+03  0.37460217E+03  0.25111757E+03  0.25745616E+03  0.53913393E+00
   8  18   3  10  0.55790236E+02  0.13096761E-08  0.34200000E+03  0.39227299E+03  0.14548627E+03  0.20207726E+03  0.79853705E+00
   8  18   4   1  0.55790236E+02  0.36000000E+02  0.18000000E+02  0.38963014E+03  0.16339509E+03  0.23393745E+03  0.73182332E+00
   8  18   4   2  0.55790236E+02  0.36000000E+02  0.54000000E+02  0.37764771E+03  0.25648891E+03  0.23266257E+03  0.57958109E+00
   8  18   4   3  0.55790236E+02  0.36000000E+02  0.90000000E+02  0.35451244E+03  0.31446429E+03  0.25097958E+03  0.35598451E+00
   8  18   4   4  0.55790236E+02  0.36000000E+02  0.12600000E+03  0.37658578E+03  0.25582388E+03  0.23324697E+03  0.57744793E+00
   8  18   4   5  0.55790236E+02  0.36000000E+02  0.16200000E+03  0.38888028E+03  0.16155194E+03  0.23307212E+03  0.73410443E+00
   8  18   4   6  0.55790236E+02  0.36000000E+02  0.19800000E+03  0.38941160E+03  0.16300137E+03  0.23336225E+03  0.73283224E+00
   8  18   4   7  0.55790236E+02  0.36000000E+02  0.23400000E+03  0.37600901E+03  0.25708417E+03  0.23260298E+03  0.57492553E+00
   8  18   4   8  0.55790236E+02  0.36000000E+02  0.27000000E+03  0.35536445E+03  0.31386223E+03  0.25129922E+03  0.35993103E+00
   8  18   4   9  0.55790236E+02  0.36000000E+02  0.30600000E+03  0.37761742E+03  0.25570507E+03  0.23297186E+03  0.58041642E+00
   8  18   4  10  0.55790236E+02  0.36000000E+02  0.34200000E+03  0.38817557E+03  0.16216777E+03  0.23336277E+03  0.73202674E+00
   8  18   5   1  0.55790236E+02  0.72000000E+02  0.18000000E+02  0.36886136E+03  0.19832884E+03  0.28815308E+03  0.55031716E+00
   8  18   5   2  0.55790236E+02  0.72000000E+02  0.54000000E+02  0.35522534E+03  0.28135305E+03  0.23940833E+03  0.45922320E+00
   8  18   5   3  0.55790236E+02  0.72000000E+02  0.90000000E+02  0.34917844E+03  0.33580667E+03  0.20368394E+03  0.36742863E+00
   8  18   5   4  0.55790236E+02  0.72000000E+02  0.12600000E+03  0.36124854E+03  0.27882692E+03  0.24223671E+03  0.47730824E+00
   8  18   5   5  0.55790236E+02  0.72000000E+02  0.16200000E+03  0.36781493E+03  0.19702260E+03  0.28913452E+03  0.54756952E+00
   8  18   5   6  0.55790236E+02  0.72000000E+02  0.19800000E+03  0.37315037E+03  0.19895016E+03  0.28848375E+03  0.55902405E+00
   8  18   5   7  0.55790236E+02  0.72000000E+02  0.23400000E+03  0.35806929E+03  0.28023796E+03  0.23885291E+03  0.47125731E+00
   8  18   5   8  0.55790236E+02  0.72000000E+02  0.27000000E+03  0.34729604E+03  0.33718190E+03  0.20315518E+03  0.35760789E+00
   8  18   5   9  0.55790236E+02  0.72000000E+02  0.30600000E+03  0.35937372E+03  0.27976370E+03  0.24153099E+03  0.47113627E+00
   8  18   5  10  0.55790236E+02  0.72000000E+02  0.34200000E+03  0.36830077E+03  0.19398968E+03  0.29035088E+03  0.55053553E+00
   8  19   1   1  0.77462380E+02 -0.72000000E+02  0.18000000E+02  0.33265528E+03  0.18468349E+03  0.26072637E+03  0.53873732E+00
   8  19   1   2  0.77462380E+02 -0.72000000E+02  0.54000000E+02  0.32663007E+03  0.24509848E+03  0.21163574E+03  0.50854952E+00
   8  19   1   3  0.77462380E+02 -0.72000000E+02  0.90000000E+02  0.31649343E+03  0.30569625E+03  0.17061970E+03  0.38822197E+00
   8  19   1   4  0.77462380E+02 -0.72000000E+02  0.12600000E+03  0.33012265E+03  0.24655905E+03  0.21358288E+03  0.51180001E+00
   8  19   1   5  0.77462380E+02 -0.72000000E+02  0.16200000E+03  0.33285356E+03  0.18196563E+03  0.25948678E+03  0.54669408E+00
   8  19   1   6  0.77462380E+02 -0.72000000E+02  0.19800000E+03  0.33069380E+03  0.18348571E+03  0.26046517E+03  0.53588786E+00
   8  19   1   7  0.77462380E+02 -0.72000000E+02  0.23400000E+03  0.32598897E+03  0.24665259E+03  0.21266566E+03  0.50096279E+00
   8  19   1   8  0.77462380E+02 -0.72000000E+02  0.27000000E+03  0.32078557E+03  0.30672337E+03  0.17090875E+03  0.40094764E+00
   8  19   1   9  0.77462380E+02 -0.72000000E+02  0.30600000E+03  0.32760284E+03  0.24580549E+03  0.21375098E+03  0.50565488E+00
   8  19   1  10  0.77462380E+02 -0.72000000E+02  0.34200000E+03  0.33083497E+03  0.18630739E+03  0.26135003E+03  0.52940789E+00
   8  19   2   1  0.77462380E+02 -0.36000000E+02  0.18000000E+02  0.35340766E+03  0.14646122E+03  0.21389655E+03  0.73096777E+00
   8  19   2   2  0.77462380E+02 -0.36000000E+02  0.54000000E+02  0.34407000E+03  0.22909334E+03  0.20209500E+03  0.60583350E+00
   8  19   2   3  0.77462380E+02 -0.36000000E+02  0.90000000E+02  0.32774890E+03  0.26679339E+03  0.20371277E+03  0.47552461E+00
   8  19   2   4  0.77462380E+02 -0.36000000E+02  0.12600000E+03  0.34288959E+03  0.22753563E+03  0.20139554E+03  0.60734008E+00
   8  19   2   5  0.77462380E+02 -0.36000000E+02  0.16200000E+03  0.35251953E+03  0.14437089E+03  0.21526723E+03  0.72968969E+00
   8  19   2   6  0.77462380E+02 -0.36000000E+02  0.19800000E+03  0.35294666E+03  0.14611877E+03  0.21463738E+03  0.72939243E+00
   8  19   2   7  0.77462380E+02 -0.36000000E+02  0.23400000E+03  0.34358410E+03  0.22879728E+03  0.20136944E+03  0.60653189E+00
   8  19   2   8  0.77462380E+02 -0.36000000E+02  0.27000000E+03  0.32745738E+03  0.26569390E+03  0.20371404E+03  0.47731791E+00
   8  19   2   9  0.77462380E+02 -0.36000000E+02  0.30600000E+03  0.34349654E+03  0.22763827E+03  0.20120894E+03  0.60884688E+00
   8  19   2  10  0.77462380E+02 -0.36000000E+02  0.34200000E+03  0.35388284E+03  0.14483746E+03  0.21474516E+03  0.73212597E+00
   8  19   3   1  0.77462380E+02  0.13096761E-08  0.18000000E+02  0.35314738E+03  0.12730246E+03  0.17972144E+03  0.80553076E+00
   8  19   3   2  0.77462380E+02  0.13096761E-08  0.54000000E+02  0.34359269E+03  0.22511346E+03  0.22091623E+03  0.57867407E+00
   8  19   3   3  0.77462380E+02  0.13096761E-08  0.90000000E+02  0.32085980E+03  0.23391561E+03  0.24576870E+03  0.44090513E+00
   8  19   3   4  0.77462380E+02  0.13096761E-08  0.12600000E+03  0.34369545E+03  0.22356183E+03  0.22022846E+03  0.58315699E+00
   8  19   3   5  0.77462380E+02  0.13096761E-08  0.16200000E+03  0.35395480E+03  0.12695534E+03  0.18099390E+03  0.80493739E+00
   8  19   3   6  0.77462380E+02  0.13096761E-08  0.19800000E+03  0.35459859E+03  0.12720689E+03  0.18061277E+03  0.80593884E+00
   8  19   3   7  0.77462380E+02  0.13096761E-08  0.23400000E+03  0.34262732E+03  0.22545918E+03  0.22085595E+03  0.57574649E+00
   8  19   3   8  0.77462380E+02  0.13096761E-08  0.27000000E+03  0.32158385E+03  0.23406293E+03  0.24592802E+03  0.44270784E+00
   8  19   3   9  0.77462380E+02  0.13096761E-08  0.30600000E+03  0.34240789E+03  0.22365962E+03  0.22039288E+03  0.57952071E+00
   8  19   3  10  0.77462380E+02  0.13096761E-08  0.34200000E+03  0.35371243E+03  0.12633413E+03  0.18011730E+03  0.80656385E+00
   8  19   4   1  0.77462380E+02  0.36000000E+02  0.18000000E+02  0.35414080E+03  0.14550370E+03  0.21398961E+03  0.73303631E+00
   8  19   4   2  0.77462380E+02  0.36000000E+02  0.54000000E+02  0.34372382E+03  0.22885697E+03  0.20140544E+03  0.60667474E+00
   8  19   4   3  0.77462380E+02  0.36000000E+02  0.90000000E+02  0.32716946E+03  0.26639121E+03  0.20380474E+03  0.47449178E+00
   8  19   4   4  0.77462380E+02  0.36000000E+02  0.12600000E+03  0.34386148E+03  0.22849730E+03  0.20224566E+03  0.60625102E+00
   8  19   4   5  0.77462380E+02  0.36000000E+02  0.16200000E+03  0.35211709E+03  0.14470763E+03  0.21440293E+03  0.73017650E+00
   8  19   4   6  0.77462380E+02  0.36000000E+02  0.19800000E+03  0.35383847E+03  0.14507879E+03  0.21456537E+03  0.73208761E+00
   8  19   4   7  0.77462380E+02  0.36000000E+02  0.23400000E+03  0.34389897E+03  0.22956436E+03  0.20081764E+03  0.60670386E+00
   8  19   4   8  0.77462380E+02  0.36000000E+02  0.27000000E+03  0.32762682E+03  0.26641255E+03  0.20315488E+03  0.47713688E+00
   8  19   4   9  0.77462380E+02  0.36000000E+02  0.30600000E+03  0.34424659E+03  0.22754455E+03  0.20224189E+03  0.60897116E+00
   8  19   4  10  0.77462380E+02  0.36000000E+02  0.34200000E+03  0.35313781E+03  0.14490475E+03  0.21499507E+03  0.73048572E+00
   8  19   5   1  0.77462380E+02  0.72000000E+02  0.18000000E+02  0.33017944E+03  0.18699932E+03  0.26119908E+03  0.52671454E+00
   8  19   5   2  0.77462380E+02  0.72000000E+02  0.54000000E+02  0.32706920E+03  0.24537197E+03  0.21323611E+03  0.50606324E+00
   8  19   5   3  0.77462380E+02  0.72000000E+02  0.90000000E+02  0.31934719E+03  0.30662361E+03  0.16986442E+03  0.39758386E+00
   8  19   5   4  0.77462380E+02  0.72000000E+02  0.12600000E+03  0.32898919E+03  0.24491244E+03  0.21247953E+03  0.51434038E+00
   8  19   5   5  0.77462380E+02  0.72000000E+02  0.16200000E+03  0.32829594E+03  0.18294762E+03  0.26293730E+03  0.52399544E+00
   8  19   5   6  0.77462380E+02  0.72000000E+02  0.19800000E+03  0.33121439E+03  0.18550914E+03  0.26062676E+03  0.53355890E+00
   8  19   5   7  0.77462380E+02  0.72000000E+02  0.23400000E+03  0.32829603E+03  0.24625769E+03  0.21381015E+03  0.50659062E+00
   8  19   5   8  0.77462380E+02  0.72000000E+02  0.27000000E+03  0.32030173E+03  0.30792211E+03  0.17193077E+03  0.39383790E+00
   8  19   5   9  0.77462380E+02  0.72000000E+02  0.30600000E+03  0.32643104E+03  0.24535196E+03  0.21342124E+03  0.50380554E+00
   8  19   5  10  0.77462380E+02  0.72000000E+02  0.34200000E+03  0.33116347E+03  0.18447625E+03  0.26081151E+03  0.53471855E+00
   8  20   1   1  0.10754036E+03 -0.72000000E+02  0.18000000E+02  0.21139177E+03  0.10437060E+03  0.18514198E+03  0.49458119E+00
   8  20   1   2  0.10754036E+03 -0.72000000E+02  0.54000000E+02  0.20424766E+03  0.16224498E+03  0.13867268E+03  0.45401836E+00
   8  20   1   3  0.10754036E+03 -0.72000000E+02  0.90000000E+02  0.19647027E+03  0.20037051E+03  0.95329132E+02  0.36223754E+00
   8  20   1   4  0.10754036E+03 -0.72000000E+02  0.12600000E+03  0.20555010E+03  0.16513394E+03  0.13583542E+03  0.45894009E+00
   8  20   1   5  0.10754036E+03 -0.72000000E+02  0.16200000E+03  0.21216578E+03  0.10130778E+03  0.18329370E+03  0.51282338E+00
   8  20   1   6  0.10754036E+03 -0.72000000E+02  0.19800000E+03  0.21178354E+03  0.10403049E+03  0.18259660E+03  0.50767412E+00
   8  20   1   7  0.10754036E+03 -0.72000000E+02  0.23400000E+03  0.20352082E+03  0.16408465E+03  0.13837125E+03  0.44387293E+00
   8  20   1   8  0.10754036E+03 -0.72000000E+02  0.27000000E+03  0.19810876E+03  0.19698757E+03  0.94683806E+02  0.39143085E+00
   8  20   1   9  0.10754036E+03 -0.72000000E+02  0.30600000E+03  0.20449557E+03  0.16362309E+03  0.13755712E+03  0.45365637E+00
   8  20   1  10  0.10754036E+03 -0.72000000E+02  0.34200000E+03  0.21108458E+03  0.10267943E+03  0.18323503E+03  0.50492138E+00
   8  20   2   1  0.10754036E+03 -0.36000000E+02  0.18000000E+02  0.23120771E+03  0.10449514E+03  0.15713295E+03  0.66692861E+00
   8  20   2   2  0.10754036E+03 -0.36000000E+02  0.54000000E+02  0.21054429E+03  0.14904573E+03  0.12586387E+03  0.57075016E+00
   8  20   2   3  0.10754036E+03 -0.36000000E+02  0.90000000E+02  0.19258098E+03  0.16843219E+03  0.11560104E+03  0.43737003E+00
   8  20   2   4  0.10754036E+03 -0.36000000E+02  0.12600000E+03  0.21004974E+03  0.14795356E+03  0.12580323E+03  0.57257544E+00
   8  20   2   5  0.10754036E+03 -0.36000000E+02  0.16200000E+03  0.23158211E+03  0.10440089E+03  0.15782409E+03  0.66615881E+00
   8  20   2   6  0.10754036E+03 -0.36000000E+02  0.19800000E+03  0.23087711E+03  0.10522813E+03  0.15817245E+03  0.66145765E+00
   8  20   2   7  0.10754036E+03 -0.36000000E+02  0.23400000E+03  0.20981443E+03  0.14909543E+03  0.12551686E+03  0.56858111E+00
   8  20   2   8  0.10754036E+03 -0.36000000E+02  0.27000000E+03  0.19315233E+03  0.16923640E+03  0.11552844E+03  0.43727919E+00
   8  20   2   9  0.10754036E+03 -0.36000000E+02  0.30600000E+03  0.20981477E+03  0.14824758E+03  0.12767476E+03  0.56524028E+00
   8  20   2  10  0.10754036E+03 -0.36000000E+02  0.34200000E+03  0.23160885E+03  0.10402784E+03  0.15631912E+03  0.67136736E+00
   8  20   3   1  0.10754036E+03  0.13096761E-08  0.18000000E+02  0.23844291E+03  0.10635633E+03  0.14653582E+03  0.71168409E+00
   8  20   3   2  0.10754036E+03  0.13096761E-08  0.54000000E+02  0.20792314E+03  0.14546668E+03  0.14052456E+03  0.52688199E+00
   8  20   3   3  0.10754036E+03  0.13096761E-08  0.90000000E+02  0.18577427E+03  0.14670041E+03  0.14299558E+03  0.39197020E+00
   8  20   3   4  0.10754036E+03  0.13096761E-08  0.12600000E+03  0.20798153E+03  0.14561463E+03  0.13967596E+03  0.52939828E+00
   8  20   3   5  0.10754036E+03  0.13096761E-08  0.16200000E+03  0.23842941E+03  0.10502498E+03  0.14708434E+03  0.71271009E+00
   8  20   3   6  0.10754036E+03  0.13096761E-08  0.19800000E+03  0.23900369E+03  0.10526441E+03  0.14645462E+03  0.71526631E+00
   8  20   3   7  0.10754036E+03  0.13096761E-08  0.23400000E+03  0.20730857E+03  0.14658179E+03  0.14003232E+03  0.52189055E+00
   8  20   3   8  0.10754036E+03  0.13096761E-08  0.27000000E+03  0.18643829E+03  0.14547276E+03  0.14256307E+03  0.40322976E+00
   8  20   3   9  0.10754036E+03  0.13096761E-08  0.30600000E+03  0.20753853E+03  0.14552904E+03  0.14068765E+03  0.52438376E+00
   8  20   3  10  0.10754036E+03  0.13096761E-08  0.34200000E+03  0.23877082E+03  0.10536381E+03  0.14561881E+03  0.71666799E+00
   8  20   4   1  0.10754036E+03  0.36000000E+02  0.18000000E+02  0.23156949E+03  0.10468021E+03  0.15823577E+03  0.66436465E+00
   8  20   4   2  0.10754036E+03  0.36000000E+02  0.54000000E+02  0.21032761E+03  0.14784471E+03  0.12689810E+03  0.57094080E+00
   8  20   4   3  0.10754036E+03  0.36000000E+02  0.90000000E+02  0.19344948E+03  0.16765413E+03  0.11483697E+03  0.44825687E+00
   8  20   4   4  0.10754036E+03  0.36000000E+02  0.12600000E+03  0.21059749E+03  0.14828345E+03  0.12539712E+03  0.57484428E+00
   8  20   4   5  0.10754036E+03  0.36000000E+02  0.16200000E+03  0.23099805E+03  0.10363735E+03  0.15766416E+03  0.66642972E+00
   8  20   4   6  0.10754036E+03  0.36000000E+02  0.19800000E+03  0.23119192E+03  0.10508399E+03  0.15854025E+03  0.66157292E+00
   8  20   4   7  0.10754036E+03  0.36000000E+02  0.23400000E+03  0.21032999E+03  0.14715670E+03  0.12683775E+03  0.57341756E+00
   8  20   4   8  0.10754036E+03  0.36000000E+02  0.27000000E+03  0.19341696E+03  0.16816840E+03  0.11475303E+03  0.44602071E+00
   8  20   4   9  0.10754036E+03  0.36000000E+02  0.30600000E+03  0.21035120E+03  0.14786126E+03  0.12629515E+03  0.57270684E+00
   8  20   4  10  0.10754036E+03  0.36000000E+02  0.34200000E+03  0.23086899E+03  0.10368110E+03  0.15739579E+03  0.66676477E+00
   8  20   5   1  0.10754036E+03  0.72000000E+02  0.18000000E+02  0.21052445E+03  0.10416220E+03  0.18413152E+03  0.49510793E+00
   8  20   5   2  0.10754036E+03  0.72000000E+02  0.54000000E+02  0.20391076E+03  0.16433539E+03  0.13648792E+03  0.45123241E+00
   8  20   5   3  0.10754036E+03  0.72000000E+02  0.90000000E+02  0.19749593E+03  0.19944761E+03  0.95179698E+02  0.37393965E+00
   8  20   5   4  0.10754036E+03  0.72000000E+02  0.12600000E+03  0.20319294E+03  0.16603264E+03  0.13965011E+03  0.42998321E+00
   8  20   5   5  0.10754036E+03  0.72000000E+02  0.16200000E+03  0.21089447E+03  0.10505188E+03  0.18427055E+03  0.49420979E+00
   8  20   5   6  0.10754036E+03  0.72000000E+02  0.19800000E+03  0.21002822E+03  0.10559008E+03  0.18362046E+03  0.49145483E+00
   8  20   5   7  0.10754036E+03  0.72000000E+02  0.23400000E+03  0.20421567E+03  0.16241697E+03  0.13808052E+03  0.45514269E+00
   8  20   5   8  0.10754036E+03  0.72000000E+02  0.27000000E+03  0.19907969E+03  0.19892857E+03  0.93971895E+02  0.38935186E+00
   8  20   5   9  0.10754036E+03  0.72000000E+02  0.30600000E+03  0.20378570E+03  0.16392353E+03  0.13889383E+03  0.44420947E+00
   8  20   5  10  0.10754036E+03  0.72000000E+02  0.34200000E+03  0.21114501E+03  0.10389280E+03  0.18401131E+03  0.49919628E+00
   9   1   1   1  0.80792544E-01 -0.72000000E+02  0.18000000E+02  0.13247300E+04  0.12538622E+04  0.12687005E+04  0.93465835E-01
   9   1   1   2  0.80792544E-01 -0.72000000E+02  0.54000000E+02  0.12759103E+04  0.12448313E+04  0.12512915E+04  0.43170655E-01
   9   1   1   3  0.80792544E-01 -0.72000000E+02  0.90000000E+02  0.12963752E+04  0.12476795E+04  0.12223188E+04  0.92351512E-01
   9   1   1   4  0.80792544E-01 -0.72000000E+02  0.12600000E+03  0.13046970E+04  0.12499480E+04  0.12416922E+04  0.88207362E-01
   9   1   1   5  0.80792544E-01 -0.72000000E+02  0.16200000E+03  0.12669790E+04  0.12707439E+04  0.13080821E+04 -0.35944074E-01
   9   1   1   6  0.80792544E-01 -0.72000000E+02  0.19800000E+03  0.12977402E+04  0.12645532E+04  0.12940635E+04  0.28074979E-01
   9   1   1   7  0.80792544E-01 -0.72000000E+02  0.23400000E+03  0.12914038E+04  0.12824568E+04  0.12855223E+04  0.11448171E-01
   9   1   1   8  0.80792544E-01 -0.72000000E+02  0.27000000E+03  0.12944618E+04  0.12472054E+04  0.13043553E+04  0.28168097E-01
   9   1   1   9  0.80792544E-01 -0.72000000E+02  0.30600000E+03  0.12841393E+04  0.12667866E+04  0.11953496E+04  0.80174732E-01
   9   1   1  10  0.80792544E-01 -0.72000000E+02  0.34200000E+03  0.13436942E+04  0.12315561E+04  0.12620367E+04  0.13889707E+00
   9   1   2   1  0.80792544E-01 -0.36000000E+02  0.18000000E+02  0.13116634E+04  0.12037491E+04  0.12682790E+04  0.11141736E+00
   9   1   2   2  0.80792544E-01 -0.36000000E+02  0.54000000E+02  0.12456233E+04  0.13262693E+04  0.12614959E+04 -0.79663222E-01
   9   1   2   3  0.80792544E-01 -0.36000000E+02  0.90000000E+02  0.12321660E+04  0.13324230E+04  0.13182076E+04 -0.15694435E+00
   9   1   2   4  0.80792544E-01 -0.36000000E+02  0.12600000E+03  0.11670329E+04  0.13513604E+04  0.12685024E+04 -0.26114514E+00
   9   1   2   5  0.80792544E-01 -0.36000000E+02  0.16200000E+03  0.12409358E+04  0.12728595E+04  0.12563934E+04 -0.38590320E-01
   9   1   2   6  0.80792544E-01 -0.36000000E+02  0.19800000E+03  0.11947500E+04  0.12954685E+04  0.13213384E+04 -0.19942115E+00
   9   1   2   7  0.80792544E-01 -0.36000000E+02  0.23400000E+03  0.12000199E+04  0.13145047E+04  0.13232588E+04 -0.20792403E+00
   9   1   2   8  0.80792544E-01 -0.36000000E+02  0.27000000E+03  0.12282765E+04  0.12884926E+04  0.13176532E+04 -0.12563989E+00
   9   1   2   9  0.80792544E-01 -0.36000000E+02  0.30600000E+03  0.12423652E+04  0.12748298E+04  0.12872036E+04 -0.63215169E-01
   9   1   2  10  0.80792544E-01 -0.36000000E+02  0.34200000E+03  0.12860205E+04  0.11747010E+04  0.12775312E+04  0.89394226E-01
   9   1   3   1  0.80792544E-01  0.13096761E-08  0.18000000E+02  0.13300353E+04  0.12269316E+04  0.12716912E+04  0.11741940E+00
   9   1   3   2  0.80792544E-01  0.13096761E-08  0.54000000E+02  0.11515132E+04  0.13631755E+04  0.12992921E+04 -0.33727517E+00
   9   1   3   3  0.80792544E-01  0.13096761E-08  0.90000000E+02  0.11682000E+04  0.12916321E+04  0.13933525E+04 -0.32254997E+00
   9   1   3   4  0.80792544E-01  0.13096761E-08  0.12600000E+03  0.11612254E+04  0.13418979E+04  0.13360001E+04 -0.32952684E+00
   9   1   3   5  0.80792544E-01  0.13096761E-08  0.16200000E+03  0.12642178E+04  0.12759173E+04  0.13128863E+04 -0.48535148E-01
   9   1   3   6  0.80792544E-01  0.13096761E-08  0.19800000E+03  0.12827640E+04  0.12558198E+04  0.13192984E+04 -0.81023339E-02
   9   1   3   7  0.80792544E-01  0.13096761E-08  0.23400000E+03  0.12174025E+04  0.13512416E+04  0.13278543E+04 -0.21082472E+00
   9   1   3   8  0.80792544E-01  0.13096761E-08  0.27000000E+03  0.12061476E+04  0.12970642E+04  0.13825492E+04 -0.23516549E+00
   9   1   3   9  0.80792544E-01  0.13096761E-08  0.30600000E+03  0.11622727E+04  0.13030083E+04  0.12923483E+04 -0.24659492E+00
   9   1   3  10  0.80792544E-01  0.13096761E-08  0.34200000E+03  0.12569937E+04  0.12525547E+04  0.12964244E+04 -0.28335925E-01
   9   1   4   1  0.80792544E-01  0.36000000E+02  0.18000000E+02  0.13127096E+04  0.11417901E+04  0.12772876E+04  0.14834689E+00
   9   1   4   2  0.80792544E-01  0.36000000E+02  0.54000000E+02  0.12914891E+04  0.12305882E+04  0.12579699E+04  0.71660901E-01
   9   1   4   3  0.80792544E-01  0.36000000E+02  0.90000000E+02  0.12617232E+04  0.12743663E+04  0.12980979E+04 -0.39315646E-01
   9   1   4   4  0.80792544E-01  0.36000000E+02  0.12600000E+03  0.12506193E+04  0.12634478E+04  0.13152168E+04 -0.63296727E-01
   9   1   4   5  0.80792544E-01  0.36000000E+02  0.16200000E+03  0.12929114E+04  0.11920009E+04  0.13204777E+04  0.53454898E-01
   9   1   4   6  0.80792544E-01  0.36000000E+02  0.19800000E+03  0.13261182E+04  0.11873566E+04  0.13102087E+04  0.11108798E+00
   9   1   4   7  0.80792544E-01  0.36000000E+02  0.23400000E+03  0.12284448E+04  0.12699579E+04  0.13184269E+04 -0.11029564E+00
   9   1   4   8  0.80792544E-01  0.36000000E+02  0.27000000E+03  0.12360361E+04  0.12676989E+04  0.13267474E+04 -0.10202637E+00
   9   1   4   9  0.80792544E-01  0.36000000E+02  0.30600000E+03  0.13051274E+04  0.12335046E+04  0.12978476E+04  0.58934578E-01
   9   1   4  10  0.80792544E-01  0.36000000E+02  0.34200000E+03  0.12142412E+04  0.12033359E+04  0.13035144E+04 -0.67283608E-01
   9   1   5   1  0.80792544E-01  0.72000000E+02  0.18000000E+02  0.13500303E+04  0.11990079E+04  0.12717706E+04  0.16189764E+00
   9   1   5   2  0.80792544E-01  0.72000000E+02  0.54000000E+02  0.13344194E+04  0.12871900E+04  0.12416187E+04  0.10189261E+00
   9   1   5   3  0.80792544E-01  0.72000000E+02  0.90000000E+02  0.13361576E+04  0.12902586E+04  0.12576019E+04  0.90825513E-01
   9   1   5   4  0.80792544E-01  0.72000000E+02  0.12600000E+03  0.12765332E+04  0.12486950E+04  0.13287448E+04 -0.20167632E-01
   9   1   5   5  0.80792544E-01  0.72000000E+02  0.16200000E+03  0.12554551E+04  0.12608440E+04  0.13272570E+04 -0.63129049E-01
   9   1   5   6  0.80792544E-01  0.72000000E+02  0.19800000E+03  0.12525339E+04  0.12636601E+04  0.12814267E+04 -0.32255903E-01
   9   1   5   7  0.80792544E-01  0.72000000E+02  0.23400000E+03  0.12910253E+04  0.12663883E+04  0.12852790E+04  0.23342226E-01
   9   1   5   8  0.80792544E-01  0.72000000E+02  0.27000000E+03  0.13221329E+04  0.12520273E+04  0.12804926E+04  0.82617643E-01
   9   1   5   9  0.80792544E-01  0.72000000E+02  0.30600000E+03  0.12916102E+04  0.12617604E+04  0.12747880E+04  0.35782872E-01
   9   1   5  10  0.80792544E-01  0.72000000E+02  0.34200000E+03  0.12581703E+04  0.12193146E+04  0.12364445E+04  0.47524452E-01
   9   2   1   1  0.20948586E+00 -0.72000000E+02  0.18000000E+02  0.82032743E+03  0.86899019E+03  0.95628935E+03 -0.24055671E+00
   9   2   1   2  0.20948586E+00 -0.72000000E+02  0.54000000E+02  0.85158975E+03  0.90520710E+03  0.91259821E+03 -0.13915042E+00
   9   2   1   3  0.20948586E+00 -0.72000000E+02  0.90000000E+02  0.84413245E+03  0.92085618E+03  0.90805481E+03 -0.17361387E+00
   9   2   1   4  0.20948586E+00 -0.72000000E+02  0.12600000E+03  0.84183756E+03  0.90318864E+03  0.92051956E+03 -0.17336556E+00
   9   2   1   5  0.20948586E+00 -0.72000000E+02  0.16200000E+03  0.81063575E+03  0.88550825E+03  0.94596027E+03 -0.27749825E+00
   9   2   1   6  0.20948586E+00 -0.72000000E+02  0.19800000E+03  0.81354487E+03  0.88810121E+03  0.93385033E+03 -0.25465515E+00
   9   2   1   7  0.20948586E+00 -0.72000000E+02  0.23400000E+03  0.82588244E+03  0.90199055E+03  0.91973991E+03 -0.21650251E+00
   9   2   1   8  0.20948586E+00 -0.72000000E+02  0.27000000E+03  0.85752603E+03  0.91507515E+03  0.87946931E+03 -0.95279002E-01
   9   2   1   9  0.20948586E+00 -0.72000000E+02  0.30600000E+03  0.85445779E+03  0.87414176E+03  0.92238751E+03 -0.10596267E+00
   9   2   1  10  0.20948586E+00 -0.72000000E+02  0.34200000E+03  0.82291887E+03  0.86278316E+03  0.94666197E+03 -0.21129257E+00
   9   2   2   1  0.20948586E+00 -0.36000000E+02  0.18000000E+02  0.82151648E+03  0.87654382E+03  0.91838069E+03 -0.19408628E+00
   9   2   2   2  0.20948586E+00 -0.36000000E+02  0.54000000E+02  0.78606754E+03  0.93803176E+03  0.90880737E+03 -0.38034343E+00
   9   2   2   3  0.20948586E+00 -0.36000000E+02  0.90000000E+02  0.78536983E+03  0.93212059E+03  0.92651828E+03 -0.40018545E+00
   9   2   2   4  0.20948586E+00 -0.36000000E+02  0.12600000E+03  0.78156426E+03  0.92478432E+03  0.90996940E+03 -0.37782639E+00
   9   2   2   5  0.20948586E+00 -0.36000000E+02  0.16200000E+03  0.77600471E+03  0.90282592E+03  0.92942053E+03 -0.39402497E+00
   9   2   2   6  0.20948586E+00 -0.36000000E+02  0.19800000E+03  0.77588474E+03  0.89046173E+03  0.94430328E+03 -0.39920167E+00
   9   2   2   7  0.20948586E+00 -0.36000000E+02  0.23400000E+03  0.75681432E+03  0.91429190E+03  0.92191571E+03 -0.47167661E+00
   9   2   2   8  0.20948586E+00 -0.36000000E+02  0.27000000E+03  0.79864573E+03  0.91331404E+03  0.91736645E+03 -0.31358717E+00
   9   2   2   9  0.20948586E+00 -0.36000000E+02  0.30600000E+03  0.79898418E+03  0.91387568E+03  0.91103245E+03 -0.30420757E+00
   9   2   2  10  0.20948586E+00 -0.36000000E+02  0.34200000E+03  0.80077523E+03  0.87808637E+03  0.92152736E+03 -0.26336933E+00
   9   2   3   1  0.20948586E+00  0.13096761E-08  0.18000000E+02  0.77873501E+03  0.86293280E+03  0.92925400E+03 -0.32593270E+00
   9   2   3   2  0.20948586E+00  0.13096761E-08  0.54000000E+02  0.75138088E+03  0.89252623E+03  0.93959263E+03 -0.48735127E+00
   9   2   3   3  0.20948586E+00  0.13096761E-08  0.90000000E+02  0.73245419E+03  0.89679884E+03  0.95461033E+03 -0.59884788E+00
   9   2   3   4  0.20948586E+00  0.13096761E-08  0.12600000E+03  0.73404717E+03  0.90313242E+03  0.94991571E+03 -0.59419777E+00
   9   2   3   5  0.20948586E+00  0.13096761E-08  0.16200000E+03  0.74291585E+03  0.89262058E+03  0.94019801E+03 -0.52262264E+00
   9   2   3   6  0.20948586E+00  0.13096761E-08  0.19800000E+03  0.75705379E+03  0.86028942E+03  0.94954040E+03 -0.43224365E+00
   9   2   3   7  0.20948586E+00  0.13096761E-08  0.23400000E+03  0.73027156E+03  0.90384107E+03  0.94733061E+03 -0.60732708E+00
   9   2   3   8  0.20948586E+00  0.13096761E-08  0.27000000E+03  0.74658122E+03  0.88241155E+03  0.96392012E+03 -0.53197223E+00
   9   2   3   9  0.20948586E+00  0.13096761E-08  0.30600000E+03  0.73018992E+03  0.90250378E+03  0.95101369E+03 -0.61197787E+00
   9   2   3  10  0.20948586E+00  0.13096761E-08  0.34200000E+03  0.73418472E+03  0.86769394E+03  0.93449441E+03 -0.50843276E+00
   9   2   4   1  0.20948586E+00  0.36000000E+02  0.18000000E+02  0.81218789E+03  0.87141106E+03  0.95012993E+03 -0.25983945E+00
   9   2   4   2  0.20948586E+00  0.36000000E+02  0.54000000E+02  0.81330016E+03  0.90853880E+03  0.91558993E+03 -0.25763827E+00
   9   2   4   3  0.20948586E+00  0.36000000E+02  0.90000000E+02  0.83383819E+03  0.92725968E+03  0.90234741E+03 -0.20385070E+00
   9   2   4   4  0.20948586E+00  0.36000000E+02  0.12600000E+03  0.81463253E+03  0.92058000E+03  0.90264896E+03 -0.25239389E+00
   9   2   4   5  0.20948586E+00  0.36000000E+02  0.16200000E+03  0.83810021E+03  0.88608536E+03  0.92109780E+03 -0.16282787E+00
   9   2   4   6  0.20948586E+00  0.36000000E+02  0.19800000E+03  0.81975908E+03  0.89128490E+03  0.93558085E+03 -0.24232740E+00
   9   2   4   7  0.20948586E+00  0.36000000E+02  0.23400000E+03  0.78783326E+03  0.92425197E+03  0.91952836E+03 -0.36928104E+00
   9   2   4   8  0.20948586E+00  0.36000000E+02  0.27000000E+03  0.81023650E+03  0.93542029E+03  0.91145204E+03 -0.29916193E+00
   9   2   4   9  0.20948586E+00  0.36000000E+02  0.30600000E+03  0.82164791E+03  0.88378459E+03  0.88098658E+03 -0.15331089E+00
   9   2   4  10  0.20948586E+00  0.36000000E+02  0.34200000E+03  0.81469376E+03  0.88536066E+03  0.93224710E+03 -0.24520384E+00
   9   2   5   1  0.20948586E+00  0.72000000E+02  0.18000000E+02  0.83744043E+03  0.86605450E+03  0.92003078E+03 -0.13823777E+00
   9   2   5   2  0.20948586E+00  0.72000000E+02  0.54000000E+02  0.81755781E+03  0.90780289E+03  0.90954093E+03 -0.23531484E+00
   9   2   5   3  0.20948586E+00  0.72000000E+02  0.90000000E+02  0.83091606E+03  0.91796490E+03  0.88876238E+03 -0.18229093E+00
   9   2   5   4  0.20948586E+00  0.72000000E+02  0.12600000E+03  0.84482497E+03  0.91792265E+03  0.88507637E+03 -0.13904694E+00
   9   2   5   5  0.20948586E+00  0.72000000E+02  0.16200000E+03  0.81274857E+03  0.87746895E+03  0.94508941E+03 -0.25889029E+00
   9   2   5   6  0.20948586E+00  0.72000000E+02  0.19800000E+03  0.84015634E+03  0.86787673E+03  0.94475956E+03 -0.16579379E+00
   9   2   5   7  0.20948586E+00  0.72000000E+02  0.23400000E+03  0.83760721E+03  0.93167468E+03  0.89118115E+03 -0.18461738E+00
   9   2   5   8  0.20948586E+00  0.72000000E+02  0.27000000E+03  0.82756113E+03  0.94551341E+03  0.87807658E+03 -0.21559177E+00
   9   2   5   9  0.20948586E+00  0.72000000E+02  0.30600000E+03  0.82718485E+03  0.89800385E+03  0.93105754E+03 -0.22273751E+00
   9   2   5  10  0.20948586E+00  0.72000000E+02  0.34200000E+03  0.81509454E+03  0.86536824E+03  0.94942595E+03 -0.24196546E+00
   9   3   1   1  0.32386639E+00 -0.72000000E+02  0.18000000E+02  0.66944484E+03  0.73458827E+03  0.74495134E+03 -0.22119468E+00
   9   3   1   2  0.32386639E+00 -0.72000000E+02  0.54000000E+02  0.67505956E+03  0.71740457E+03  0.75163569E+03 -0.18456517E+00
   9   3   1   3  0.32386639E+00 -0.72000000E+02  0.90000000E+02  0.66629434E+03  0.70743360E+03  0.78323857E+03 -0.25456651E+00
   9   3   1   4  0.32386639E+00 -0.72000000E+02  0.12600000E+03  0.66513260E+03  0.71484974E+03  0.75717278E+03 -0.22549434E+00
   9   3   1   5  0.32386639E+00 -0.72000000E+02  0.16200000E+03  0.65237407E+03  0.73635824E+03  0.75473666E+03 -0.30624058E+00
   9   3   1   6  0.32386639E+00 -0.72000000E+02  0.19800000E+03  0.65113734E+03  0.72848871E+03  0.75364042E+03 -0.29566265E+00
   9   3   1   7  0.32386639E+00 -0.72000000E+02  0.23400000E+03  0.64323283E+03  0.73584242E+03  0.75246647E+03 -0.33857878E+00
   9   3   1   8  0.32386639E+00 -0.72000000E+02  0.27000000E+03  0.67304190E+03  0.69873272E+03  0.76934150E+03 -0.19221696E+00
   9   3   1   9  0.32386639E+00 -0.72000000E+02  0.30600000E+03  0.68330665E+03  0.70571695E+03  0.76003664E+03 -0.15193159E+00
   9   3   1  10  0.32386639E+00 -0.72000000E+02  0.34200000E+03  0.65224112E+03  0.73586748E+03  0.75585840E+03 -0.30791555E+00
   9   3   2   1  0.32386639E+00 -0.36000000E+02  0.18000000E+02  0.61634841E+03  0.71525367E+03  0.75397612E+03 -0.42157071E+00
   9   3   2   2  0.32386639E+00 -0.36000000E+02  0.54000000E+02  0.62859620E+03  0.72004439E+03  0.75853519E+03 -0.38414035E+00
   9   3   2   3  0.32386639E+00 -0.36000000E+02  0.90000000E+02  0.63682972E+03  0.70045629E+03  0.78120611E+03 -0.35731270E+00
   9   3   2   4  0.32386639E+00 -0.36000000E+02  0.12600000E+03  0.62919545E+03  0.72240117E+03  0.76370212E+03 -0.39573240E+00
   9   3   2   5  0.32386639E+00 -0.36000000E+02  0.16200000E+03  0.60708815E+03  0.70779793E+03  0.77242101E+03 -0.48907096E+00
   9   3   2   6  0.32386639E+00 -0.36000000E+02  0.19800000E+03  0.61819143E+03  0.72107305E+03  0.76573295E+03 -0.44741916E+00
   9   3   2   7  0.32386639E+00 -0.36000000E+02  0.23400000E+03  0.63597339E+03  0.72047019E+03  0.75985399E+03 -0.35544867E+00
   9   3   2   8  0.32386639E+00 -0.36000000E+02  0.27000000E+03  0.65546608E+03  0.71812560E+03  0.77305303E+03 -0.29565019E+00
   9   3   2   9  0.32386639E+00 -0.36000000E+02  0.30600000E+03  0.63179358E+03  0.72538760E+03  0.76311965E+03 -0.38857864E+00
   9   3   2  10  0.32386639E+00 -0.36000000E+02  0.34200000E+03  0.61708051E+03  0.70598976E+03  0.76824324E+03 -0.42942818E+00
   9   3   3   1  0.32386639E+00  0.13096761E-08  0.18000000E+02  0.58333285E+03  0.70088358E+03  0.74171167E+03 -0.53018475E+00
   9   3   3   2  0.32386639E+00  0.13096761E-08  0.54000000E+02  0.60043713E+03  0.70233217E+03  0.75083572E+03 -0.46595314E+00
   9   3   3   3  0.32386639E+00  0.13096761E-08  0.90000000E+02  0.60458217E+03  0.69623643E+03  0.76832785E+03 -0.47060906E+00
   9   3   3   4  0.32386639E+00  0.13096761E-08  0.12600000E+03  0.58363309E+03  0.70669917E+03  0.76037166E+03 -0.58176969E+00
   9   3   3   5  0.32386639E+00  0.13096761E-08  0.16200000E+03  0.56525311E+03  0.70376413E+03  0.74244300E+03 -0.63766708E+00
   9   3   3   6  0.32386639E+00  0.13096761E-08  0.19800000E+03  0.57470261E+03  0.70415459E+03  0.73971632E+03 -0.57896961E+00
   9   3   3   7  0.32386639E+00  0.13096761E-08  0.23400000E+03  0.59913526E+03  0.71620857E+03  0.76386390E+03 -0.52723622E+00
   9   3   3   8  0.32386639E+00  0.13096761E-08  0.27000000E+03  0.61240692E+03  0.70036706E+03  0.78467175E+03 -0.47479894E+00
   9   3   3   9  0.32386639E+00  0.13096761E-08  0.30600000E+03  0.59262369E+03  0.70685909E+03  0.76844039E+03 -0.55202392E+00
   9   3   3  10  0.32386639E+00  0.13096761E-08  0.34200000E+03  0.57371068E+03  0.68764415E+03  0.73611861E+03 -0.54146097E+00
   9   3   4   1  0.32386639E+00  0.36000000E+02  0.18000000E+02  0.64258247E+03  0.71103964E+03  0.76118475E+03 -0.31381382E+00
   9   3   4   2  0.32386639E+00  0.36000000E+02  0.54000000E+02  0.64414717E+03  0.71699013E+03  0.75679406E+03 -0.30964704E+00
   9   3   4   3  0.32386639E+00  0.36000000E+02  0.90000000E+02  0.66453658E+03  0.71657098E+03  0.76744287E+03 -0.24821152E+00
   9   3   4   4  0.32386639E+00  0.36000000E+02  0.12600000E+03  0.65553672E+03  0.71554398E+03  0.75699454E+03 -0.26247642E+00
   9   3   4   5  0.32386639E+00  0.36000000E+02  0.16200000E+03  0.62993711E+03  0.71256937E+03  0.75958411E+03 -0.36676712E+00
   9   3   4   6  0.32386639E+00  0.36000000E+02  0.19800000E+03  0.63830548E+03  0.71561029E+03  0.76020191E+03 -0.33764649E+00
   9   3   4   7  0.32386639E+00  0.36000000E+02  0.23400000E+03  0.63283606E+03  0.72457445E+03  0.76075272E+03 -0.37803230E+00
   9   3   4   8  0.32386639E+00  0.36000000E+02  0.27000000E+03  0.63953201E+03  0.71074470E+03  0.76928072E+03 -0.34101181E+00
   9   3   4   9  0.32386639E+00  0.36000000E+02  0.30600000E+03  0.64568410E+03  0.70983664E+03  0.75507037E+03 -0.28805325E+00
   9   3   4  10  0.32386639E+00  0.36000000E+02  0.34200000E+03  0.63201068E+03  0.71803044E+03  0.75116059E+03 -0.35166323E+00
   9   3   5   1  0.32386639E+00  0.72000000E+02  0.18000000E+02  0.66691287E+03  0.71712111E+03  0.75518512E+03 -0.21923744E+00
   9   3   5   2  0.32386639E+00  0.72000000E+02  0.54000000E+02  0.66424722E+03  0.71716486E+03  0.76103831E+03 -0.23917084E+00
   9   3   5   3  0.32386639E+00  0.72000000E+02  0.90000000E+02  0.67540481E+03  0.70457064E+03  0.77471377E+03 -0.20196113E+00
   9   3   5   4  0.32386639E+00  0.72000000E+02  0.12600000E+03  0.66351364E+03  0.70753001E+03  0.77137657E+03 -0.24431532E+00
   9   3   5   5  0.32386639E+00  0.72000000E+02  0.16200000E+03  0.65043104E+03  0.72540439E+03  0.76140646E+03 -0.30708403E+00
   9   3   5   6  0.32386639E+00  0.72000000E+02  0.19800000E+03  0.66196860E+03  0.71914057E+03  0.74479710E+03 -0.22304877E+00
   9   3   5   7  0.32386639E+00  0.72000000E+02  0.23400000E+03  0.65505735E+03  0.72662432E+03  0.73478910E+03 -0.24434584E+00
   9   3   5   8  0.32386639E+00  0.72000000E+02  0.27000000E+03  0.68199091E+03  0.69157658E+03  0.76214373E+03 -0.13858828E+00
   9   3   5   9  0.32386639E+00  0.72000000E+02  0.30600000E+03  0.65337815E+03  0.72527835E+03  0.76024287E+03 -0.29303130E+00
   9   3   5  10  0.32386639E+00  0.72000000E+02  0.34200000E+03  0.64813749E+03  0.72521308E+03  0.75170365E+03 -0.29854627E+00
   9   4   1   1  0.48261100E+00 -0.72000000E+02  0.18000000E+02  0.52714640E+03  0.61625835E+03  0.59597333E+03 -0.32242292E+00
   9   4   1   2  0.48261100E+00 -0.72000000E+02  0.54000000E+02  0.52515732E+03  0.59667096E+03  0.61871375E+03 -0.33946548E+00
   9   4   1   3  0.48261100E+00 -0.72000000E+02  0.90000000E+02  0.51680021E+03  0.57655744E+03  0.63918194E+03 -0.38715969E+00
   9   4   1   4  0.48261100E+00 -0.72000000E+02  0.12600000E+03  0.52269080E+03  0.59757370E+03  0.62457588E+03 -0.36744849E+00
   9   4   1   5  0.48261100E+00 -0.72000000E+02  0.16200000E+03  0.51782155E+03  0.61270445E+03  0.60651679E+03 -0.38597690E+00
   9   4   1   6  0.48261100E+00 -0.72000000E+02  0.19800000E+03  0.52226702E+03  0.61148006E+03  0.59791381E+03 -0.34074126E+00
   9   4   1   7  0.48261100E+00 -0.72000000E+02  0.23400000E+03  0.52596401E+03  0.59523689E+03  0.61946018E+03 -0.33394092E+00
   9   4   1   8  0.48261100E+00 -0.72000000E+02  0.27000000E+03  0.53223373E+03  0.57225511E+03  0.63933701E+03 -0.29950329E+00
   9   4   1   9  0.48261100E+00 -0.72000000E+02  0.30600000E+03  0.51977199E+03  0.58596771E+03  0.62490245E+03 -0.35818272E+00
   9   4   1  10  0.48261100E+00 -0.72000000E+02  0.34200000E+03  0.52004358E+03  0.61117899E+03  0.59473461E+03 -0.34453981E+00
   9   4   2   1  0.48261100E+00 -0.36000000E+02  0.18000000E+02  0.50168825E+03  0.58804497E+03  0.60646495E+03 -0.41760403E+00
   9   4   2   2  0.48261100E+00 -0.36000000E+02  0.54000000E+02  0.51608804E+03  0.58762802E+03  0.61185440E+03 -0.35100614E+00
   9   4   2   3  0.48261100E+00 -0.36000000E+02  0.90000000E+02  0.50977637E+03  0.58033930E+03  0.63025367E+03 -0.41225976E+00
   9   4   2   4  0.48261100E+00 -0.36000000E+02  0.12600000E+03  0.51016114E+03  0.58117317E+03  0.62359356E+03 -0.39594814E+00
   9   4   2   5  0.48261100E+00 -0.36000000E+02  0.16200000E+03  0.50577360E+03  0.58799875E+03  0.61173409E+03 -0.40723536E+00
   9   4   2   6  0.48261100E+00 -0.36000000E+02  0.19800000E+03  0.50108751E+03  0.59518724E+03  0.60961311E+03 -0.44545732E+00
   9   4   2   7  0.48261100E+00 -0.36000000E+02  0.23400000E+03  0.51857255E+03  0.58991099E+03  0.61247956E+03 -0.34451314E+00
   9   4   2   8  0.48261100E+00 -0.36000000E+02  0.27000000E+03  0.52048641E+03  0.58264147E+03  0.63071088E+03 -0.36074325E+00
   9   4   2   9  0.48261100E+00 -0.36000000E+02  0.30600000E+03  0.50958398E+03  0.57869905E+03  0.61443711E+03 -0.37175948E+00
   9   4   2  10  0.48261100E+00 -0.36000000E+02  0.34200000E+03  0.50341903E+03  0.58187155E+03  0.60267871E+03 -0.38459168E+00
   9   4   3   1  0.48261100E+00  0.13096761E-08  0.18000000E+02  0.47010942E+03  0.57424733E+03  0.59124366E+03 -0.53692362E+00
   9   4   3   2  0.48261100E+00  0.13096761E-08  0.54000000E+02  0.49355707E+03  0.57647424E+03  0.61149092E+03 -0.44960551E+00
   9   4   3   3  0.48261100E+00  0.13096761E-08  0.90000000E+02  0.49613850E+03  0.56453211E+03  0.63222184E+03 -0.45925453E+00
   9   4   3   4  0.48261100E+00  0.13096761E-08  0.12600000E+03  0.48221507E+03  0.57222731E+03  0.61862728E+03 -0.52698491E+00
   9   4   3   5  0.48261100E+00  0.13096761E-08  0.16200000E+03  0.45790218E+03  0.57199044E+03  0.60550466E+03 -0.65449129E+00
   9   4   3   6  0.48261100E+00  0.13096761E-08  0.19800000E+03  0.46685024E+03  0.57571583E+03  0.60571749E+03 -0.60207643E+00
   9   4   3   7  0.48261100E+00  0.13096761E-08  0.23400000E+03  0.49298189E+03  0.58411200E+03  0.61857766E+03 -0.48916133E+00
   9   4   3   8  0.48261100E+00  0.13096761E-08  0.27000000E+03  0.50172660E+03  0.56551177E+03  0.63191545E+03 -0.42835954E+00
   9   4   3   9  0.48261100E+00  0.13096761E-08  0.30600000E+03  0.48884798E+03  0.57516654E+03  0.61467698E+03 -0.48269106E+00
   9   4   3  10  0.48261100E+00  0.13096761E-08  0.34200000E+03  0.46192033E+03  0.56215195E+03  0.59324739E+03 -0.56525302E+00
   9   4   4   1  0.48261100E+00  0.36000000E+02  0.18000000E+02  0.50584851E+03  0.58877988E+03  0.60185966E+03 -0.38519869E+00
   9   4   4   2  0.48261100E+00  0.36000000E+02  0.54000000E+02  0.52477665E+03  0.58558444E+03  0.61257895E+03 -0.30389762E+00
   9   4   4   3  0.48261100E+00  0.36000000E+02  0.90000000E+02  0.52663239E+03  0.58401425E+03  0.62153210E+03 -0.31133340E+00
   9   4   4   4  0.48261100E+00  0.36000000E+02  0.12600000E+03  0.52327903E+03  0.58648313E+03  0.61041382E+03 -0.30845998E+00
   9   4   4   5  0.48261100E+00  0.36000000E+02  0.16200000E+03  0.50792099E+03  0.59703064E+03  0.60386914E+03 -0.39757555E+00
   9   4   4   6  0.48261100E+00  0.36000000E+02  0.19800000E+03  0.52140554E+03  0.59526246E+03  0.61027118E+03 -0.33664076E+00
   9   4   4   7  0.48261100E+00  0.36000000E+02  0.23400000E+03  0.51719474E+03  0.59030297E+03  0.61987109E+03 -0.36957772E+00
   9   4   4   8  0.48261100E+00  0.36000000E+02  0.27000000E+03  0.51588567E+03  0.57075867E+03  0.64125453E+03 -0.38456886E+00
   9   4   4   9  0.48261100E+00  0.36000000E+02  0.30600000E+03  0.51227662E+03  0.57474938E+03  0.61564675E+03 -0.35153180E+00
   9   4   4  10  0.48261100E+00  0.36000000E+02  0.34200000E+03  0.51308718E+03  0.58416319E+03  0.61015452E+03 -0.35519898E+00
   9   4   5   1  0.48261100E+00  0.72000000E+02  0.18000000E+02  0.53272117E+03  0.59555709E+03  0.59949678E+03 -0.25811338E+00
   9   4   5   2  0.48261100E+00  0.72000000E+02  0.54000000E+02  0.51548759E+03  0.59267444E+03  0.61766451E+03 -0.37880454E+00
   9   4   5   3  0.48261100E+00  0.72000000E+02  0.90000000E+02  0.52353261E+03  0.57034384E+03  0.64095252E+03 -0.34284705E+00
   9   4   5   4  0.48261100E+00  0.72000000E+02  0.12600000E+03  0.52896619E+03  0.57931502E+03  0.63075185E+03 -0.31065062E+00
   9   4   5   5  0.48261100E+00  0.72000000E+02  0.16200000E+03  0.51551061E+03  0.61407844E+03  0.60406025E+03 -0.39600711E+00
   9   4   5   6  0.48261100E+00  0.72000000E+02  0.19800000E+03  0.52160802E+03  0.62045667E+03  0.59097201E+03 -0.34928713E+00
   9   4   5   7  0.48261100E+00  0.72000000E+02  0.23400000E+03  0.52860580E+03  0.59099513E+03  0.62514126E+03 -0.32428959E+00
   9   4   5   8  0.48261100E+00  0.72000000E+02  0.27000000E+03  0.51727736E+03  0.57269151E+03  0.63983090E+03 -0.37785059E+00
   9   4   5   9  0.48261100E+00  0.72000000E+02  0.30600000E+03  0.52609557E+03  0.58857561E+03  0.63249228E+03 -0.34850250E+00
   9   4   5  10  0.48261100E+00  0.72000000E+02  0.34200000E+03  0.52025657E+03  0.60304591E+03  0.60755304E+03 -0.35366584E+00
   9   5   1   1  0.70292689E+00 -0.72000000E+02  0.18000000E+02  0.41770425E+03  0.50081738E+03  0.50312799E+03 -0.44419120E+00
   9   5   1   2  0.70292689E+00 -0.72000000E+02  0.54000000E+02  0.42135485E+03  0.50578150E+03  0.50942575E+03 -0.45130612E+00
   9   5   1   3  0.70292689E+00 -0.72000000E+02  0.90000000E+02  0.41766883E+03  0.50034091E+03  0.51516981E+03 -0.47821462E+00
   9   5   1   4  0.70292689E+00 -0.72000000E+02  0.12600000E+03  0.42382997E+03  0.50381842E+03  0.50772190E+03 -0.42406409E+00
   9   5   1   5  0.70292689E+00 -0.72000000E+02  0.16200000E+03  0.42011039E+03  0.50446240E+03  0.49943899E+03 -0.42759868E+00
   9   5   1   6  0.70292689E+00 -0.72000000E+02  0.19800000E+03  0.41881508E+03  0.50081077E+03  0.49841568E+03 -0.42306825E+00
   9   5   1   7  0.70292689E+00 -0.72000000E+02  0.23400000E+03  0.42289983E+03  0.50235467E+03  0.50946615E+03 -0.43117801E+00
   9   5   1   8  0.70292689E+00 -0.72000000E+02  0.27000000E+03  0.41590849E+03  0.49140331E+03  0.52092894E+03 -0.48238107E+00
   9   5   1   9  0.70292689E+00 -0.72000000E+02  0.30600000E+03  0.41770045E+03  0.50648891E+03  0.50845654E+03 -0.47603672E+00
   9   5   1  10  0.70292689E+00 -0.72000000E+02  0.34200000E+03  0.42088679E+03  0.50729765E+03  0.50106830E+03 -0.43503449E+00
   9   5   2   1  0.70292689E+00 -0.36000000E+02  0.18000000E+02  0.41151845E+03  0.48940783E+03  0.49269897E+03 -0.42391378E+00
   9   5   2   2  0.70292689E+00 -0.36000000E+02  0.54000000E+02  0.41836415E+03  0.49372519E+03  0.50099112E+03 -0.41335977E+00
   9   5   2   3  0.70292689E+00 -0.36000000E+02  0.90000000E+02  0.41160828E+03  0.49266443E+03  0.50717133E+03 -0.47543660E+00
   9   5   2   4  0.70292689E+00 -0.36000000E+02  0.12600000E+03  0.41175226E+03  0.50283971E+03  0.50254552E+03 -0.49050371E+00
   9   5   2   5  0.70292689E+00 -0.36000000E+02  0.16200000E+03  0.41602479E+03  0.49794910E+03  0.49540310E+03 -0.42531535E+00
   9   5   2   6  0.70292689E+00 -0.36000000E+02  0.19800000E+03  0.41437364E+03  0.49252778E+03  0.49593826E+03 -0.42260536E+00
   9   5   2   7  0.70292689E+00 -0.36000000E+02  0.23400000E+03  0.41860410E+03  0.49211687E+03  0.50114940E+03 -0.40766834E+00
   9   5   2   8  0.70292689E+00 -0.36000000E+02  0.27000000E+03  0.41732538E+03  0.49413362E+03  0.50496762E+03 -0.43304715E+00
   9   5   2   9  0.70292689E+00 -0.36000000E+02  0.30600000E+03  0.40906263E+03  0.49858359E+03  0.50018195E+03 -0.49035117E+00
   9   5   2  10  0.70292689E+00 -0.36000000E+02  0.34200000E+03  0.41473363E+03  0.49538525E+03  0.49726215E+03 -0.43216510E+00
   9   5   3   1  0.70292689E+00  0.13096761E-08  0.18000000E+02  0.38353775E+03  0.47958284E+03  0.49939939E+03 -0.62948848E+00
   9   5   3   2  0.70292689E+00  0.13096761E-08  0.54000000E+02  0.40607753E+03  0.48466155E+03  0.50209301E+03 -0.47664429E+00
   9   5   3   3  0.70292689E+00  0.13096761E-08  0.90000000E+02  0.40275557E+03  0.48189212E+03  0.51209925E+03 -0.52413355E+00
   9   5   3   4  0.70292689E+00  0.13096761E-08  0.12600000E+03  0.40035798E+03  0.48596068E+03  0.50684701E+03 -0.53803236E+00
   9   5   3   5  0.70292689E+00  0.13096761E-08  0.16200000E+03  0.37911905E+03  0.49051165E+03  0.50437026E+03 -0.72193249E+00
   9   5   3   6  0.70292689E+00  0.13096761E-08  0.19800000E+03  0.38344320E+03  0.48247411E+03  0.50297962E+03 -0.65195575E+00
   9   5   3   7  0.70292689E+00  0.13096761E-08  0.23400000E+03  0.40407522E+03  0.48143541E+03  0.50309778E+03 -0.48486337E+00
   9   5   3   8  0.70292689E+00  0.13096761E-08  0.27000000E+03  0.40635606E+03  0.48410776E+03  0.50882760E+03 -0.49361122E+00
   9   5   3   9  0.70292689E+00  0.13096761E-08  0.30600000E+03  0.40254972E+03  0.48835049E+03  0.50253602E+03 -0.51508777E+00
   9   5   3  10  0.70292689E+00  0.13096761E-08  0.34200000E+03  0.38022114E+03  0.48561381E+03  0.49861324E+03 -0.67545915E+00
   9   5   4   1  0.70292689E+00  0.36000000E+02  0.18000000E+02  0.41549140E+03  0.49042408E+03  0.49461538E+03 -0.40517706E+00
   9   5   4   2  0.70292689E+00  0.36000000E+02  0.54000000E+02  0.42517491E+03  0.49250172E+03  0.50410580E+03 -0.37376338E+00
   9   5   4   3  0.70292689E+00  0.36000000E+02  0.90000000E+02  0.42072966E+03  0.49189330E+03  0.50973534E+03 -0.41737575E+00
   9   5   4   4  0.70292689E+00  0.36000000E+02  0.12600000E+03  0.41927883E+03  0.50137915E+03  0.50122987E+03 -0.42954347E+00
   9   5   4   5  0.70292689E+00  0.36000000E+02  0.16200000E+03  0.41809572E+03  0.49887700E+03  0.50043051E+03 -0.42819633E+00
   9   5   4   6  0.70292689E+00  0.36000000E+02  0.19800000E+03  0.42373153E+03  0.49262681E+03  0.49522402E+03 -0.35876450E+00
   9   5   4   7  0.70292689E+00  0.36000000E+02  0.23400000E+03  0.42244825E+03  0.49876592E+03  0.50327402E+03 -0.40660398E+00
   9   5   4   8  0.70292689E+00  0.36000000E+02  0.27000000E+03  0.41580109E+03  0.49497775E+03  0.50696154E+03 -0.45182307E+00
   9   5   4   9  0.70292689E+00  0.36000000E+02  0.30600000E+03  0.41455687E+03  0.49768374E+03  0.49948764E+03 -0.44648128E+00
   9   5   4  10  0.70292689E+00  0.36000000E+02  0.34200000E+03  0.41825145E+03  0.49833117E+03  0.49562942E+03 -0.41190876E+00
   9   5   5   1  0.70292689E+00  0.72000000E+02  0.18000000E+02  0.42379388E+03  0.49962058E+03  0.49741883E+03 -0.38374933E+00
   9   5   5   2  0.70292689E+00  0.72000000E+02  0.54000000E+02  0.42921647E+03  0.49756884E+03  0.50410400E+03 -0.36162505E+00
   9   5   5   3  0.70292689E+00  0.72000000E+02  0.90000000E+02  0.41368636E+03  0.50218919E+03  0.51614779E+03 -0.51517304E+00
   9   5   5   4  0.70292689E+00  0.72000000E+02  0.12600000E+03  0.41978716E+03  0.51444004E+03  0.50677869E+03 -0.47959783E+00
   9   5   5   5  0.70292689E+00  0.72000000E+02  0.16200000E+03  0.42036352E+03  0.50691401E+03  0.50462917E+03 -0.44764156E+00
   9   5   5   6  0.70292689E+00  0.72000000E+02  0.19800000E+03  0.42192238E+03  0.50098583E+03  0.50552918E+03 -0.42273572E+00
   9   5   5   7  0.70292689E+00  0.72000000E+02  0.23400000E+03  0.42299646E+03  0.50868571E+03  0.50806507E+03 -0.44442747E+00
   9   5   5   8  0.70292689E+00  0.72000000E+02  0.27000000E+03  0.41867876E+03  0.50208215E+03  0.51628464E+03 -0.47935042E+00
   9   5   5   9  0.70292689E+00  0.72000000E+02  0.30600000E+03  0.41440266E+03  0.51248856E+03  0.50740782E+03 -0.51432058E+00
   9   5   5  10  0.70292689E+00  0.72000000E+02  0.34200000E+03  0.42428556E+03  0.50418643E+03  0.50118516E+03 -0.40372030E+00
   9   6   1   1  0.10086953E+01 -0.72000000E+02  0.18000000E+02  0.34788392E+03  0.41676332E+03  0.42185952E+03 -0.45284973E+00
   9   6   1   2  0.10086953E+01 -0.72000000E+02  0.54000000E+02  0.34611608E+03  0.41419104E+03  0.42639421E+03 -0.47486239E+00
   9   6   1   3  0.10086953E+01 -0.72000000E+02  0.90000000E+02  0.34721061E+03  0.41174987E+03  0.43601616E+03 -0.49163211E+00
   9   6   1   4  0.10086953E+01 -0.72000000E+02  0.12600000E+03  0.34589203E+03  0.41850966E+03  0.42717209E+03 -0.49457727E+00
   9   6   1   5  0.10086953E+01 -0.72000000E+02  0.16200000E+03  0.34942555E+03  0.41510981E+03  0.42094801E+03 -0.43127967E+00
   9   6   1   6  0.10086953E+01 -0.72000000E+02  0.19800000E+03  0.34768970E+03  0.41871005E+03  0.42463656E+03 -0.47092325E+00
   9   6   1   7  0.10086953E+01 -0.72000000E+02  0.23400000E+03  0.34970452E+03  0.41246660E+03  0.42999258E+03 -0.45152044E+00
   9   6   1   8  0.10086953E+01 -0.72000000E+02  0.27000000E+03  0.34943673E+03  0.40938335E+03  0.43927235E+03 -0.47640101E+00
   9   6   1   9  0.10086953E+01 -0.72000000E+02  0.30600000E+03  0.34549427E+03  0.41707343E+03  0.43005078E+03 -0.50333032E+00
   9   6   1  10  0.10086953E+01 -0.72000000E+02  0.34200000E+03  0.34806606E+03  0.42075938E+03  0.42182545E+03 -0.46502360E+00
   9   6   2   1  0.10086953E+01 -0.36000000E+02  0.18000000E+02  0.34120327E+03  0.41424770E+03  0.41828658E+03 -0.48842897E+00
   9   6   2   2  0.10086953E+01 -0.36000000E+02  0.54000000E+02  0.34024813E+03  0.40853984E+03  0.42199865E+03 -0.48998562E+00
   9   6   2   3  0.10086953E+01 -0.36000000E+02  0.90000000E+02  0.33706292E+03  0.40870217E+03  0.42992433E+03 -0.54857859E+00
   9   6   2   4  0.10086953E+01 -0.36000000E+02  0.12600000E+03  0.33553912E+03  0.41227090E+03  0.42412760E+03 -0.55370100E+00
   9   6   2   5  0.10086953E+01 -0.36000000E+02  0.16200000E+03  0.34133486E+03  0.41524431E+03  0.42260250E+03 -0.50640395E+00
   9   6   2   6  0.10086953E+01 -0.36000000E+02  0.19800000E+03  0.34341870E+03  0.41575953E+03  0.42051379E+03 -0.48252709E+00
   9   6   2   7  0.10086953E+01 -0.36000000E+02  0.23400000E+03  0.33931042E+03  0.41368438E+03  0.42253904E+03 -0.51858447E+00
   9   6   2   8  0.10086953E+01 -0.36000000E+02  0.27000000E+03  0.34219254E+03  0.41144572E+03  0.43004618E+03 -0.51255424E+00
   9   6   2   9  0.10086953E+01 -0.36000000E+02  0.30600000E+03  0.33723758E+03  0.41372631E+03  0.42194415E+03 -0.53525379E+00
   9   6   2  10  0.10086953E+01 -0.36000000E+02  0.34200000E+03  0.33801023E+03  0.41613787E+03  0.42094967E+03 -0.53333274E+00
   9   6   3   1  0.10086953E+01  0.13096761E-08  0.18000000E+02  0.32381163E+03  0.40608571E+03  0.42170474E+03 -0.63437053E+00
   9   6   3   2  0.10086953E+01  0.13096761E-08  0.54000000E+02  0.33376639E+03  0.40377041E+03  0.42426038E+03 -0.53962034E+00
   9   6   3   3  0.10086953E+01  0.13096761E-08  0.90000000E+02  0.33264908E+03  0.40355101E+03  0.43438902E+03 -0.58847745E+00
   9   6   3   4  0.10086953E+01  0.13096761E-08  0.12600000E+03  0.33020153E+03  0.40573061E+03  0.42439478E+03 -0.58084294E+00
   9   6   3   5  0.10086953E+01  0.13096761E-08  0.16200000E+03  0.32086410E+03  0.40871179E+03  0.42488821E+03 -0.68801648E+00
   9   6   3   6  0.10086953E+01  0.13096761E-08  0.19800000E+03  0.32304844E+03  0.40696753E+03  0.42242251E+03 -0.64843994E+00
   9   6   3   7  0.10086953E+01  0.13096761E-08  0.23400000E+03  0.33322068E+03  0.40583553E+03  0.42312283E+03 -0.54785540E+00
   9   6   3   8  0.10086953E+01  0.13096761E-08  0.27000000E+03  0.33145758E+03  0.40334335E+03  0.43278666E+03 -0.59283177E+00
   9   6   3   9  0.10086953E+01  0.13096761E-08  0.30600000E+03  0.33051588E+03  0.40516656E+03  0.42655385E+03 -0.58415306E+00
   9   6   3  10  0.10086953E+01  0.13096761E-08  0.34200000E+03  0.32069951E+03  0.40685551E+03  0.42132214E+03 -0.66771917E+00
   9   6   4   1  0.10086953E+01  0.36000000E+02  0.18000000E+02  0.34319019E+03  0.41374479E+03  0.42096872E+03 -0.47903245E+00
   9   6   4   2  0.10086953E+01  0.36000000E+02  0.54000000E+02  0.34646601E+03  0.41428533E+03  0.42597331E+03 -0.47071575E+00
   9   6   4   3  0.10086953E+01  0.36000000E+02  0.90000000E+02  0.34526325E+03  0.41185021E+03  0.43441941E+03 -0.50302283E+00
   9   6   4   4  0.10086953E+01  0.36000000E+02  0.12600000E+03  0.34269342E+03  0.41221211E+03  0.42508862E+03 -0.49277422E+00
   9   6   4   5  0.10086953E+01  0.36000000E+02  0.16200000E+03  0.33969953E+03  0.41384580E+03  0.42046298E+03 -0.50810323E+00
   9   6   4   6  0.10086953E+01  0.36000000E+02  0.19800000E+03  0.34535222E+03  0.41366040E+03  0.41902903E+03 -0.45344857E+00
   9   6   4   7  0.10086953E+01  0.36000000E+02  0.23400000E+03  0.34384799E+03  0.41360698E+03  0.42425152E+03 -0.48463084E+00
   9   6   4   8  0.10086953E+01  0.36000000E+02  0.27000000E+03  0.34299931E+03  0.41354744E+03  0.43473937E+03 -0.53006507E+00
   9   6   4   9  0.10086953E+01  0.36000000E+02  0.30600000E+03  0.34055392E+03  0.41354319E+03  0.42504103E+03 -0.51615372E+00
   9   6   4  10  0.10086953E+01  0.36000000E+02  0.34200000E+03  0.34216999E+03  0.41568172E+03  0.42322697E+03 -0.50286746E+00
   9   6   5   1  0.10086953E+01  0.72000000E+02  0.18000000E+02  0.34694971E+03  0.41489823E+03  0.42128436E+03 -0.45222707E+00
   9   6   5   2  0.10086953E+01  0.72000000E+02  0.54000000E+02  0.34914252E+03  0.41747105E+03  0.42681816E+03 -0.46207692E+00
   9   6   5   3  0.10086953E+01  0.72000000E+02  0.90000000E+02  0.34731533E+03  0.41230525E+03  0.43792079E+03 -0.49952921E+00
   9   6   5   4  0.10086953E+01  0.72000000E+02  0.12600000E+03  0.34953715E+03  0.41923220E+03  0.42888858E+03 -0.47205836E+00
   9   6   5   5  0.10086953E+01  0.72000000E+02  0.16200000E+03  0.35113481E+03  0.41910414E+03  0.42201888E+03 -0.43455265E+00
   9   6   5   6  0.10086953E+01  0.72000000E+02  0.19800000E+03  0.34544167E+03  0.41499252E+03  0.42275009E+03 -0.47044577E+00
   9   6   5   7  0.10086953E+01  0.72000000E+02  0.23400000E+03  0.34593551E+03  0.41716352E+03  0.42499215E+03 -0.48173997E+00
   9   6   5   8  0.10086953E+01  0.72000000E+02  0.27000000E+03  0.34820072E+03  0.40724463E+03  0.43787115E+03 -0.47463001E+00
   9   6   5   9  0.10086953E+01  0.72000000E+02  0.30600000E+03  0.35220167E+03  0.41558807E+03  0.43074362E+03 -0.44403475E+00
   9   6   5  10  0.10086953E+01  0.72000000E+02  0.34200000E+03  0.35372684E+03  0.42162182E+03  0.41919844E+03 -0.41258284E+00
   9   7   1   1  0.14330603E+01 -0.72000000E+02  0.18000000E+02  0.30835507E+03  0.37040368E+03  0.36333345E+03 -0.41566059E+00
   9   7   1   2  0.14330603E+01 -0.72000000E+02  0.54000000E+02  0.30305499E+03  0.36483080E+03  0.37174663E+03 -0.47697189E+00
   9   7   1   3  0.14330603E+01 -0.72000000E+02  0.90000000E+02  0.30846121E+03  0.34887651E+03  0.38406530E+03 -0.41474377E+00
   9   7   1   4  0.14330603E+01 -0.72000000E+02  0.12600000E+03  0.30134068E+03  0.36214606E+03  0.36867391E+03 -0.47055045E+00
   9   7   1   5  0.14330603E+01 -0.72000000E+02  0.16200000E+03  0.30658751E+03  0.36648723E+03  0.36147121E+03 -0.40949939E+00
   9   7   1   6  0.14330603E+01 -0.72000000E+02  0.19800000E+03  0.30585966E+03  0.37028784E+03  0.36350392E+03 -0.43905827E+00
   9   7   1   7  0.14330603E+01 -0.72000000E+02  0.23400000E+03  0.30880197E+03  0.36221771E+03  0.37452004E+03 -0.42339949E+00
   9   7   1   8  0.14330603E+01 -0.72000000E+02  0.27000000E+03  0.31229400E+03  0.35299798E+03  0.38880477E+03 -0.41384023E+00
   9   7   1   9  0.14330603E+01 -0.72000000E+02  0.30600000E+03  0.30585637E+03  0.36561668E+03  0.36977109E+03 -0.44527871E+00
   9   7   1  10  0.14330603E+01 -0.72000000E+02  0.34200000E+03  0.30612938E+03  0.36945370E+03  0.36205611E+03 -0.42762685E+00
   9   7   2   1  0.14330603E+01 -0.36000000E+02  0.18000000E+02  0.30317546E+03  0.36068937E+03  0.36525542E+03 -0.43342931E+00
   9   7   2   2  0.14330603E+01 -0.36000000E+02  0.54000000E+02  0.30052491E+03  0.36008925E+03  0.36812780E+03 -0.46809336E+00
   9   7   2   3  0.14330603E+01 -0.36000000E+02  0.90000000E+02  0.30012926E+03  0.35338498E+03  0.38239050E+03 -0.50483312E+00
   9   7   2   4  0.14330603E+01 -0.36000000E+02  0.12600000E+03  0.29706747E+03  0.35990340E+03  0.36756954E+03 -0.49938002E+00
   9   7   2   5  0.14330603E+01 -0.36000000E+02  0.16200000E+03  0.30283605E+03  0.35990941E+03  0.36400988E+03 -0.42862777E+00
   9   7   2   6  0.14330603E+01 -0.36000000E+02  0.19800000E+03  0.30326566E+03  0.36021104E+03  0.36339242E+03 -0.42332211E+00
   9   7   2   7  0.14330603E+01 -0.36000000E+02  0.23400000E+03  0.29880046E+03  0.36002502E+03  0.36804698E+03 -0.48449542E+00
   9   7   2   8  0.14330603E+01 -0.36000000E+02  0.27000000E+03  0.30139183E+03  0.35242005E+03  0.37965550E+03 -0.47703074E+00
   9   7   2   9  0.14330603E+01 -0.36000000E+02  0.30600000E+03  0.29832896E+03  0.35778801E+03  0.36670492E+03 -0.47463072E+00
   9   7   2  10  0.14330603E+01 -0.36000000E+02  0.34200000E+03  0.30119998E+03  0.35996369E+03  0.36393828E+03 -0.44411818E+00
   9   7   3   1  0.14330603E+01  0.13096761E-08  0.18000000E+02  0.29098880E+03  0.34973975E+03  0.36734455E+03 -0.51911128E+00
   9   7   3   2  0.14330603E+01  0.13096761E-08  0.54000000E+02  0.29046341E+03  0.34827676E+03  0.37129167E+03 -0.53583799E+00
   9   7   3   3  0.14330603E+01  0.13096761E-08  0.90000000E+02  0.29158188E+03  0.34422482E+03  0.38402233E+03 -0.56412547E+00
   9   7   3   4  0.14330603E+01  0.13096761E-08  0.12600000E+03  0.28760979E+03  0.34924076E+03  0.37003757E+03 -0.56491062E+00
   9   7   3   5  0.14330603E+01  0.13096761E-08  0.16200000E+03  0.28757119E+03  0.35153817E+03  0.36797508E+03 -0.56586183E+00
   9   7   3   6  0.14330603E+01  0.13096761E-08  0.19800000E+03  0.29213969E+03  0.35053532E+03  0.36926271E+03 -0.51870726E+00
   9   7   3   7  0.14330603E+01  0.13096761E-08  0.23400000E+03  0.29192330E+03  0.34866596E+03  0.37258765E+03 -0.52776294E+00
   9   7   3   8  0.14330603E+01  0.13096761E-08  0.27000000E+03  0.28989002E+03  0.34411392E+03  0.38482713E+03 -0.58566328E+00
   9   7   3   9  0.14330603E+01  0.13096761E-08  0.30600000E+03  0.28783120E+03  0.34621011E+03  0.36861866E+03 -0.54345822E+00
   9   7   3  10  0.14330603E+01  0.13096761E-08  0.34200000E+03  0.28949159E+03  0.35007085E+03  0.36785506E+03 -0.53848685E+00
   9   7   4   1  0.14330603E+01  0.36000000E+02  0.18000000E+02  0.30443808E+03  0.36132048E+03  0.36352355E+03 -0.41721324E+00
   9   7   4   2  0.14330603E+01  0.36000000E+02  0.54000000E+02  0.30370249E+03  0.36049310E+03  0.36959044E+03 -0.44496005E+00
   9   7   4   3  0.14330603E+01  0.36000000E+02  0.90000000E+02  0.30725752E+03  0.35592577E+03  0.38178954E+03 -0.44293265E+00
   9   7   4   4  0.14330603E+01  0.36000000E+02  0.12600000E+03  0.30130528E+03  0.35536492E+03  0.36996254E+03 -0.44934115E+00
   9   7   4   5  0.14330603E+01  0.36000000E+02  0.16200000E+03  0.30227677E+03  0.36119251E+03  0.36415203E+03 -0.43954880E+00
   9   7   4   6  0.14330603E+01  0.36000000E+02  0.19800000E+03  0.30488300E+03  0.35955911E+03  0.36330383E+03 -0.40539098E+00
   9   7   4   7  0.14330603E+01  0.36000000E+02  0.23400000E+03  0.30243481E+03  0.36002008E+03  0.36989837E+03 -0.45648045E+00
   9   7   4   8  0.14330603E+01  0.36000000E+02  0.27000000E+03  0.30388620E+03  0.35498278E+03  0.38097000E+03 -0.46811180E+00
   9   7   4   9  0.14330603E+01  0.36000000E+02  0.30600000E+03  0.30015745E+03  0.35633407E+03  0.36769408E+03 -0.45498847E+00
   9   7   4  10  0.14330603E+01  0.36000000E+02  0.34200000E+03  0.30521379E+03  0.35940331E+03  0.36391088E+03 -0.40411457E+00
   9   7   5   1  0.14330603E+01  0.72000000E+02  0.18000000E+02  0.30839057E+03  0.36769779E+03  0.36033881E+03 -0.39344114E+00
   9   7   5   2  0.14330603E+01  0.72000000E+02  0.54000000E+02  0.30596891E+03  0.36129027E+03  0.36901499E+03 -0.42443569E+00
   9   7   5   3  0.14330603E+01  0.72000000E+02  0.90000000E+02  0.30531098E+03  0.34980072E+03  0.38355494E+03 -0.44545149E+00
   9   7   5   4  0.14330603E+01  0.72000000E+02  0.12600000E+03  0.30767752E+03  0.36135706E+03  0.36810866E+03 -0.40538544E+00
   9   7   5   5  0.14330603E+01  0.72000000E+02  0.16200000E+03  0.30800927E+03  0.37040263E+03  0.35956927E+03 -0.40449548E+00
   9   7   5   6  0.14330603E+01  0.72000000E+02  0.19800000E+03  0.30892600E+03  0.37144955E+03  0.36052647E+03 -0.40385257E+00
   9   7   5   7  0.14330603E+01  0.72000000E+02  0.23400000E+03  0.30281598E+03  0.36379292E+03  0.36993561E+03 -0.46785678E+00
   9   7   5   8  0.14330603E+01  0.72000000E+02  0.27000000E+03  0.30885417E+03  0.34821436E+03  0.38655184E+03 -0.41877041E+00
   9   7   5   9  0.14330603E+01  0.72000000E+02  0.30600000E+03  0.30709081E+03  0.36221233E+03  0.37307468E+03 -0.43355684E+00
   9   7   5  10  0.14330603E+01  0.72000000E+02  0.34200000E+03  0.31052467E+03  0.36523869E+03  0.36311127E+03 -0.37540851E+00
   9   8   1   1  0.20220212E+01 -0.72000000E+02  0.18000000E+02  0.29600903E+03  0.33962840E+03  0.32951258E+03 -0.27780503E+00
   9   8   1   2  0.20220212E+01 -0.72000000E+02  0.54000000E+02  0.29654480E+03  0.33108160E+03  0.34036113E+03 -0.28191807E+00
   9   8   1   3  0.20220212E+01 -0.72000000E+02  0.90000000E+02  0.29680788E+03  0.32357202E+03  0.35204823E+03 -0.29767308E+00
   9   8   1   4  0.20220212E+01 -0.72000000E+02  0.12600000E+03  0.29741796E+03  0.33071383E+03  0.34160890E+03 -0.27783640E+00
   9   8   1   5  0.20220212E+01 -0.72000000E+02  0.16200000E+03  0.29470811E+03  0.33384630E+03  0.32975704E+03 -0.26762110E+00
   9   8   1   6  0.20220212E+01 -0.72000000E+02  0.19800000E+03  0.29317256E+03  0.34394642E+03  0.32704868E+03 -0.31041067E+00
   9   8   1   7  0.20220212E+01 -0.72000000E+02  0.23400000E+03  0.29860010E+03  0.33264034E+03  0.33892428E+03 -0.26465991E+00
   9   8   1   8  0.20220212E+01 -0.72000000E+02  0.27000000E+03  0.29958929E+03  0.32116597E+03  0.35287174E+03 -0.26828160E+00
   9   8   1   9  0.20220212E+01 -0.72000000E+02  0.30600000E+03  0.29907721E+03  0.32910018E+03  0.34609379E+03 -0.27498628E+00
   9   8   1  10  0.20220212E+01 -0.72000000E+02  0.34200000E+03  0.29306865E+03  0.33686408E+03  0.33081873E+03 -0.29770887E+00
   9   8   2   1  0.20220212E+01 -0.36000000E+02  0.18000000E+02  0.29353466E+03  0.32644586E+03  0.33084334E+03 -0.25358460E+00
   9   8   2   2  0.20220212E+01 -0.36000000E+02  0.54000000E+02  0.29187513E+03  0.32450531E+03  0.33963545E+03 -0.29506464E+00
   9   8   2   3  0.20220212E+01 -0.36000000E+02  0.90000000E+02  0.29077984E+03  0.31730649E+03  0.34984686E+03 -0.31915170E+00
   9   8   2   4  0.20220212E+01 -0.36000000E+02  0.12600000E+03  0.29067893E+03  0.32559745E+03  0.34111510E+03 -0.31590747E+00
   9   8   2   5  0.20220212E+01 -0.36000000E+02  0.16200000E+03  0.28830118E+03  0.32547765E+03  0.33067045E+03 -0.29502490E+00
   9   8   2   6  0.20220212E+01 -0.36000000E+02  0.19800000E+03  0.29190768E+03  0.32521151E+03  0.33053336E+03 -0.26167460E+00
   9   8   2   7  0.20220212E+01 -0.36000000E+02  0.23400000E+03  0.28950176E+03  0.32337286E+03  0.33995823E+03 -0.31331745E+00
   9   8   2   8  0.20220212E+01 -0.36000000E+02  0.27000000E+03  0.29081377E+03  0.31830349E+03  0.35035423E+03 -0.32469072E+00
   9   8   2   9  0.20220212E+01 -0.36000000E+02  0.30600000E+03  0.29017116E+03  0.32470705E+03  0.33852149E+03 -0.30661097E+00
   9   8   2  10  0.20220212E+01 -0.36000000E+02  0.34200000E+03  0.28994890E+03  0.32522806E+03  0.32962320E+03 -0.27526951E+00
   9   8   3   1  0.20220212E+01  0.13096761E-08  0.18000000E+02  0.27974557E+03  0.32088235E+03  0.33411456E+03 -0.37110046E+00
   9   8   3   2  0.20220212E+01  0.13096761E-08  0.54000000E+02  0.28414040E+03  0.31755782E+03  0.33988860E+03 -0.33997131E+00
   9   8   3   3  0.20220212E+01  0.13096761E-08  0.90000000E+02  0.28228973E+03  0.31281533E+03  0.34957164E+03 -0.38072967E+00
   9   8   3   4  0.20220212E+01  0.13096761E-08  0.12600000E+03  0.28128088E+03  0.31455747E+03  0.33878018E+03 -0.35061482E+00
   9   8   3   5  0.20220212E+01  0.13096761E-08  0.16200000E+03  0.27716839E+03  0.32191402E+03  0.33475322E+03 -0.40381309E+00
   9   8   3   6  0.20220212E+01  0.13096761E-08  0.19800000E+03  0.28096408E+03  0.32188509E+03  0.33647585E+03 -0.37334540E+00
   9   8   3   7  0.20220212E+01  0.13096761E-08  0.23400000E+03  0.28451079E+03  0.31609531E+03  0.34103588E+03 -0.33558592E+00
   9   8   3   8  0.20220212E+01  0.13096761E-08  0.27000000E+03  0.28266682E+03  0.31238841E+03  0.34728386E+03 -0.36540137E+00
   9   8   3   9  0.20220212E+01  0.13096761E-08  0.30600000E+03  0.28105525E+03  0.31497591E+03  0.33755921E+03 -0.34922461E+00
   9   8   3  10  0.20220212E+01  0.13096761E-08  0.34200000E+03  0.27778533E+03  0.32070102E+03  0.33373366E+03 -0.38811746E+00
   9   8   4   1  0.20220212E+01  0.36000000E+02  0.18000000E+02  0.29312764E+03  0.32180758E+03  0.33024758E+03 -0.23727971E+00
   9   8   4   2  0.20220212E+01  0.36000000E+02  0.54000000E+02  0.29156554E+03  0.32469173E+03  0.33916160E+03 -0.29663631E+00
   9   8   4   3  0.20220212E+01  0.36000000E+02  0.90000000E+02  0.29569397E+03  0.31784992E+03  0.34998438E+03 -0.27819423E+00
   9   8   4   4  0.20220212E+01  0.36000000E+02  0.12600000E+03  0.29221808E+03  0.32286905E+03  0.33888997E+03 -0.28286227E+00
   9   8   4   5  0.20220212E+01  0.36000000E+02  0.16200000E+03  0.29097125E+03  0.32642562E+03  0.32999369E+03 -0.27237575E+00
   9   8   4   6  0.20220212E+01  0.36000000E+02  0.19800000E+03  0.29369210E+03  0.32440669E+03  0.33118980E+03 -0.24587713E+00
   9   8   4   7  0.20220212E+01  0.36000000E+02  0.23400000E+03  0.29217211E+03  0.32282817E+03  0.34078202E+03 -0.29064365E+00
   9   8   4   8  0.20220212E+01  0.36000000E+02  0.27000000E+03  0.29066430E+03  0.31764723E+03  0.34975424E+03 -0.32109751E+00
   9   8   4   9  0.20220212E+01  0.36000000E+02  0.30600000E+03  0.29162431E+03  0.32439426E+03  0.33873255E+03 -0.29326861E+00
   9   8   4  10  0.20220212E+01  0.36000000E+02  0.34200000E+03  0.29067451E+03  0.32530158E+03  0.32867770E+03 -0.26551023E+00
   9   8   5   1  0.20220212E+01  0.72000000E+02  0.18000000E+02  0.29652894E+03  0.33930049E+03  0.32667876E+03 -0.26148819E+00
   9   8   5   2  0.20220212E+01  0.72000000E+02  0.54000000E+02  0.29653333E+03  0.33456817E+03  0.33877240E+03 -0.28907883E+00
   9   8   5   3  0.20220212E+01  0.72000000E+02  0.90000000E+02  0.29769593E+03  0.32446735E+03  0.35070390E+03 -0.28788591E+00
   9   8   5   4  0.20220212E+01  0.72000000E+02  0.12600000E+03  0.29445874E+03  0.32798577E+03  0.33962104E+03 -0.28547757E+00
   9   8   5   5  0.20220212E+01  0.72000000E+02  0.16200000E+03  0.29556224E+03  0.33362022E+03  0.32805247E+03 -0.25302370E+00
   9   8   5   6  0.20220212E+01  0.72000000E+02  0.19800000E+03  0.29571263E+03  0.33986024E+03  0.32936180E+03 -0.28070058E+00
   9   8   5   7  0.20220212E+01  0.72000000E+02  0.23400000E+03  0.29730070E+03  0.33283709E+03  0.34003987E+03 -0.28076435E+00
   9   8   5   8  0.20220212E+01  0.72000000E+02  0.27000000E+03  0.29789479E+03  0.32207617E+03  0.35050703E+03 -0.27667850E+00
   9   8   5   9  0.20220212E+01  0.72000000E+02  0.30600000E+03  0.29902209E+03  0.32876464E+03  0.34019740E+03 -0.25159331E+00
   9   8   5  10  0.20220212E+01  0.72000000E+02  0.34200000E+03  0.29828758E+03  0.33787343E+03  0.32902699E+03 -0.24987924E+00
   9   9   1   1  0.28394186E+01 -0.72000000E+02  0.18000000E+02  0.30022336E+03  0.33521336E+03  0.30585160E+03 -0.14226066E+00
   9   9   1   2  0.28394186E+01 -0.72000000E+02  0.54000000E+02  0.29825132E+03  0.30884354E+03  0.33037117E+03 -0.14963797E+00
   9   9   1   3  0.28394186E+01 -0.72000000E+02  0.90000000E+02  0.30500701E+03  0.28811512E+03  0.35347961E+03 -0.11770278E+00
   9   9   1   4  0.28394186E+01 -0.72000000E+02  0.12600000E+03  0.30226835E+03  0.30849009E+03  0.33203034E+03 -0.12410493E+00
   9   9   1   5  0.28394186E+01 -0.72000000E+02  0.16200000E+03  0.30117280E+03  0.33348577E+03  0.30774532E+03 -0.13510730E+00
   9   9   1   6  0.28394186E+01 -0.72000000E+02  0.19800000E+03  0.29900352E+03  0.33648678E+03  0.30446933E+03 -0.15166544E+00
   9   9   1   7  0.28394186E+01 -0.72000000E+02  0.23400000E+03  0.29978328E+03  0.30811763E+03  0.33023891E+03 -0.13494036E+00
   9   9   1   8  0.28394186E+01 -0.72000000E+02  0.27000000E+03  0.30434201E+03  0.28855143E+03  0.35130994E+03 -0.11569609E+00
   9   9   1   9  0.28394186E+01 -0.72000000E+02  0.30600000E+03  0.29996225E+03  0.31167583E+03  0.32933817E+03 -0.14254002E+00
   9   9   1  10  0.28394186E+01 -0.72000000E+02  0.34200000E+03  0.29896406E+03  0.33363784E+03  0.30418734E+03 -0.14032932E+00
   9   9   2   1  0.28394186E+01 -0.36000000E+02  0.18000000E+02  0.29671663E+03  0.31283321E+03  0.31455814E+03 -0.11772911E+00
   9   9   2   2  0.28394186E+01 -0.36000000E+02  0.54000000E+02  0.29537115E+03  0.30238396E+03  0.33289430E+03 -0.15913077E+00
   9   9   2   3  0.28394186E+01 -0.36000000E+02  0.90000000E+02  0.29115693E+03  0.28663435E+03  0.34795058E+03 -0.19867410E+00
   9   9   2   4  0.28394186E+01 -0.36000000E+02  0.12600000E+03  0.29459663E+03  0.30290579E+03  0.33629500E+03 -0.18016428E+00
   9   9   2   5  0.28394186E+01 -0.36000000E+02  0.16200000E+03  0.29182939E+03  0.31269681E+03  0.31625905E+03 -0.16127808E+00
   9   9   2   6  0.28394186E+01 -0.36000000E+02  0.19800000E+03  0.29701182E+03  0.31142622E+03  0.31601520E+03 -0.11573778E+00
   9   9   2   7  0.28394186E+01 -0.36000000E+02  0.23400000E+03  0.29416142E+03  0.30274291E+03  0.33480300E+03 -0.17730328E+00
   9   9   2   8  0.28394186E+01 -0.36000000E+02  0.27000000E+03  0.28974676E+03  0.28700872E+03  0.34891486E+03 -0.21565126E+00
   9   9   2   9  0.28394186E+01 -0.36000000E+02  0.30600000E+03  0.29411619E+03  0.30040355E+03  0.33632584E+03 -0.17541724E+00
   9   9   2  10  0.28394186E+01 -0.36000000E+02  0.34200000E+03  0.29363606E+03  0.31271973E+03  0.31618956E+03 -0.14686012E+00
   9   9   3   1  0.28394186E+01  0.13096761E-08  0.18000000E+02  0.28492067E+03  0.30122613E+03  0.32443335E+03 -0.20716120E+00
   9   9   3   2  0.28394186E+01  0.13096761E-08  0.54000000E+02  0.28600175E+03  0.29218905E+03  0.33920116E+03 -0.22517856E+00
   9   9   3   3  0.28394186E+01  0.13096761E-08  0.90000000E+02  0.27513017E+03  0.28017533E+03  0.35199118E+03 -0.33688954E+00
   9   9   3   4  0.28394186E+01  0.13096761E-08  0.12600000E+03  0.28357567E+03  0.29190494E+03  0.34062254E+03 -0.25120818E+00
   9   9   3   5  0.28394186E+01  0.13096761E-08  0.16200000E+03  0.28285398E+03  0.30373491E+03  0.32617422E+03 -0.24142925E+00
   9   9   3   6  0.28394186E+01  0.13096761E-08  0.19800000E+03  0.28470327E+03  0.30272297E+03  0.32603148E+03 -0.22099435E+00
   9   9   3   7  0.28394186E+01  0.13096761E-08  0.23400000E+03  0.28473583E+03  0.29254769E+03  0.33970151E+03 -0.23948521E+00
   9   9   3   8  0.28394186E+01  0.13096761E-08  0.27000000E+03  0.27636658E+03  0.27841696E+03  0.35208341E+03 -0.31894952E+00
   9   9   3   9  0.28394186E+01  0.13096761E-08  0.30600000E+03  0.28408841E+03  0.29108308E+03  0.33908925E+03 -0.23727062E+00
   9   9   3  10  0.28394186E+01  0.13096761E-08  0.34200000E+03  0.28185797E+03  0.30252226E+03  0.32470371E+03 -0.23956763E+00
   9   9   4   1  0.28394186E+01  0.36000000E+02  0.18000000E+02  0.29668151E+03  0.30940781E+03  0.31633362E+03 -0.11224911E+00
   9   9   4   2  0.28394186E+01  0.36000000E+02  0.54000000E+02  0.29436182E+03  0.30226985E+03  0.33533879E+03 -0.17612119E+00
   9   9   4   3  0.28394186E+01  0.36000000E+02  0.90000000E+02  0.29483339E+03  0.28721870E+03  0.34840932E+03 -0.17273266E+00
   9   9   4   4  0.28394186E+01  0.36000000E+02  0.12600000E+03  0.29662748E+03  0.30285108E+03  0.33625901E+03 -0.16373382E+00
   9   9   4   5  0.28394186E+01  0.36000000E+02  0.16200000E+03  0.29466206E+03  0.31190830E+03  0.31623031E+03 -0.13611713E+00
   9   9   4   6  0.28394186E+01  0.36000000E+02  0.19800000E+03  0.29807734E+03  0.30979958E+03  0.31623146E+03 -0.10285819E+00
   9   9   4   7  0.28394186E+01  0.36000000E+02  0.23400000E+03  0.29529200E+03  0.30275038E+03  0.33328291E+03 -0.16250808E+00
   9   9   4   8  0.28394186E+01  0.36000000E+02  0.27000000E+03  0.29105171E+03  0.28831404E+03  0.34816667E+03 -0.20612896E+00
   9   9   4   9  0.28394186E+01  0.36000000E+02  0.30600000E+03  0.29556586E+03  0.30004056E+03  0.33347135E+03 -0.15172488E+00
   9   9   4  10  0.28394186E+01  0.36000000E+02  0.34200000E+03  0.29413361E+03  0.31305478E+03  0.31587475E+03 -0.14304516E+00
   9   9   5   1  0.28394186E+01  0.72000000E+02  0.18000000E+02  0.30015880E+03  0.33174337E+03  0.30183989E+03 -0.11637883E+00
   9   9   5   2  0.28394186E+01  0.72000000E+02  0.54000000E+02  0.29833609E+03  0.30582613E+03  0.32912369E+03 -0.13394381E+00
   9   9   5   3  0.28394186E+01  0.72000000E+02  0.90000000E+02  0.30230461E+03  0.28753984E+03  0.35377068E+03 -0.13708954E+00
   9   9   5   4  0.28394186E+01  0.72000000E+02  0.12600000E+03  0.29874544E+03  0.31181226E+03  0.33001485E+03 -0.15484241E+00
   9   9   5   5  0.28394186E+01  0.72000000E+02  0.16200000E+03  0.29895895E+03  0.33274300E+03  0.30490205E+03 -0.13946773E+00
   9   9   5   6  0.28394186E+01  0.72000000E+02  0.19800000E+03  0.29933918E+03  0.33314771E+03  0.30526061E+03 -0.13929943E+00
   9   9   5   7  0.28394186E+01  0.72000000E+02  0.23400000E+03  0.29903274E+03  0.30866144E+03  0.32707579E+03 -0.13089437E+00
   9   9   5   8  0.28394186E+01  0.72000000E+02  0.27000000E+03  0.30453205E+03  0.28765568E+03  0.35001615E+03 -0.10662933E+00
   9   9   5   9  0.28394186E+01  0.72000000E+02  0.30600000E+03  0.30021027E+03  0.31032938E+03  0.33038958E+03 -0.13985495E+00
   9   9   5  10  0.28394186E+01  0.72000000E+02  0.34200000E+03  0.30384557E+03  0.33545885E+03  0.30487326E+03 -0.11284442E+00
   9  10   1   1  0.39738549E+01 -0.72000000E+02  0.18000000E+02  0.31326740E+03  0.33276337E+03  0.29420004E+03 -0.51570600E-02
   9  10   1   2  0.39738549E+01 -0.72000000E+02  0.54000000E+02  0.31117030E+03  0.30750546E+03  0.33104084E+03 -0.54188096E-01
   9  10   1   3  0.39738549E+01 -0.72000000E+02  0.90000000E+02  0.31378456E+03  0.28023926E+03  0.35549535E+03 -0.40571933E-01
   9  10   1   4  0.39738549E+01 -0.72000000E+02  0.12600000E+03  0.30902445E+03  0.30652587E+03  0.32907066E+03 -0.58920680E-01
   9  10   1   5  0.39738549E+01 -0.72000000E+02  0.16200000E+03  0.31218296E+03  0.33359592E+03  0.29572611E+03 -0.19617452E-01
   9  10   1   6  0.39738549E+01 -0.72000000E+02  0.19800000E+03  0.31109257E+03  0.33461864E+03  0.29591472E+03 -0.30884807E-01
   9  10   1   7  0.39738549E+01 -0.72000000E+02  0.23400000E+03  0.31000368E+03  0.30435889E+03  0.32893873E+03 -0.44902438E-01
   9  10   1   8  0.39738549E+01 -0.72000000E+02  0.27000000E+03  0.31166537E+03  0.28239368E+03  0.35432140E+03 -0.56721049E-01
   9  10   1   9  0.39738549E+01 -0.72000000E+02  0.30600000E+03  0.30881825E+03  0.30709708E+03  0.33149871E+03 -0.70581787E-01
   9  10   1  10  0.39738549E+01 -0.72000000E+02  0.34200000E+03  0.31241308E+03  0.33427729E+03  0.29417689E+03 -0.15765488E-01
   9  10   2   1  0.39738549E+01 -0.36000000E+02  0.18000000E+02  0.31618612E+03  0.30252489E+03  0.31147474E+03  0.57062560E-01
   9  10   2   2  0.39738549E+01 -0.36000000E+02  0.54000000E+02  0.30406874E+03  0.28872708E+03  0.33377487E+03 -0.53285919E-01
   9  10   2   3  0.39738549E+01 -0.36000000E+02  0.90000000E+02  0.29679627E+03  0.27493390E+03  0.35078261E+03 -0.12749200E+00
   9  10   2   4  0.39738549E+01 -0.36000000E+02  0.12600000E+03  0.30597345E+03  0.29022162E+03  0.33691885E+03 -0.56096046E-01
   9  10   2   5  0.39738549E+01 -0.36000000E+02  0.16200000E+03  0.31175705E+03  0.30443595E+03  0.31277595E+03  0.19934033E-01
   9  10   2   6  0.39738549E+01 -0.36000000E+02  0.19800000E+03  0.31695544E+03  0.30390057E+03  0.31094032E+03  0.59137829E-01
   9  10   2   7  0.39738549E+01 -0.36000000E+02  0.23400000E+03  0.30547033E+03  0.28997559E+03  0.33345988E+03 -0.46387780E-01
   9  10   2   8  0.39738549E+01 -0.36000000E+02  0.27000000E+03  0.29650154E+03  0.27380084E+03  0.35195803E+03 -0.13089641E+00
   9  10   2   9  0.39738549E+01 -0.36000000E+02  0.30600000E+03  0.30511972E+03  0.29088116E+03  0.33620252E+03 -0.61483011E-01
   9  10   2  10  0.39738549E+01 -0.36000000E+02  0.34200000E+03  0.31266062E+03  0.30515798E+03  0.31297863E+03  0.22690601E-01
   9  10   3   1  0.39738549E+01  0.13096761E-08  0.18000000E+02  0.29745336E+03  0.28693237E+03  0.32450667E+03 -0.60341000E-01
   9  10   3   2  0.39738549E+01  0.13096761E-08  0.54000000E+02  0.29591493E+03  0.27543361E+03  0.34195754E+03 -0.10088052E+00
   9  10   3   3  0.39738549E+01  0.13096761E-08  0.90000000E+02  0.28045107E+03  0.26294305E+03  0.35171997E+03 -0.22593209E+00
   9  10   3   4  0.39738549E+01  0.13096761E-08  0.12600000E+03  0.29585257E+03  0.27466256E+03  0.34198770E+03 -0.99039624E-01
   9  10   3   5  0.39738549E+01  0.13096761E-08  0.16200000E+03  0.29734385E+03  0.28784224E+03  0.32530410E+03 -0.67010106E-01
   9  10   3   6  0.39738549E+01  0.13096761E-08  0.19800000E+03  0.29603272E+03  0.28832729E+03  0.32409462E+03 -0.73595881E-01
   9  10   3   7  0.39738549E+01  0.13096761E-08  0.23400000E+03  0.29625390E+03  0.27643411E+03  0.34071103E+03 -0.96660450E-01
   9  10   3   8  0.39738549E+01  0.13096761E-08  0.27000000E+03  0.28058190E+03  0.26250050E+03  0.35368570E+03 -0.23211894E+00
   9  10   3   9  0.39738549E+01  0.13096761E-08  0.30600000E+03  0.29611276E+03  0.27543217E+03  0.34360739E+03 -0.10585537E+00
   9  10   3  10  0.39738549E+01  0.13096761E-08  0.34200000E+03  0.29679054E+03  0.28983034E+03  0.32367374E+03 -0.71505468E-01
   9  10   4   1  0.39738549E+01  0.36000000E+02  0.18000000E+02  0.31710803E+03  0.30146751E+03  0.31152837E+03  0.65546664E-01
   9  10   4   2  0.39738549E+01  0.36000000E+02  0.54000000E+02  0.30453006E+03  0.28840141E+03  0.33336329E+03 -0.47603416E-01
   9  10   4   3  0.39738549E+01  0.36000000E+02  0.90000000E+02  0.29882033E+03  0.27220203E+03  0.34925034E+03 -0.97893752E-01
   9  10   4   4  0.39738549E+01  0.36000000E+02  0.12600000E+03  0.30686178E+03  0.28961736E+03  0.33481239E+03 -0.40616558E-01
   9  10   4   5  0.39738549E+01  0.36000000E+02  0.16200000E+03  0.31509236E+03  0.30423807E+03  0.31272715E+03  0.41332865E-01
   9  10   4   6  0.39738549E+01  0.36000000E+02  0.19800000E+03  0.31685996E+03  0.30413785E+03  0.31039746E+03  0.59531965E-01
   9  10   4   7  0.39738549E+01  0.36000000E+02  0.23400000E+03  0.30521171E+03  0.28971111E+03  0.33398301E+03 -0.49213053E-01
   9  10   4   8  0.39738549E+01  0.36000000E+02  0.27000000E+03  0.29745619E+03  0.27272529E+03  0.35097418E+03 -0.11641927E+00
   9  10   4   9  0.39738549E+01  0.36000000E+02  0.30600000E+03  0.30605785E+03  0.28796706E+03  0.33735040E+03 -0.50108708E-01
   9  10   4  10  0.39738549E+01  0.36000000E+02  0.34200000E+03  0.31299260E+03  0.30587178E+03  0.31303108E+03  0.22368999E-01
   9  10   5   1  0.39738549E+01  0.72000000E+02  0.18000000E+02  0.31372863E+03  0.33013611E+03  0.29442195E+03  0.59799579E-02
   9  10   5   2  0.39738549E+01  0.72000000E+02  0.54000000E+02  0.31107840E+03  0.30530356E+03  0.32883894E+03 -0.40331633E-01
   9  10   5   3  0.39738549E+01  0.72000000E+02  0.90000000E+02  0.31109662E+03  0.27957117E+03  0.35349395E+03 -0.49368099E-01
   9  10   5   4  0.39738549E+01  0.72000000E+02  0.12600000E+03  0.30435177E+03  0.30463278E+03  0.32804537E+03 -0.81803408E-01
   9  10   5   5  0.39738549E+01  0.72000000E+02  0.16200000E+03  0.30986479E+03  0.33121195E+03  0.29463583E+03 -0.23325504E-01
   9  10   5   6  0.39738549E+01  0.72000000E+02  0.19800000E+03  0.31096547E+03  0.33096549E+03  0.29352250E+03 -0.11864388E-01
   9  10   5   7  0.39738549E+01  0.72000000E+02  0.23400000E+03  0.30892834E+03  0.30632933E+03  0.32630145E+03 -0.49440390E-01
   9  10   5   8  0.39738549E+01  0.72000000E+02  0.27000000E+03  0.31119418E+03  0.27711504E+03  0.35334053E+03 -0.41090925E-01
   9  10   5   9  0.39738549E+01  0.72000000E+02  0.30600000E+03  0.30872918E+03  0.30076666E+03  0.32849864E+03 -0.40626516E-01
   9  10   5  10  0.39738549E+01  0.72000000E+02  0.34200000E+03  0.31312437E+03  0.33250596E+03  0.29492022E+03 -0.73659244E-02
   9  11   1   1  0.55482981E+01 -0.72000000E+02  0.18000000E+02  0.32224808E+03  0.33132418E+03  0.28731976E+03  0.73953834E-01
   9  11   1   2  0.55482981E+01 -0.72000000E+02  0.54000000E+02  0.31749760E+03  0.30169056E+03  0.33251755E+03  0.12074448E-03
   9  11   1   3  0.55482981E+01 -0.72000000E+02  0.90000000E+02  0.31677387E+03  0.27223932E+03  0.36233527E+03 -0.23467499E-01
   9  11   1   4  0.55482981E+01 -0.72000000E+02  0.12600000E+03  0.31511565E+03  0.30216372E+03  0.33419794E+03 -0.22132541E-01
   9  11   1   5  0.55482981E+01 -0.72000000E+02  0.16200000E+03  0.32026281E+03  0.33729148E+03  0.28862688E+03  0.39317776E-01
   9  11   1   6  0.55482981E+01 -0.72000000E+02  0.19800000E+03  0.32191076E+03  0.33327128E+03  0.28955648E+03  0.59542567E-01
   9  11   1   7  0.55482981E+01 -0.72000000E+02  0.23400000E+03  0.31671098E+03  0.30083465E+03  0.33313244E+03 -0.43218467E-02
   9  11   1   8  0.55482981E+01 -0.72000000E+02  0.27000000E+03  0.31486975E+03  0.27228344E+03  0.35875026E+03 -0.22967329E-01
   9  11   1   9  0.55482981E+01 -0.72000000E+02  0.30600000E+03  0.31528938E+03  0.30007734E+03  0.33260643E+03 -0.93487024E-02
   9  11   1  10  0.55482981E+01 -0.72000000E+02  0.34200000E+03  0.31799518E+03  0.33432639E+03  0.28812932E+03  0.36833263E-01
   9  11   2   1  0.55482981E+01 -0.36000000E+02  0.18000000E+02  0.32909101E+03  0.29930582E+03  0.30874333E+03  0.14633013E+00
   9  11   2   2  0.55482981E+01 -0.36000000E+02  0.54000000E+02  0.30977036E+03  0.27993272E+03  0.33619602E+03  0.27369587E-02
   9  11   2   3  0.55482981E+01 -0.36000000E+02  0.90000000E+02  0.29828950E+03  0.26365983E+03  0.35611286E+03 -0.10328340E+00
   9  11   2   4  0.55482981E+01 -0.36000000E+02  0.12600000E+03  0.31089480E+03  0.28165001E+03  0.33733629E+03  0.97586111E-03
   9  11   2   5  0.55482981E+01 -0.36000000E+02  0.16200000E+03  0.32569275E+03  0.30177741E+03  0.30942989E+03  0.11941967E+00
   9  11   2   6  0.55482981E+01 -0.36000000E+02  0.19800000E+03  0.32875961E+03  0.29959689E+03  0.30838779E+03  0.14481681E+00
   9  11   2   7  0.55482981E+01 -0.36000000E+02  0.23400000E+03  0.30965331E+03  0.28108823E+03  0.33520586E+03  0.20690900E-02
   9  11   2   8  0.55482981E+01 -0.36000000E+02  0.27000000E+03  0.29887099E+03  0.26550284E+03  0.35458574E+03 -0.98378329E-01
   9  11   2   9  0.55482981E+01 -0.36000000E+02  0.30600000E+03  0.31104337E+03  0.28166071E+03  0.33832447E+03 -0.15516730E-02
   9  11   2  10  0.55482981E+01 -0.36000000E+02  0.34200000E+03  0.32693175E+03  0.30116462E+03  0.30992815E+03  0.12636623E+00
   9  11   3   1  0.55482981E+01  0.13096761E-08  0.18000000E+02  0.31829465E+03  0.28386263E+03  0.32410895E+03  0.83891605E-01
   9  11   3   2  0.55482981E+01  0.13096761E-08  0.54000000E+02  0.30655401E+03  0.27184097E+03  0.34150839E+03 -0.13699183E-01
   9  11   3   3  0.55482981E+01  0.13096761E-08  0.90000000E+02  0.28686735E+03  0.26001929E+03  0.35554654E+03 -0.17885886E+00
   9  11   3   4  0.55482981E+01  0.13096761E-08  0.12600000E+03  0.30766282E+03  0.27057462E+03  0.34176054E+03 -0.36873773E-02
   9  11   3   5  0.55482981E+01  0.13096761E-08  0.16200000E+03  0.31939571E+03  0.28555790E+03  0.32426360E+03  0.84974154E-01
   9  11   3   6  0.55482981E+01  0.13096761E-08  0.19800000E+03  0.31803370E+03  0.28397420E+03  0.32531546E+03  0.78201153E-01
   9  11   3   7  0.55482981E+01  0.13096761E-08  0.23400000E+03  0.30817521E+03  0.27101293E+03  0.34302587E+03 -0.61641208E-02
   9  11   3   8  0.55482981E+01  0.13096761E-08  0.27000000E+03  0.28627116E+03  0.25858682E+03  0.35415006E+03 -0.17319495E+00
   9  11   3   9  0.55482981E+01  0.13096761E-08  0.30600000E+03  0.30870239E+03  0.27083318E+03  0.34239896E+03  0.35019504E-04
   9  11   3  10  0.55482981E+01  0.13096761E-08  0.34200000E+03  0.31916767E+03  0.28529412E+03  0.32409802E+03  0.84932188E-01
   9  11   4   1  0.55482981E+01  0.36000000E+02  0.18000000E+02  0.33078893E+03  0.29965373E+03  0.30912792E+03  0.15303326E+00
   9  11   4   2  0.55482981E+01  0.36000000E+02  0.54000000E+02  0.31025654E+03  0.28079072E+03  0.33776717E+03 -0.21392763E-02
   9  11   4   3  0.55482981E+01  0.36000000E+02  0.90000000E+02  0.30020122E+03  0.26411341E+03  0.35620897E+03 -0.90984436E-01
   9  11   4   4  0.55482981E+01  0.36000000E+02  0.12600000E+03  0.31175850E+03  0.28031831E+03  0.33535249E+03  0.17218660E-01
   9  11   4   5  0.55482981E+01  0.36000000E+02  0.16200000E+03  0.32590515E+03  0.29988955E+03  0.30900784E+03  0.12714286E+00
   9  11   4   6  0.55482981E+01  0.36000000E+02  0.19800000E+03  0.32947815E+03  0.29918790E+03  0.30904500E+03  0.14780176E+00
   9  11   4   7  0.55482981E+01  0.36000000E+02  0.23400000E+03  0.31064935E+03  0.28280391E+03  0.33418651E+03  0.69809501E-02
   9  11   4   8  0.55482981E+01  0.36000000E+02  0.27000000E+03  0.29999518E+03  0.26362679E+03  0.35439931E+03 -0.83912388E-01
   9  11   4   9  0.55482981E+01  0.36000000E+02  0.30600000E+03  0.31000325E+03  0.28098811E+03  0.33572955E+03  0.27855221E-02
   9  11   4  10  0.55482981E+01  0.36000000E+02  0.34200000E+03  0.32591123E+03  0.29887296E+03  0.30969912E+03  0.12802742E+00
   9  11   5   1  0.55482981E+01  0.72000000E+02  0.18000000E+02  0.32173138E+03  0.33134532E+03  0.28697787E+03  0.71857719E-01
   9  11   5   2  0.55482981E+01  0.72000000E+02  0.54000000E+02  0.31901052E+03  0.30017093E+03  0.33053086E+03  0.20547732E-01
   9  11   5   3  0.55482981E+01  0.72000000E+02  0.90000000E+02  0.31223294E+03  0.26992731E+03  0.35776240E+03 -0.30135953E-01
   9  11   5   4  0.55482981E+01  0.72000000E+02  0.12600000E+03  0.31174618E+03  0.30097099E+03  0.33196129E+03 -0.32980530E-01
   9  11   5   5  0.55482981E+01  0.72000000E+02  0.16200000E+03  0.31655193E+03  0.33218514E+03  0.28845893E+03  0.34203453E-01
   9  11   5   6  0.55482981E+01  0.72000000E+02  0.19800000E+03  0.31946996E+03  0.33170988E+03  0.29015905E+03  0.48492490E-01
   9  11   5   7  0.55482981E+01  0.72000000E+02  0.23400000E+03  0.31753573E+03  0.30255655E+03  0.33454329E+03 -0.89349482E-02
   9  11   5   8  0.55482981E+01  0.72000000E+02  0.27000000E+03  0.31508898E+03  0.27311476E+03  0.35860877E+03 -0.23316572E-01
   9  11   5   9  0.55482981E+01  0.72000000E+02  0.30600000E+03  0.31495843E+03  0.29810696E+03  0.33009010E+03  0.28750004E-02
   9  11   5  10  0.55482981E+01  0.72000000E+02  0.34200000E+03  0.31967726E+03  0.33403705E+03  0.28731093E+03  0.50192915E-01
   9  12   1   1  0.77334109E+01 -0.72000000E+02  0.18000000E+02  0.33367903E+03  0.33308000E+03  0.28092292E+03  0.14739950E+00
   9  12   1   2  0.77334109E+01 -0.72000000E+02  0.54000000E+02  0.32701305E+03  0.29667711E+03  0.32945660E+03  0.80963699E-01
   9  12   1   3  0.77334109E+01 -0.72000000E+02  0.90000000E+02  0.31731272E+03  0.26797069E+03  0.35515066E+03  0.17054998E-01
   9  12   1   4  0.77334109E+01 -0.72000000E+02  0.12600000E+03  0.32407667E+03  0.29574854E+03  0.32955037E+03  0.66558675E-01
   9  12   1   5  0.77334109E+01 -0.72000000E+02  0.16200000E+03  0.33151550E+03  0.32929789E+03  0.28120296E+03  0.14691586E+00
   9  12   1   6  0.77334109E+01 -0.72000000E+02  0.19800000E+03  0.33508543E+03  0.33184977E+03  0.28088949E+03  0.15826776E+00
   9  12   1   7  0.77334109E+01 -0.72000000E+02  0.23400000E+03  0.32705791E+03  0.29779086E+03  0.33240069E+03  0.69012674E-01
   9  12   1   8  0.77334109E+01 -0.72000000E+02  0.27000000E+03  0.31784997E+03  0.27008636E+03  0.35726836E+03  0.72745785E-02
   9  12   1   9  0.77334109E+01 -0.72000000E+02  0.30600000E+03  0.32289415E+03  0.29235622E+03  0.33247100E+03  0.60004139E-01
   9  12   1  10  0.77334109E+01 -0.72000000E+02  0.34200000E+03  0.32932363E+03  0.33169636E+03  0.28041904E+03  0.13024315E+00
   9  12   2   1  0.77334109E+01 -0.36000000E+02  0.18000000E+02  0.34768756E+03  0.29898098E+03  0.30376581E+03  0.24862130E+00
   9  12   2   2  0.77334109E+01 -0.36000000E+02  0.54000000E+02  0.32563428E+03  0.27789671E+03  0.33951090E+03  0.92331027E-01
   9  12   2   3  0.77334109E+01 -0.36000000E+02  0.90000000E+02  0.30752733E+03  0.25843278E+03  0.36016655E+03 -0.38918736E-01
   9  12   2   4  0.77334109E+01 -0.36000000E+02  0.12600000E+03  0.32466035E+03  0.27491789E+03  0.33850188E+03  0.97933904E-01
   9  12   2   5  0.77334109E+01 -0.36000000E+02  0.16200000E+03  0.34552411E+03  0.29746028E+03  0.30420382E+03  0.24186587E+00
   9  12   2   6  0.77334109E+01 -0.36000000E+02  0.19800000E+03  0.34747833E+03  0.29867323E+03  0.30301618E+03  0.25036144E+00
   9  12   2   7  0.77334109E+01 -0.36000000E+02  0.23400000E+03  0.32436824E+03  0.27659875E+03  0.33745359E+03  0.95270457E-01
   9  12   2   8  0.77334109E+01 -0.36000000E+02  0.27000000E+03  0.30627106E+03  0.25888497E+03  0.36031665E+03 -0.49282484E-01
   9  12   2   9  0.77334109E+01 -0.36000000E+02  0.30600000E+03  0.32597325E+03  0.27395708E+03  0.33686420E+03  0.11287163E+00
   9  12   2  10  0.77334109E+01 -0.36000000E+02  0.34200000E+03  0.34667682E+03  0.29709253E+03  0.30363165E+03  0.24925563E+00
   9  12   3   1  0.77334109E+01  0.13096761E-08  0.18000000E+02  0.34557581E+03  0.28137913E+03  0.32481874E+03  0.22677380E+00
   9  12   3   2  0.77334109E+01  0.13096761E-08  0.54000000E+02  0.31935541E+03  0.26667320E+03  0.34587756E+03  0.64860020E-01
   9  12   3   3  0.77334109E+01  0.13096761E-08  0.90000000E+02  0.29458743E+03  0.25219352E+03  0.36030450E+03 -0.11441001E+00
   9  12   3   4  0.77334109E+01  0.13096761E-08  0.12600000E+03  0.32104817E+03  0.26428632E+03  0.34581446E+03  0.81054777E-01
   9  12   3   5  0.77334109E+01  0.13096761E-08  0.16200000E+03  0.34705503E+03  0.28221747E+03  0.32341426E+03  0.23516902E+00
   9  12   3   6  0.77334109E+01  0.13096761E-08  0.19800000E+03  0.34538876E+03  0.28167858E+03  0.32467068E+03  0.22563244E+00
   9  12   3   7  0.77334109E+01  0.13096761E-08  0.23400000E+03  0.32234674E+03  0.26675191E+03  0.34727776E+03  0.77263066E-01
   9  12   3   8  0.77334109E+01  0.13096761E-08  0.27000000E+03  0.29472936E+03  0.25186818E+03  0.36002839E+03 -0.11124821E+00
   9  12   3   9  0.77334109E+01  0.13096761E-08  0.30600000E+03  0.31969755E+03  0.26525526E+03  0.34467637E+03  0.74608202E-01
   9  12   3  10  0.77334109E+01  0.13096761E-08  0.34200000E+03  0.34596412E+03  0.28105281E+03  0.32409414E+03  0.23123952E+00
   9  12   4   1  0.77334109E+01  0.36000000E+02  0.18000000E+02  0.35029515E+03  0.29672987E+03  0.30258089E+03  0.26815806E+00
   9  12   4   2  0.77334109E+01  0.36000000E+02  0.54000000E+02  0.32690234E+03  0.27705759E+03  0.33621088E+03  0.11197108E+00
   9  12   4   3  0.77334109E+01  0.36000000E+02  0.90000000E+02  0.30864524E+03  0.25773510E+03  0.35863738E+03 -0.23747081E-01
   9  12   4   4  0.77334109E+01  0.36000000E+02  0.12600000E+03  0.32577806E+03  0.27369598E+03  0.33860780E+03  0.10693332E+00
   9  12   4   5  0.77334109E+01  0.36000000E+02  0.16200000E+03  0.34489483E+03  0.29745279E+03  0.30403573E+03  0.23954528E+00
   9  12   4   6  0.77334109E+01  0.36000000E+02  0.19800000E+03  0.34823955E+03  0.29531480E+03  0.30298438E+03  0.26193943E+00
   9  12   4   7  0.77334109E+01  0.36000000E+02  0.23400000E+03  0.32495445E+03  0.27406471E+03  0.33714341E+03  0.10612983E+00
   9  12   4   8  0.77334109E+01  0.36000000E+02  0.27000000E+03  0.30804404E+03  0.25783478E+03  0.35971576E+03 -0.32099652E-01
   9  12   4   9  0.77334109E+01  0.36000000E+02  0.30600000E+03  0.32558351E+03  0.27485765E+03  0.33840740E+03  0.10349995E+00
   9  12   4  10  0.77334109E+01  0.36000000E+02  0.34200000E+03  0.34553324E+03  0.29586949E+03  0.30310358E+03  0.24865695E+00
   9  12   5   1  0.77334109E+01  0.72000000E+02  0.18000000E+02  0.33241890E+03  0.33264378E+03  0.28101790E+03  0.14199565E+00
   9  12   5   2  0.77334109E+01  0.72000000E+02  0.54000000E+02  0.32600962E+03  0.29607217E+03  0.32886138E+03  0.78827839E-01
   9  12   5   3  0.77334109E+01  0.72000000E+02  0.90000000E+02  0.31286317E+03  0.26777536E+03  0.35363853E+03 -0.50934442E-02
   9  12   5   4  0.77334109E+01  0.72000000E+02  0.12600000E+03  0.32061907E+03  0.29267036E+03  0.32813468E+03  0.59655973E-01
   9  12   5   5  0.77334109E+01  0.72000000E+02  0.16200000E+03  0.33061111E+03  0.33282990E+03  0.28043612E+03  0.13351447E+00
   9  12   5   6  0.77334109E+01  0.72000000E+02  0.19800000E+03  0.33060131E+03  0.32822271E+03  0.27935218E+03  0.15017153E+00
   9  12   5   7  0.77334109E+01  0.72000000E+02  0.23400000E+03  0.32457707E+03  0.29358957E+03  0.32718315E+03  0.82851730E-01
   9  12   5   8  0.77334109E+01  0.72000000E+02  0.27000000E+03  0.31425227E+03  0.26883131E+03  0.35269973E+03  0.42611494E-02
   9  12   5   9  0.77334109E+01  0.72000000E+02  0.30600000E+03  0.32295994E+03  0.29573136E+03  0.32958853E+03  0.60020292E-01
   9  12   5  10  0.77334109E+01  0.72000000E+02  0.34200000E+03  0.33072782E+03  0.33179733E+03  0.28042051E+03  0.13730301E+00
   9  13   1   1  0.10766050E+02 -0.72000000E+02  0.18000000E+02  0.33250355E+03  0.32188812E+03  0.26984439E+03  0.20210667E+00
   9  13   1   2  0.10766050E+02 -0.72000000E+02  0.54000000E+02  0.32915165E+03  0.29314364E+03  0.32335171E+03  0.12087826E+00
   9  13   1   3  0.10766050E+02 -0.72000000E+02  0.90000000E+02  0.32352345E+03  0.26715036E+03  0.34972421E+03  0.74801258E-01
   9  13   1   4  0.10766050E+02 -0.72000000E+02  0.12600000E+03  0.32754257E+03  0.28883391E+03  0.32111206E+03  0.13063573E+00
   9  13   1   5  0.10766050E+02 -0.72000000E+02  0.16200000E+03  0.32697653E+03  0.32106784E+03  0.27102949E+03  0.17437321E+00
   9  13   1   6  0.10766050E+02 -0.72000000E+02  0.19800000E+03  0.33394074E+03  0.32357161E+03  0.27048457E+03  0.20253675E+00
   9  13   1   7  0.10766050E+02 -0.72000000E+02  0.23400000E+03  0.32909622E+03  0.29119506E+03  0.32199428E+03  0.12988290E+00
   9  13   1   8  0.10766050E+02 -0.72000000E+02  0.27000000E+03  0.32225540E+03  0.26838717E+03  0.34789008E+03  0.70477184E-01
   9  13   1   9  0.10766050E+02 -0.72000000E+02  0.30600000E+03  0.32474696E+03  0.28905634E+03  0.32152860E+03  0.11372478E+00
   9  13   1  10  0.10766050E+02 -0.72000000E+02  0.34200000E+03  0.33000736E+03  0.32143965E+03  0.27127527E+03  0.18776020E+00
   9  13   2   1  0.10766050E+02 -0.36000000E+02  0.18000000E+02  0.36003205E+03  0.28629090E+03  0.29082473E+03  0.35759313E+00
   9  13   2   2  0.10766050E+02 -0.36000000E+02  0.54000000E+02  0.33496791E+03  0.26944530E+03  0.33058736E+03  0.18946923E+00
   9  13   2   3  0.10766050E+02 -0.36000000E+02  0.90000000E+02  0.31199664E+03  0.25388373E+03  0.35546705E+03  0.19878582E-01
   9  13   2   4  0.10766050E+02 -0.36000000E+02  0.12600000E+03  0.33414593E+03  0.26839319E+03  0.33170521E+03  0.18469529E+00
   9  13   2   5  0.10766050E+02 -0.36000000E+02  0.16200000E+03  0.35784077E+03  0.28440200E+03  0.29023396E+03  0.35525097E+00
   9  13   2   6  0.10766050E+02 -0.36000000E+02  0.19800000E+03  0.35839932E+03  0.28453414E+03  0.29050804E+03  0.35634681E+00
   9  13   2   7  0.10766050E+02 -0.36000000E+02  0.23400000E+03  0.33515378E+03  0.26941570E+03  0.33254186E+03  0.18466983E+00
   9  13   2   8  0.10766050E+02 -0.36000000E+02  0.27000000E+03  0.31112125E+03  0.25422560E+03  0.35606137E+03  0.11273688E-01
   9  13   2   9  0.10766050E+02 -0.36000000E+02  0.30600000E+03  0.33502902E+03  0.26767507E+03  0.33135273E+03  0.19174365E+00
   9  13   2  10  0.10766050E+02 -0.36000000E+02  0.34200000E+03  0.35878595E+03  0.28316475E+03  0.29168855E+03  0.35808329E+00
   9  13   3   1  0.10766050E+02  0.13096761E-08  0.18000000E+02  0.36963012E+03  0.26813243E+03  0.30947337E+03  0.38639703E+00
   9  13   3   2  0.10766050E+02  0.13096761E-08  0.54000000E+02  0.33353464E+03  0.25816247E+03  0.34115590E+03  0.17733547E+00
   9  13   3   3  0.10766050E+02  0.13096761E-08  0.90000000E+02  0.30247684E+03  0.24772163E+03  0.36420104E+03 -0.60245173E-01
   9  13   3   4  0.10766050E+02  0.13096761E-08  0.12600000E+03  0.33481594E+03  0.25773226E+03  0.34110006E+03  0.18477979E+00
   9  13   3   5  0.10766050E+02  0.13096761E-08  0.16200000E+03  0.37083798E+03  0.26792091E+03  0.31012651E+03  0.38932853E+00
   9  13   3   6  0.10766050E+02  0.13096761E-08  0.19800000E+03  0.36943412E+03  0.26819291E+03  0.30958460E+03  0.38537467E+00
   9  13   3   7  0.10766050E+02  0.13096761E-08  0.23400000E+03  0.33561265E+03  0.25961782E+03  0.34209352E+03  0.18130244E+00
   9  13   3   8  0.10766050E+02  0.13096761E-08  0.27000000E+03  0.30205600E+03  0.24677569E+03  0.36589171E+03 -0.67402583E-01
   9  13   3   9  0.10766050E+02  0.13096761E-08  0.30600000E+03  0.33405561E+03  0.25553230E+03  0.34111160E+03  0.18608859E+00
   9  13   3  10  0.10766050E+02  0.13096761E-08  0.34200000E+03  0.36967792E+03  0.26711720E+03  0.30951067E+03  0.38845933E+00
   9  13   4   1  0.10766050E+02  0.36000000E+02  0.18000000E+02  0.36024313E+03  0.28580743E+03  0.29022075E+03  0.36076351E+00
   9  13   4   2  0.10766050E+02  0.36000000E+02  0.54000000E+02  0.33704014E+03  0.26832230E+03  0.32910903E+03  0.20635619E+00
   9  13   4   3  0.10766050E+02  0.36000000E+02  0.90000000E+02  0.31250337E+03  0.25294936E+03  0.35490291E+03  0.27530982E-01
   9  13   4   4  0.10766050E+02  0.36000000E+02  0.12600000E+03  0.33519044E+03  0.26716903E+03  0.33177993E+03  0.19246569E+00
   9  13   4   5  0.10766050E+02  0.36000000E+02  0.16200000E+03  0.35830709E+03  0.28469612E+03  0.29152186E+03  0.35335822E+00
   9  13   4   6  0.10766050E+02  0.36000000E+02  0.19800000E+03  0.35900863E+03  0.28585343E+03  0.29026478E+03  0.35615859E+00
   9  13   4   7  0.10766050E+02  0.36000000E+02  0.23400000E+03  0.33510525E+03  0.26894675E+03  0.33097428E+03  0.19018890E+00
   9  13   4   8  0.10766050E+02  0.36000000E+02  0.27000000E+03  0.31361825E+03  0.25481008E+03  0.35629115E+03  0.24610800E-01
   9  13   4   9  0.10766050E+02  0.36000000E+02  0.30600000E+03  0.33411126E+03  0.26604610E+03  0.33160885E+03  0.19043083E+00
   9  13   4  10  0.10766050E+02  0.36000000E+02  0.34200000E+03  0.36007666E+03  0.28562264E+03  0.29169658E+03  0.35726763E+00
   9  13   5   1  0.10766050E+02  0.72000000E+02  0.18000000E+02  0.33004308E+03  0.32354805E+03  0.26914161E+03  0.18698666E+00
   9  13   5   2  0.10766050E+02  0.72000000E+02  0.54000000E+02  0.32973703E+03  0.29332237E+03  0.32430710E+03  0.12066935E+00
   9  13   5   3  0.10766050E+02  0.72000000E+02  0.90000000E+02  0.32231203E+03  0.26907411E+03  0.35184399E+03  0.55710743E-01
   9  13   5   4  0.10766050E+02  0.72000000E+02  0.12600000E+03  0.32519108E+03  0.28845912E+03  0.32303760E+03  0.11317589E+00
   9  13   5   5  0.10766050E+02  0.72000000E+02  0.16200000E+03  0.33065390E+03  0.32455475E+03  0.27059784E+03  0.18340937E+00
   9  13   5   6  0.10766050E+02  0.72000000E+02  0.19800000E+03  0.32901491E+03  0.32357591E+03  0.27002721E+03  0.17960864E+00
   9  13   5   7  0.10766050E+02  0.72000000E+02  0.23400000E+03  0.32656738E+03  0.28875268E+03  0.32297911E+03  0.12001778E+00
   9  13   5   8  0.10766050E+02  0.72000000E+02  0.27000000E+03  0.32033365E+03  0.26774595E+03  0.34850610E+03  0.58875661E-01
   9  13   5   9  0.10766050E+02  0.72000000E+02  0.30600000E+03  0.32358369E+03  0.28850320E+03  0.32071051E+03  0.11137560E+00
   9  13   5  10  0.10766050E+02  0.72000000E+02  0.34200000E+03  0.32851335E+03  0.32452236E+03  0.26919025E+03  0.17635068E+00
   9  14   1   1  0.14974940E+02 -0.72000000E+02  0.18000000E+02  0.35951963E+03  0.30876850E+03  0.28179757E+03  0.32401564E+00
   9  14   1   2  0.14974940E+02 -0.72000000E+02  0.54000000E+02  0.33981860E+03  0.29072937E+03  0.31156906E+03  0.21369904E+00
   9  14   1   3  0.14974940E+02 -0.72000000E+02  0.90000000E+02  0.33090702E+03  0.27917765E+03  0.32938787E+03  0.14868739E+00
   9  14   1   4  0.14974940E+02 -0.72000000E+02  0.12600000E+03  0.34134648E+03  0.28813258E+03  0.31409436E+03  0.22039273E+00
   9  14   1   5  0.14974940E+02 -0.72000000E+02  0.16200000E+03  0.35187069E+03  0.30903525E+03  0.28167647E+03  0.29391729E+00
   9  14   1   6  0.14974940E+02 -0.72000000E+02  0.19800000E+03  0.35618716E+03  0.30723864E+03  0.28028408E+03  0.31837430E+00
   9  14   1   7  0.14974940E+02 -0.72000000E+02  0.23400000E+03  0.34019735E+03  0.29218617E+03  0.31057068E+03  0.21446366E+00
   9  14   1   8  0.14974940E+02 -0.72000000E+02  0.27000000E+03  0.33273692E+03  0.27847489E+03  0.32909608E+03  0.16066290E+00
   9  14   1   9  0.14974940E+02 -0.72000000E+02  0.30600000E+03  0.33916070E+03  0.29193677E+03  0.31304775E+03  0.20357295E+00
   9  14   1  10  0.14974940E+02 -0.72000000E+02  0.34200000E+03  0.35216792E+03  0.30732473E+03  0.28051767E+03  0.30198548E+00
   9  14   2   1  0.14974940E+02 -0.36000000E+02  0.18000000E+02  0.38664449E+03  0.26785909E+03  0.28647161E+03  0.48554956E+00
   9  14   2   2  0.14974940E+02 -0.36000000E+02  0.54000000E+02  0.35556926E+03  0.27039383E+03  0.32421509E+03  0.29514768E+00
   9  14   2   3  0.14974940E+02 -0.36000000E+02  0.90000000E+02  0.32848804E+03  0.27150771E+03  0.34986044E+03  0.91238285E-01
   9  14   2   4  0.14974940E+02 -0.36000000E+02  0.12600000E+03  0.35446506E+03  0.26803904E+03  0.32368475E+03  0.29716235E+00
   9  14   2   5  0.14974940E+02 -0.36000000E+02  0.16200000E+03  0.38596026E+03  0.26759682E+03  0.28670339E+03  0.48374933E+00
   9  14   2   6  0.14974940E+02 -0.36000000E+02  0.19800000E+03  0.38599990E+03  0.26862533E+03  0.28770590E+03  0.48007216E+00
   9  14   2   7  0.14974940E+02 -0.36000000E+02  0.23400000E+03  0.35540758E+03  0.27054281E+03  0.32372931E+03  0.29543317E+00
   9  14   2   8  0.14974940E+02 -0.36000000E+02  0.27000000E+03  0.32880893E+03  0.27302982E+03  0.35175207E+03  0.83040132E-01
   9  14   2   9  0.14974940E+02 -0.36000000E+02  0.30600000E+03  0.35452683E+03  0.26902343E+03  0.32448690E+03  0.29323583E+00
   9  14   2  10  0.14974940E+02 -0.36000000E+02  0.34200000E+03  0.38584203E+03  0.26809438E+03  0.28519358E+03  0.48543769E+00
   9  14   3   1  0.14974940E+02  0.13096761E-08  0.18000000E+02  0.39908527E+03  0.25120266E+03  0.29051004E+03  0.53695066E+00
   9  14   3   2  0.14974940E+02  0.13096761E-08  0.54000000E+02  0.36019922E+03  0.26217380E+03  0.33898245E+03  0.29227964E+00
   9  14   3   3  0.14974940E+02  0.13096761E-08  0.90000000E+02  0.31648436E+03  0.26341358E+03  0.36219122E+03 -0.12204534E-02
   9  14   3   4  0.14974940E+02  0.13096761E-08  0.12600000E+03  0.35919758E+03  0.26105891E+03  0.33895564E+03  0.29065818E+00
   9  14   3   5  0.14974940E+02  0.13096761E-08  0.16200000E+03  0.39784505E+03  0.25219182E+03  0.29155219E+03  0.53057005E+00
   9  14   3   6  0.14974940E+02  0.13096761E-08  0.19800000E+03  0.39966480E+03  0.25144779E+03  0.29058104E+03  0.53777771E+00
   9  14   3   7  0.14974940E+02  0.13096761E-08  0.23400000E+03  0.36067400E+03  0.26154747E+03  0.33820458E+03  0.29742713E+00
   9  14   3   8  0.14974940E+02  0.13096761E-08  0.27000000E+03  0.31613718E+03  0.26568871E+03  0.36025326E+03 -0.24387243E-02
   9  14   3   9  0.14974940E+02  0.13096761E-08  0.30600000E+03  0.35899493E+03  0.26129963E+03  0.33995864E+03  0.28672743E+00
   9  14   3  10  0.14974940E+02  0.13096761E-08  0.34200000E+03  0.39852600E+03  0.25225809E+03  0.29210269E+03  0.53105611E+00
   9  14   4   1  0.14974940E+02  0.36000000E+02  0.18000000E+02  0.38608484E+03  0.26834135E+03  0.28627396E+03  0.48356936E+00
   9  14   4   2  0.14974940E+02  0.36000000E+02  0.54000000E+02  0.35627927E+03  0.26921827E+03  0.32325077E+03  0.30291231E+00
   9  14   4   3  0.14974940E+02  0.36000000E+02  0.90000000E+02  0.32818628E+03  0.27290489E+03  0.35066178E+03  0.83429317E-01
   9  14   4   4  0.14974940E+02  0.36000000E+02  0.12600000E+03  0.35513048E+03  0.26847066E+03  0.32429938E+03  0.29729670E+00
   9  14   4   5  0.14974940E+02  0.36000000E+02  0.16200000E+03  0.38878489E+03  0.26888912E+03  0.28782400E+03  0.48680043E+00
   9  14   4   6  0.14974940E+02  0.36000000E+02  0.19800000E+03  0.38664831E+03  0.26906996E+03  0.28721031E+03  0.48196790E+00
   9  14   4   7  0.14974940E+02  0.36000000E+02  0.23400000E+03  0.35523115E+03  0.26841904E+03  0.32281602E+03  0.30160819E+00
   9  14   4   8  0.14974940E+02  0.36000000E+02  0.27000000E+03  0.33017669E+03  0.27340823E+03  0.35032707E+03  0.94261641E-01
   9  14   4   9  0.14974940E+02  0.36000000E+02  0.30600000E+03  0.35402157E+03  0.27052400E+03  0.32463527E+03  0.28760279E+00
   9  14   4  10  0.14974940E+02  0.36000000E+02  0.34200000E+03  0.38728380E+03  0.26923684E+03  0.28717591E+03  0.48343297E+00
   9  14   5   1  0.14974940E+02  0.72000000E+02  0.18000000E+02  0.35415207E+03  0.30965626E+03  0.28111107E+03  0.30272169E+00
   9  14   5   2  0.14974940E+02  0.72000000E+02  0.54000000E+02  0.34095132E+03  0.29176907E+03  0.31038583E+03  0.21947534E+00
   9  14   5   3  0.14974940E+02  0.72000000E+02  0.90000000E+02  0.33153947E+03  0.27812602E+03  0.32822195E+03  0.15808589E+00
   9  14   5   4  0.14974940E+02  0.72000000E+02  0.12600000E+03  0.34081824E+03  0.29007613E+03  0.31121150E+03  0.22089651E+00
   9  14   5   5  0.14974940E+02  0.72000000E+02  0.16200000E+03  0.35379674E+03  0.30822595E+03  0.28213988E+03  0.30253589E+00
   9  14   5   6  0.14974940E+02  0.72000000E+02  0.19800000E+03  0.35300435E+03  0.31060471E+03  0.28195641E+03  0.29390989E+00
   9  14   5   7  0.14974940E+02  0.72000000E+02  0.23400000E+03  0.33761367E+03  0.28998442E+03  0.30979861E+03  0.21011839E+00
   9  14   5   8  0.14974940E+02  0.72000000E+02  0.27000000E+03  0.33284601E+03  0.27819197E+03  0.32963014E+03  0.16033607E+00
   9  14   5   9  0.14974940E+02  0.72000000E+02  0.30600000E+03  0.33708155E+03  0.28959263E+03  0.31224862E+03  0.20191541E+00
   9  14   5  10  0.14974940E+02  0.72000000E+02  0.34200000E+03  0.35249781E+03  0.30859777E+03  0.28097491E+03  0.29910305E+00
   9  15   1   1  0.20816306E+02 -0.72000000E+02  0.18000000E+02  0.36929141E+03  0.28935310E+03  0.28901638E+03  0.38678541E+00
   9  15   1   2  0.20816306E+02 -0.72000000E+02  0.54000000E+02  0.35498253E+03  0.29524738E+03  0.30055560E+03  0.29568673E+00
   9  15   1   3  0.20816306E+02 -0.72000000E+02  0.90000000E+02  0.33857888E+03  0.29584881E+03  0.30948169E+03  0.20048684E+00
   9  15   1   4  0.20816306E+02 -0.72000000E+02  0.12600000E+03  0.35590867E+03  0.29272366E+03  0.30072343E+03  0.30480636E+00
   9  15   1   5  0.20816306E+02 -0.72000000E+02  0.16200000E+03  0.36540247E+03  0.28899502E+03  0.29076705E+03  0.37063773E+00
   9  15   1   6  0.20816306E+02 -0.72000000E+02  0.19800000E+03  0.36989802E+03  0.28947970E+03  0.29220629E+03  0.38175194E+00
   9  15   1   7  0.20816306E+02 -0.72000000E+02  0.23400000E+03  0.35291312E+03  0.29576852E+03  0.30085833E+03  0.28543525E+00
   9  15   1   8  0.20816306E+02 -0.72000000E+02  0.27000000E+03  0.34269322E+03  0.29726284E+03  0.30988802E+03  0.21492716E+00
   9  15   1   9  0.20816306E+02 -0.72000000E+02  0.30600000E+03  0.35349505E+03  0.29138231E+03  0.30195167E+03  0.29545364E+00
   9  15   1  10  0.20816306E+02 -0.72000000E+02  0.34200000E+03  0.36510972E+03  0.28638444E+03  0.29081629E+03  0.37515461E+00
   9  15   2   1  0.20816306E+02 -0.36000000E+02  0.18000000E+02  0.40485681E+03  0.24495407E+03  0.27940781E+03  0.57881754E+00
   9  15   2   2  0.20816306E+02 -0.36000000E+02  0.54000000E+02  0.37434871E+03  0.27207755E+03  0.31075992E+03  0.39131716E+00
   9  15   2   3  0.20816306E+02 -0.36000000E+02  0.90000000E+02  0.34155930E+03  0.28114655E+03  0.34065502E+03  0.16387531E+00
   9  15   2   4  0.20816306E+02 -0.36000000E+02  0.12600000E+03  0.37439507E+03  0.27119764E+03  0.31333768E+03  0.38743449E+00
   9  15   2   5  0.20816306E+02 -0.36000000E+02  0.16200000E+03  0.40480031E+03  0.24468639E+03  0.27985333E+03  0.57833963E+00
   9  15   2   6  0.20816306E+02 -0.36000000E+02  0.19800000E+03  0.40507166E+03  0.24512475E+03  0.28029732E+03  0.57749222E+00
   9  15   2   7  0.20816306E+02 -0.36000000E+02  0.23400000E+03  0.37453004E+03  0.27146580E+03  0.31183693E+03  0.39070148E+00
   9  15   2   8  0.20816306E+02 -0.36000000E+02  0.27000000E+03  0.34048662E+03  0.28031814E+03  0.34001721E+03  0.16247711E+00
   9  15   2   9  0.20816306E+02 -0.36000000E+02  0.30600000E+03  0.37327031E+03  0.27104373E+03  0.31132428E+03  0.38855013E+00
   9  15   2  10  0.20816306E+02 -0.36000000E+02  0.34200000E+03  0.40554624E+03  0.24411940E+03  0.27948481E+03  0.58135855E+00
   9  15   3   1  0.20816306E+02  0.13096761E-08  0.18000000E+02  0.42345890E+03  0.22687888E+03  0.27238574E+03  0.64959342E+00
   9  15   3   2  0.20816306E+02  0.13096761E-08  0.54000000E+02  0.37774564E+03  0.26484423E+03  0.33336013E+03  0.36481465E+00
   9  15   3   3  0.20816306E+02  0.13096761E-08  0.90000000E+02  0.33223835E+03  0.26496124E+03  0.35270250E+03  0.11850236E+00
   9  15   3   4  0.20816306E+02  0.13096761E-08  0.12600000E+03  0.37696309E+03  0.26146338E+03  0.32988863E+03  0.37653713E+00
   9  15   3   5  0.20816306E+02  0.13096761E-08  0.16200000E+03  0.42158372E+03  0.22680588E+03  0.27266804E+03  0.64612963E+00
   9  15   3   6  0.20816306E+02  0.13096761E-08  0.19800000E+03  0.42311812E+03  0.22842975E+03  0.27243017E+03  0.64698906E+00
   9  15   3   7  0.20816306E+02  0.13096761E-08  0.23400000E+03  0.37713711E+03  0.26320793E+03  0.33019202E+03  0.37319070E+00
   9  15   3   8  0.20816306E+02  0.13096761E-08  0.27000000E+03  0.33265884E+03  0.26427687E+03  0.35199499E+03  0.12461864E+00
   9  15   3   9  0.20816306E+02  0.13096761E-08  0.30600000E+03  0.37605899E+03  0.26238694E+03  0.33153270E+03  0.36798056E+00
   9  15   3  10  0.20816306E+02  0.13096761E-08  0.34200000E+03  0.42256572E+03  0.22790220E+03  0.27338064E+03  0.64528696E+00
   9  15   4   1  0.20816306E+02  0.36000000E+02  0.18000000E+02  0.40425378E+03  0.24605756E+03  0.28061822E+03  0.57382830E+00
   9  15   4   2  0.20816306E+02  0.36000000E+02  0.54000000E+02  0.37545323E+03  0.27134646E+03  0.31251170E+03  0.39242965E+00
   9  15   4   3  0.20816306E+02  0.36000000E+02  0.90000000E+02  0.34131772E+03  0.28136133E+03  0.33922910E+03  0.16633361E+00
   9  15   4   4  0.20816306E+02  0.36000000E+02  0.12600000E+03  0.37497967E+03  0.27119078E+03  0.31221999E+03  0.39184246E+00
   9  15   4   5  0.20816306E+02  0.36000000E+02  0.16200000E+03  0.40689041E+03  0.24460321E+03  0.28049892E+03  0.58169082E+00
   9  15   4   6  0.20816306E+02  0.36000000E+02  0.19800000E+03  0.40578263E+03  0.24596524E+03  0.27927421E+03  0.57945654E+00
   9  15   4   7  0.20816306E+02  0.36000000E+02  0.23400000E+03  0.37522267E+03  0.27302343E+03  0.31216337E+03  0.38921352E+00
   9  15   4   8  0.20816306E+02  0.36000000E+02  0.27000000E+03  0.34179476E+03  0.28102842E+03  0.33842391E+03  0.17179567E+00
   9  15   4   9  0.20816306E+02  0.36000000E+02  0.30600000E+03  0.37419154E+03  0.27020871E+03  0.31082275E+03  0.39428525E+00
   9  15   4  10  0.20816306E+02  0.36000000E+02  0.34200000E+03  0.40671128E+03  0.24518361E+03  0.28127385E+03  0.57914709E+00
   9  15   5   1  0.20816306E+02  0.72000000E+02  0.18000000E+02  0.36620708E+03  0.28731804E+03  0.28875790E+03  0.38134474E+00
   9  15   5   2  0.20816306E+02  0.72000000E+02  0.54000000E+02  0.35221928E+03  0.29013971E+03  0.30017681E+03  0.29756013E+00
   9  15   5   3  0.20816306E+02  0.72000000E+02  0.90000000E+02  0.34151807E+03  0.29639923E+03  0.30925083E+03  0.21340410E+00
   9  15   5   4  0.20816306E+02  0.72000000E+02  0.12600000E+03  0.35463395E+03  0.29194277E+03  0.30321284E+03  0.29563760E+00
   9  15   5   5  0.20816306E+02  0.72000000E+02  0.16200000E+03  0.36638255E+03  0.28716030E+03  0.29051048E+03  0.37849323E+00
   9  15   5   6  0.20816306E+02  0.72000000E+02  0.19800000E+03  0.36632259E+03  0.28813629E+03  0.29066445E+03  0.37586428E+00
   9  15   5   7  0.20816306E+02  0.72000000E+02  0.23400000E+03  0.35240757E+03  0.29343770E+03  0.30117557E+03  0.28814376E+00
   9  15   5   8  0.20816306E+02  0.72000000E+02  0.27000000E+03  0.34047000E+03  0.29932091E+03  0.31381323E+03  0.18878521E+00
   9  15   5   9  0.20816306E+02  0.72000000E+02  0.30600000E+03  0.35223924E+03  0.29162739E+03  0.30531185E+03  0.28162207E+00
   9  15   5  10  0.20816306E+02  0.72000000E+02  0.34200000E+03  0.36562423E+03  0.28473909E+03  0.29022098E+03  0.38172038E+00
   9  16   1   1  0.28923327E+02 -0.72000000E+02  0.18000000E+02  0.36371893E+03  0.24281534E+03  0.29822431E+03  0.44101822E+00
   9  16   1   2  0.28923327E+02 -0.72000000E+02  0.54000000E+02  0.34633201E+03  0.28416309E+03  0.26820965E+03  0.36352501E+00
   9  16   1   3  0.28923327E+02 -0.72000000E+02  0.90000000E+02  0.33067610E+03  0.31289437E+03  0.24506379E+03  0.27771403E+00
   9  16   1   4  0.28923327E+02 -0.72000000E+02  0.12600000E+03  0.34869188E+03  0.28333003E+03  0.27061025E+03  0.36873579E+00
   9  16   1   5  0.28923327E+02 -0.72000000E+02  0.16200000E+03  0.35958381E+03  0.23976842E+03  0.30032371E+03  0.42891479E+00
   9  16   1   6  0.28923327E+02 -0.72000000E+02  0.19800000E+03  0.36393874E+03  0.24121024E+03  0.29786501E+03  0.44543457E+00
   9  16   1   7  0.28923327E+02 -0.72000000E+02  0.23400000E+03  0.34826356E+03  0.28520758E+03  0.26776609E+03  0.36909394E+00
   9  16   1   8  0.28923327E+02 -0.72000000E+02  0.27000000E+03  0.33121107E+03  0.31519013E+03  0.24633862E+03  0.27061801E+00
   9  16   1   9  0.28923327E+02 -0.72000000E+02  0.30600000E+03  0.34676798E+03  0.28399318E+03  0.27178395E+03  0.35750031E+00
   9  16   1  10  0.28923327E+02 -0.72000000E+02  0.34200000E+03  0.35842537E+03  0.24180859E+03  0.30068926E+03  0.42053834E+00
   9  16   2   1  0.28923327E+02 -0.36000000E+02  0.18000000E+02  0.40650891E+03  0.21174167E+03  0.26297073E+03  0.65510290E+00
   9  16   2   2  0.28923327E+02 -0.36000000E+02  0.54000000E+02  0.37684559E+03  0.27306281E+03  0.27935224E+03  0.46272031E+00
   9  16   2   3  0.28923327E+02 -0.36000000E+02  0.90000000E+02  0.33629064E+03  0.29762019E+03  0.29730016E+03  0.21760110E+00
   9  16   2   4  0.28923327E+02 -0.36000000E+02  0.12600000E+03  0.37848182E+03  0.27147015E+03  0.28158964E+03  0.46600214E+00
   9  16   2   5  0.28923327E+02 -0.36000000E+02  0.16200000E+03  0.40776248E+03  0.21224594E+03  0.26418003E+03  0.65466031E+00
   9  16   2   6  0.28923327E+02 -0.36000000E+02  0.19800000E+03  0.40751935E+03  0.21202558E+03  0.26277202E+03  0.65676344E+00
   9  16   2   7  0.28923327E+02 -0.36000000E+02  0.23400000E+03  0.37811328E+03  0.27331272E+03  0.27941320E+03  0.46572026E+00
   9  16   2   8  0.28923327E+02 -0.36000000E+02  0.27000000E+03  0.33678631E+03  0.29693390E+03  0.29666702E+03  0.22335889E+00
   9  16   2   9  0.28923327E+02 -0.36000000E+02  0.30600000E+03  0.37775802E+03  0.27085233E+03  0.28016488E+03  0.46793222E+00
   9  16   2  10  0.28923327E+02 -0.36000000E+02  0.34200000E+03  0.40750161E+03  0.21098486E+03  0.26306620E+03  0.65759332E+00
   9  16   3   1  0.28923327E+02  0.13096761E-08  0.18000000E+02  0.42903868E+03  0.19913292E+03  0.24887221E+03  0.72404795E+00
   9  16   3   2  0.28923327E+02  0.13096761E-08  0.54000000E+02  0.37434556E+03  0.25823594E+03  0.30237706E+03  0.43583637E+00
   9  16   3   3  0.28923327E+02  0.13096761E-08  0.90000000E+02  0.32820352E+03  0.27640652E+03  0.33098548E+03  0.13685397E+00
   9  16   3   4  0.28923327E+02  0.13096761E-08  0.12600000E+03  0.37463082E+03  0.25594490E+03  0.30240347E+03  0.44083505E+00
   9  16   3   5  0.28923327E+02  0.13096761E-08  0.16200000E+03  0.42728937E+03  0.19849609E+03  0.24707817E+03  0.72491400E+00
   9  16   3   6  0.28923327E+02  0.13096761E-08  0.19800000E+03  0.42756224E+03  0.19929038E+03  0.24740898E+03  0.72395342E+00
   9  16   3   7  0.28923327E+02  0.13096761E-08  0.23400000E+03  0.37518711E+03  0.25888129E+03  0.30308667E+03  0.43565294E+00
   9  16   3   8  0.28923327E+02  0.13096761E-08  0.27000000E+03  0.32741746E+03  0.27670703E+03  0.33143505E+03  0.13054031E+00
   9  16   3   9  0.28923327E+02  0.13096761E-08  0.30600000E+03  0.37429687E+03  0.25638699E+03  0.30184796E+03  0.44022644E+00
   9  16   3  10  0.28923327E+02  0.13096761E-08  0.34200000E+03  0.42834633E+03  0.19890285E+03  0.24750510E+03  0.72525398E+00
   9  16   4   1  0.28923327E+02  0.36000000E+02  0.18000000E+02  0.40711772E+03  0.21235890E+03  0.26367312E+03  0.65422809E+00
   9  16   4   2  0.28923327E+02  0.36000000E+02  0.54000000E+02  0.37786691E+03  0.27282900E+03  0.28002658E+03  0.46474678E+00
   9  16   4   3  0.28923327E+02  0.36000000E+02  0.90000000E+02  0.33761591E+03  0.29730986E+03  0.29817699E+03  0.22225099E+00
   9  16   4   4  0.28923327E+02  0.36000000E+02  0.12600000E+03  0.37809343E+03  0.27110060E+03  0.27923277E+03  0.47022890E+00
   9  16   4   5  0.28923327E+02  0.36000000E+02  0.16200000E+03  0.40871948E+03  0.21197800E+03  0.26156344E+03  0.66073329E+00
   9  16   4   6  0.28923327E+02  0.36000000E+02  0.19800000E+03  0.40902872E+03  0.21204027E+03  0.26232993E+03  0.65996709E+00
   9  16   4   7  0.28923327E+02  0.36000000E+02  0.23400000E+03  0.37862036E+03  0.27321839E+03  0.28004044E+03  0.46610628E+00
   9  16   4   8  0.28923327E+02  0.36000000E+02  0.27000000E+03  0.33750292E+03  0.29683679E+03  0.29719413E+03  0.22553249E+00
   9  16   4   9  0.28923327E+02  0.36000000E+02  0.30600000E+03  0.37713285E+03  0.27092287E+03  0.27989213E+03  0.46656939E+00
   9  16   4  10  0.28923327E+02  0.36000000E+02  0.34200000E+03  0.40823621E+03  0.21035776E+03  0.26318181E+03  0.65943468E+00
   9  16   5   1  0.28923327E+02  0.72000000E+02  0.18000000E+02  0.36043458E+03  0.24404363E+03  0.29849940E+03  0.42785139E+00
   9  16   5   2  0.28923327E+02  0.72000000E+02  0.54000000E+02  0.34475925E+03  0.28462739E+03  0.26829357E+03  0.35640435E+00
   9  16   5   3  0.28923327E+02  0.72000000E+02  0.90000000E+02  0.33245900E+03  0.31324914E+03  0.24539520E+03  0.28370002E+00
   9  16   5   4  0.28923327E+02  0.72000000E+02  0.12600000E+03  0.34702641E+03  0.28209513E+03  0.26999706E+03  0.36693741E+00
   9  16   5   5  0.28923327E+02  0.72000000E+02  0.16200000E+03  0.36113471E+03  0.23741533E+03  0.29965585E+03  0.43965038E+00
   9  16   5   6  0.28923327E+02  0.72000000E+02  0.19800000E+03  0.36260909E+03  0.24220112E+03  0.29878644E+03  0.43744790E+00
   9  16   5   7  0.28923327E+02  0.72000000E+02  0.23400000E+03  0.34454249E+03  0.28605841E+03  0.26801163E+03  0.35279142E+00
   9  16   5   8  0.28923327E+02  0.72000000E+02  0.27000000E+03  0.32939918E+03  0.31442488E+03  0.24592731E+03  0.26572516E+00
   9  16   5   9  0.28923327E+02  0.72000000E+02  0.30600000E+03  0.34870814E+03  0.28561869E+03  0.27059608E+03  0.36347193E+00
   9  16   5  10  0.28923327E+02  0.72000000E+02  0.34200000E+03  0.36069277E+03  0.23666660E+03  0.30030534E+03  0.43814300E+00
   9  17   1   1  0.40174768E+02 -0.72000000E+02  0.18000000E+02  0.35355148E+03  0.21499387E+03  0.29242478E+03  0.47305581E+00
   9  17   1   2  0.40174768E+02 -0.72000000E+02  0.54000000E+02  0.33565875E+03  0.27938094E+03  0.24846341E+03  0.37964074E+00
   9  17   1   3  0.40174768E+02 -0.72000000E+02  0.90000000E+02  0.32594667E+03  0.32517138E+03  0.22242763E+03  0.26953747E+00
   9  17   1   4  0.40174768E+02 -0.72000000E+02  0.12600000E+03  0.33855426E+03  0.27875061E+03  0.25218089E+03  0.38362260E+00
   9  17   1   5  0.40174768E+02 -0.72000000E+02  0.16200000E+03  0.35596924E+03  0.21281613E+03  0.29592091E+03  0.47574939E+00
   9  17   1   6  0.40174768E+02 -0.72000000E+02  0.19800000E+03  0.35796343E+03  0.21563308E+03  0.29236711E+03  0.48502262E+00
   9  17   1   7  0.40174768E+02 -0.72000000E+02  0.23400000E+03  0.33659042E+03  0.28008469E+03  0.24758729E+03  0.38325068E+00
   9  17   1   8  0.40174768E+02 -0.72000000E+02  0.27000000E+03  0.32444279E+03  0.32309400E+03  0.22137980E+03  0.27135572E+00
   9  17   1   9  0.40174768E+02 -0.72000000E+02  0.30600000E+03  0.33690317E+03  0.27691610E+03  0.25073108E+03  0.38526872E+00
   9  17   1  10  0.40174768E+02 -0.72000000E+02  0.34200000E+03  0.35539354E+03  0.21241507E+03  0.29549413E+03  0.47572388E+00
   9  17   2   1  0.40174768E+02 -0.36000000E+02  0.18000000E+02  0.38294999E+03  0.18167407E+03  0.24730371E+03  0.67894938E+00
   9  17   2   2  0.40174768E+02 -0.36000000E+02  0.54000000E+02  0.36582858E+03  0.26343519E+03  0.25249904E+03  0.50252814E+00
   9  17   2   3  0.40174768E+02 -0.36000000E+02  0.90000000E+02  0.32761924E+03  0.29884094E+03  0.26302406E+03  0.26171099E+00
   9  17   2   4  0.40174768E+02 -0.36000000E+02  0.12600000E+03  0.36620194E+03  0.26167292E+03  0.25319758E+03  0.50567520E+00
   9  17   2   5  0.40174768E+02 -0.36000000E+02  0.16200000E+03  0.38324180E+03  0.18070013E+03  0.24774439E+03  0.67989690E+00
   9  17   2   6  0.40174768E+02 -0.36000000E+02  0.19800000E+03  0.38304891E+03  0.18129678E+03  0.24792728E+03  0.67852953E+00
   9  17   2   7  0.40174768E+02 -0.36000000E+02  0.23400000E+03  0.36682978E+03  0.26361706E+03  0.25333845E+03  0.50330611E+00
   9  17   2   8  0.40174768E+02 -0.36000000E+02  0.27000000E+03  0.32813104E+03  0.29880957E+03  0.26289220E+03  0.26442140E+00
   9  17   2   9  0.40174768E+02 -0.36000000E+02  0.30600000E+03  0.36584546E+03  0.26231828E+03  0.25311763E+03  0.50359931E+00
   9  17   2  10  0.40174768E+02 -0.36000000E+02  0.34200000E+03  0.38258460E+03  0.17991305E+03  0.24690793E+03  0.68117918E+00
   9  17   3   1  0.40174768E+02  0.13096761E-08  0.18000000E+02  0.39477463E+03  0.16658061E+03  0.22245013E+03  0.75221482E+00
   9  17   3   2  0.40174768E+02  0.13096761E-08  0.54000000E+02  0.35851724E+03  0.25400997E+03  0.27924040E+03  0.44568914E+00
   9  17   3   3  0.40174768E+02  0.13096761E-08  0.90000000E+02  0.32624829E+03  0.27613633E+03  0.31151155E+03  0.18595426E+00
   9  17   3   4  0.40174768E+02  0.13096761E-08  0.12600000E+03  0.36036032E+03  0.25211642E+03  0.27993781E+03  0.45353324E+00
   9  17   3   5  0.40174768E+02  0.13096761E-08  0.16200000E+03  0.39230545E+03  0.16570215E+03  0.22063532E+03  0.75264658E+00
   9  17   3   6  0.40174768E+02  0.13096761E-08  0.19800000E+03  0.39317818E+03  0.16626522E+03  0.22197471E+03  0.75122144E+00
   9  17   3   7  0.40174768E+02  0.13096761E-08  0.23400000E+03  0.35979787E+03  0.25433500E+03  0.28094627E+03  0.44529895E+00
   9  17   3   8  0.40174768E+02  0.13096761E-08  0.27000000E+03  0.32661353E+03  0.27624118E+03  0.31147877E+03  0.18759811E+00
   9  17   3   9  0.40174768E+02  0.13096761E-08  0.30600000E+03  0.35918150E+03  0.25088780E+03  0.27951199E+03  0.45325881E+00
   9  17   3  10  0.40174768E+02  0.13096761E-08  0.34200000E+03  0.39372632E+03  0.16524083E+03  0.22140990E+03  0.75381670E+00
   9  17   4   1  0.40174768E+02  0.36000000E+02  0.18000000E+02  0.38361450E+03  0.18147904E+03  0.24695184E+03  0.68089223E+00
   9  17   4   2  0.40174768E+02  0.36000000E+02  0.54000000E+02  0.36591849E+03  0.26434302E+03  0.25206520E+03  0.50180082E+00
   9  17   4   3  0.40174768E+02  0.36000000E+02  0.90000000E+02  0.32896948E+03  0.29814227E+03  0.26263150E+03  0.27063955E+00
   9  17   4   4  0.40174768E+02  0.36000000E+02  0.12600000E+03  0.36580777E+03  0.26026174E+03  0.25363586E+03  0.50653141E+00
   9  17   4   5  0.40174768E+02  0.36000000E+02  0.16200000E+03  0.38299794E+03  0.18044586E+03  0.24751439E+03  0.68019043E+00
   9  17   4   6  0.40174768E+02  0.36000000E+02  0.19800000E+03  0.38455830E+03  0.18124925E+03  0.24640409E+03  0.68365213E+00
   9  17   4   7  0.40174768E+02  0.36000000E+02  0.23400000E+03  0.36577916E+03  0.26411211E+03  0.25240126E+03  0.50124368E+00
   9  17   4   8  0.40174768E+02  0.36000000E+02  0.27000000E+03  0.32898073E+03  0.29873482E+03  0.26345568E+03  0.26705234E+00
   9  17   4   9  0.40174768E+02  0.36000000E+02  0.30600000E+03  0.36604514E+03  0.26126595E+03  0.25331056E+03  0.50583222E+00
   9  17   4  10  0.40174768E+02  0.36000000E+02  0.34200000E+03  0.38122461E+03  0.18017188E+03  0.24653080E+03  0.67921996E+00
   9  17   5   1  0.40174768E+02  0.72000000E+02  0.18000000E+02  0.35479167E+03  0.21320890E+03  0.29331877E+03  0.47768933E+00
   9  17   5   2  0.40174768E+02  0.72000000E+02  0.54000000E+02  0.33368322E+03  0.28163576E+03  0.24759788E+03  0.36852104E+00
   9  17   5   3  0.40174768E+02  0.72000000E+02  0.90000000E+02  0.32725862E+03  0.32399867E+03  0.22003324E+03  0.28388264E+00
   9  17   5   4  0.40174768E+02  0.72000000E+02  0.12600000E+03  0.33498406E+03  0.27939589E+03  0.24915927E+03  0.37555917E+00
   9  17   5   5  0.40174768E+02  0.72000000E+02  0.16200000E+03  0.35598913E+03  0.21342774E+03  0.29644391E+03  0.47355708E+00
   9  17   5   6  0.40174768E+02  0.72000000E+02  0.19800000E+03  0.35761061E+03  0.21336827E+03  0.29629114E+03  0.47877352E+00
   9  17   5   7  0.40174768E+02  0.72000000E+02  0.23400000E+03  0.33553456E+03  0.28168255E+03  0.24855686E+03  0.37324011E+00
   9  17   5   8  0.40174768E+02  0.72000000E+02  0.27000000E+03  0.32328938E+03  0.32068670E+03  0.22004716E+03  0.27637552E+00
   9  17   5   9  0.40174768E+02  0.72000000E+02  0.30600000E+03  0.33884030E+03  0.28101056E+03  0.25060118E+03  0.38261260E+00
   9  17   5  10  0.40174768E+02  0.72000000E+02  0.34200000E+03  0.35365059E+03  0.21230497E+03  0.29474682E+03  0.47249375E+00
   9  18   1   1  0.55790236E+02 -0.72000000E+02  0.18000000E+02  0.36932169E+03  0.19793697E+03  0.29103409E+03  0.54588990E+00
   9  18   1   2  0.55790236E+02 -0.72000000E+02  0.54000000E+02  0.35778393E+03  0.28116615E+03  0.24114470E+03  0.46408142E+00
   9  18   1   3  0.55790236E+02 -0.72000000E+02  0.90000000E+02  0.34987525E+03  0.33615324E+03  0.20256795E+03  0.37084638E+00
   9  18   1   4  0.55790236E+02 -0.72000000E+02  0.12600000E+03  0.36076941E+03  0.27847823E+03  0.24212838E+03  0.47686707E+00
   9  18   1   5  0.55790236E+02 -0.72000000E+02  0.16200000E+03  0.37046629E+03  0.19846820E+03  0.29101020E+03  0.54797510E+00
   9  18   1   6  0.55790236E+02 -0.72000000E+02  0.19800000E+03  0.37178365E+03  0.19703567E+03  0.29044278E+03  0.55441572E+00
   9  18   1   7  0.55790236E+02 -0.72000000E+02  0.23400000E+03  0.35685153E+03  0.28164738E+03  0.24005309E+03  0.46227620E+00
   9  18   1   8  0.55790236E+02 -0.72000000E+02  0.27000000E+03  0.35057380E+03  0.33636247E+03  0.20203873E+03  0.37364983E+00
   9  18   1   9  0.55790236E+02 -0.72000000E+02  0.30600000E+03  0.35635893E+03  0.28069902E+03  0.24157630E+03  0.45999989E+00
   9  18   1  10  0.55790236E+02 -0.72000000E+02  0.34200000E+03  0.36869535E+03  0.19590082E+03  0.29090830E+03  0.54756453E+00
   9  18   2   1  0.55790236E+02 -0.36000000E+02  0.18000000E+02  0.39001547E+03  0.16438090E+03  0.23312505E+03  0.73253809E+00
   9  18   2   2  0.55790236E+02 -0.36000000E+02  0.54000000E+02  0.37764363E+03  0.25739490E+03  0.23286104E+03  0.57761582E+00
   9  18   2   3  0.55790236E+02 -0.36000000E+02  0.90000000E+02  0.35285316E+03  0.31428105E+03  0.25139257E+03  0.34954282E+00
   9  18   2   4  0.55790236E+02 -0.36000000E+02  0.12600000E+03  0.37868046E+03  0.25530141E+03  0.23343473E+03  0.58273534E+00
   9  18   2   5  0.55790236E+02 -0.36000000E+02  0.16200000E+03  0.38729401E+03  0.16231272E+03  0.23356767E+03  0.73032972E+00
   9  18   2   6  0.55790236E+02 -0.36000000E+02  0.19800000E+03  0.38892058E+03  0.16432970E+03  0.23390076E+03  0.72988816E+00
   9  18   2   7  0.55790236E+02 -0.36000000E+02  0.23400000E+03  0.37841060E+03  0.25684809E+03  0.23253090E+03  0.58084461E+00
   9  18   2   8  0.55790236E+02 -0.36000000E+02  0.27000000E+03  0.35415464E+03  0.31456269E+03  0.25142792E+03  0.35353786E+00
   9  18   2   9  0.55790236E+02 -0.36000000E+02  0.30600000E+03  0.37789017E+03  0.25572495E+03  0.23355724E+03  0.58003006E+00
   9  18   2  10  0.55790236E+02 -0.36000000E+02  0.34200000E+03  0.38847989E+03  0.16233282E+03  0.23303458E+03  0.73277609E+00
   9  18   3   1  0.55790236E+02  0.13096761E-08  0.18000000E+02  0.39202556E+03  0.14629365E+03  0.20137355E+03  0.79843992E+00
   9  18   3   2  0.55790236E+02  0.13096761E-08  0.54000000E+02  0.37608496E+03  0.25346908E+03  0.25844280E+03  0.53676699E+00
   9  18   3   3  0.55790236E+02  0.13096761E-08  0.90000000E+02  0.35150467E+03  0.28793011E+03  0.30601033E+03  0.28555985E+00
   9  18   3   4  0.55790236E+02  0.13096761E-08  0.12600000E+03  0.37652315E+03  0.25059009E+03  0.25754119E+03  0.54460343E+00
   9  18   3   5  0.55790236E+02  0.13096761E-08  0.16200000E+03  0.39129965E+03  0.14628910E+03  0.20205195E+03  0.79680202E+00
   9  18   3   6  0.55790236E+02  0.13096761E-08  0.19800000E+03  0.39321493E+03  0.14710076E+03  0.20310731E+03  0.79662387E+00
   9  18   3   7  0.55790236E+02  0.13096761E-08  0.23400000E+03  0.37490375E+03  0.25304647E+03  0.25744218E+03  0.53644121E+00
   9  18   3   8  0.55790236E+02  0.13096761E-08  0.27000000E+03  0.35238547E+03  0.28813116E+03  0.30597665E+03  0.28874357E+00
   9  18   3   9  0.55790236E+02  0.13096761E-08  0.30600000E+03  0.37461504E+03  0.25108310E+03  0.25743233E+03  0.53927098E+00
   9  18   3  10  0.55790236E+02  0.13096761E-08  0.34200000E+03  0.39227080E+03  0.14548555E+03  0.20207726E+03  0.79853548E+00
   9  18   4   1  0.55790236E+02  0.36000000E+02  0.18000000E+02  0.38963452E+03  0.16338646E+03  0.23391722E+03  0.73186982E+00
   9  18   4   2  0.55790236E+02  0.36000000E+02  0.54000000E+02  0.37766107E+03  0.25645885E+03  0.23262927E+03  0.57971921E+00
   9  18   4   3  0.55790236E+02  0.36000000E+02  0.90000000E+02  0.35453015E+03  0.31444410E+03  0.25093453E+03  0.35618932E+00
   9  18   4   4  0.55790236E+02  0.36000000E+02  0.12600000E+03  0.37659914E+03  0.25579309E+03  0.23321434E+03  0.57758710E+00
   9  18   4   5  0.55790236E+02  0.36000000E+02  0.16200000E+03  0.38888404E+03  0.16154333E+03  0.23305241E+03  0.73414915E+00
   9  18   4   6  0.55790236E+02  0.36000000E+02  0.19800000E+03  0.38941576E+03  0.16299223E+03  0.23334203E+03  0.73287887E+00
   9  18   4   7  0.55790236E+02  0.36000000E+02  0.23400000E+03  0.37602294E+03  0.25705491E+03  0.23257026E+03  0.57506404E+00
   9  18   4   8  0.55790236E+02  0.36000000E+02  0.27000000E+03  0.35538277E+03  0.31384239E+03  0.25125514E+03  0.36013405E+00
   9  18   4   9  0.55790236E+02  0.36000000E+02  0.30600000E+03  0.37763078E+03  0.25567486E+03  0.23293917E+03  0.58055368E+00
   9  18   4  10  0.55790236E+02  0.36000000E+02  0.34200000E+03  0.38818025E+03  0.16215870E+03  0.23334258E+03  0.73207422E+00
   9  18   5   1  0.55790236E+02  0.72000000E+02  0.18000000E+02  0.36886777E+03  0.19830777E+03  0.28813277E+03  0.55040653E+00
   9  18   5   2  0.55790236E+02  0.72000000E+02  0.54000000E+02  0.35523354E+03  0.28133209E+03  0.23938499E+03  0.45933916E+00
   9  18   5   3  0.55790236E+02  0.72000000E+02  0.90000000E+02  0.34919364E+03  0.33578408E+03  0.20364996E+03  0.36760265E+00
   9  18   5   4  0.55790236E+02  0.72000000E+02  0.12600000E+03  0.36125727E+03  0.27880336E+03  0.24221254E+03  0.47742872E+00
   9  18   5   5  0.55790236E+02  0.72000000E+02  0.16200000E+03  0.36782352E+03  0.19700231E+03  0.28911363E+03  0.54766482E+00
   9  18   5   6  0.55790236E+02  0.72000000E+02  0.19800000E+03  0.37315713E+03  0.19892762E+03  0.28846344E+03  0.55911429E+00
   9  18   5   7  0.55790236E+02  0.72000000E+02  0.23400000E+03  0.35808001E+03  0.28021654E+03  0.23882983E+03  0.47137875E+00
   9  18   5   8  0.55790236E+02  0.72000000E+02  0.27000000E+03  0.34730982E+03  0.33715838E+03  0.20312074E+03  0.35778258E+00
   9  18   5   9  0.55790236E+02  0.72000000E+02  0.30600000E+03  0.35938256E+03  0.27974103E+03  0.24150590E+03  0.47125829E+00
   9  18   5  10  0.55790236E+02  0.72000000E+02  0.34200000E+03  0.36830694E+03  0.19396923E+03  0.29032913E+03  0.55062636E+00
   9  19   1   1  0.77462380E+02 -0.72000000E+02  0.18000000E+02  0.33265689E+03  0.18468852E+03  0.26071412E+03  0.53876224E+00
   9  19   1   2  0.77462380E+02 -0.72000000E+02  0.54000000E+02  0.32663272E+03  0.24508632E+03  0.21162534E+03  0.50860606E+00
   9  19   1   3  0.77462380E+02 -0.72000000E+02  0.90000000E+02  0.31650114E+03  0.30566376E+03  0.17060771E+03  0.38837134E+00
   9  19   1   4  0.77462380E+02 -0.72000000E+02  0.12600000E+03  0.33012786E+03  0.24654731E+03  0.21357226E+03  0.51186281E+00
   9  19   1   5  0.77462380E+02 -0.72000000E+02  0.16200000E+03  0.33285510E+03  0.18197156E+03  0.25947381E+03  0.54671889E+00
   9  19   1   6  0.77462380E+02 -0.72000000E+02  0.19800000E+03  0.33069620E+03  0.18349164E+03  0.26045257E+03  0.53591465E+00
   9  19   1   7  0.77462380E+02 -0.72000000E+02  0.23400000E+03  0.32599267E+03  0.24664148E+03  0.21265481E+03  0.50102161E+00
   9  19   1   8  0.77462380E+02 -0.72000000E+02  0.27000000E+03  0.32079302E+03  0.30669151E+03  0.17089671E+03  0.40109042E+00
   9  19   1   9  0.77462380E+02 -0.72000000E+02  0.30600000E+03  0.32760607E+03  0.24579259E+03  0.21374057E+03  0.50571489E+00
   9  19   1  10  0.77462380E+02 -0.72000000E+02  0.34200000E+03  0.33083692E+03  0.18631316E+03  0.26133777E+03  0.52943290E+00
   9  19   2   1  0.77462380E+02 -0.36000000E+02  0.18000000E+02  0.35340962E+03  0.14646021E+03  0.21388242E+03  0.73099614E+00
   9  19   2   2  0.77462380E+02 -0.36000000E+02  0.54000000E+02  0.34407618E+03  0.22907522E+03  0.20207678E+03  0.60591381E+00
   9  19   2   3  0.77462380E+02 -0.36000000E+02  0.90000000E+02  0.32775558E+03  0.26676902E+03  0.20368980E+03  0.47565003E+00
   9  19   2   4  0.77462380E+02 -0.36000000E+02  0.12600000E+03  0.34289516E+03  0.22751794E+03  0.20137742E+03  0.60741809E+00
   9  19   2   5  0.77462380E+02 -0.36000000E+02  0.16200000E+03  0.35252209E+03  0.14436983E+03  0.21525326E+03  0.72971905E+00
   9  19   2   6  0.77462380E+02 -0.36000000E+02  0.19800000E+03  0.35294832E+03  0.14611761E+03  0.21462358E+03  0.72942011E+00
   9  19   2   7  0.77462380E+02 -0.36000000E+02  0.23400000E+03  0.34359004E+03  0.22877863E+03  0.20135103E+03  0.60661305E+00
   9  19   2   8  0.77462380E+02 -0.36000000E+02  0.27000000E+03  0.32746456E+03  0.26567004E+03  0.20369095E+03  0.47744383E+00
   9  19   2   9  0.77462380E+02 -0.36000000E+02  0.30600000E+03  0.34350244E+03  0.22762025E+03  0.20119069E+03  0.60892617E+00
   9  19   2  10  0.77462380E+02 -0.36000000E+02  0.34200000E+03  0.35388561E+03  0.14483651E+03  0.21473134E+03  0.73215495E+00
   9  19   3   1  0.77462380E+02  0.13096761E-08  0.18000000E+02  0.35314742E+03  0.12730695E+03  0.17972532E+03  0.80552064E+00
   9  19   3   2  0.77462380E+02  0.13096761E-08  0.54000000E+02  0.34359789E+03  0.22509022E+03  0.22090149E+03  0.57875873E+00
   9  19   3   3  0.77462380E+02  0.13096761E-08  0.90000000E+02  0.32086523E+03  0.23389602E+03  0.24574520E+03  0.44102465E+00
   9  19   3   4  0.77462380E+02  0.13096761E-08  0.12600000E+03  0.34370088E+03  0.22353890E+03  0.22021319E+03  0.58324200E+00
   9  19   3   5  0.77462380E+02  0.13096761E-08  0.16200000E+03  0.35395483E+03  0.12695969E+03  0.18099799E+03  0.80492711E+00
   9  19   3   6  0.77462380E+02  0.13096761E-08  0.19800000E+03  0.35459789E+03  0.12721162E+03  0.18061678E+03  0.80592753E+00
   9  19   3   7  0.77462380E+02  0.13096761E-08  0.23400000E+03  0.34263284E+03  0.22543614E+03  0.22084106E+03  0.57583243E+00
   9  19   3   8  0.77462380E+02  0.13096761E-08  0.27000000E+03  0.32158946E+03  0.23404354E+03  0.24590493E+03  0.44282609E+00
   9  19   3   9  0.77462380E+02  0.13096761E-08  0.30600000E+03  0.34241322E+03  0.22363686E+03  0.22037791E+03  0.57960534E+00
   9  19   3  10  0.77462380E+02  0.13096761E-08  0.34200000E+03  0.35371147E+03  0.12633859E+03  0.18012107E+03  0.80655287E+00
   9  19   4   1  0.77462380E+02  0.36000000E+02  0.18000000E+02  0.35414340E+03  0.14550269E+03  0.21397542E+03  0.73306562E+00
   9  19   4   2  0.77462380E+02  0.36000000E+02  0.54000000E+02  0.34372947E+03  0.22883860E+03  0.20138756E+03  0.60675372E+00
   9  19   4   3  0.77462380E+02  0.36000000E+02  0.90000000E+02  0.32717599E+03  0.26636727E+03  0.20378174E+03  0.47461614E+00
   9  19   4   4  0.77462380E+02  0.36000000E+02  0.12600000E+03  0.34386694E+03  0.22847926E+03  0.20222784E+03  0.60632884E+00
   9  19   4   5  0.77462380E+02  0.36000000E+02  0.16200000E+03  0.35211881E+03  0.14470697E+03  0.21438870E+03  0.73020451E+00
   9  19   4   6  0.77462380E+02  0.36000000E+02  0.19800000E+03  0.35384120E+03  0.14507775E+03  0.21455100E+03  0.73211758E+00
   9  19   4   7  0.77462380E+02  0.36000000E+02  0.23400000E+03  0.34390494E+03  0.22954583E+03  0.20079957E+03  0.60678414E+00
   9  19   4   8  0.77462380E+02  0.36000000E+02  0.27000000E+03  0.32763323E+03  0.26638782E+03  0.20313160E+03  0.47726280E+00
   9  19   4   9  0.77462380E+02  0.36000000E+02  0.30600000E+03  0.34425219E+03  0.22752676E+03  0.20222397E+03  0.60904861E+00
   9  19   4  10  0.77462380E+02  0.36000000E+02  0.34200000E+03  0.35314030E+03  0.14490328E+03  0.21498102E+03  0.73051545E+00
   9  19   5   1  0.77462380E+02  0.72000000E+02  0.18000000E+02  0.33018134E+03  0.18700518E+03  0.26118612E+03  0.52674100E+00
   9  19   5   2  0.77462380E+02  0.72000000E+02  0.54000000E+02  0.32707270E+03  0.24536026E+03  0.21322493E+03  0.50612295E+00
   9  19   5   3  0.77462380E+02  0.72000000E+02  0.90000000E+02  0.31935470E+03  0.30659172E+03  0.16985163E+03  0.39772936E+00
   9  19   5   4  0.77462380E+02  0.72000000E+02  0.12600000E+03  0.32899275E+03  0.24489967E+03  0.21246849E+03  0.51440148E+00
   9  19   5   5  0.77462380E+02  0.72000000E+02  0.16200000E+03  0.32829768E+03  0.18295333E+03  0.26292413E+03  0.52402291E+00
   9  19   5   6  0.77462380E+02  0.72000000E+02  0.19800000E+03  0.33121680E+03  0.18551490E+03  0.26061444E+03  0.53358522E+00
   9  19   5   7  0.77462380E+02  0.72000000E+02  0.23400000E+03  0.32830008E+03  0.24624521E+03  0.21379925E+03  0.50665294E+00
   9  19   5   8  0.77462380E+02  0.72000000E+02  0.27000000E+03  0.32030880E+03  0.30789073E+03  0.17191825E+03  0.39397981E+00
   9  19   5   9  0.77462380E+02  0.72000000E+02  0.30600000E+03  0.32643444E+03  0.24534001E+03  0.21340926E+03  0.50386739E+00
   9  19   5  10  0.77462380E+02  0.72000000E+02  0.34200000E+03  0.33116622E+03  0.18448165E+03  0.26079829E+03  0.53474863E+00
   9  20   1   1  0.10754036E+03 -0.72000000E+02  0.18000000E+02  0.21139610E+03  0.10436359E+03  0.18513183E+03  0.49466034E+00
   9  20   1   2  0.10754036E+03 -0.72000000E+02  0.54000000E+02  0.20425155E+03  0.16223684E+03  0.13866412E+03  0.45409928E+00
   9  20   1   3  0.10754036E+03 -0.72000000E+02  0.90000000E+02  0.19647433E+03  0.20036620E+03  0.95319222E+02  0.36231073E+00
   9  20   1   4  0.10754036E+03 -0.72000000E+02  0.12600000E+03  0.20555501E+03  0.16512380E+03  0.13582647E+03  0.45903430E+00
   9  20   1   5  0.10754036E+03 -0.72000000E+02  0.16200000E+03  0.21216942E+03  0.10130145E+03  0.18328365E+03  0.51289524E+00
   9  20   1   6  0.10754036E+03 -0.72000000E+02  0.19800000E+03  0.21178870E+03  0.10402426E+03  0.18258598E+03  0.50775583E+00
   9  20   1   7  0.10754036E+03 -0.72000000E+02  0.23400000E+03  0.20352505E+03  0.16407628E+03  0.13836278E+03  0.44395745E+00
   9  20   1   8  0.10754036E+03 -0.72000000E+02  0.27000000E+03  0.19811199E+03  0.19698392E+03  0.94674417E+02  0.39149163E+00
   9  20   1   9  0.10754036E+03 -0.72000000E+02  0.30600000E+03  0.20449994E+03  0.16361291E+03  0.13754764E+03  0.45375071E+00
   9  20   1  10  0.10754036E+03 -0.72000000E+02  0.34200000E+03  0.21108900E+03  0.10267279E+03  0.18322438E+03  0.50500118E+00
   9  20   2   1  0.10754036E+03 -0.36000000E+02  0.18000000E+02  0.23120951E+03  0.10449311E+03  0.15712621E+03  0.66695758E+00
   9  20   2   2  0.10754036E+03 -0.36000000E+02  0.54000000E+02  0.21054986E+03  0.14903226E+03  0.12585443E+03  0.57084500E+00
   9  20   2   3  0.10754036E+03 -0.36000000E+02  0.90000000E+02  0.19258592E+03  0.16842492E+03  0.11558794E+03  0.43747276E+00
   9  20   2   4  0.10754036E+03 -0.36000000E+02  0.12600000E+03  0.21005510E+03  0.14794089E+03  0.12579293E+03  0.57266909E+00
   9  20   2   5  0.10754036E+03 -0.36000000E+02  0.16200000E+03  0.23158408E+03  0.10439872E+03  0.15781772E+03  0.66618746E+00
   9  20   2   6  0.10754036E+03 -0.36000000E+02  0.19800000E+03  0.23087865E+03  0.10522637E+03  0.15816581E+03  0.66148538E+00
   9  20   2   7  0.10754036E+03 -0.36000000E+02  0.23400000E+03  0.20982012E+03  0.14908198E+03  0.12550704E+03  0.56867802E+00
   9  20   2   8  0.10754036E+03 -0.36000000E+02  0.27000000E+03  0.19315730E+03  0.16922953E+03  0.11551543E+03  0.43737952E+00
   9  20   2   9  0.10754036E+03 -0.36000000E+02  0.30600000E+03  0.20982048E+03  0.14823425E+03  0.12766456E+03  0.56533844E+00
   9  20   2  10  0.10754036E+03 -0.36000000E+02  0.34200000E+03  0.23161089E+03  0.10402573E+03  0.15631235E+03  0.67139695E+00
   9  20   3   1  0.10754036E+03  0.13096761E-08  0.18000000E+02  0.23844113E+03  0.10635910E+03  0.14654065E+03  0.71166213E+00
   9  20   3   2  0.10754036E+03  0.13096761E-08  0.54000000E+02  0.20792906E+03  0.14545114E+03  0.14051797E+03  0.52698264E+00
   9  20   3   3  0.10754036E+03  0.13096761E-08  0.90000000E+02  0.18577919E+03  0.14669479E+03  0.14298242E+03  0.39208082E+00
   9  20   3   4  0.10754036E+03  0.13096761E-08  0.12600000E+03  0.20798744E+03  0.14559971E+03  0.13966917E+03  0.52949717E+00
   9  20   3   5  0.10754036E+03  0.13096761E-08  0.16200000E+03  0.23842762E+03  0.10502712E+03  0.14708910E+03  0.71268949E+00
   9  20   3   6  0.10754036E+03  0.13096761E-08  0.19800000E+03  0.23900178E+03  0.10526664E+03  0.14646015E+03  0.71524348E+00
   9  20   3   7  0.10754036E+03  0.13096761E-08  0.23400000E+03  0.20731448E+03  0.14656677E+03  0.14002553E+03  0.52199110E+00
   9  20   3   8  0.10754036E+03  0.13096761E-08  0.27000000E+03  0.18644366E+03  0.14546656E+03  0.14254951E+03  0.40334576E+00
   9  20   3   9  0.10754036E+03  0.13096761E-08  0.30600000E+03  0.20754448E+03  0.14551383E+03  0.14068092E+03  0.52448438E+00
   9  20   3  10  0.10754036E+03  0.13096761E-08  0.34200000E+03  0.23876871E+03  0.10536662E+03  0.14562363E+03  0.71664547E+00
   9  20   4   1  0.10754036E+03  0.36000000E+02  0.18000000E+02  0.23157142E+03  0.10467798E+03  0.15822881E+03  0.66439515E+00
   9  20   4   2  0.10754036E+03  0.36000000E+02  0.54000000E+02  0.21033313E+03  0.14783179E+03  0.12688828E+03  0.57103470E+00
   9  20   4   3  0.10754036E+03  0.36000000E+02  0.90000000E+02  0.19345423E+03  0.16764783E+03  0.11482444E+03  0.44835062E+00
   9  20   4   4  0.10754036E+03  0.36000000E+02  0.12600000E+03  0.21060270E+03  0.14827069E+03  0.12538763E+03  0.57493480E+00
   9  20   4   5  0.10754036E+03  0.36000000E+02  0.16200000E+03  0.23099954E+03  0.10363582E+03  0.15765769E+03  0.66645611E+00
   9  20   4   6  0.10754036E+03  0.36000000E+02  0.19800000E+03  0.23119420E+03  0.10508190E+03  0.15853342E+03  0.66160396E+00
   9  20   4   7  0.10754036E+03  0.36000000E+02  0.23400000E+03  0.21033521E+03  0.14714420E+03  0.12682766E+03  0.57350924E+00
   9  20   4   8  0.10754036E+03  0.36000000E+02  0.27000000E+03  0.19342146E+03  0.16816177E+03  0.11474058E+03  0.44611440E+00
   9  20   4   9  0.10754036E+03  0.36000000E+02  0.30600000E+03  0.21035630E+03  0.14784839E+03  0.12628570E+03  0.57279756E+00
   9  20   4  10  0.10754036E+03  0.36000000E+02  0.34200000E+03  0.23087082E+03  0.10367904E+03  0.15738913E+03  0.66679368E+00
   9  20   5   1  0.10754036E+03  0.72000000E+02  0.18000000E+02  0.21052903E+03  0.10415444E+03  0.18411987E+03  0.49519656E+00
   9  20   5   2  0.10754036E+03  0.72000000E+02  0.54000000E+02  0.20391516E+03  0.16432640E+03  0.13647885E+03  0.45132134E+00
   9  20   5   3  0.10754036E+03  0.72000000E+02  0.90000000E+02  0.19749917E+03  0.19944364E+03  0.95169900E+02  0.37400431E+00
   9  20   5   4  0.10754036E+03  0.72000000E+02  0.12600000E+03  0.20319759E+03  0.16602431E+03  0.13964060E+03  0.43007494E+00
   9  20   5   5  0.10754036E+03  0.72000000E+02  0.16200000E+03  0.21089947E+03  0.10504389E+03  0.18425921E+03  0.49429961E+00
   9  20   5   6  0.10754036E+03  0.72000000E+02  0.19800000E+03  0.21003341E+03  0.10558257E+03  0.18360850E+03  0.49154776E+00
   9  20   5   7  0.10754036E+03  0.72000000E+02  0.23400000E+03  0.20422079E+03  0.16240708E+03  0.13807102E+03  0.45523998E+00
   9  20   5   8  0.10754036E+03  0.72000000E+02  0.27000000E+03  0.19908299E+03  0.19892477E+03  0.93962077E+02  0.38941451E+00
   9  20   5   9  0.10754036E+03  0.72000000E+02  0.30600000E+03  0.20379018E+03  0.16391592E+03  0.13888548E+03  0.44429187E+00
   9  20   5  10  0.10754036E+03  0.72000000E+02  0.34200000E+03  0.21114965E+03  0.10388622E+03  0.18400028E+03  0.49927914E+00
  10   1   1   1  0.80792544E-01 -0.72000000E+02  0.18000000E+02  0.13267514E+04  0.12533112E+04  0.12704185E+04  0.95379382E-01
  10   1   1   2  0.80792544E-01 -0.72000000E+02  0.54000000E+02  0.12774522E+04  0.12464988E+04  0.12507626E+04  0.44611544E-01
  10   1   1   3  0.80792544E-01 -0.72000000E+02  0.90000000E+02  0.12975813E+04  0.12507424E+04  0.12199065E+04  0.93515133E-01
  10   1   1   4  0.80792544E-01 -0.72000000E+02  0.12600000E+03  0.13057438E+04  0.12518248E+04  0.12399316E+04  0.89573051E-01
  10   1   1   5  0.80792544E-01 -0.72000000E+02  0.16200000E+03  0.12675927E+04  0.12705956E+04  0.13075574E+04 -0.34396928E-01
  10   1   1   6  0.80792544E-01 -0.72000000E+02  0.19800000E+03  0.12973264E+04  0.12639583E+04  0.12938949E+04  0.28031460E-01
  10   1   1   7  0.80792544E-01 -0.72000000E+02  0.23400000E+03  0.12907926E+04  0.12825215E+04  0.12843726E+04  0.11348533E-01
  10   1   1   8  0.80792544E-01 -0.72000000E+02  0.27000000E+03  0.12950124E+04  0.12471086E+04  0.13031796E+04  0.29980228E-01
  10   1   1   9  0.80792544E-01 -0.72000000E+02  0.30600000E+03  0.12842845E+04  0.12664008E+04  0.11952113E+04  0.80779165E-01
  10   1   1  10  0.80792544E-01 -0.72000000E+02  0.34200000E+03  0.13414967E+04  0.12332907E+04  0.12628222E+04  0.13433463E+00
  10   1   2   1  0.80792544E-01 -0.36000000E+02  0.18000000E+02  0.13117860E+04  0.12024858E+04  0.12700346E+04  0.11117184E+00
  10   1   2   2  0.80792544E-01 -0.36000000E+02  0.54000000E+02  0.12462944E+04  0.13244698E+04  0.12621576E+04 -0.77502892E-01
  10   1   2   3  0.80792544E-01 -0.36000000E+02  0.90000000E+02  0.12324370E+04  0.13322741E+04  0.13195079E+04 -0.15743400E+00
  10   1   2   4  0.80792544E-01 -0.36000000E+02  0.12600000E+03  0.11675671E+04  0.13513427E+04  0.12700058E+04 -0.26137361E+00
  10   1   2   5  0.80792544E-01 -0.36000000E+02  0.16200000E+03  0.12414500E+04  0.12726648E+04  0.12579287E+04 -0.38821837E-01
  10   1   2   6  0.80792544E-01 -0.36000000E+02  0.19800000E+03  0.11951176E+04  0.12953442E+04  0.13207039E+04 -0.19798390E+00
  10   1   2   7  0.80792544E-01 -0.36000000E+02  0.23400000E+03  0.12010031E+04  0.13148569E+04  0.13217762E+04 -0.20490869E+00
  10   1   2   8  0.80792544E-01 -0.36000000E+02  0.27000000E+03  0.12289787E+04  0.12892867E+04  0.13169320E+04 -0.12440261E+00
  10   1   2   9  0.80792544E-01 -0.36000000E+02  0.30600000E+03  0.12417151E+04  0.12760140E+04  0.12877414E+04 -0.65757485E-01
  10   1   2  10  0.80792544E-01 -0.36000000E+02  0.34200000E+03  0.12838880E+04  0.11762355E+04  0.12801161E+04  0.83266989E-01
  10   1   3   1  0.80792544E-01  0.13096761E-08  0.18000000E+02  0.13288982E+04  0.12254549E+04  0.12729308E+04  0.11604046E+00
  10   1   3   2  0.80792544E-01  0.13096761E-08  0.54000000E+02  0.11515420E+04  0.13622944E+04  0.13013423E+04 -0.33831320E+00
  10   1   3   3  0.80792544E-01  0.13096761E-08  0.90000000E+02  0.11686247E+04  0.12925782E+04  0.13956104E+04 -0.32478945E+00
  10   1   3   4  0.80792544E-01  0.13096761E-08  0.12600000E+03  0.11606712E+04  0.13412705E+04  0.13376419E+04 -0.33180130E+00
  10   1   3   5  0.80792544E-01  0.13096761E-08  0.16200000E+03  0.12620338E+04  0.12749792E+04  0.13151727E+04 -0.53302393E-01
  10   1   3   6  0.80792544E-01  0.13096761E-08  0.19800000E+03  0.12797704E+04  0.12557105E+04  0.13218078E+04 -0.14763611E-01
  10   1   3   7  0.80792544E-01  0.13096761E-08  0.23400000E+03  0.12154203E+04  0.13499507E+04  0.13287332E+04 -0.21438723E+00
  10   1   3   8  0.80792544E-01  0.13096761E-08  0.27000000E+03  0.12063118E+04  0.12968060E+04  0.13833748E+04 -0.23538382E+00
  10   1   3   9  0.80792544E-01  0.13096761E-08  0.30600000E+03  0.11627842E+04  0.13028310E+04  0.12937364E+04 -0.24665500E+00
  10   1   3  10  0.80792544E-01  0.13096761E-08  0.34200000E+03  0.12569630E+04  0.12507580E+04  0.12970158E+04 -0.27448097E-01
  10   1   4   1  0.80792544E-01  0.36000000E+02  0.18000000E+02  0.13094985E+04  0.11434827E+04  0.12790874E+04  0.14169568E+00
  10   1   4   2  0.80792544E-01  0.36000000E+02  0.54000000E+02  0.12911912E+04  0.12333842E+04  0.12584070E+04  0.68836454E-01
  10   1   4   3  0.80792544E-01  0.36000000E+02  0.90000000E+02  0.12630611E+04  0.12770982E+04  0.12967355E+04 -0.38191647E-01
  10   1   4   4  0.80792544E-01  0.36000000E+02  0.12600000E+03  0.12510581E+04  0.12652788E+04  0.13139027E+04 -0.62926406E-01
  10   1   4   5  0.80792544E-01  0.36000000E+02  0.16200000E+03  0.12922577E+04  0.11920242E+04  0.13204663E+04  0.52489351E-01
  10   1   4   6  0.80792544E-01  0.36000000E+02  0.19800000E+03  0.13260562E+04  0.11871163E+04  0.13126337E+04  0.10935855E+00
  10   1   4   7  0.80792544E-01  0.36000000E+02  0.23400000E+03  0.12284926E+04  0.12701386E+04  0.13193409E+04 -0.11116004E+00
  10   1   4   8  0.80792544E-01  0.36000000E+02  0.27000000E+03  0.12374812E+04  0.12684888E+04  0.13278472E+04 -0.10106142E+00
  10   1   4   9  0.80792544E-01  0.36000000E+02  0.30600000E+03  0.13051185E+04  0.12320369E+04  0.12981223E+04  0.59774523E-01
  10   1   4  10  0.80792544E-01  0.36000000E+02  0.34200000E+03  0.12147372E+04  0.12016386E+04  0.13054987E+04 -0.66783420E-01
  10   1   5   1  0.80792544E-01  0.72000000E+02  0.18000000E+02  0.13478914E+04  0.12001234E+04  0.12726447E+04  0.15788694E+00
  10   1   5   2  0.80792544E-01  0.72000000E+02  0.54000000E+02  0.13321398E+04  0.12890271E+04  0.12420635E+04  0.97171514E-01
  10   1   5   3  0.80792544E-01  0.72000000E+02  0.90000000E+02  0.13355572E+04  0.12923108E+04  0.12565935E+04  0.89232812E-01
  10   1   5   4  0.80792544E-01  0.72000000E+02  0.12600000E+03  0.12774234E+04  0.12503747E+04  0.13268812E+04 -0.18516102E-01
  10   1   5   5  0.80792544E-01  0.72000000E+02  0.16200000E+03  0.12567646E+04  0.12619672E+04  0.13263357E+04 -0.61037774E-01
  10   1   5   6  0.80792544E-01  0.72000000E+02  0.19800000E+03  0.12542579E+04  0.12626535E+04  0.12824334E+04 -0.29432232E-01
  10   1   5   7  0.80792544E-01  0.72000000E+02  0.23400000E+03  0.12910778E+04  0.12688281E+04  0.12849640E+04  0.21809160E-01
  10   1   5   8  0.80792544E-01  0.72000000E+02  0.27000000E+03  0.13230870E+04  0.12561589E+04  0.12782739E+04  0.82601893E-01
  10   1   5   9  0.80792544E-01  0.72000000E+02  0.30600000E+03  0.12935116E+04  0.12633892E+04  0.12741586E+04  0.37865875E-01
  10   1   5  10  0.80792544E-01  0.72000000E+02  0.34200000E+03  0.12595980E+04  0.12206788E+04  0.12375520E+04  0.47769997E-01
  10   2   1   1  0.20948586E+00 -0.72000000E+02  0.18000000E+02  0.82149694E+03  0.86952890E+03  0.95577295E+03 -0.23698938E+00
  10   2   1   2  0.20948586E+00 -0.72000000E+02  0.54000000E+02  0.85273228E+03  0.90490658E+03  0.91360241E+03 -0.13698686E+00
  10   2   1   3  0.20948586E+00 -0.72000000E+02  0.90000000E+02  0.84504198E+03  0.92104799E+03  0.90820671E+03 -0.17152943E+00
  10   2   1   4  0.20948586E+00 -0.72000000E+02  0.12600000E+03  0.84244122E+03  0.90411193E+03  0.92084828E+03 -0.17328664E+00
  10   2   1   5  0.20948586E+00 -0.72000000E+02  0.16200000E+03  0.81226260E+03  0.88602259E+03  0.94602971E+03 -0.27317618E+00
  10   2   1   6  0.20948586E+00 -0.72000000E+02  0.19800000E+03  0.81479935E+03  0.88863197E+03  0.93370556E+03 -0.25130132E+00
  10   2   1   7  0.20948586E+00 -0.72000000E+02  0.23400000E+03  0.82602126E+03  0.90247384E+03  0.92019803E+03 -0.21735042E+00
  10   2   1   8  0.20948586E+00 -0.72000000E+02  0.27000000E+03  0.85899267E+03  0.91469562E+03  0.88026643E+03 -0.92021979E-01
  10   2   1   9  0.20948586E+00 -0.72000000E+02  0.30600000E+03  0.85536246E+03  0.87427094E+03  0.92252724E+03 -0.10395500E+00
  10   2   1  10  0.20948586E+00 -0.72000000E+02  0.34200000E+03  0.82417048E+03  0.86358762E+03  0.94580468E+03 -0.20744440E+00
  10   2   2   1  0.20948586E+00 -0.36000000E+02  0.18000000E+02  0.82096368E+03  0.87756672E+03  0.91986395E+03 -0.19904874E+00
  10   2   2   2  0.20948586E+00 -0.36000000E+02  0.54000000E+02  0.78763097E+03  0.93749524E+03  0.90920069E+03 -0.37463427E+00
  10   2   2   3  0.20948586E+00 -0.36000000E+02  0.90000000E+02  0.78682485E+03  0.93203716E+03  0.92711098E+03 -0.39577341E+00
  10   2   2   4  0.20948586E+00 -0.36000000E+02  0.12600000E+03  0.78247197E+03  0.92505650E+03  0.91088124E+03 -0.37639859E+00
  10   2   2   5  0.20948586E+00 -0.36000000E+02  0.16200000E+03  0.77635257E+03  0.90375967E+03  0.93029785E+03 -0.39552892E+00
  10   2   2   6  0.20948586E+00 -0.36000000E+02  0.19800000E+03  0.77643700E+03  0.89055771E+03  0.94551592E+03 -0.39925441E+00
  10   2   2   7  0.20948586E+00 -0.36000000E+02  0.23400000E+03  0.75789639E+03  0.91454522E+03  0.92277142E+03 -0.46925459E+00
  10   2   2   8  0.20948586E+00 -0.36000000E+02  0.27000000E+03  0.80025057E+03  0.91311949E+03  0.91814334E+03 -0.30915978E+00
  10   2   2   9  0.20948586E+00 -0.36000000E+02  0.30600000E+03  0.79951106E+03  0.91367747E+03  0.91286145E+03 -0.30481519E+00
  10   2   2  10  0.20948586E+00 -0.36000000E+02  0.34200000E+03  0.80034239E+03  0.87885470E+03  0.92347738E+03 -0.26859829E+00
  10   2   3   1  0.20948586E+00  0.13096761E-08  0.18000000E+02  0.77857473E+03  0.86442227E+03  0.93135642E+03 -0.33182745E+00
  10   2   3   2  0.20948586E+00  0.13096761E-08  0.54000000E+02  0.75218071E+03  0.89282355E+03  0.94111699E+03 -0.48719247E+00
  10   2   3   3  0.20948586E+00  0.13096761E-08  0.90000000E+02  0.73443806E+03  0.89645634E+03  0.95508021E+03 -0.59048436E+00
  10   2   3   4  0.20948586E+00  0.13096761E-08  0.12600000E+03  0.73536164E+03  0.90353984E+03  0.95122563E+03 -0.59148680E+00
  10   2   3   5  0.20948586E+00  0.13096761E-08  0.16200000E+03  0.74293534E+03  0.89342506E+03  0.94240555E+03 -0.52760907E+00
  10   2   3   6  0.20948586E+00  0.13096761E-08  0.19800000E+03  0.75677764E+03  0.86203563E+03  0.95157805E+03 -0.43929678E+00
  10   2   3   7  0.20948586E+00  0.13096761E-08  0.23400000E+03  0.73199186E+03  0.90413687E+03  0.94860858E+03 -0.60254106E+00
  10   2   3   8  0.20948586E+00  0.13096761E-08  0.27000000E+03  0.74901631E+03  0.88298170E+03  0.96394398E+03 -0.52296543E+00
  10   2   3   9  0.20948586E+00  0.13096761E-08  0.30600000E+03  0.73228095E+03  0.90300395E+03  0.95143227E+03 -0.60436957E+00
  10   2   3  10  0.20948586E+00  0.13096761E-08  0.34200000E+03  0.73450445E+03  0.86862546E+03  0.93638691E+03 -0.51190024E+00
  10   2   4   1  0.20948586E+00  0.36000000E+02  0.18000000E+02  0.81219728E+03  0.87176546E+03  0.95135855E+03 -0.26204934E+00
  10   2   4   2  0.20948586E+00  0.36000000E+02  0.54000000E+02  0.81356563E+03  0.90881785E+03  0.91665488E+03 -0.25867478E+00
  10   2   4   3  0.20948586E+00  0.36000000E+02  0.90000000E+02  0.83518182E+03  0.92728654E+03  0.90241258E+03 -0.20010033E+00
  10   2   4   4  0.20948586E+00  0.36000000E+02  0.12600000E+03  0.81562137E+03  0.92085857E+03  0.90355187E+03 -0.25097031E+00
  10   2   4   5  0.20948586E+00  0.36000000E+02  0.16200000E+03  0.83828907E+03  0.88684709E+03  0.92272388E+03 -0.16539813E+00
  10   2   4   6  0.20948586E+00  0.36000000E+02  0.19800000E+03  0.81894507E+03  0.89239877E+03  0.93706954E+03 -0.24835785E+00
  10   2   4   7  0.20948586E+00  0.36000000E+02  0.23400000E+03  0.78889935E+03  0.92422541E+03  0.92045035E+03 -0.36690621E+00
  10   2   4   8  0.20948586E+00  0.36000000E+02  0.27000000E+03  0.81195581E+03  0.93508400E+03  0.91177540E+03 -0.29363590E+00
  10   2   4   9  0.20948586E+00  0.36000000E+02  0.30600000E+03  0.82296311E+03  0.88472170E+03  0.88150567E+03 -0.15152649E+00
  10   2   4  10  0.20948586E+00  0.36000000E+02  0.34200000E+03  0.81433176E+03  0.88569398E+03  0.93411048E+03 -0.24937846E+00
  10   2   5   1  0.20948586E+00  0.72000000E+02  0.18000000E+02  0.83865152E+03  0.86638602E+03  0.91994662E+03 -0.13525091E+00
  10   2   5   2  0.20948586E+00  0.72000000E+02  0.54000000E+02  0.81806486E+03  0.90829583E+03  0.91039254E+03 -0.23561077E+00
  10   2   5   3  0.20948586E+00  0.72000000E+02  0.90000000E+02  0.83120658E+03  0.91921876E+03  0.88902143E+03 -0.18346496E+00
  10   2   5   4  0.20948586E+00  0.72000000E+02  0.12600000E+03  0.84595267E+03  0.91780274E+03  0.88571018E+03 -0.13664248E+00
  10   2   5   5  0.20948586E+00  0.72000000E+02  0.16200000E+03  0.81451875E+03  0.87729606E+03  0.94544175E+03 -0.25369776E+00
  10   2   5   6  0.20948586E+00  0.72000000E+02  0.19800000E+03  0.84056303E+03  0.86956081E+03  0.94433700E+03 -0.16617169E+00
  10   2   5   7  0.20948586E+00  0.72000000E+02  0.23400000E+03  0.83831380E+03  0.93249176E+03  0.89166257E+03 -0.18431561E+00
  10   2   5   8  0.20948586E+00  0.72000000E+02  0.27000000E+03  0.82879967E+03  0.94518965E+03  0.87887493E+03 -0.21253679E+00
  10   2   5   9  0.20948586E+00  0.72000000E+02  0.30600000E+03  0.82823501E+03  0.89796069E+03  0.93134913E+03 -0.21997806E+00
  10   2   5  10  0.20948586E+00  0.72000000E+02  0.34200000E+03  0.81617424E+03  0.86614915E+03  0.94893432E+03 -0.23899610E+00
  10   3   1   1  0.32386639E+00 -0.72000000E+02  0.18000000E+02  0.67054862E+03  0.73584362E+03  0.74460020E+03 -0.21864868E+00
  10   3   1   2  0.32386639E+00 -0.72000000E+02  0.54000000E+02  0.67609829E+03  0.71832077E+03  0.75163817E+03 -0.18237106E+00
  10   3   1   3  0.32386639E+00 -0.72000000E+02  0.90000000E+02  0.66753312E+03  0.70843714E+03  0.78311018E+03 -0.25128315E+00
  10   3   1   4  0.32386639E+00 -0.72000000E+02  0.12600000E+03  0.66596288E+03  0.71593855E+03  0.75760470E+03 -0.22493443E+00
  10   3   1   5  0.32386639E+00 -0.72000000E+02  0.16200000E+03  0.65340197E+03  0.73686044E+03  0.75521598E+03 -0.30384807E+00
  10   3   1   6  0.32386639E+00 -0.72000000E+02  0.19800000E+03  0.65226851E+03  0.72875098E+03  0.75386849E+03 -0.29202590E+00
  10   3   1   7  0.32386639E+00 -0.72000000E+02  0.23400000E+03  0.64416184E+03  0.73640561E+03  0.75251774E+03 -0.33581266E+00
  10   3   1   8  0.32386639E+00 -0.72000000E+02  0.27000000E+03  0.67425505E+03  0.70068466E+03  0.76855976E+03 -0.18961265E+00
  10   3   1   9  0.32386639E+00 -0.72000000E+02  0.30600000E+03  0.68459909E+03  0.70659040E+03  0.76005713E+03 -0.14893555E+00
  10   3   1  10  0.32386639E+00 -0.72000000E+02  0.34200000E+03  0.65332096E+03  0.73670533E+03  0.75571615E+03 -0.30478894E+00
  10   3   2   1  0.32386639E+00 -0.36000000E+02  0.18000000E+02  0.61696192E+03  0.71617159E+03  0.75527701E+03 -0.42304984E+00
  10   3   2   2  0.32386639E+00 -0.36000000E+02  0.54000000E+02  0.62989290E+03  0.72112152E+03  0.75899366E+03 -0.38128044E+00
  10   3   2   3  0.32386639E+00 -0.36000000E+02  0.90000000E+02  0.63858475E+03  0.70205826E+03  0.78101927E+03 -0.35225924E+00
  10   3   2   4  0.32386639E+00 -0.36000000E+02  0.12600000E+03  0.63036924E+03  0.72317284E+03  0.76457899E+03 -0.39362922E+00
  10   3   2   5  0.32386639E+00 -0.36000000E+02  0.16200000E+03  0.60779871E+03  0.70869715E+03  0.77388460E+03 -0.49037844E+00
  10   3   2   6  0.32386639E+00 -0.36000000E+02  0.19800000E+03  0.61911567E+03  0.72188846E+03  0.76714005E+03 -0.44744929E+00
  10   3   2   7  0.32386639E+00 -0.36000000E+02  0.23400000E+03  0.63709394E+03  0.72154518E+03  0.76056080E+03 -0.35391822E+00
  10   3   2   8  0.32386639E+00 -0.36000000E+02  0.27000000E+03  0.65705446E+03  0.71986634E+03  0.77310650E+03 -0.29238829E+00
  10   3   2   9  0.32386639E+00 -0.36000000E+02  0.30600000E+03  0.63284882E+03  0.72639179E+03  0.76367272E+03 -0.38682601E+00
  10   3   2  10  0.32386639E+00 -0.36000000E+02  0.34200000E+03  0.61772953E+03  0.70719392E+03  0.76933718E+03 -0.43085983E+00
  10   3   3   1  0.32386639E+00  0.13096761E-08  0.18000000E+02  0.58324444E+03  0.70255404E+03  0.74496291E+03 -0.54119904E+00
  10   3   3   2  0.32386639E+00  0.13096761E-08  0.54000000E+02  0.60190572E+03  0.70308125E+03  0.75238895E+03 -0.46348355E+00
  10   3   3   3  0.32386639E+00  0.13096761E-08  0.90000000E+02  0.60684141E+03  0.69737999E+03  0.76895551E+03 -0.46315329E+00
  10   3   3   4  0.32386639E+00  0.13096761E-08  0.12600000E+03  0.58541370E+03  0.70776870E+03  0.76166620E+03 -0.57724383E+00
  10   3   3   5  0.32386639E+00  0.13096761E-08  0.16200000E+03  0.56534329E+03  0.70524973E+03  0.74599123E+03 -0.64868132E+00
  10   3   3   6  0.32386639E+00  0.13096761E-08  0.19800000E+03  0.57486634E+03  0.70601780E+03  0.74339689E+03 -0.59030457E+00
  10   3   3   7  0.32386639E+00  0.13096761E-08  0.23400000E+03  0.60067964E+03  0.71741730E+03  0.76514056E+03 -0.52449943E+00
  10   3   3   8  0.32386639E+00  0.13096761E-08  0.27000000E+03  0.61496183E+03  0.70134104E+03  0.78523066E+03 -0.46553516E+00
  10   3   3   9  0.32386639E+00  0.13096761E-08  0.30600000E+03  0.59455249E+03  0.70781739E+03  0.76986570E+03 -0.54698920E+00
  10   3   3  10  0.32386639E+00  0.13096761E-08  0.34200000E+03  0.57374430E+03  0.68932829E+03  0.73934460E+03 -0.55203247E+00
  10   3   4   1  0.32386639E+00  0.36000000E+02  0.18000000E+02  0.64323627E+03  0.71170202E+03  0.76271858E+03 -0.31510787E+00
  10   3   4   2  0.32386639E+00  0.36000000E+02  0.54000000E+02  0.64497574E+03  0.71808583E+03  0.75765933E+03 -0.30974930E+00
  10   3   4   3  0.32386639E+00  0.36000000E+02  0.90000000E+02  0.66613156E+03  0.71818976E+03  0.76749790E+03 -0.24495351E+00
  10   3   4   4  0.32386639E+00  0.36000000E+02  0.12600000E+03  0.65665892E+03  0.71637842E+03  0.75779569E+03 -0.26095776E+00
  10   3   4   5  0.32386639E+00  0.36000000E+02  0.16200000E+03  0.63048529E+03  0.71362248E+03  0.76056166E+03 -0.36814977E+00
  10   3   4   6  0.32386639E+00  0.36000000E+02  0.19800000E+03  0.63895654E+03  0.71631516E+03  0.76121217E+03 -0.33804042E+00
  10   3   4   7  0.32386639E+00  0.36000000E+02  0.23400000E+03  0.63394890E+03  0.72540423E+03  0.76086820E+03 -0.37491402E+00
  10   3   4   8  0.32386639E+00  0.36000000E+02  0.27000000E+03  0.64123767E+03  0.71250569E+03  0.76902998E+03 -0.33646589E+00
  10   3   4   9  0.32386639E+00  0.36000000E+02  0.30600000E+03  0.64702879E+03  0.71067617E+03  0.75591194E+03 -0.28564804E+00
  10   3   4  10  0.32386639E+00  0.36000000E+02  0.34200000E+03  0.63249734E+03  0.71908466E+03  0.75278776E+03 -0.35453610E+00
  10   3   5   1  0.32386639E+00  0.72000000E+02  0.18000000E+02  0.66820337E+03  0.71742637E+03  0.75584497E+03 -0.21613951E+00
  10   3   5   2  0.32386639E+00  0.72000000E+02  0.54000000E+02  0.66531894E+03  0.71828049E+03  0.76114787E+03 -0.23717916E+00
  10   3   5   3  0.32386639E+00  0.72000000E+02  0.90000000E+02  0.67661915E+03  0.70597937E+03  0.77447642E+03 -0.19941927E+00
  10   3   5   4  0.32386639E+00  0.72000000E+02  0.12600000E+03  0.66450707E+03  0.70832210E+03  0.77181456E+03 -0.24263286E+00
  10   3   5   5  0.32386639E+00  0.72000000E+02  0.16200000E+03  0.65160760E+03  0.72607876E+03  0.76165928E+03 -0.30397418E+00
  10   3   5   6  0.32386639E+00  0.72000000E+02  0.19800000E+03  0.66282609E+03  0.72023466E+03  0.74457686E+03 -0.22130526E+00
  10   3   5   7  0.32386639E+00  0.72000000E+02  0.23400000E+03  0.65620727E+03  0.72763736E+03  0.73438751E+03 -0.24101408E+00
  10   3   5   8  0.32386639E+00  0.72000000E+02  0.27000000E+03  0.68348728E+03  0.69340087E+03  0.76146847E+03 -0.13521133E+00
  10   3   5   9  0.32386639E+00  0.72000000E+02  0.30600000E+03  0.65468939E+03  0.72644168E+03  0.76014981E+03 -0.28966204E+00
  10   3   5  10  0.32386639E+00  0.72000000E+02  0.34200000E+03  0.64957777E+03  0.72642753E+03  0.75175381E+03 -0.29497265E+00
  10   4   1   1  0.48261100E+00 -0.72000000E+02  0.18000000E+02  0.52844733E+03  0.61730117E+03  0.59678073E+03 -0.31994735E+00
  10   4   1   2  0.48261100E+00 -0.72000000E+02  0.54000000E+02  0.52685911E+03  0.59840686E+03  0.61914310E+03 -0.33552047E+00
  10   4   1   3  0.48261100E+00 -0.72000000E+02  0.90000000E+02  0.51874670E+03  0.57845228E+03  0.63984461E+03 -0.38241045E+00
  10   4   1   4  0.48261100E+00 -0.72000000E+02  0.12600000E+03  0.52405015E+03  0.59908512E+03  0.62526912E+03 -0.36523390E+00
  10   4   1   5  0.48261100E+00 -0.72000000E+02  0.16200000E+03  0.51929095E+03  0.61415765E+03  0.60676211E+03 -0.38200204E+00
  10   4   1   6  0.48261100E+00 -0.72000000E+02  0.19800000E+03  0.52369221E+03  0.61275348E+03  0.59834409E+03 -0.33723434E+00
  10   4   1   7  0.48261100E+00 -0.72000000E+02  0.23400000E+03  0.52751590E+03  0.59694739E+03  0.61989193E+03 -0.33072938E+00
  10   4   1   8  0.48261100E+00 -0.72000000E+02  0.27000000E+03  0.53401800E+03  0.57415945E+03  0.63992490E+03 -0.29598028E+00
  10   4   1   9  0.48261100E+00 -0.72000000E+02  0.30600000E+03  0.52146725E+03  0.58811784E+03  0.62529664E+03 -0.35491425E+00
  10   4   1  10  0.48261100E+00 -0.72000000E+02  0.34200000E+03  0.52156487E+03  0.61283794E+03  0.59539453E+03 -0.34188365E+00
  10   4   2   1  0.48261100E+00 -0.36000000E+02  0.18000000E+02  0.50290256E+03  0.58915461E+03  0.60836975E+03 -0.41792360E+00
  10   4   2   2  0.48261100E+00 -0.36000000E+02  0.54000000E+02  0.51765177E+03  0.58903893E+03  0.61332352E+03 -0.34931247E+00
  10   4   2   3  0.48261100E+00 -0.36000000E+02  0.90000000E+02  0.51208993E+03  0.58171816E+03  0.63213792E+03 -0.40711823E+00
  10   4   2   4  0.48261100E+00 -0.36000000E+02  0.12600000E+03  0.51194707E+03  0.58221908E+03  0.62541046E+03 -0.39287621E+00
  10   4   2   5  0.48261100E+00 -0.36000000E+02  0.16200000E+03  0.50702065E+03  0.58932543E+03  0.61387631E+03 -0.40846609E+00
  10   4   2   6  0.48261100E+00 -0.36000000E+02  0.19800000E+03  0.50217367E+03  0.59623050E+03  0.61169382E+03 -0.44671424E+00
  10   4   2   7  0.48261100E+00 -0.36000000E+02  0.23400000E+03  0.52017047E+03  0.59099554E+03  0.61403564E+03 -0.34215886E+00
  10   4   2   8  0.48261100E+00 -0.36000000E+02  0.27000000E+03  0.52256856E+03  0.58440794E+03  0.63198828E+03 -0.35664921E+00
  10   4   2   9  0.48261100E+00 -0.36000000E+02  0.30600000E+03  0.51118593E+03  0.57986852E+03  0.61589128E+03 -0.36919114E+00
  10   4   2  10  0.48261100E+00 -0.36000000E+02  0.34200000E+03  0.50450968E+03  0.58304675E+03  0.60398105E+03 -0.38438802E+00
  10   4   3   1  0.48261100E+00  0.13096761E-08  0.18000000E+02  0.47123296E+03  0.57625615E+03  0.59602328E+03 -0.54758478E+00
  10   4   3   2  0.48261100E+00  0.13096761E-08  0.54000000E+02  0.49587211E+03  0.57756420E+03  0.61462991E+03 -0.44648579E+00
  10   4   3   3  0.48261100E+00  0.13096761E-08  0.90000000E+02  0.49929435E+03  0.56628493E+03  0.63406539E+03 -0.44952360E+00
  10   4   3   4  0.48261100E+00  0.13096761E-08  0.12600000E+03  0.48459950E+03  0.57346163E+03  0.62143508E+03 -0.52241939E+00
  10   4   3   5  0.48261100E+00  0.13096761E-08  0.16200000E+03  0.45890979E+03  0.57380699E+03  0.60997117E+03 -0.66506484E+00
  10   4   3   6  0.48261100E+00  0.13096761E-08  0.19800000E+03  0.46814920E+03  0.57775284E+03  0.61005504E+03 -0.61058965E+00
  10   4   3   7  0.48261100E+00  0.13096761E-08  0.23400000E+03  0.49527711E+03  0.58508749E+03  0.62164503E+03 -0.48547012E+00
  10   4   3   8  0.48261100E+00  0.13096761E-08  0.27000000E+03  0.50489215E+03  0.56694825E+03  0.63382509E+03 -0.41843653E+00
  10   4   3   9  0.48261100E+00  0.13096761E-08  0.30600000E+03  0.49123846E+03  0.57646267E+03  0.61745440E+03 -0.47847933E+00
  10   4   3  10  0.48261100E+00  0.13096761E-08  0.34200000E+03  0.46302992E+03  0.56394561E+03  0.59813070E+03 -0.57603863E+00
  10   4   4   1  0.48261100E+00  0.36000000E+02  0.18000000E+02  0.50693872E+03  0.59001849E+03  0.60387923E+03 -0.38682563E+00
  10   4   4   2  0.48261100E+00  0.36000000E+02  0.54000000E+02  0.52628294E+03  0.58679013E+03  0.61429963E+03 -0.30280709E+00
  10   4   4   3  0.48261100E+00  0.36000000E+02  0.90000000E+02  0.52879304E+03  0.58569734E+03  0.62314928E+03 -0.30775866E+00
  10   4   4   4  0.48261100E+00  0.36000000E+02  0.12600000E+03  0.52492509E+03  0.58766183E+03  0.61216667E+03 -0.30666663E+00
  10   4   4   5  0.48261100E+00  0.36000000E+02  0.16200000E+03  0.50896604E+03  0.59820012E+03  0.60522374E+03 -0.39770146E+00
  10   4   4   6  0.48261100E+00  0.36000000E+02  0.19800000E+03  0.52254369E+03  0.59653657E+03  0.61196941E+03 -0.33740586E+00
  10   4   4   7  0.48261100E+00  0.36000000E+02  0.23400000E+03  0.51878916E+03  0.59159247E+03  0.62144981E+03 -0.36764421E+00
  10   4   4   8  0.48261100E+00  0.36000000E+02  0.27000000E+03  0.51808579E+03  0.57212676E+03  0.64305504E+03 -0.38005449E+00
  10   4   4   9  0.48261100E+00  0.36000000E+02  0.30600000E+03  0.51421355E+03  0.57571347E+03  0.61761041E+03 -0.34804581E+00
  10   4   4  10  0.48261100E+00  0.36000000E+02  0.34200000E+03  0.51420196E+03  0.58576285E+03  0.61210328E+03 -0.35737259E+00
  10   4   5   1  0.48261100E+00  0.72000000E+02  0.18000000E+02  0.53413993E+03  0.59690169E+03  0.60007519E+03 -0.25546468E+00
  10   4   5   2  0.48261100E+00  0.72000000E+02  0.54000000E+02  0.51702798E+03  0.59417667E+03  0.61845792E+03 -0.37577024E+00
  10   4   5   3  0.48261100E+00  0.72000000E+02  0.90000000E+02  0.52537651E+03  0.57199448E+03  0.64197055E+03 -0.33921922E+00
  10   4   5   4  0.48261100E+00  0.72000000E+02  0.12600000E+03  0.53062439E+03  0.58146353E+03  0.63102647E+03 -0.30751595E+00
  10   4   5   5  0.48261100E+00  0.72000000E+02  0.16200000E+03  0.51688287E+03  0.61576267E+03  0.60421718E+03 -0.39283587E+00
  10   4   5   6  0.48261100E+00  0.72000000E+02  0.19800000E+03  0.52299073E+03  0.62150799E+03  0.59172531E+03 -0.34617742E+00
  10   4   5   7  0.48261100E+00  0.72000000E+02  0.23400000E+03  0.53016127E+03  0.59269029E+03  0.62577877E+03 -0.32151827E+00
  10   4   5   8  0.48261100E+00  0.72000000E+02  0.27000000E+03  0.51928985E+03  0.57412921E+03  0.64097660E+03 -0.37296963E+00
  10   4   5   9  0.48261100E+00  0.72000000E+02  0.30600000E+03  0.52758789E+03  0.58972977E+03  0.63332321E+03 -0.34521687E+00
  10   4   5  10  0.48261100E+00  0.72000000E+02  0.34200000E+03  0.52180035E+03  0.60455485E+03  0.60802221E+03 -0.35006141E+00
  10   5   1   1  0.70292689E+00 -0.72000000E+02  0.18000000E+02  0.41934921E+03  0.50207648E+03  0.50363957E+03 -0.43793801E+00
  10   5   1   2  0.70292689E+00 -0.72000000E+02  0.54000000E+02  0.42332730E+03  0.50753779E+03  0.50994291E+03 -0.44424957E+00
  10   5   1   3  0.70292689E+00 -0.72000000E+02  0.90000000E+02  0.41990466E+03  0.50240434E+03  0.51598006E+03 -0.47075140E+00
  10   5   1   4  0.70292689E+00 -0.72000000E+02  0.12600000E+03  0.42588434E+03  0.50557264E+03  0.50847002E+03 -0.41733545E+00
  10   5   1   5  0.70292689E+00 -0.72000000E+02  0.16200000E+03  0.42192100E+03  0.50568414E+03  0.50024899E+03 -0.42111305E+00
  10   5   1   6  0.70292689E+00 -0.72000000E+02  0.19800000E+03  0.42062123E+03  0.50201396E+03  0.49926035E+03 -0.41666465E+00
  10   5   1   7  0.70292689E+00 -0.72000000E+02  0.23400000E+03  0.42502272E+03  0.50441870E+03  0.51003445E+03 -0.42427224E+00
  10   5   1   8  0.70292689E+00 -0.72000000E+02  0.27000000E+03  0.41809441E+03  0.49349638E+03  0.52178643E+03 -0.47537500E+00
  10   5   1   9  0.70292689E+00 -0.72000000E+02  0.30600000E+03  0.41961021E+03  0.50807550E+03  0.50914521E+03 -0.46919279E+00
  10   5   1  10  0.70292689E+00 -0.72000000E+02  0.34200000E+03  0.42268361E+03  0.50859284E+03  0.50164870E+03 -0.42817086E+00
  10   5   2   1  0.70292689E+00 -0.36000000E+02  0.18000000E+02  0.41308031E+03  0.49073112E+03  0.49409850E+03 -0.42101377E+00
  10   5   2   2  0.70292689E+00 -0.36000000E+02  0.54000000E+02  0.42051126E+03  0.49483534E+03  0.50289816E+03 -0.40747996E+00
  10   5   2   3  0.70292689E+00 -0.36000000E+02  0.90000000E+02  0.41449260E+03  0.49416437E+03  0.50893791E+03 -0.46450572E+00
  10   5   2   4  0.70292689E+00 -0.36000000E+02  0.12600000E+03  0.41410203E+03  0.50395825E+03  0.50426846E+03 -0.48197791E+00
  10   5   2   5  0.70292689E+00 -0.36000000E+02  0.16200000E+03  0.41770665E+03  0.49925903E+03  0.49724562E+03 -0.42284521E+00
  10   5   2   6  0.70292689E+00 -0.36000000E+02  0.19800000E+03  0.41598050E+03  0.49389342E+03  0.49777792E+03 -0.42081079E+00
  10   5   2   7  0.70292689E+00 -0.36000000E+02  0.23400000E+03  0.42073457E+03  0.49340605E+03  0.50305481E+03 -0.40244171E+00
  10   5   2   8  0.70292689E+00 -0.36000000E+02  0.27000000E+03  0.42022409E+03  0.49575689E+03  0.50688245E+03 -0.42338064E+00
  10   5   2   9  0.70292689E+00 -0.36000000E+02  0.30600000E+03  0.41125242E+03  0.49959264E+03  0.50202241E+03 -0.48295271E+00
  10   5   2  10  0.70292689E+00 -0.36000000E+02  0.34200000E+03  0.41627602E+03  0.49683188E+03  0.49894847E+03 -0.43056067E+00
  10   5   3   1  0.70292689E+00  0.13096761E-08  0.18000000E+02  0.38596478E+03  0.48167878E+03  0.50365522E+03 -0.63015003E+00
  10   5   3   2  0.70292689E+00  0.13096761E-08  0.54000000E+02  0.40930274E+03  0.48599432E+03  0.50556217E+03 -0.46775891E+00
  10   5   3   3  0.70292689E+00  0.13096761E-08  0.90000000E+02  0.40690623E+03  0.48311213E+03  0.51562863E+03 -0.50770708E+00
  10   5   3   4  0.70292689E+00  0.13096761E-08  0.12600000E+03  0.40359163E+03  0.48699305E+03  0.51054377E+03 -0.52811333E+00
  10   5   3   5  0.70292689E+00  0.13096761E-08  0.16200000E+03  0.38143216E+03  0.49242968E+03  0.50878511E+03 -0.72296236E+00
  10   5   3   6  0.70292689E+00  0.13096761E-08  0.19800000E+03  0.38582245E+03  0.48442962E+03  0.50727664E+03 -0.65257647E+00
  10   5   3   7  0.70292689E+00  0.13096761E-08  0.23400000E+03  0.40732015E+03  0.48278504E+03  0.50665738E+03 -0.47605316E+00
  10   5   3   8  0.70292689E+00  0.13096761E-08  0.27000000E+03  0.41052008E+03  0.48540562E+03  0.51219896E+03 -0.47741063E+00
  10   5   3   9  0.70292689E+00  0.13096761E-08  0.30600000E+03  0.40575553E+03  0.48938276E+03  0.50622276E+03 -0.50560114E+00
  10   5   3  10  0.70292689E+00  0.13096761E-08  0.34200000E+03  0.38257098E+03  0.48757915E+03  0.50282083E+03 -0.67586897E+00
  10   5   4   1  0.70292689E+00  0.36000000E+02  0.18000000E+02  0.41709387E+03  0.49187402E+03  0.49638663E+03 -0.40353889E+00
  10   5   4   2  0.70292689E+00  0.36000000E+02  0.54000000E+02  0.42730761E+03  0.49371859E+03  0.50613352E+03 -0.36898044E+00
  10   5   4   3  0.70292689E+00  0.36000000E+02  0.90000000E+02  0.42371446E+03  0.49351497E+03  0.51176535E+03 -0.40770261E+00
  10   5   4   4  0.70292689E+00  0.36000000E+02  0.12600000E+03  0.42140618E+03  0.50241297E+03  0.50297277E+03 -0.42299636E+00
  10   5   4   5  0.70292689E+00  0.36000000E+02  0.16200000E+03  0.41960039E+03  0.50026138E+03  0.50201136E+03 -0.42640025E+00
  10   5   4   6  0.70292689E+00  0.36000000E+02  0.19800000E+03  0.42522417E+03  0.49400123E+03  0.49665490E+03 -0.35691647E+00
  10   5   4   7  0.70292689E+00  0.36000000E+02  0.23400000E+03  0.42453778E+03  0.49989711E+03  0.50522721E+03 -0.40139026E+00
  10   5   4   8  0.70292689E+00  0.36000000E+02  0.27000000E+03  0.41868939E+03  0.49648606E+03  0.50878364E+03 -0.44140576E+00
  10   5   4   9  0.70292689E+00  0.36000000E+02  0.30600000E+03  0.41688353E+03  0.49876517E+03  0.50133630E+03 -0.43880369E+00
  10   5   4  10  0.70292689E+00  0.36000000E+02  0.34200000E+03  0.41984691E+03  0.49957037E+03  0.49743399E+03 -0.40978922E+00
  10   5   5   1  0.70292689E+00  0.72000000E+02  0.18000000E+02  0.42568427E+03  0.50099086E+03  0.49828386E+03 -0.37764649E+00
  10   5   5   2  0.70292689E+00  0.72000000E+02  0.54000000E+02  0.43137144E+03  0.49953270E+03  0.50475888E+03 -0.35509155E+00
  10   5   5   3  0.70292689E+00  0.72000000E+02  0.90000000E+02  0.41591376E+03  0.50444824E+03  0.51682949E+03 -0.50759604E+00
  10   5   5   4  0.70292689E+00  0.72000000E+02  0.12600000E+03  0.42176992E+03  0.51606279E+03  0.50737856E+03 -0.47212942E+00
  10   5   5   5  0.70292689E+00  0.72000000E+02  0.16200000E+03  0.42218876E+03  0.50812801E+03  0.50515142E+03 -0.44008746E+00
  10   5   5   6  0.70292689E+00  0.72000000E+02  0.19800000E+03  0.42357573E+03  0.50225913E+03  0.50597024E+03 -0.41645391E+00
  10   5   5   7  0.70292689E+00  0.72000000E+02  0.23400000E+03  0.42500231E+03  0.51041504E+03  0.50856292E+03 -0.43710481E+00
  10   5   5   8  0.70292689E+00  0.72000000E+02  0.27000000E+03  0.42085087E+03  0.50398867E+03  0.51705583E+03 -0.47178380E+00
  10   5   5   9  0.70292689E+00  0.72000000E+02  0.30600000E+03  0.41636308E+03  0.51427261E+03  0.50810324E+03 -0.50741401E+00
  10   5   5  10  0.70292689E+00  0.72000000E+02  0.34200000E+03  0.42613092E+03  0.50548176E+03  0.50200140E+03 -0.39744489E+00
  10   6   1   1  0.10086953E+01 -0.72000000E+02  0.18000000E+02  0.34979593E+03  0.41860457E+03  0.42272221E+03 -0.44627314E+00
  10   6   1   2  0.10086953E+01 -0.72000000E+02  0.54000000E+02  0.34827571E+03  0.41584808E+03  0.42754927E+03 -0.46636366E+00
  10   6   1   3  0.10086953E+01 -0.72000000E+02  0.90000000E+02  0.34957681E+03  0.41351185E+03  0.43727119E+03 -0.48194129E+00
  10   6   1   4  0.10086953E+01 -0.72000000E+02  0.12600000E+03  0.34808756E+03  0.42038818E+03  0.42828664E+03 -0.48622054E+00
  10   6   1   5  0.10086953E+01 -0.72000000E+02  0.16200000E+03  0.35141599E+03  0.41680158E+03  0.42180363E+03 -0.42372961E+00
  10   6   1   6  0.10086953E+01 -0.72000000E+02  0.19800000E+03  0.34964552E+03  0.42046810E+03  0.42544442E+03 -0.46335604E+00
  10   6   1   7  0.10086953E+01 -0.72000000E+02  0.23400000E+03  0.35217267E+03  0.41431979E+03  0.43095338E+03 -0.44075796E+00
  10   6   1   8  0.10086953E+01 -0.72000000E+02  0.27000000E+03  0.35185377E+03  0.41113625E+03  0.44043917E+03 -0.46614108E+00
  10   6   1   9  0.10086953E+01 -0.72000000E+02  0.30600000E+03  0.34763545E+03  0.41874748E+03  0.43109294E+03 -0.49437059E+00
  10   6   1  10  0.10086953E+01 -0.72000000E+02  0.34200000E+03  0.34992646E+03  0.42250934E+03  0.42271607E+03 -0.45858440E+00
  10   6   2   1  0.10086953E+01 -0.36000000E+02  0.18000000E+02  0.34315019E+03  0.41551322E+03  0.41963888E+03 -0.48085751E+00
  10   6   2   2  0.10086953E+01 -0.36000000E+02  0.54000000E+02  0.34276284E+03  0.40960243E+03  0.42385070E+03 -0.47856974E+00
  10   6   2   3  0.10086953E+01 -0.36000000E+02  0.90000000E+02  0.34017617E+03  0.41003149E+03  0.43202563E+03 -0.53289184E+00
  10   6   2   4  0.10086953E+01 -0.36000000E+02  0.12600000E+03  0.33815613E+03  0.41322941E+03  0.42591978E+03 -0.53986674E+00
  10   6   2   5  0.10086953E+01 -0.36000000E+02  0.16200000E+03  0.34329859E+03  0.41650832E+03  0.42393792E+03 -0.49847595E+00
  10   6   2   6  0.10086953E+01 -0.36000000E+02  0.19800000E+03  0.34535202E+03  0.41701000E+03  0.42190651E+03 -0.47525907E+00
  10   6   2   7  0.10086953E+01 -0.36000000E+02  0.23400000E+03  0.34187846E+03  0.41480977E+03  0.42434026E+03 -0.50637041E+00
  10   6   2   8  0.10086953E+01 -0.36000000E+02  0.27000000E+03  0.34537238E+03  0.41286126E+03  0.43213944E+03 -0.49728661E+00
  10   6   2   9  0.10086953E+01 -0.36000000E+02  0.30600000E+03  0.33975699E+03  0.41474877E+03  0.42373130E+03 -0.52278481E+00
  10   6   2  10  0.10086953E+01 -0.36000000E+02  0.34200000E+03  0.33990603E+03  0.41746340E+03  0.42232004E+03 -0.52605933E+00
  10   6   3   1  0.10086953E+01  0.13096761E-08  0.18000000E+02  0.32696031E+03  0.40756325E+03  0.42443420E+03 -0.61946836E+00
  10   6   3   2  0.10086953E+01  0.13096761E-08  0.54000000E+02  0.33743999E+03  0.40473870E+03  0.42701128E+03 -0.52000077E+00
  10   6   3   3  0.10086953E+01  0.13096761E-08  0.90000000E+02  0.33715403E+03  0.40470944E+03  0.43739648E+03 -0.56196244E+00
  10   6   3   4  0.10086953E+01  0.13096761E-08  0.12600000E+03  0.33385923E+03  0.40664266E+03  0.42721734E+03 -0.56050024E+00
  10   6   3   5  0.10086953E+01  0.13096761E-08  0.16200000E+03  0.32400384E+03  0.41031904E+03  0.42764745E+03 -0.67293344E+00
  10   6   3   6  0.10086953E+01  0.13096761E-08  0.19800000E+03  0.32619472E+03  0.40844745E+03  0.42511363E+03 -0.63318197E+00
  10   6   3   7  0.10086953E+01  0.13096761E-08  0.23400000E+03  0.33691887E+03  0.40682937E+03  0.42594990E+03 -0.52819236E+00
  10   6   3   8  0.10086953E+01  0.13096761E-08  0.27000000E+03  0.33598067E+03  0.40452674E+03  0.43581891E+03 -0.56613468E+00
  10   6   3   9  0.10086953E+01  0.13096761E-08  0.30600000E+03  0.33416120E+03  0.40610429E+03  0.42939804E+03 -0.56408645E+00
  10   6   3  10  0.10086953E+01  0.13096761E-08  0.34200000E+03  0.32384961E+03  0.40847371E+03  0.42406107E+03 -0.65276166E+00
  10   6   4   1  0.10086953E+01  0.36000000E+02  0.18000000E+02  0.34514760E+03  0.41499246E+03  0.42240432E+03 -0.47172573E+00
  10   6   4   2  0.10086953E+01  0.36000000E+02  0.54000000E+02  0.34893952E+03  0.41535632E+03  0.42779875E+03 -0.45998758E+00
  10   6   4   3  0.10086953E+01  0.36000000E+02  0.90000000E+02  0.34839338E+03  0.41323826E+03  0.43652846E+03 -0.48842091E+00
  10   6   4   4  0.10086953E+01  0.36000000E+02  0.12600000E+03  0.34514502E+03  0.41320953E+03  0.42698692E+03 -0.48188747E+00
  10   6   4   5  0.10086953E+01  0.36000000E+02  0.16200000E+03  0.34155348E+03  0.41517927E+03  0.42181505E+03 -0.50139478E+00
  10   6   4   6  0.10086953E+01  0.36000000E+02  0.19800000E+03  0.34724815E+03  0.41487291E+03  0.42037444E+03 -0.44646919E+00
  10   6   4   7  0.10086953E+01  0.36000000E+02  0.23400000E+03  0.34632699E+03  0.41469263E+03  0.42603994E+03 -0.47354084E+00
  10   6   4   8  0.10086953E+01  0.36000000E+02  0.27000000E+03  0.34606520E+03  0.41487790E+03  0.43683676E+03 -0.51530821E+00
  10   6   4   9  0.10086953E+01  0.36000000E+02  0.30600000E+03  0.34311945E+03  0.41450260E+03  0.42680441E+03 -0.50331917E+00
  10   6   4  10  0.10086953E+01  0.36000000E+02  0.34200000E+03  0.34408303E+03  0.41695830E+03  0.42464311E+03 -0.49576240E+00
  10   6   5   1  0.10086953E+01  0.72000000E+02  0.18000000E+02  0.34895102E+03  0.41673508E+03  0.42207092E+03 -0.44461355E+00
  10   6   5   2  0.10086953E+01  0.72000000E+02  0.54000000E+02  0.35156107E+03  0.41925309E+03  0.42783168E+03 -0.45156585E+00
  10   6   5   3  0.10086953E+01  0.72000000E+02  0.90000000E+02  0.34979778E+03  0.41414800E+03  0.43904173E+03 -0.48856120E+00
  10   6   5   4  0.10086953E+01  0.72000000E+02  0.12600000E+03  0.35172261E+03  0.42086330E+03  0.42990773E+03 -0.46289747E+00
  10   6   5   5  0.10086953E+01  0.72000000E+02  0.16200000E+03  0.35308608E+03  0.42082528E+03  0.42290286E+03 -0.42753414E+00
  10   6   5   6  0.10086953E+01  0.72000000E+02  0.19800000E+03  0.34729355E+03  0.41677474E+03  0.42367855E+03 -0.46420891E+00
  10   6   5   7  0.10086953E+01  0.72000000E+02  0.23400000E+03  0.34801570E+03  0.41895717E+03  0.42609740E+03 -0.47415394E+00
  10   6   5   8  0.10086953E+01  0.72000000E+02  0.27000000E+03  0.35050158E+03  0.40905858E+03  0.43903412E+03 -0.46551036E+00
  10   6   5   9  0.10086953E+01  0.72000000E+02  0.30600000E+03  0.35445980E+03  0.41728740E+03  0.43184208E+03 -0.43509766E+00
  10   6   5  10  0.10086953E+01  0.72000000E+02  0.34200000E+03  0.35572338E+03  0.42332503E+03  0.42003026E+03 -0.40521564E+00
  10   7   1   1  0.14330603E+01 -0.72000000E+02  0.18000000E+02  0.31028051E+03  0.37129355E+03  0.36412260E+03 -0.40455456E+00
  10   7   1   2  0.14330603E+01 -0.72000000E+02  0.54000000E+02  0.30540425E+03  0.36574948E+03  0.37264932E+03 -0.46153674E+00
  10   7   1   3  0.14330603E+01 -0.72000000E+02  0.90000000E+02  0.31097118E+03  0.34989193E+03  0.38504623E+03 -0.39956749E+00
  10   7   1   4  0.14330603E+01 -0.72000000E+02  0.12600000E+03  0.30366676E+03  0.36316093E+03  0.36949658E+03 -0.45539198E+00
  10   7   1   5  0.14330603E+01 -0.72000000E+02  0.16200000E+03  0.30860143E+03  0.36736669E+03  0.36215244E+03 -0.39713925E+00
  10   7   1   6  0.14330603E+01 -0.72000000E+02  0.19800000E+03  0.30789223E+03  0.37115613E+03  0.36420943E+03 -0.42622450E+00
  10   7   1   7  0.14330603E+01 -0.72000000E+02  0.23400000E+03  0.31113620E+03  0.36315250E+03  0.37536492E+03 -0.40889667E+00
  10   7   1   8  0.14330603E+01 -0.72000000E+02  0.27000000E+03  0.31480929E+03  0.35400897E+03  0.38979208E+03 -0.39882205E+00
  10   7   1   9  0.14330603E+01 -0.72000000E+02  0.30600000E+03  0.30815430E+03  0.36661239E+03  0.37064160E+03 -0.43103675E+00
  10   7   1  10  0.14330603E+01 -0.72000000E+02  0.34200000E+03  0.30810841E+03  0.37039340E+03  0.36280784E+03 -0.41587780E+00
  10   7   2   1  0.14330603E+01 -0.36000000E+02  0.18000000E+02  0.30512509E+03  0.36138258E+03  0.36591889E+03 -0.42046320E+00
  10   7   2   2  0.14330603E+01 -0.36000000E+02  0.54000000E+02  0.30298463E+03  0.36074150E+03  0.36910230E+03 -0.45082700E+00
  10   7   2   3  0.14330603E+01 -0.36000000E+02  0.90000000E+02  0.30314030E+03  0.35424866E+03  0.38340527E+03 -0.48264087E+00
  10   7   2   4  0.14330603E+01 -0.36000000E+02  0.12600000E+03  0.29952133E+03  0.36055845E+03  0.36844426E+03 -0.48113139E+00
  10   7   2   5  0.14330603E+01 -0.36000000E+02  0.16200000E+03  0.30478020E+03  0.36063096E+03  0.36471374E+03 -0.41601923E+00
  10   7   2   6  0.14330603E+01 -0.36000000E+02  0.19800000E+03  0.30520887E+03  0.36086898E+03  0.36413279E+03 -0.41069342E+00
  10   7   2   7  0.14330603E+01 -0.36000000E+02  0.23400000E+03  0.30126632E+03  0.36068439E+03  0.36898910E+03 -0.46673698E+00
  10   7   2   8  0.14330603E+01 -0.36000000E+02  0.27000000E+03  0.30444485E+03  0.35328450E+03  0.38065323E+03 -0.45493858E+00
  10   7   2   9  0.14330603E+01 -0.36000000E+02  0.30600000E+03  0.30077083E+03  0.35844611E+03  0.36763771E+03 -0.45717491E+00
  10   7   2  10  0.14330603E+01 -0.36000000E+02  0.34200000E+03  0.30313405E+03  0.36073155E+03  0.36456205E+03 -0.43123311E+00
  10   7   3   1  0.14330603E+01  0.13096761E-08  0.18000000E+02  0.29425846E+03  0.35037481E+03  0.36846929E+03 -0.49288584E+00
  10   7   3   2  0.14330603E+01  0.13096761E-08  0.54000000E+02  0.29396481E+03  0.34894143E+03  0.37243518E+03 -0.50707136E+00
  10   7   3   3  0.14330603E+01  0.13096761E-08  0.90000000E+02  0.29582860E+03  0.34511894E+03  0.38510352E+03 -0.52781327E+00
  10   7   3   4  0.14330603E+01  0.13096761E-08  0.12600000E+03  0.29107091E+03  0.34991698E+03  0.37115273E+03 -0.53558344E+00
  10   7   3   5  0.14330603E+01  0.13096761E-08  0.16200000E+03  0.29086081E+03  0.35226474E+03  0.36906772E+03 -0.53842434E+00
  10   7   3   6  0.14330603E+01  0.13096761E-08  0.19800000E+03  0.29539042E+03  0.35117319E+03  0.37041536E+03 -0.49291531E+00
  10   7   3   7  0.14330603E+01  0.13096761E-08  0.23400000E+03  0.29542816E+03  0.34932823E+03  0.37371916E+03 -0.49921417E+00
  10   7   3   8  0.14330603E+01  0.13096761E-08  0.27000000E+03  0.29412975E+03  0.34497756E+03  0.38594598E+03 -0.54870339E+00
  10   7   3   9  0.14330603E+01  0.13096761E-08  0.30600000E+03  0.29132791E+03  0.34687553E+03  0.36976253E+03 -0.51432223E+00
  10   7   3  10  0.14330603E+01  0.13096761E-08  0.34200000E+03  0.29276721E+03  0.35077230E+03  0.36900431E+03 -0.51206047E+00
  10   7   4   1  0.14330603E+01  0.36000000E+02  0.18000000E+02  0.30638512E+03  0.36200131E+03  0.36423040E+03 -0.40462107E+00
  10   7   4   2  0.14330603E+01  0.36000000E+02  0.54000000E+02  0.30609443E+03  0.36113652E+03  0.37049341E+03 -0.42850945E+00
  10   7   4   3  0.14330603E+01  0.36000000E+02  0.90000000E+02  0.31024742E+03  0.35685120E+03  0.38273710E+03 -0.42244480E+00
  10   7   4   4  0.14330603E+01  0.36000000E+02  0.12600000E+03  0.30373211E+03  0.35599695E+03  0.37092956E+03 -0.43259300E+00
  10   7   4   5  0.14330603E+01  0.36000000E+02  0.16200000E+03  0.30418202E+03  0.36198145E+03  0.36477192E+03 -0.42709684E+00
  10   7   4   6  0.14330603E+01  0.36000000E+02  0.19800000E+03  0.30682318E+03  0.36028945E+03  0.36392025E+03 -0.39284656E+00
  10   7   4   7  0.14330603E+01  0.36000000E+02  0.23400000E+03  0.30485203E+03  0.36066010E+03  0.37080903E+03 -0.43958537E+00
  10   7   4   8  0.14330603E+01  0.36000000E+02  0.27000000E+03  0.30685777E+03  0.35591301E+03  0.38191322E+03 -0.44714786E+00
  10   7   4   9  0.14330603E+01  0.36000000E+02  0.30600000E+03  0.30258984E+03  0.35693764E+03  0.36861774E+03 -0.43775538E+00
  10   7   4  10  0.14330603E+01  0.36000000E+02  0.34200000E+03  0.30712739E+03  0.36014395E+03  0.36458852E+03 -0.39211361E+00
  10   7   5   1  0.14330603E+01  0.72000000E+02  0.18000000E+02  0.31037171E+03  0.36854538E+03  0.36104837E+03 -0.38160473E+00
  10   7   5   2  0.14330603E+01  0.72000000E+02  0.54000000E+02  0.30835818E+03  0.36225091E+03  0.36983994E+03 -0.40930726E+00
  10   7   5   3  0.14330603E+01  0.72000000E+02  0.90000000E+02  0.30792613E+03  0.35083086E+03  0.38454704E+03 -0.42882833E+00
  10   7   5   4  0.14330603E+01  0.72000000E+02  0.12600000E+03  0.30999354E+03  0.36232190E+03  0.36894112E+03 -0.39128958E+00
  10   7   5   5  0.14330603E+01  0.72000000E+02  0.16200000E+03  0.30997858E+03  0.37132754E+03  0.36029276E+03 -0.39298652E+00
  10   7   5   6  0.14330603E+01  0.72000000E+02  0.19800000E+03  0.31092264E+03  0.37236497E+03  0.36127733E+03 -0.39220511E+00
  10   7   5   7  0.14330603E+01  0.72000000E+02  0.23400000E+03  0.30510875E+03  0.36476269E+03  0.37080671E+03 -0.45313958E+00
  10   7   5   8  0.14330603E+01  0.72000000E+02  0.27000000E+03  0.31131692E+03  0.34924797E+03  0.38756915E+03 -0.40419406E+00
  10   7   5   9  0.14330603E+01  0.72000000E+02  0.30600000E+03  0.30938795E+03  0.36313171E+03  0.37387481E+03 -0.41895350E+00
  10   7   5  10  0.14330603E+01  0.72000000E+02  0.34200000E+03  0.31247219E+03  0.36614125E+03  0.36377788E+03 -0.36417883E+00
  10   8   1   1  0.20220212E+01 -0.72000000E+02  0.18000000E+02  0.29788264E+03  0.34011291E+03  0.32987836E+03 -0.26499627E+00
  10   8   1   2  0.20220212E+01 -0.72000000E+02  0.54000000E+02  0.29868561E+03  0.33143963E+03  0.34090520E+03 -0.26701459E+00
  10   8   1   3  0.20220212E+01 -0.72000000E+02  0.90000000E+02  0.29913285E+03  0.32373158E+03  0.35283314E+03 -0.28124820E+00
  10   8   1   4  0.20220212E+01 -0.72000000E+02  0.12600000E+03  0.29957088E+03  0.33106364E+03  0.34218122E+03 -0.26300570E+00
  10   8   1   5  0.20220212E+01 -0.72000000E+02  0.16200000E+03  0.29659717E+03  0.33436949E+03  0.33015079E+03 -0.25498919E+00
  10   8   1   6  0.20220212E+01 -0.72000000E+02  0.19800000E+03  0.29507024E+03  0.34443472E+03  0.32743524E+03 -0.29699284E+00
  10   8   1   7  0.20220212E+01 -0.72000000E+02  0.23400000E+03  0.30074823E+03  0.33298063E+03  0.33945519E+03 -0.24990149E+00
  10   8   1   8  0.20220212E+01 -0.72000000E+02  0.27000000E+03  0.30186485E+03  0.32129899E+03  0.35363778E+03 -0.25267083E+00
  10   8   1   9  0.20220212E+01 -0.72000000E+02  0.30600000E+03  0.30124570E+03  0.32948651E+03  0.34662633E+03 -0.26013092E+00
  10   8   1  10  0.20220212E+01 -0.72000000E+02  0.34200000E+03  0.29498502E+03  0.33735544E+03  0.33118694E+03 -0.28420669E+00
  10   8   2   1  0.20220212E+01 -0.36000000E+02  0.18000000E+02  0.29530004E+03  0.32662589E+03  0.33100099E+03 -0.23991331E+00
  10   8   2   2  0.20220212E+01 -0.36000000E+02  0.54000000E+02  0.29405900E+03  0.32474285E+03  0.34001686E+03 -0.27829074E+00
  10   8   2   3  0.20220212E+01 -0.36000000E+02  0.90000000E+02  0.29355870E+03  0.31754885E+03  0.35035033E+03 -0.29723353E+00
  10   8   2   4  0.20220212E+01 -0.36000000E+02  0.12600000E+03  0.29287268E+03  0.32580593E+03  0.34152594E+03 -0.29869429E+00
  10   8   2   5  0.20220212E+01 -0.36000000E+02  0.16200000E+03  0.29009886E+03  0.32568844E+03  0.33085865E+03 -0.28057986E+00
  10   8   2   6  0.20220212E+01 -0.36000000E+02  0.19800000E+03  0.29366288E+03  0.32540822E+03  0.33071763E+03 -0.24808638E+00
  10   8   2   7  0.20220212E+01 -0.36000000E+02  0.23400000E+03  0.29170314E+03  0.32356780E+03  0.34041538E+03 -0.29613866E+00
  10   8   2   8  0.20220212E+01 -0.36000000E+02  0.27000000E+03  0.29359553E+03  0.31851779E+03  0.35090618E+03 -0.30274403E+00
  10   8   2   9  0.20220212E+01 -0.36000000E+02  0.30600000E+03  0.29236871E+03  0.32493740E+03  0.33895177E+03 -0.28962330E+00
  10   8   2  10  0.20220212E+01 -0.36000000E+02  0.34200000E+03  0.29172237E+03  0.32544786E+03  0.32978935E+03 -0.26129510E+00
  10   8   3   1  0.20220212E+01  0.13096761E-08  0.18000000E+02  0.28269700E+03  0.32090011E+03  0.33426079E+03 -0.34330346E+00
  10   8   3   2  0.20220212E+01  0.13096761E-08  0.54000000E+02  0.28725715E+03  0.31771812E+03  0.34025688E+03 -0.31318642E+00
  10   8   3   3  0.20220212E+01  0.13096761E-08  0.90000000E+02  0.28614304E+03  0.31290854E+03  0.35011186E+03 -0.34645752E+00
  10   8   3   4  0.20220212E+01  0.13096761E-08  0.12600000E+03  0.28441531E+03  0.31471846E+03  0.33918003E+03 -0.32331150E+00
  10   8   3   5  0.20220212E+01  0.13096761E-08  0.16200000E+03  0.28011716E+03  0.32194802E+03  0.33493669E+03 -0.37533549E+00
  10   8   3   6  0.20220212E+01  0.13096761E-08  0.19800000E+03  0.28391261E+03  0.32190933E+03  0.33665863E+03 -0.34582820E+00
  10   8   3   7  0.20220212E+01  0.13096761E-08  0.23400000E+03  0.28764441E+03  0.31622833E+03  0.34140431E+03 -0.30867220E+00
  10   8   3   8  0.20220212E+01  0.13096761E-08  0.27000000E+03  0.28651117E+03  0.31246628E+03  0.34780341E+03 -0.33150188E+00
  10   8   3   9  0.20220212E+01  0.13096761E-08  0.30600000E+03  0.28419675E+03  0.31514953E+03  0.33793161E+03 -0.32179542E+00
  10   8   3  10  0.20220212E+01  0.13096761E-08  0.34200000E+03  0.28074391E+03  0.32073425E+03  0.33387544E+03 -0.35975028E+00
  10   8   4   1  0.20220212E+01  0.36000000E+02  0.18000000E+02  0.29490253E+03  0.32198882E+03  0.33044201E+03 -0.22384060E+00
  10   8   4   2  0.20220212E+01  0.36000000E+02  0.54000000E+02  0.29375114E+03  0.32491093E+03  0.33962103E+03 -0.28004546E+00
  10   8   4   3  0.20220212E+01  0.36000000E+02  0.90000000E+02  0.29843601E+03  0.31806071E+03  0.35051201E+03 -0.25764147E+00
  10   8   4   4  0.20220212E+01  0.36000000E+02  0.12600000E+03  0.29439345E+03  0.32309127E+03  0.33927359E+03 -0.26630236E+00
  10   8   4   5  0.20220212E+01  0.36000000E+02  0.16200000E+03  0.29275259E+03  0.32661449E+03  0.33015213E+03 -0.25826828E+00
  10   8   4   6  0.20220212E+01  0.36000000E+02  0.19800000E+03  0.29547340E+03  0.32457595E+03  0.33135880E+03 -0.23217090E+00
  10   8   4   7  0.20220212E+01  0.36000000E+02  0.23400000E+03  0.29434246E+03  0.32306746E+03  0.34118117E+03 -0.27414347E+00
  10   8   4   8  0.20220212E+01  0.36000000E+02  0.27000000E+03  0.29342829E+03  0.31785449E+03  0.35029609E+03 -0.29929394E+00
  10   8   4   9  0.20220212E+01  0.36000000E+02  0.30600000E+03  0.29382275E+03  0.32461406E+03  0.33914380E+03 -0.27642874E+00
  10   8   4  10  0.20220212E+01  0.36000000E+02  0.34200000E+03  0.29243451E+03  0.32552031E+03  0.32885067E+03 -0.25182054E+00
  10   8   5   1  0.20220212E+01  0.72000000E+02  0.18000000E+02  0.29842111E+03  0.33977393E+03  0.32708474E+03 -0.24883702E+00
  10   8   5   2  0.20220212E+01  0.72000000E+02  0.54000000E+02  0.29864412E+03  0.33493567E+03  0.33933197E+03 -0.27442763E+00
  10   8   5   3  0.20220212E+01  0.72000000E+02  0.90000000E+02  0.30001010E+03  0.32465000E+03  0.35146067E+03 -0.27170454E+00
  10   8   5   4  0.20220212E+01  0.72000000E+02  0.12600000E+03  0.29666207E+03  0.32839941E+03  0.34014179E+03 -0.27000742E+00
  10   8   5   5  0.20220212E+01  0.72000000E+02  0.16200000E+03  0.29746518E+03  0.33409689E+03  0.32838649E+03 -0.24008081E+00
  10   8   5   6  0.20220212E+01  0.72000000E+02  0.19800000E+03  0.29758712E+03  0.34033751E+03  0.32973841E+03 -0.26785158E+00
  10   8   5   7  0.20220212E+01  0.72000000E+02  0.23400000E+03  0.29940967E+03  0.33325647E+03  0.34060334E+03 -0.26648225E+00
  10   8   5   8  0.20220212E+01  0.72000000E+02  0.27000000E+03  0.30016480E+03  0.32226384E+03  0.35126261E+03 -0.26105525E+00
  10   8   5   9  0.20220212E+01  0.72000000E+02  0.30600000E+03  0.30118938E+03  0.32913051E+03  0.34077672E+03 -0.23714690E+00
  10   8   5  10  0.20220212E+01  0.72000000E+02  0.34200000E+03  0.30013916E+03  0.33842460E+03  0.32942069E+03 -0.23801339E+00
  10   9   1   1  0.28394186E+01 -0.72000000E+02  0.18000000E+02  0.30173483E+03  0.33516183E+03  0.30587797E+03 -0.13074443E+00
  10   9   1   2  0.28394186E+01 -0.72000000E+02  0.54000000E+02  0.29991697E+03  0.30875099E+03  0.33029538E+03 -0.13630783E+00
  10   9   1   3  0.28394186E+01 -0.72000000E+02  0.90000000E+02  0.30678524E+03  0.28805915E+03  0.35340229E+03 -0.10432147E+00
  10   9   1   4  0.28394186E+01 -0.72000000E+02  0.12600000E+03  0.30398102E+03  0.30840532E+03  0.33194447E+03 -0.11088233E+00
  10   9   1   5  0.28394186E+01 -0.72000000E+02  0.16200000E+03  0.30268224E+03  0.33337436E+03  0.30779453E+03 -0.12357408E+00
  10   9   1   6  0.28394186E+01 -0.72000000E+02  0.19800000E+03  0.30053835E+03  0.33642137E+03  0.30448749E+03 -0.13975000E+00
  10   9   1   7  0.28394186E+01 -0.72000000E+02  0.23400000E+03  0.30147132E+03  0.30796847E+03  0.33022258E+03 -0.12170121E+00
  10   9   1   8  0.28394186E+01 -0.72000000E+02  0.27000000E+03  0.30609286E+03  0.28844712E+03  0.35125303E+03 -0.10243450E+00
  10   9   1   9  0.28394186E+01 -0.72000000E+02  0.30600000E+03  0.30167540E+03  0.31158577E+03  0.32927304E+03 -0.12905637E+00
  10   9   1  10  0.28394186E+01 -0.72000000E+02  0.34200000E+03  0.30049106E+03  0.33354472E+03  0.30421023E+03 -0.12850227E+00
  10   9   2   1  0.28394186E+01 -0.36000000E+02  0.18000000E+02  0.29813346E+03  0.31263526E+03  0.31423699E+03 -0.10529829E+00
  10   9   2   2  0.28394186E+01 -0.36000000E+02  0.54000000E+02  0.29713285E+03  0.30237072E+03  0.33272960E+03 -0.14476032E+00
  10   9   2   3  0.28394186E+01 -0.36000000E+02  0.90000000E+02  0.29335111E+03  0.28647658E+03  0.34781628E+03 -0.17974139E+00
  10   9   2   4  0.28394186E+01 -0.36000000E+02  0.12600000E+03  0.29638937E+03  0.30290587E+03  0.33612477E+03 -0.16527948E+00
  10   9   2   5  0.28394186E+01 -0.36000000E+02  0.16200000E+03  0.29328000E+03  0.31249495E+03  0.31595151E+03 -0.14795490E+00
  10   9   2   6  0.28394186E+01 -0.36000000E+02  0.19800000E+03  0.29842627E+03  0.31122223E+03  0.31571033E+03 -0.10339201E+00
  10   9   2   7  0.28394186E+01 -0.36000000E+02  0.23400000E+03  0.29593297E+03  0.30273458E+03  0.33463074E+03 -0.16256288E+00
  10   9   2   8  0.28394186E+01 -0.36000000E+02  0.27000000E+03  0.29196343E+03  0.28686656E+03  0.34878872E+03 -0.19626742E+00
  10   9   2   9  0.28394186E+01 -0.36000000E+02  0.30600000E+03  0.29591408E+03  0.30041951E+03  0.33614857E+03 -0.16055162E+00
  10   9   2  10  0.28394186E+01 -0.36000000E+02  0.34200000E+03  0.29506436E+03  0.31254714E+03  0.31587499E+03 -0.13402233E+00
  10   9   3   1  0.28394186E+01  0.13096761E-08  0.18000000E+02  0.28721907E+03  0.30084678E+03  0.32373170E+03 -0.18377768E+00
  10   9   3   2  0.28394186E+01  0.13096761E-08  0.54000000E+02  0.28852484E+03  0.29216977E+03  0.33879351E+03 -0.20211673E+00
  10   9   3   3  0.28394186E+01  0.13096761E-08  0.90000000E+02  0.27826403E+03  0.28008514E+03  0.35170585E+03 -0.30532361E+00
  10   9   3   4  0.28394186E+01  0.13096761E-08  0.12600000E+03  0.28611186E+03  0.29190589E+03  0.34022433E+03 -0.22747158E+00
  10   9   3   5  0.28394186E+01  0.13096761E-08  0.16200000E+03  0.28515542E+03  0.30338814E+03  0.32548670E+03 -0.21742195E+00
  10   9   3   6  0.28394186E+01  0.13096761E-08  0.19800000E+03  0.28700419E+03  0.30235310E+03  0.32532032E+03 -0.19732511E+00
  10   9   3   7  0.28394186E+01  0.13096761E-08  0.23400000E+03  0.28728330E+03  0.29254688E+03  0.33929027E+03 -0.21590601E+00
  10   9   3   8  0.28394186E+01  0.13096761E-08  0.27000000E+03  0.27948671E+03  0.27831382E+03  0.35178877E+03 -0.28796984E+00
  10   9   3   9  0.28394186E+01  0.13096761E-08  0.30600000E+03  0.28661811E+03  0.29109391E+03  0.33869378E+03 -0.21393351E+00
  10   9   3  10  0.28394186E+01  0.13096761E-08  0.34200000E+03  0.28417554E+03  0.30218821E+03  0.32399113E+03 -0.21531903E+00
  10   9   4   1  0.28394186E+01  0.36000000E+02  0.18000000E+02  0.29812439E+03  0.30917723E+03  0.31603604E+03 -0.99647828E-01
  10   9   4   2  0.28394186E+01  0.36000000E+02  0.54000000E+02  0.29612282E+03  0.30228269E+03  0.33516145E+03 -0.16154059E+00
  10   9   4   3  0.28394186E+01  0.36000000E+02  0.90000000E+02  0.29700219E+03  0.28706716E+03  0.34826506E+03 -0.15460499E+00
  10   9   4   4  0.28394186E+01  0.36000000E+02  0.12600000E+03  0.29841088E+03  0.30289184E+03  0.33605916E+03 -0.14924988E+00
  10   9   4   5  0.28394186E+01  0.36000000E+02  0.16200000E+03  0.29609592E+03  0.31172618E+03  0.31591112E+03 -0.12334186E+00
  10   9   4   6  0.28394186E+01  0.36000000E+02  0.19800000E+03  0.29950138E+03  0.30958490E+03  0.31592536E+03 -0.90575738E-01
  10   9   4   7  0.28394186E+01  0.36000000E+02  0.23400000E+03  0.29706119E+03  0.30275454E+03  0.33311632E+03 -0.14808765E+00
  10   9   4   8  0.28394186E+01  0.36000000E+02  0.27000000E+03  0.29323789E+03  0.28815616E+03  0.34804979E+03 -0.18720946E+00
  10   9   4   9  0.28394186E+01  0.36000000E+02  0.30600000E+03  0.29734041E+03  0.30004319E+03  0.33330118E+03 -0.13738599E+00
  10   9   4  10  0.28394186E+01  0.36000000E+02  0.34200000E+03  0.29555878E+03  0.31286788E+03  0.31557798E+03 -0.13030617E+00
  10   9   5   1  0.28394186E+01  0.72000000E+02  0.18000000E+02  0.30171863E+03  0.33167423E+03  0.30187553E+03 -0.10473199E+00
  10   9   5   2  0.28394186E+01  0.72000000E+02  0.54000000E+02  0.30003486E+03  0.30568960E+03  0.32905203E+03 -0.12041387E+00
  10   9   5   3  0.28394186E+01  0.72000000E+02  0.90000000E+02  0.30410334E+03  0.28743130E+03  0.35368680E+03 -0.12301960E+00
  10   9   5   4  0.28394186E+01  0.72000000E+02  0.12600000E+03  0.30042052E+03  0.31177322E+03  0.32998164E+03 -0.14174367E+00
  10   9   5   5  0.28394186E+01  0.72000000E+02  0.16200000E+03  0.30050263E+03  0.33265412E+03  0.30494247E+03 -0.12759995E+00
  10   9   5   6  0.28394186E+01  0.72000000E+02  0.19800000E+03  0.30082804E+03  0.33308292E+03  0.30529267E+03 -0.12791970E+00
  10   9   5   7  0.28394186E+01  0.72000000E+02  0.23400000E+03  0.30071536E+03  0.30854704E+03  0.32704690E+03 -0.11777929E+00
  10   9   5   8  0.28394186E+01  0.72000000E+02  0.27000000E+03  0.30631061E+03  0.28757605E+03  0.34990761E+03 -0.93166651E-01
  10   9   5   9  0.28394186E+01  0.72000000E+02  0.30600000E+03  0.30187852E+03  0.31025801E+03  0.33032302E+03 -0.12680727E+00
  10   9   5  10  0.28394186E+01  0.72000000E+02  0.34200000E+03  0.30534218E+03  0.33538143E+03  0.30489212E+03 -0.10174532E+00
  10  10   1   1  0.39738549E+01 -0.72000000E+02  0.18000000E+02  0.31433547E+03  0.33245269E+03  0.29412110E+03  0.29429081E-02
  10  10   1   2  0.39738549E+01 -0.72000000E+02  0.54000000E+02  0.31235754E+03  0.30727701E+03  0.33082126E+03 -0.44725044E-01
  10  10   1   3  0.39738549E+01 -0.72000000E+02  0.90000000E+02  0.31503008E+03  0.28006916E+03  0.35523769E+03 -0.30957273E-01
  10  10   1   4  0.39738549E+01 -0.72000000E+02  0.12600000E+03  0.31024736E+03  0.30632207E+03  0.32884767E+03 -0.49178271E-01
  10  10   1   5  0.39738549E+01 -0.72000000E+02  0.16200000E+03  0.31323840E+03  0.33331030E+03  0.29560855E+03 -0.11433030E-01
  10  10   1   6  0.39738549E+01 -0.72000000E+02  0.19800000E+03  0.31216684E+03  0.33433639E+03  0.29582078E+03 -0.22547754E-01
  10  10   1   7  0.39738549E+01 -0.72000000E+02  0.23400000E+03  0.31121125E+03  0.30412784E+03  0.32871680E+03 -0.35329982E-01
  10  10   1   8  0.39738549E+01 -0.72000000E+02  0.27000000E+03  0.31292001E+03  0.28225613E+03  0.35406714E+03 -0.46948038E-01
  10  10   1   9  0.39738549E+01 -0.72000000E+02  0.30600000E+03  0.31004016E+03  0.30688305E+03  0.33127430E+03 -0.60702566E-01
  10  10   1  10  0.39738549E+01 -0.72000000E+02  0.34200000E+03  0.31350459E+03  0.33398663E+03  0.29409390E+03 -0.74682575E-02
  10  10   2   1  0.39738549E+01 -0.36000000E+02  0.18000000E+02  0.31722786E+03  0.30218219E+03  0.31104840E+03  0.65593708E-01
  10  10   2   2  0.39738549E+01 -0.36000000E+02  0.54000000E+02  0.30534699E+03  0.28864365E+03  0.33336743E+03 -0.42769764E-01
  10  10   2   3  0.39738549E+01 -0.36000000E+02  0.90000000E+02  0.29845211E+03  0.27473343E+03  0.35038817E+03 -0.11284482E+00
  10  10   2   4  0.39738549E+01 -0.36000000E+02  0.12600000E+03  0.30729427E+03  0.29017614E+03  0.33650304E+03 -0.45414467E-01
  10  10   2   5  0.39738549E+01 -0.36000000E+02  0.16200000E+03  0.31281053E+03  0.30411396E+03  0.31233577E+03  0.28931495E-01
  10  10   2   6  0.39738549E+01 -0.36000000E+02  0.19800000E+03  0.31799349E+03  0.30357329E+03  0.31050657E+03  0.67586355E-01
  10  10   2   7  0.39738549E+01 -0.36000000E+02  0.23400000E+03  0.30675402E+03  0.28987958E+03  0.33304232E+03 -0.35873719E-01
  10  10   2   8  0.39738549E+01 -0.36000000E+02  0.27000000E+03  0.29815620E+03  0.27360365E+03  0.35155526E+03 -0.11617818E+00
  10  10   2   9  0.39738549E+01 -0.36000000E+02  0.30600000E+03  0.30642369E+03  0.29081283E+03  0.33578161E+03 -0.50750226E-01
  10  10   2  10  0.39738549E+01 -0.36000000E+02  0.34200000E+03  0.31372131E+03  0.30483707E+03  0.31255062E+03  0.31642578E-01
  10  10   3   1  0.39738549E+01  0.13096761E-08  0.18000000E+02  0.29904644E+03  0.28642657E+03  0.32342043E+03 -0.43517348E-01
  10  10   3   2  0.39738549E+01  0.13096761E-08  0.54000000E+02  0.29768842E+03  0.27535818E+03  0.34118168E+03 -0.84577668E-01
  10  10   3   3  0.39738549E+01  0.13096761E-08  0.90000000E+02  0.28276832E+03  0.26271274E+03  0.35104563E+03 -0.20220116E+00
  10  10   3   4  0.39738549E+01  0.13096761E-08  0.12600000E+03  0.29762920E+03  0.27460151E+03  0.34120565E+03 -0.82752775E-01
  10  10   3   5  0.39738549E+01  0.13096761E-08  0.16200000E+03  0.29891884E+03  0.28734517E+03  0.32421077E+03 -0.50222052E-01
  10  10   3   6  0.39738549E+01  0.13096761E-08  0.19800000E+03  0.29762796E+03  0.28784836E+03  0.32298654E+03 -0.56513344E-01
  10  10   3   7  0.39738549E+01  0.13096761E-08  0.23400000E+03  0.29803777E+03  0.27637171E+03  0.33991443E+03 -0.80325808E-01
  10  10   3   8  0.39738549E+01  0.13096761E-08  0.27000000E+03  0.28290378E+03  0.26227273E+03  0.35301418E+03 -0.20826571E+00
  10  10   3   9  0.39738549E+01  0.13096761E-08  0.30600000E+03  0.29788065E+03  0.27536771E+03  0.34282372E+03 -0.89536795E-01
  10  10   3  10  0.39738549E+01  0.13096761E-08  0.34200000E+03  0.29837751E+03  0.28934917E+03  0.32258612E+03 -0.54625206E-01
  10  10   4   1  0.39738549E+01  0.36000000E+02  0.18000000E+02  0.31815626E+03  0.30112299E+03  0.31108848E+03  0.74072370E-01
  10  10   4   2  0.39738549E+01  0.36000000E+02  0.54000000E+02  0.30580832E+03  0.28831451E+03  0.33293340E+03 -0.37064490E-01
  10  10   4   3  0.39738549E+01  0.36000000E+02  0.90000000E+02  0.30047232E+03  0.27198631E+03  0.34884854E+03 -0.83650998E-01
  10  10   4   4  0.39738549E+01  0.36000000E+02  0.12600000E+03  0.30815733E+03  0.28954639E+03  0.33439058E+03 -0.30182395E-01
  10  10   4   5  0.39738549E+01  0.36000000E+02  0.16200000E+03  0.31614515E+03  0.30391519E+03  0.31228678E+03  0.50066322E-01
  10  10   4   6  0.39738549E+01  0.36000000E+02  0.19800000E+03  0.31790465E+03  0.30382103E+03  0.30995428E+03  0.68016024E-01
  10  10   4   7  0.39738549E+01  0.36000000E+02  0.23400000E+03  0.30651111E+03  0.28963124E+03  0.33356295E+03 -0.38597379E-01
  10  10   4   8  0.39738549E+01  0.36000000E+02  0.27000000E+03  0.29909520E+03  0.27251868E+03  0.35056875E+03 -0.10199768E+00
  10  10   4   9  0.39738549E+01  0.36000000E+02  0.30600000E+03  0.30736417E+03  0.28788312E+03  0.33693981E+03 -0.39480482E-01
  10  10   4  10  0.39738549E+01  0.36000000E+02  0.34200000E+03  0.31404354E+03  0.30554817E+03  0.31259462E+03  0.31288789E-01
  10  10   5   1  0.39738549E+01  0.72000000E+02  0.18000000E+02  0.31481245E+03  0.32983300E+03  0.29433137E+03  0.14090844E-01
  10  10   5   2  0.39738549E+01  0.72000000E+02  0.54000000E+02  0.31227139E+03  0.30508825E+03  0.32860064E+03 -0.30920788E-01
  10  10   5   3  0.39738549E+01  0.72000000E+02  0.90000000E+02  0.31237968E+03  0.27940020E+03  0.35324312E+03 -0.39367523E-01
  10  10   5   4  0.39738549E+01  0.72000000E+02  0.12600000E+03  0.30554824E+03  0.30443382E+03  0.32780523E+03 -0.71855212E-01
  10  10   5   5  0.39738549E+01  0.72000000E+02  0.16200000E+03  0.31093420E+03  0.33089495E+03  0.29453042E+03 -0.14891810E-01
  10  10   5   6  0.39738549E+01  0.72000000E+02  0.19800000E+03  0.31201550E+03  0.33067017E+03  0.29342863E+03 -0.37788723E-02
  10  10   5   7  0.39738549E+01  0.72000000E+02  0.23400000E+03  0.31016101E+03  0.30612693E+03  0.32607842E+03 -0.39714913E-01
  10  10   5   8  0.39738549E+01  0.72000000E+02  0.27000000E+03  0.31244913E+03  0.27695421E+03  0.35309098E+03 -0.31385320E-01
  10  10   5   9  0.39738549E+01  0.72000000E+02  0.30600000E+03  0.30988691E+03  0.30052425E+03  0.32826078E+03 -0.31293237E-01
  10  10   5  10  0.39738549E+01  0.72000000E+02  0.34200000E+03  0.31420175E+03  0.33220355E+03  0.29483469E+03  0.80422221E-03
  10  11   1   1  0.55482981E+01 -0.72000000E+02  0.18000000E+02  0.32302442E+03  0.33101923E+03  0.28727580E+03  0.79488567E-01
  10  11   1   2  0.55482981E+01 -0.72000000E+02  0.54000000E+02  0.31834488E+03  0.30154089E+03  0.33230167E+03  0.65895338E-02
  10  11   1   3  0.55482981E+01 -0.72000000E+02  0.90000000E+02  0.31772198E+03  0.27219958E+03  0.36207767E+03 -0.16336951E-01
  10  11   1   4  0.55482981E+01 -0.72000000E+02  0.12600000E+03  0.31599210E+03  0.30205412E+03  0.33399139E+03 -0.15447640E-01
  10  11   1   5  0.55482981E+01 -0.72000000E+02  0.16200000E+03  0.32103770E+03  0.33699719E+03  0.28860305E+03  0.44979181E-01
  10  11   1   6  0.55482981E+01 -0.72000000E+02  0.19800000E+03  0.32267124E+03  0.33296806E+03  0.28952488E+03  0.65028348E-01
  10  11   1   7  0.55482981E+01 -0.72000000E+02  0.23400000E+03  0.31758632E+03  0.30067320E+03  0.33292246E+03  0.23815390E-02
  10  11   1   8  0.55482981E+01 -0.72000000E+02  0.27000000E+03  0.31581923E+03  0.27224919E+03  0.35848224E+03 -0.15768542E-01
  10  11   1   9  0.55482981E+01 -0.72000000E+02  0.30600000E+03  0.31616418E+03  0.29996749E+03  0.33240734E+03 -0.27789267E-02
  10  11   1  10  0.55482981E+01 -0.72000000E+02  0.34200000E+03  0.31877260E+03  0.33401200E+03  0.28807560E+03  0.42711653E-01
  10  11   2   1  0.55482981E+01 -0.36000000E+02  0.18000000E+02  0.32984100E+03  0.29894941E+03  0.30834200E+03  0.15232598E+00
  10  11   2   2  0.55482981E+01 -0.36000000E+02  0.54000000E+02  0.31068022E+03  0.27985848E+03  0.33577887E+03  0.10236927E-01
  10  11   2   3  0.55482981E+01 -0.36000000E+02  0.90000000E+02  0.29952249E+03  0.26359225E+03  0.35572032E+03 -0.92462902E-01
  10  11   2   4  0.55482981E+01 -0.36000000E+02  0.12600000E+03  0.31182817E+03  0.28158337E+03  0.33691555E+03  0.85992870E-02
  10  11   2   5  0.55482981E+01 -0.36000000E+02  0.16200000E+03  0.32645247E+03  0.30142205E+03  0.30902835E+03  0.12568431E+00
  10  11   2   6  0.55482981E+01 -0.36000000E+02  0.19800000E+03  0.32951366E+03  0.29922149E+03  0.30798375E+03  0.15090826E+00
  10  11   2   7  0.55482981E+01 -0.36000000E+02  0.23400000E+03  0.31055698E+03  0.28101307E+03  0.33478042E+03  0.95649795E-02
  10  11   2   8  0.55482981E+01 -0.36000000E+02  0.27000000E+03  0.30011438E+03  0.26544437E+03  0.35418719E+03 -0.87555403E-01
  10  11   2   9  0.55482981E+01 -0.36000000E+02  0.30600000E+03  0.31196814E+03  0.28159997E+03  0.33790720E+03  0.60027511E-02
  10  11   2  10  0.55482981E+01 -0.36000000E+02  0.34200000E+03  0.32768769E+03  0.30079956E+03  0.30951792E+03  0.13259885E+00
  10  11   3   1  0.55482981E+01  0.13096761E-08  0.18000000E+02  0.31933052E+03  0.28333334E+03  0.32301490E+03  0.94768947E-01
  10  11   3   2  0.55482981E+01  0.13096761E-08  0.54000000E+02  0.30775075E+03  0.27176310E+03  0.34068239E+03 -0.26323739E-02
  10  11   3   3  0.55482981E+01  0.13096761E-08  0.90000000E+02  0.28858169E+03  0.25996748E+03  0.35489169E+03 -0.16193930E+00
  10  11   3   4  0.55482981E+01  0.13096761E-08  0.12600000E+03  0.30885928E+03  0.27050014E+03  0.34093943E+03  0.72231636E-02
  10  11   3   5  0.55482981E+01  0.13096761E-08  0.16200000E+03  0.32041648E+03  0.28505053E+03  0.32318863E+03  0.95594482E-01
  10  11   3   6  0.55482981E+01  0.13096761E-08  0.19800000E+03  0.31906554E+03  0.28343107E+03  0.32424770E+03  0.89073652E-01
  10  11   3   7  0.55482981E+01  0.13096761E-08  0.23400000E+03  0.30936655E+03  0.27091475E+03  0.34222080E+03  0.47302818E-02
  10  11   3   8  0.55482981E+01  0.13096761E-08  0.27000000E+03  0.28798126E+03  0.25852439E+03  0.35350463E+03 -0.15635460E+00
  10  11   3   9  0.55482981E+01  0.13096761E-08  0.30600000E+03  0.30989728E+03  0.27076371E+03  0.34158647E+03  0.10820611E-01
  10  11   3  10  0.55482981E+01  0.13096761E-08  0.34200000E+03  0.32018724E+03  0.28476994E+03  0.32303563E+03  0.95561041E-01
  10  11   4   1  0.55482981E+01  0.36000000E+02  0.18000000E+02  0.33152909E+03  0.29929390E+03  0.30871376E+03  0.15895536E+00
  10  11   4   2  0.55482981E+01  0.36000000E+02  0.54000000E+02  0.31116629E+03  0.28072005E+03  0.33735474E+03  0.53548155E-02
  10  11   4   3  0.55482981E+01  0.36000000E+02  0.90000000E+02  0.30142700E+03  0.26403936E+03  0.35580180E+03 -0.80318701E-01
  10  11   4   4  0.55482981E+01  0.36000000E+02  0.12600000E+03  0.31268404E+03  0.28023932E+03  0.33492569E+03  0.24717526E-01
  10  11   4   5  0.55482981E+01  0.36000000E+02  0.16200000E+03  0.32665570E+03  0.29952497E+03  0.30858860E+03  0.13338664E+00
  10  11   4   6  0.55482981E+01  0.36000000E+02  0.19800000E+03  0.33022344E+03  0.29881689E+03  0.30862942E+03  0.15383836E+00
  10  11   4   7  0.55482981E+01  0.36000000E+02  0.23400000E+03  0.31156036E+03  0.28272527E+03  0.33376732E+03  0.14450983E-01
  10  11   4   8  0.55482981E+01  0.36000000E+02  0.27000000E+03  0.30123020E+03  0.26356156E+03  0.35399941E+03 -0.73292163E-01
  10  11   4   9  0.55482981E+01  0.36000000E+02  0.30600000E+03  0.31092403E+03  0.28092932E+03  0.33530838E+03  0.10315706E-01
  10  11   4  10  0.55482981E+01  0.36000000E+02  0.34200000E+03  0.32666027E+03  0.29850566E+03  0.30928376E+03  0.13425455E+00
  10  11   5   1  0.55482981E+01  0.72000000E+02  0.18000000E+02  0.32252119E+03  0.33104847E+03  0.28691902E+03  0.77505418E-01
  10  11   5   2  0.55482981E+01  0.72000000E+02  0.54000000E+02  0.31986828E+03  0.30001863E+03  0.33031465E+03  0.26938578E-01
  10  11   5   3  0.55482981E+01  0.72000000E+02  0.90000000E+02  0.31319362E+03  0.26989021E+03  0.35749457E+03 -0.22747456E-01
  10  11   5   4  0.55482981E+01  0.72000000E+02  0.12600000E+03  0.31261257E+03  0.30083068E+03  0.33172419E+03 -0.26025639E-01
  10  11   5   5  0.55482981E+01  0.72000000E+02  0.16200000E+03  0.31733853E+03  0.33188425E+03  0.28841593E+03  0.40100688E-01
  10  11   5   6  0.55482981E+01  0.72000000E+02  0.19800000E+03  0.32023669E+03  0.33141497E+03  0.29013214E+03  0.54072979E-01
  10  11   5   7  0.55482981E+01  0.72000000E+02  0.23400000E+03  0.31841503E+03  0.30242680E+03  0.33433944E+03 -0.23107774E-02
  10  11   5   8  0.55482981E+01  0.72000000E+02  0.27000000E+03  0.31604037E+03  0.27308871E+03  0.35833901E+03 -0.16125364E-01
  10  11   5   9  0.55482981E+01  0.72000000E+02  0.30600000E+03  0.31580828E+03  0.29796538E+03  0.32987011E+03  0.93853358E-02
  10  11   5  10  0.55482981E+01  0.72000000E+02  0.34200000E+03  0.32047071E+03  0.33375859E+03  0.28724938E+03  0.55967795E-01
  10  12   1   1  0.77334109E+01 -0.72000000E+02  0.18000000E+02  0.33423018E+03  0.33271252E+03  0.28086458E+03  0.15145084E+00
  10  12   1   2  0.77334109E+01 -0.72000000E+02  0.54000000E+02  0.32763958E+03  0.29662266E+03  0.32920616E+03  0.85393990E-01
  10  12   1   3  0.77334109E+01 -0.72000000E+02  0.90000000E+02  0.31804586E+03  0.26818614E+03  0.35482162E+03  0.22165133E-01
  10  12   1   4  0.77334109E+01 -0.72000000E+02  0.12600000E+03  0.32474314E+03  0.29570612E+03  0.32929860E+03  0.71291548E-01
  10  12   1   5  0.77334109E+01 -0.72000000E+02  0.16200000E+03  0.33205554E+03  0.32892645E+03  0.28113546E+03  0.15096928E+00
  10  12   1   6  0.77334109E+01 -0.72000000E+02  0.19800000E+03  0.33564849E+03  0.33147569E+03  0.28082578E+03  0.16234949E+00
  10  12   1   7  0.77334109E+01 -0.72000000E+02  0.23400000E+03  0.32770389E+03  0.29772588E+03  0.33215311E+03  0.73625643E-01
  10  12   1   8  0.77334109E+01 -0.72000000E+02  0.27000000E+03  0.31859315E+03  0.27030439E+03  0.35695036E+03  0.12439044E-01
  10  12   1   9  0.77334109E+01 -0.72000000E+02  0.30600000E+03  0.32353720E+03  0.29231583E+03  0.33220901E+03  0.64681640E-01
  10  12   1  10  0.77334109E+01 -0.72000000E+02  0.34200000E+03  0.32987127E+03  0.33132141E+03  0.28035551E+03  0.13443465E+00
  10  12   2   1  0.77334109E+01 -0.36000000E+02  0.18000000E+02  0.34815107E+03  0.29847687E+03  0.30328992E+03  0.25305479E+00
  10  12   2   2  0.77334109E+01 -0.36000000E+02  0.54000000E+02  0.32624539E+03  0.27777317E+03  0.33901832E+03  0.97620855E-01
  10  12   2   3  0.77334109E+01 -0.36000000E+02  0.90000000E+02  0.30846286E+03  0.25860672E+03  0.35968453E+03 -0.31275739E-01
  10  12   2   4  0.77334109E+01 -0.36000000E+02  0.12600000E+03  0.32529072E+03  0.27480196E+03  0.33799310E+03  0.10335416E+00
  10  12   2   5  0.77334109E+01 -0.36000000E+02  0.16200000E+03  0.34597931E+03  0.29694850E+03  0.30372651E+03  0.24634225E+00
  10  12   2   6  0.77334109E+01 -0.36000000E+02  0.19800000E+03  0.34793763E+03  0.29816719E+03  0.30254073E+03  0.25477582E+00
  10  12   2   7  0.77334109E+01 -0.36000000E+02  0.23400000E+03  0.32498311E+03  0.27647075E+03  0.33695844E+03  0.10060678E+00
  10  12   2   8  0.77334109E+01 -0.36000000E+02  0.27000000E+03  0.30720698E+03  0.25905959E+03  0.35983925E+03 -0.41556567E-01
  10  12   2   9  0.77334109E+01 -0.36000000E+02  0.30600000E+03  0.32659326E+03  0.27383749E+03  0.33635297E+03  0.11815711E+00
  10  12   2  10  0.77334109E+01 -0.36000000E+02  0.34200000E+03  0.34713551E+03  0.29658583E+03  0.30314986E+03  0.25369947E+00
  10  12   3   1  0.77334109E+01  0.13096761E-08  0.18000000E+02  0.34617401E+03  0.28077596E+03  0.32383145E+03  0.23353056E+00
  10  12   3   2  0.77334109E+01  0.13096761E-08  0.54000000E+02  0.32009884E+03  0.26650565E+03  0.34506617E+03  0.72370372E-01
  10  12   3   3  0.77334109E+01  0.13096761E-08  0.90000000E+02  0.29583353E+03  0.25231330E+03  0.35963528E+03 -0.10263421E+00
  10  12   3   4  0.77334109E+01  0.13096761E-08  0.12600000E+03  0.32179417E+03  0.26413621E+03  0.34498702E+03  0.88453582E-01
  10  12   3   5  0.77334109E+01  0.13096761E-08  0.16200000E+03  0.34765049E+03  0.28160350E+03  0.32241084E+03  0.24189984E+00
  10  12   3   6  0.77334109E+01  0.13096761E-08  0.19800000E+03  0.34598619E+03  0.28104638E+03  0.32367452E+03  0.23248802E+00
  10  12   3   7  0.77334109E+01  0.13096761E-08  0.23400000E+03  0.32308673E+03  0.26659407E+03  0.34646260E+03  0.84597114E-01
  10  12   3   8  0.77334109E+01  0.13096761E-08  0.27000000E+03  0.29597474E+03  0.25198866E+03  0.35935614E+03 -0.99502365E-01
  10  12   3   9  0.77334109E+01  0.13096761E-08  0.30600000E+03  0.32044590E+03  0.26510160E+03  0.34385067E+03  0.82090471E-01
  10  12   3  10  0.77334109E+01  0.13096761E-08  0.34200000E+03  0.34655992E+03  0.28044055E+03  0.32309455E+03  0.23800486E+00
  10  12   4   1  0.77334109E+01  0.36000000E+02  0.18000000E+02  0.35074706E+03  0.29621515E+03  0.30211523E+03  0.27242752E+00
  10  12   4   2  0.77334109E+01  0.36000000E+02  0.54000000E+02  0.32751574E+03  0.27693867E+03  0.33571942E+03  0.11714071E+00
  10  12   4   3  0.77334109E+01  0.36000000E+02  0.90000000E+02  0.30956179E+03  0.25791275E+03  0.35815158E+03 -0.16354960E-01
  10  12   4   4  0.77334109E+01  0.36000000E+02  0.12600000E+03  0.32640320E+03  0.27358702E+03  0.33810558E+03  0.11222579E+00
  10  12   4   5  0.77334109E+01  0.36000000E+02  0.16200000E+03  0.34535405E+03  0.29693897E+03  0.30357233E+03  0.24402706E+00
  10  12   4   6  0.77334109E+01  0.36000000E+02  0.19800000E+03  0.34870242E+03  0.29480760E+03  0.30252534E+03  0.26627130E+00
  10  12   4   7  0.77334109E+01  0.36000000E+02  0.23400000E+03  0.32556702E+03  0.27394337E+03  0.33665548E+03  0.11135499E+00
  10  12   4   8  0.77334109E+01  0.36000000E+02  0.27000000E+03  0.30897130E+03  0.25802322E+03  0.35923321E+03 -0.24606084E-01
  10  12   4   9  0.77334109E+01  0.36000000E+02  0.30600000E+03  0.32621698E+03  0.27475923E+03  0.33790280E+03  0.10883593E+00
  10  12   4  10  0.77334109E+01  0.36000000E+02  0.34200000E+03  0.34599183E+03  0.29535991E+03  0.30262890E+03  0.25310664E+00
  10  12   5   1  0.77334109E+01  0.72000000E+02  0.18000000E+02  0.33296538E+03  0.33225288E+03  0.28094913E+03  0.14615627E+00
  10  12   5   2  0.77334109E+01  0.72000000E+02  0.54000000E+02  0.32665240E+03  0.29600999E+03  0.32860000E+03  0.83427411E-01
  10  12   5   3  0.77334109E+01  0.72000000E+02  0.90000000E+02  0.31362283E+03  0.26798969E+03  0.35332292E+03  0.32024216E-03
  10  12   5   4  0.77334109E+01  0.72000000E+02  0.12600000E+03  0.32127550E+03  0.29262041E+03  0.32788396E+03  0.64433076E-01
  10  12   5   5  0.77334109E+01  0.72000000E+02  0.16200000E+03  0.33116110E+03  0.33247210E+03  0.28036518E+03  0.13765687E+00
  10  12   5   6  0.77334109E+01  0.72000000E+02  0.19800000E+03  0.33114301E+03  0.32782856E+03  0.27927877E+03  0.15431571E+00
  10  12   5   7  0.77334109E+01  0.72000000E+02  0.23400000E+03  0.32522196E+03  0.29353739E+03  0.32692523E+03  0.87427701E-01
  10  12   5   8  0.77334109E+01  0.72000000E+02  0.27000000E+03  0.31499537E+03  0.26902952E+03  0.35237831E+03  0.95584422E-02
  10  12   5   9  0.77334109E+01  0.72000000E+02  0.30600000E+03  0.32357358E+03  0.29567215E+03  0.32931764E+03  0.64601765E-01
  10  12   5  10  0.77334109E+01  0.72000000E+02  0.34200000E+03  0.33127855E+03  0.33143036E+03  0.28035120E+03  0.14145492E+00
  10  13   1   1  0.10766050E+02 -0.72000000E+02  0.18000000E+02  0.33287506E+03  0.32145516E+03  0.26988876E+03  0.20503550E+00
  10  13   1   2  0.10766050E+02 -0.72000000E+02  0.54000000E+02  0.32959243E+03  0.29313284E+03  0.32306551E+03  0.12410876E+00
  10  13   1   3  0.10766050E+02 -0.72000000E+02  0.90000000E+02  0.32405706E+03  0.26747935E+03  0.34927201E+03  0.78513215E-01
  10  13   1   4  0.10766050E+02 -0.72000000E+02  0.12600000E+03  0.32798693E+03  0.28882151E+03  0.32080800E+03  0.13393031E+00
  10  13   1   5  0.10766050E+02 -0.72000000E+02  0.16200000E+03  0.32733059E+03  0.32062797E+03  0.27106603E+03  0.17738313E+00
  10  13   1   6  0.10766050E+02 -0.72000000E+02  0.19800000E+03  0.33430568E+03  0.32313606E+03  0.27052279E+03  0.20544453E+00
  10  13   1   7  0.10766050E+02 -0.72000000E+02  0.23400000E+03  0.32954072E+03  0.29116876E+03  0.32170391E+03  0.13315977E+00
  10  13   1   8  0.10766050E+02 -0.72000000E+02  0.27000000E+03  0.32276891E+03  0.26868874E+03  0.34742464E+03  0.74208333E-01
  10  13   1   9  0.10766050E+02 -0.72000000E+02  0.30600000E+03  0.32518496E+03  0.28902563E+03  0.32121227E+03  0.11715600E+00
  10  13   1  10  0.10766050E+02 -0.72000000E+02  0.34200000E+03  0.33035827E+03  0.32101823E+03  0.27130560E+03  0.19064980E+00
  10  13   2   1  0.10766050E+02 -0.36000000E+02  0.18000000E+02  0.36028225E+03  0.28581239E+03  0.29046770E+03  0.36033903E+00
  10  13   2   2  0.10766050E+02 -0.36000000E+02  0.54000000E+02  0.33535475E+03  0.26941543E+03  0.33008122E+03  0.19289637E+00
  10  13   2   3  0.10766050E+02 -0.36000000E+02  0.90000000E+02  0.31262920E+03  0.25415847E+03  0.35488299E+03  0.25249199E-01
  10  13   2   4  0.10766050E+02 -0.36000000E+02  0.12600000E+03  0.33454490E+03  0.26836925E+03  0.33118759E+03  0.18822907E+00
  10  13   2   5  0.10766050E+02 -0.36000000E+02  0.16200000E+03  0.35808713E+03  0.28392678E+03  0.28986375E+03  0.35802840E+00
  10  13   2   6  0.10766050E+02 -0.36000000E+02  0.19800000E+03  0.35864597E+03  0.28405964E+03  0.29014430E+03  0.35910160E+00
  10  13   2   7  0.10766050E+02 -0.36000000E+02  0.23400000E+03  0.33554323E+03  0.26938619E+03  0.33203686E+03  0.18812237E+00
  10  13   2   8  0.10766050E+02 -0.36000000E+02  0.27000000E+03  0.31176019E+03  0.25449822E+03  0.35548625E+03  0.16713979E-01
  10  13   2   9  0.10766050E+02 -0.36000000E+02  0.30600000E+03  0.33542175E+03  0.26764021E+03  0.33084188E+03  0.19522155E+00
  10  13   2  10  0.10766050E+02 -0.36000000E+02  0.34200000E+03  0.35903296E+03  0.28268936E+03  0.29132548E+03  0.36083072E+00
  10  13   3   1  0.10766050E+02  0.13096761E-08  0.18000000E+02  0.36992443E+03  0.26760758E+03  0.30866878E+03  0.39021758E+00
  10  13   3   2  0.10766050E+02  0.13096761E-08  0.54000000E+02  0.33394451E+03  0.25809679E+03  0.34043704E+03  0.18170253E+00
  10  13   3   3  0.10766050E+02  0.13096761E-08  0.90000000E+02  0.30329172E+03  0.24795666E+03  0.36356134E+03 -0.52658210E-01
  10  13   3   4  0.10766050E+02  0.13096761E-08  0.12600000E+03  0.33522390E+03  0.25766979E+03  0.34037105E+03  0.18911650E+00
  10  13   3   5  0.10766050E+02  0.13096761E-08  0.16200000E+03  0.37113385E+03  0.26741555E+03  0.30931775E+03  0.39310243E+00
  10  13   3   6  0.10766050E+02  0.13096761E-08  0.19800000E+03  0.36972681E+03  0.26768704E+03  0.30877566E+03  0.38916857E+00
  10  13   3   7  0.10766050E+02  0.13096761E-08  0.23400000E+03  0.33603007E+03  0.25956032E+03  0.34137581E+03  0.18563948E+00
  10  13   3   8  0.10766050E+02  0.13096761E-08  0.27000000E+03  0.30286299E+03  0.24701493E+03  0.36524740E+03 -0.59797944E-01
  10  13   3   9  0.10766050E+02  0.13096761E-08  0.30600000E+03  0.33446519E+03  0.25547361E+03  0.34038525E+03  0.19042728E+00
  10  13   3  10  0.10766050E+02  0.13096761E-08  0.34200000E+03  0.36997220E+03  0.26660063E+03  0.30870416E+03  0.39226019E+00
  10  13   4   1  0.10766050E+02  0.36000000E+02  0.18000000E+02  0.36049005E+03  0.28533268E+03  0.28986657E+03  0.36347268E+00
  10  13   4   2  0.10766050E+02  0.36000000E+02  0.54000000E+02  0.33742640E+03  0.26829104E+03  0.32860648E+03  0.20969736E+00
  10  13   4   3  0.10766050E+02  0.36000000E+02  0.90000000E+02  0.31313821E+03  0.25322888E+03  0.35432955E+03  0.32822122E-01
  10  13   4   4  0.10766050E+02  0.36000000E+02  0.12600000E+03  0.33558192E+03  0.26713913E+03  0.33127653E+03  0.19590154E+00
  10  13   4   5  0.10766050E+02  0.36000000E+02  0.16200000E+03  0.35855612E+03  0.28422692E+03  0.29115527E+03  0.35612507E+00
  10  13   4   6  0.10766050E+02  0.36000000E+02  0.19800000E+03  0.35925688E+03  0.28537030E+03  0.28990524E+03  0.35892532E+00
  10  13   4   7  0.10766050E+02  0.36000000E+02  0.23400000E+03  0.33548575E+03  0.26890769E+03  0.33047419E+03  0.19358762E+00
  10  13   4   8  0.10766050E+02  0.36000000E+02  0.27000000E+03  0.31426195E+03  0.25508423E+03  0.35572207E+03  0.29946135E-01
  10  13   4   9  0.10766050E+02  0.36000000E+02  0.30600000E+03  0.33450442E+03  0.26600700E+03  0.33109243E+03  0.19395498E+00
  10  13   4  10  0.10766050E+02  0.36000000E+02  0.34200000E+03  0.36032094E+03  0.28514250E+03  0.29133424E+03  0.36000781E+00
  10  13   5   1  0.10766050E+02  0.72000000E+02  0.18000000E+02  0.33040460E+03  0.32312369E+03  0.26918101E+03  0.18992455E+00
  10  13   5   2  0.10766050E+02  0.72000000E+02  0.54000000E+02  0.33019699E+03  0.29329862E+03  0.32401628E+03  0.12404594E+00
  10  13   5   3  0.10766050E+02  0.72000000E+02  0.90000000E+02  0.32284945E+03  0.26940755E+03  0.35140259E+03  0.59479564E-01
  10  13   5   4  0.10766050E+02  0.72000000E+02  0.12600000E+03  0.32562443E+03  0.28842596E+03  0.32273053E+03  0.11656002E+00
  10  13   5   5  0.10766050E+02  0.72000000E+02  0.16200000E+03  0.33101145E+03  0.32413930E+03  0.27064372E+03  0.18628905E+00
  10  13   5   6  0.10766050E+02  0.72000000E+02  0.19800000E+03  0.32938010E+03  0.32313456E+03  0.27007456E+03  0.18262436E+00
  10  13   5   7  0.10766050E+02  0.72000000E+02  0.23400000E+03  0.32700981E+03  0.28872277E+03  0.32269365E+03  0.12333989E+00
  10  13   5   8  0.10766050E+02  0.72000000E+02  0.27000000E+03  0.32085319E+03  0.26806240E+03  0.34804793E+03  0.62647547E-01
  10  13   5   9  0.10766050E+02  0.72000000E+02  0.30600000E+03  0.32402291E+03  0.28846635E+03  0.32041186E+03  0.11479618E+00
  10  13   5  10  0.10766050E+02  0.72000000E+02  0.34200000E+03  0.32887123E+03  0.32409474E+03  0.26922609E+03  0.17933528E+00
  10  14   1   1  0.14974940E+02 -0.72000000E+02  0.18000000E+02  0.35976328E+03  0.30842794E+03  0.28177399E+03  0.32579428E+00
  10  14   1   2  0.14974940E+02 -0.72000000E+02  0.54000000E+02  0.34011305E+03  0.29065017E+03  0.31130290E+03  0.21597554E+00
  10  14   1   3  0.14974940E+02 -0.72000000E+02  0.90000000E+02  0.33128323E+03  0.27930253E+03  0.32899802E+03  0.15147148E+00
  10  14   1   4  0.14974940E+02 -0.72000000E+02  0.12600000E+03  0.34165620E+03  0.28805550E+03  0.31382711E+03  0.22271461E+00
  10  14   1   5  0.14974940E+02 -0.72000000E+02  0.16200000E+03  0.35210169E+03  0.30868569E+03  0.28164986E+03  0.29577473E+00
  10  14   1   6  0.14974940E+02 -0.72000000E+02  0.19800000E+03  0.35643109E+03  0.30687983E+03  0.28026020E+03  0.32022684E+00
  10  14   1   7  0.14974940E+02 -0.72000000E+02  0.23400000E+03  0.34049290E+03  0.29210540E+03  0.31029767E+03  0.21676131E+00
  10  14   1   8  0.14974940E+02 -0.72000000E+02  0.27000000E+03  0.33309314E+03  0.27860612E+03  0.32869754E+03  0.16330912E+00
  10  14   1   9  0.14974940E+02 -0.72000000E+02  0.30600000E+03  0.33946462E+03  0.29187042E+03  0.31278306E+03  0.20588523E+00
  10  14   1  10  0.14974940E+02 -0.72000000E+02  0.34200000E+03  0.35239428E+03  0.30697715E+03  0.28049535E+03  0.30379206E+00
  10  14   2   1  0.14974940E+02 -0.36000000E+02  0.18000000E+02  0.38676493E+03  0.26752724E+03  0.28623939E+03  0.48690831E+00
  10  14   2   2  0.14974940E+02 -0.36000000E+02  0.54000000E+02  0.35581341E+03  0.27032346E+03  0.32384401E+03  0.29721468E+00
  10  14   2   3  0.14974940E+02 -0.36000000E+02  0.90000000E+02  0.32891076E+03  0.27163385E+03  0.34942812E+03  0.94653320E-01
  10  14   2   4  0.14974940E+02 -0.36000000E+02  0.12600000E+03  0.35471095E+03  0.26797258E+03  0.32329849E+03  0.29927113E+00
  10  14   2   5  0.14974940E+02 -0.36000000E+02  0.16200000E+03  0.38607910E+03  0.26726969E+03  0.28646811E+03  0.48510638E+00
  10  14   2   6  0.14974940E+02 -0.36000000E+02  0.19800000E+03  0.38611915E+03  0.26829182E+03  0.28747556E+03  0.48143813E+00
  10  14   2   7  0.14974940E+02 -0.36000000E+02  0.23400000E+03  0.35564868E+03  0.27047366E+03  0.32336013E+03  0.29748037E+00
  10  14   2   8  0.14974940E+02 -0.36000000E+02  0.27000000E+03  0.32923590E+03  0.27315551E+03  0.35132840E+03  0.86474299E-01
  10  14   2   9  0.14974940E+02 -0.36000000E+02  0.30600000E+03  0.35476884E+03  0.26895781E+03  0.32410567E+03  0.29532227E+00
  10  14   2  10  0.14974940E+02 -0.36000000E+02  0.34200000E+03  0.38596192E+03  0.26776654E+03  0.28496071E+03  0.48679260E+00
  10  14   3   1  0.14974940E+02  0.13096761E-08  0.18000000E+02  0.39919332E+03  0.25084738E+03  0.29001036E+03  0.53867109E+00
  10  14   3   2  0.14974940E+02  0.13096761E-08  0.54000000E+02  0.36043480E+03  0.26212855E+03  0.33849785E+03  0.29455933E+00
  10  14   3   3  0.14974940E+02  0.13096761E-08  0.90000000E+02  0.31699209E+03  0.26352843E+03  0.36166294E+03  0.35859605E-02
  10  14   3   4  0.14974940E+02  0.13096761E-08  0.12600000E+03  0.35942487E+03  0.26101806E+03  0.33847721E+03  0.29289197E+00
  10  14   3   5  0.14974940E+02  0.13096761E-08  0.16200000E+03  0.39795574E+03  0.25183964E+03  0.29105876E+03  0.53229919E+00
  10  14   3   6  0.14974940E+02  0.13096761E-08  0.19800000E+03  0.39976997E+03  0.25108614E+03  0.29008333E+03  0.53949366E+00
  10  14   3   7  0.14974940E+02  0.13096761E-08  0.23400000E+03  0.36091429E+03  0.26150012E+03  0.33772127E+03  0.29971136E+00
  10  14   3   8  0.14974940E+02  0.13096761E-08  0.27000000E+03  0.31663674E+03  0.26580048E+03  0.35972027E+03  0.23393288E-02
  10  14   3   9  0.14974940E+02  0.13096761E-08  0.30600000E+03  0.35922387E+03  0.26126030E+03  0.33947763E+03  0.28898222E+00
  10  14   3  10  0.14974940E+02  0.13096761E-08  0.34200000E+03  0.39863206E+03  0.25190839E+03  0.29160817E+03  0.53276861E+00
  10  14   4   1  0.14974940E+02  0.36000000E+02  0.18000000E+02  0.38619992E+03  0.26800899E+03  0.28603905E+03  0.48492536E+00
  10  14   4   2  0.14974940E+02  0.36000000E+02  0.54000000E+02  0.35652590E+03  0.26914923E+03  0.32287320E+03  0.30498223E+00
  10  14   4   3  0.14974940E+02  0.36000000E+02  0.90000000E+02  0.32860936E+03  0.27302083E+03  0.35023193E+03  0.86889855E-01
  10  14   4   4  0.14974940E+02  0.36000000E+02  0.12600000E+03  0.35537648E+03  0.26840671E+03  0.32391750E+03  0.29938523E+00
  10  14   4   5  0.14974940E+02  0.36000000E+02  0.16200000E+03  0.38890577E+03  0.26856290E+03  0.28759608E+03  0.48813257E+00
  10  14   4   6  0.14974940E+02  0.36000000E+02  0.19800000E+03  0.38676987E+03  0.26873480E+03  0.28697888E+03  0.48334008E+00
  10  14   4   7  0.14974940E+02  0.36000000E+02  0.23400000E+03  0.35546942E+03  0.26834959E+03  0.32243649E+03  0.30366068E+00
  10  14   4   8  0.14974940E+02  0.36000000E+02  0.27000000E+03  0.33060705E+03  0.27353202E+03  0.34989818E+03  0.97682238E-01
  10  14   4   9  0.14974940E+02  0.36000000E+02  0.30600000E+03  0.35426971E+03  0.27045978E+03  0.32425706E+03  0.28971654E+00
  10  14   4  10  0.14974940E+02  0.36000000E+02  0.34200000E+03  0.38740159E+03  0.26891379E+03  0.28693996E+03  0.48477754E+00
  10  14   5   1  0.14974940E+02  0.72000000E+02  0.18000000E+02  0.35440419E+03  0.30931978E+03  0.28109233E+03  0.30458446E+00
  10  14   5   2  0.14974940E+02  0.72000000E+02  0.54000000E+02  0.34126138E+03  0.29168317E+03  0.31012033E+03  0.22181551E+00
  10  14   5   3  0.14974940E+02  0.72000000E+02  0.90000000E+02  0.33191370E+03  0.27825348E+03  0.32782430E+03  0.16084552E+00
  10  14   5   4  0.14974940E+02  0.72000000E+02  0.12600000E+03  0.34111724E+03  0.29000264E+03  0.31094237E+03  0.22316440E+00
  10  14   5   5  0.14974940E+02  0.72000000E+02  0.16200000E+03  0.35403025E+03  0.30787831E+03  0.28210387E+03  0.30439111E+00
  10  14   5   6  0.14974940E+02  0.72000000E+02  0.19800000E+03  0.35324641E+03  0.31025558E+03  0.28193075E+03  0.29580376E+00
  10  14   5   7  0.14974940E+02  0.72000000E+02  0.23400000E+03  0.33791398E+03  0.28991449E+03  0.30953399E+03  0.21241692E+00
  10  14   5   8  0.14974940E+02  0.72000000E+02  0.27000000E+03  0.33320564E+03  0.27832012E+03  0.32923388E+03  0.16300218E+00
  10  14   5   9  0.14974940E+02  0.72000000E+02  0.30600000E+03  0.33738398E+03  0.28951076E+03  0.31197770E+03  0.20429665E+00
  10  14   5  10  0.14974940E+02  0.72000000E+02  0.34200000E+03  0.35272836E+03  0.30825756E+03  0.28095069E+03  0.30091705E+00
  10  15   1   1  0.20816306E+02 -0.72000000E+02  0.18000000E+02  0.36944112E+03  0.28908031E+03  0.28894051E+03  0.38802100E+00
  10  15   1   2  0.20816306E+02 -0.72000000E+02  0.54000000E+02  0.35516255E+03  0.29511858E+03  0.30031993E+03  0.29726328E+00
  10  15   1   3  0.20816306E+02 -0.72000000E+02  0.90000000E+02  0.33882500E+03  0.29578527E+03  0.30915228E+03  0.20269919E+00
  10  15   1   4  0.20816306E+02 -0.72000000E+02  0.12600000E+03  0.35611190E+03  0.29259868E+03  0.30049275E+03  0.30643484E+00
  10  15   1   5  0.20816306E+02 -0.72000000E+02  0.16200000E+03  0.36554767E+03  0.28872364E+03  0.29069289E+03  0.37188561E+00
  10  15   1   6  0.20816306E+02 -0.72000000E+02  0.19800000E+03  0.37004472E+03  0.28921254E+03  0.29212950E+03  0.38297044E+00
  10  15   1   7  0.20816306E+02 -0.72000000E+02  0.23400000E+03  0.35309623E+03  0.29564228E+03  0.30062781E+03  0.28703166E+00
  10  15   1   8  0.20816306E+02 -0.72000000E+02  0.27000000E+03  0.34293899E+03  0.29720453E+03  0.30956976E+03  0.21703753E+00
  10  15   1   9  0.20816306E+02 -0.72000000E+02  0.30600000E+03  0.35368297E+03  0.29125003E+03  0.30172089E+03  0.29706706E+00
  10  15   1  10  0.20816306E+02 -0.72000000E+02  0.34200000E+03  0.36525434E+03  0.28611029E+03  0.29073501E+03  0.37641472E+00
  10  15   2   1  0.20816306E+02 -0.36000000E+02  0.18000000E+02  0.40491373E+03  0.24477496E+03  0.27928427E+03  0.57941394E+00
  10  15   2   2  0.20816306E+02 -0.36000000E+02  0.54000000E+02  0.37450138E+03  0.27199175E+03  0.31051495E+03  0.39252233E+00
  10  15   2   3  0.20816306E+02 -0.36000000E+02  0.90000000E+02  0.34182941E+03  0.28111096E+03  0.34032861E+03  0.16623296E+00
  10  15   2   4  0.20816306E+02 -0.36000000E+02  0.12600000E+03  0.37454536E+03  0.27111628E+03  0.31308784E+03  0.38864105E+00
  10  15   2   5  0.20816306E+02 -0.36000000E+02  0.16200000E+03  0.40485379E+03  0.24450400E+03  0.27972732E+03  0.57893830E+00
  10  15   2   6  0.20816306E+02 -0.36000000E+02  0.19800000E+03  0.40512837E+03  0.24494725E+03  0.28017502E+03  0.57808431E+00
  10  15   2   7  0.20816306E+02 -0.36000000E+02  0.23400000E+03  0.37468150E+03  0.27138299E+03  0.31159172E+03  0.39189859E+00
  10  15   2   8  0.20816306E+02 -0.36000000E+02  0.27000000E+03  0.34076255E+03  0.28028001E+03  0.33969091E+03  0.16487999E+00
  10  15   2   9  0.20816306E+02 -0.36000000E+02  0.30600000E+03  0.37342133E+03  0.27096237E+03  0.31107540E+03  0.38975812E+00
  10  15   2  10  0.20816306E+02 -0.36000000E+02  0.34200000E+03  0.40559869E+03  0.24394030E+03  0.27935970E+03  0.58194498E+00
  10  15   3   1  0.20816306E+02  0.13096761E-08  0.18000000E+02  0.42348253E+03  0.22671267E+03  0.27215482E+03  0.65019332E+00
  10  15   3   2  0.20816306E+02  0.13096761E-08  0.54000000E+02  0.37788800E+03  0.26480240E+03  0.33308507E+03  0.36601254E+00
  10  15   3   3  0.20816306E+02  0.13096761E-08  0.90000000E+02  0.33253880E+03  0.26491338E+03  0.35233969E+03  0.12136576E+00
  10  15   3   4  0.20816306E+02  0.13096761E-08  0.12600000E+03  0.37710178E+03  0.26142421E+03  0.32961359E+03  0.37770542E+00
  10  15   3   5  0.20816306E+02  0.13096761E-08  0.16200000E+03  0.42160524E+03  0.22664399E+03  0.27242881E+03  0.64673906E+00
  10  15   3   6  0.20816306E+02  0.13096761E-08  0.19800000E+03  0.42313912E+03  0.22826319E+03  0.27219656E+03  0.64759183E+00
  10  15   3   7  0.20816306E+02  0.13096761E-08  0.23400000E+03  0.37728458E+03  0.26316725E+03  0.32991579E+03  0.37439631E+00
  10  15   3   8  0.20816306E+02  0.13096761E-08  0.27000000E+03  0.33295279E+03  0.26422635E+03  0.35163203E+03  0.12743592E+00
  10  15   3   9  0.20816306E+02  0.13096761E-08  0.30600000E+03  0.37619952E+03  0.26234861E+03  0.33126213E+03  0.36915730E+00
  10  15   3  10  0.20816306E+02  0.13096761E-08  0.34200000E+03  0.42258442E+03  0.22773970E+03  0.27314717E+03  0.64588294E+00
  10  15   4   1  0.20816306E+02  0.36000000E+02  0.18000000E+02  0.40430790E+03  0.24587778E+03  0.28049583E+03  0.57442297E+00
  10  15   4   2  0.20816306E+02  0.36000000E+02  0.54000000E+02  0.37560573E+03  0.27126457E+03  0.31227127E+03  0.39361278E+00
  10  15   4   3  0.20816306E+02  0.36000000E+02  0.90000000E+02  0.34158796E+03  0.28132527E+03  0.33890283E+03  0.16868722E+00
  10  15   4   4  0.20816306E+02  0.36000000E+02  0.12600000E+03  0.37513213E+03  0.27111033E+03  0.31196878E+03  0.39304886E+00
  10  15   4   5  0.20816306E+02  0.36000000E+02  0.16200000E+03  0.40694437E+03  0.24442690E+03  0.28037281E+03  0.58227563E+00
  10  15   4   6  0.20816306E+02  0.36000000E+02  0.19800000E+03  0.40583748E+03  0.24578513E+03  0.27914905E+03  0.58005127E+00
  10  15   4   7  0.20816306E+02  0.36000000E+02  0.23400000E+03  0.37536879E+03  0.27293544E+03  0.31192003E+03  0.39039833E+00
  10  15   4   8  0.20816306E+02  0.36000000E+02  0.27000000E+03  0.34206997E+03  0.28099355E+03  0.33809547E+03  0.17416103E+00
  10  15   4   9  0.20816306E+02  0.36000000E+02  0.30600000E+03  0.37434457E+03  0.27012635E+03  0.31056902E+03  0.39550168E+00
  10  15   4  10  0.20816306E+02  0.36000000E+02  0.34200000E+03  0.40676394E+03  0.24500479E+03  0.28114856E+03  0.57973390E+00
  10  15   5   1  0.20816306E+02  0.72000000E+02  0.18000000E+02  0.36636057E+03  0.28703454E+03  0.28867951E+03  0.38263818E+00
  10  15   5   2  0.20816306E+02  0.72000000E+02  0.54000000E+02  0.35241439E+03  0.29001018E+03  0.29994529E+03  0.29919958E+00
  10  15   5   3  0.20816306E+02  0.72000000E+02  0.90000000E+02  0.34176604E+03  0.29633682E+03  0.30892930E+03  0.21555434E+00
  10  15   5   4  0.20816306E+02  0.72000000E+02  0.12600000E+03  0.35482512E+03  0.29181712E+03  0.30298264E+03  0.29724189E+00
  10  15   5   5  0.20816306E+02  0.72000000E+02  0.16200000E+03  0.36653038E+03  0.28688044E+03  0.29043581E+03  0.37975383E+00
  10  15   5   6  0.20816306E+02  0.72000000E+02  0.19800000E+03  0.36646789E+03  0.28786403E+03  0.29058755E+03  0.37710935E+00
  10  15   5   7  0.20816306E+02  0.72000000E+02  0.23400000E+03  0.35258755E+03  0.29330880E+03  0.30094554E+03  0.28973158E+00
  10  15   5   8  0.20816306E+02  0.72000000E+02  0.27000000E+03  0.34072510E+03  0.29926646E+03  0.31349475E+03  0.19100027E+00
  10  15   5   9  0.20816306E+02  0.72000000E+02  0.30600000E+03  0.35243628E+03  0.29149867E+03  0.30508202E+03  0.28329200E+00
  10  15   5  10  0.20816306E+02  0.72000000E+02  0.34200000E+03  0.36575650E+03  0.28446214E+03  0.29013915E+03  0.38293419E+00
  10  16   1   1  0.28923327E+02 -0.72000000E+02  0.18000000E+02  0.36379542E+03  0.24266349E+03  0.29803579E+03  0.44195644E+00
  10  16   1   2  0.28923327E+02 -0.72000000E+02  0.54000000E+02  0.34644124E+03  0.28395311E+03  0.26802366E+03  0.36483876E+00
  10  16   1   3  0.28923327E+02 -0.72000000E+02  0.90000000E+02  0.33081705E+03  0.31264735E+03  0.24488109E+03  0.27944430E+00
  10  16   1   4  0.28923327E+02 -0.72000000E+02  0.12600000E+03  0.34880276E+03  0.28312076E+03  0.27042244E+03  0.37004184E+00
  10  16   1   5  0.28923327E+02 -0.72000000E+02  0.16200000E+03  0.35965817E+03  0.23961196E+03  0.30013172E+03  0.42988643E+00
  10  16   1   6  0.28923327E+02 -0.72000000E+02  0.19800000E+03  0.36401889E+03  0.24105286E+03  0.29767461E+03  0.44639298E+00
  10  16   1   7  0.28923327E+02 -0.72000000E+02  0.23400000E+03  0.34836399E+03  0.28500697E+03  0.26757898E+03  0.37034168E+00
  10  16   1   8  0.28923327E+02 -0.72000000E+02  0.27000000E+03  0.33135480E+03  0.31493719E+03  0.24615663E+03  0.27238464E+00
  10  16   1   9  0.28923327E+02 -0.72000000E+02  0.30600000E+03  0.34686869E+03  0.28378729E+03  0.27159722E+03  0.35878084E+00
  10  16   1  10  0.28923327E+02 -0.72000000E+02  0.34200000E+03  0.35850381E+03  0.24165939E+03  0.30050221E+03  0.42150995E+00
  10  16   2   1  0.28923327E+02 -0.36000000E+02  0.18000000E+02  0.40653542E+03  0.21166983E+03  0.26289366E+03  0.65536252E+00
  10  16   2   2  0.28923327E+02 -0.36000000E+02  0.54000000E+02  0.37693805E+03  0.27291408E+03  0.27922012E+03  0.46352932E+00
  10  16   2   3  0.28923327E+02 -0.36000000E+02  0.90000000E+02  0.33644979E+03  0.29740272E+03  0.29713319E+03  0.21935112E+00
  10  16   2   4  0.28923327E+02 -0.36000000E+02  0.12600000E+03  0.37857084E+03  0.27132075E+03  0.28145829E+03  0.46679419E+00
  10  16   2   5  0.28923327E+02 -0.36000000E+02  0.16200000E+03  0.40778880E+03  0.21217457E+03  0.26410000E+03  0.65492308E+00
  10  16   2   6  0.28923327E+02 -0.36000000E+02  0.19800000E+03  0.40754724E+03  0.21195312E+03  0.26269406E+03  0.65702622E+00
  10  16   2   7  0.28923327E+02 -0.36000000E+02  0.23400000E+03  0.37820406E+03  0.27316532E+03  0.27928071E+03  0.46651702E+00
  10  16   2   8  0.28923327E+02 -0.36000000E+02  0.27000000E+03  0.33694667E+03  0.29671624E+03  0.29650270E+03  0.22509628E+00
  10  16   2   9  0.28923327E+02 -0.36000000E+02  0.30600000E+03  0.37784937E+03  0.27070720E+03  0.28003646E+03  0.46871665E+00
  10  16   2  10  0.28923327E+02 -0.36000000E+02  0.34200000E+03  0.40752636E+03  0.21091307E+03  0.26298985E+03  0.65784701E+00
  10  16   3   1  0.28923327E+02  0.13096761E-08  0.18000000E+02  0.42903700E+03  0.19907373E+03  0.24880963E+03  0.72419443E+00
  10  16   3   2  0.28923327E+02  0.13096761E-08  0.54000000E+02  0.37443462E+03  0.25813873E+03  0.30225960E+03  0.43653701E+00
  10  16   3   3  0.28923327E+02  0.13096761E-08  0.90000000E+02  0.32836273E+03  0.27619925E+03  0.33081572E+03  0.13874290E+00
  10  16   3   4  0.28923327E+02  0.13096761E-08  0.12600000E+03  0.37471892E+03  0.25584930E+03  0.30228453E+03  0.44152825E+00
  10  16   3   5  0.28923327E+02  0.13096761E-08  0.16200000E+03  0.42728494E+03  0.19843648E+03  0.24701376E+03  0.72506024E+00
  10  16   3   6  0.28923327E+02  0.13096761E-08  0.19800000E+03  0.42756007E+03  0.19923212E+03  0.24734477E+03  0.72410099E+00
  10  16   3   7  0.28923327E+02  0.13096761E-08  0.23400000E+03  0.37527665E+03  0.25878390E+03  0.30296873E+03  0.43635495E+00
  10  16   3   8  0.28923327E+02  0.13096761E-08  0.27000000E+03  0.32757423E+03  0.27650066E+03  0.33126566E+03  0.13242739E+00
  10  16   3   9  0.28923327E+02  0.13096761E-08  0.30600000E+03  0.37438456E+03  0.25628899E+03  0.30172979E+03  0.44092229E+00
  10  16   3  10  0.28923327E+02  0.13096761E-08  0.34200000E+03  0.42834187E+03  0.19884633E+03  0.24743926E+03  0.72539833E+00
  10  16   4   1  0.28923327E+02  0.36000000E+02  0.18000000E+02  0.40714277E+03  0.21228830E+03  0.26359499E+03  0.65448534E+00
  10  16   4   2  0.28923327E+02  0.36000000E+02  0.54000000E+02  0.37795897E+03  0.27267990E+03  0.27989575E+03  0.46554858E+00
  10  16   4   3  0.28923327E+02  0.36000000E+02  0.90000000E+02  0.33777312E+03  0.29709044E+03  0.29801425E+03  0.22397156E+00
  10  16   4   4  0.28923327E+02  0.36000000E+02  0.12600000E+03  0.37818523E+03  0.27095234E+03  0.27910347E+03  0.47101938E+00
  10  16   4   5  0.28923327E+02  0.36000000E+02  0.16200000E+03  0.40874700E+03  0.21190846E+03  0.26148614E+03  0.66098818E+00
  10  16   4   6  0.28923327E+02  0.36000000E+02  0.19800000E+03  0.40905260E+03  0.21196974E+03  0.26225126E+03  0.66021948E+00
  10  16   4   7  0.28923327E+02  0.36000000E+02  0.23400000E+03  0.37871077E+03  0.27307087E+03  0.27990995E+03  0.46689682E+00
  10  16   4   8  0.28923327E+02  0.36000000E+02  0.27000000E+03  0.33766474E+03  0.29661822E+03  0.29702897E+03  0.22727381E+00
  10  16   4   9  0.28923327E+02  0.36000000E+02  0.30600000E+03  0.37722590E+03  0.27077506E+03  0.27975795E+03  0.46737771E+00
  10  16   4  10  0.28923327E+02  0.36000000E+02  0.34200000E+03  0.40826252E+03  0.21028833E+03  0.26310372E+03  0.65968948E+00
  10  16   5   1  0.28923327E+02  0.72000000E+02  0.18000000E+02  0.36050663E+03  0.24389240E+03  0.29830408E+03  0.42881243E+00
  10  16   5   2  0.28923327E+02  0.72000000E+02  0.54000000E+02  0.34486835E+03  0.28441525E+03  0.26810346E+03  0.35774770E+00
  10  16   5   3  0.28923327E+02  0.72000000E+02  0.90000000E+02  0.33260401E+03  0.31299826E+03  0.24521274E+03  0.28543916E+00
  10  16   5   4  0.28923327E+02  0.72000000E+02  0.12600000E+03  0.34713345E+03  0.28189659E+03  0.26981258E+03  0.36820559E+00
  10  16   5   5  0.28923327E+02  0.72000000E+02  0.16200000E+03  0.36120999E+03  0.23725854E+03  0.29946516E+03  0.44060696E+00
  10  16   5   6  0.28923327E+02  0.72000000E+02  0.19800000E+03  0.36267817E+03  0.24204846E+03  0.29859589E+03  0.43837588E+00
  10  16   5   7  0.28923327E+02  0.72000000E+02  0.23400000E+03  0.34464759E+03  0.28584868E+03  0.26782144E+03  0.35411999E+00
  10  16   5   8  0.28923327E+02  0.72000000E+02  0.27000000E+03  0.32954244E+03  0.31417491E+03  0.24574110E+03  0.26750843E+00
  10  16   5   9  0.28923327E+02  0.72000000E+02  0.30600000E+03  0.34881629E+03  0.28541709E+03  0.27041142E+03  0.36475021E+00
  10  16   5  10  0.28923327E+02  0.72000000E+02  0.34200000E+03  0.36076493E+03  0.23651063E+03  0.30011424E+03  0.43909206E+00
  10  17   1   1  0.40174768E+02 -0.72000000E+02  0.18000000E+02  0.35358235E+03  0.21489043E+03  0.29230857E+03  0.47359746E+00
  10  17   1   2  0.40174768E+02 -0.72000000E+02  0.54000000E+02  0.33570428E+03  0.27925217E+03  0.24834463E+03  0.38039000E+00
  10  17   1   3  0.40174768E+02 -0.72000000E+02  0.90000000E+02  0.32601181E+03  0.32499906E+03  0.22229138E+03  0.27064145E+00
  10  17   1   4  0.40174768E+02 -0.72000000E+02  0.12600000E+03  0.33859984E+03  0.27861971E+03  0.25205737E+03  0.38437834E+00
  10  17   1   5  0.40174768E+02 -0.72000000E+02  0.16200000E+03  0.35600193E+03  0.21271704E+03  0.29580406E+03  0.47628478E+00
  10  17   1   6  0.40174768E+02 -0.72000000E+02  0.19800000E+03  0.35799446E+03  0.21552937E+03  0.29225136E+03  0.48555035E+00
  10  17   1   7  0.40174768E+02 -0.72000000E+02  0.23400000E+03  0.33663527E+03  0.27996098E+03  0.24746652E+03  0.38398449E+00
  10  17   1   8  0.40174768E+02 -0.72000000E+02  0.27000000E+03  0.32450677E+03  0.32291912E+03  0.22124400E+03  0.27246485E+00
  10  17   1   9  0.40174768E+02 -0.72000000E+02  0.30600000E+03  0.33694643E+03  0.27678859E+03  0.25061176E+03  0.38600095E+00
  10  17   1  10  0.40174768E+02 -0.72000000E+02  0.34200000E+03  0.35542322E+03  0.21231186E+03  0.29537725E+03  0.47625829E+00
  10  17   2   1  0.40174768E+02 -0.36000000E+02  0.18000000E+02  0.38296578E+03  0.18163432E+03  0.24724472E+03  0.67912454E+00
  10  17   2   2  0.40174768E+02 -0.36000000E+02  0.54000000E+02  0.36587551E+03  0.26331991E+03  0.25239521E+03  0.50307838E+00
  10  17   2   3  0.40174768E+02 -0.36000000E+02  0.90000000E+02  0.32769501E+03  0.29868500E+03  0.26287477E+03  0.26285182E+00
  10  17   2   4  0.40174768E+02 -0.36000000E+02  0.12600000E+03  0.36625056E+03  0.26155591E+03  0.25309581E+03  0.50622669E+00
  10  17   2   5  0.40174768E+02 -0.36000000E+02  0.16200000E+03  0.38325734E+03  0.18066211E+03  0.24768526E+03  0.68006935E+00
  10  17   2   6  0.40174768E+02 -0.36000000E+02  0.19800000E+03  0.38306364E+03  0.18125682E+03  0.24786720E+03  0.67870510E+00
  10  17   2   7  0.40174768E+02 -0.36000000E+02  0.23400000E+03  0.36687748E+03  0.26350274E+03  0.25323677E+03  0.50385044E+00
  10  17   2   8  0.40174768E+02 -0.36000000E+02  0.27000000E+03  0.32820611E+03  0.29865117E+03  0.26274312E+03  0.26556085E+00
  10  17   2   9  0.40174768E+02 -0.36000000E+02  0.30600000E+03  0.36589417E+03  0.26220348E+03  0.25301752E+03  0.50414559E+00
  10  17   2  10  0.40174768E+02 -0.36000000E+02  0.34200000E+03  0.38260035E+03  0.17987527E+03  0.24685182E+03  0.68134648E+00
  10  17   3   1  0.40174768E+02  0.13096761E-08  0.18000000E+02  0.39477185E+03  0.16655856E+03  0.22242370E+03  0.75227260E+00
  10  17   3   2  0.40174768E+02  0.13096761E-08  0.54000000E+02  0.35856891E+03  0.25391054E+03  0.27916087E+03  0.44621798E+00
  10  17   3   3  0.40174768E+02  0.13096761E-08  0.90000000E+02  0.32632120E+03  0.27598702E+03  0.31137975E+03  0.18709054E+00
  10  17   3   4  0.40174768E+02  0.13096761E-08  0.12600000E+03  0.36041037E+03  0.25201591E+03  0.27985909E+03  0.45404968E+00
  10  17   3   5  0.40174768E+02  0.13096761E-08  0.16200000E+03  0.39230075E+03  0.16567941E+03  0.22060888E+03  0.75270304E+00
  10  17   3   6  0.40174768E+02  0.13096761E-08  0.19800000E+03  0.39317434E+03  0.16624505E+03  0.22194846E+03  0.75127598E+00
  10  17   3   7  0.40174768E+02  0.13096761E-08  0.23400000E+03  0.35984983E+03  0.25423485E+03  0.28086767E+03  0.44582633E+00
  10  17   3   8  0.40174768E+02  0.13096761E-08  0.27000000E+03  0.32668560E+03  0.27609242E+03  0.31134806E+03  0.18872286E+00
  10  17   3   9  0.40174768E+02  0.13096761E-08  0.30600000E+03  0.35923112E+03  0.25078752E+03  0.27943023E+03  0.45378183E+00
  10  17   3  10  0.40174768E+02  0.13096761E-08  0.34200000E+03  0.39372024E+03  0.16521974E+03  0.22138295E+03  0.75387006E+00
  10  17   4   1  0.40174768E+02  0.36000000E+02  0.18000000E+02  0.38363028E+03  0.18144033E+03  0.24689476E+03  0.68106199E+00
  10  17   4   2  0.40174768E+02  0.36000000E+02  0.54000000E+02  0.36596664E+03  0.26422583E+03  0.25196426E+03  0.50235310E+00
  10  17   4   3  0.40174768E+02  0.36000000E+02  0.90000000E+02  0.32904393E+03  0.29798682E+03  0.26248374E+03  0.27175583E+00
  10  17   4   4  0.40174768E+02  0.36000000E+02  0.12600000E+03  0.36585774E+03  0.26014756E+03  0.25353424E+03  0.50708066E+00
  10  17   4   5  0.40174768E+02  0.36000000E+02  0.16200000E+03  0.38301357E+03  0.18040472E+03  0.24745542E+03  0.68036662E+00
  10  17   4   6  0.40174768E+02  0.36000000E+02  0.19800000E+03  0.38457423E+03  0.18121135E+03  0.24634750E+03  0.68381905E+00
  10  17   4   7  0.40174768E+02  0.36000000E+02  0.23400000E+03  0.36582659E+03  0.26399602E+03  0.25229976E+03  0.50179342E+00
  10  17   4   8  0.40174768E+02  0.36000000E+02  0.27000000E+03  0.32905798E+03  0.29857811E+03  0.26330398E+03  0.26819766E+00
  10  17   4   9  0.40174768E+02  0.36000000E+02  0.30600000E+03  0.36609360E+03  0.26114850E+03  0.25320650E+03  0.50638858E+00
  10  17   4  10  0.40174768E+02  0.36000000E+02  0.34200000E+03  0.38124181E+03  0.18013145E+03  0.24647302E+03  0.67939700E+00
  10  17   5   1  0.40174768E+02  0.72000000E+02  0.18000000E+02  0.35481782E+03  0.21311176E+03  0.29320059E+03  0.47820608E+00
  10  17   5   2  0.40174768E+02  0.72000000E+02  0.54000000E+02  0.33372804E+03  0.28150050E+03  0.24747973E+03  0.36929515E+00
  10  17   5   3  0.40174768E+02  0.72000000E+02  0.90000000E+02  0.32732338E+03  0.32382693E+03  0.21990497E+03  0.28494853E+00
  10  17   5   4  0.40174768E+02  0.72000000E+02  0.12600000E+03  0.33502772E+03  0.27925874E+03  0.24904089E+03  0.37632596E+00
  10  17   5   5  0.40174768E+02  0.72000000E+02  0.16200000E+03  0.35602003E+03  0.21333298E+03  0.29632854E+03  0.47407774E+00
  10  17   5   6  0.40174768E+02  0.72000000E+02  0.19800000E+03  0.35763705E+03  0.21327359E+03  0.29617460E+03  0.47927842E+00
  10  17   5   7  0.40174768E+02  0.72000000E+02  0.23400000E+03  0.33558226E+03  0.28155330E+03  0.24843890E+03  0.37400178E+00
  10  17   5   8  0.40174768E+02  0.72000000E+02  0.27000000E+03  0.32335016E+03  0.32051379E+03  0.21991474E+03  0.27745631E+00
  10  17   5   9  0.40174768E+02  0.72000000E+02  0.30600000E+03  0.33888632E+03  0.28087315E+03  0.25048409E+03  0.38337185E+00
  10  17   5  10  0.40174768E+02  0.72000000E+02  0.34200000E+03  0.35368223E+03  0.21220604E+03  0.29463172E+03  0.47302712E+00
  10  18   1   1  0.55790236E+02 -0.72000000E+02  0.18000000E+02  0.36933090E+03  0.19789939E+03  0.29099093E+03  0.54605913E+00
  10  18   1   2  0.55790236E+02 -0.72000000E+02  0.54000000E+02  0.35779960E+03  0.28112585E+03  0.24109705E+03  0.46430660E+00
  10  18   1   3  0.55790236E+02 -0.72000000E+02  0.90000000E+02  0.34990356E+03  0.33610916E+03  0.20250802E+03  0.37116832E+00
  10  18   1   4  0.55790236E+02 -0.72000000E+02  0.12600000E+03  0.36078524E+03  0.27843934E+03  0.24208557E+03  0.47707583E+00
  10  18   1   5  0.55790236E+02 -0.72000000E+02  0.16200000E+03  0.37048109E+03  0.19842682E+03  0.29096940E+03  0.54815753E+00
  10  18   1   6  0.55790236E+02 -0.72000000E+02  0.19800000E+03  0.37179611E+03  0.19699812E+03  0.29040152E+03  0.55458582E+00
  10  18   1   7  0.55790236E+02 -0.72000000E+02  0.23400000E+03  0.35686511E+03  0.28160503E+03  0.24000707E+03  0.46249753E+00
  10  18   1   8  0.55790236E+02 -0.72000000E+02  0.27000000E+03  0.35059911E+03  0.33631917E+03  0.20197907E+03  0.37395679E+00
  10  18   1   9  0.55790236E+02 -0.72000000E+02  0.30600000E+03  0.35637798E+03  0.28066081E+03  0.24153311E+03  0.46022421E+00
  10  18   1  10  0.55790236E+02 -0.72000000E+02  0.34200000E+03  0.36870647E+03  0.19586295E+03  0.29086834E+03  0.54773191E+00
  10  18   2   1  0.55790236E+02 -0.36000000E+02  0.18000000E+02  0.39002279E+03  0.16436491E+03  0.23308976E+03  0.73261948E+00
  10  18   2   2  0.55790236E+02 -0.36000000E+02  0.54000000E+02  0.37766992E+03  0.25734035E+03  0.23280349E+03  0.57786697E+00
  10  18   2   3  0.55790236E+02 -0.36000000E+02  0.90000000E+02  0.35288771E+03  0.31424154E+03  0.25131159E+03  0.34993331E+00
  10  18   2   4  0.55790236E+02 -0.36000000E+02  0.12600000E+03  0.37870502E+03  0.25524804E+03  0.23337567E+03  0.58298055E+00
  10  18   2   5  0.55790236E+02 -0.36000000E+02  0.16200000E+03  0.38730163E+03  0.16229538E+03  0.23353210E+03  0.73041450E+00
  10  18   2   6  0.55790236E+02 -0.36000000E+02  0.19800000E+03  0.38892656E+03  0.16431315E+03  0.23386526E+03  0.72996932E+00
  10  18   2   7  0.55790236E+02 -0.36000000E+02  0.23400000E+03  0.37843683E+03  0.25679369E+03  0.23247324E+03  0.58109389E+00
  10  18   2   8  0.55790236E+02 -0.36000000E+02  0.27000000E+03  0.35418820E+03  0.31452396E+03  0.25134711E+03  0.35391941E+00
  10  18   2   9  0.55790236E+02 -0.36000000E+02  0.30600000E+03  0.37791574E+03  0.25567210E+03  0.23350001E+03  0.58027509E+00
  10  18   2  10  0.55790236E+02 -0.36000000E+02  0.34200000E+03  0.38848755E+03  0.16231668E+03  0.23299903E+03  0.73285887E+00
  10  18   3   1  0.55790236E+02  0.13096761E-08  0.18000000E+02  0.39202204E+03  0.14629225E+03  0.20137313E+03  0.79843818E+00
  10  18   3   2  0.55790236E+02  0.13096761E-08  0.54000000E+02  0.37610979E+03  0.25340660E+03  0.25839971E+03  0.53701884E+00
  10  18   3   3  0.55790236E+02  0.13096761E-08  0.90000000E+02  0.35153573E+03  0.28789829E+03  0.30593369E+03  0.28594998E+00
  10  18   3   4  0.55790236E+02  0.13096761E-08  0.12600000E+03  0.37654708E+03  0.25052815E+03  0.25749777E+03  0.54484961E+00
  10  18   3   5  0.55790236E+02  0.13096761E-08  0.16200000E+03  0.39129695E+03  0.14628770E+03  0.20205257E+03  0.79679972E+00
  10  18   3   6  0.55790236E+02  0.13096761E-08  0.19800000E+03  0.39321132E+03  0.14709994E+03  0.20310674E+03  0.79662166E+00
  10  18   3   7  0.55790236E+02  0.13096761E-08  0.23400000E+03  0.37492809E+03  0.25298380E+03  0.25739922E+03  0.53669286E+00
  10  18   3   8  0.55790236E+02  0.13096761E-08  0.27000000E+03  0.35241646E+03  0.28809938E+03  0.30589963E+03  0.28913208E+00
  10  18   3   9  0.55790236E+02  0.13096761E-08  0.30600000E+03  0.37463861E+03  0.25102051E+03  0.25738936E+03  0.53951971E+00
  10  18   3  10  0.55790236E+02  0.13096761E-08  0.34200000E+03  0.39226670E+03  0.14548441E+03  0.20207724E+03  0.79853236E+00
  10  18   4   1  0.55790236E+02  0.36000000E+02  0.18000000E+02  0.38964234E+03  0.16337106E+03  0.23388082E+03  0.73195323E+00
  10  18   4   2  0.55790236E+02  0.36000000E+02  0.54000000E+02  0.37768549E+03  0.25640403E+03  0.23256915E+03  0.57997016E+00
  10  18   4   3  0.55790236E+02  0.36000000E+02  0.90000000E+02  0.35456308E+03  0.31440461E+03  0.25085300E+03  0.35657034E+00
  10  18   4   4  0.55790236E+02  0.36000000E+02  0.12600000E+03  0.37662355E+03  0.25573694E+03  0.23315543E+03  0.57783996E+00
  10  18   4   5  0.55790236E+02  0.36000000E+02  0.16200000E+03  0.38889069E+03  0.16152797E+03  0.23301697E+03  0.73422925E+00
  10  18   4   6  0.55790236E+02  0.36000000E+02  0.19800000E+03  0.38942307E+03  0.16297590E+03  0.23330564E+03  0.73296244E+00
  10  18   4   7  0.55790236E+02  0.36000000E+02  0.23400000E+03  0.37604844E+03  0.25700152E+03  0.23251119E+03  0.57531586E+00
  10  18   4   8  0.55790236E+02  0.36000000E+02  0.27000000E+03  0.35541675E+03  0.31380351E+03  0.25117532E+03  0.36051169E+00
  10  18   4   9  0.55790236E+02  0.36000000E+02  0.30600000E+03  0.37765519E+03  0.25561975E+03  0.23288016E+03  0.58080305E+00
  10  18   4  10  0.55790236E+02  0.36000000E+02  0.34200000E+03  0.38818851E+03  0.16214260E+03  0.23330631E+03  0.73215912E+00
  10  18   5   1  0.55790236E+02  0.72000000E+02  0.18000000E+02  0.36887958E+03  0.19826971E+03  0.28809509E+03  0.55057055E+00
  10  18   5   2  0.55790236E+02  0.72000000E+02  0.54000000E+02  0.35524877E+03  0.28129271E+03  0.23934203E+03  0.45955479E+00
  10  18   5   3  0.55790236E+02  0.72000000E+02  0.90000000E+02  0.34922191E+03  0.33574019E+03  0.20358832E+03  0.36792879E+00
  10  18   5   4  0.55790236E+02  0.72000000E+02  0.12600000E+03  0.36127356E+03  0.27875958E+03  0.24216815E+03  0.47765171E+00
  10  18   5   5  0.55790236E+02  0.72000000E+02  0.16200000E+03  0.36783908E+03  0.19696549E+03  0.28907480E+03  0.54783968E+00
  10  18   5   6  0.55790236E+02  0.72000000E+02  0.19800000E+03  0.37316947E+03  0.19888692E+03  0.28842581E+03  0.55927955E+00
  10  18   5   7  0.55790236E+02  0.72000000E+02  0.23400000E+03  0.35809981E+03  0.28017634E+03  0.23878732E+03  0.47160423E+00
  10  18   5   8  0.55790236E+02  0.72000000E+02  0.27000000E+03  0.34733528E+03  0.33711291E+03  0.20305825E+03  0.35810901E+00
  10  18   5   9  0.55790236E+02  0.72000000E+02  0.30600000E+03  0.35939915E+03  0.27969867E+03  0.24145985E+03  0.47148494E+00
  10  18   5  10  0.55790236E+02  0.72000000E+02  0.34200000E+03  0.36831839E+03  0.19393229E+03  0.29028886E+03  0.55079330E+00
  10  19   1   1  0.77462380E+02 -0.72000000E+02  0.18000000E+02  0.33265983E+03  0.18469785E+03  0.26069130E+03  0.53880859E+00
  10  19   1   2  0.77462380E+02 -0.72000000E+02  0.54000000E+02  0.32663763E+03  0.24506384E+03  0.21160620E+03  0.50871045E+00
  10  19   1   3  0.77462380E+02 -0.72000000E+02  0.90000000E+02  0.31651528E+03  0.30560355E+03  0.17058580E+03  0.38864697E+00
  10  19   1   4  0.77462380E+02 -0.72000000E+02  0.12600000E+03  0.33013731E+03  0.24652550E+03  0.21355260E+03  0.51197860E+00
  10  19   1   5  0.77462380E+02 -0.72000000E+02  0.16200000E+03  0.33285792E+03  0.18198256E+03  0.25944973E+03  0.54676490E+00
  10  19   1   6  0.77462380E+02 -0.72000000E+02  0.19800000E+03  0.33070069E+03  0.18350260E+03  0.26042907E+03  0.53596486E+00
  10  19   1   7  0.77462380E+02 -0.72000000E+02  0.23400000E+03  0.32599948E+03  0.24662074E+03  0.21263472E+03  0.50113078E+00
  10  19   1   8  0.77462380E+02 -0.72000000E+02  0.27000000E+03  0.32080677E+03  0.30663258E+03  0.17087479E+03  0.40135374E+00
  10  19   1   9  0.77462380E+02 -0.72000000E+02  0.30600000E+03  0.32761189E+03  0.24576872E+03  0.21372140E+03  0.50582529E+00
  10  19   1  10  0.77462380E+02 -0.72000000E+02  0.34200000E+03  0.33084043E+03  0.18632385E+03  0.26131491E+03  0.52947930E+00
  10  19   2   1  0.77462380E+02 -0.36000000E+02  0.18000000E+02  0.35341324E+03  0.14645844E+03  0.21385685E+03  0.73104751E+00
  10  19   2   2  0.77462380E+02 -0.36000000E+02  0.54000000E+02  0.34408744E+03  0.22904200E+03  0.20204349E+03  0.60606069E+00
  10  19   2   3  0.77462380E+02 -0.36000000E+02  0.90000000E+02  0.32776789E+03  0.26672371E+03  0.20364774E+03  0.47588167E+00
  10  19   2   4  0.77462380E+02 -0.36000000E+02  0.12600000E+03  0.34290531E+03  0.22748548E+03  0.20134430E+03  0.60756087E+00
  10  19   2   5  0.77462380E+02 -0.36000000E+02  0.16200000E+03  0.35252678E+03  0.14436798E+03  0.21522791E+03  0.72977229E+00
  10  19   2   6  0.77462380E+02 -0.36000000E+02  0.19800000E+03  0.35295131E+03  0.14611564E+03  0.21459856E+03  0.72947011E+00
  10  19   2   7  0.77462380E+02 -0.36000000E+02  0.23400000E+03  0.34360082E+03  0.22874434E+03  0.20131737E+03  0.60676155E+00
  10  19   2   8  0.77462380E+02 -0.36000000E+02  0.27000000E+03  0.32747780E+03  0.26562571E+03  0.20364863E+03  0.47767625E+00
  10  19   2   9  0.77462380E+02 -0.36000000E+02  0.30600000E+03  0.34351314E+03  0.22758715E+03  0.20115731E+03  0.60907131E+00
  10  19   2  10  0.77462380E+02 -0.36000000E+02  0.34200000E+03  0.35389063E+03  0.14483490E+03  0.21470632E+03  0.73220731E+00
  10  19   3   1  0.77462380E+02  0.13096761E-08  0.18000000E+02  0.35314757E+03  0.12731505E+03  0.17973212E+03  0.80550273E+00
  10  19   3   2  0.77462380E+02  0.13096761E-08  0.54000000E+02  0.34360738E+03  0.22504787E+03  0.22087459E+03  0.57891305E+00
  10  19   3   3  0.77462380E+02  0.13096761E-08  0.90000000E+02  0.32087524E+03  0.23385940E+03  0.24570221E+03  0.44124533E+00
  10  19   3   4  0.77462380E+02  0.13096761E-08  0.12600000E+03  0.34371071E+03  0.22349714E+03  0.22018533E+03  0.58339679E+00
  10  19   3   5  0.77462380E+02  0.13096761E-08  0.16200000E+03  0.35395499E+03  0.12696753E+03  0.18100524E+03  0.80490884E+00
  10  19   3   6  0.77462380E+02  0.13096761E-08  0.19800000E+03  0.35459677E+03  0.12722019E+03  0.18062388E+03  0.80590743E+00
  10  19   3   7  0.77462380E+02  0.13096761E-08  0.23400000E+03  0.34264291E+03  0.22539416E+03  0.22081388E+03  0.57598905E+00
  10  19   3   8  0.77462380E+02  0.13096761E-08  0.27000000E+03  0.32159981E+03  0.23400729E+03  0.24586271E+03  0.44304430E+00
  10  19   3   9  0.77462380E+02  0.13096761E-08  0.30600000E+03  0.34242290E+03  0.22359537E+03  0.22035060E+03  0.57975956E+00
  10  19   3  10  0.77462380E+02  0.13096761E-08  0.34200000E+03  0.35370984E+03  0.12634668E+03  0.18012765E+03  0.80653345E+00
  10  19   4   1  0.77462380E+02  0.36000000E+02  0.18000000E+02  0.35414815E+03  0.14550096E+03  0.21394970E+03  0.73311865E+00
  10  19   4   2  0.77462380E+02  0.36000000E+02  0.54000000E+02  0.34373982E+03  0.22880487E+03  0.20135488E+03  0.60689844E+00
  10  19   4   3  0.77462380E+02  0.36000000E+02  0.90000000E+02  0.32718805E+03  0.26632274E+03  0.20373960E+03  0.47484582E+00
  10  19   4   4  0.77462380E+02  0.36000000E+02  0.12600000E+03  0.34387691E+03  0.22844614E+03  0.20219529E+03  0.60647133E+00
  10  19   4   5  0.77462380E+02  0.36000000E+02  0.16200000E+03  0.35212193E+03  0.14470590E+03  0.21436293E+03  0.73025508E+00
  10  19   4   6  0.77462380E+02  0.36000000E+02  0.19800000E+03  0.35384617E+03  0.14507598E+03  0.21452503E+03  0.73217164E+00
  10  19   4   7  0.77462380E+02  0.36000000E+02  0.23400000E+03  0.34391584E+03  0.22951185E+03  0.20076657E+03  0.60693104E+00
  10  19   4   8  0.77462380E+02  0.36000000E+02  0.27000000E+03  0.32764508E+03  0.26634187E+03  0.20308896E+03  0.47749530E+00
  10  19   4   9  0.77462380E+02  0.36000000E+02  0.30600000E+03  0.34426238E+03  0.22749407E+03  0.20219119E+03  0.60919044E+00
  10  19   4  10  0.77462380E+02  0.36000000E+02  0.34200000E+03  0.35314483E+03  0.14490075E+03  0.21495561E+03  0.73056910E+00
  10  19   5   1  0.77462380E+02  0.72000000E+02  0.18000000E+02  0.33018475E+03  0.18701597E+03  0.26116194E+03  0.52679020E+00
  10  19   5   2  0.77462380E+02  0.72000000E+02  0.54000000E+02  0.32707916E+03  0.24533841E+03  0.21320427E+03  0.50623373E+00
  10  19   5   3  0.77462380E+02  0.72000000E+02  0.90000000E+02  0.31936852E+03  0.30653274E+03  0.16982835E+03  0.39799754E+00
  10  19   5   4  0.77462380E+02  0.72000000E+02  0.12600000E+03  0.32899924E+03  0.24487595E+03  0.21244810E+03  0.51451432E+00
  10  19   5   5  0.77462380E+02  0.72000000E+02  0.16200000E+03  0.32830073E+03  0.18296390E+03  0.26289966E+03  0.52407350E+00
  10  19   5   6  0.77462380E+02  0.72000000E+02  0.19800000E+03  0.33122128E+03  0.18552560E+03  0.26059150E+03  0.53363422E+00
  10  19   5   7  0.77462380E+02  0.72000000E+02  0.23400000E+03  0.32830746E+03  0.24622205E+03  0.21377913E+03  0.50676792E+00
  10  19   5   8  0.77462380E+02  0.72000000E+02  0.27000000E+03  0.32032183E+03  0.30783270E+03  0.17189547E+03  0.39424142E+00
  10  19   5   9  0.77462380E+02  0.72000000E+02  0.30600000E+03  0.32644063E+03  0.24531778E+03  0.21338710E+03  0.50398174E+00
  10  19   5  10  0.77462380E+02  0.72000000E+02  0.34200000E+03  0.33117125E+03  0.18449160E+03  0.26077368E+03  0.53480454E+00
  10  20   1   1  0.10754036E+03 -0.72000000E+02  0.18000000E+02  0.21140401E+03  0.10435089E+03  0.18511318E+03  0.49480503E+00
  10  20   1   2  0.10754036E+03 -0.72000000E+02  0.54000000E+02  0.20425875E+03  0.16222175E+03  0.13864833E+03  0.45424891E+00
  10  20   1   3  0.10754036E+03 -0.72000000E+02  0.90000000E+02  0.19648171E+03  0.20035830E+03  0.95301137E+02  0.36244433E+00
  10  20   1   4  0.10754036E+03 -0.72000000E+02  0.12600000E+03  0.20556399E+03  0.16510509E+03  0.13581012E+03  0.45920724E+00
  10  20   1   5  0.10754036E+03 -0.72000000E+02  0.16200000E+03  0.21217613E+03  0.10128991E+03  0.18326513E+03  0.51302744E+00
  10  20   1   6  0.10754036E+03 -0.72000000E+02  0.19800000E+03  0.21179822E+03  0.10401272E+03  0.18256638E+03  0.50790660E+00
  10  20   1   7  0.10754036E+03 -0.72000000E+02  0.23400000E+03  0.20353285E+03  0.16406078E+03  0.13834725E+03  0.44411334E+00
  10  20   1   8  0.10754036E+03 -0.72000000E+02  0.27000000E+03  0.19811794E+03  0.19697705E+03  0.94657297E+02  0.39160399E+00
  10  20   1   9  0.10754036E+03 -0.72000000E+02  0.30600000E+03  0.20450790E+03  0.16359438E+03  0.13753030E+03  0.45392271E+00
  10  20   1  10  0.10754036E+03 -0.72000000E+02  0.34200000E+03  0.21109705E+03  0.10266068E+03  0.18320482E+03  0.50514726E+00
  10  20   2   1  0.10754036E+03 -0.36000000E+02  0.18000000E+02  0.23121273E+03  0.10448942E+03  0.15711409E+03  0.66700967E+00
  10  20   2   2  0.10754036E+03 -0.36000000E+02  0.54000000E+02  0.21056002E+03  0.14900763E+03  0.12583730E+03  0.57101783E+00
  10  20   2   3  0.10754036E+03 -0.36000000E+02  0.90000000E+02  0.19259504E+03  0.16841131E+03  0.11556402E+03  0.43766232E+00
  10  20   2   4  0.10754036E+03 -0.36000000E+02  0.12600000E+03  0.21006487E+03  0.14791776E+03  0.12577419E+03  0.57283981E+00
  10  20   2   5  0.10754036E+03 -0.36000000E+02  0.16200000E+03  0.23158762E+03  0.10439478E+03  0.15780630E+03  0.66623890E+00
  10  20   2   6  0.10754036E+03 -0.36000000E+02  0.19800000E+03  0.23088141E+03  0.10522321E+03  0.15815393E+03  0.66153493E+00
  10  20   2   7  0.10754036E+03 -0.36000000E+02  0.23400000E+03  0.20983044E+03  0.14905745E+03  0.12548923E+03  0.56885427E+00
  10  20   2   8  0.10754036E+03 -0.36000000E+02  0.27000000E+03  0.19316645E+03  0.16921671E+03  0.11549168E+03  0.43756450E+00
  10  20   2   9  0.10754036E+03 -0.36000000E+02  0.30600000E+03  0.20983089E+03  0.14820989E+03  0.12764599E+03  0.56551738E+00
  10  20   2  10  0.10754036E+03 -0.36000000E+02  0.34200000E+03  0.23161455E+03  0.10402195E+03  0.15630021E+03  0.67145003E+00
  10  20   3   1  0.10754036E+03  0.13096761E-08  0.18000000E+02  0.23843792E+03  0.10636408E+03  0.14654934E+03  0.71162268E+00
  10  20   3   2  0.10754036E+03  0.13096761E-08  0.54000000E+02  0.20793983E+03  0.14542297E+03  0.14050599E+03  0.52716530E+00
  10  20   3   3  0.10754036E+03  0.13096761E-08  0.90000000E+02  0.18578828E+03  0.14668410E+03  0.14295841E+03  0.39228512E+00
  10  20   3   4  0.10754036E+03  0.13096761E-08  0.12600000E+03  0.20799816E+03  0.14557267E+03  0.13965680E+03  0.52967660E+00
  10  20   3   5  0.10754036E+03  0.13096761E-08  0.16200000E+03  0.23842436E+03  0.10503093E+03  0.14709762E+03  0.71265258E+00
  10  20   3   6  0.10754036E+03  0.13096761E-08  0.19800000E+03  0.23899833E+03  0.10527063E+03  0.14647005E+03  0.71520250E+00
  10  20   3   7  0.10754036E+03  0.13096761E-08  0.23400000E+03  0.20732522E+03  0.14653948E+03  0.14001316E+03  0.52217400E+00
  10  20   3   8  0.10754036E+03  0.13096761E-08  0.27000000E+03  0.18645358E+03  0.14545481E+03  0.14252475E+03  0.40355988E+00
  10  20   3   9  0.10754036E+03  0.13096761E-08  0.30600000E+03  0.20755529E+03  0.14548624E+03  0.14066865E+03  0.52466714E+00
  10  20   3  10  0.10754036E+03  0.13096761E-08  0.34200000E+03  0.23876492E+03  0.10537172E+03  0.14563231E+03  0.71660488E+00
  10  20   4   1  0.10754036E+03  0.36000000E+02  0.18000000E+02  0.23157488E+03  0.10467393E+03  0.15821627E+03  0.66445008E+00
  10  20   4   2  0.10754036E+03  0.36000000E+02  0.54000000E+02  0.21034322E+03  0.14780808E+03  0.12687044E+03  0.57120621E+00
  10  20   4   3  0.10754036E+03  0.36000000E+02  0.90000000E+02  0.19346300E+03  0.16763602E+03  0.11480155E+03  0.44852376E+00
  10  20   4   4  0.10754036E+03  0.36000000E+02  0.12600000E+03  0.21061223E+03  0.14824738E+03  0.12537031E+03  0.57510016E+00
  10  20   4   5  0.10754036E+03  0.36000000E+02  0.16200000E+03  0.23100219E+03  0.10363307E+03  0.15764614E+03  0.66650321E+00
  10  20   4   6  0.10754036E+03  0.36000000E+02  0.19800000E+03  0.23119829E+03  0.10507810E+03  0.15852119E+03  0.66165967E+00
  10  20   4   7  0.10754036E+03  0.36000000E+02  0.23400000E+03  0.21034471E+03  0.14712142E+03  0.12680933E+03  0.57367605E+00
  10  20   4   8  0.10754036E+03  0.36000000E+02  0.27000000E+03  0.19342978E+03  0.16814925E+03  0.11471786E+03  0.44628798E+00
  10  20   4   9  0.10754036E+03  0.36000000E+02  0.30600000E+03  0.21036560E+03  0.14782490E+03  0.12626855E+03  0.57296270E+00
  10  20   4  10  0.10754036E+03  0.36000000E+02  0.34200000E+03  0.23087409E+03  0.10367539E+03  0.15737719E+03  0.66684548E+00
  10  20   5   1  0.10754036E+03  0.72000000E+02  0.18000000E+02  0.21053743E+03  0.10414031E+03  0.18409846E+03  0.49535895E+00
  10  20   5   2  0.10754036E+03  0.72000000E+02  0.54000000E+02  0.20392319E+03  0.16430991E+03  0.13646223E+03  0.45148428E+00
  10  20   5   3  0.10754036E+03  0.72000000E+02  0.90000000E+02  0.19750514E+03  0.19943622E+03  0.95152050E+02  0.37412364E+00
  10  20   5   4  0.10754036E+03  0.72000000E+02  0.12600000E+03  0.20320604E+03  0.16600897E+03  0.13962333E+03  0.43024238E+00
  10  20   5   5  0.10754036E+03  0.72000000E+02  0.16200000E+03  0.21090854E+03  0.10502933E+03  0.18423848E+03  0.49446339E+00
  10  20   5   6  0.10754036E+03  0.72000000E+02  0.19800000E+03  0.21004297E+03  0.10556879E+03  0.18358656E+03  0.49171832E+00
  10  20   5   7  0.10754036E+03  0.72000000E+02  0.23400000E+03  0.20423014E+03  0.16238902E+03  0.13805369E+03  0.45541756E+00
  10  20   5   8  0.10754036E+03  0.72000000E+02  0.27000000E+03  0.19908915E+03  0.19891759E+03  0.93944132E+02  0.38953085E+00
  10  20   5   9  0.10754036E+03  0.72000000E+02  0.30600000E+03  0.20379842E+03  0.16390184E+03  0.13887013E+03  0.44444371E+00
  10  20   5  10  0.10754036E+03  0.72000000E+02  0.34200000E+03  0.21115813E+03  0.10387418E+03  0.18397995E+03  0.49943136E+00
  11   1   1   1  0.80792544E-01 -0.72000000E+02  0.18000000E+02  0.13289945E+04  0.12527027E+04  0.12729716E+04  0.97023865E-01
  11   1   1   2  0.80792544E-01 -0.72000000E+02  0.54000000E+02  0.12797096E+04  0.12489281E+04  0.12502977E+04  0.46483275E-01
  11   1   1   3  0.80792544E-01 -0.72000000E+02  0.90000000E+02  0.12992333E+04  0.12550519E+04  0.12166209E+04  0.94991457E-01
  11   1   1   4  0.80792544E-01 -0.72000000E+02  0.12600000E+03  0.13070621E+04  0.12545557E+04  0.12373232E+04  0.91296464E-01
  11   1   1   5  0.80792544E-01 -0.72000000E+02  0.16200000E+03  0.12680217E+04  0.12707863E+04  0.13070972E+04 -0.33473557E-01
  11   1   1   6  0.80792544E-01 -0.72000000E+02  0.19800000E+03  0.12969269E+04  0.12630270E+04  0.12935731E+04  0.28379679E-01
  11   1   1   7  0.80792544E-01 -0.72000000E+02  0.23400000E+03  0.12897260E+04  0.12823832E+04  0.12827150E+04  0.11098249E-01
  11   1   1   8  0.80792544E-01 -0.72000000E+02  0.27000000E+03  0.12958799E+04  0.12466836E+04  0.13019449E+04  0.32551790E-01
  11   1   1   9  0.80792544E-01 -0.72000000E+02  0.30600000E+03  0.12840502E+04  0.12655395E+04  0.11949154E+04  0.81319484E-01
  11   1   1  10  0.80792544E-01 -0.72000000E+02  0.34200000E+03  0.13371749E+04  0.12361293E+04  0.12640531E+04  0.12590001E+00
  11   1   2   1  0.80792544E-01 -0.36000000E+02  0.18000000E+02  0.13116090E+04  0.12015239E+04  0.12728641E+04  0.10951273E+00
  11   1   2   2  0.80792544E-01 -0.36000000E+02  0.54000000E+02  0.12472363E+04  0.13221543E+04  0.12628751E+04 -0.74488710E-01
  11   1   2   3  0.80792544E-01 -0.36000000E+02  0.90000000E+02  0.12331166E+04  0.13323056E+04  0.13213831E+04 -0.15781464E+00
  11   1   2   4  0.80792544E-01 -0.36000000E+02  0.12600000E+03  0.11682829E+04  0.13518428E+04  0.12718376E+04 -0.26202935E+00
  11   1   2   5  0.80792544E-01 -0.36000000E+02  0.16200000E+03  0.12418929E+04  0.12731144E+04  0.12603815E+04 -0.40454446E-01
  11   1   2   6  0.80792544E-01 -0.36000000E+02  0.19800000E+03  0.11960270E+04  0.12955382E+04  0.13194357E+04 -0.19516811E+00
  11   1   2   7  0.80792544E-01 -0.36000000E+02  0.23400000E+03  0.12027859E+04  0.13156696E+04  0.13197357E+04 -0.20021552E+00
  11   1   2   8  0.80792544E-01 -0.36000000E+02  0.27000000E+03  0.12303722E+04  0.12900281E+04  0.13163306E+04 -0.12196563E+00
  11   1   2   9  0.80792544E-01 -0.36000000E+02  0.30600000E+03  0.12411205E+04  0.12772145E+04  0.12889237E+04 -0.68762499E-01
  11   1   2  10  0.80792544E-01 -0.36000000E+02  0.34200000E+03  0.12803007E+04  0.11790555E+04  0.12842031E+04  0.72899812E-01
  11   1   3   1  0.80792544E-01  0.13096761E-08  0.18000000E+02  0.13278985E+04  0.12235298E+04  0.12746215E+04  0.11482456E+00
  11   1   3   2  0.80792544E-01  0.13096761E-08  0.54000000E+02  0.11521419E+04  0.13612146E+04  0.13040239E+04 -0.33844376E+00
  11   1   3   3  0.80792544E-01  0.13096761E-08  0.90000000E+02  0.11701302E+04  0.12940387E+04  0.13985897E+04 -0.32580221E+00
  11   1   3   4  0.80792544E-01  0.13096761E-08  0.12600000E+03  0.11605322E+04  0.13406488E+04  0.13395877E+04 -0.33343523E+00
  11   1   3   5  0.80792544E-01  0.13096761E-08  0.16200000E+03  0.12599594E+04  0.12731027E+04  0.13174144E+04 -0.57126250E-01
  11   1   3   6  0.80792544E-01  0.13096761E-08  0.19800000E+03  0.12766740E+04  0.12551239E+04  0.13248893E+04 -0.21741963E-01
  11   1   3   7  0.80792544E-01  0.13096761E-08  0.23400000E+03  0.12136156E+04  0.13481626E+04  0.13300531E+04 -0.21755512E+00
  11   1   3   8  0.80792544E-01  0.13096761E-08  0.27000000E+03  0.12074333E+04  0.12966496E+04  0.13845882E+04 -0.23410265E+00
  11   1   3   9  0.80792544E-01  0.13096761E-08  0.30600000E+03  0.11643054E+04  0.13026449E+04  0.12953582E+04 -0.24476950E+00
  11   1   3  10  0.80792544E-01  0.13096761E-08  0.34200000E+03  0.12577195E+04  0.12480938E+04  0.12972800E+04 -0.24324889E-01
  11   1   4   1  0.80792544E-01  0.36000000E+02  0.18000000E+02  0.13041056E+04  0.11462799E+04  0.12817317E+04  0.13070838E+00
  11   1   4   2  0.80792544E-01  0.36000000E+02  0.54000000E+02  0.12906354E+04  0.12371972E+04  0.12594245E+04  0.64437637E-01
  11   1   4   3  0.80792544E-01  0.36000000E+02  0.90000000E+02  0.12651099E+04  0.12804659E+04  0.12950449E+04 -0.36153696E-01
  11   1   4   4  0.80792544E-01  0.36000000E+02  0.12600000E+03  0.12522907E+04  0.12672404E+04  0.13123386E+04 -0.61109280E-01
  11   1   4   5  0.80792544E-01  0.36000000E+02  0.16200000E+03  0.12916242E+04  0.11916584E+04  0.13203012E+04  0.51951746E-01
  11   1   4   6  0.80792544E-01  0.36000000E+02  0.19800000E+03  0.13250594E+04  0.11872736E+04  0.13165473E+04  0.10498149E+00
  11   1   4   7  0.80792544E-01  0.36000000E+02  0.23400000E+03  0.12287904E+04  0.12701849E+04  0.13205184E+04 -0.11168981E+00
  11   1   4   8  0.80792544E-01  0.36000000E+02  0.27000000E+03  0.12399505E+04  0.12698870E+04  0.13297069E+04 -0.99441742E-01
  11   1   4   9  0.80792544E-01  0.36000000E+02  0.30600000E+03  0.13055133E+04  0.12299334E+04  0.12984534E+04  0.61610246E-01
  11   1   4  10  0.80792544E-01  0.36000000E+02  0.34200000E+03  0.12153973E+04  0.11994827E+04  0.13079101E+04 -0.66005865E-01
  11   1   5   1  0.80792544E-01  0.72000000E+02  0.18000000E+02  0.13445137E+04  0.12018690E+04  0.12738943E+04  0.15161069E+00
  11   1   5   2  0.80792544E-01  0.72000000E+02  0.54000000E+02  0.13284221E+04  0.12911996E+04  0.12427903E+04  0.90011204E-01
  11   1   5   3  0.80792544E-01  0.72000000E+02  0.90000000E+02  0.13347647E+04  0.12945288E+04  0.12551970E+04  0.87525181E-01
  11   1   5   4  0.80792544E-01  0.72000000E+02  0.12600000E+03  0.12784199E+04  0.12526609E+04  0.13244179E+04 -0.16681595E-01
  11   1   5   5  0.80792544E-01  0.72000000E+02  0.16200000E+03  0.12586688E+04  0.12635920E+04  0.13247312E+04 -0.57782545E-01
  11   1   5   6  0.80792544E-01  0.72000000E+02  0.19800000E+03  0.12565391E+04  0.12612749E+04  0.12837521E+04 -0.25667703E-01
  11   1   5   7  0.80792544E-01  0.72000000E+02  0.23400000E+03  0.12907105E+04  0.12717562E+04  0.12846658E+04  0.19249578E-01
  11   1   5   8  0.80792544E-01  0.72000000E+02  0.27000000E+03  0.13247490E+04  0.12611513E+04  0.12753571E+04  0.83443967E-01
  11   1   5   9  0.80792544E-01  0.72000000E+02  0.30600000E+03  0.12962929E+04  0.12650668E+04  0.12731739E+04  0.41474318E-01
  11   1   5  10  0.80792544E-01  0.72000000E+02  0.34200000E+03  0.12616593E+04  0.12225029E+04  0.12387949E+04  0.48512371E-01
  11   2   1   1  0.20948586E+00 -0.72000000E+02  0.18000000E+02  0.82314468E+03  0.87021443E+03  0.95510963E+03 -0.23198675E+00
  11   2   1   2  0.20948586E+00 -0.72000000E+02  0.54000000E+02  0.85441873E+03  0.90422628E+03  0.91517906E+03 -0.13363475E+00
  11   2   1   3  0.20948586E+00 -0.72000000E+02  0.90000000E+02  0.84654923E+03  0.92100268E+03  0.90853691E+03 -0.16772171E+00
  11   2   1   4  0.20948586E+00 -0.72000000E+02  0.12600000E+03  0.84337362E+03  0.90546136E+03  0.92134236E+03 -0.17305014E+00
  11   2   1   5  0.20948586E+00 -0.72000000E+02  0.16200000E+03  0.81459813E+03  0.88668479E+03  0.94624113E+03 -0.26707198E+00
  11   2   1   6  0.20948586E+00 -0.72000000E+02  0.19800000E+03  0.81669163E+03  0.88937607E+03  0.93350933E+03 -0.24622659E+00
  11   2   1   7  0.20948586E+00 -0.72000000E+02  0.23400000E+03  0.82623975E+03  0.90321712E+03  0.92075479E+03 -0.21844034E+00
  11   2   1   8  0.20948586E+00 -0.72000000E+02  0.27000000E+03  0.86110238E+03  0.91391180E+03  0.88153714E+03 -0.87220747E-01
  11   2   1   9  0.20948586E+00 -0.72000000E+02  0.30600000E+03  0.85673938E+03  0.87432088E+03  0.92272506E+03 -0.10071754E+00
  11   2   1  10  0.20948586E+00 -0.72000000E+02  0.34200000E+03  0.82603815E+03  0.86463925E+03  0.94456975E+03 -0.20161165E+00
  11   2   2   1  0.20948586E+00 -0.36000000E+02  0.18000000E+02  0.82008057E+03  0.87923086E+03  0.92202300E+03 -0.20676264E+00
  11   2   2   2  0.20948586E+00 -0.36000000E+02  0.54000000E+02  0.78980229E+03  0.93683010E+03  0.90975255E+03 -0.36689168E+00
  11   2   2   3  0.20948586E+00 -0.36000000E+02  0.90000000E+02  0.78878544E+03  0.93196034E+03  0.92797619E+03 -0.39001817E+00
  11   2   2   4  0.20948586E+00 -0.36000000E+02  0.12600000E+03  0.78352333E+03  0.92554303E+03  0.91219236E+03 -0.37538735E+00
  11   2   2   5  0.20948586E+00 -0.36000000E+02  0.16200000E+03  0.77653375E+03  0.90529564E+03  0.93176542E+03 -0.39944772E+00
  11   2   2   6  0.20948586E+00 -0.36000000E+02  0.19800000E+03  0.77716634E+03  0.89074607E+03  0.94723491E+03 -0.39960055E+00
  11   2   2   7  0.20948586E+00 -0.36000000E+02  0.23400000E+03  0.75948335E+03  0.91522811E+03  0.92376999E+03 -0.46580236E+00
  11   2   2   8  0.20948586E+00 -0.36000000E+02  0.27000000E+03  0.80259167E+03  0.91291748E+03  0.91911886E+03 -0.30263834E+00
  11   2   2   9  0.20948586E+00 -0.36000000E+02  0.30600000E+03  0.80023224E+03  0.91347853E+03  0.91533950E+03 -0.30571789E+00
  11   2   2  10  0.20948586E+00 -0.36000000E+02  0.34200000E+03  0.79983406E+03  0.87982560E+03  0.92624325E+03 -0.27554445E+00
  11   2   3   1  0.20948586E+00  0.13096761E-08  0.18000000E+02  0.77824746E+03  0.86661392E+03  0.93443831E+03 -0.34082670E+00
  11   2   3   2  0.20948586E+00  0.13096761E-08  0.54000000E+02  0.75341174E+03  0.89353007E+03  0.94292830E+03 -0.48645420E+00
  11   2   3   3  0.20948586E+00  0.13096761E-08  0.90000000E+02  0.73760118E+03  0.89607382E+03  0.95523148E+03 -0.57650780E+00
  11   2   3   4  0.20948586E+00  0.13096761E-08  0.12600000E+03  0.73745845E+03  0.90432977E+03  0.95260187E+03 -0.58617138E+00
  11   2   3   5  0.20948586E+00  0.13096761E-08  0.16200000E+03  0.74338826E+03  0.89459387E+03  0.94536738E+03 -0.53269783E+00
  11   2   3   6  0.20948586E+00  0.13096761E-08  0.19800000E+03  0.75634983E+03  0.86451319E+03  0.95472485E+03 -0.44990726E+00
  11   2   3   7  0.20948586E+00  0.13096761E-08  0.23400000E+03  0.73445533E+03  0.90473492E+03  0.95038370E+03 -0.59593607E+00
  11   2   3   8  0.20948586E+00  0.13096761E-08  0.27000000E+03  0.75252151E+03  0.88379287E+03  0.96370182E+03 -0.50966395E+00
  11   2   3   9  0.20948586E+00  0.13096761E-08  0.30600000E+03  0.73529573E+03  0.90363786E+03  0.95193173E+03 -0.59317871E+00
  11   2   3  10  0.20948586E+00  0.13096761E-08  0.34200000E+03  0.73491476E+03  0.86973403E+03  0.93925861E+03 -0.51698288E+00
  11   2   4   1  0.20948586E+00  0.36000000E+02  0.18000000E+02  0.81236477E+03  0.87238948E+03  0.95299368E+03 -0.26471282E+00
  11   2   4   2  0.20948586E+00  0.36000000E+02  0.54000000E+02  0.81382807E+03  0.90948784E+03  0.91796366E+03 -0.26059548E+00
  11   2   4   3  0.20948586E+00  0.36000000E+02  0.90000000E+02  0.83717317E+03  0.92734063E+03  0.90238856E+03 -0.19443850E+00
  11   2   4   4  0.20948586E+00  0.36000000E+02  0.12600000E+03  0.81715489E+03  0.92139634E+03  0.90459728E+03 -0.24843664E+00
  11   2   4   5  0.20948586E+00  0.36000000E+02  0.16200000E+03  0.83891455E+03  0.88786063E+03  0.92466447E+03 -0.16748588E+00
  11   2   4   6  0.20948586E+00  0.36000000E+02  0.19800000E+03  0.81802962E+03  0.89415098E+03  0.93882301E+03 -0.25595025E+00
  11   2   4   7  0.20948586E+00  0.36000000E+02  0.23400000E+03  0.79049206E+03  0.92431445E+03  0.92178703E+03 -0.36350565E+00
  11   2   4   8  0.20948586E+00  0.36000000E+02  0.27000000E+03  0.81432162E+03  0.93458733E+03  0.91233717E+03 -0.28620261E+00
  11   2   4   9  0.20948586E+00  0.36000000E+02  0.30600000E+03  0.82469432E+03  0.88600766E+03  0.88227690E+03 -0.14937102E+00
  11   2   4  10  0.20948586E+00  0.36000000E+02  0.34200000E+03  0.81381921E+03  0.88633615E+03  0.93659345E+03 -0.25531841E+00
  11   2   5   1  0.20948586E+00  0.72000000E+02  0.18000000E+02  0.84030256E+03  0.86693840E+03  0.91989250E+03 -0.13140164E+00
  11   2   5   2  0.20948586E+00  0.72000000E+02  0.54000000E+02  0.81872319E+03  0.90896531E+03  0.91174420E+03 -0.23636913E+00
  11   2   5   3  0.20948586E+00  0.72000000E+02  0.90000000E+02  0.83180553E+03  0.92055715E+03  0.88949298E+03 -0.18414667E+00
  11   2   5   4  0.20948586E+00  0.72000000E+02  0.12600000E+03  0.84766431E+03  0.91750260E+03  0.88667867E+03 -0.13286798E+00
  11   2   5   5  0.20948586E+00  0.72000000E+02  0.16200000E+03  0.81719683E+03  0.87688598E+03  0.94602836E+03 -0.24578626E+00
  11   2   5   6  0.20948586E+00  0.72000000E+02  0.19800000E+03  0.84115143E+03  0.87203847E+03  0.94379060E+03 -0.16686105E+00
  11   2   5   7  0.20948586E+00  0.72000000E+02  0.23400000E+03  0.83940456E+03  0.93359646E+03  0.89237388E+03 -0.18360308E+00
  11   2   5   8  0.20948586E+00  0.72000000E+02  0.27000000E+03  0.83077483E+03  0.94420609E+03  0.88035604E+03 -0.20731943E+00
  11   2   5   9  0.20948586E+00  0.72000000E+02  0.30600000E+03  0.82986765E+03  0.89762940E+03  0.93200336E+03 -0.21563572E+00
  11   2   5  10  0.20948586E+00  0.72000000E+02  0.34200000E+03  0.81768612E+03  0.86723994E+03  0.94830892E+03 -0.23494522E+00
  11   3   1   1  0.32386639E+00 -0.72000000E+02  0.18000000E+02  0.67216150E+03  0.73774665E+03  0.74395531E+03 -0.21484837E+00
  11   3   1   2  0.32386639E+00 -0.72000000E+02  0.54000000E+02  0.67772937E+03  0.71952494E+03  0.75160984E+03 -0.17852515E+00
  11   3   1   3  0.32386639E+00 -0.72000000E+02  0.90000000E+02  0.66938760E+03  0.70961262E+03  0.78307850E+03 -0.24616432E+00
  11   3   1   4  0.32386639E+00 -0.72000000E+02  0.12600000E+03  0.66723368E+03  0.71734531E+03  0.75840909E+03 -0.22390691E+00
  11   3   1   5  0.32386639E+00 -0.72000000E+02  0.16200000E+03  0.65487037E+03  0.73731891E+03  0.75608720E+03 -0.30033054E+00
  11   3   1   6  0.32386639E+00 -0.72000000E+02  0.19800000E+03  0.65392282E+03  0.72908827E+03  0.75421433E+03 -0.28668173E+00
  11   3   1   7  0.32386639E+00 -0.72000000E+02  0.23400000E+03  0.64543710E+03  0.73729046E+03  0.75252209E+03 -0.33211220E+00
  11   3   1   8  0.32386639E+00 -0.72000000E+02  0.27000000E+03  0.67607633E+03  0.70313628E+03  0.76755688E+03 -0.18529150E+00
  11   3   1   9  0.32386639E+00 -0.72000000E+02  0.30600000E+03  0.68652564E+03  0.70762604E+03  0.76017001E+03 -0.14423204E+00
  11   3   1  10  0.32386639E+00 -0.72000000E+02  0.34200000E+03  0.65497764E+03  0.73771929E+03  0.75557078E+03 -0.29968313E+00
  11   3   2   1  0.32386639E+00 -0.36000000E+02  0.18000000E+02  0.61794319E+03  0.71761801E+03  0.75693178E+03 -0.42452605E+00
  11   3   2   2  0.32386639E+00 -0.36000000E+02  0.54000000E+02  0.63175443E+03  0.72263718E+03  0.75960779E+03 -0.37706198E+00
  11   3   2   3  0.32386639E+00 -0.36000000E+02  0.90000000E+02  0.64110771E+03  0.70424629E+03  0.78078629E+03 -0.34493759E+00
  11   3   2   4  0.32386639E+00 -0.36000000E+02  0.12600000E+03  0.63197578E+03  0.72425132E+03  0.76585502E+03 -0.39095180E+00
  11   3   2   5  0.32386639E+00 -0.36000000E+02  0.16200000E+03  0.60880124E+03  0.71004440E+03  0.77602788E+03 -0.49253382E+00
  11   3   2   6  0.32386639E+00 -0.36000000E+02  0.19800000E+03  0.62040928E+03  0.72309899E+03  0.76914333E+03 -0.44768952E+00
  11   3   2   7  0.32386639E+00 -0.36000000E+02  0.23400000E+03  0.63874514E+03  0.72306236E+03  0.76150462E+03 -0.35137382E+00
  11   3   2   8  0.32386639E+00 -0.36000000E+02  0.27000000E+03  0.65928952E+03  0.72214035E+03  0.77327932E+03 -0.28771995E+00
  11   3   2   9  0.32386639E+00 -0.36000000E+02  0.30600000E+03  0.63437551E+03  0.72761541E+03  0.76454589E+03 -0.38402737E+00
  11   3   2  10  0.32386639E+00 -0.36000000E+02  0.34200000E+03  0.61874696E+03  0.70898188E+03  0.77072726E+03 -0.43226082E+00
  11   3   3   1  0.32386639E+00  0.13096761E-08  0.18000000E+02  0.58314375E+03  0.70503235E+03  0.75011767E+03 -0.55819211E+00
  11   3   3   2  0.32386639E+00  0.13096761E-08  0.54000000E+02  0.60413779E+03  0.70408300E+03  0.75489136E+03 -0.45978770E+00
  11   3   3   3  0.32386639E+00  0.13096761E-08  0.90000000E+02  0.61027646E+03  0.69892327E+03  0.77015707E+03 -0.45210416E+00
  11   3   3   4  0.32386639E+00  0.13096761E-08  0.12600000E+03  0.58812304E+03  0.70926292E+03  0.76382848E+03 -0.57057428E+00
  11   3   3   5  0.32386639E+00  0.13096761E-08  0.16200000E+03  0.56552054E+03  0.70744416E+03  0.75159171E+03 -0.66560725E+00
  11   3   3   6  0.32386639E+00  0.13096761E-08  0.19800000E+03  0.57507149E+03  0.70872973E+03  0.74895869E+03 -0.60752002E+00
  11   3   3   7  0.32386639E+00  0.13096761E-08  0.23400000E+03  0.60301524E+03  0.71917095E+03  0.76708531E+03 -0.52027428E+00
  11   3   3   8  0.32386639E+00  0.13096761E-08  0.27000000E+03  0.61882535E+03  0.70257563E+03  0.78612184E+03 -0.45138411E+00
  11   3   3   9  0.32386639E+00  0.13096761E-08  0.30600000E+03  0.59740246E+03  0.70915137E+03  0.77193870E+03 -0.53939021E+00
  11   3   3  10  0.32386639E+00  0.13096761E-08  0.34200000E+03  0.57365146E+03  0.69181299E+03  0.74430603E+03 -0.56893343E+00
  11   3   4   1  0.32386639E+00  0.36000000E+02  0.18000000E+02  0.64418237E+03  0.71271911E+03  0.76493051E+03 -0.31706481E+00
  11   3   4   2  0.32386639E+00  0.36000000E+02  0.54000000E+02  0.64612356E+03  0.71953718E+03  0.75897586E+03 -0.30999031E+00
  11   3   4   3  0.32386639E+00  0.36000000E+02  0.90000000E+02  0.66844656E+03  0.72028977E+03  0.76765491E+03 -0.23999532E+00
  11   3   4   4  0.32386639E+00  0.36000000E+02  0.12600000E+03  0.65828018E+03  0.71732509E+03  0.75896815E+03 -0.25837228E+00
  11   3   4   5  0.32386639E+00  0.36000000E+02  0.16200000E+03  0.63133843E+03  0.71520746E+03  0.76166992E+03 -0.36941176E+00
  11   3   4   6  0.32386639E+00  0.36000000E+02  0.19800000E+03  0.64006787E+03  0.71745449E+03  0.76245424E+03 -0.33770138E+00
  11   3   4   7  0.32386639E+00  0.36000000E+02  0.23400000E+03  0.63555504E+03  0.72655986E+03  0.76109230E+03 -0.37047280E+00
  11   3   4   8  0.32386639E+00  0.36000000E+02  0.27000000E+03  0.64371560E+03  0.71495599E+03  0.76867788E+03 -0.32976369E+00
  11   3   4   9  0.32386639E+00  0.36000000E+02  0.30600000E+03  0.64889838E+03  0.71183970E+03  0.75714274E+03 -0.28242711E+00
  11   3   4  10  0.32386639E+00  0.36000000E+02  0.34200000E+03  0.63317378E+03  0.72058810E+03  0.75524049E+03 -0.35895591E+00
  11   3   5   1  0.32386639E+00  0.72000000E+02  0.18000000E+02  0.67004754E+03  0.71789489E+03  0.75682810E+03 -0.21185949E+00
  11   3   5   2  0.32386639E+00  0.72000000E+02  0.54000000E+02  0.66683990E+03  0.71982504E+03  0.76135013E+03 -0.23438578E+00
  11   3   5   3  0.32386639E+00  0.72000000E+02  0.90000000E+02  0.67846322E+03  0.70771573E+03  0.77420120E+03 -0.19511141E+00
  11   3   5   4  0.32386639E+00  0.72000000E+02  0.12600000E+03  0.66599311E+03  0.70940013E+03  0.77242275E+03 -0.23987526E+00
  11   3   5   5  0.32386639E+00  0.72000000E+02  0.16200000E+03  0.65338726E+03  0.72692341E+03  0.76200434E+03 -0.29893364E+00
  11   3   5   6  0.32386639E+00  0.72000000E+02  0.19800000E+03  0.66401903E+03  0.72184735E+03  0.74408483E+03 -0.21872757E+00
  11   3   5   7  0.32386639E+00  0.72000000E+02  0.23400000E+03  0.65793513E+03  0.72902175E+03  0.73366385E+03 -0.23560653E+00
  11   3   5   8  0.32386639E+00  0.72000000E+02  0.27000000E+03  0.68570844E+03  0.69559197E+03  0.76067326E+03 -0.12981804E+00
  11   3   5   9  0.32386639E+00  0.72000000E+02  0.30600000E+03  0.65665972E+03  0.72802855E+03  0.76013132E+03 -0.28457802E+00
  11   3   5  10  0.32386639E+00  0.72000000E+02  0.34200000E+03  0.65174182E+03  0.72810862E+03  0.75179883E+03 -0.28934523E+00
  11   4   1   1  0.48261100E+00 -0.72000000E+02  0.18000000E+02  0.53031602E+03  0.61871945E+03  0.59790710E+03 -0.31617055E+00
  11   4   1   2  0.48261100E+00 -0.72000000E+02  0.54000000E+02  0.52935560E+03  0.60077482E+03  0.61966320E+03 -0.32916978E+00
  11   4   1   3  0.48261100E+00 -0.72000000E+02  0.90000000E+02  0.52157284E+03  0.58090501E+03  0.64071726E+03 -0.37475025E+00
  11   4   1   4  0.48261100E+00 -0.72000000E+02  0.12600000E+03  0.52597857E+03  0.60117669E+03  0.62622774E+03 -0.36194685E+00
  11   4   1   5  0.48261100E+00 -0.72000000E+02  0.16200000E+03  0.52145687E+03  0.61617685E+03  0.60723527E+03 -0.37616965E+00
  11   4   1   6  0.48261100E+00 -0.72000000E+02  0.19800000E+03  0.52573197E+03  0.61447328E+03  0.59912038E+03 -0.33237765E+00
  11   4   1   7  0.48261100E+00 -0.72000000E+02  0.23400000E+03  0.52967540E+03  0.59920556E+03  0.62054263E+03 -0.32615306E+00
  11   4   1   8  0.48261100E+00 -0.72000000E+02  0.27000000E+03  0.53657426E+03  0.57670973E+03  0.64067517E+03 -0.29042722E+00
  11   4   1   9  0.48261100E+00 -0.72000000E+02  0.30600000E+03  0.52385154E+03  0.59103589E+03  0.62573613E+03 -0.34987964E+00
  11   4   1  10  0.48261100E+00 -0.72000000E+02  0.34200000E+03  0.52374189E+03  0.61506765E+03  0.59627805E+03 -0.33766102E+00
  11   4   2   1  0.48261100E+00 -0.36000000E+02  0.18000000E+02  0.50475341E+03  0.59071588E+03  0.61091701E+03 -0.41725441E+00
  11   4   2   2  0.48261100E+00 -0.36000000E+02  0.54000000E+02  0.51994050E+03  0.59106874E+03  0.61541829E+03 -0.34665049E+00
  11   4   2   3  0.48261100E+00 -0.36000000E+02  0.90000000E+02  0.51542224E+03  0.58366868E+03  0.63464813E+03 -0.39924552E+00
  11   4   2   4  0.48261100E+00 -0.36000000E+02  0.12600000E+03  0.51449488E+03  0.58376692E+03  0.62797646E+03 -0.38859921E+00
  11   4   2   5  0.48261100E+00 -0.36000000E+02  0.16200000E+03  0.50884208E+03  0.59123363E+03  0.61707251E+03 -0.41034868E+00
  11   4   2   6  0.48261100E+00 -0.36000000E+02  0.19800000E+03  0.50371570E+03  0.59763318E+03  0.61478068E+03 -0.44863066E+00
  11   4   2   7  0.48261100E+00 -0.36000000E+02  0.23400000E+03  0.52247658E+03  0.59257052E+03  0.61624522E+03 -0.33873040E+00
  11   4   2   8  0.48261100E+00 -0.36000000E+02  0.27000000E+03  0.52552592E+03  0.58693573E+03  0.63363856E+03 -0.35056511E+00
  11   4   2   9  0.48261100E+00 -0.36000000E+02  0.30600000E+03  0.51344297E+03  0.58158861E+03  0.61785033E+03 -0.36555321E+00
  11   4   2  10  0.48261100E+00 -0.36000000E+02  0.34200000E+03  0.50606255E+03  0.58481696E+03  0.60567863E+03 -0.38395041E+00
  11   4   3   1  0.48261100E+00  0.13096761E-08  0.18000000E+02  0.47294448E+03  0.57911536E+03  0.60359650E+03 -0.56409678E+00
  11   4   3   2  0.48261100E+00  0.13096761E-08  0.54000000E+02  0.49931901E+03  0.57918979E+03  0.61933270E+03 -0.44199288E+00
  11   4   3   3  0.48261100E+00  0.13096761E-08  0.90000000E+02  0.50398841E+03  0.56883921E+03  0.63675247E+03 -0.43507748E+00
  11   4   3   4  0.48261100E+00  0.13096761E-08  0.12600000E+03  0.48814099E+03  0.57532926E+03  0.62560120E+03 -0.51581266E+00
  11   4   3   5  0.48261100E+00  0.13096761E-08  0.16200000E+03  0.46040795E+03  0.57652220E+03  0.61702584E+03 -0.68203121E+00
  11   4   3   6  0.48261100E+00  0.13096761E-08  0.19800000E+03  0.47007673E+03  0.58064099E+03  0.61698018E+03 -0.62420596E+00
  11   4   3   7  0.48261100E+00  0.13096761E-08  0.23400000E+03  0.49870206E+03  0.58654359E+03  0.62627375E+03 -0.48017914E+00
  11   4   3   8  0.48261100E+00  0.13096761E-08  0.27000000E+03  0.50961066E+03  0.56908509E+03  0.63658289E+03 -0.40371027E+00
  11   4   3   9  0.48261100E+00  0.13096761E-08  0.30600000E+03  0.49476186E+03  0.57840040E+03  0.62160393E+03 -0.47256941E+00
  11   4   3  10  0.48261100E+00  0.13096761E-08  0.34200000E+03  0.46465738E+03  0.56665545E+03  0.60584964E+03 -0.59363486E+00
  11   4   4   1  0.48261100E+00  0.36000000E+02  0.18000000E+02  0.50849568E+03  0.59173773E+03  0.60689598E+03 -0.38933794E+00
  11   4   4   2  0.48261100E+00  0.36000000E+02  0.54000000E+02  0.52846793E+03  0.58849928E+03  0.61676386E+03 -0.30108377E+00
  11   4   4   3  0.48261100E+00  0.36000000E+02  0.90000000E+02  0.53191515E+03  0.58801445E+03  0.62528056E+03 -0.30195997E+00
  11   4   4   4  0.48261100E+00  0.36000000E+02  0.12600000E+03  0.52723217E+03  0.58940239E+03  0.61453034E+03 -0.30415674E+00
  11   4   4   5  0.48261100E+00  0.36000000E+02  0.16200000E+03  0.51044038E+03  0.59994627E+03  0.60697038E+03 -0.39771694E+00
  11   4   4   6  0.48261100E+00  0.36000000E+02  0.19800000E+03  0.52427258E+03  0.59828199E+03  0.61426111E+03 -0.33750527E+00
  11   4   4   7  0.48261100E+00  0.36000000E+02  0.23400000E+03  0.52112916E+03  0.59353162E+03  0.62361903E+03 -0.36459329E+00
  11   4   4   8  0.48261100E+00  0.36000000E+02  0.27000000E+03  0.52127708E+03  0.57415706E+03  0.64541078E+03 -0.37307617E+00
  11   4   4   9  0.48261100E+00  0.36000000E+02  0.30600000E+03  0.51700731E+03  0.57715188E+03  0.62038822E+03 -0.34305103E+00
  11   4   4  10  0.48261100E+00  0.36000000E+02  0.34200000E+03  0.51582305E+03  0.58810078E+03  0.61514592E+03 -0.36102850E+00
  11   4   5   1  0.48261100E+00  0.72000000E+02  0.18000000E+02  0.53619356E+03  0.59876295E+03  0.60097167E+03 -0.25160902E+00
  11   4   5   2  0.48261100E+00  0.72000000E+02  0.54000000E+02  0.51915979E+03  0.59614996E+03  0.61957813E+03 -0.37142500E+00
  11   4   5   3  0.48261100E+00  0.72000000E+02  0.90000000E+02  0.52801649E+03  0.57421043E+03  0.64327613E+03 -0.33342544E+00
  11   4   5   4  0.48261100E+00  0.72000000E+02  0.12600000E+03  0.53292877E+03  0.58449616E+03  0.63132363E+03 -0.30311834E+00
  11   4   5   5  0.48261100E+00  0.72000000E+02  0.16200000E+03  0.51884138E+03  0.61809694E+03  0.60440694E+03 -0.38811597E+00
  11   4   5   6  0.48261100E+00  0.72000000E+02  0.19800000E+03  0.52491066E+03  0.62297129E+03  0.59277210E+03 -0.34190245E+00
  11   4   5   7  0.48261100E+00  0.72000000E+02  0.23400000E+03  0.53245732E+03  0.59494062E+03  0.62662091E+03 -0.31671898E+00
  11   4   5   8  0.48261100E+00  0.72000000E+02  0.27000000E+03  0.52216766E+03  0.57609965E+03  0.64243043E+03 -0.36545551E+00
  11   4   5   9  0.48261100E+00  0.72000000E+02  0.30600000E+03  0.52974717E+03  0.59133690E+03  0.63444495E+03 -0.34018848E+00
  11   4   5  10  0.48261100E+00  0.72000000E+02  0.34200000E+03  0.52403962E+03  0.60668308E+03  0.60876126E+03 -0.34487891E+00
  11   5   1   1  0.70292689E+00 -0.72000000E+02  0.18000000E+02  0.42175955E+03  0.50382876E+03  0.50442482E+03 -0.42872898E+00
  11   5   1   2  0.70292689E+00 -0.72000000E+02  0.54000000E+02  0.42617323E+03  0.50988214E+03  0.51079073E+03 -0.43397366E+00
  11   5   1   3  0.70292689E+00 -0.72000000E+02  0.90000000E+02  0.42301184E+03  0.50495974E+03  0.51727714E+03 -0.46016219E+00
  11   5   1   4  0.70292689E+00 -0.72000000E+02  0.12600000E+03  0.42882669E+03  0.50791169E+03  0.50966197E+03 -0.40769771E+00
  11   5   1   5  0.70292689E+00 -0.72000000E+02  0.16200000E+03  0.42458306E+03  0.50741483E+03  0.50145418E+03 -0.41156021E+00
  11   5   1   6  0.70292689E+00 -0.72000000E+02  0.19800000E+03  0.42324389E+03  0.50373112E+03  0.50051850E+03 -0.40749358E+00
  11   5   1   7  0.70292689E+00 -0.72000000E+02  0.23400000E+03  0.42805961E+03  0.50713583E+03  0.51096229E+03 -0.41421978E+00
  11   5   1   8  0.70292689E+00 -0.72000000E+02  0.27000000E+03  0.42116100E+03  0.49611323E+03  0.52307978E+03 -0.46507726E+00
  11   5   1   9  0.70292689E+00 -0.72000000E+02  0.30600000E+03  0.42229432E+03  0.51014516E+03  0.51022942E+03 -0.45958302E+00
  11   5   1  10  0.70292689E+00 -0.72000000E+02  0.34200000E+03  0.42532240E+03  0.51041367E+03  0.50253177E+03 -0.41808380E+00
  11   5   2   1  0.70292689E+00 -0.36000000E+02  0.18000000E+02  0.41537623E+03  0.49263119E+03  0.49604340E+03 -0.41634368E+00
  11   5   2   2  0.70292689E+00 -0.36000000E+02  0.54000000E+02  0.42367488E+03  0.49643474E+03  0.50566837E+03 -0.39873767E+00
  11   5   2   3  0.70292689E+00 -0.36000000E+02  0.90000000E+02  0.41871965E+03  0.49602597E+03  0.51165915E+03 -0.44826328E+00
  11   5   2   4  0.70292689E+00 -0.36000000E+02  0.12600000E+03  0.41754704E+03  0.50556414E+03  0.50689461E+03 -0.46988925E+00
  11   5   2   5  0.70292689E+00 -0.36000000E+02  0.16200000E+03  0.42015071E+03  0.50120380E+03  0.49995606E+03 -0.41950636E+00
  11   5   2   6  0.70292689E+00 -0.36000000E+02  0.19800000E+03  0.41829128E+03  0.49586889E+03  0.50050415E+03 -0.41852084E+00
  11   5   2   7  0.70292689E+00 -0.36000000E+02  0.23400000E+03  0.42380327E+03  0.49523103E+03  0.50590817E+03 -0.39524258E+00
  11   5   2   8  0.70292689E+00 -0.36000000E+02  0.27000000E+03  0.42443974E+03  0.49775546E+03  0.50984391E+03 -0.40911425E+00
  11   5   2   9  0.70292689E+00 -0.36000000E+02  0.30600000E+03  0.41442366E+03  0.50100808E+03  0.50470744E+03 -0.47233656E+00
  11   5   2  10  0.70292689E+00 -0.36000000E+02  0.34200000E+03  0.41845730E+03  0.49898820E+03  0.50124017E+03 -0.42836188E+00
  11   5   3   1  0.70292689E+00  0.13096761E-08  0.18000000E+02  0.38956805E+03  0.48471565E+03  0.51035647E+03 -0.63219001E+00
  11   5   3   2  0.70292689E+00  0.13096761E-08  0.54000000E+02  0.41412387E+03  0.48788444E+03  0.51102123E+03 -0.45532963E+00
  11   5   3   3  0.70292689E+00  0.13096761E-08  0.90000000E+02  0.41312786E+03  0.48464293E+03  0.52112059E+03 -0.48365767E+00
  11   5   3   4  0.70292689E+00  0.13096761E-08  0.12600000E+03  0.40842147E+03  0.48849800E+03  0.51630239E+03 -0.51431035E+00
  11   5   3   5  0.70292689E+00  0.13096761E-08  0.16200000E+03  0.38488694E+03  0.49523989E+03  0.51575625E+03 -0.72564502E+00
  11   5   3   6  0.70292689E+00  0.13096761E-08  0.19800000E+03  0.38936807E+03  0.48727362E+03  0.51405879E+03 -0.65457527E+00
  11   5   3   7  0.70292689E+00  0.13096761E-08  0.23400000E+03  0.41221172E+03  0.48474506E+03  0.51222699E+03 -0.46350826E+00
  11   5   3   8  0.70292689E+00  0.13096761E-08  0.27000000E+03  0.41677994E+03  0.48706048E+03  0.51750807E+03 -0.45373192E+00
  11   5   3   9  0.70292689E+00  0.13096761E-08  0.30600000E+03  0.41057668E+03  0.49088123E+03  0.51199028E+03 -0.49222537E+00
  11   5   3  10  0.70292689E+00  0.13096761E-08  0.34200000E+03  0.38609402E+03  0.49046172E+03  0.50948309E+03 -0.67750193E+00
  11   5   4   1  0.70292689E+00  0.36000000E+02  0.18000000E+02  0.41939977E+03  0.49398364E+03  0.49902426E+03 -0.40152303E+00
  11   5   4   2  0.70292689E+00  0.36000000E+02  0.54000000E+02  0.43044409E+03  0.49545626E+03  0.50918395E+03 -0.36209910E+00
  11   5   4   3  0.70292689E+00  0.36000000E+02  0.90000000E+02  0.42807390E+03  0.49550872E+03  0.51489370E+03 -0.39332069E+00
  11   5   4   4  0.70292689E+00  0.36000000E+02  0.12600000E+03  0.42450017E+03  0.50387352E+03  0.50554200E+03 -0.41359632E+00
  11   5   4   5  0.70292689E+00  0.36000000E+02  0.16200000E+03  0.42176128E+03  0.50231931E+03  0.50414285E+03 -0.42364899E+00
  11   5   4   6  0.70292689E+00  0.36000000E+02  0.19800000E+03  0.42738460E+03  0.49597136E+03  0.49859397E+03 -0.35385431E+00
  11   5   4   7  0.70292689E+00  0.36000000E+02  0.23400000E+03  0.42761956E+03  0.50154455E+03  0.50806807E+03 -0.39364629E+00
  11   5   4   8  0.70292689E+00  0.36000000E+02  0.27000000E+03  0.42292061E+03  0.49835741E+03  0.51161056E+03 -0.42597625E+00
  11   5   4   9  0.70292689E+00  0.36000000E+02  0.30600000E+03  0.42029357E+03  0.50030555E+03  0.50413193E+03 -0.42786334E+00
  11   5   4  10  0.70292689E+00  0.36000000E+02  0.34200000E+03  0.42218299E+03  0.50141809E+03  0.50011110E+03 -0.40691060E+00
  11   5   5   1  0.70292689E+00  0.72000000E+02  0.18000000E+02  0.42845143E+03  0.50291359E+03  0.49960643E+03 -0.36876109E+00
  11   5   5   2  0.70292689E+00  0.72000000E+02  0.54000000E+02  0.43444519E+03  0.50216354E+03  0.50579225E+03 -0.34573210E+00
  11   5   5   3  0.70292689E+00  0.72000000E+02  0.90000000E+02  0.41902893E+03  0.50730148E+03  0.51788062E+03 -0.49658113E+00
  11   5   5   4  0.70292689E+00  0.72000000E+02  0.12600000E+03  0.42457918E+03  0.51823721E+03  0.50831449E+03 -0.46158756E+00
  11   5   5   5  0.70292689E+00  0.72000000E+02  0.16200000E+03  0.42481553E+03  0.50986109E+03  0.50594294E+03 -0.42943874E+00
  11   5   5   6  0.70292689E+00  0.72000000E+02  0.19800000E+03  0.42600826E+03  0.50404494E+03  0.50667428E+03 -0.40723933E+00
  11   5   5   7  0.70292689E+00  0.72000000E+02  0.23400000E+03  0.42792115E+03  0.51274170E+03  0.50939091E+03 -0.42636823E+00
  11   5   5   8  0.70292689E+00  0.72000000E+02  0.27000000E+03  0.42392144E+03  0.50639223E+03  0.51830462E+03 -0.46089408E+00
  11   5   5   9  0.70292689E+00  0.72000000E+02  0.30600000E+03  0.41917645E+03  0.51664505E+03  0.50922380E+03 -0.49745119E+00
  11   5   5  10  0.70292689E+00  0.72000000E+02  0.34200000E+03  0.42881955E+03  0.50732685E+03  0.50320290E+03 -0.38834146E+00
  11   6   1   1  0.10086953E+01 -0.72000000E+02  0.18000000E+02  0.35259422E+03  0.42130304E+03  0.42392818E+03 -0.43662985E+00
  11   6   1   2  0.10086953E+01 -0.72000000E+02  0.54000000E+02  0.35132671E+03  0.41811203E+03  0.42921798E+03 -0.45444549E+00
  11   6   1   3  0.10086953E+01 -0.72000000E+02  0.90000000E+02  0.35288551E+03  0.41596609E+03  0.43908742E+03 -0.46884643E+00
  11   6   1   4  0.10086953E+01 -0.72000000E+02  0.12600000E+03  0.35120631E+03  0.42302576E+03  0.42989630E+03 -0.47455938E+00
  11   6   1   5  0.10086953E+01 -0.72000000E+02  0.16200000E+03  0.35431245E+03  0.41930006E+03  0.42292924E+03 -0.41265440E+00
  11   6   1   6  0.10086953E+01 -0.72000000E+02  0.19800000E+03  0.35249060E+03  0.42307862E+03  0.42648252E+03 -0.45224927E+00
  11   6   1   7  0.10086953E+01 -0.72000000E+02  0.23400000E+03  0.35566300E+03  0.41692331E+03  0.43232895E+03 -0.42586678E+00
  11   6   1   8  0.10086953E+01 -0.72000000E+02  0.27000000E+03  0.35521201E+03  0.41354613E+03  0.44212218E+03 -0.45231134E+00
  11   6   1   9  0.10086953E+01 -0.72000000E+02  0.30600000E+03  0.35066699E+03  0.42107274E+03  0.43261468E+03 -0.48192896E+00
  11   6   1  10  0.10086953E+01 -0.72000000E+02  0.34200000E+03  0.35262467E+03  0.42509398E+03  0.42397314E+03 -0.44943727E+00
  11   6   2   1  0.10086953E+01 -0.36000000E+02  0.18000000E+02  0.34598528E+03  0.41740564E+03  0.42157441E+03 -0.47007253E+00
  11   6   2   2  0.10086953E+01 -0.36000000E+02  0.54000000E+02  0.34645121E+03  0.41106453E+03  0.42657426E+03 -0.46190202E+00
  11   6   2   3  0.10086953E+01 -0.36000000E+02  0.90000000E+02  0.34466645E+03  0.41179836E+03  0.43512334E+03 -0.51062894E+00
  11   6   2   4  0.10086953E+01 -0.36000000E+02  0.12600000E+03  0.34199001E+03  0.41457809E+03  0.42851696E+03 -0.51979474E+00
  11   6   2   5  0.10086953E+01 -0.36000000E+02  0.16200000E+03  0.34615967E+03  0.41840376E+03  0.42583286E+03 -0.48713050E+00
  11   6   2   6  0.10086953E+01 -0.36000000E+02  0.19800000E+03  0.34815068E+03  0.41891038E+03  0.42387223E+03 -0.46504750E+00
  11   6   2   7  0.10086953E+01 -0.36000000E+02  0.23400000E+03  0.34562836E+03  0.41639581E+03  0.42696190E+03 -0.48872017E+00
  11   6   2   8  0.10086953E+01 -0.36000000E+02  0.27000000E+03  0.34994508E+03  0.41475307E+03  0.43524170E+03 -0.47579150E+00
  11   6   2   9  0.10086953E+01 -0.36000000E+02  0.30600000E+03  0.34344375E+03  0.41615466E+03  0.42636437E+03 -0.50470714E+00
  11   6   2  10  0.10086953E+01 -0.36000000E+02  0.34200000E+03  0.34264785E+03  0.41945211E+03  0.42427686E+03 -0.51587752E+00
  11   6   3   1  0.10086953E+01  0.13096761E-08  0.18000000E+02  0.33163406E+03  0.40980983E+03  0.42858899E+03 -0.59860404E+00
  11   6   3   2  0.10086953E+01  0.13096761E-08  0.54000000E+02  0.34295446E+03  0.40609016E+03  0.43128239E+03 -0.49175482E+00
  11   6   3   3  0.10086953E+01  0.13096761E-08  0.90000000E+02  0.34387724E+03  0.40620666E+03  0.44210328E+03 -0.52412014E+00
  11   6   3   4  0.10086953E+01  0.13096761E-08  0.12600000E+03  0.33934994E+03  0.40790890E+03  0.43159535E+03 -0.53121387E+00
  11   6   3   5  0.10086953E+01  0.13096761E-08  0.16200000E+03  0.32869190E+03  0.41273947E+03  0.43183270E+03 -0.65141957E+00
  11   6   3   6  0.10086953E+01  0.13096761E-08  0.19800000E+03  0.33087535E+03  0.41069296E+03  0.42919934E+03 -0.61164421E+00
  11   6   3   7  0.10086953E+01  0.13096761E-08  0.23400000E+03  0.34249029E+03  0.40823023E+03  0.43030712E+03 -0.49964765E+00
  11   6   3   8  0.10086953E+01  0.13096761E-08  0.27000000E+03  0.34275251E+03  0.40607196E+03  0.44055655E+03 -0.52786311E+00
  11   6   3   9  0.10086953E+01  0.13096761E-08  0.30600000E+03  0.33965926E+03  0.40741907E+03  0.43379502E+03 -0.53494531E+00
  11   6   3  10  0.10086953E+01  0.13096761E-08  0.34200000E+03  0.32854241E+03  0.41090551E+03  0.42821815E+03 -0.63152562E+00
  11   6   4   1  0.10086953E+01  0.36000000E+02  0.18000000E+02  0.34799203E+03  0.41689519E+03  0.42443430E+03 -0.46139800E+00
  11   6   4   2  0.10086953E+01  0.36000000E+02  0.54000000E+02  0.35258221E+03  0.41686474E+03  0.43045707E+03 -0.44420132E+00
  11   6   4   3  0.10086953E+01  0.36000000E+02  0.90000000E+02  0.35290372E+03  0.41509051E+03  0.43965239E+03 -0.46776662E+00
  11   6   4   4  0.10086953E+01  0.36000000E+02  0.12600000E+03  0.34873882E+03  0.41459417E+03  0.42979156E+03 -0.46609411E+00
  11   6   4   5  0.10086953E+01  0.36000000E+02  0.16200000E+03  0.34425388E+03  0.41718118E+03  0.42374724E+03 -0.49185583E+00
  11   6   4   6  0.10086953E+01  0.36000000E+02  0.19800000E+03  0.35000152E+03  0.41669459E+03  0.42232124E+03 -0.43667975E+00
  11   6   4   7  0.10086953E+01  0.36000000E+02  0.23400000E+03  0.34995913E+03  0.41618450E+03  0.42866638E+03 -0.45733787E+00
  11   6   4   8  0.10086953E+01  0.36000000E+02  0.27000000E+03  0.35048212E+03  0.41665380E+03  0.43992426E+03 -0.49438527E+00
  11   6   4   9  0.10086953E+01  0.36000000E+02  0.30600000E+03  0.34687504E+03  0.41585992E+03  0.42936450E+03 -0.48473463E+00
  11   6   4  10  0.10086953E+01  0.36000000E+02  0.34200000E+03  0.34688474E+03  0.41888723E+03  0.42666591E+03 -0.48555314E+00
  11   6   5   1  0.10086953E+01  0.72000000E+02  0.18000000E+02  0.35185953E+03  0.41946937E+03  0.42305838E+03 -0.43343391E+00
  11   6   5   2  0.10086953E+01  0.72000000E+02  0.54000000E+02  0.35500033E+03  0.42174091E+03  0.42929909E+03 -0.43686742E+00
  11   6   5   3  0.10086953E+01  0.72000000E+02  0.90000000E+02  0.35326455E+03  0.41669669E+03  0.44066733E+03 -0.47370221E+00
  11   6   5   4  0.10086953E+01  0.72000000E+02  0.12600000E+03  0.35480891E+03  0.42311360E+03  0.43142166E+03 -0.45028051E+00
  11   6   5   5  0.10086953E+01  0.72000000E+02  0.16200000E+03  0.35590147E+03  0.42336638E+03  0.42415442E+03 -0.41769087E+00
  11   6   5   6  0.10086953E+01  0.72000000E+02  0.19800000E+03  0.34998809E+03  0.41938258E+03  0.42499583E+03 -0.45521409E+00
  11   6   5   7  0.10086953E+01  0.72000000E+02  0.23400000E+03  0.35098567E+03  0.42141245E+03  0.42772482E+03 -0.46332579E+00
  11   6   5   8  0.10086953E+01  0.72000000E+02  0.27000000E+03  0.35371767E+03  0.41156831E+03  0.44072190E+03 -0.45314637E+00
  11   6   5   9  0.10086953E+01  0.72000000E+02  0.30600000E+03  0.35768488E+03  0.41968427E+03  0.43343181E+03 -0.42255102E+00
  11   6   5  10  0.10086953E+01  0.72000000E+02  0.34200000E+03  0.35862634E+03  0.42586201E+03  0.42111200E+03 -0.39447094E+00
  11   7   1   1  0.14330603E+01 -0.72000000E+02  0.18000000E+02  0.31306254E+03  0.37265621E+03  0.36530203E+03 -0.38926307E+00
  11   7   1   2  0.14330603E+01 -0.72000000E+02  0.54000000E+02  0.30874641E+03  0.36712755E+03  0.37402017E+03 -0.44073232E+00
  11   7   1   3  0.14330603E+01 -0.72000000E+02  0.90000000E+02  0.31454200E+03  0.35144675E+03  0.38649854E+03 -0.37914450E+00
  11   7   1   4  0.14330603E+01 -0.72000000E+02  0.12600000E+03  0.30699987E+03  0.36468934E+03  0.37074619E+03 -0.43477001E+00
  11   7   1   5  0.14330603E+01 -0.72000000E+02  0.16200000E+03  0.31151036E+03  0.36872169E+03  0.36316259E+03 -0.38008210E+00
  11   7   1   6  0.14330603E+01 -0.72000000E+02  0.19800000E+03  0.31083686E+03  0.37249362E+03  0.36525078E+03 -0.40840870E+00
  11   7   1   7  0.14330603E+01 -0.72000000E+02  0.23400000E+03  0.31446668E+03  0.36454798E+03  0.37664987E+03 -0.38923209E+00
  11   7   1   8  0.14330603E+01 -0.72000000E+02  0.27000000E+03  0.31835445E+03  0.35557800E+03  0.39125107E+03 -0.37895582E+00
  11   7   1   9  0.14330603E+01 -0.72000000E+02  0.30600000E+03  0.31145465E+03  0.36810003E+03  0.37196145E+03 -0.41155498E+00
  11   7   1  10  0.14330603E+01 -0.72000000E+02  0.34200000E+03  0.31096557E+03  0.37182959E+03  0.36392232E+03 -0.39967870E+00
  11   7   2   1  0.14330603E+01 -0.36000000E+02  0.18000000E+02  0.30799210E+03  0.36246470E+03  0.36690188E+03 -0.40206664E+00
  11   7   2   2  0.14330603E+01 -0.36000000E+02  0.54000000E+02  0.30657323E+03  0.36172468E+03  0.37055111E+03 -0.42654012E+00
  11   7   2   3  0.14330603E+01 -0.36000000E+02  0.90000000E+02  0.30747873E+03  0.35553051E+03  0.38490557E+03 -0.45200461E+00
  11   7   2   4  0.14330603E+01 -0.36000000E+02  0.12600000E+03  0.30310472E+03  0.36155860E+03  0.36974761E+03 -0.45548446E+00
  11   7   2   5  0.14330603E+01 -0.36000000E+02  0.16200000E+03  0.30764098E+03  0.36176093E+03  0.36577621E+03 -0.39821900E+00
  11   7   2   6  0.14330603E+01 -0.36000000E+02  0.19800000E+03  0.30806371E+03  0.36190189E+03  0.36525184E+03 -0.39290215E+00
  11   7   2   7  0.14330603E+01 -0.36000000E+02  0.23400000E+03  0.30486653E+03  0.36167973E+03  0.37039531E+03 -0.44176101E+00
  11   7   2   8  0.14330603E+01 -0.36000000E+02  0.27000000E+03  0.30883884E+03  0.35457565E+03  0.38213382E+03 -0.42454433E+00
  11   7   2   9  0.14330603E+01 -0.36000000E+02  0.30600000E+03  0.30433728E+03  0.35943274E+03  0.36903869E+03 -0.43261755E+00
  11   7   2  10  0.14330603E+01 -0.36000000E+02  0.34200000E+03  0.30597979E+03  0.36192933E+03  0.36550671E+03 -0.41304068E+00
  11   7   3   1  0.14330603E+01  0.13096761E-08  0.18000000E+02  0.29917485E+03  0.35139722E+03  0.37022253E+03 -0.45546624E+00
  11   7   3   2  0.14330603E+01  0.13096761E-08  0.54000000E+02  0.29923302E+03  0.34995316E+03  0.37421989E+03 -0.46586206E+00
  11   7   3   3  0.14330603E+01  0.13096761E-08  0.90000000E+02  0.30211507E+03  0.34645302E+03  0.38677595E+03 -0.47701848E+00
  11   7   3   4  0.14330603E+01  0.13096761E-08  0.12600000E+03  0.29628314E+03  0.35093688E+03  0.37291133E+03 -0.49355496E+00
  11   7   3   5  0.14330603E+01  0.13096761E-08  0.16200000E+03  0.29580380E+03  0.35341943E+03  0.37077595E+03 -0.49931681E+00
  11   7   3   6  0.14330603E+01  0.13096761E-08  0.19800000E+03  0.30027432E+03  0.35219832E+03  0.37220336E+03 -0.45610800E+00
  11   7   3   7  0.14330603E+01  0.13096761E-08  0.23400000E+03  0.30070009E+03  0.35031937E+03  0.37549249E+03 -0.45828733E+00
  11   7   3   8  0.14330603E+01  0.13096761E-08  0.27000000E+03  0.30041101E+03  0.34625704E+03  0.38765159E+03 -0.49682740E+00
  11   7   3   9  0.14330603E+01  0.13096761E-08  0.30600000E+03  0.29659090E+03  0.34788667E+03  0.37155456E+03 -0.47259989E+00
  11   7   3  10  0.14330603E+01  0.13096761E-08  0.34200000E+03  0.29769096E+03  0.35189142E+03  0.37079138E+03 -0.47435166E+00
  11   7   4   1  0.14330603E+01  0.36000000E+02  0.18000000E+02  0.30925094E+03  0.36306595E+03  0.36530532E+03 -0.38684422E+00
  11   7   4   2  0.14330603E+01  0.36000000E+02  0.54000000E+02  0.30958875E+03  0.36212073E+03  0.37183851E+03 -0.40536676E+00
  11   7   4   3  0.14330603E+01  0.36000000E+02  0.90000000E+02  0.31455709E+03  0.35822802E+03  0.38414535E+03 -0.39416704E+00
  11   7   4   4  0.14330603E+01  0.36000000E+02  0.12600000E+03  0.30728074E+03  0.35695335E+03  0.37237671E+03 -0.40900239E+00
  11   7   4   5  0.14330603E+01  0.36000000E+02  0.16200000E+03  0.30698966E+03  0.36320895E+03  0.36570995E+03 -0.40947067E+00
  11   7   4   6  0.14330603E+01  0.36000000E+02  0.19800000E+03  0.30968214E+03  0.36143434E+03  0.36483995E+03 -0.37505030E+00
  11   7   4   7  0.14330603E+01  0.36000000E+02  0.23400000E+03  0.30838430E+03  0.36162374E+03  0.37218256E+03 -0.41582079E+00
  11   7   4   8  0.14330603E+01  0.36000000E+02  0.27000000E+03  0.31114602E+03  0.35729298E+03  0.38331621E+03 -0.41816109E+00
  11   7   4   9  0.14330603E+01  0.36000000E+02  0.30600000E+03  0.30615543E+03  0.35787725E+03  0.36999313E+03 -0.41346313E+00
  11   7   4  10  0.14330603E+01  0.36000000E+02  0.34200000E+03  0.30994455E+03  0.36130319E+03  0.36561883E+03 -0.37519081E+00
  11   7   5   1  0.14330603E+01  0.72000000E+02  0.18000000E+02  0.31324202E+03  0.36985472E+03  0.36209877E+03 -0.36519818E+00
  11   7   5   2  0.14330603E+01  0.72000000E+02  0.54000000E+02  0.31177930E+03  0.36369765E+03  0.37109477E+03 -0.38873314E+00
  11   7   5   3  0.14330603E+01  0.72000000E+02  0.90000000E+02  0.31162771E+03  0.35244197E+03  0.38601104E+03 -0.40672805E+00
  11   7   5   4  0.14330603E+01  0.72000000E+02  0.12600000E+03  0.31332009E+03  0.36375187E+03  0.37021210E+03 -0.37197638E+00
  11   7   5   5  0.14330603E+01  0.72000000E+02  0.16200000E+03  0.31282440E+03  0.37273541E+03  0.36137270E+03 -0.37709159E+00
  11   7   5   6  0.14330603E+01  0.72000000E+02  0.19800000E+03  0.31382229E+03  0.37376686E+03  0.36240222E+03 -0.37604002E+00
  11   7   5   7  0.14330603E+01  0.72000000E+02  0.23400000E+03  0.30837235E+03  0.36621274E+03  0.37213259E+03 -0.43329683E+00
  11   7   5   8  0.14330603E+01  0.72000000E+02  0.27000000E+03  0.31480716E+03  0.35086458E+03  0.38906409E+03 -0.38479818E+00
  11   7   5   9  0.14330603E+01  0.72000000E+02  0.30600000E+03  0.31269190E+03  0.36449833E+03  0.37510046E+03 -0.39890542E+00
  11   7   5  10  0.14330603E+01  0.72000000E+02  0.34200000E+03  0.31528665E+03  0.36752781E+03  0.36477409E+03 -0.34869988E+00
  11   8   1   1  0.20220212E+01 -0.72000000E+02  0.18000000E+02  0.30066640E+03  0.34095503E+03  0.33052803E+03 -0.24722564E+00
  11   8   1   2  0.20220212E+01 -0.72000000E+02  0.54000000E+02  0.30181783E+03  0.33209550E+03  0.34183638E+03 -0.24673150E+00
  11   8   1   3  0.20220212E+01 -0.72000000E+02  0.90000000E+02  0.30251673E+03  0.32415611E+03  0.35411644E+03 -0.25920441E+00
  11   8   1   4  0.20220212E+01 -0.72000000E+02  0.12600000E+03  0.30272877E+03  0.33168815E+03  0.34316643E+03 -0.24273534E+00
  11   8   1   5  0.20220212E+01 -0.72000000E+02  0.16200000E+03  0.29941261E+03  0.33525978E+03  0.33084217E+03 -0.23737219E+00
  11   8   1   6  0.20220212E+01 -0.72000000E+02  0.19800000E+03  0.29788406E+03  0.34528362E+03  0.32810630E+03 -0.27838366E+00
  11   8   1   7  0.20220212E+01 -0.72000000E+02  0.23400000E+03  0.30389714E+03  0.33360278E+03  0.34037117E+03 -0.22974995E+00
  11   8   1   8  0.20220212E+01 -0.72000000E+02  0.27000000E+03  0.30515853E+03  0.32167841E+03  0.35489018E+03 -0.23185016E+00
  11   8   1   9  0.20220212E+01 -0.72000000E+02  0.30600000E+03  0.30443016E+03  0.33018027E+03  0.34754431E+03 -0.23981285E+00
  11   8   1  10  0.20220212E+01 -0.72000000E+02  0.34200000E+03  0.29783346E+03  0.33820889E+03  0.33184348E+03 -0.26546377E+00
  11   8   2   1  0.20220212E+01 -0.36000000E+02  0.18000000E+02  0.29796570E+03  0.32701387E+03  0.33135832E+03 -0.22058869E+00
  11   8   2   2  0.20220212E+01 -0.36000000E+02  0.54000000E+02  0.29729036E+03  0.32521284E+03  0.34069637E+03 -0.25499828E+00
  11   8   2   3  0.20220212E+01 -0.36000000E+02  0.90000000E+02  0.29765104E+03  0.31803222E+03  0.35125097E+03 -0.26710785E+00
  11   8   2   4  0.20220212E+01 -0.36000000E+02  0.12600000E+03  0.29612414E+03  0.32621829E+03  0.34225276E+03 -0.27469824E+00
  11   8   2   5  0.20220212E+01 -0.36000000E+02  0.16200000E+03  0.29281148E+03  0.32610987E+03  0.33128755E+03 -0.26022104E+00
  11   8   2   6  0.20220212E+01 -0.36000000E+02  0.19800000E+03  0.29630576E+03  0.32580738E+03  0.33114036E+03 -0.22899489E+00
  11   8   2   7  0.20220212E+01 -0.36000000E+02  0.23400000E+03  0.29496506E+03  0.32396880E+03  0.34121302E+03 -0.27224683E+00
  11   8   2   8  0.20220212E+01 -0.36000000E+02  0.27000000E+03  0.29769473E+03  0.31896005E+03  0.35187993E+03 -0.27256557E+00
  11   8   2   9  0.20220212E+01 -0.36000000E+02  0.30600000E+03  0.29562748E+03  0.32539324E+03  0.33969800E+03 -0.26594175E+00
  11   8   2  10  0.20220212E+01 -0.36000000E+02  0.34200000E+03  0.29439634E+03  0.32589245E+03  0.33015985E+03 -0.24156792E+00
  11   8   3   1  0.20220212E+01  0.13096761E-08  0.18000000E+02  0.28721069E+03  0.32104201E+03  0.33463668E+03 -0.30348970E+00
  11   8   3   2  0.20220212E+01  0.13096761E-08  0.54000000E+02  0.29198081E+03  0.31807717E+03  0.34094556E+03 -0.27513102E+00
  11   8   3   3  0.20220212E+01  0.13096761E-08  0.90000000E+02  0.29192216E+03  0.31320341E+03  0.35106257E+03 -0.29866857E+00
  11   8   3   4  0.20220212E+01  0.13096761E-08  0.12600000E+03  0.28915860E+03  0.31507003E+03  0.33991279E+03 -0.28455267E+00
  11   8   3   5  0.20220212E+01  0.13096761E-08  0.16200000E+03  0.28462548E+03  0.32210995E+03  0.33536010E+03 -0.33450663E+00
  11   8   3   6  0.20220212E+01  0.13096761E-08  0.19800000E+03  0.28842033E+03  0.32205994E+03  0.33708373E+03 -0.30639348E+00
  11   8   3   7  0.20220212E+01  0.13096761E-08  0.23400000E+03  0.29239090E+03  0.31654172E+03  0.34208895E+03 -0.27042530E+00
  11   8   3   8  0.20220212E+01  0.13096761E-08  0.27000000E+03  0.29227654E+03  0.31274001E+03  0.34872140E+03 -0.28423441E+00
  11   8   3   9  0.20220212E+01  0.13096761E-08  0.30600000E+03  0.28895445E+03  0.31552200E+03  0.33862308E+03 -0.28283462E+00
  11   8   3  10  0.20220212E+01  0.13096761E-08  0.34200000E+03  0.28527081E+03  0.32090092E+03  0.33423322E+03 -0.31906328E+00
  11   8   4   1  0.20220212E+01  0.36000000E+02  0.18000000E+02  0.29757920E+03  0.32236262E+03  0.33087970E+03 -0.20491747E+00
  11   8   4   2  0.20220212E+01  0.36000000E+02  0.54000000E+02  0.29698353E+03  0.32534465E+03  0.34042028E+03 -0.25701287E+00
  11   8   4   3  0.20220212E+01  0.36000000E+02  0.90000000E+02  0.30247927E+03  0.31850158E+03  0.35144662E+03 -0.22936316E+00
  11   8   4   4  0.20220212E+01  0.36000000E+02  0.12600000E+03  0.29762311E+03  0.32353227E+03  0.33994625E+03 -0.24315753E+00
  11   8   4   5  0.20220212E+01  0.36000000E+02  0.16200000E+03  0.29543640E+03  0.32700723E+03  0.33051199E+03 -0.23834385E+00
  11   8   4   6  0.20220212E+01  0.36000000E+02  0.19800000E+03  0.29816189E+03  0.32493664E+03  0.33173465E+03 -0.21276975E+00
  11   8   4   7  0.20220212E+01  0.36000000E+02  0.23400000E+03  0.29755556E+03  0.32354220E+03  0.34187955E+03 -0.25120234E+00
  11   8   4   8  0.20220212E+01  0.36000000E+02  0.27000000E+03  0.29750279E+03  0.31828956E+03  0.35125697E+03 -0.26931989E+00
  11   8   4   9  0.20220212E+01  0.36000000E+02  0.30600000E+03  0.29708299E+03  0.32504432E+03  0.33987197E+03 -0.25295163E+00
  11   8   4  10  0.20220212E+01  0.36000000E+02  0.34200000E+03  0.29508714E+03  0.32595209E+03  0.32925513E+03 -0.23255935E+00
  11   8   5   1  0.20220212E+01  0.72000000E+02  0.18000000E+02  0.30123665E+03  0.34059718E+03  0.32779415E+03 -0.23124740E+00
  11   8   5   2  0.20220212E+01  0.72000000E+02  0.54000000E+02  0.30174249E+03  0.33560069E+03  0.34029021E+03 -0.25441480E+00
  11   8   5   3  0.20220212E+01  0.72000000E+02  0.90000000E+02  0.30338371E+03  0.32510441E+03  0.35270565E+03 -0.24994550E+00
  11   8   5   4  0.20220212E+01  0.72000000E+02  0.12600000E+03  0.29990609E+03  0.32913434E+03  0.34104807E+03 -0.24879948E+00
  11   8   5   5  0.20220212E+01  0.72000000E+02  0.16200000E+03  0.30029271E+03  0.33492562E+03  0.32898907E+03 -0.22210834E+00
  11   8   5   6  0.20220212E+01  0.72000000E+02  0.19800000E+03  0.30039029E+03  0.34115620E+03  0.33040343E+03 -0.24982356E+00
  11   8   5   7  0.20220212E+01  0.72000000E+02  0.23400000E+03  0.30249472E+03  0.33401874E+03  0.34156637E+03 -0.24715013E+00
  11   8   5   8  0.20220212E+01  0.72000000E+02  0.27000000E+03  0.30346017E+03  0.32272202E+03  0.35250551E+03 -0.24016945E+00
  11   8   5   9  0.20220212E+01  0.72000000E+02  0.30600000E+03  0.30437701E+03  0.32977963E+03  0.34177037E+03 -0.21733881E+00
  11   8   5  10  0.20220212E+01  0.72000000E+02  0.34200000E+03  0.30289675E+03  0.33935456E+03  0.33012116E+03 -0.22152698E+00
  11   9   1   1  0.28394186E+01 -0.72000000E+02  0.18000000E+02  0.30407427E+03  0.33520616E+03  0.30606519E+03 -0.11419254E+00
  11   9   1   2  0.28394186E+01 -0.72000000E+02  0.54000000E+02  0.30244619E+03  0.30879032E+03  0.33031769E+03 -0.11759575E+00
  11   9   1   3  0.28394186E+01 -0.72000000E+02  0.90000000E+02  0.30948245E+03  0.28816571E+03  0.35342247E+03 -0.85551551E-01
  11   9   1   4  0.28394186E+01 -0.72000000E+02  0.12600000E+03  0.30658535E+03  0.30845392E+03  0.33195820E+03 -0.92297403E-01
  11   9   1   5  0.28394186E+01 -0.72000000E+02  0.16200000E+03  0.30502210E+03  0.33333235E+03  0.30801638E+03 -0.10698572E+00
  11   9   1   6  0.28394186E+01 -0.72000000E+02  0.19800000E+03  0.30291571E+03  0.33644084E+03  0.30466921E+03 -0.12260475E+00
  11   9   1   7  0.28394186E+01 -0.72000000E+02  0.23400000E+03  0.30403476E+03  0.30792483E+03  0.33033315E+03 -0.10311560E+00
  11   9   1   8  0.28394186E+01 -0.72000000E+02  0.27000000E+03  0.30873665E+03  0.28848270E+03  0.35130213E+03 -0.83923099E-01
  11   9   1   9  0.28394186E+01 -0.72000000E+02  0.30600000E+03  0.30428902E+03  0.31162404E+03  0.32931737E+03 -0.11003055E+00
  11   9   1  10  0.28394186E+01 -0.72000000E+02  0.34200000E+03  0.30285697E+03  0.33352541E+03  0.30440032E+03 -0.11149992E+00
  11   9   2   1  0.28394186E+01 -0.36000000E+02  0.18000000E+02  0.30035790E+03  0.31242962E+03  0.31388682E+03 -0.87055839E-01
  11   9   2   2  0.28394186E+01 -0.36000000E+02  0.54000000E+02  0.29985455E+03  0.30249312E+03  0.33263038E+03 -0.12411788E+00
  11   9   2   3  0.28394186E+01 -0.36000000E+02  0.90000000E+02  0.29667566E+03  0.28644124E+03  0.34774715E+03 -0.15306096E+00
  11   9   2   4  0.28394186E+01 -0.36000000E+02  0.12600000E+03  0.29915424E+03  0.30304468E+03  0.33601546E+03 -0.14389878E+00
  11   9   2   5  0.28394186E+01 -0.36000000E+02  0.16200000E+03  0.29556016E+03  0.31228229E+03  0.31562573E+03 -0.12837278E+00
  11   9   2   6  0.28394186E+01 -0.36000000E+02  0.19800000E+03  0.30064654E+03  0.31100543E+03  0.31538330E+03 -0.85267177E-01
  11   9   2   7  0.28394186E+01 -0.36000000E+02  0.23400000E+03  0.29866625E+03  0.30286472E+03  0.33452311E+03 -0.14141966E+00
  11   9   2   8  0.28394186E+01 -0.36000000E+02  0.27000000E+03  0.29532844E+03  0.28685063E+03  0.34873430E+03 -0.16889187E+00
  11   9   2   9  0.28394186E+01 -0.36000000E+02  0.30600000E+03  0.29868970E+03  0.30058235E+03  0.33603462E+03 -0.13920185E+00
  11   9   2  10  0.28394186E+01 -0.36000000E+02  0.34200000E+03  0.29730715E+03  0.31237929E+03  0.31553858E+03 -0.11518256E+00
  11   9   3   1  0.28394186E+01  0.13096761E-08  0.18000000E+02  0.29082762E+03  0.30035621E+03  0.32279650E+03 -0.14926584E+00
  11   9   3   2  0.28394186E+01  0.13096761E-08  0.54000000E+02  0.29243209E+03  0.29226010E+03  0.33832290E+03 -0.16865332E+00
  11   9   3   3  0.28394186E+01  0.13096761E-08  0.90000000E+02  0.28307142E+03  0.28011245E+03  0.35142616E+03 -0.26023199E+00
  11   9   3   4  0.28394186E+01  0.13096761E-08  0.12600000E+03  0.29004141E+03  0.29202780E+03  0.33977249E+03 -0.19303370E+00
  11   9   3   5  0.28394186E+01  0.13096761E-08  0.16200000E+03  0.28876352E+03  0.30294338E+03  0.32457199E+03 -0.18200610E+00
  11   9   3   6  0.28394186E+01  0.13096761E-08  0.19800000E+03  0.29061350E+03  0.30187532E+03  0.32437636E+03 -0.16242924E+00
  11   9   3   7  0.28394186E+01  0.13096761E-08  0.23400000E+03  0.29122937E+03  0.29267207E+03  0.33882007E+03 -0.18173111E+00
  11   9   3   8  0.28394186E+01  0.13096761E-08  0.27000000E+03  0.28427320E+03  0.27832471E+03  0.35148932E+03 -0.24369682E+00
  11   9   3   9  0.28394186E+01  0.13096761E-08  0.30600000E+03  0.29053442E+03  0.29122816E+03  0.33824274E+03 -0.18008178E+00
  11   9   3  10  0.28394186E+01  0.13096761E-08  0.34200000E+03  0.28781224E+03  0.30176364E+03  0.32304697E+03 -0.17956512E+00
  11   9   4   1  0.28394186E+01  0.36000000E+02  0.18000000E+02  0.30038626E+03  0.30891783E+03  0.31572039E+03 -0.81156292E-01
  11   9   4   2  0.28394186E+01  0.36000000E+02  0.54000000E+02  0.29883683E+03  0.30244530E+03  0.33503869E+03 -0.14062829E+00
  11   9   4   3  0.28394186E+01  0.36000000E+02  0.90000000E+02  0.30029522E+03  0.28703612E+03  0.34818043E+03 -0.12899546E+00
  11   9   4   4  0.28394186E+01  0.36000000E+02  0.12600000E+03  0.30116530E+03  0.30308739E+03  0.33590435E+03 -0.12840399E+00
  11   9   4   5  0.28394186E+01  0.36000000E+02  0.16200000E+03  0.29834698E+03  0.31154022E+03  0.31556120E+03 -0.10456208E+00
  11   9   4   6  0.28394186E+01  0.36000000E+02  0.19800000E+03  0.30173382E+03  0.30934803E+03  0.31559358E+03 -0.72541958E-01
  11   9   4   7  0.28394186E+01  0.36000000E+02  0.23400000E+03  0.29978964E+03  0.30290622E+03  0.33301056E+03 -0.12740390E+00
  11   9   4   8  0.28394186E+01  0.36000000E+02  0.27000000E+03  0.29656003E+03  0.28811930E+03  0.34800617E+03 -0.16046624E+00
  11   9   4   9  0.28394186E+01  0.36000000E+02  0.30600000E+03  0.30007953E+03  0.30018808E+03  0.33319075E+03 -0.11679092E+00
  11   9   4  10  0.28394186E+01  0.36000000E+02  0.34200000E+03  0.29779537E+03  0.31267167E+03  0.31526288E+03 -0.11157890E+00
  11   9   5   1  0.28394186E+01  0.72000000E+02  0.18000000E+02  0.30414052E+03  0.33169448E+03  0.30208030E+03 -0.87949012E-01
  11   9   5   2  0.28394186E+01  0.72000000E+02  0.54000000E+02  0.30262165E+03  0.30566222E+03  0.32908608E+03 -0.10137223E+00
  11   9   5   3  0.28394186E+01  0.72000000E+02  0.90000000E+02  0.30682520E+03  0.28746511E+03  0.35369103E+03 -0.10330240E+00
  11   9   5   4  0.28394186E+01  0.72000000E+02  0.12600000E+03  0.30297870E+03  0.31188841E+03  0.33007058E+03 -0.12325572E+00
  11   9   5   5  0.28394186E+01  0.72000000E+02  0.16200000E+03  0.30289455E+03  0.33263765E+03  0.30515457E+03 -0.11050674E+00
  11   9   5   6  0.28394186E+01  0.72000000E+02  0.19800000E+03  0.30313253E+03  0.33310729E+03  0.30549078E+03 -0.11158215E+00
  11   9   5   7  0.28394186E+01  0.72000000E+02  0.23400000E+03  0.30327131E+03  0.30855746E+03  0.32714406E+03 -0.99398044E-01
  11   9   5   8  0.28394186E+01  0.72000000E+02  0.27000000E+03  0.30900252E+03  0.28764126E+03  0.34988185E+03 -0.74305125E-01
  11   9   5   9  0.28394186E+01  0.72000000E+02  0.30600000E+03  0.30442057E+03  0.31032436E+03  0.33036328E+03 -0.10843280E+00
  11   9   5  10  0.28394186E+01  0.72000000E+02  0.34200000E+03  0.30767199E+03  0.33538798E+03  0.30506947E+03 -0.85717405E-01
  11  10   1   1  0.39738549E+01 -0.72000000E+02  0.18000000E+02  0.31605973E+03  0.33204572E+03  0.29410979E+03  0.15179013E-01
  11  10   1   2  0.39738549E+01 -0.72000000E+02  0.54000000E+02  0.31425369E+03  0.30705740E+03  0.33057187E+03 -0.30637514E-01
  11  10   1   3  0.39738549E+01 -0.72000000E+02  0.90000000E+02  0.31701139E+03  0.27996251E+03  0.35492182E+03 -0.16697491E-01
  11  10   1   4  0.39738549E+01 -0.72000000E+02  0.12600000E+03  0.31220288E+03  0.30613255E+03  0.32859273E+03 -0.34620924E-01
  11  10   1   5  0.39738549E+01 -0.72000000E+02  0.16200000E+03  0.31494252E+03  0.33294070E+03  0.29553619E+03  0.93981151E-03
  11  10   1   6  0.39738549E+01 -0.72000000E+02  0.19800000E+03  0.31389957E+03  0.33397581E+03  0.29578481E+03 -0.99592107E-02
  11  10   1   7  0.39738549E+01 -0.72000000E+02  0.23400000E+03  0.31313950E+03  0.30390729E+03  0.32846321E+03 -0.21084981E-01
  11  10   1   8  0.39738549E+01 -0.72000000E+02  0.27000000E+03  0.31491695E+03  0.28220735E+03  0.35376459E+03 -0.32493848E-01
  11  10   1   9  0.39738549E+01 -0.72000000E+02  0.30600000E+03  0.31199226E+03  0.30667882E+03  0.33102179E+03 -0.45968065E-01
  11  10   1  10  0.39738549E+01 -0.72000000E+02  0.34200000E+03  0.31526920E+03  0.33360806E+03  0.29408049E+03  0.50891426E-02
  11  10   2   1  0.39738549E+01 -0.36000000E+02  0.18000000E+02  0.31893030E+03  0.30170860E+03  0.31047197E+03  0.78709667E-01
  11  10   2   2  0.39738549E+01 -0.36000000E+02  0.54000000E+02  0.30740439E+03  0.28861501E+03  0.33284007E+03 -0.26911966E-01
  11  10   2   3  0.39738549E+01 -0.36000000E+02  0.90000000E+02  0.30108001E+03  0.27456696E+03  0.34988484E+03 -0.91054765E-01
  11  10   2   4  0.39738549E+01 -0.36000000E+02  0.12600000E+03  0.30941493E+03  0.29020165E+03  0.33595920E+03 -0.29300836E-01
  11  10   2   5  0.39738549E+01 -0.36000000E+02  0.16200000E+03  0.31453242E+03  0.30366837E+03  0.31173171E+03  0.42808475E-01
  11  10   2   6  0.39738549E+01 -0.36000000E+02  0.19800000E+03  0.31968883E+03  0.30312158E+03  0.30991524E+03  0.80585120E-01
  11  10   2   7  0.39738549E+01 -0.36000000E+02  0.23400000E+03  0.30881765E+03  0.28983229E+03  0.33249527E+03 -0.20023262E-01
  11  10   2   8  0.39738549E+01 -0.36000000E+02  0.27000000E+03  0.30078014E+03  0.27344287E+03  0.35104048E+03 -0.94303559E-01
  11  10   2   9  0.39738549E+01 -0.36000000E+02  0.30600000E+03  0.30852133E+03  0.29080258E+03  0.33522935E+03 -0.34532754E-01
  11  10   2  10  0.39738549E+01 -0.36000000E+02  0.34200000E+03  0.31545229E+03  0.30439225E+03  0.31196780E+03  0.45431257E-01
  11  10   3   1  0.39738549E+01  0.13096761E-08  0.18000000E+02  0.30161681E+03  0.28569556E+03  0.32180754E+03 -0.17789074E-01
  11  10   3   2  0.39738549E+01  0.13096761E-08  0.54000000E+02  0.30052339E+03  0.27532630E+03  0.34007377E+03 -0.59935789E-01
  11  10   3   3  0.39738549E+01  0.13096761E-08  0.90000000E+02  0.28642582E+03  0.26248495E+03  0.35010665E+03 -0.16695268E+00
  11  10   3   4  0.39738549E+01  0.13096761E-08  0.12600000E+03  0.30047088E+03  0.27459051E+03  0.34008843E+03 -0.58120671E-01
  11  10   3   5  0.39738549E+01  0.13096761E-08  0.16200000E+03  0.30145815E+03  0.28662488E+03  0.32258570E+03 -0.24545911E-01
  11  10   3   6  0.39738549E+01  0.13096761E-08  0.19800000E+03  0.30019973E+03  0.28716035E+03  0.32133635E+03 -0.30394844E-01
  11  10   3   7  0.39738549E+01  0.13096761E-08  0.23400000E+03  0.30088987E+03  0.27635784E+03  0.33877234E+03 -0.55619157E-01
  11  10   3   8  0.39738549E+01  0.13096761E-08  0.27000000E+03  0.28657187E+03  0.26205125E+03  0.35208072E+03 -0.17281807E+00
  11  10   3   9  0.39738549E+01  0.13096761E-08  0.30600000E+03  0.30070357E+03  0.27534779E+03  0.34170446E+03 -0.64879068E-01
  11  10   3  10  0.39738549E+01  0.13096761E-08  0.34200000E+03  0.30093901E+03  0.28865317E+03  0.32097155E+03 -0.28790643E-01
  11  10   4   1  0.39738549E+01  0.36000000E+02  0.18000000E+02  0.31986624E+03  0.30064607E+03  0.31048508E+03  0.87181161E-01
  11  10   4   2  0.39738549E+01  0.36000000E+02  0.54000000E+02  0.30786298E+03  0.28828009E+03  0.33237100E+03 -0.21189482E-01
  11  10   4   3  0.39738549E+01  0.36000000E+02  0.90000000E+02  0.30309251E+03  0.27179710E+03  0.34833301E+03 -0.62479693E-01
  11  10   4   4  0.39738549E+01  0.36000000E+02  0.12600000E+03  0.31024022E+03  0.28953320E+03  0.33383886E+03 -0.14441029E-01
  11  10   4   5  0.39738549E+01  0.36000000E+02  0.16200000E+03  0.31786147E+03  0.30346948E+03  0.31168154E+03  0.63505749E-01
  11  10   4   6  0.39738549E+01  0.36000000E+02  0.19800000E+03  0.31960751E+03  0.30338775E+03  0.30934465E+03  0.81056489E-01
  11  10   4   7  0.39738549E+01  0.36000000E+02  0.23400000E+03  0.30859935E+03  0.28960654E+03  0.33301496E+03 -0.22596015E-01
  11  10   4   8  0.39738549E+01  0.36000000E+02  0.27000000E+03  0.30169765E+03  0.27234134E+03  0.35004747E+03 -0.80530941E-01
  11  10   4   9  0.39738549E+01  0.36000000E+02  0.30600000E+03  0.30946456E+03  0.28784816E+03  0.33640201E+03 -0.23422396E-01
  11  10   4  10  0.39738549E+01  0.36000000E+02  0.34200000E+03  0.31575967E+03  0.30510148E+03  0.31199636E+03  0.45031659E-01
  11  10   5   1  0.39738549E+01  0.72000000E+02  0.18000000E+02  0.31656241E+03  0.32943293E+03  0.29430304E+03  0.26360085E-01
  11  10   5   2  0.39738549E+01  0.72000000E+02  0.54000000E+02  0.31416913E+03  0.30488321E+03  0.32831768E+03 -0.16928643E-01
  11  10   5   3  0.39738549E+01  0.72000000E+02  0.90000000E+02  0.31441662E+03  0.27929055E+03  0.35293882E+03 -0.24547383E-01
  11  10   5   4  0.39738549E+01  0.72000000E+02  0.12600000E+03  0.30746255E+03  0.30425527E+03  0.32752548E+03 -0.57005247E-01
  11  10   5   5  0.39738549E+01  0.72000000E+02  0.16200000E+03  0.31266136E+03  0.33047470E+03  0.29448318E+03 -0.21462193E-02
  11  10   5   6  0.39738549E+01  0.72000000E+02  0.19800000E+03  0.31371318E+03  0.33028486E+03  0.29339650E+03  0.84454225E-02
  11  10   5   7  0.39738549E+01  0.72000000E+02  0.23400000E+03  0.31212149E+03  0.30594504E+03  0.32582580E+03 -0.25278067E-01
  11  10   5   8  0.39738549E+01  0.72000000E+02  0.27000000E+03  0.31444422E+03  0.27686632E+03  0.35279392E+03 -0.17032495E-01
  11  10   5   9  0.39738549E+01  0.72000000E+02  0.30600000E+03  0.31173852E+03  0.30027986E+03  0.32798876E+03 -0.17404701E-01
  11  10   5  10  0.39738549E+01  0.72000000E+02  0.34200000E+03  0.31594449E+03  0.33180449E+03  0.29481701E+03  0.13176330E-01
  11  11   1   1  0.55482981E+01 -0.72000000E+02  0.18000000E+02  0.32432800E+03  0.33058259E+03  0.28726740E+03  0.88269465E-01
  11  11   1   2  0.55482981E+01 -0.72000000E+02  0.54000000E+02  0.31975425E+03  0.30137194E+03  0.33201272E+03  0.16764372E-01
  11  11   1   3  0.55482981E+01 -0.72000000E+02  0.90000000E+02  0.31929577E+03  0.27221458E+03  0.36172190E+03 -0.51198477E-02
  11  11   1   4  0.55482981E+01 -0.72000000E+02  0.12600000E+03  0.31745560E+03  0.30194454E+03  0.33371908E+03 -0.48761421E-02
  11  11   1   5  0.55482981E+01 -0.72000000E+02  0.16200000E+03  0.32233694E+03  0.33657832E+03  0.28862882E+03  0.53948624E-01
  11  11   1   6  0.55482981E+01 -0.72000000E+02  0.19800000E+03  0.32394460E+03  0.33253161E+03  0.28953477E+03  0.73720886E-01
  11  11   1   7  0.55482981E+01 -0.72000000E+02  0.23400000E+03  0.31904077E+03  0.30048181E+03  0.33264185E+03  0.12939339E-01
  11  11   1   8  0.55482981E+01 -0.72000000E+02  0.27000000E+03  0.31739740E+03  0.27227219E+03  0.35810967E+03 -0.44295070E-02
  11  11   1   9  0.55482981E+01 -0.72000000E+02  0.30600000E+03  0.31762015E+03  0.29985750E+03  0.33214706E+03  0.75777446E-02
  11  11   1  10  0.55482981E+01 -0.72000000E+02  0.34200000E+03  0.32007736E+03  0.33355940E+03  0.28805313E+03  0.52038086E-01
  11  11   2   1  0.55482981E+01 -0.36000000E+02  0.18000000E+02  0.33111375E+03  0.29841465E+03  0.30773391E+03  0.16199547E+00
  11  11   2   2  0.55482981E+01 -0.36000000E+02  0.54000000E+02  0.31220196E+03  0.27978828E+03  0.33517137E+03  0.22154500E-01
  11  11   2   3  0.55482981E+01 -0.36000000E+02  0.90000000E+02  0.30156592E+03  0.26355767E+03  0.35517047E+03 -0.75458566E-01
  11  11   2   4  0.55482981E+01 -0.36000000E+02  0.12600000E+03  0.31338855E+03  0.28152676E+03  0.33630259E+03  0.20710299E-01
  11  11   2   5  0.55482981E+01 -0.36000000E+02  0.16200000E+03  0.32773998E+03  0.30088496E+03  0.30841877E+03  0.13579811E+00
  11  11   2   6  0.55482981E+01 -0.36000000E+02  0.19800000E+03  0.33079123E+03  0.29865521E+03  0.30737208E+03  0.16072122E+00
  11  11   2   7  0.55482981E+01 -0.36000000E+02  0.23400000E+03  0.31206932E+03  0.28094361E+03  0.33416102E+03  0.21469075E-01
  11  11   2   8  0.55482981E+01 -0.36000000E+02  0.27000000E+03  0.30217325E+03  0.26542432E+03  0.35362819E+03 -0.70560737E-01
  11  11   2   9  0.55482981E+01 -0.36000000E+02  0.30600000E+03  0.31351473E+03  0.28155172E+03  0.33730054E+03  0.18007431E-01
  11  11   2  10  0.55482981E+01 -0.36000000E+02  0.34200000E+03  0.32896849E+03  0.30024779E+03  0.30889599E+03  0.14264916E+00
  11  11   3   1  0.55482981E+01  0.13096761E-08  0.18000000E+02  0.32105930E+03  0.28251346E+03  0.32130808E+03  0.11207614E+00
  11  11   3   2  0.55482981E+01  0.13096761E-08  0.54000000E+02  0.30972337E+03  0.27167719E+03  0.33942828E+03  0.14787456E-01
  11  11   3   3  0.55482981E+01  0.13096761E-08  0.90000000E+02  0.29137854E+03  0.25994947E+03  0.35392792E+03 -0.13566195E+00
  11  11   3   4  0.55482981E+01  0.13096761E-08  0.12600000E+03  0.31083183E+03  0.27041872E+03  0.33969299E+03  0.24401847E-01
  11  11   3   5  0.55482981E+01  0.13096761E-08  0.16200000E+03  0.32211796E+03  0.28426329E+03  0.32151373E+03  0.11248682E+00
  11  11   3   6  0.55482981E+01  0.13096761E-08  0.19800000E+03  0.32078617E+03  0.28258846E+03  0.32258372E+03  0.10636659E+00
  11  11   3   7  0.55482981E+01  0.13096761E-08  0.23400000E+03  0.31133054E+03  0.27079613E+03  0.34099995E+03  0.21881997E-01
  11  11   3   8  0.55482981E+01  0.13096761E-08  0.27000000E+03  0.29077397E+03  0.25848859E+03  0.35255622E+03 -0.13017961E+00
  11  11   3   9  0.55482981E+01  0.13096761E-08  0.30600000E+03  0.31186570E+03  0.27069271E+03  0.34035332E+03  0.27788904E-01
  11  11   3  10  0.55482981E+01  0.13096761E-08  0.34200000E+03  0.32188759E+03  0.28395555E+03  0.32137866E+03  0.11247889E+00
  11  11   4   1  0.55482981E+01  0.36000000E+02  0.18000000E+02  0.33278292E+03  0.29875201E+03  0.30808292E+03  0.16850094E+00
  11  11   4   2  0.55482981E+01  0.36000000E+02  0.54000000E+02  0.31268741E+03  0.28065620E+03  0.33675601E+03  0.17255854E-01
  11  11   4   3  0.55482981E+01  0.36000000E+02  0.90000000E+02  0.30345744E+03  0.26399300E+03  0.35522609E+03 -0.63554701E-01
  11  11   4   4  0.55482981E+01  0.36000000E+02  0.12600000E+03  0.31423239E+03  0.28016052E+03  0.33430403E+03  0.36635317E-01
  11  11   4   5  0.55482981E+01  0.36000000E+02  0.16200000E+03  0.32792689E+03  0.29897523E+03  0.30794966E+03  0.14345381E+00
  11  11   4   6  0.55482981E+01  0.36000000E+02  0.19800000E+03  0.33148629E+03  0.29825995E+03  0.30799781E+03  0.16355859E+00
  11  11   4   7  0.55482981E+01  0.36000000E+02  0.23400000E+03  0.31308265E+03  0.28264807E+03  0.33315691E+03  0.26310914E-01
  11  11   4   8  0.55482981E+01  0.36000000E+02  0.27000000E+03  0.30327860E+03  0.26353124E+03  0.35343702E+03 -0.56593061E-01
  11  11   4   9  0.55482981E+01  0.36000000E+02  0.30600000E+03  0.31246284E+03  0.28088336E+03  0.33469661E+03  0.22271015E-01
  11  11   4  10  0.55482981E+01  0.36000000E+02  0.34200000E+03  0.32793146E+03  0.29795273E+03  0.30865151E+03  0.14430340E+00
  11  11   5   1  0.55482981E+01  0.72000000E+02  0.18000000E+02  0.32384527E+03  0.33062789E+03  0.28688378E+03  0.86456683E-01
  11  11   5   2  0.55482981E+01  0.72000000E+02  0.54000000E+02  0.32129293E+03  0.29984493E+03  0.33002308E+03  0.36986055E-01
  11  11   5   3  0.55482981E+01  0.72000000E+02  0.90000000E+02  0.31478571E+03  0.26990979E+03  0.35712203E+03 -0.11138078E-01
  11  11   5   4  0.55482981E+01  0.72000000E+02  0.12600000E+03  0.31405927E+03  0.30067510E+03  0.33140228E+03 -0.15038224E-01
  11  11   5   5  0.55482981E+01  0.72000000E+02  0.16200000E+03  0.31865556E+03  0.33145131E+03  0.28840854E+03  0.49454112E-01
  11  11   5   6  0.55482981E+01  0.72000000E+02  0.19800000E+03  0.32152502E+03  0.33099751E+03  0.29014821E+03  0.62930692E-01
  11  11   5   7  0.55482981E+01  0.72000000E+02  0.23400000E+03  0.31987057E+03  0.30228745E+03  0.33406639E+03  0.80939738E-02
  11  11   5   8  0.55482981E+01  0.72000000E+02  0.27000000E+03  0.31761533E+03  0.27312147E+03  0.35796145E+03 -0.48213218E-02
  11  11   5   9  0.55482981E+01  0.72000000E+02  0.30600000E+03  0.31722764E+03  0.29781011E+03  0.32957938E+03  0.19642176E-01
  11  11   5  10  0.55482981E+01  0.72000000E+02  0.34200000E+03  0.32179962E+03  0.33336187E+03  0.28721325E+03  0.65126818E-01
  11  12   1   1  0.77334109E+01 -0.72000000E+02  0.18000000E+02  0.33518168E+03  0.33211222E+03  0.28078431E+03  0.15823848E+00
  11  12   1   2  0.77334109E+01 -0.72000000E+02  0.54000000E+02  0.32871094E+03  0.29654762E+03  0.32880559E+03  0.92771827E-01
  11  12   1   3  0.77334109E+01 -0.72000000E+02  0.90000000E+02  0.31929613E+03  0.26857466E+03  0.35428860E+03  0.30638924E-01
  11  12   1   4  0.77334109E+01 -0.72000000E+02  0.12600000E+03  0.32587928E+03  0.29564909E+03  0.32889440E+03  0.79167304E-01
  11  12   1   5  0.77334109E+01 -0.72000000E+02  0.16200000E+03  0.33298513E+03  0.32832033E+03  0.28104079E+03  0.15773951E+00
  11  12   1   6  0.77334109E+01 -0.72000000E+02  0.19800000E+03  0.33661468E+03  0.33086229E+03  0.28073608E+03  0.16916634E+00
  11  12   1   7  0.77334109E+01 -0.72000000E+02  0.23400000E+03  0.32880639E+03  0.29763354E+03  0.33175453E+03  0.81305628E-01
  11  12   1   8  0.77334109E+01 -0.72000000E+02  0.27000000E+03  0.31985926E+03  0.27069644E+03  0.35643427E+03  0.21004498E-01
  11  12   1   9  0.77334109E+01 -0.72000000E+02  0.30600000E+03  0.32463541E+03  0.29226369E+03  0.33178820E+03  0.72469404E-01
  11  12   1  10  0.77334109E+01 -0.72000000E+02  0.34200000E+03  0.33081352E+03  0.33070547E+03  0.28026729E+03  0.14144734E+00
  11  12   2   1  0.77334109E+01 -0.36000000E+02  0.18000000E+02  0.34895691E+03  0.29763432E+03  0.30248844E+03  0.26055649E+00
  11  12   2   2  0.77334109E+01 -0.36000000E+02  0.54000000E+02  0.32729437E+03  0.27757713E+03  0.33820476E+03  0.10647564E+00
  11  12   2   3  0.77334109E+01 -0.36000000E+02  0.90000000E+02  0.31005150E+03  0.25891397E+03  0.35889717E+03 -0.18618939E-01
  11  12   2   4  0.77334109E+01 -0.36000000E+02  0.12600000E+03  0.32637290E+03  0.27462143E+03  0.33715531E+03  0.11241111E+00
  11  12   2   5  0.77334109E+01 -0.36000000E+02  0.16200000E+03  0.34677051E+03  0.29609228E+03  0.30292369E+03  0.25391385E+00
  11  12   2   6  0.77334109E+01 -0.36000000E+02  0.19800000E+03  0.34873543E+03  0.29732023E+03  0.30174007E+03  0.26224430E+00
  11  12   2   7  0.77334109E+01 -0.36000000E+02  0.23400000E+03  0.32604009E+03  0.27626839E+03  0.33614197E+03  0.10953978E+00
  11  12   2   8  0.77334109E+01 -0.36000000E+02  0.27000000E+03  0.30879736E+03  0.25936791E+03  0.35906039E+03 -0.28757851E-01
  11  12   2   9  0.77334109E+01 -0.36000000E+02  0.30600000E+03  0.32765834E+03  0.27365021E+03  0.33551097E+03  0.12699299E+00
  11  12   2  10  0.77334109E+01 -0.36000000E+02  0.34200000E+03  0.34793286E+03  0.29573724E+03  0.30233906E+03  0.26121986E+00
  11  12   3   1  0.77334109E+01  0.13096761E-08  0.18000000E+02  0.34719854E+03  0.27976073E+03  0.32219005E+03  0.24480593E+00
  11  12   3   2  0.77334109E+01  0.13096761E-08  0.54000000E+02  0.32135731E+03  0.26623525E+03  0.34373726E+03  0.84750845E-01
  11  12   3   3  0.77334109E+01  0.13096761E-08  0.90000000E+02  0.29791847E+03  0.25252858E+03  0.35854688E+03 -0.83463786E-01
  11  12   3   4  0.77334109E+01  0.13096761E-08  0.12600000E+03  0.32305770E+03  0.26389577E+03  0.34363467E+03  0.10063974E+00
  11  12   3   5  0.77334109E+01  0.13096761E-08  0.16200000E+03  0.34866890E+03  0.28057017E+03  0.32074199E+03  0.25312559E+00
  11  12   3   6  0.77334109E+01  0.13096761E-08  0.19800000E+03  0.34700850E+03  0.27998319E+03  0.32201771E+03  0.24392253E+00
  11  12   3   7  0.77334109E+01  0.13096761E-08  0.23400000E+03  0.32434052E+03  0.26633977E+03  0.34512893E+03  0.96688775E-01
  11  12   3   8  0.77334109E+01  0.13096761E-08  0.27000000E+03  0.29805904E+03  0.25220474E+03  0.35826177E+03 -0.80371882E-01
  11  12   3   9  0.77334109E+01  0.13096761E-08  0.30600000E+03  0.32171064E+03  0.26485507E+03  0.34249996E+03  0.94403225E-01
  11  12   3  10  0.77334109E+01  0.13096761E-08  0.34200000E+03  0.34757880E+03  0.27940911E+03  0.32143360E+03  0.24928617E+00
  11  12   4   1  0.77334109E+01  0.36000000E+02  0.18000000E+02  0.35153299E+03  0.29535466E+03  0.30133311E+03  0.27964648E+00
  11  12   4   2  0.77334109E+01  0.36000000E+02  0.54000000E+02  0.32856725E+03  0.27675231E+03  0.33490956E+03  0.12577586E+00
  11  12   4   3  0.77334109E+01  0.36000000E+02  0.90000000E+02  0.31111831E+03  0.25822525E+03  0.35735981E+03 -0.41175187E-02
  11  12   4   4  0.77334109E+01  0.36000000E+02  0.12600000E+03  0.32747603E+03  0.27341712E+03  0.33727648E+03  0.12107711E+00
  11  12   4   5  0.77334109E+01  0.36000000E+02  0.16200000E+03  0.34615256E+03  0.29607866E+03  0.30279344E+03  0.25161051E+00
  11  12   4   6  0.77334109E+01  0.36000000E+02  0.19800000E+03  0.34950575E+03  0.29395849E+03  0.30175173E+03  0.27360010E+00
  11  12   4   7  0.77334109E+01  0.36000000E+02  0.23400000E+03  0.32661857E+03  0.27375401E+03  0.33585157E+03  0.12008771E+00
  11  12   4   8  0.77334109E+01  0.36000000E+02  0.27000000E+03  0.31054736E+03  0.25835439E+03  0.35844671E+03 -0.12192639E-01
  11  12   4   9  0.77334109E+01  0.36000000E+02  0.30600000E+03  0.32730295E+03  0.27460705E+03  0.33706887E+03  0.11775710E+00
  11  12   4  10  0.77334109E+01  0.36000000E+02  0.34200000E+03  0.34679119E+03  0.29450695E+03  0.30183119E+03  0.26064232E+00
  11  12   5   1  0.77334109E+01  0.72000000E+02  0.18000000E+02  0.33390683E+03  0.33161338E+03  0.28085237E+03  0.15311194E+00
  11  12   5   2  0.77334109E+01  0.72000000E+02  0.54000000E+02  0.32774873E+03  0.29592113E+03  0.32817936E+03  0.91079844E-01
  11  12   5   3  0.77334109E+01  0.72000000E+02  0.90000000E+02  0.31491635E+03  0.26837455E+03  0.35281076E+03  0.92983721E-02
  11  12   5   4  0.77334109E+01  0.72000000E+02  0.12600000E+03  0.32239784E+03  0.29255475E+03  0.32748155E+03  0.72389036E-01
  11  12   5   5  0.77334109E+01  0.72000000E+02  0.16200000E+03  0.33210625E+03  0.33188715E+03  0.28026495E+03  0.14457466E+00
  11  12   5   6  0.77334109E+01  0.72000000E+02  0.19800000E+03  0.33207429E+03  0.32718512E+03  0.27917313E+03  0.16123086E+00
  11  12   5   7  0.77334109E+01  0.72000000E+02  0.23400000E+03  0.32632120E+03  0.29346784E+03  0.32650963E+03  0.95032324E-01
  11  12   5   8  0.77334109E+01  0.72000000E+02  0.27000000E+03  0.31626005E+03  0.26938637E+03  0.35185636E+03  0.18340851E-01
  11  12   5   9  0.77334109E+01  0.72000000E+02  0.30600000E+03  0.32462552E+03  0.29559159E+03  0.32888268E+03  0.72238583E-01
  11  12   5  10  0.77334109E+01  0.72000000E+02  0.34200000E+03  0.33222646E+03  0.33082903E+03  0.28025358E+03  0.14839910E+00
  11  13   1   1  0.10766050E+02 -0.72000000E+02  0.18000000E+02  0.33352019E+03  0.32070263E+03  0.26996769E+03  0.21008860E+00
  11  13   1   2  0.10766050E+02 -0.72000000E+02  0.54000000E+02  0.33035528E+03  0.29312032E+03  0.32257593E+03  0.12963103E+00
  11  13   1   3  0.10766050E+02 -0.72000000E+02  0.90000000E+02  0.32497963E+03  0.26806067E+03  0.34849571E+03  0.84828328E-01
  11  13   1   4  0.10766050E+02 -0.72000000E+02  0.12600000E+03  0.32875336E+03  0.28880522E+03  0.32028774E+03  0.13955027E+00
  11  13   1   5  0.10766050E+02 -0.72000000E+02  0.16200000E+03  0.32794593E+03  0.31986585E+03  0.27113176E+03  0.18257094E+00
  11  13   1   6  0.10766050E+02 -0.72000000E+02  0.19800000E+03  0.33493737E+03  0.32237951E+03  0.27059166E+03  0.21044933E+00
  11  13   1   7  0.10766050E+02 -0.72000000E+02  0.23400000E+03  0.33030999E+03  0.29112974E+03  0.32120828E+03  0.13875706E+00
  11  13   1   8  0.10766050E+02 -0.72000000E+02  0.27000000E+03  0.32365823E+03  0.26922635E+03  0.34662669E+03  0.80552081E-01
  11  13   1   9  0.10766050E+02 -0.72000000E+02  0.30600000E+03  0.32594287E+03  0.28898219E+03  0.32067171E+03  0.12300814E+00
  11  13   1  10  0.10766050E+02 -0.72000000E+02  0.34200000E+03  0.33096744E+03  0.32028775E+03  0.27136181E+03  0.19562551E+00
  11  13   2   1  0.10766050E+02 -0.36000000E+02  0.18000000E+02  0.36072376E+03  0.28498019E+03  0.28984156E+03  0.36512538E+00
  11  13   2   2  0.10766050E+02 -0.36000000E+02  0.54000000E+02  0.33602335E+03  0.26936180E+03  0.32920460E+03  0.19879224E+00
  11  13   2   3  0.10766050E+02 -0.36000000E+02  0.90000000E+02  0.31372047E+03  0.25464246E+03  0.35388213E+03  0.34371534E-01
  11  13   2   4  0.10766050E+02 -0.36000000E+02  0.12600000E+03  0.33523571E+03  0.26832604E+03  0.33029091E+03  0.19431327E+00
  11  13   2   5  0.10766050E+02 -0.36000000E+02  0.16200000E+03  0.35852085E+03  0.28310026E+03  0.28921651E+03  0.36286169E+00
  11  13   2   6  0.10766050E+02 -0.36000000E+02  0.19800000E+03  0.35908060E+03  0.28323422E+03  0.28950816E+03  0.36389786E+00
  11  13   2   7  0.10766050E+02 -0.36000000E+02  0.23400000E+03  0.33621732E+03  0.26933318E+03  0.33116320E+03  0.19406377E+00
  11  13   2   8  0.10766050E+02 -0.36000000E+02  0.27000000E+03  0.31286355E+03  0.25497919E+03  0.35450130E+03  0.25957556E-01
  11  13   2   9  0.10766050E+02 -0.36000000E+02  0.30600000E+03  0.33610192E+03  0.26757943E+03  0.32995661E+03  0.20120870E+00
  11  13   2  10  0.10766050E+02 -0.36000000E+02  0.34200000E+03  0.35946855E+03  0.28186350E+03  0.29068921E+03  0.36561585E+00
  11  13   3   1  0.10766050E+02  0.13096761E-08  0.18000000E+02  0.37043663E+03  0.26669681E+03  0.30729164E+03  0.39676664E+00
  11  13   3   2  0.10766050E+02  0.13096761E-08  0.54000000E+02  0.33464709E+03  0.25798264E+03  0.33921119E+03  0.18911766E+00
  11  13   3   3  0.10766050E+02  0.13096761E-08  0.90000000E+02  0.30467919E+03  0.24837208E+03  0.36247981E+03 -0.39973796E-01
  11  13   3   4  0.10766050E+02  0.13096761E-08  0.12600000E+03  0.33592323E+03  0.25756127E+03  0.33912880E+03  0.19647707E+00
  11  13   3   5  0.10766050E+02  0.13096761E-08  0.16200000E+03  0.37164899E+03  0.26653836E+03  0.30793305E+03  0.39957325E+00
  11  13   3   6  0.10766050E+02  0.13096761E-08  0.19800000E+03  0.37023629E+03  0.26680816E+03  0.30739111E+03  0.39567392E+00
  11  13   3   7  0.10766050E+02  0.13096761E-08  0.23400000E+03  0.33674531E+03  0.25945888E+03  0.34015160E+03  0.19300613E+00
  11  13   3   8  0.10766050E+02  0.13096761E-08  0.27000000E+03  0.30423650E+03  0.24743547E+03  0.36415789E+03 -0.47080807E-01
  11  13   3   9  0.10766050E+02  0.13096761E-08  0.30600000E+03  0.33516643E+03  0.25537111E+03  0.33914770E+03  0.19778744E+00
  11  13   3  10  0.10766050E+02  0.13096761E-08  0.34200000E+03  0.37048398E+03  0.26570379E+03  0.30732358E+03  0.39877518E+00
  11  13   4   1  0.10766050E+02  0.36000000E+02  0.18000000E+02  0.36092645E+03  0.28450714E+03  0.28924739E+03  0.36819291E+00
  11  13   4   2  0.10766050E+02  0.36000000E+02  0.54000000E+02  0.33809376E+03  0.26823496E+03  0.32773639E+03  0.21544386E+00
  11  13   4   3  0.10766050E+02  0.36000000E+02  0.90000000E+02  0.31423231E+03  0.25372193E+03  0.35334622E+03  0.41803505E-01
  11  13   4   4  0.10766050E+02  0.36000000E+02  0.12600000E+03  0.33625993E+03  0.26708748E+03  0.33040669E+03  0.20180809E+00
  11  13   4   5  0.10766050E+02  0.36000000E+02  0.16200000E+03  0.35899498E+03  0.28341104E+03  0.29051449E+03  0.36094111E+00
  11  13   4   6  0.10766050E+02  0.36000000E+02  0.19800000E+03  0.35969485E+03  0.28453016E+03  0.28927708E+03  0.36374189E+00
  11  13   4   7  0.10766050E+02  0.36000000E+02  0.23400000E+03  0.33614511E+03  0.26883876E+03  0.32960938E+03  0.19943817E+00
  11  13   4   8  0.10766050E+02  0.36000000E+02  0.27000000E+03  0.31537146E+03  0.25556892E+03  0.35474588E+03  0.39001967E-01
  11  13   4   9  0.10766050E+02  0.36000000E+02  0.30600000E+03  0.33518396E+03  0.26593880E+03  0.33020030E+03  0.20000704E+00
  11  13   4  10  0.10766050E+02  0.36000000E+02  0.34200000E+03  0.36075345E+03  0.28430665E+03  0.29070091E+03  0.36478634E+00
  11  13   5   1  0.10766050E+02  0.72000000E+02  0.18000000E+02  0.33103301E+03  0.32238729E+03  0.26925284E+03  0.19498970E+00
  11  13   5   2  0.10766050E+02  0.72000000E+02  0.54000000E+02  0.33099186E+03  0.29326277E+03  0.32352029E+03  0.12980984E+00
  11  13   5   3  0.10766050E+02  0.72000000E+02  0.90000000E+02  0.32377802E+03  0.26999547E+03  0.35064583E+03  0.65887953E-01
  11  13   5   4  0.10766050E+02  0.72000000E+02  0.12600000E+03  0.32637292E+03  0.28837561E+03  0.32220523E+03  0.12233399E+00
  11  13   5   5  0.10766050E+02  0.72000000E+02  0.16200000E+03  0.33163188E+03  0.32341762E+03  0.27072487E+03  0.19125572E+00
  11  13   5   6  0.10766050E+02  0.72000000E+02  0.19800000E+03  0.33001400E+03  0.32236733E+03  0.27015880E+03  0.18782617E+00
  11  13   5   7  0.10766050E+02  0.72000000E+02  0.23400000E+03  0.32777482E+03  0.28867826E+03  0.32220634E+03  0.12900942E+00
  11  13   5   8  0.10766050E+02  0.72000000E+02  0.27000000E+03  0.32175430E+03  0.26862524E+03  0.34726129E+03  0.69073273E-01
  11  13   5   9  0.10766050E+02  0.72000000E+02  0.30600000E+03  0.32478361E+03  0.28840974E+03  0.31990111E+03  0.12064289E+00
  11  13   5  10  0.10766050E+02  0.72000000E+02  0.34200000E+03  0.32949356E+03  0.32335185E+03  0.26929177E+03  0.18448472E+00
  11  14   1   1  0.14974940E+02 -0.72000000E+02  0.18000000E+02  0.36018620E+03  0.30782631E+03  0.28173875E+03  0.32888205E+00
  11  14   1   2  0.14974940E+02 -0.72000000E+02  0.54000000E+02  0.34062568E+03  0.29052376E+03  0.31083942E+03  0.21989283E+00
  11  14   1   3  0.14974940E+02 -0.72000000E+02  0.90000000E+02  0.33193853E+03  0.27954314E+03  0.32831327E+03  0.15625074E+00
  11  14   1   4  0.14974940E+02 -0.72000000E+02  0.12600000E+03  0.34219342E+03  0.28792962E+03  0.31336077E+03  0.22671177E+00
  11  14   1   5  0.14974940E+02 -0.72000000E+02  0.16200000E+03  0.35250294E+03  0.30806979E+03  0.28160961E+03  0.29899677E+00
  11  14   1   6  0.14974940E+02 -0.72000000E+02  0.19800000E+03  0.35685283E+03  0.30624725E+03  0.28022427E+03  0.32343458E+00
  11  14   1   7  0.14974940E+02 -0.72000000E+02  0.23400000E+03  0.34100822E+03  0.29197465E+03  0.30982256E+03  0.22072185E+00
  11  14   1   8  0.14974940E+02 -0.72000000E+02  0.27000000E+03  0.33371570E+03  0.27885731E+03  0.32799745E+03  0.16786344E+00
  11  14   1   9  0.14974940E+02 -0.72000000E+02  0.30600000E+03  0.33999278E+03  0.29176383E+03  0.31232079E+03  0.20986950E+00
  11  14   1  10  0.14974940E+02 -0.72000000E+02  0.34200000E+03  0.35278712E+03  0.30636422E+03  0.28046121E+03  0.30692892E+00
  11  14   2   1  0.14974940E+02 -0.36000000E+02  0.18000000E+02  0.38697735E+03  0.26693913E+03  0.28582262E+03  0.48931696E+00
  11  14   2   2  0.14974940E+02 -0.36000000E+02  0.54000000E+02  0.35623459E+03  0.27020222E+03  0.32318991E+03  0.30080124E+00
  11  14   2   3  0.14974940E+02 -0.36000000E+02  0.90000000E+02  0.32964763E+03  0.27187445E+03  0.34867194E+03  0.10052349E+00
  11  14   2   4  0.14974940E+02 -0.36000000E+02  0.12600000E+03  0.35513540E+03  0.26785702E+03  0.32261751E+03  0.30293438E+00
  11  14   2   5  0.14974940E+02 -0.36000000E+02  0.16200000E+03  0.38628794E+03  0.26668931E+03  0.28604537E+03  0.48751236E+00
  11  14   2   6  0.14974940E+02 -0.36000000E+02  0.19800000E+03  0.38632910E+03  0.26770069E+03  0.28706184E+03  0.48385936E+00
  11  14   2   7  0.14974940E+02 -0.36000000E+02  0.23400000E+03  0.35606467E+03  0.27035402E+03  0.32270899E+03  0.30103517E+00
  11  14   2   8  0.14974940E+02 -0.36000000E+02  0.27000000E+03  0.32998028E+03  0.27339423E+03  0.35058642E+03  0.92383531E-01
  11  14   2   9  0.14974940E+02 -0.36000000E+02  0.30600000E+03  0.35518626E+03  0.26884397E+03  0.32343328E+03  0.29894584E+00
  11  14   2  10  0.14974940E+02 -0.36000000E+02  0.34200000E+03  0.38617296E+03  0.26718499E+03  0.28454259E+03  0.48919482E+00
  11  14   3   1  0.14974940E+02  0.13096761E-08  0.18000000E+02  0.39938310E+03  0.25022079E+03  0.28914446E+03  0.54166559E+00
  11  14   3   2  0.14974940E+02  0.13096761E-08  0.54000000E+02  0.36083731E+03  0.26204667E+03  0.33765873E+03  0.29847591E+00
  11  14   3   3  0.14974940E+02  0.13096761E-08  0.90000000E+02  0.31787072E+03  0.26374501E+03  0.36075829E+03  0.11755632E-01
  11  14   3   4  0.14974940E+02  0.13096761E-08  0.12600000E+03  0.35981351E+03  0.26094336E+03  0.33764860E+03  0.29673293E+00
  11  14   3   5  0.14974940E+02  0.13096761E-08  0.16200000E+03  0.39815088E+03  0.25121871E+03  0.29020347E+03  0.53531078E+00
  11  14   3   6  0.14974940E+02  0.13096761E-08  0.19800000E+03  0.39995513E+03  0.25044900E+03  0.28922083E+03  0.54248051E+00
  11  14   3   7  0.14974940E+02  0.13096761E-08  0.23400000E+03  0.36132463E+03  0.26141483E+03  0.33688440E+03  0.30363398E+00
  11  14   3   8  0.14974940E+02  0.13096761E-08  0.27000000E+03  0.31750125E+03  0.26601251E+03  0.35880748E+03  0.10458723E-01
  11  14   3   9  0.14974940E+02  0.13096761E-08  0.30600000E+03  0.35961520E+03  0.26118802E+03  0.33864434E+03  0.29285958E+00
  11  14   3  10  0.14974940E+02  0.13096761E-08  0.34200000E+03  0.39881866E+03  0.25129142E+03  0.29075129E+03  0.53575034E+00
  11  14   4   1  0.14974940E+02  0.36000000E+02  0.18000000E+02  0.38640272E+03  0.26741995E+03  0.28561728E+03  0.48732949E+00
  11  14   4   2  0.14974940E+02  0.36000000E+02  0.54000000E+02  0.35695098E+03  0.26902955E+03  0.32220739E+03  0.30857483E+00
  11  14   4   3  0.14974940E+02  0.36000000E+02  0.90000000E+02  0.32934593E+03  0.27324315E+03  0.34947948E+03  0.92836699E-01
  11  14   4   4  0.14974940E+02  0.36000000E+02  0.12600000E+03  0.35580084E+03  0.26829618E+03  0.32324343E+03  0.30301267E+00
  11  14   4   5  0.14974940E+02  0.36000000E+02  0.16200000E+03  0.38911804E+03  0.26798460E+03  0.28718618E+03  0.49049353E+00
  11  14   4   6  0.14974940E+02  0.36000000E+02  0.19800000E+03  0.38698351E+03  0.26814039E+03  0.28656274E+03  0.48577276E+00
  11  14   4   7  0.14974940E+02  0.36000000E+02  0.23400000E+03  0.35588120E+03  0.26822924E+03  0.32176639E+03  0.30723033E+00
  11  14   4   8  0.14974940E+02  0.36000000E+02  0.27000000E+03  0.33135581E+03  0.27376721E+03  0.34914813E+03  0.10355708E+00
  11  14   4   9  0.14974940E+02  0.36000000E+02  0.30600000E+03  0.35469674E+03  0.27034795E+03  0.32358935E+03  0.29338528E+00
  11  14   4  10  0.14974940E+02  0.36000000E+02  0.34200000E+03  0.38760985E+03  0.26834075E+03  0.28651671E+03  0.48716337E+00
  11  14   5   1  0.14974940E+02  0.72000000E+02  0.18000000E+02  0.35484155E+03  0.30872586E+03  0.28106588E+03  0.30781435E+00
  11  14   5   2  0.14974940E+02  0.72000000E+02  0.54000000E+02  0.34180167E+03  0.29154363E+03  0.30965888E+03  0.22584606E+00
  11  14   5   3  0.14974940E+02  0.72000000E+02  0.90000000E+02  0.33256683E+03  0.27849920E+03  0.32712673E+03  0.16558526E+00
  11  14   5   4  0.14974940E+02  0.72000000E+02  0.12600000E+03  0.34163553E+03  0.28988440E+03  0.31047320E+03  0.22706238E+00
  11  14   5   5  0.14974940E+02  0.72000000E+02  0.16200000E+03  0.35443530E+03  0.30726495E+03  0.28204687E+03  0.30760977E+00
  11  14   5   6  0.14974940E+02  0.72000000E+02  0.19800000E+03  0.35366662E+03  0.30964082E+03  0.28189190E+03  0.29908710E+00
  11  14   5   7  0.14974940E+02  0.72000000E+02  0.23400000E+03  0.33843666E+03  0.28980193E+03  0.30907263E+03  0.21637841E+00
  11  14   5   8  0.14974940E+02  0.72000000E+02  0.27000000E+03  0.33383463E+03  0.27856546E+03  0.32853800E+03  0.16759389E+00
  11  14   5   9  0.14974940E+02  0.72000000E+02  0.30600000E+03  0.33791009E+03  0.28937685E+03  0.31150565E+03  0.20840068E+00
  11  14   5  10  0.14974940E+02  0.72000000E+02  0.34200000E+03  0.35312879E+03  0.30765707E+03  0.28091393E+03  0.30406739E+00
  11  15   1   1  0.20816306E+02 -0.72000000E+02  0.18000000E+02  0.36970067E+03  0.28860165E+03  0.28881260E+03  0.39016187E+00
  11  15   1   2  0.20816306E+02 -0.72000000E+02  0.54000000E+02  0.35547762E+03  0.29489837E+03  0.29990862E+03  0.29999940E+00
  11  15   1   3  0.20816306E+02 -0.72000000E+02  0.90000000E+02  0.33925663E+03  0.29568209E+03  0.30857375E+03  0.20654434E+00
  11  15   1   4  0.20816306E+02 -0.72000000E+02  0.12600000E+03  0.35646496E+03  0.29238377E+03  0.30008984E+03  0.30925493E+00
  11  15   1   5  0.20816306E+02 -0.72000000E+02  0.16200000E+03  0.36579969E+03  0.28824771E+03  0.29056840E+03  0.37404726E+00
  11  15   1   6  0.20816306E+02 -0.72000000E+02  0.19800000E+03  0.37029912E+03  0.28874417E+03  0.29200068E+03  0.38507940E+00
  11  15   1   7  0.20816306E+02 -0.72000000E+02  0.23400000E+03  0.35341659E+03  0.29542630E+03  0.30022525E+03  0.28980293E+00
  11  15   1   8  0.20816306E+02 -0.72000000E+02  0.27000000E+03  0.34336961E+03  0.29710945E+03  0.30901022E+03  0.22070760E+00
  11  15   1   9  0.20816306E+02 -0.72000000E+02  0.30600000E+03  0.35401045E+03  0.29102223E+03  0.30131822E+03  0.29986494E+00
  11  15   1  10  0.20816306E+02 -0.72000000E+02  0.34200000E+03  0.36550560E+03  0.28562940E+03  0.29059830E+03  0.37859823E+00
  11  15   2   1  0.20816306E+02 -0.36000000E+02  0.18000000E+02  0.40501145E+03  0.24445907E+03  0.27906379E+03  0.58046318E+00
  11  15   2   2  0.20816306E+02 -0.36000000E+02  0.54000000E+02  0.37476407E+03  0.27184619E+03  0.31008510E+03  0.39460515E+00
  11  15   2   3  0.20816306E+02 -0.36000000E+02  0.90000000E+02  0.34230262E+03  0.28105643E+03  0.33975699E+03  0.17032632E+00
  11  15   2   4  0.20816306E+02 -0.36000000E+02  0.12600000E+03  0.37480382E+03  0.27097770E+03  0.31265046E+03  0.39072542E+00
  11  15   2   5  0.20816306E+02 -0.36000000E+02  0.16200000E+03  0.40494595E+03  0.24418247E+03  0.27950321E+03  0.57999118E+00
  11  15   2   6  0.20816306E+02 -0.36000000E+02  0.19800000E+03  0.40522623E+03  0.24463431E+03  0.27995721E+03  0.57912607E+00
  11  15   2   7  0.20816306E+02 -0.36000000E+02  0.23400000E+03  0.37494239E+03  0.27124233E+03  0.31116189E+03  0.39396806E+00
  11  15   2   8  0.20816306E+02 -0.36000000E+02  0.27000000E+03  0.34124617E+03  0.28022131E+03  0.33911959E+03  0.16905186E+00
  11  15   2   9  0.20816306E+02 -0.36000000E+02  0.30600000E+03  0.37368052E+03  0.27082376E+03  0.31063914E+03  0.39184449E+00
  11  15   2  10  0.20816306E+02 -0.36000000E+02  0.34200000E+03  0.40568900E+03  0.24362431E+03  0.27913645E+03  0.58297792E+00
  11  15   3   1  0.20816306E+02  0.13096761E-08  0.18000000E+02  0.42352442E+03  0.22641991E+03  0.27175424E+03  0.65123963E+00
  11  15   3   2  0.20816306E+02  0.13096761E-08  0.54000000E+02  0.37813070E+03  0.26473113E+03  0.33260770E+03  0.36806937E+00
  11  15   3   3  0.20816306E+02  0.13096761E-08  0.90000000E+02  0.33306517E+03  0.26483888E+03  0.35171142E+03  0.12631234E+00
  11  15   3   4  0.20816306E+02  0.13096761E-08  0.12600000E+03  0.37733848E+03  0.26135722E+03  0.32913614E+03  0.37971336E+00
  11  15   3   5  0.20816306E+02  0.13096761E-08  0.16200000E+03  0.42164374E+03  0.22635820E+03  0.27201357E+03  0.64780348E+00
  11  15   3   6  0.20816306E+02  0.13096761E-08  0.19800000E+03  0.42317611E+03  0.22796938E+03  0.27179088E+03  0.64864389E+00
  11  15   3   7  0.20816306E+02  0.13096761E-08  0.23400000E+03  0.37753600E+03  0.26309816E+03  0.32943639E+03  0.37646567E+00
  11  15   3   8  0.20816306E+02  0.13096761E-08  0.27000000E+03  0.33346764E+03  0.26414778E+03  0.35100290E+03  0.13230250E+00
  11  15   3   9  0.20816306E+02  0.13096761E-08  0.30600000E+03  0.37643914E+03  0.26228320E+03  0.33079283E+03  0.37117753E+00
  11  15   3  10  0.20816306E+02  0.13096761E-08  0.34200000E+03  0.42261794E+03  0.22745332E+03  0.27274201E+03  0.64692319E+00
  11  15   4   1  0.20816306E+02  0.36000000E+02  0.18000000E+02  0.40440088E+03  0.24556064E+03  0.28027697E+03  0.57547038E+00
  11  15   4   2  0.20816306E+02  0.36000000E+02  0.54000000E+02  0.37586805E+03  0.27112582E+03  0.31185001E+03  0.39565572E+00
  11  15   4   3  0.20816306E+02  0.36000000E+02  0.90000000E+02  0.34206157E+03  0.28126986E+03  0.33833200E+03  0.17277283E+00
  11  15   4   4  0.20816306E+02  0.36000000E+02  0.12600000E+03  0.37539398E+03  0.27097342E+03  0.31152893E+03  0.39513165E+00
  11  15   4   5  0.20816306E+02  0.36000000E+02  0.16200000E+03  0.40703711E+03  0.24411593E+03  0.28014826E+03  0.58330428E+00
  11  15   4   6  0.20816306E+02  0.36000000E+02  0.19800000E+03  0.40593159E+03  0.24546708E+03  0.27892567E+03  0.58109833E+00
  11  15   4   7  0.20816306E+02  0.36000000E+02  0.23400000E+03  0.37562090E+03  0.27278612E+03  0.31149370E+03  0.39244701E+00
  11  15   4   8  0.20816306E+02  0.36000000E+02  0.27000000E+03  0.34255164E+03  0.28094049E+03  0.33752074E+03  0.17826343E+00
  11  15   4   9  0.20816306E+02  0.36000000E+02  0.30600000E+03  0.37460738E+03  0.26998646E+03  0.31012452E+03  0.39760179E+00
  11  15   4  10  0.20816306E+02  0.36000000E+02  0.34200000E+03  0.40685450E+03  0.24468915E+03  0.28092472E+03  0.58076788E+00
  11  15   5   1  0.20816306E+02  0.72000000E+02  0.18000000E+02  0.36662702E+03  0.28653823E+03  0.28854796E+03  0.38487659E+00
  11  15   5   2  0.20816306E+02  0.72000000E+02  0.54000000E+02  0.35275574E+03  0.28978815E+03  0.29954076E+03  0.30204691E+00
  11  15   5   3  0.20816306E+02  0.72000000E+02  0.90000000E+02  0.34220051E+03  0.29623554E+03  0.30836403E+03  0.21929114E+00
  11  15   5   4  0.20816306E+02  0.72000000E+02  0.12600000E+03  0.35515761E+03  0.29160167E+03  0.30258082E+03  0.30001988E+00
  11  15   5   5  0.20816306E+02  0.72000000E+02  0.16200000E+03  0.36678700E+03  0.28638955E+03  0.29031036E+03  0.38193808E+00
  11  15   5   6  0.20816306E+02  0.72000000E+02  0.19800000E+03  0.36672125E+03  0.28738659E+03  0.29045855E+03  0.37926953E+00
  11  15   5   7  0.20816306E+02  0.72000000E+02  0.23400000E+03  0.35290141E+03  0.29308803E+03  0.30054334E+03  0.29248539E+00
  11  15   5   8  0.20816306E+02  0.72000000E+02  0.27000000E+03  0.34117246E+03  0.29917806E+03  0.31293487E+03  0.19485427E+00
  11  15   5   9  0.20816306E+02  0.72000000E+02  0.30600000E+03  0.35277957E+03  0.29127751E+03  0.30468062E+03  0.28618730E+00
  11  15   5  10  0.20816306E+02  0.72000000E+02  0.34200000E+03  0.36598680E+03  0.28397595E+03  0.29000170E+03  0.38503980E+00
  11  16   1   1  0.28923327E+02 -0.72000000E+02  0.18000000E+02  0.36392849E+03  0.24239935E+03  0.29770838E+03  0.44358452E+00
  11  16   1   2  0.28923327E+02 -0.72000000E+02  0.54000000E+02  0.34663330E+03  0.28358593E+03  0.26769960E+03  0.36713202E+00
  11  16   1   3  0.28923327E+02 -0.72000000E+02  0.90000000E+02  0.33106564E+03  0.31221528E+03  0.24456286E+03  0.28246817E+00
  11  16   1   4  0.28923327E+02 -0.72000000E+02  0.12600000E+03  0.34899660E+03  0.28275463E+03  0.27009500E+03  0.37231848E+00
  11  16   1   5  0.28923327E+02 -0.72000000E+02  0.16200000E+03  0.35978748E+03  0.23934048E+03  0.29979838E+03  0.43157084E+00
  11  16   1   6  0.28923327E+02 -0.72000000E+02  0.19800000E+03  0.36415833E+03  0.24077939E+03  0.29734395E+03  0.44805552E+00
  11  16   1   7  0.28923327E+02 -0.72000000E+02  0.23400000E+03  0.34854001E+03  0.28465573E+03  0.26725260E+03  0.37251948E+00
  11  16   1   8  0.28923327E+02 -0.72000000E+02  0.27000000E+03  0.33160861E+03  0.31449485E+03  0.24583968E+03  0.27547306E+00
  11  16   1   9  0.28923327E+02 -0.72000000E+02  0.30600000E+03  0.34704480E+03  0.28342735E+03  0.27127168E+03  0.36101266E+00
  11  16   1  10  0.28923327E+02 -0.72000000E+02  0.34200000E+03  0.35864078E+03  0.24139995E+03  0.30017719E+03  0.42319790E+00
  11  16   2   1  0.28923327E+02 -0.36000000E+02  0.18000000E+02  0.40657938E+03  0.21154503E+03  0.26276066E+03  0.65580826E+00
  11  16   2   2  0.28923327E+02 -0.36000000E+02  0.54000000E+02  0.37709712E+03  0.27265721E+03  0.27899210E+03  0.46492210E+00
  11  16   2   3  0.28923327E+02 -0.36000000E+02  0.90000000E+02  0.33673045E+03  0.29702202E+03  0.29684365E+03  0.22240812E+00
  11  16   2   4  0.28923327E+02 -0.36000000E+02  0.12600000E+03  0.37872382E+03  0.27106319E+03  0.28123177E+03  0.46815619E+00
  11  16   2   5  0.28923327E+02 -0.36000000E+02  0.16200000E+03  0.40783322E+03  0.21205123E+03  0.26396241E+03  0.65537395E+00
  11  16   2   6  0.28923327E+02 -0.36000000E+02  0.19800000E+03  0.40759414E+03  0.21182753E+03  0.26255962E+03  0.65747784E+00
  11  16   2   7  0.28923327E+02 -0.36000000E+02  0.23400000E+03  0.37836022E+03  0.27291077E+03  0.27905202E+03  0.46788879E+00
  11  16   2   8  0.28923327E+02 -0.36000000E+02  0.27000000E+03  0.33722964E+03  0.29633529E+03  0.29621766E+03  0.22813224E+00
  11  16   2   9  0.28923327E+02 -0.36000000E+02  0.30600000E+03  0.37800630E+03  0.27045694E+03  0.27981502E+03  0.47006539E+00
  11  16   2  10  0.28923327E+02 -0.36000000E+02  0.34200000E+03  0.40756757E+03  0.21078906E+03  0.26285846E+03  0.65828158E+00
  11  16   3   1  0.28923327E+02  0.13096761E-08  0.18000000E+02  0.42903418E+03  0.19897108E+03  0.24870225E+03  0.72444689E+00
  11  16   3   2  0.28923327E+02  0.13096761E-08  0.54000000E+02  0.37458646E+03  0.25797242E+03  0.30205794E+03  0.43773385E+00
  11  16   3   3  0.28923327E+02  0.13096761E-08  0.90000000E+02  0.32864386E+03  0.27583702E+03  0.33052244E+03  0.14203935E+00
  11  16   3   4  0.28923327E+02  0.13096761E-08  0.12600000E+03  0.37486935E+03  0.25568612E+03  0.30208045E+03  0.44271223E+00
  11  16   3   5  0.28923327E+02  0.13096761E-08  0.16200000E+03  0.42727720E+03  0.19833316E+03  0.24690353E+03  0.72531167E+00
  11  16   3   6  0.28923327E+02  0.13096761E-08  0.19800000E+03  0.42755578E+03  0.19913100E+03  0.24723471E+03  0.72435454E+00
  11  16   3   7  0.28923327E+02  0.13096761E-08  0.23400000E+03  0.37542951E+03  0.25861739E+03  0.30276646E+03  0.43755410E+00
  11  16   3   8  0.28923327E+02  0.13096761E-08  0.27000000E+03  0.32785108E+03  0.27613993E+03  0.33097333E+03  0.13571984E+00
  11  16   3   9  0.28923327E+02  0.13096761E-08  0.30600000E+03  0.37453421E+03  0.25612157E+03  0.30152710E+03  0.44211058E+00
  11  16   3  10  0.28923327E+02  0.13096761E-08  0.34200000E+03  0.42833431E+03  0.19874849E+03  0.24732649E+03  0.72564669E+00
  11  16   4   1  0.28923327E+02  0.36000000E+02  0.18000000E+02  0.40718450E+03  0.21216625E+03  0.26346071E+03  0.65492580E+00
  11  16   4   2  0.28923327E+02  0.36000000E+02  0.54000000E+02  0.37811746E+03  0.27242245E+03  0.27966993E+03  0.46692921E+00
  11  16   4   3  0.28923327E+02  0.36000000E+02  0.90000000E+02  0.33805026E+03  0.29670614E+03  0.29773182E+03  0.22697807E+00
  11  16   4   4  0.28923327E+02  0.36000000E+02  0.12600000E+03  0.37834302E+03  0.27069674E+03  0.27888031E+03  0.47237905E+00
  11  16   4   5  0.28923327E+02  0.36000000E+02  0.16200000E+03  0.40879298E+03  0.21178811E+03  0.26135281E+03  0.66142558E+00
  11  16   4   6  0.28923327E+02  0.36000000E+02  0.19800000E+03  0.40909271E+03  0.21184781E+03  0.26211611E+03  0.66065221E+00
  11  16   4   7  0.28923327E+02  0.36000000E+02  0.23400000E+03  0.37886618E+03  0.27281611E+03  0.27968482E+03  0.46825738E+00
  11  16   4   8  0.28923327E+02  0.36000000E+02  0.27000000E+03  0.33795000E+03  0.29623558E+03  0.29674269E+03  0.23031508E+00
  11  16   4   9  0.28923327E+02  0.36000000E+02  0.30600000E+03  0.37738566E+03  0.27052025E+03  0.27952653E+03  0.46876718E+00
  11  16   4  10  0.28923327E+02  0.36000000E+02  0.34200000E+03  0.40830623E+03  0.21016813E+03  0.26296936E+03  0.66012591E+00
  11  16   5   1  0.28923327E+02  0.72000000E+02  0.18000000E+02  0.36063261E+03  0.24362968E+03  0.29796464E+03  0.43048193E+00
  11  16   5   2  0.28923327E+02  0.72000000E+02  0.54000000E+02  0.34505931E+03  0.28404369E+03  0.26777183E+03  0.36009164E+00
  11  16   5   3  0.28923327E+02  0.72000000E+02  0.90000000E+02  0.33286005E+03  0.31255936E+03  0.24489473E+03  0.28848040E+00
  11  16   5   4  0.28923327E+02  0.72000000E+02  0.12600000E+03  0.34732048E+03  0.28155012E+03  0.26949047E+03  0.37041501E+00
  11  16   5   5  0.28923327E+02  0.72000000E+02  0.16200000E+03  0.36134129E+03  0.23698621E+03  0.29913374E+03  0.44226767E+00
  11  16   5   6  0.28923327E+02  0.72000000E+02  0.19800000E+03  0.36279876E+03  0.24178294E+03  0.29826485E+03  0.43998777E+00
  11  16   5   7  0.28923327E+02  0.72000000E+02  0.23400000E+03  0.34483148E+03  0.28548205E+03  0.26748970E+03  0.35643617E+00
  11  16   5   8  0.28923327E+02  0.72000000E+02  0.27000000E+03  0.32979537E+03  0.31373758E+03  0.24541643E+03  0.27062697E+00
  11  16   5   9  0.28923327E+02  0.72000000E+02  0.30600000E+03  0.34900581E+03  0.28506549E+03  0.27008901E+03  0.36697864E+00
  11  16   5  10  0.28923327E+02  0.72000000E+02  0.34200000E+03  0.36089044E+03  0.23623956E+03  0.29978205E+03  0.44073914E+00
  11  17   1   1  0.40174768E+02 -0.72000000E+02  0.18000000E+02  0.35363689E+03  0.21471247E+03  0.29210424E+03  0.47454291E+00
  11  17   1   2  0.40174768E+02 -0.72000000E+02  0.54000000E+02  0.33578514E+03  0.27902279E+03  0.24813686E+03  0.38171371E+00
  11  17   1   3  0.40174768E+02 -0.72000000E+02  0.90000000E+02  0.32612884E+03  0.32468751E+03  0.22205708E+03  0.27260578E+00
  11  17   1   4  0.40174768E+02 -0.72000000E+02  0.12600000E+03  0.33868089E+03  0.27838735E+03  0.25184147E+03  0.38571136E+00
  11  17   1   5  0.40174768E+02 -0.72000000E+02  0.16200000E+03  0.35605904E+03  0.21254671E+03  0.29559821E+03  0.47721857E+00
  11  17   1   6  0.40174768E+02 -0.72000000E+02  0.19800000E+03  0.35804952E+03  0.21535098E+03  0.29204773E+03  0.48647240E+00
  11  17   1   7  0.40174768E+02 -0.72000000E+02  0.23400000E+03  0.33671490E+03  0.27974028E+03  0.24725539E+03  0.38528118E+00
  11  17   1   8  0.40174768E+02 -0.72000000E+02  0.27000000E+03  0.32462180E+03  0.32260291E+03  0.22101043E+03  0.27443897E+00
  11  17   1   9  0.40174768E+02 -0.72000000E+02  0.30600000E+03  0.33702351E+03  0.27656183E+03  0.25040303E+03  0.38729448E+00
  11  17   1  10  0.40174768E+02 -0.72000000E+02  0.34200000E+03  0.35547603E+03  0.21213459E+03  0.29517161E+03  0.47719211E+00
  11  17   2   1  0.40174768E+02 -0.36000000E+02  0.18000000E+02  0.38299247E+03  0.18156705E+03  0.24714501E+03  0.67942058E+00
  11  17   2   2  0.40174768E+02 -0.36000000E+02  0.54000000E+02  0.36595727E+03  0.26312047E+03  0.25221842E+03  0.50402542E+00
  11  17   2   3  0.40174768E+02 -0.36000000E+02  0.90000000E+02  0.32783033E+03  0.29840218E+03  0.26261909E+03  0.26487093E+00
  11  17   2   4  0.40174768E+02 -0.36000000E+02  0.12600000E+03  0.36633497E+03  0.26135357E+03  0.25292229E+03  0.50717555E+00
  11  17   2   5  0.40174768E+02 -0.36000000E+02  0.16200000E+03  0.38328407E+03  0.18059774E+03  0.24758507E+03  0.68036200E+00
  11  17   2   6  0.40174768E+02 -0.36000000E+02  0.19800000E+03  0.38308862E+03  0.18118900E+03  0.24776541E+03  0.67900261E+00
  11  17   2   7  0.40174768E+02 -0.36000000E+02  0.23400000E+03  0.36696054E+03  0.26330490E+03  0.25306346E+03  0.50478782E+00
  11  17   2   8  0.40174768E+02 -0.36000000E+02  0.27000000E+03  0.32834020E+03  0.29836404E+03  0.26248757E+03  0.26757814E+00
  11  17   2   9  0.40174768E+02 -0.36000000E+02  0.30600000E+03  0.36597897E+03  0.26200515E+03  0.25284678E+03  0.50508589E+00
  11  17   2  10  0.40174768E+02 -0.36000000E+02  0.34200000E+03  0.38262690E+03  0.17981108E+03  0.24675651E+03  0.68163022E+00
  11  17   3   1  0.40174768E+02  0.13096761E-08  0.18000000E+02  0.39476732E+03  0.16652133E+03  0.22237923E+03  0.75237018E+00
  11  17   3   2  0.40174768E+02  0.13096761E-08  0.54000000E+02  0.35865826E+03  0.25374026E+03  0.27902672E+03  0.44712090E+00
  11  17   3   3  0.40174768E+02  0.13096761E-08  0.90000000E+02  0.32645144E+03  0.27571611E+03  0.31115418E+03  0.18909911E+00
  11  17   3   4  0.40174768E+02  0.13096761E-08  0.12600000E+03  0.36049726E+03  0.25184404E+03  0.27972640E+03  0.45493168E+00
  11  17   3   5  0.40174768E+02  0.13096761E-08  0.16200000E+03  0.39229285E+03  0.16564100E+03  0.22056470E+03  0.75279775E+00
  11  17   3   6  0.40174768E+02  0.13096761E-08  0.19800000E+03  0.39316778E+03  0.16621093E+03  0.22190455E+03  0.75136740E+00
  11  17   3   7  0.40174768E+02  0.13096761E-08  0.23400000E+03  0.35993971E+03  0.25406340E+03  0.28073499E+03  0.44672693E+00
  11  17   3   8  0.40174768E+02  0.13096761E-08  0.27000000E+03  0.32681438E+03  0.27582250E+03  0.31112441E+03  0.19071120E+00
  11  17   3   9  0.40174768E+02  0.13096761E-08  0.30600000E+03  0.35931710E+03  0.25061604E+03  0.27929230E+03  0.45467460E+00
  11  17   3  10  0.40174768E+02  0.13096761E-08  0.34200000E+03  0.39371007E+03  0.16518427E+03  0.22133792E+03  0.75395947E+00
  11  17   4   1  0.40174768E+02  0.36000000E+02  0.18000000E+02  0.38365723E+03  0.18137469E+03  0.24679821E+03  0.68134959E+00
  11  17   4   2  0.40174768E+02  0.36000000E+02  0.54000000E+02  0.36605033E+03  0.26402280E+03  0.25179234E+03  0.50330398E+00
  11  17   4   3  0.40174768E+02  0.36000000E+02  0.90000000E+02  0.32917673E+03  0.29770492E+03  0.26223059E+03  0.27373110E+00
  11  17   4   4  0.40174768E+02  0.36000000E+02  0.12600000E+03  0.36594478E+03  0.25995020E+03  0.25336109E+03  0.50802609E+00
  11  17   4   5  0.40174768E+02  0.36000000E+02  0.16200000E+03  0.38304001E+03  0.18033510E+03  0.24735544E+03  0.68066492E+00
  11  17   4   6  0.40174768E+02  0.36000000E+02  0.19800000E+03  0.38460140E+03  0.18114694E+03  0.24625157E+03  0.68410233E+00
  11  17   4   7  0.40174768E+02  0.36000000E+02  0.23400000E+03  0.36590908E+03  0.26379514E+03  0.25212685E+03  0.50273967E+00
  11  17   4   8  0.40174768E+02  0.36000000E+02  0.27000000E+03  0.32919583E+03  0.29829389E+03  0.26304424E+03  0.27022392E+00
  11  17   4   9  0.40174768E+02  0.36000000E+02  0.30600000E+03  0.36617778E+03  0.26094565E+03  0.25302908E+03  0.50734536E+00
  11  17   4  10  0.40174768E+02  0.36000000E+02  0.34200000E+03  0.38127083E+03  0.18006296E+03  0.24637493E+03  0.67969693E+00
  11  17   5   1  0.40174768E+02  0.72000000E+02  0.18000000E+02  0.35486448E+03  0.21294443E+03  0.29299243E+03  0.47911084E+00
  11  17   5   2  0.40174768E+02  0.72000000E+02  0.54000000E+02  0.33380735E+03  0.28126012E+03  0.24727272E+03  0.37066142E+00
  11  17   5   3  0.40174768E+02  0.72000000E+02  0.90000000E+02  0.32744002E+03  0.32351628E+03  0.21968411E+03  0.28684844E+00
  11  17   5   4  0.40174768E+02  0.72000000E+02  0.12600000E+03  0.33510541E+03  0.27901559E+03  0.24883356E+03  0.37767914E+00
  11  17   5   5  0.40174768E+02  0.72000000E+02  0.16200000E+03  0.35607475E+03  0.21316989E+03  0.29612531E+03  0.47498850E+00
  11  17   5   6  0.40174768E+02  0.72000000E+02  0.19800000E+03  0.35768362E+03  0.21311056E+03  0.29596937E+03  0.48016060E+00
  11  17   5   7  0.40174768E+02  0.72000000E+02  0.23400000E+03  0.33566715E+03  0.28132328E+03  0.24823240E+03  0.37534807E+00
  11  17   5   8  0.40174768E+02  0.72000000E+02  0.27000000E+03  0.32345948E+03  0.32020079E+03  0.21968679E+03  0.27938189E+00
  11  17   5   9  0.40174768E+02  0.72000000E+02  0.30600000E+03  0.33896847E+03  0.28062971E+03  0.25027912E+03  0.38471221E+00
  11  17   5  10  0.40174768E+02  0.72000000E+02  0.34200000E+03  0.35373819E+03  0.21203579E+03  0.29442918E+03  0.47395919E+00
  11  18   1   1  0.55790236E+02 -0.72000000E+02  0.18000000E+02  0.36934730E+03  0.19783452E+03  0.29091332E+03  0.54635909E+00
  11  18   1   2  0.55790236E+02 -0.72000000E+02  0.54000000E+02  0.35782798E+03  0.28105247E+03  0.24101291E+03  0.46471104E+00
  11  18   1   3  0.55790236E+02 -0.72000000E+02  0.90000000E+02  0.34995437E+03  0.33602430E+03  0.20240442E+03  0.37175505E+00
  11  18   1   4  0.55790236E+02 -0.72000000E+02  0.12600000E+03  0.36081392E+03  0.27836795E+03  0.24200953E+03  0.47745296E+00
  11  18   1   5  0.55790236E+02 -0.72000000E+02  0.16200000E+03  0.37050700E+03  0.19835595E+03  0.29089589E+03  0.54847894E+00
  11  18   1   6  0.55790236E+02 -0.72000000E+02  0.19800000E+03  0.37181794E+03  0.19693347E+03  0.29032703E+03  0.55488666E+00
  11  18   1   7  0.55790236E+02 -0.72000000E+02  0.23400000E+03  0.35689022E+03  0.28152794E+03  0.23992565E+03  0.46289699E+00
  11  18   1   8  0.55790236E+02 -0.72000000E+02  0.27000000E+03  0.35064457E+03  0.33623584E+03  0.20187597E+03  0.37451634E+00
  11  18   1   9  0.55790236E+02 -0.72000000E+02  0.30600000E+03  0.35641192E+03  0.28059048E+03  0.24145660E+03  0.46062785E+00
  11  18   1  10  0.55790236E+02 -0.72000000E+02  0.34200000E+03  0.36872591E+03  0.19579777E+03  0.29079647E+03  0.54802722E+00
  11  18   2   1  0.55790236E+02 -0.36000000E+02  0.18000000E+02  0.39003510E+03  0.16433832E+03  0.23302983E+03  0.73275690E+00
  11  18   2   2  0.55790236E+02 -0.36000000E+02  0.54000000E+02  0.37771601E+03  0.25724494E+03  0.23270470E+03  0.57830322E+00
  11  18   2   3  0.55790236E+02 -0.36000000E+02  0.90000000E+02  0.35294956E+03  0.31416428E+03  0.25117226E+03  0.35063700E+00
  11  18   2   4  0.55790236E+02 -0.36000000E+02  0.12600000E+03  0.37874803E+03  0.25515453E+03  0.23327436E+03  0.58340641E+00
  11  18   2   5  0.55790236E+02 -0.36000000E+02  0.16200000E+03  0.38731443E+03  0.16226639E+03  0.23347149E+03  0.73055800E+00
  11  18   2   6  0.55790236E+02 -0.36000000E+02  0.19800000E+03  0.38893641E+03  0.16428566E+03  0.23380492E+03  0.73010613E+00
  11  18   2   7  0.55790236E+02 -0.36000000E+02  0.23400000E+03  0.37848276E+03  0.25669832E+03  0.23237431E+03  0.58152699E+00
  11  18   2   8  0.55790236E+02 -0.36000000E+02  0.27000000E+03  0.35424835E+03  0.31444813E+03  0.25120809E+03  0.35460718E+00
  11  18   2   9  0.55790236E+02 -0.36000000E+02  0.30600000E+03  0.37796045E+03  0.25557954E+03  0.23340180E+03  0.58070053E+00
  11  18   2  10  0.55790236E+02 -0.36000000E+02  0.34200000E+03  0.38850022E+03  0.16228985E+03  0.23293879E+03  0.73299814E+00
  11  18   3   1  0.55790236E+02  0.13096761E-08  0.18000000E+02  0.39201563E+03  0.14629058E+03  0.20137269E+03  0.79843375E+00
  11  18   3   2  0.55790236E+02  0.13096761E-08  0.54000000E+02  0.37615314E+03  0.25329821E+03  0.25832638E+03  0.53745351E+00
  11  18   3   3  0.55790236E+02  0.13096761E-08  0.90000000E+02  0.35159159E+03  0.28783415E+03  0.30580160E+03  0.28665305E+00
  11  18   3   4  0.55790236E+02  0.13096761E-08  0.12600000E+03  0.37658897E+03  0.25042072E+03  0.25742387E+03  0.54527477E+00
  11  18   3   5  0.55790236E+02  0.13096761E-08  0.16200000E+03  0.39129187E+03  0.14628601E+03  0.20205410E+03  0.79679405E+00
  11  18   3   6  0.55790236E+02  0.13096761E-08  0.19800000E+03  0.39320484E+03  0.14709937E+03  0.20310634E+03  0.79661604E+00
  11  18   3   7  0.55790236E+02  0.13096761E-08  0.23400000E+03  0.37497072E+03  0.25287512E+03  0.25732611E+03  0.53712754E+00
  11  18   3   8  0.55790236E+02  0.13096761E-08  0.27000000E+03  0.35247204E+03  0.28803529E+03  0.30576692E+03  0.28983155E+00
  11  18   3   9  0.55790236E+02  0.13096761E-08  0.30600000E+03  0.37467998E+03  0.25091194E+03  0.25731624E+03  0.53994953E+00
  11  18   3  10  0.55790236E+02  0.13096761E-08  0.34200000E+03  0.39225927E+03  0.14548320E+03  0.20207738E+03  0.79852570E+00
  11  18   4   1  0.55790236E+02  0.36000000E+02  0.18000000E+02  0.38965545E+03  0.16334544E+03  0.23381898E+03  0.73209406E+00
  11  18   4   2  0.55790236E+02  0.36000000E+02  0.54000000E+02  0.37772834E+03  0.25630803E+03  0.23246598E+03  0.58040603E+00
  11  18   4   3  0.55790236E+02  0.36000000E+02  0.90000000E+02  0.35462226E+03  0.31432756E+03  0.25071279E+03  0.35725729E+00
  11  18   4   4  0.55790236E+02  0.36000000E+02  0.12600000E+03  0.37666636E+03  0.25563863E+03  0.23305431E+03  0.57827922E+00
  11  18   4   5  0.55790236E+02  0.36000000E+02  0.16200000E+03  0.38890172E+03  0.16150244E+03  0.23295670E+03  0.73436443E+00
  11  18   4   6  0.55790236E+02  0.36000000E+02  0.19800000E+03  0.38943515E+03  0.16294866E+03  0.23324373E+03  0.73310351E+00
  11  18   4   7  0.55790236E+02  0.36000000E+02  0.23400000E+03  0.37609325E+03  0.25690794E+03  0.23240994E+03  0.57575345E+00
  11  18   4   8  0.55790236E+02  0.36000000E+02  0.27000000E+03  0.35547767E+03  0.31372751E+03  0.25103797E+03  0.36119252E+00
  11  18   4   9  0.55790236E+02  0.36000000E+02  0.30600000E+03  0.37769797E+03  0.25552320E+03  0.23277894E+03  0.58123617E+00
  11  18   4  10  0.55790236E+02  0.36000000E+02  0.34200000E+03  0.38820219E+03  0.16211585E+03  0.23324479E+03  0.73230199E+00
  11  18   5   1  0.55790236E+02  0.72000000E+02  0.18000000E+02  0.36890033E+03  0.19820433E+03  0.28802697E+03  0.55086053E+00
  11  18   5   2  0.55790236E+02  0.72000000E+02  0.54000000E+02  0.35527621E+03  0.28122046E+03  0.23926576E+03  0.45994387E+00
  11  18   5   3  0.55790236E+02  0.72000000E+02  0.90000000E+02  0.34927288E+03  0.33565572E+03  0.20348184E+03  0.36852336E+00
  11  18   5   4  0.55790236E+02  0.72000000E+02  0.12600000E+03  0.36130274E+03  0.27868032E+03  0.24208958E+03  0.47805107E+00
  11  18   5   5  0.55790236E+02  0.72000000E+02  0.16200000E+03  0.36786616E+03  0.19690208E+03  0.28900463E+03  0.54814837E+00
  11  18   5   6  0.55790236E+02  0.72000000E+02  0.19800000E+03  0.37319083E+03  0.19881705E+03  0.28835788E+03  0.55957043E+00
  11  18   5   7  0.55790236E+02  0.72000000E+02  0.23400000E+03  0.35813504E+03  0.28010255E+03  0.23871172E+03  0.47201005E+00
  11  18   5   8  0.55790236E+02  0.72000000E+02  0.27000000E+03  0.34738085E+03  0.33702568E+03  0.20295020E+03  0.35870283E+00
  11  18   5   9  0.55790236E+02  0.72000000E+02  0.30600000E+03  0.35942925E+03  0.27962155E+03  0.24137847E+03  0.47189246E+00
  11  18   5  10  0.55790236E+02  0.72000000E+02  0.34200000E+03  0.36833879E+03  0.19386884E+03  0.29021634E+03  0.55108890E+00
  11  19   1   1  0.77462380E+02 -0.72000000E+02  0.18000000E+02  0.33266503E+03  0.18471506E+03  0.26064975E+03  0.53889213E+00
  11  19   1   2  0.77462380E+02 -0.72000000E+02  0.54000000E+02  0.32664650E+03  0.24502351E+03  0.21157212E+03  0.50889734E+00
  11  19   1   3  0.77462380E+02 -0.72000000E+02  0.90000000E+02  0.31654041E+03  0.30549553E+03  0.17054752E+03  0.38913860E+00
  11  19   1   4  0.77462380E+02 -0.72000000E+02  0.12600000E+03  0.33015368E+03  0.24648633E+03  0.21351746E+03  0.51218442E+00
  11  19   1   5  0.77462380E+02 -0.72000000E+02  0.16200000E+03  0.33286289E+03  0.18200256E+03  0.25940618E+03  0.54684756E+00
  11  19   1   6  0.77462380E+02 -0.72000000E+02  0.19800000E+03  0.33070885E+03  0.18352257E+03  0.26038631E+03  0.53605604E+00
  11  19   1   7  0.77462380E+02 -0.72000000E+02  0.23400000E+03  0.32601154E+03  0.24658314E+03  0.21259873E+03  0.50132694E+00
  11  19   1   8  0.77462380E+02 -0.72000000E+02  0.27000000E+03  0.32083133E+03  0.30652721E+03  0.17083676E+03  0.40182235E+00
  11  19   1   9  0.77462380E+02 -0.72000000E+02  0.30600000E+03  0.32762186E+03  0.24572615E+03  0.21368747E+03  0.50602037E+00
  11  19   1  10  0.77462380E+02 -0.72000000E+02  0.34200000E+03  0.33084661E+03  0.18634339E+03  0.26127330E+03  0.52956290E+00
  11  19   2   1  0.77462380E+02 -0.36000000E+02  0.18000000E+02  0.35341963E+03  0.14645579E+03  0.21381270E+03  0.73113593E+00
  11  19   2   2  0.77462380E+02 -0.36000000E+02  0.54000000E+02  0.34410711E+03  0.22898315E+03  0.20198509E+03  0.60631917E+00
  11  19   2   3  0.77462380E+02 -0.36000000E+02  0.90000000E+02  0.32778973E+03  0.26664197E+03  0.20357389E+03  0.47629434E+00
  11  19   2   4  0.77462380E+02 -0.36000000E+02  0.12600000E+03  0.34292307E+03  0.22742796E+03  0.20128618E+03  0.60781225E+00
  11  19   2   5  0.77462380E+02 -0.36000000E+02  0.16200000E+03  0.35253501E+03  0.14436518E+03  0.21518389E+03  0.72986437E+00
  11  19   2   6  0.77462380E+02 -0.36000000E+02  0.19800000E+03  0.35295642E+03  0.14611270E+03  0.21455518E+03  0.72955611E+00
  11  19   2   7  0.77462380E+02 -0.36000000E+02  0.23400000E+03  0.34361961E+03  0.22868349E+03  0.20125831E+03  0.60702313E+00
  11  19   2   8  0.77462380E+02 -0.36000000E+02  0.27000000E+03  0.32750124E+03  0.26554587E+03  0.20357427E+03  0.47808989E+00
  11  19   2   9  0.77462380E+02 -0.36000000E+02  0.30600000E+03  0.34353179E+03  0.22752838E+03  0.20109870E+03  0.60932694E+00
  11  19   2  10  0.77462380E+02 -0.36000000E+02  0.34200000E+03  0.35389932E+03  0.14483260E+03  0.21466310E+03  0.73229721E+00
  11  19   3   1  0.77462380E+02  0.13096761E-08  0.18000000E+02  0.35314801E+03  0.12732916E+03  0.17974334E+03  0.80547264E+00
  11  19   3   2  0.77462380E+02  0.13096761E-08  0.54000000E+02  0.34362392E+03  0.22497365E+03  0.22082758E+03  0.57918295E+00
  11  19   3   3  0.77462380E+02  0.13096761E-08  0.90000000E+02  0.32089313E+03  0.23379284E+03  0.24562679E+03  0.44163868E+00
  11  19   3   4  0.77462380E+02  0.13096761E-08  0.12600000E+03  0.34372779E+03  0.22342400E+03  0.22013664E+03  0.58366726E+00
  11  19   3   5  0.77462380E+02  0.13096761E-08  0.16200000E+03  0.35395550E+03  0.12698121E+03  0.18101736E+03  0.80487803E+00
  11  19   3   6  0.77462380E+02  0.13096761E-08  0.19800000E+03  0.35459522E+03  0.12723514E+03  0.18063568E+03  0.80587364E+00
  11  19   3   7  0.77462380E+02  0.13096761E-08  0.23400000E+03  0.34266044E+03  0.22532063E+03  0.22076645E+03  0.57626276E+00
  11  19   3   8  0.77462380E+02  0.13096761E-08  0.27000000E+03  0.32161810E+03  0.23394136E+03  0.24578868E+03  0.44343272E+00
  11  19   3   9  0.77462380E+02  0.13096761E-08  0.30600000E+03  0.34243973E+03  0.22352268E+03  0.22030287E+03  0.58002912E+00
  11  19   3  10  0.77462380E+02  0.13096761E-08  0.34200000E+03  0.35370737E+03  0.12636082E+03  0.18013840E+03  0.80650098E+00
  11  19   4   1  0.77462380E+02  0.36000000E+02  0.18000000E+02  0.35415646E+03  0.14549841E+03  0.21390515E+03  0.73321012E+00
  11  19   4   2  0.77462380E+02  0.36000000E+02  0.54000000E+02  0.34375805E+03  0.22874499E+03  0.20129744E+03  0.60715392E+00
  11  19   4   3  0.77462380E+02  0.36000000E+02  0.90000000E+02  0.32720951E+03  0.26624250E+03  0.20366563E+03  0.47525503E+00
  11  19   4   4  0.77462380E+02  0.36000000E+02  0.12600000E+03  0.34389432E+03  0.22838736E+03  0.20213818E+03  0.60672235E+00
  11  19   4   5  0.77462380E+02  0.36000000E+02  0.16200000E+03  0.35212738E+03  0.14470454E+03  0.21431838E+03  0.73034204E+00
  11  19   4   6  0.77462380E+02  0.36000000E+02  0.19800000E+03  0.35385478E+03  0.14507336E+03  0.21448021E+03  0.73226450E+00
  11  19   4   7  0.77462380E+02  0.36000000E+02  0.23400000E+03  0.34393494E+03  0.22945161E+03  0.20070872E+03  0.60718974E+00
  11  19   4   8  0.77462380E+02  0.36000000E+02  0.27000000E+03  0.32766626E+03  0.26625908E+03  0.20301414E+03  0.47790968E+00
  11  19   4   9  0.77462380E+02  0.36000000E+02  0.30600000E+03  0.34428017E+03  0.22743600E+03  0.20213350E+03  0.60944067E+00
  11  19   4  10  0.77462380E+02  0.36000000E+02  0.34200000E+03  0.35315263E+03  0.14489682E+03  0.21491166E+03  0.73066130E+00
  11  19   5   1  0.77462380E+02  0.72000000E+02  0.18000000E+02  0.33019054E+03  0.18703569E+03  0.26111798E+03  0.52687824E+00
  11  19   5   2  0.77462380E+02  0.72000000E+02  0.54000000E+02  0.32709072E+03  0.24529882E+03  0.21316735E+03  0.50643296E+00
  11  19   5   3  0.77462380E+02  0.72000000E+02  0.90000000E+02  0.31939319E+03  0.30642721E+03  0.16978788E+03  0.39847495E+00
  11  19   5   4  0.77462380E+02  0.72000000E+02  0.12600000E+03  0.32901051E+03  0.24483341E+03  0.21241188E+03  0.51471490E+00
  11  19   5   5  0.77462380E+02  0.72000000E+02  0.16200000E+03  0.32830581E+03  0.18298313E+03  0.26285540E+03  0.52416351E+00
  11  19   5   6  0.77462380E+02  0.72000000E+02  0.19800000E+03  0.33122930E+03  0.18554534E+03  0.26054989E+03  0.53372226E+00
  11  19   5   7  0.77462380E+02  0.72000000E+02  0.23400000E+03  0.32832027E+03  0.24618053E+03  0.21374330E+03  0.50697231E+00
  11  19   5   8  0.77462380E+02  0.72000000E+02  0.27000000E+03  0.32034504E+03  0.30772872E+03  0.17185584E+03  0.39470738E+00
  11  19   5   9  0.77462380E+02  0.72000000E+02  0.30600000E+03  0.32645142E+03  0.24527793E+03  0.21334763E+03  0.50418530E+00
  11  19   5  10  0.77462380E+02  0.72000000E+02  0.34200000E+03  0.33118002E+03  0.18450976E+03  0.26072916E+03  0.53490448E+00
  11  20   1   1  0.10754036E+03 -0.72000000E+02  0.18000000E+02  0.21141795E+03  0.10432878E+03  0.18508004E+03  0.49506052E+00
  11  20   1   2  0.10754036E+03 -0.72000000E+02  0.54000000E+02  0.20427175E+03  0.16219448E+03  0.13862000E+03  0.45451850E+00
  11  20   1   3  0.10754036E+03 -0.72000000E+02  0.90000000E+02  0.19649484E+03  0.20034397E+03  0.95269282E+02  0.36268250E+00
  11  20   1   4  0.10754036E+03 -0.72000000E+02  0.12600000E+03  0.20557975E+03  0.16507173E+03  0.13578135E+03  0.45951284E+00
  11  20   1   5  0.10754036E+03 -0.72000000E+02  0.16200000E+03  0.21218811E+03  0.10126968E+03  0.18323206E+03  0.51326251E+00
  11  20   1   6  0.10754036E+03 -0.72000000E+02  0.19800000E+03  0.21181521E+03  0.10399207E+03  0.18253130E+03  0.50817619E+00
  11  20   1   7  0.10754036E+03 -0.72000000E+02  0.23400000E+03  0.20354678E+03  0.16403294E+03  0.13831970E+03  0.44439163E+00
  11  20   1   8  0.10754036E+03 -0.72000000E+02  0.27000000E+03  0.19812865E+03  0.19696428E+03  0.94627230E+02  0.39180632E+00
  11  20   1   9  0.10754036E+03 -0.72000000E+02  0.30600000E+03  0.20452188E+03  0.16356191E+03  0.13749977E+03  0.45422473E+00
  11  20   1  10  0.10754036E+03 -0.72000000E+02  0.34200000E+03  0.21111118E+03  0.10263948E+03  0.18317011E+03  0.50540498E+00
  11  20   2   1  0.10754036E+03 -0.36000000E+02  0.18000000E+02  0.23121817E+03  0.10448307E+03  0.15709347E+03  0.66709839E+00
  11  20   2   2  0.10754036E+03 -0.36000000E+02  0.54000000E+02  0.21057785E+03  0.14896421E+03  0.12580749E+03  0.57132089E+00
  11  20   2   3  0.10754036E+03 -0.36000000E+02  0.90000000E+02  0.19261135E+03  0.16838637E+03  0.11552204E+03  0.43800154E+00
  11  20   2   4  0.10754036E+03 -0.36000000E+02  0.12600000E+03  0.21008204E+03  0.14787700E+03  0.12574144E+03  0.57313955E+00
  11  20   2   5  0.10754036E+03 -0.36000000E+02  0.16200000E+03  0.23159362E+03  0.10438796E+03  0.15778692E+03  0.66632653E+00
  11  20   2   6  0.10754036E+03 -0.36000000E+02  0.19800000E+03  0.23088607E+03  0.10521780E+03  0.15813381E+03  0.66161900E+00
  11  20   2   7  0.10754036E+03 -0.36000000E+02  0.23400000E+03  0.20984848E+03  0.14901424E+03  0.12545819E+03  0.56916305E+00
  11  20   2   8  0.10754036E+03 -0.36000000E+02  0.27000000E+03  0.19318279E+03  0.16919326E+03  0.11544996E+03  0.43789503E+00
  11  20   2   9  0.10754036E+03 -0.36000000E+02  0.30600000E+03  0.20984916E+03  0.14816698E+03  0.12761356E+03  0.56583148E+00
  11  20   2  10  0.10754036E+03 -0.36000000E+02  0.34200000E+03  0.23162078E+03  0.10401553E+03  0.15627956E+03  0.67154033E+00
  11  20   3   1  0.10754036E+03  0.13096761E-08  0.18000000E+02  0.23843240E+03  0.10637258E+03  0.14656423E+03  0.71155503E+00
  11  20   3   2  0.10754036E+03  0.13096761E-08  0.54000000E+02  0.20795856E+03  0.14537399E+03  0.14048512E+03  0.52748297E+00
  11  20   3   3  0.10754036E+03  0.13096761E-08  0.90000000E+02  0.18580457E+03  0.14666395E+03  0.14291631E+03  0.39265165E+00
  11  20   3   4  0.10754036E+03  0.13096761E-08  0.12600000E+03  0.20801687E+03  0.14552571E+03  0.13963521E+03  0.52998882E+00
  11  20   3   5  0.10754036E+03  0.13096761E-08  0.16200000E+03  0.23841869E+03  0.10503745E+03  0.14711208E+03  0.71258943E+00
  11  20   3   6  0.10754036E+03  0.13096761E-08  0.19800000E+03  0.23899239E+03  0.10527746E+03  0.14648688E+03  0.71513260E+00
  11  20   3   7  0.10754036E+03  0.13096761E-08  0.23400000E+03  0.20734396E+03  0.14649189E+03  0.13999155E+03  0.52249292E+00
  11  20   3   8  0.10754036E+03  0.13096761E-08  0.27000000E+03  0.18647130E+03  0.14543291E+03  0.14248135E+03  0.40394272E+00
  11  20   3   9  0.10754036E+03  0.13096761E-08  0.30600000E+03  0.20757408E+03  0.14543823E+03  0.14064729E+03  0.52498502E+00
  11  20   3  10  0.10754036E+03  0.13096761E-08  0.34200000E+03  0.23875845E+03  0.10538048E+03  0.14564715E+03  0.71653540E+00
  11  20   4   1  0.10754036E+03  0.36000000E+02  0.18000000E+02  0.23158079E+03  0.10466695E+03  0.15819485E+03  0.66454405E+00
  11  20   4   2  0.10754036E+03  0.36000000E+02  0.54000000E+02  0.21036097E+03  0.14776615E+03  0.12683938E+03  0.57150761E+00
  11  20   4   3  0.10754036E+03  0.36000000E+02  0.90000000E+02  0.19347873E+03  0.16761427E+03  0.11476126E+03  0.44883437E+00
  11  20   4   4  0.10754036E+03  0.36000000E+02  0.12600000E+03  0.21062900E+03  0.14820632E+03  0.12533992E+03  0.57539085E+00
  11  20   4   5  0.10754036E+03  0.36000000E+02  0.16200000E+03  0.23100667E+03  0.10362835E+03  0.15762658E+03  0.66658308E+00
  11  20   4   6  0.10754036E+03  0.36000000E+02  0.19800000E+03  0.23120525E+03  0.10507144E+03  0.15850044E+03  0.66175466E+00
  11  20   4   7  0.10754036E+03  0.36000000E+02  0.23400000E+03  0.21036134E+03  0.14708138E+03  0.12677738E+03  0.57396809E+00
  11  20   4   8  0.10754036E+03  0.36000000E+02  0.27000000E+03  0.19344477E+03  0.16812597E+03  0.11467790E+03  0.44660090E+00
  11  20   4   9  0.10754036E+03  0.36000000E+02  0.30600000E+03  0.21038189E+03  0.14778364E+03  0.12623866E+03  0.57325186E+00
  11  20   4  10  0.10754036E+03  0.36000000E+02  0.34200000E+03  0.23087959E+03  0.10366925E+03  0.15735684E+03  0.66693339E+00
  11  20   5   1  0.10754036E+03  0.72000000E+02  0.18000000E+02  0.21055232E+03  0.10411561E+03  0.18406034E+03  0.49564659E+00
  11  20   5   2  0.10754036E+03  0.72000000E+02  0.54000000E+02  0.20393736E+03  0.16428068E+03  0.13643270E+03  0.45177285E+00
  11  20   5   3  0.10754036E+03  0.72000000E+02  0.90000000E+02  0.19751596E+03  0.19942241E+03  0.95120738E+02  0.37433919E+00
  11  20   5   4  0.10754036E+03  0.72000000E+02  0.12600000E+03  0.20322077E+03  0.16598158E+03  0.13959314E+03  0.43053714E+00
  11  20   5   5  0.10754036E+03  0.72000000E+02  0.16200000E+03  0.21092438E+03  0.10500361E+03  0.18420179E+03  0.49475193E+00
  11  20   5   6  0.10754036E+03  0.72000000E+02  0.19800000E+03  0.21005996E+03  0.10554437E+03  0.18354765E+03  0.49202078E+00
  11  20   5   7  0.10754036E+03  0.72000000E+02  0.23400000E+03  0.20424665E+03  0.16235725E+03  0.13802322E+03  0.45573007E+00
  11  20   5   8  0.10754036E+03  0.72000000E+02  0.27000000E+03  0.19910028E+03  0.19890428E+03  0.93912600E+02  0.38974059E+00
  11  20   5   9  0.10754036E+03  0.72000000E+02  0.30600000E+03  0.20381307E+03  0.16387663E+03  0.13884289E+03  0.44471409E+00
  11  20   5  10  0.10754036E+03  0.72000000E+02  0.34200000E+03  0.21117310E+03  0.10385292E+03  0.18394362E+03  0.49970167E+00
  12   1   1   1  0.80792544E-01 -0.72000000E+02  0.18000000E+02  0.13404674E+04  0.12487775E+04  0.12915635E+04  0.10187930E+00
  12   1   1   2  0.80792544E-01 -0.72000000E+02  0.54000000E+02  0.12817499E+04  0.12446062E+04  0.12532127E+04  0.50575476E-01
  12   1   1   3  0.80792544E-01 -0.72000000E+02  0.90000000E+02  0.12985890E+04  0.12583214E+04  0.12171723E+04  0.91258799E-01
  12   1   1   4  0.80792544E-01 -0.72000000E+02  0.12600000E+03  0.13127929E+04  0.12559592E+04  0.12364080E+04  0.98847372E-01
  12   1   1   5  0.80792544E-01 -0.72000000E+02  0.16200000E+03  0.12700365E+04  0.12738168E+04  0.13078845E+04 -0.33225600E-01
  12   1   1   6  0.80792544E-01 -0.72000000E+02  0.19800000E+03  0.13012357E+04  0.12589649E+04  0.12967437E+04  0.35403679E-01
  12   1   1   7  0.80792544E-01 -0.72000000E+02  0.23400000E+03  0.12879591E+04  0.12855316E+04  0.12784633E+04  0.92286107E-02
  12   1   1   8  0.80792544E-01 -0.72000000E+02  0.27000000E+03  0.12976143E+04  0.12586985E+04  0.12920329E+04  0.33832569E-01
  12   1   1   9  0.80792544E-01 -0.72000000E+02  0.30600000E+03  0.12806100E+04  0.12729390E+04  0.11845702E+04  0.78155470E-01
  12   1   1  10  0.80792544E-01 -0.72000000E+02  0.34200000E+03  0.13299042E+04  0.12465000E+04  0.12654897E+04  0.10801035E+00
  12   1   2   1  0.80792544E-01 -0.36000000E+02  0.18000000E+02  0.13130021E+04  0.12081302E+04  0.12817191E+04  0.10022380E+00
  12   1   2   2  0.80792544E-01 -0.36000000E+02  0.54000000E+02  0.12613564E+04  0.13162123E+04  0.12728276E+04 -0.53570956E-01
  12   1   2   3  0.80792544E-01 -0.36000000E+02  0.90000000E+02  0.12338335E+04  0.13343548E+04  0.13231527E+04 -0.15980149E+00
  12   1   2   4  0.80792544E-01 -0.36000000E+02  0.12600000E+03  0.11738301E+04  0.13522206E+04  0.12764037E+04 -0.25472255E+00
  12   1   2   5  0.80792544E-01 -0.36000000E+02  0.16200000E+03  0.12506189E+04  0.12753724E+04  0.12612401E+04 -0.28517676E-01
  12   1   2   6  0.80792544E-01 -0.36000000E+02  0.19800000E+03  0.12054331E+04  0.12924184E+04  0.13188720E+04 -0.17329890E+00
  12   1   2   7  0.80792544E-01 -0.36000000E+02  0.23400000E+03  0.12137069E+04  0.13189850E+04  0.13131574E+04 -0.17579937E+00
  12   1   2   8  0.80792544E-01 -0.36000000E+02  0.27000000E+03  0.12323756E+04  0.13016051E+04  0.13142027E+04 -0.12635566E+00
  12   1   2   9  0.80792544E-01 -0.36000000E+02  0.30600000E+03  0.12473962E+04  0.12816965E+04  0.12860298E+04 -0.59326570E-01
  12   1   2  10  0.80792544E-01 -0.36000000E+02  0.34200000E+03  0.12762408E+04  0.11897302E+04  0.12883916E+04  0.55921884E-01
  12   1   3   1  0.80792544E-01  0.13096761E-08  0.18000000E+02  0.13374812E+04  0.12092557E+04  0.12806900E+04  0.13283517E+00
  12   1   3   2  0.80792544E-01  0.13096761E-08  0.54000000E+02  0.11626393E+04  0.13500052E+04  0.13132420E+04 -0.31206620E+00
  12   1   3   3  0.80792544E-01  0.13096761E-08  0.90000000E+02  0.11743986E+04  0.12989455E+04  0.13996619E+04 -0.32188258E+00
  12   1   3   4  0.80792544E-01  0.13096761E-08  0.12600000E+03  0.11636403E+04  0.13412649E+04  0.13418724E+04 -0.32919380E+00
  12   1   3   5  0.80792544E-01  0.13096761E-08  0.16200000E+03  0.12555091E+04  0.12722004E+04  0.13322503E+04 -0.76374452E-01
  12   1   3   6  0.80792544E-01  0.13096761E-08  0.19800000E+03  0.12645472E+04  0.12574880E+04  0.13485468E+04 -0.63066090E-01
  12   1   3   7  0.80792544E-01  0.13096761E-08  0.23400000E+03  0.11987484E+04  0.13406795E+04  0.13390315E+04 -0.24928060E+00
  12   1   3   8  0.80792544E-01  0.13096761E-08  0.27000000E+03  0.12098769E+04  0.12967479E+04  0.13871874E+04 -0.23167059E+00
  12   1   3   9  0.80792544E-01  0.13096761E-08  0.30600000E+03  0.11775044E+04  0.12978324E+04  0.12979598E+04 -0.21493976E+00
  12   1   3  10  0.80792544E-01  0.13096761E-08  0.34200000E+03  0.12712315E+04  0.12321433E+04  0.13016727E+04  0.60425659E-02
  12   1   4   1  0.80792544E-01  0.36000000E+02  0.18000000E+02  0.12958492E+04  0.11481195E+04  0.12928152E+04  0.10984251E+00
  12   1   4   2  0.80792544E-01  0.36000000E+02  0.54000000E+02  0.12825861E+04  0.12457216E+04  0.12729952E+04  0.35779070E-01
  12   1   4   3  0.80792544E-01  0.36000000E+02  0.90000000E+02  0.12658578E+04  0.12920265E+04  0.12908433E+04 -0.40819174E-01
  12   1   4   4  0.80792544E-01  0.36000000E+02  0.12600000E+03  0.12545205E+04  0.12750884E+04  0.13068281E+04 -0.59094069E-01
  12   1   4   5  0.80792544E-01  0.36000000E+02  0.16200000E+03  0.12864511E+04  0.12035219E+04  0.13235486E+04  0.33132845E-01
  12   1   4   6  0.80792544E-01  0.36000000E+02  0.19800000E+03  0.13309966E+04  0.11934758E+04  0.13157257E+04  0.10939145E+00
  12   1   4   7  0.80792544E-01  0.36000000E+02  0.23400000E+03  0.12360585E+04  0.12706244E+04  0.13220246E+04 -0.10032273E+00
  12   1   4   8  0.80792544E-01  0.36000000E+02  0.27000000E+03  0.12425126E+04  0.12714887E+04  0.13307278E+04 -0.97110307E-01
  12   1   4   9  0.80792544E-01  0.36000000E+02  0.30600000E+03  0.13070467E+04  0.12152744E+04  0.13030179E+04  0.70826025E-01
  12   1   4  10  0.80792544E-01  0.36000000E+02  0.34200000E+03  0.12218329E+04  0.11907854E+04  0.13105080E+04 -0.50121380E-01
  12   1   5   1  0.80792544E-01  0.72000000E+02  0.18000000E+02  0.13401527E+04  0.12005946E+04  0.12786601E+04  0.14354592E+00
  12   1   5   2  0.80792544E-01  0.72000000E+02  0.54000000E+02  0.13182236E+04  0.12994242E+04  0.12452204E+04  0.68006042E-01
  12   1   5   3  0.80792544E-01  0.72000000E+02  0.90000000E+02  0.13339902E+04  0.13171492E+04  0.12546282E+04  0.70267411E-01
  12   1   5   4  0.80792544E-01  0.72000000E+02  0.12600000E+03  0.12815625E+04  0.12666069E+04  0.13145448E+04 -0.14465437E-01
  12   1   5   5  0.80792544E-01  0.72000000E+02  0.16200000E+03  0.12652958E+04  0.12643195E+04  0.13191167E+04 -0.42669670E-01
  12   1   5   6  0.80792544E-01  0.72000000E+02  0.19800000E+03  0.12648574E+04  0.12623025E+04  0.12891744E+04 -0.17392111E-01
  12   1   5   7  0.80792544E-01  0.72000000E+02  0.23400000E+03  0.12887345E+04  0.12742559E+04  0.12884132E+04  0.11420795E-01
  12   1   5   8  0.80792544E-01  0.72000000E+02  0.27000000E+03  0.13241647E+04  0.12626942E+04  0.12763129E+04  0.80828946E-01
  12   1   5   9  0.80792544E-01  0.72000000E+02  0.30600000E+03  0.12969358E+04  0.12607861E+04  0.12747356E+04  0.44455654E-01
  12   1   5  10  0.80792544E-01  0.72000000E+02  0.34200000E+03  0.12655077E+04  0.12219538E+04  0.12394907E+04  0.54171059E-01
  12   2   1   1  0.20948586E+00 -0.72000000E+02  0.18000000E+02  0.82558830E+03  0.86826998E+03  0.95561304E+03 -0.22293043E+00
  12   2   1   2  0.20948586E+00 -0.72000000E+02  0.54000000E+02  0.85716889E+03  0.90177142E+03  0.91824675E+03 -0.12718250E+00
  12   2   1   3  0.20948586E+00 -0.72000000E+02  0.90000000E+02  0.85112099E+03  0.92233040E+03  0.90625630E+03 -0.15404324E+00
  12   2   1   4  0.20948586E+00 -0.72000000E+02  0.12600000E+03  0.84760113E+03  0.90710264E+03  0.92013065E+03 -0.16189541E+00
  12   2   1   5  0.20948586E+00 -0.72000000E+02  0.16200000E+03  0.81950715E+03  0.88483233E+03  0.94664125E+03 -0.25005804E+00
  12   2   1   6  0.20948586E+00 -0.72000000E+02  0.19800000E+03  0.82040987E+03  0.88800997E+03  0.93364943E+03 -0.23334656E+00
  12   2   1   7  0.20948586E+00 -0.72000000E+02  0.23400000E+03  0.82517771E+03  0.90192148E+03  0.92273599E+03 -0.22254328E+00
  12   2   1   8  0.20948586E+00 -0.72000000E+02  0.27000000E+03  0.85430627E+03  0.90608887E+03  0.88740785E+03 -0.10194801E+00
  12   2   1   9  0.20948586E+00 -0.72000000E+02  0.30600000E+03  0.85075951E+03  0.86725998E+03  0.92563868E+03 -0.11147083E+00
  12   2   1  10  0.20948586E+00 -0.72000000E+02  0.34200000E+03  0.82782083E+03  0.86276579E+03  0.94384448E+03 -0.19308146E+00
  12   2   2   1  0.20948586E+00 -0.36000000E+02  0.18000000E+02  0.81593396E+03  0.87954029E+03  0.92030700E+03 -0.21709381E+00
  12   2   2   2  0.20948586E+00 -0.36000000E+02  0.54000000E+02  0.79356991E+03  0.93780744E+03  0.90696063E+03 -0.35137096E+00
  12   2   2   3  0.20948586E+00 -0.36000000E+02  0.90000000E+02  0.79211434E+03  0.93336051E+03  0.92623426E+03 -0.37786689E+00
  12   2   2   4  0.20948586E+00 -0.36000000E+02  0.12600000E+03  0.78745695E+03  0.92503066E+03  0.91113806E+03 -0.35936601E+00
  12   2   2   5  0.20948586E+00 -0.36000000E+02  0.16200000E+03  0.78169890E+03  0.90855484E+03  0.92662500E+03 -0.37803538E+00
  12   2   2   6  0.20948586E+00 -0.36000000E+02  0.19800000E+03  0.77630826E+03  0.88855243E+03  0.94386580E+03 -0.39417196E+00
  12   2   2   7  0.20948586E+00 -0.36000000E+02  0.23400000E+03  0.75814150E+03  0.91459488E+03  0.92182127E+03 -0.46685909E+00
  12   2   2   8  0.20948586E+00 -0.36000000E+02  0.27000000E+03  0.80087001E+03  0.91359971E+03  0.91427254E+03 -0.30228993E+00
  12   2   2   9  0.20948586E+00 -0.36000000E+02  0.30600000E+03  0.79757380E+03  0.91312734E+03  0.91302786E+03 -0.31061044E+00
  12   2   2  10  0.20948586E+00 -0.36000000E+02  0.34200000E+03  0.79299359E+03  0.87945580E+03  0.92491379E+03 -0.29517129E+00
  12   2   3   1  0.20948586E+00  0.13096761E-08  0.18000000E+02  0.77878911E+03  0.87238383E+03  0.93185257E+03 -0.34325578E+00
  12   2   3   2  0.20948586E+00  0.13096761E-08  0.54000000E+02  0.75401121E+03  0.89594302E+03  0.93607773E+03 -0.47656839E+00
  12   2   3   3  0.20948586E+00  0.13096761E-08  0.90000000E+02  0.74414807E+03  0.89672767E+03  0.94759857E+03 -0.53683435E+00
  12   2   3   4  0.20948586E+00  0.13096761E-08  0.12600000E+03  0.74436176E+03  0.90359296E+03  0.95042760E+03 -0.55195110E+00
  12   2   3   5  0.20948586E+00  0.13096761E-08  0.16200000E+03  0.74720922E+03  0.89412202E+03  0.94755301E+03 -0.52001178E+00
  12   2   3   6  0.20948586E+00  0.13096761E-08  0.19800000E+03  0.75076045E+03  0.86779096E+03  0.95254441E+03 -0.47292447E+00
  12   2   3   7  0.20948586E+00  0.13096761E-08  0.23400000E+03  0.73890130E+03  0.90635448E+03  0.94520723E+03 -0.57048836E+00
  12   2   3   8  0.20948586E+00  0.13096761E-08  0.27000000E+03  0.76064026E+03  0.88398911E+03  0.95609817E+03 -0.46529367E+00
  12   2   3   9  0.20948586E+00  0.13096761E-08  0.30600000E+03  0.74378730E+03  0.90377212E+03  0.94852159E+03 -0.55137075E+00
  12   2   3  10  0.20948586E+00  0.13096761E-08  0.34200000E+03  0.74074239E+03  0.86584124E+03  0.94122726E+03 -0.49042459E+00
  12   2   4   1  0.20948586E+00  0.36000000E+02  0.18000000E+02  0.81684602E+03  0.87131742E+03  0.95064726E+03 -0.24612637E+00
  12   2   4   2  0.20948586E+00  0.36000000E+02  0.54000000E+02  0.81196419E+03  0.91342607E+03  0.91366240E+03 -0.26585923E+00
  12   2   4   3  0.20948586E+00  0.36000000E+02  0.90000000E+02  0.83630500E+03  0.92722081E+03  0.89735034E+03 -0.19027855E+00
  12   2   4   4  0.20948586E+00  0.36000000E+02  0.12600000E+03  0.81362669E+03  0.92381679E+03  0.90082180E+03 -0.25751252E+00
  12   2   4   5  0.20948586E+00  0.36000000E+02  0.16200000E+03  0.83076551E+03  0.88610631E+03  0.92003692E+03 -0.18206323E+00
  12   2   4   6  0.20948586E+00  0.36000000E+02  0.19800000E+03  0.81795110E+03  0.89302634E+03  0.93336378E+03 -0.24705102E+00
  12   2   4   7  0.20948586E+00  0.36000000E+02  0.23400000E+03  0.79361400E+03  0.92537627E+03  0.91982944E+03 -0.35149635E+00
  12   2   4   8  0.20948586E+00  0.36000000E+02  0.27000000E+03  0.81912549E+03  0.93332915E+03  0.91205693E+03 -0.26902833E+00
  12   2   4   9  0.20948586E+00  0.36000000E+02  0.30600000E+03  0.82955920E+03  0.88476806E+03  0.87999337E+03 -0.13141108E+00
  12   2   4  10  0.20948586E+00  0.36000000E+02  0.34200000E+03  0.81885434E+03  0.88743376E+03  0.93299588E+03 -0.23636429E+00
  12   2   5   1  0.20948586E+00  0.72000000E+02  0.18000000E+02  0.84277011E+03  0.86410091E+03  0.92214284E+03 -0.12424642E+00
  12   2   5   2  0.20948586E+00  0.72000000E+02  0.54000000E+02  0.81693251E+03  0.91253416E+03  0.91087823E+03 -0.24548303E+00
  12   2   5   3  0.20948586E+00  0.72000000E+02  0.90000000E+02  0.82154019E+03  0.91757453E+03  0.89416340E+03 -0.21603382E+00
  12   2   5   4  0.20948586E+00  0.72000000E+02  0.12600000E+03  0.83969235E+03  0.91040722E+03  0.88899830E+03 -0.14820435E+00
  12   2   5   5  0.20948586E+00  0.72000000E+02  0.16200000E+03  0.82017384E+03  0.87444387E+03  0.94569351E+03 -0.23310910E+00
  12   2   5   6  0.20948586E+00  0.72000000E+02  0.19800000E+03  0.84266027E+03  0.87028997E+03  0.94457664E+03 -0.16158613E+00
  12   2   5   7  0.20948586E+00  0.72000000E+02  0.23400000E+03  0.84222284E+03  0.93695259E+03  0.89061411E+03 -0.17790852E+00
  12   2   5   8  0.20948586E+00  0.72000000E+02  0.27000000E+03  0.83504095E+03  0.94484312E+03  0.88020656E+03 -0.19568903E+00
  12   2   5   9  0.20948586E+00  0.72000000E+02  0.30600000E+03  0.83347226E+03  0.89737026E+03  0.93200569E+03 -0.20481199E+00
  12   2   5  10  0.20948586E+00  0.72000000E+02  0.34200000E+03  0.82172129E+03  0.86640086E+03  0.94742737E+03 -0.22053163E+00
  12   3   1   1  0.32386639E+00 -0.72000000E+02  0.18000000E+02  0.67227089E+03  0.73818059E+03  0.74493470E+03 -0.21677485E+00
  12   3   1   2  0.32386639E+00 -0.72000000E+02  0.54000000E+02  0.68022074E+03  0.72212166E+03  0.74914678E+03 -0.16995893E+00
  12   3   1   3  0.32386639E+00 -0.72000000E+02  0.90000000E+02  0.67202015E+03  0.71396362E+03  0.77978353E+03 -0.23757637E+00
  12   3   1   4  0.32386639E+00 -0.72000000E+02  0.12600000E+03  0.66909684E+03  0.71859629E+03  0.75892411E+03 -0.21997922E+00
  12   3   1   5  0.32386639E+00 -0.72000000E+02  0.16200000E+03  0.65665772E+03  0.73681364E+03  0.75779954E+03 -0.29540371E+00
  12   3   1   6  0.32386639E+00 -0.72000000E+02  0.19800000E+03  0.65473753E+03  0.72978811E+03  0.75568841E+03 -0.28726845E+00
  12   3   1   7  0.32386639E+00 -0.72000000E+02  0.23400000E+03  0.64551412E+03  0.73878601E+03  0.75355532E+03 -0.33631054E+00
  12   3   1   8  0.32386639E+00 -0.72000000E+02  0.27000000E+03  0.67601506E+03  0.70542794E+03  0.76726472E+03 -0.18854746E+00
  12   3   1   9  0.32386639E+00 -0.72000000E+02  0.30600000E+03  0.68569179E+03  0.71057649E+03  0.76017337E+03 -0.15147187E+00
  12   3   1  10  0.32386639E+00 -0.72000000E+02  0.34200000E+03  0.65462642E+03  0.73684947E+03  0.75793967E+03 -0.30376483E+00
  12   3   2   1  0.32386639E+00 -0.36000000E+02  0.18000000E+02  0.61795017E+03  0.72104183E+03  0.75823564E+03 -0.43353020E+00
  12   3   2   2  0.32386639E+00 -0.36000000E+02  0.54000000E+02  0.63265357E+03  0.72697892E+03  0.75834045E+03 -0.37860974E+00
  12   3   2   3  0.32386639E+00 -0.36000000E+02  0.90000000E+02  0.64342346E+03  0.71034005E+03  0.77755714E+03 -0.33960727E+00
  12   3   2   4  0.32386639E+00 -0.36000000E+02  0.12600000E+03  0.63398530E+03  0.72648640E+03  0.76603012E+03 -0.38651536E+00
  12   3   2   5  0.32386639E+00 -0.36000000E+02  0.16200000E+03  0.61164545E+03  0.71137372E+03  0.77742105E+03 -0.48410308E+00
  12   3   2   6  0.32386639E+00 -0.36000000E+02  0.19800000E+03  0.62010133E+03  0.72618928E+03  0.77088485E+03 -0.45843884E+00
  12   3   2   7  0.32386639E+00 -0.36000000E+02  0.23400000E+03  0.63856724E+03  0.72678632E+03  0.76236213E+03 -0.36034960E+00
  12   3   2   8  0.32386639E+00 -0.36000000E+02  0.27000000E+03  0.65877713E+03  0.72751981E+03  0.77179119E+03 -0.29605944E+00
  12   3   2   9  0.32386639E+00 -0.36000000E+02  0.30600000E+03  0.63252416E+03  0.73134080E+03  0.76433180E+03 -0.39852453E+00
  12   3   2  10  0.32386639E+00 -0.36000000E+02  0.34200000E+03  0.61631208E+03  0.71238883E+03  0.77308138E+03 -0.45475854E+00
  12   3   3   1  0.32386639E+00  0.13096761E-08  0.18000000E+02  0.58372754E+03  0.71095517E+03  0.75654051E+03 -0.58158366E+00
  12   3   3   2  0.32386639E+00  0.13096761E-08  0.54000000E+02  0.60761847E+03  0.70746040E+03  0.75805495E+03 -0.45604946E+00
  12   3   3   3  0.32386639E+00  0.13096761E-08  0.90000000E+02  0.61496705E+03  0.70404051E+03  0.76961663E+03 -0.43842871E+00
  12   3   3   4  0.32386639E+00  0.13096761E-08  0.12600000E+03  0.59301773E+03  0.71165509E+03  0.76474176E+03 -0.55157225E+00
  12   3   3   5  0.32386639E+00  0.13096761E-08  0.16200000E+03  0.56721463E+03  0.71103028E+03  0.75953113E+03 -0.68222331E+00
  12   3   3   6  0.32386639E+00  0.13096761E-08  0.19800000E+03  0.57475964E+03  0.71581717E+03  0.75954658E+03 -0.64872059E+00
  12   3   3   7  0.32386639E+00  0.13096761E-08  0.23400000E+03  0.60630539E+03  0.72224189E+03  0.76912261E+03 -0.51409696E+00
  12   3   3   8  0.32386639E+00  0.13096761E-08  0.27000000E+03  0.62552271E+03  0.70726976E+03  0.78421545E+03 -0.42510246E+00
  12   3   3   9  0.32386639E+00  0.13096761E-08  0.30600000E+03  0.60260520E+03  0.71225376E+03  0.77282704E+03 -0.52088485E+00
  12   3   3  10  0.32386639E+00  0.13096761E-08  0.34200000E+03  0.57585793E+03  0.69590608E+03  0.74950751E+03 -0.57721321E+00
  12   3   4   1  0.32386639E+00  0.36000000E+02  0.18000000E+02  0.64480819E+03  0.71505583E+03  0.76661802E+03 -0.32162969E+00
  12   3   4   2  0.32386639E+00  0.36000000E+02  0.54000000E+02  0.64601381E+03  0.72282122E+03  0.75907251E+03 -0.31628625E+00
  12   3   4   3  0.32386639E+00  0.36000000E+02  0.90000000E+02  0.66763765E+03  0.72568340E+03  0.76550082E+03 -0.24804575E+00
  12   3   4   4  0.32386639E+00  0.36000000E+02  0.12600000E+03  0.65652958E+03  0.72149253E+03  0.76157297E+03 -0.27664209E+00
  12   3   4   5  0.32386639E+00  0.36000000E+02  0.16200000E+03  0.62823113E+03  0.71791421E+03  0.76444572E+03 -0.39327278E+00
  12   3   4   6  0.32386639E+00  0.36000000E+02  0.19800000E+03  0.63993951E+03  0.71948341E+03  0.76243922E+03 -0.34176964E+00
  12   3   4   7  0.32386639E+00  0.36000000E+02  0.23400000E+03  0.63640972E+03  0.73022097E+03  0.75980471E+03 -0.37096091E+00
  12   3   4   8  0.32386639E+00  0.36000000E+02  0.27000000E+03  0.64529333E+03  0.72124331E+03  0.76480475E+03 -0.32698004E+00
  12   3   4   9  0.32386639E+00  0.36000000E+02  0.30600000E+03  0.65085090E+03  0.71460858E+03  0.75583986E+03 -0.27707944E+00
  12   3   4  10  0.32386639E+00  0.36000000E+02  0.34200000E+03  0.63527031E+03  0.72315626E+03  0.75632020E+03 -0.35661675E+00
  12   3   5   1  0.32386639E+00  0.72000000E+02  0.18000000E+02  0.67079830E+03  0.71754190E+03  0.75898547E+03 -0.21221910E+00
  12   3   5   2  0.32386639E+00  0.72000000E+02  0.54000000E+02  0.66754311E+03  0.72147660E+03  0.76188134E+03 -0.23536530E+00
  12   3   5   3  0.32386639E+00  0.72000000E+02  0.90000000E+02  0.67889656E+03  0.71310225E+03  0.77287336E+03 -0.19966017E+00
  12   3   5   4  0.32386639E+00  0.72000000E+02  0.12600000E+03  0.66502491E+03  0.71305964E+03  0.77173948E+03 -0.24818042E+00
  12   3   5   5  0.32386639E+00  0.72000000E+02  0.16200000E+03  0.65351057E+03  0.72632431E+03  0.76495225E+03 -0.30269411E+00
  12   3   5   6  0.32386639E+00  0.72000000E+02  0.19800000E+03  0.66407427E+03  0.72173698E+03  0.74625065E+03 -0.22200385E+00
  12   3   5   7  0.32386639E+00  0.72000000E+02  0.23400000E+03  0.65934533E+03  0.73081315E+03  0.73057476E+03 -0.22813235E+00
  12   3   5   8  0.32386639E+00  0.72000000E+02  0.27000000E+03  0.68842724E+03  0.69796007E+03  0.75809731E+03 -0.12026583E+00
  12   3   5   9  0.32386639E+00  0.72000000E+02  0.30600000E+03  0.65891750E+03  0.73021892E+03  0.75989157E+03 -0.27904861E+00
  12   3   5  10  0.32386639E+00  0.72000000E+02  0.34200000E+03  0.65409936E+03  0.72875041E+03  0.75249705E+03 -0.28238789E+00
  12   4   1   1  0.48261100E+00 -0.72000000E+02  0.18000000E+02  0.53354097E+03  0.62054363E+03  0.59972688E+03 -0.30810634E+00
  12   4   1   2  0.48261100E+00 -0.72000000E+02  0.54000000E+02  0.53400174E+03  0.60318992E+03  0.62074062E+03 -0.31358296E+00
  12   4   1   3  0.48261100E+00 -0.72000000E+02  0.90000000E+02  0.52634926E+03  0.58375978E+03  0.64248925E+03 -0.36001710E+00
  12   4   1   4  0.48261100E+00 -0.72000000E+02  0.12600000E+03  0.52921637E+03  0.60329455E+03  0.62772086E+03 -0.35322935E+00
  12   4   1   5  0.48261100E+00 -0.72000000E+02  0.16200000E+03  0.52524044E+03  0.61794582E+03  0.60873779E+03 -0.36368258E+00
  12   4   1   6  0.48261100E+00 -0.72000000E+02  0.19800000E+03  0.52875040E+03  0.61703004E+03  0.60008801E+03 -0.32491539E+00
  12   4   1   7  0.48261100E+00 -0.72000000E+02  0.23400000E+03  0.53288869E+03  0.60303982E+03  0.62066310E+03 -0.31858779E+00
  12   4   1   8  0.48261100E+00 -0.72000000E+02  0.27000000E+03  0.53988790E+03  0.57932596E+03  0.64220273E+03 -0.28318517E+00
  12   4   1   9  0.48261100E+00 -0.72000000E+02  0.30600000E+03  0.52682738E+03  0.59390090E+03  0.62749522E+03 -0.34476017E+00
  12   4   1  10  0.48261100E+00 -0.72000000E+02  0.34200000E+03  0.52695999E+03  0.61782287E+03  0.59845326E+03 -0.33216867E+00
  12   4   2   1  0.48261100E+00 -0.36000000E+02  0.18000000E+02  0.50655161E+03  0.59322042E+03  0.61477075E+03 -0.42219233E+00
  12   4   2   2  0.48261100E+00 -0.36000000E+02  0.54000000E+02  0.52192643E+03  0.59350424E+03  0.61810731E+03 -0.34780565E+00
  12   4   2   3  0.48261100E+00 -0.36000000E+02  0.90000000E+02  0.51953920E+03  0.58492291E+03  0.63843484E+03 -0.38880248E+00
  12   4   2   4  0.48261100E+00 -0.36000000E+02  0.12600000E+03  0.51687581E+03  0.58503052E+03  0.63184483E+03 -0.38772069E+00
  12   4   2   5  0.48261100E+00 -0.36000000E+02  0.16200000E+03  0.51113659E+03  0.59283805E+03  0.62141689E+03 -0.41164773E+00
  12   4   2   6  0.48261100E+00 -0.36000000E+02  0.19800000E+03  0.50480957E+03  0.59954686E+03  0.61876661E+03 -0.45650176E+00
  12   4   2   7  0.48261100E+00 -0.36000000E+02  0.23400000E+03  0.52410741E+03  0.59480393E+03  0.61915946E+03 -0.34179252E+00
  12   4   2   8  0.48261100E+00 -0.36000000E+02  0.27000000E+03  0.52940348E+03  0.58880982E+03  0.63645203E+03 -0.34115929E+00
  12   4   2   9  0.48261100E+00 -0.36000000E+02  0.30600000E+03  0.51492343E+03  0.58331235E+03  0.62110679E+03 -0.36910717E+00
  12   4   2  10  0.48261100E+00 -0.36000000E+02  0.34200000E+03  0.50656952E+03  0.58682717E+03  0.60957964E+03 -0.39500795E+00
  12   4   3   1  0.48261100E+00  0.13096761E-08  0.18000000E+02  0.47614467E+03  0.58345349E+03  0.61661909E+03 -0.58931050E+00
  12   4   3   2  0.48261100E+00  0.13096761E-08  0.54000000E+02  0.50430205E+03  0.58178109E+03  0.62742271E+03 -0.43938130E+00
  12   4   3   3  0.48261100E+00  0.13096761E-08  0.90000000E+02  0.51049512E+03  0.57091355E+03  0.64034915E+03 -0.41207684E+00
  12   4   3   4  0.48261100E+00  0.13096761E-08  0.12600000E+03  0.49286433E+03  0.57712442E+03  0.63076419E+03 -0.50450838E+00
  12   4   3   5  0.48261100E+00  0.13096761E-08  0.16200000E+03  0.46346069E+03  0.57994510E+03  0.62686381E+03 -0.69764613E+00
  12   4   3   6  0.48261100E+00  0.13096761E-08  0.19800000E+03  0.47394920E+03  0.58501065E+03  0.62761545E+03 -0.63857382E+00
  12   4   3   7  0.48261100E+00  0.13096761E-08  0.23400000E+03  0.50298967E+03  0.58821230E+03  0.63299041E+03 -0.47564167E+00
  12   4   3   8  0.48261100E+00  0.13096761E-08  0.27000000E+03  0.51666191E+03  0.57100326E+03  0.64082283E+03 -0.37989793E+00
  12   4   3   9  0.48261100E+00  0.13096761E-08  0.30600000E+03  0.49961788E+03  0.58023219E+03  0.62855539E+03 -0.46574203E+00
  12   4   3  10  0.48261100E+00  0.13096761E-08  0.34200000E+03  0.46754230E+03  0.56970780E+03  0.61791764E+03 -0.61574276E+00
  12   4   4   1  0.48261100E+00  0.36000000E+02  0.18000000E+02  0.50943758E+03  0.59408856E+03  0.61096623E+03 -0.39912596E+00
  12   4   4   2  0.48261100E+00  0.36000000E+02  0.54000000E+02  0.53020597E+03  0.59082235E+03  0.62009563E+03 -0.30476999E+00
  12   4   4   3  0.48261100E+00  0.36000000E+02  0.90000000E+02  0.53546567E+03  0.58921150E+03  0.62929432E+03 -0.29599000E+00
  12   4   4   4  0.48261100E+00  0.36000000E+02  0.12600000E+03  0.52931250E+03  0.59130266E+03  0.61877657E+03 -0.30727554E+00
  12   4   4   5  0.48261100E+00  0.36000000E+02  0.16200000E+03  0.51078109E+03  0.60213955E+03  0.61082410E+03 -0.40989975E+00
  12   4   4   6  0.48261100E+00  0.36000000E+02  0.19800000E+03  0.52506956E+03  0.60042977E+03  0.61783655E+03 -0.34610663E+00
  12   4   4   7  0.48261100E+00  0.36000000E+02  0.23400000E+03  0.52370311E+03  0.59584854E+03  0.62723114E+03 -0.36447328E+00
  12   4   4   8  0.48261100E+00  0.36000000E+02  0.27000000E+03  0.52547155E+03  0.57570047E+03  0.64895136E+03 -0.36275523E+00
  12   4   4   9  0.48261100E+00  0.36000000E+02  0.30600000E+03  0.51983949E+03  0.57864125E+03  0.62371512E+03 -0.33929979E+00
  12   4   4  10  0.48261100E+00  0.36000000E+02  0.34200000E+03  0.51828778E+03  0.59057661E+03  0.61955503E+03 -0.36367935E+00
  12   4   5   1  0.48261100E+00  0.72000000E+02  0.18000000E+02  0.53933750E+03  0.60176811E+03  0.60178444E+03 -0.24494136E+00
  12   4   5   2  0.48261100E+00  0.72000000E+02  0.54000000E+02  0.52274039E+03  0.59929866E+03  0.62040836E+03 -0.36147291E+00
  12   4   5   3  0.48261100E+00  0.72000000E+02  0.90000000E+02  0.53159153E+03  0.57654837E+03  0.64492172E+03 -0.32406175E+00
  12   4   5   4  0.48261100E+00  0.72000000E+02  0.12600000E+03  0.53559201E+03  0.58774985E+03  0.63234874E+03 -0.29909700E+00
  12   4   5   5  0.48261100E+00  0.72000000E+02  0.16200000E+03  0.52208660E+03  0.62124361E+03  0.60531370E+03 -0.38007867E+00
  12   4   5   6  0.48261100E+00  0.72000000E+02  0.19800000E+03  0.52849102E+03  0.62529430E+03  0.59502686E+03 -0.33376755E+00
  12   4   5   7  0.48261100E+00  0.72000000E+02  0.23400000E+03  0.53641061E+03  0.59768189E+03  0.62816758E+03 -0.30643585E+00
  12   4   5   8  0.48261100E+00  0.72000000E+02  0.27000000E+03  0.52675764E+03  0.57914312E+03  0.64418340E+03 -0.35216281E+00
  12   4   5   9  0.48261100E+00  0.72000000E+02  0.30600000E+03  0.53293882E+03  0.59314005E+03  0.63601761E+03 -0.33146155E+00
  12   4   5  10  0.48261100E+00  0.72000000E+02  0.34200000E+03  0.52686362E+03  0.60895746E+03  0.61017312E+03 -0.33858041E+00
  12   5   1   1  0.70292689E+00 -0.72000000E+02  0.18000000E+02  0.42490317E+03  0.50554860E+03  0.50493313E+03 -0.41389497E+00
  12   5   1   2  0.70292689E+00 -0.72000000E+02  0.54000000E+02  0.42983454E+03  0.51186343E+03  0.51203600E+03 -0.41857400E+00
  12   5   1   3  0.70292689E+00 -0.72000000E+02  0.90000000E+02  0.42689892E+03  0.50645687E+03  0.51925026E+03 -0.44345818E+00
  12   5   1   4  0.70292689E+00 -0.72000000E+02  0.12600000E+03  0.43254839E+03  0.50999272E+03  0.51095573E+03 -0.39276750E+00
  12   5   1   5  0.70292689E+00 -0.72000000E+02  0.16200000E+03  0.42790771E+03  0.50957928E+03  0.50241798E+03 -0.39836387E+00
  12   5   1   6  0.70292689E+00 -0.72000000E+02  0.19800000E+03  0.42633727E+03  0.50559852E+03  0.50179318E+03 -0.39584226E+00
  12   5   1   7  0.70292689E+00 -0.72000000E+02  0.23400000E+03  0.43203054E+03  0.50949048E+03  0.51233483E+03 -0.39851711E+00
  12   5   1   8  0.70292689E+00 -0.72000000E+02  0.27000000E+03  0.42492168E+03  0.49787722E+03  0.52504231E+03 -0.44981088E+00
  12   5   1   9  0.70292689E+00 -0.72000000E+02  0.30600000E+03  0.42553920E+03  0.51217264E+03  0.51170093E+03 -0.44728356E+00
  12   5   1  10  0.70292689E+00 -0.72000000E+02  0.34200000E+03  0.42895908E+03  0.51255403E+03  0.50314514E+03 -0.40176667E+00
  12   5   2   1  0.70292689E+00 -0.36000000E+02  0.18000000E+02  0.41792483E+03  0.49504544E+03  0.49867768E+03 -0.41344935E+00
  12   5   2   2  0.70292689E+00 -0.36000000E+02  0.54000000E+02  0.42766610E+03  0.49779748E+03  0.50941092E+03 -0.38684131E+00
  12   5   2   3  0.70292689E+00 -0.36000000E+02  0.90000000E+02  0.42428074E+03  0.49721888E+03  0.51541099E+03 -0.42454113E+00
  12   5   2   4  0.70292689E+00 -0.36000000E+02  0.12600000E+03  0.42201072E+03  0.50741052E+03  0.51048798E+03 -0.45447402E+00
  12   5   2   5  0.70292689E+00 -0.36000000E+02  0.16200000E+03  0.42304461E+03  0.50393213E+03  0.50355119E+03 -0.41789301E+00
  12   5   2   6  0.70292689E+00 -0.36000000E+02  0.19800000E+03  0.42092822E+03  0.49841745E+03  0.50429163E+03 -0.41869395E+00
  12   5   2   7  0.70292689E+00 -0.36000000E+02  0.23400000E+03  0.42733922E+03  0.49715947E+03  0.50980946E+03 -0.38833784E+00
  12   5   2   8  0.70292689E+00 -0.36000000E+02  0.27000000E+03  0.43001872E+03  0.49907399E+03  0.51440352E+03 -0.38896997E+00
  12   5   2   9  0.70292689E+00 -0.36000000E+02  0.30600000E+03  0.41788106E+03  0.50240346E+03  0.50836008E+03 -0.46267842E+00
  12   5   2  10  0.70292689E+00 -0.36000000E+02  0.34200000E+03  0.42022759E+03  0.50185358E+03  0.50415886E+03 -0.43278116E+00
  12   5   3   1  0.70292689E+00  0.13096761E-08  0.18000000E+02  0.39476789E+03  0.48829316E+03  0.51951500E+03 -0.63090526E+00
  12   5   3   2  0.70292689E+00  0.13096761E-08  0.54000000E+02  0.42068458E+03  0.48995389E+03  0.51893583E+03 -0.43903859E+00
  12   5   3   3  0.70292689E+00  0.13096761E-08  0.90000000E+02  0.42174125E+03  0.48564694E+03  0.52938939E+03 -0.45083094E+00
  12   5   3   4  0.70292689E+00  0.13096761E-08  0.12600000E+03  0.41448802E+03  0.49028779E+03  0.52478095E+03 -0.50109491E+00
  12   5   3   5  0.70292689E+00  0.13096761E-08  0.16200000E+03  0.38967484E+03  0.49892037E+03  0.52548849E+03 -0.72891620E+00
  12   5   3   6  0.70292689E+00  0.13096761E-08  0.19800000E+03  0.39438950E+03  0.49087401E+03  0.52350829E+03 -0.65554857E+00
  12   5   3   7  0.70292689E+00  0.13096761E-08  0.23400000E+03  0.41871569E+03  0.48718997E+03  0.52022449E+03 -0.44872063E+00
  12   5   3   8  0.70292689E+00  0.13096761E-08  0.27000000E+03  0.42560670E+03  0.48835902E+03  0.52560580E+03 -0.42087051E+00
  12   5   3   9  0.70292689E+00  0.13096761E-08  0.30600000E+03  0.41727572E+03  0.49265037E+03  0.52039230E+03 -0.47460203E+00
  12   5   3  10  0.70292689E+00  0.13096761E-08  0.34200000E+03  0.39110583E+03  0.49434827E+03  0.51875866E+03 -0.67847179E+00
  12   5   4   1  0.70292689E+00  0.36000000E+02  0.18000000E+02  0.42174352E+03  0.49652918E+03  0.50250364E+03 -0.40287256E+00
  12   5   4   2  0.70292689E+00  0.36000000E+02  0.54000000E+02  0.43416445E+03  0.49734713E+03  0.51337688E+03 -0.35520776E+00
  12   5   4   3  0.70292689E+00  0.36000000E+02  0.90000000E+02  0.43366715E+03  0.49679981E+03  0.51966653E+03 -0.37414540E+00
  12   5   4   4  0.70292689E+00  0.36000000E+02  0.12600000E+03  0.42835379E+03  0.50541434E+03  0.50914454E+03 -0.40247511E+00
  12   5   4   5  0.70292689E+00  0.36000000E+02  0.16200000E+03  0.42379157E+03  0.50523152E+03  0.50720355E+03 -0.42682721E+00
  12   5   4   6  0.70292689E+00  0.36000000E+02  0.19800000E+03  0.42948600E+03  0.49842272E+03  0.50121649E+03 -0.35435319E+00
  12   5   4   7  0.70292689E+00  0.36000000E+02  0.23400000E+03  0.43142167E+03  0.50324593E+03  0.51183796E+03 -0.38411149E+00
  12   5   4   8  0.70292689E+00  0.36000000E+02  0.27000000E+03  0.42863937E+03  0.49957651E+03  0.51550162E+03 -0.40236713E+00
  12   5   4   9  0.70292689E+00  0.36000000E+02  0.30600000E+03  0.42458534E+03  0.50195781E+03  0.50780063E+03 -0.41403297E+00
  12   5   4  10  0.70292689E+00  0.36000000E+02  0.34200000E+03  0.42496931E+03  0.50396136E+03  0.50357619E+03 -0.40523002E+00
  12   5   5   1  0.70292689E+00  0.72000000E+02  0.18000000E+02  0.43198274E+03  0.50528402E+03  0.50109180E+03 -0.35686033E+00
  12   5   5   2  0.70292689E+00  0.72000000E+02  0.54000000E+02  0.43847815E+03  0.50428572E+03  0.50752673E+03 -0.33121617E+00
  12   5   5   3  0.70292689E+00  0.72000000E+02  0.90000000E+02  0.42243190E+03  0.50953213E+03  0.51977369E+03 -0.48442564E+00
  12   5   5   4  0.70292689E+00  0.72000000E+02  0.12600000E+03  0.42820399E+03  0.52008447E+03  0.50968046E+03 -0.44596947E+00
  12   5   5   5  0.70292689E+00  0.72000000E+02  0.16200000E+03  0.42816264E+03  0.51188582E+03  0.50631327E+03 -0.41384203E+00
  12   5   5   6  0.70292689E+00  0.72000000E+02  0.19800000E+03  0.42952337E+03  0.50591860E+03  0.50719280E+03 -0.39085390E+00
  12   5   5   7  0.70292689E+00  0.72000000E+02  0.23400000E+03  0.43193739E+03  0.51458825E+03  0.51073052E+03 -0.40871254E+00
  12   5   5   8  0.70292689E+00  0.72000000E+02  0.27000000E+03  0.42787972E+03  0.50806747E+03  0.52040650E+03 -0.44459370E+00
  12   5   5   9  0.70292689E+00  0.72000000E+02  0.30600000E+03  0.42290054E+03  0.51890566E+03  0.51079921E+03 -0.48223128E+00
  12   5   5  10  0.70292689E+00  0.72000000E+02  0.34200000E+03  0.43244418E+03  0.50946532E+03  0.50418843E+03 -0.37363366E+00
  12   6   1   1  0.10086953E+01 -0.72000000E+02  0.18000000E+02  0.35602699E+03  0.42485405E+03  0.42515165E+03 -0.42500993E+00
  12   6   1   2  0.10086953E+01 -0.72000000E+02  0.54000000E+02  0.35507287E+03  0.42048645E+03  0.43127114E+03 -0.43882071E+00
  12   6   1   3  0.10086953E+01 -0.72000000E+02  0.90000000E+02  0.35680184E+03  0.41849359E+03  0.44124374E+03 -0.45251758E+00
  12   6   1   4  0.10086953E+01 -0.72000000E+02  0.12600000E+03  0.35499839E+03  0.42604529E+03  0.43168096E+03 -0.45949758E+00
  12   6   1   5  0.10086953E+01 -0.72000000E+02  0.16200000E+03  0.35781863E+03  0.42272907E+03  0.42385839E+03 -0.39945370E+00
  12   6   1   6  0.10086953E+01 -0.72000000E+02  0.19800000E+03  0.35588588E+03  0.42669220E+03  0.42744903E+03 -0.44005212E+00
  12   6   1   7  0.10086953E+01 -0.72000000E+02  0.23400000E+03  0.35987219E+03  0.41995111E+03  0.43402971E+03 -0.40817843E+00
  12   6   1   8  0.10086953E+01 -0.72000000E+02  0.27000000E+03  0.35918587E+03  0.41617041E+03  0.44433280E+03 -0.43638692E+00
  12   6   1   9  0.10086953E+01 -0.72000000E+02  0.30600000E+03  0.35432223E+03  0.42386273E+03  0.43454739E+03 -0.46757451E+00
  12   6   1  10  0.10086953E+01 -0.72000000E+02  0.34200000E+03  0.35596576E+03  0.42842080E+03  0.42522933E+03 -0.43777013E+00
  12   6   2   1  0.10086953E+01 -0.36000000E+02  0.18000000E+02  0.34926564E+03  0.41988213E+03  0.42411730E+03 -0.45990142E+00
  12   6   2   2  0.10086953E+01 -0.36000000E+02  0.54000000E+02  0.35097427E+03  0.41236973E+03  0.43011260E+03 -0.44113160E+00
  12   6   2   3  0.10086953E+01 -0.36000000E+02  0.90000000E+02  0.35036203E+03  0.41347122E+03  0.43915347E+03 -0.48188875E+00
  12   6   2   4  0.10086953E+01 -0.36000000E+02  0.12600000E+03  0.34687795E+03  0.41619156E+03  0.43182704E+03 -0.49466889E+00
  12   6   2   5  0.10086953E+01 -0.36000000E+02  0.16200000E+03  0.34962890E+03  0.42098412E+03  0.42806012E+03 -0.47440285E+00
  12   6   2   6  0.10086953E+01 -0.36000000E+02  0.19800000E+03  0.35155790E+03  0.42145293E+03  0.42628211E+03 -0.45371954E+00
  12   6   2   7  0.10086953E+01 -0.36000000E+02  0.23400000E+03  0.35028411E+03  0.41816989E+03  0.43038216E+03 -0.46739165E+00
  12   6   2   8  0.10086953E+01 -0.36000000E+02  0.27000000E+03  0.35575215E+03  0.41672725E+03  0.43937935E+03 -0.44878713E+00
  12   6   2   9  0.10086953E+01 -0.36000000E+02  0.30600000E+03  0.34795260E+03  0.41774765E+03  0.42980149E+03 -0.48360210E+00
  12   6   2  10  0.10086953E+01 -0.36000000E+02  0.34200000E+03  0.34571435E+03  0.42216903E+03  0.42680165E+03 -0.50766033E+00
  12   6   3   1  0.10086953E+01  0.13096761E-08  0.18000000E+02  0.33771413E+03  0.41256143E+03  0.43389197E+03 -0.57153250E+00
  12   6   3   2  0.10086953E+01  0.13096761E-08  0.54000000E+02  0.35019355E+03  0.40756106E+03  0.43691356E+03 -0.45553045E+00
  12   6   3   3  0.10086953E+01  0.13096761E-08  0.90000000E+02  0.35267360E+03  0.40766449E+03  0.44830629E+03 -0.47601217E+00
  12   6   3   4  0.10086953E+01  0.13096761E-08  0.12600000E+03  0.34640796E+03  0.40941637E+03  0.43739924E+03 -0.49560178E+00
  12   6   3   5  0.10086953E+01  0.13096761E-08  0.16200000E+03  0.33477833E+03  0.41592172E+03  0.43725094E+03 -0.62469012E+00
  12   6   3   6  0.10086953E+01  0.13096761E-08  0.19800000E+03  0.33690386E+03  0.41349039E+03  0.43435251E+03 -0.58424258E+00
  12   6   3   7  0.10086953E+01  0.13096761E-08  0.23400000E+03  0.34981006E+03  0.40976992E+03  0.43600122E+03 -0.46284629E+00
  12   6   3   8  0.10086953E+01  0.13096761E-08  0.27000000E+03  0.35156355E+03  0.40753704E+03  0.44659493E+03 -0.47873204E+00
  12   6   3   9  0.10086953E+01  0.13096761E-08  0.30600000E+03  0.34710961E+03  0.40906072E+03  0.43963486E+03 -0.49649023E+00
  12   6   3  10  0.10086953E+01  0.13096761E-08  0.34200000E+03  0.33461171E+03  0.41408335E+03  0.43350466E+03 -0.60492701E+00
  12   6   4   1  0.10086953E+01  0.36000000E+02  0.18000000E+02  0.35129509E+03  0.41943512E+03  0.42686575E+03 -0.45103835E+00
  12   6   4   2  0.10086953E+01  0.36000000E+02  0.54000000E+02  0.35714201E+03  0.41844912E+03  0.43390025E+03 -0.42441363E+00
  12   6   4   3  0.10086953E+01  0.36000000E+02  0.90000000E+02  0.35852244E+03  0.41689232E+03  0.44370397E+03 -0.44187497E+00
  12   6   4   4  0.10086953E+01  0.36000000E+02  0.12600000E+03  0.35335349E+03  0.41611312E+03  0.43346045E+03 -0.44578684E+00
  12   6   4   5  0.10086953E+01  0.36000000E+02  0.16200000E+03  0.34739718E+03  0.41999116E+03  0.42623578E+03 -0.48349053E+00
  12   6   4   6  0.10086953E+01  0.36000000E+02  0.19800000E+03  0.35314784E+03  0.41902605E+03  0.42485437E+03 -0.42760955E+00
  12   6   4   7  0.10086953E+01  0.36000000E+02  0.23400000E+03  0.35448473E+03  0.41773223E+03  0.43206350E+03 -0.43713492E+00
  12   6   4   8  0.10086953E+01  0.36000000E+02  0.27000000E+03  0.35614176E+03  0.41837318E+03  0.44388769E+03 -0.46673499E+00
  12   6   4   9  0.10086953E+01  0.36000000E+02  0.30600000E+03  0.35159682E+03  0.41739146E+03  0.43261089E+03 -0.46160354E+00
  12   6   4  10  0.10086953E+01  0.36000000E+02  0.34200000E+03  0.35030100E+03  0.42158057E+03  0.42913162E+03 -0.47454077E+00
  12   6   5   1  0.10086953E+01  0.72000000E+02  0.18000000E+02  0.35535603E+03  0.42300387E+03  0.42381640E+03 -0.41969652E+00
  12   6   5   2  0.10086953E+01  0.72000000E+02  0.54000000E+02  0.35919383E+03  0.42460153E+03  0.43107609E+03 -0.41882062E+00
  12   6   5   3  0.10086953E+01  0.72000000E+02  0.90000000E+02  0.35729035E+03  0.41940945E+03  0.44273155E+03 -0.45670541E+00
  12   6   5   4  0.10086953E+01  0.72000000E+02  0.12600000E+03  0.35856466E+03  0.42554877E+03  0.43333421E+03 -0.43452700E+00
  12   6   5   5  0.10086953E+01  0.72000000E+02  0.16200000E+03  0.35935386E+03  0.42676863E+03  0.42536974E+03 -0.40577818E+00
  12   6   5   6  0.10086953E+01  0.72000000E+02  0.19800000E+03  0.35337971E+03  0.42276407E+03  0.42643902E+03 -0.44373692E+00
  12   6   5   7  0.10086953E+01  0.72000000E+02  0.23400000E+03  0.35458415E+03  0.42392267E+03  0.42988421E+03 -0.44957887E+00
  12   6   5   8  0.10086953E+01  0.72000000E+02  0.27000000E+03  0.35760351E+03  0.41422275E+03  0.44299235E+03 -0.43815265E+00
  12   6   5   9  0.10086953E+01  0.72000000E+02  0.30600000E+03  0.36187191E+03  0.42256408E+03  0.43538767E+03 -0.40557175E+00
  12   6   5  10  0.10086953E+01  0.72000000E+02  0.34200000E+03  0.36227635E+03  0.42931619E+03  0.42198363E+03 -0.38056651E+00
  12   7   1   1  0.14330603E+01 -0.72000000E+02  0.18000000E+02  0.31657387E+03  0.37448396E+03  0.36679539E+03 -0.37088299E+00
  12   7   1   2  0.14330603E+01 -0.72000000E+02  0.54000000E+02  0.31275904E+03  0.36893999E+03  0.37586506E+03 -0.41789162E+00
  12   7   1   3  0.14330603E+01 -0.72000000E+02  0.90000000E+02  0.31885199E+03  0.35335173E+03  0.38839406E+03 -0.35593894E+00
  12   7   1   4  0.14330603E+01 -0.72000000E+02  0.12600000E+03  0.31115223E+03  0.36665294E+03  0.37237571E+03 -0.41040147E+00
  12   7   1   5  0.14330603E+01 -0.72000000E+02  0.16200000E+03  0.31504430E+03  0.37060164E+03  0.36445482E+03 -0.36103255E+00
  12   7   1   6  0.14330603E+01 -0.72000000E+02  0.19800000E+03  0.31433210E+03  0.37439110E+03  0.36652326E+03 -0.38914487E+00
  12   7   1   7  0.14330603E+01 -0.72000000E+02  0.23400000E+03  0.31860714E+03  0.36632074E+03  0.37830434E+03 -0.36589338E+00
  12   7   1   8  0.14330603E+01 -0.72000000E+02  0.27000000E+03  0.32253241E+03  0.35761595E+03  0.39314811E+03 -0.35760032E+00
  12   7   1   9  0.14330603E+01 -0.72000000E+02  0.30600000E+03  0.31546810E+03  0.36991518E+03  0.37371003E+03 -0.38914840E+00
  12   7   1  10  0.14330603E+01 -0.72000000E+02  0.34200000E+03  0.31439075E+03  0.37381955E+03  0.36532634E+03 -0.38203221E+00
  12   7   2   1  0.14330603E+01 -0.36000000E+02  0.18000000E+02  0.31155057E+03  0.36399737E+03  0.36817519E+03 -0.38077829E+00
  12   7   2   2  0.14330603E+01 -0.36000000E+02  0.54000000E+02  0.31097814E+03  0.36297409E+03  0.37243092E+03 -0.39831576E+00
  12   7   2   3  0.14330603E+01 -0.36000000E+02  0.90000000E+02  0.31287472E+03  0.35708085E+03  0.38686684E+03 -0.41572689E+00
  12   7   2   4  0.14330603E+01 -0.36000000E+02  0.12600000E+03  0.30762505E+03  0.36287303E+03  0.37142122E+03 -0.42460915E+00
  12   7   2   5  0.14330603E+01 -0.36000000E+02  0.16200000E+03  0.31117657E+03  0.36322119E+03  0.36703232E+03 -0.37684597E+00
  12   7   2   6  0.14330603E+01 -0.36000000E+02  0.19800000E+03  0.31166985E+03  0.36334466E+03  0.36663021E+03 -0.37143445E+00
  12   7   2   7  0.14330603E+01 -0.36000000E+02  0.23400000E+03  0.30932317E+03  0.36296876E+03  0.37217924E+03 -0.41231903E+00
  12   7   2   8  0.14330603E+01 -0.36000000E+02  0.27000000E+03  0.31421242E+03  0.35610810E+03  0.38401520E+03 -0.38905187E+00
  12   7   2   9  0.14330603E+01 -0.36000000E+02  0.30600000E+03  0.30877026E+03  0.36063975E+03  0.37087683E+03 -0.40346784E+00
  12   7   2  10  0.14330603E+01 -0.36000000E+02  0.34200000E+03  0.30945873E+03  0.36359018E+03  0.36676562E+03 -0.39255289E+00
  12   7   3   1  0.14330603E+01  0.13096761E-08  0.18000000E+02  0.30548210E+03  0.35289410E+03  0.37258989E+03 -0.41105551E+00
  12   7   3   2  0.14330603E+01  0.13096761E-08  0.54000000E+02  0.30598177E+03  0.35122501E+03  0.37658629E+03 -0.41616384E+00
  12   7   3   3  0.14330603E+01  0.13096761E-08  0.90000000E+02  0.31011419E+03  0.34808728E+03  0.38900164E+03 -0.41668260E+00
  12   7   3   4  0.14330603E+01  0.13096761E-08  0.12600000E+03  0.30305803E+03  0.35225710E+03  0.37531078E+03 -0.44235203E+00
  12   7   3   5  0.14330603E+01  0.13096761E-08  0.16200000E+03  0.30214192E+03  0.35498100E+03  0.37308715E+03 -0.45254836E+00
  12   7   3   6  0.14330603E+01  0.13096761E-08  0.19800000E+03  0.30646065E+03  0.35365183E+03  0.37458807E+03 -0.41285734E+00
  12   7   3   7  0.14330603E+01  0.13096761E-08  0.23400000E+03  0.30753759E+03  0.35162124E+03  0.37791767E+03 -0.40865425E+00
  12   7   3   8  0.14330603E+01  0.13096761E-08  0.27000000E+03  0.30843313E+03  0.34780906E+03  0.38993028E+03 -0.43495168E+00
  12   7   3   9  0.14330603E+01  0.13096761E-08  0.30600000E+03  0.30343329E+03  0.34914871E+03  0.37392082E+03 -0.42129135E+00
  12   7   3  10  0.14330603E+01  0.13096761E-08  0.34200000E+03  0.30402251E+03  0.35342751E+03  0.37317991E+03 -0.42905520E+00
  12   7   4   1  0.14330603E+01  0.36000000E+02  0.18000000E+02  0.31277385E+03  0.36450646E+03  0.36663553E+03 -0.36611187E+00
  12   7   4   2  0.14330603E+01  0.36000000E+02  0.54000000E+02  0.31388307E+03  0.36339419E+03  0.37355008E+03 -0.37833887E+00
  12   7   4   3  0.14330603E+01  0.36000000E+02  0.90000000E+02  0.31990987E+03  0.35990376E+03  0.38600443E+03 -0.36077689E+00
  12   7   4   4  0.14330603E+01  0.36000000E+02  0.12600000E+03  0.31174786E+03  0.35815066E+03  0.37426138E+03 -0.38055619E+00
  12   7   4   5  0.14330603E+01  0.36000000E+02  0.16200000E+03  0.31046215E+03  0.36489244E+03  0.36696186E+03 -0.38923403E+00
  12   7   4   6  0.14330603E+01  0.36000000E+02  0.19800000E+03  0.31318207E+03  0.36298901E+03  0.36599547E+03 -0.35453486E+00
  12   7   4   7  0.14330603E+01  0.36000000E+02  0.23400000E+03  0.31275146E+03  0.36282423E+03  0.37395841E+03 -0.38777565E+00
  12   7   4   8  0.14330603E+01  0.36000000E+02  0.27000000E+03  0.31649791E+03  0.35894251E+03  0.38511192E+03 -0.38338994E+00
  12   7   4   9  0.14330603E+01  0.36000000E+02  0.30600000E+03  0.31064588E+03  0.35908089E+03  0.37173784E+03 -0.38407111E+00
  12   7   4  10  0.14330603E+01  0.36000000E+02  0.34200000E+03  0.31343634E+03  0.36289191E+03  0.36687453E+03 -0.35525816E+00
  12   7   5   1  0.14330603E+01  0.72000000E+02  0.18000000E+02  0.31673309E+03  0.37169161E+03  0.36337333E+03 -0.34666689E+00
  12   7   5   2  0.14330603E+01  0.72000000E+02  0.54000000E+02  0.31587131E+03  0.36551474E+03  0.37270179E+03 -0.36561520E+00
  12   7   5   3  0.14330603E+01  0.72000000E+02  0.90000000E+02  0.31594258E+03  0.35445222E+03  0.38788851E+03 -0.38296267E+00
  12   7   5   4  0.14330603E+01  0.72000000E+02  0.12600000E+03  0.31743946E+03  0.36548688E+03  0.37193053E+03 -0.34920560E+00
  12   7   5   5  0.14330603E+01  0.72000000E+02  0.16200000E+03  0.31629186E+03  0.37477783E+03  0.36274033E+03 -0.35964367E+00
  12   7   5   6  0.14330603E+01  0.72000000E+02  0.19800000E+03  0.31739569E+03  0.37561097E+03  0.36381256E+03 -0.35717246E+00
  12   7   5   7  0.14330603E+01  0.72000000E+02  0.23400000E+03  0.31224488E+03  0.36789417E+03  0.37381798E+03 -0.41074281E+00
  12   7   5   8  0.14330603E+01  0.72000000E+02  0.27000000E+03  0.31902382E+03  0.35295927E+03  0.39093817E+03 -0.36285745E+00
  12   7   5   9  0.14330603E+01  0.72000000E+02  0.30600000E+03  0.31677973E+03  0.36613776E+03  0.37668756E+03 -0.37494785E+00
  12   7   5  10  0.14330603E+01  0.72000000E+02  0.34200000E+03  0.31883124E+03  0.36949727E+03  0.36605315E+03 -0.33061587E+00
  12   8   1   1  0.20220212E+01 -0.72000000E+02  0.18000000E+02  0.30423327E+03  0.34230119E+03  0.33152567E+03 -0.22668850E+00
  12   8   1   2  0.20220212E+01 -0.72000000E+02  0.54000000E+02  0.30568782E+03  0.33318117E+03  0.34328755E+03 -0.22454880E+00
  12   8   1   3  0.20220212E+01 -0.72000000E+02  0.90000000E+02  0.30673773E+03  0.32493297E+03  0.35602463E+03 -0.23466801E+00
  12   8   1   4  0.20220212E+01 -0.72000000E+02  0.12600000E+03  0.30665491E+03  0.33265082E+03  0.34469548E+03 -0.22011000E+00
  12   8   1   5  0.20220212E+01 -0.72000000E+02  0.16200000E+03  0.30303283E+03  0.33668898E+03  0.33193786E+03 -0.21716705E+00
  12   8   1   6  0.20220212E+01 -0.72000000E+02  0.19800000E+03  0.30142487E+03  0.34667808E+03  0.32913584E+03 -0.25755974E+00
  12   8   1   7  0.20220212E+01 -0.72000000E+02  0.23400000E+03  0.30782664E+03  0.33466181E+03  0.34179704E+03 -0.20742089E+00
  12   8   1   8  0.20220212E+01 -0.72000000E+02  0.27000000E+03  0.30917175E+03  0.32241951E+03  0.35676929E+03 -0.20956957E+00
  12   8   1   9  0.20220212E+01 -0.72000000E+02  0.30600000E+03  0.30841643E+03  0.33127655E+03  0.34901521E+03 -0.21716820E+00
  12   8   1  10  0.20220212E+01 -0.72000000E+02  0.34200000E+03  0.30137289E+03  0.33960684E+03  0.33291558E+03 -0.24505398E+00
  12   8   2   1  0.20220212E+01 -0.36000000E+02  0.18000000E+02  0.30148355E+03  0.32789476E+03  0.33214157E+03 -0.19830243E+00
  12   8   2   2  0.20220212E+01 -0.36000000E+02  0.54000000E+02  0.30136254E+03  0.32607224E+03  0.34183466E+03 -0.22866968E+00
  12   8   2   3  0.20220212E+01 -0.36000000E+02  0.90000000E+02  0.30282894E+03  0.31881442E+03  0.35270388E+03 -0.23243970E+00
  12   8   2   4  0.20220212E+01 -0.36000000E+02  0.12600000E+03  0.30027970E+03  0.32699646E+03  0.34345399E+03 -0.24704763E+00
  12   8   2   5  0.20220212E+01 -0.36000000E+02  0.16200000E+03  0.29632811E+03  0.32695977E+03  0.33218894E+03 -0.23705338E+00
  12   8   2   6  0.20220212E+01 -0.36000000E+02  0.19800000E+03  0.29975750E+03  0.32667639E+03  0.33204212E+03 -0.20733679E+00
  12   8   2   7  0.20220212E+01 -0.36000000E+02  0.23400000E+03  0.29910460E+03  0.32477558E+03  0.34252474E+03 -0.24521299E+00
  12   8   2   8  0.20220212E+01 -0.36000000E+02  0.27000000E+03  0.30284098E+03  0.31971449E+03  0.35344681E+03 -0.23833510E+00
  12   8   2   9  0.20220212E+01 -0.36000000E+02  0.30600000E+03  0.29979513E+03  0.32623135E+03  0.34093827E+03 -0.23872346E+00
  12   8   2  10  0.20220212E+01 -0.36000000E+02  0.34200000E+03  0.29787124E+03  0.32681191E+03  0.33097356E+03 -0.21918269E+00
  12   8   3   1  0.20220212E+01  0.13096761E-08  0.18000000E+02  0.29315257E+03  0.32160545E+03  0.33549221E+03 -0.25662690E+00
  12   8   3   2  0.20220212E+01  0.13096761E-08  0.54000000E+02  0.29808598E+03  0.31879039E+03  0.34211960E+03 -0.23050196E+00
  12   8   3   3  0.20220212E+01  0.13096761E-08  0.90000000E+02  0.29935926E+03  0.31383601E+03  0.35257851E+03 -0.24310796E+00
  12   8   3   4  0.20220212E+01  0.13096761E-08  0.12600000E+03  0.29536936E+03  0.31579777E+03  0.34115786E+03 -0.23859086E+00
  12   8   3   5  0.20220212E+01  0.13096761E-08  0.16200000E+03  0.29055832E+03  0.32263709E+03  0.33626096E+03 -0.28616131E+00
  12   8   3   6  0.20220212E+01  0.13096761E-08  0.19800000E+03  0.29433382E+03  0.32263446E+03  0.33803068E+03 -0.26025446E+00
  12   8   3   7  0.20220212E+01  0.13096761E-08  0.23400000E+03  0.29863773E+03  0.31727062E+03  0.34330620E+03 -0.22509972E+00
  12   8   3   8  0.20220212E+01  0.13096761E-08  0.27000000E+03  0.29969895E+03  0.31334205E+03  0.35020125E+03 -0.22926678E+00
  12   8   3   9  0.20220212E+01  0.13096761E-08  0.30600000E+03  0.29518242E+03  0.31625057E+03  0.33980319E+03 -0.23650896E+00
  12   8   3  10  0.20220212E+01  0.13096761E-08  0.34200000E+03  0.29124482E+03  0.32147578E+03  0.33505667E+03 -0.27093045E+00
  12   8   4   1  0.20220212E+01  0.36000000E+02  0.18000000E+02  0.30109275E+03  0.32324003E+03  0.33185394E+03 -0.18364559E+00
  12   8   4   2  0.20220212E+01  0.36000000E+02  0.54000000E+02  0.30109167E+03  0.32619841E+03  0.34175301E+03 -0.23102745E+00
  12   8   4   3  0.20220212E+01  0.36000000E+02  0.90000000E+02  0.30758656E+03  0.31924972E+03  0.35295053E+03 -0.19699646E+00
  12   8   4   4  0.20220212E+01  0.36000000E+02  0.12600000E+03  0.30178158E+03  0.32433919E+03  0.34107021E+03 -0.21620529E+00
  12   8   4   5  0.20220212E+01  0.36000000E+02  0.16200000E+03  0.29892725E+03  0.32789018E+03  0.33131694E+03 -0.21580665E+00
  12   8   4   6  0.20220212E+01  0.36000000E+02  0.19800000E+03  0.30168584E+03  0.32577842E+03  0.33256304E+03 -0.19063510E+00
  12   8   4   7  0.20220212E+01  0.36000000E+02  0.23400000E+03  0.30166830E+03  0.32447515E+03  0.34306378E+03 -0.22509702E+00
  12   8   4   8  0.20220212E+01  0.36000000E+02  0.27000000E+03  0.30266537E+03  0.31904659E+03  0.35281718E+03 -0.23501675E+00
  12   8   4   9  0.20220212E+01  0.36000000E+02  0.30600000E+03  0.30121773E+03  0.32581764E+03  0.34108764E+03 -0.22612535E+00
  12   8   4  10  0.20220212E+01  0.36000000E+02  0.34200000E+03  0.29859304E+03  0.32685925E+03  0.33016992E+03 -0.21048938E+00
  12   8   5   1  0.20220212E+01  0.72000000E+02  0.18000000E+02  0.30477453E+03  0.34194879E+03  0.32886730E+03 -0.21158735E+00
  12   8   5   2  0.20220212E+01  0.72000000E+02  0.54000000E+02  0.30557401E+03  0.33669416E+03  0.34179276E+03 -0.23257877E+00
  12   8   5   3  0.20220212E+01  0.72000000E+02  0.90000000E+02  0.30752243E+03  0.32599978E+03  0.35461707E+03 -0.22675808E+00
  12   8   5   4  0.20220212E+01  0.72000000E+02  0.12600000E+03  0.30399183E+03  0.33032792E+03  0.34251567E+03 -0.22514335E+00
  12   8   5   5  0.20220212E+01  0.72000000E+02  0.16200000E+03  0.30385951E+03  0.33631041E+03  0.33001452E+03 -0.20227895E+00
  12   8   5   6  0.20220212E+01  0.72000000E+02  0.19800000E+03  0.30393883E+03  0.34247568E+03  0.33145829E+03 -0.22947129E+00
  12   8   5   7  0.20220212E+01  0.72000000E+02  0.23400000E+03  0.30628739E+03  0.33530474E+03  0.34306205E+03 -0.22650043E+00
  12   8   5   8  0.20220212E+01  0.72000000E+02  0.27000000E+03  0.30758015E+03  0.32357428E+03  0.35439213E+03 -0.21712782E+00
  12   8   5   9  0.20220212E+01  0.72000000E+02  0.30600000E+03  0.30836729E+03  0.33084497E+03  0.34335176E+03 -0.19543538E+00
  12   8   5  10  0.20220212E+01  0.72000000E+02  0.34200000E+03  0.30641685E+03  0.34079517E+03  0.33123693E+03 -0.20277007E+00
  12   9   1   1  0.28394186E+01 -0.72000000E+02  0.18000000E+02  0.30725180E+03  0.33552834E+03  0.30659504E+03 -0.94130091E-01
  12   9   1   2  0.28394186E+01 -0.72000000E+02  0.54000000E+02  0.30578610E+03  0.30923278E+03  0.33067848E+03 -0.96052957E-01
  12   9   1   3  0.28394186E+01 -0.72000000E+02  0.90000000E+02  0.31310890E+03  0.28864179E+03  0.35381547E+03 -0.63369345E-01
  12   9   1   4  0.28394186E+01 -0.72000000E+02  0.12600000E+03  0.31004207E+03  0.30885643E+03  0.33229073E+03 -0.70518077E-01
  12   9   1   5  0.28394186E+01 -0.72000000E+02  0.16200000E+03  0.30820161E+03  0.33356726E+03  0.30855800E+03 -0.86845948E-01
  12   9   1   6  0.28394186E+01 -0.72000000E+02  0.19800000E+03  0.30613544E+03  0.33672793E+03  0.30517181E+03 -0.10178159E+00
  12   9   1   7  0.28394186E+01 -0.72000000E+02  0.23400000E+03  0.30745952E+03  0.30826218E+03  0.33082069E+03 -0.81481939E-01
  12   9   1   8  0.28394186E+01 -0.72000000E+02  0.27000000E+03  0.31223264E+03  0.28883565E+03  0.35176192E+03 -0.62489146E-01
  12   9   1   9  0.28394186E+01 -0.72000000E+02  0.30600000E+03  0.30780178E+03  0.31206388E+03  0.32976490E+03 -0.87843293E-01
  12   9   1  10  0.28394186E+01 -0.72000000E+02  0.34200000E+03  0.30609108E+03  0.33380794E+03  0.30497095E+03 -0.90997935E-01
  12   9   2   1  0.28394186E+01 -0.36000000E+02  0.18000000E+02  0.30351107E+03  0.31243282E+03  0.31375265E+03 -0.64140208E-01
  12   9   2   2  0.28394186E+01 -0.36000000E+02  0.54000000E+02  0.30354265E+03  0.30294100E+03  0.33284144E+03 -0.99201025E-01
  12   9   2   3  0.28394186E+01 -0.36000000E+02  0.90000000E+02  0.30109375E+03  0.28671575E+03  0.34796768E+03 -0.12118441E+00
  12   9   2   4  0.28394186E+01 -0.36000000E+02  0.12600000E+03  0.30290201E+03  0.30351236E+03  0.33621181E+03 -0.11803248E+00
  12   9   2   5  0.28394186E+01 -0.36000000E+02  0.16200000E+03  0.29876262E+03  0.31224939E+03  0.31552162E+03 -0.10382898E+00
  12   9   2   6  0.28394186E+01 -0.36000000E+02  0.19800000E+03  0.30375228E+03  0.31097645E+03  0.31525423E+03 -0.62649071E-01
  12   9   2   7  0.28394186E+01 -0.36000000E+02  0.23400000E+03  0.30239611E+03  0.30333493E+03  0.33471738E+03 -0.11570536E+00
  12   9   2   8  0.28394186E+01 -0.36000000E+02  0.27000000E+03  0.29976960E+03  0.28716700E+03  0.34898793E+03 -0.13650865E+00
  12   9   2   9  0.28394186E+01 -0.36000000E+02  0.30600000E+03  0.30246262E+03  0.30106149E+03  0.33621467E+03 -0.11319540E+00
  12   9   2  10  0.28394186E+01 -0.36000000E+02  0.34200000E+03  0.30046787E+03  0.31241609E+03  0.31542246E+03 -0.91565607E-01
  12   9   3   1  0.28394186E+01  0.13096761E-08  0.18000000E+02  0.29580261E+03  0.29997338E+03  0.32195077E+03 -0.10650359E+00
  12   9   3   2  0.28394186E+01  0.13096761E-08  0.54000000E+02  0.29768370E+03  0.29261707E+03  0.33805993E+03 -0.12795771E+00
  12   9   3   3  0.28394186E+01  0.13096761E-08  0.90000000E+02  0.28945937E+03  0.28046869E+03  0.35138309E+03 -0.20623379E+00
  12   9   3   4  0.28394186E+01  0.13096761E-08  0.12600000E+03  0.29537659E+03  0.29242223E+03  0.33954798E+03 -0.15077214E+00
  12   9   3   5  0.28394186E+01  0.13096761E-08  0.16200000E+03  0.29374874E+03  0.30260858E+03  0.32375947E+03 -0.13799961E+00
  12   9   3   6  0.28394186E+01  0.13096761E-08  0.19800000E+03  0.29561339E+03  0.30151161E+03  0.32355338E+03 -0.11913339E+00
  12   9   3   7  0.28394186E+01  0.13096761E-08  0.23400000E+03  0.29659844E+03  0.29310777E+03  0.33856976E+03 -0.13982152E+00
  12   9   3   8  0.28394186E+01  0.13096761E-08  0.27000000E+03  0.29061676E+03  0.27862568E+03  0.35138580E+03 -0.19055630E+00
  12   9   3   9  0.28394186E+01  0.13096761E-08  0.30600000E+03  0.29583483E+03  0.29161804E+03  0.33798855E+03 -0.13849028E+00
  12   9   3  10  0.28394186E+01  0.13096761E-08  0.34200000E+03  0.29284104E+03  0.30145296E+03  0.32218810E+03 -0.13507713E+00
  12   9   4   1  0.28394186E+01  0.36000000E+02  0.18000000E+02  0.30359103E+03  0.30885725E+03  0.31560844E+03 -0.57864501E-01
  12   9   4   2  0.28394186E+01  0.36000000E+02  0.54000000E+02  0.30251157E+03  0.30295685E+03  0.33520588E+03 -0.11538954E+00
  12   9   4   3  0.28394186E+01  0.36000000E+02  0.90000000E+02  0.30466323E+03  0.28734659E+03  0.34839615E+03 -0.98624441E-01
  12   9   4   4  0.28394186E+01  0.36000000E+02  0.12600000E+03  0.30494980E+03  0.30363399E+03  0.33605288E+03 -0.10288996E+00
  12   9   4   5  0.28394186E+01  0.36000000E+02  0.16200000E+03  0.30151401E+03  0.31156190E+03  0.31540285E+03 -0.81004674E-01
  12   9   4   6  0.28394186E+01  0.36000000E+02  0.19800000E+03  0.30486716E+03  0.30929461E+03  0.31544034E+03 -0.49910678E-01
  12   9   4   7  0.28394186E+01  0.36000000E+02  0.23400000E+03  0.30352434E+03  0.30341649E+03  0.33319646E+03 -0.10218171E+00
  12   9   4   8  0.28394186E+01  0.36000000E+02  0.27000000E+03  0.30099247E+03  0.28843398E+03  0.34828612E+03 -0.12861674E+00
  12   9   4   9  0.28394186E+01  0.36000000E+02  0.30600000E+03  0.30380336E+03  0.30066622E+03  0.33338335E+03 -0.91832703E-01
  12   9   4  10  0.28394186E+01  0.36000000E+02  0.34200000E+03  0.30096657E+03  0.31267303E+03  0.31516064E+03 -0.87926406E-01
  12   9   5   1  0.28394186E+01  0.72000000E+02  0.18000000E+02  0.30745299E+03  0.33208245E+03  0.30267945E+03 -0.67911151E-01
  12   9   5   2  0.28394186E+01  0.72000000E+02  0.54000000E+02  0.30606484E+03  0.30597523E+03  0.32949419E+03 -0.79187510E-01
  12   9   5   3  0.28394186E+01  0.72000000E+02  0.90000000E+02  0.31042105E+03  0.28786082E+03  0.35410892E+03 -0.80605640E-01
  12   9   5   4  0.28394186E+01  0.72000000E+02  0.12600000E+03  0.30640133E+03  0.31235045E+03  0.33052899E+03 -0.10145028E+00
  12   9   5   5  0.28394186E+01  0.72000000E+02  0.16200000E+03  0.30616742E+03  0.33294244E+03  0.30570398E+03 -0.89763662E-01
  12   9   5   6  0.28394186E+01  0.72000000E+02  0.19800000E+03  0.30630291E+03  0.33346696E+03  0.30603625E+03 -0.91745851E-01
  12   9   5   7  0.28394186E+01  0.72000000E+02  0.23400000E+03  0.30663303E+03  0.30893952E+03  0.32762755E+03 -0.78362089E-01
  12   9   5   8  0.28394186E+01  0.72000000E+02  0.27000000E+03  0.31257238E+03  0.28801283E+03  0.35022929E+03 -0.52245635E-01
  12   9   5   9  0.28394186E+01  0.72000000E+02  0.30600000E+03  0.30784398E+03  0.31074881E+03  0.33079222E+03 -0.86804088E-01
  12   9   5  10  0.28394186E+01  0.72000000E+02  0.34200000E+03  0.31090010E+03  0.33573431E+03  0.30563053E+03 -0.66262923E-01
  12  10   1   1  0.39738549E+01 -0.72000000E+02  0.18000000E+02  0.31856173E+03  0.33167229E+03  0.29431113E+03  0.31225404E-01
  12  10   1   2  0.39738549E+01 -0.72000000E+02  0.54000000E+02  0.31696283E+03  0.30701195E+03  0.33039852E+03 -0.12385599E-01
  12  10   1   3  0.39738549E+01 -0.72000000E+02  0.90000000E+02  0.31983494E+03  0.28009723E+03  0.35463833E+03  0.17888148E-02
  12  10   1   4  0.39738549E+01 -0.72000000E+02  0.12600000E+03  0.31500379E+03  0.30609947E+03  0.32841177E+03 -0.15602575E-01
  12  10   1   5  0.39738549E+01 -0.72000000E+02  0.16200000E+03  0.31741435E+03  0.33260786E+03  0.29563899E+03  0.17237104E-01
  12  10   1   6  0.39738549E+01 -0.72000000E+02  0.19800000E+03  0.31640151E+03  0.33363796E+03  0.29593842E+03  0.66226627E-02
  12  10   1   7  0.39738549E+01 -0.72000000E+02  0.23400000E+03  0.31591054E+03  0.30388257E+03  0.32829160E+03 -0.26104987E-02
  12  10   1   8  0.39738549E+01 -0.72000000E+02  0.27000000E+03  0.31776145E+03  0.28244457E+03  0.35355068E+03 -0.14005552E-01
  12  10   1   9  0.39738549E+01 -0.72000000E+02  0.30600000E+03  0.31480950E+03  0.30665535E+03  0.33089073E+03 -0.26820724E-01
  12  10   1  10  0.39738549E+01 -0.72000000E+02  0.34200000E+03  0.31784449E+03  0.33324869E+03  0.29429024E+03  0.21721353E-01
  12  10   2   1  0.39738549E+01 -0.36000000E+02  0.18000000E+02  0.32148804E+03  0.30118691E+03  0.30984767E+03  0.96705847E-01
  12  10   2   2  0.39738549E+01 -0.36000000E+02  0.54000000E+02  0.31037820E+03  0.28877056E+03  0.33235316E+03 -0.61130774E-02
  12  10   2   3  0.39738549E+01 -0.36000000E+02  0.90000000E+02  0.30480348E+03  0.27458579E+03  0.34943455E+03 -0.62921935E-01
  12  10   2   4  0.39738549E+01 -0.36000000E+02  0.12600000E+03  0.31247118E+03  0.29041869E+03  0.33545384E+03 -0.81721234E-02
  12  10   2   5  0.39738549E+01 -0.36000000E+02  0.16200000E+03  0.31709781E+03  0.30317324E+03  0.31106876E+03  0.61780824E-01
  12  10   2   6  0.39738549E+01 -0.36000000E+02  0.19800000E+03  0.32220160E+03  0.30260876E+03  0.30926335E+03  0.98309867E-01
  12  10   2   7  0.39738549E+01 -0.36000000E+02  0.23400000E+03  0.31180660E+03  0.28997414E+03  0.33197529E+03  0.79258451E-03
  12  10   2   8  0.39738549E+01 -0.36000000E+02  0.27000000E+03  0.30446740E+03  0.27347052E+03  0.35057084E+03 -0.66263176E-01
  12  10   2   9  0.39738549E+01 -0.36000000E+02  0.30600000E+03  0.31154449E+03  0.29096041E+03  0.33469721E+03 -0.13188984E-01
  12  10   2  10  0.39738549E+01 -0.36000000E+02  0.34200000E+03  0.31804887E+03  0.30389477E+03  0.31134142E+03  0.64379635E-01
  12  10   3   1  0.39738549E+01  0.13096761E-08  0.18000000E+02  0.30534365E+03  0.28483531E+03  0.31987301E+03  0.16193487E-01
  12  10   3   2  0.39738549E+01  0.13096761E-08  0.54000000E+02  0.30452358E+03  0.27543013E+03  0.33881338E+03 -0.27967122E-01
  12  10   3   3  0.39738549E+01  0.13096761E-08  0.90000000E+02  0.29149558E+03  0.26239449E+03  0.34908543E+03 -0.12223276E+00
  12  10   3   4  0.39738549E+01  0.13096761E-08  0.12600000E+03  0.30450785E+03  0.27470878E+03  0.33881381E+03 -0.25934969E-01
  12  10   3   5  0.39738549E+01  0.13096761E-08  0.16200000E+03  0.30515595E+03  0.28576578E+03  0.32065014E+03  0.94593438E-02
  12  10   3   6  0.39738549E+01  0.13096761E-08  0.19800000E+03  0.30394093E+03  0.28634617E+03  0.31936074E+03  0.41933966E-02
  12  10   3   7  0.39738549E+01  0.13096761E-08  0.23400000E+03  0.30494756E+03  0.27648367E+03  0.33746254E+03 -0.23325177E-01
  12  10   3   8  0.39738549E+01  0.13096761E-08  0.27000000E+03  0.29164699E+03  0.26197053E+03  0.35106196E+03 -0.12789587E+00
  12  10   3   9  0.39738549E+01  0.13096761E-08  0.30600000E+03  0.30469907E+03  0.27545525E+03  0.34042569E+03 -0.32755803E-01
  12  10   3  10  0.39738549E+01  0.13096761E-08  0.34200000E+03  0.30465395E+03  0.28782346E+03  0.31903450E+03  0.54016981E-02
  12  10   4   1  0.39738549E+01  0.36000000E+02  0.18000000E+02  0.32243616E+03  0.30012241E+03  0.30982658E+03  0.10515156E+00
  12  10   4   2  0.39738549E+01  0.36000000E+02  0.54000000E+02  0.31081760E+03  0.28841693E+03  0.33182706E+03 -0.40558278E-03
  12  10   4   3  0.39738549E+01  0.36000000E+02  0.90000000E+02  0.30677354E+03  0.27177214E+03  0.34784956E+03 -0.35274703E-01
  12  10   4   4  0.39738549E+01  0.36000000E+02  0.12600000E+03  0.31325824E+03  0.28968265E+03  0.33330373E+03  0.63896378E-02
  12  10   4   5  0.39738549E+01  0.36000000E+02  0.16200000E+03  0.32040890E+03  0.30296851E+03  0.31100012E+03  0.81884026E-01
  12  10   4   6  0.39738549E+01  0.36000000E+02  0.19800000E+03  0.32214531E+03  0.30290187E+03  0.30866351E+03  0.98925449E-01
  12  10   4   7  0.39738549E+01  0.36000000E+02  0.23400000E+03  0.31161630E+03  0.28975458E+03  0.33249115E+03 -0.15377289E-02
  12  10   4   8  0.39738549E+01  0.36000000E+02  0.27000000E+03  0.30537470E+03  0.27232474E+03  0.34955541E+03 -0.52771793E-01
  12  10   4   9  0.39738549E+01  0.36000000E+02  0.30600000E+03  0.31249538E+03  0.28797009E+03  0.33587189E+03 -0.22015550E-02
  12  10   4  10  0.39738549E+01  0.36000000E+02  0.34200000E+03  0.31833226E+03  0.30458368E+03  0.31132301E+03  0.64032963E-01
  12  10   5   1  0.39738549E+01  0.72000000E+02  0.18000000E+02  0.31909372E+03  0.32902477E+03  0.29446678E+03  0.42592576E-01
  12  10   5   2  0.39738549E+01  0.72000000E+02  0.54000000E+02  0.31686814E+03  0.30485070E+03  0.32810094E+03  0.11286982E-02
  12  10   5   3  0.39738549E+01  0.72000000E+02  0.90000000E+02  0.31731656E+03  0.27941763E+03  0.35268938E+03 -0.53849014E-02
  12  10   5   4  0.39738549E+01  0.72000000E+02  0.12600000E+03  0.31022874E+03  0.30424902E+03  0.32733905E+03 -0.37585364E-01
  12  10   5   5  0.39738549E+01  0.72000000E+02  0.16200000E+03  0.31517356E+03  0.33003260E+03  0.29464695E+03  0.14750209E-01
  12  10   5   6  0.39738549E+01  0.72000000E+02  0.19800000E+03  0.31621155E+03  0.32991500E+03  0.29356950E+03  0.24765172E-01
  12  10   5   7  0.39738549E+01  0.72000000E+02  0.23400000E+03  0.31490666E+03  0.30595105E+03  0.32567036E+03 -0.67302302E-02
  12  10   5   8  0.39738549E+01  0.72000000E+02  0.27000000E+03  0.31730487E+03  0.27702636E+03  0.35257917E+03  0.15349877E-02
  12  10   5   9  0.39738549E+01  0.72000000E+02  0.30600000E+03  0.31443766E+03  0.30022149E+03  0.32782790E+03  0.69792546E-03
  12  10   5  10  0.39738549E+01  0.72000000E+02  0.34200000E+03  0.31849731E+03  0.33137572E+03  0.29502161E+03  0.29738909E-01
  12  11   1   1  0.55482981E+01 -0.72000000E+02  0.18000000E+02  0.32630886E+03  0.33003402E+03  0.28735881E+03  0.10076030E+00
  12  11   1   2  0.55482981E+01 -0.72000000E+02  0.54000000E+02  0.32189050E+03  0.30126021E+03  0.33171089E+03  0.31063326E-01
  12  11   1   3  0.55482981E+01 -0.72000000E+02  0.90000000E+02  0.32164512E+03  0.27234484E+03  0.36131840E+03  0.10576881E-01
  12  11   1   4  0.55482981E+01 -0.72000000E+02  0.12600000E+03  0.31964715E+03  0.30187887E+03  0.33342308E+03  0.10016248E-01
  12  11   1   5  0.55482981E+01 -0.72000000E+02  0.16200000E+03  0.32431341E+03  0.33604785E+03  0.28877730E+03  0.66733215E-01
  12  11   1   6  0.55482981E+01 -0.72000000E+02  0.19800000E+03  0.32589282E+03  0.33200730E+03  0.28965984E+03  0.86061833E-01
  12  11   1   7  0.55482981E+01 -0.72000000E+02  0.23400000E+03  0.32121269E+03  0.30030110E+03  0.33232636E+03  0.27785214E-01
  12  11   1   8  0.55482981E+01 -0.72000000E+02  0.27000000E+03  0.31977073E+03  0.27242797E+03  0.35768149E+03  0.11508638E-01
  12  11   1   9  0.55482981E+01 -0.72000000E+02  0.30600000E+03  0.31982413E+03  0.29978976E+03  0.33186989E+03  0.22306826E-01
  12  11   1  10  0.55482981E+01 -0.72000000E+02  0.34200000E+03  0.32205867E+03  0.33297902E+03  0.28811950E+03  0.65346456E-01
  12  11   2   1  0.55482981E+01 -0.36000000E+02  0.18000000E+02  0.33311459E+03  0.29771331E+03  0.30691899E+03  0.17617297E+00
  12  11   2   2  0.55482981E+01 -0.36000000E+02  0.54000000E+02  0.31451352E+03  0.27977211E+03  0.33441596E+03  0.39077723E-01
  12  11   2   3  0.55482981E+01 -0.36000000E+02  0.90000000E+02  0.30461062E+03  0.26360045E+03  0.35454401E+03 -0.51792427E-01
  12  11   2   4  0.55482981E+01 -0.36000000E+02  0.12600000E+03  0.31576366E+03  0.28153496E+03  0.33555067E+03  0.37897116E-01
  12  11   2   5  0.55482981E+01 -0.36000000E+02  0.16200000E+03  0.32975672E+03  0.30017185E+03  0.30759522E+03  0.15063997E+00
  12  11   2   6  0.55482981E+01 -0.36000000E+02  0.19800000E+03  0.33277853E+03  0.29791206E+03  0.30655274E+03  0.17498816E+00
  12  11   2   7  0.55482981E+01 -0.36000000E+02  0.23400000E+03  0.31437580E+03  0.28092860E+03  0.33338326E+03  0.38444023E-01
  12  11   2   8  0.55482981E+01 -0.36000000E+02  0.27000000E+03  0.30522877E+03  0.26548870E+03  0.35298117E+03 -0.46963916E-01
  12  11   2   9  0.55482981E+01 -0.36000000E+02  0.30600000E+03  0.31586221E+03  0.28156844E+03  0.33655660E+03  0.35014622E-01
  12  11   2  10  0.55482981E+01 -0.36000000E+02  0.34200000E+03  0.33098073E+03  0.29952741E+03  0.30806333E+03  0.15735900E+00
  12  11   3   1  0.55482981E+01  0.13096761E-08  0.18000000E+02  0.32369964E+03  0.28139722E+03  0.31901770E+03  0.13650424E+00
  12  11   3   2  0.55482981E+01  0.13096761E-08  0.54000000E+02  0.31263970E+03  0.27162808E+03  0.33782082E+03  0.38787438E-01
  12  11   3   3  0.55482981E+01  0.13096761E-08  0.90000000E+02  0.29543185E+03  0.26001516E+03  0.35274963E+03 -0.10013880E+00
  12  11   3   4  0.55482981E+01  0.13096761E-08  0.12600000E+03  0.31375393E+03  0.27035420E+03  0.33808192E+03  0.48212794E-01
  12  11   3   5  0.55482981E+01  0.13096761E-08  0.16200000E+03  0.32473667E+03  0.28318688E+03  0.31928187E+03  0.13642023E+00
  12  11   3   6  0.55482981E+01  0.13096761E-08  0.19800000E+03  0.32342092E+03  0.28143799E+03  0.32036227E+03  0.13079620E+00
  12  11   3   7  0.55482981E+01  0.13096761E-08  0.23400000E+03  0.31424228E+03  0.27068596E+03  0.33942185E+03  0.45663323E-01
  12  11   3   8  0.55482981E+01  0.13096761E-08  0.27000000E+03  0.29481367E+03  0.25852074E+03  0.35138356E+03 -0.94765923E-01
  12  11   3   9  0.55482981E+01  0.13096761E-08  0.30600000E+03  0.31477933E+03  0.27065549E+03  0.33876752E+03  0.51239448E-01
  12  11   3  10  0.55482981E+01  0.13096761E-08  0.34200000E+03  0.32448507E+03  0.28282897E+03  0.31914449E+03  0.13645901E+00
  12  11   4   1  0.55482981E+01  0.36000000E+02  0.18000000E+02  0.33475339E+03  0.29803624E+03  0.30722863E+03  0.18251247E+00
  12  11   4   2  0.55482981E+01  0.36000000E+02  0.54000000E+02  0.31498931E+03  0.28064992E+03  0.33603293E+03  0.34036181E-01
  12  11   4   3  0.55482981E+01  0.36000000E+02  0.90000000E+02  0.30647119E+03  0.26402260E+03  0.35455370E+03 -0.40282727E-01
  12  11   4   4  0.55482981E+01  0.36000000E+02  0.12600000E+03  0.31659367E+03  0.28012468E+03  0.33353074E+03  0.53628362E-01
  12  11   4   5  0.55482981E+01  0.36000000E+02  0.16200000E+03  0.32989998E+03  0.29823338E+03  0.30708907E+03  0.15813598E+00
  12  11   4   6  0.55482981E+01  0.36000000E+02  0.19800000E+03  0.33346595E+03  0.29753235E+03  0.30714443E+03  0.17776999E+00
  12  11   4   7  0.55482981E+01  0.36000000E+02  0.23400000E+03  0.31539980E+03  0.28261805E+03  0.33239669E+03  0.43193631E-01
  12  11   4   8  0.55482981E+01  0.36000000E+02  0.27000000E+03  0.30632031E+03  0.26358938E+03  0.35278900E+03 -0.33438363E-01
  12  11   4   9  0.55482981E+01  0.36000000E+02  0.30600000E+03  0.31479225E+03  0.28089335E+03  0.33394381E+03  0.39198992E-01
  12  11   4  10  0.55482981E+01  0.36000000E+02  0.34200000E+03  0.32992994E+03  0.29721744E+03  0.30779754E+03  0.15906657E+00
  12  11   5   1  0.55482981E+01  0.72000000E+02  0.18000000E+02  0.32586700E+03  0.33011583E+03  0.28693080E+03  0.99223042E-01
  12  11   5   2  0.55482981E+01  0.72000000E+02  0.54000000E+02  0.32343528E+03  0.29971283E+03  0.32970750E+03  0.51074981E-01
  12  11   5   3  0.55482981E+01  0.72000000E+02  0.90000000E+02  0.31715393E+03  0.27004091E+03  0.35669081E+03  0.50842069E-02
  12  11   5   4  0.55482981E+01  0.72000000E+02  0.12600000E+03  0.31626105E+03  0.30056192E+03  0.33104041E+03  0.58429500E-03
  12  11   5   5  0.55482981E+01  0.72000000E+02  0.16200000E+03  0.32067056E+03  0.33090394E+03  0.28849871E+03  0.62872428E-01
  12  11   5   6  0.55482981E+01  0.72000000E+02  0.19800000E+03  0.32352403E+03  0.33049199E+03  0.29027108E+03  0.75731675E-01
  12  11   5   7  0.55482981E+01  0.72000000E+02  0.23400000E+03  0.32203563E+03  0.30219014E+03  0.33375453E+03  0.22674144E-01
  12  11   5   8  0.55482981E+01  0.72000000E+02  0.27000000E+03  0.31996618E+03  0.27326629E+03  0.35750025E+03  0.11114714E-01
  12  11   5   9  0.55482981E+01  0.72000000E+02  0.30600000E+03  0.31939291E+03  0.29769002E+03  0.32926687E+03  0.34249149E-01
  12  11   5  10  0.55482981E+01  0.72000000E+02  0.34200000E+03  0.32382962E+03  0.33286397E+03  0.28725975E+03  0.78265250E-01
  12  12   1   1  0.77334109E+01 -0.72000000E+02  0.18000000E+02  0.33668451E+03  0.33124116E+03  0.28073059E+03  0.16841805E+00
  12  12   1   2  0.77334109E+01 -0.72000000E+02  0.54000000E+02  0.33038929E+03  0.29649398E+03  0.32825255E+03  0.10377592E+00
  12  12   1   3  0.77334109E+01 -0.72000000E+02  0.90000000E+02  0.32122223E+03  0.26922640E+03  0.35351543E+03  0.43182344E-01
  12  12   1   4  0.77334109E+01 -0.72000000E+02  0.12600000E+03  0.32762853E+03  0.29559660E+03  0.32831796E+03  0.90883118E-01
  12  12   1   5  0.77334109E+01 -0.72000000E+02  0.16200000E+03  0.33443208E+03  0.32743283E+03  0.28096096E+03  0.16781425E+00
  12  12   1   6  0.77334109E+01 -0.72000000E+02  0.19800000E+03  0.33812632E+03  0.32996098E+03  0.28065239E+03  0.17938868E+00
  12  12   1   7  0.77334109E+01 -0.72000000E+02  0.23400000E+03  0.33050792E+03  0.29754031E+03  0.33119158E+03  0.92702782E-01
  12  12   1   8  0.77334109E+01 -0.72000000E+02  0.27000000E+03  0.32181712E+03  0.27136199E+03  0.35569104E+03  0.33693767E-01
  12  12   1   9  0.77334109E+01 -0.72000000E+02  0.30600000E+03  0.32631833E+03  0.29222491E+03  0.33119196E+03  0.83974343E-01
  12  12   1  10  0.77334109E+01 -0.72000000E+02  0.34200000E+03  0.33227827E+03  0.32978783E+03  0.28019813E+03  0.15192033E+00
  12  12   2   1  0.77334109E+01 -0.36000000E+02  0.18000000E+02  0.35026649E+03  0.29635878E+03  0.30125597E+03  0.27219571E+00
  12  12   2   2  0.77334109E+01 -0.36000000E+02  0.54000000E+02  0.32893267E+03  0.27731737E+03  0.33698817E+03  0.11981628E+00
  12  12   2   3  0.77334109E+01 -0.36000000E+02  0.90000000E+02  0.31247881E+03  0.25941622E+03  0.35773356E+03  0.81593032E-04
  12  12   2   4  0.77334109E+01 -0.36000000E+02  0.12600000E+03  0.32806632E+03  0.27438413E+03  0.33590536E+03  0.12606427E+00
  12  12   2   5  0.77334109E+01 -0.36000000E+02  0.16200000E+03  0.34804556E+03  0.29477919E+03  0.30167878E+03  0.26567958E+00
  12  12   2   6  0.77334109E+01 -0.36000000E+02  0.19800000E+03  0.35001547E+03  0.29602440E+03  0.30050071E+03  0.27381470E+00
  12  12   2   7  0.77334109E+01 -0.36000000E+02  0.23400000E+03  0.32769398E+03  0.27599993E+03  0.33492943E+03  0.12298465E+00
  12  12   2   8  0.77334109E+01 -0.36000000E+02  0.27000000E+03  0.31123002E+03  0.25987303E+03  0.35791727E+03 -0.98618584E-02
  12  12   2   9  0.77334109E+01 -0.36000000E+02  0.30600000E+03  0.32932758E+03  0.27340645E+03  0.33426104E+03  0.14029468E+00
  12  12   2  10  0.77334109E+01 -0.36000000E+02  0.34200000E+03  0.34922017E+03  0.29443111E+03  0.30108901E+03  0.27290942E+00
  12  12   3   1  0.77334109E+01  0.13096761E-08  0.18000000E+02  0.34882266E+03  0.27819416E+03  0.31973368E+03  0.26189317E+00
  12  12   3   2  0.77334109E+01  0.13096761E-08  0.54000000E+02  0.32328059E+03  0.26585668E+03  0.34178453E+03  0.10297663E+00
  12  12   3   3  0.77334109E+01  0.13096761E-08  0.90000000E+02  0.30104425E+03  0.25289709E+03  0.35697137E+03 -0.55889233E-01
  12  12   3   4  0.77334109E+01  0.13096761E-08  0.12600000E+03  0.32499519E+03  0.26356542E+03  0.34166600E+03  0.11854252E+00
  12  12   3   5  0.77334109E+01  0.13096761E-08  0.16200000E+03  0.35029057E+03  0.27897193E+03  0.31822964E+03  0.27021045E+00
  12  12   3   6  0.77334109E+01  0.13096761E-08  0.19800000E+03  0.34863240E+03  0.27834849E+03  0.31952747E+03  0.26127627E+00
  12  12   3   7  0.77334109E+01  0.13096761E-08  0.23400000E+03  0.32625928E+03  0.26598558E+03  0.34317828E+03  0.11447484E+00
  12  12   3   8  0.77334109E+01  0.13096761E-08  0.27000000E+03  0.30117372E+03  0.25256975E+03  0.35667544E+03 -0.52905377E-01
  12  12   3   9  0.77334109E+01  0.13096761E-08  0.30600000E+03  0.32363557E+03  0.26451252E+03  0.34051447E+03  0.11248324E+00
  12  12   3  10  0.77334109E+01  0.13096761E-08  0.34200000E+03  0.34918788E+03  0.27781583E+03  0.31895470E+03  0.26633910E+00
  12  12   4   1  0.77334109E+01  0.36000000E+02  0.18000000E+02  0.35280597E+03  0.29404241E+03  0.30013061E+03  0.29084754E+00
  12  12   4   2  0.77334109E+01  0.36000000E+02  0.54000000E+02  0.33020126E+03  0.27650851E+03  0.33369580E+03  0.13874669E+00
  12  12   4   3  0.77334109E+01  0.36000000E+02  0.90000000E+02  0.31350280E+03  0.25874700E+03  0.35620407E+03  0.13922208E-01
  12  12   4   4  0.77334109E+01  0.36000000E+02  0.12600000E+03  0.32915910E+03  0.27319936E+03  0.33604510E+03  0.13441798E+00
  12  12   4   5  0.77334109E+01  0.36000000E+02  0.16200000E+03  0.34742499E+03  0.29475831E+03  0.30158631E+03  0.26333600E+00
  12  12   4   6  0.77334109E+01  0.36000000E+02  0.19800000E+03  0.35079027E+03  0.29265185E+03  0.30054717E+03  0.28497257E+00
  12  12   4   7  0.77334109E+01  0.36000000E+02  0.23400000E+03  0.32826912E+03  0.27351429E+03  0.33465803E+03  0.13323593E+00
  12  12   4   8  0.77334109E+01  0.36000000E+02  0.27000000E+03  0.31296040E+03  0.25890512E+03  0.35729223E+03  0.61199541E-02
  12  12   4   9  0.77334109E+01  0.36000000E+02  0.30600000E+03  0.32899546E+03  0.27441231E+03  0.33582338E+03  0.13117651E+00
  12  12   4  10  0.77334109E+01  0.36000000E+02  0.34200000E+03  0.34807830E+03  0.29319526E+03  0.30060111E+03  0.27233960E+00
  12  12   5   1  0.77334109E+01  0.72000000E+02  0.18000000E+02  0.33539341E+03  0.33065947E+03  0.28076232E+03  0.16363557E+00
  12  12   5   2  0.77334109E+01  0.72000000E+02  0.54000000E+02  0.32945266E+03  0.29582753E+03  0.32757533E+03  0.10253720E+00
  12  12   5   3  0.77334109E+01  0.72000000E+02  0.90000000E+02  0.31689659E+03  0.26901087E+03  0.35205474E+03  0.22591889E-01
  12  12   5   4  0.77334109E+01  0.72000000E+02  0.12600000E+03  0.32414323E+03  0.29250144E+03  0.32690792E+03  0.84286592E-01
  12  12   5   5  0.77334109E+01  0.72000000E+02  0.16200000E+03  0.33359875E+03  0.33101649E+03  0.28017807E+03  0.15502366E+00
  12  12   5   6  0.77334109E+01  0.72000000E+02  0.19800000E+03  0.33354613E+03  0.32623136E+03  0.27906590E+03  0.17168687E+00
  12  12   5   7  0.77334109E+01  0.72000000E+02  0.23400000E+03  0.32800385E+03  0.29340495E+03  0.32590749E+03  0.10629070E+00
  12  12   5   8  0.77334109E+01  0.72000000E+02  0.27000000E+03  0.31820647E+03  0.26998333E+03  0.35109164E+03  0.31377967E-01
  12  12   5   9  0.77334109E+01  0.72000000E+02  0.30600000E+03  0.32626540E+03  0.29552731E+03  0.32827073E+03  0.83608735E-01
  12  12   5  10  0.77334109E+01  0.72000000E+02  0.34200000E+03  0.33371509E+03  0.32993292E+03  0.28016430E+03  0.15886282E+00
  12  13   1   1  0.10766050E+02 -0.72000000E+02  0.18000000E+02  0.33455323E+03  0.31950053E+03  0.27011228E+03  0.21804834E+00
  12  13   1   2  0.10766050E+02 -0.72000000E+02  0.54000000E+02  0.33156685E+03  0.29312611E+03  0.32180484E+03  0.13822459E+00
  12  13   1   3  0.10766050E+02 -0.72000000E+02  0.90000000E+02  0.32643953E+03  0.26904869E+03  0.34727790E+03  0.94481420E-01
  12  13   1   4  0.10766050E+02 -0.72000000E+02  0.12600000E+03  0.32996065E+03  0.28880174E+03  0.31947425E+03  0.14823467E+00
  12  13   1   5  0.10766050E+02 -0.72000000E+02  0.16200000E+03  0.32892549E+03  0.31865405E+03  0.27125801E+03  0.19069179E+00
  12  13   1   6  0.10766050E+02 -0.72000000E+02  0.19800000E+03  0.33594856E+03  0.32117082E+03  0.27072476E+03  0.21832203E+00
  12  13   1   7  0.10766050E+02 -0.72000000E+02  0.23400000E+03  0.33152281E+03  0.29109510E+03  0.32043634E+03  0.14739204E+00
  12  13   1   8  0.10766050E+02 -0.72000000E+02  0.27000000E+03  0.32506767E+03  0.27014042E+03  0.34537312E+03  0.90279775E-01
  12  13   1   9  0.10766050E+02 -0.72000000E+02  0.30600000E+03  0.32713396E+03  0.28894867E+03  0.31982990E+03  0.13199240E+00
  12  13   1  10  0.10766050E+02 -0.72000000E+02  0.34200000E+03  0.33192202E+03  0.31911054E+03  0.27147126E+03  0.20339187E+00
  12  13   2   1  0.10766050E+02 -0.36000000E+02  0.18000000E+02  0.36145953E+03  0.28364027E+03  0.28882392E+03  0.37287674E+00
  12  13   2   2  0.10766050E+02 -0.36000000E+02  0.54000000E+02  0.33708158E+03  0.26928658E+03  0.32781033E+03  0.20802433E+00
  12  13   2   3  0.10766050E+02 -0.36000000E+02  0.90000000E+02  0.31543923E+03  0.25546243E+03  0.35231768E+03  0.48315732E-01
  12  13   2   4  0.10766050E+02 -0.36000000E+02  0.12600000E+03  0.33633639E+03  0.26827086E+03  0.32886611E+03  0.20385997E+00
  12  13   2   5  0.10766050E+02 -0.36000000E+02  0.16200000E+03  0.35922693E+03  0.28175834E+03  0.28816339E+03  0.37065686E+00
  12  13   2   6  0.10766050E+02 -0.36000000E+02  0.19800000E+03  0.35979235E+03  0.28189966E+03  0.28847034E+03  0.37164200E+00
  12  13   2   7  0.10766050E+02 -0.36000000E+02  0.23400000E+03  0.33729151E+03  0.26926050E+03  0.32977036E+03  0.20340698E+00
  12  13   2   8  0.10766050E+02 -0.36000000E+02  0.27000000E+03  0.31459426E+03  0.25579048E+03  0.35295910E+03  0.40063844E-01
  12  13   2   9  0.10766050E+02 -0.36000000E+02  0.30600000E+03  0.33718576E+03  0.26749765E+03  0.32854553E+03  0.21061454E+00
  12  13   2  10  0.10766050E+02 -0.36000000E+02  0.34200000E+03  0.36018643E+03  0.28052772E+03  0.28965313E+03  0.37335470E+00
  12  13   3   1  0.10766050E+02  0.13096761E-08  0.18000000E+02  0.37126840E+03  0.26522754E+03  0.30511719E+03  0.40713190E+00
  12  13   3   2  0.10766050E+02  0.13096761E-08  0.54000000E+02  0.33574202E+03  0.25781058E+03  0.33729871E+03  0.20053056E+00
  12  13   3   3  0.10766050E+02  0.13096761E-08  0.90000000E+02  0.30682452E+03  0.24907643E+03  0.36082741E+03 -0.20994564E-01
  12  13   3   4  0.10766050E+02  0.13096761E-08  0.12600000E+03  0.33701707E+03  0.25739785E+03  0.33718493E+03  0.20784236E+00
  12  13   3   5  0.10766050E+02  0.13096761E-08  0.16200000E+03  0.37249106E+03  0.26512014E+03  0.30574726E+03  0.40983583E+00
  12  13   3   6  0.10766050E+02  0.13096761E-08  0.19800000E+03  0.37106283E+03  0.26538060E+03  0.30520452E+03  0.40598633E+00
  12  13   3   7  0.10766050E+02  0.13096761E-08  0.23400000E+03  0.33786235E+03  0.25930757E+03  0.33823999E+03  0.20435757E+00
  12  13   3   8  0.10766050E+02  0.13096761E-08  0.27000000E+03  0.30635508E+03  0.24814891E+03  0.36249028E+03 -0.28076803E-01
  12  13   3   9  0.10766050E+02  0.13096761E-08  0.30600000E+03  0.33626066E+03  0.25521929E+03  0.33722116E+03  0.20910477E+00
  12  13   3  10  0.10766050E+02  0.13096761E-08  0.34200000E+03  0.37130946E+03  0.26425145E+03  0.30514741E+03  0.40907040E+00
  12  13   4   1  0.10766050E+02  0.36000000E+02  0.18000000E+02  0.36164998E+03  0.28317143E+03  0.28824032E+03  0.37584045E+00
  12  13   4   2  0.10766050E+02  0.36000000E+02  0.54000000E+02  0.33915012E+03  0.26815674E+03  0.32635523E+03  0.22443303E+00
  12  13   4   3  0.10766050E+02  0.36000000E+02  0.90000000E+02  0.31595155E+03  0.25455299E+03  0.35180585E+03  0.55527886E-01
  12  13   4   4  0.10766050E+02  0.36000000E+02  0.12600000E+03  0.33734080E+03  0.26701197E+03  0.32902244E+03  0.21110269E+00
  12  13   4   5  0.10766050E+02  0.36000000E+02  0.16200000E+03  0.35971263E+03  0.28209381E+03  0.28947555E+03  0.36869543E+00
  12  13   4   6  0.10766050E+02  0.36000000E+02  0.19800000E+03  0.36040950E+03  0.28316807E+03  0.28825486E+03  0.37151157E+00
  12  13   4   7  0.10766050E+02  0.36000000E+02  0.23400000E+03  0.33719390E+03  0.26873812E+03  0.32823087E+03  0.20863625E+00
  12  13   4   8  0.10766050E+02  0.36000000E+02  0.27000000E+03  0.31711216E+03  0.25638515E+03  0.35322017E+03  0.52816245E-01
  12  13   4   9  0.10766050E+02  0.36000000E+02  0.30600000E+03  0.33625805E+03  0.26584291E+03  0.32878690E+03  0.20945384E+00
  12  13   4  10  0.10766050E+02  0.36000000E+02  0.34200000E+03  0.36146821E+03  0.28295459E+03  0.28967473E+03  0.37251009E+00
  12  13   5   1  0.10766050E+02  0.72000000E+02  0.18000000E+02  0.33203976E+03  0.32120449E+03  0.26939210E+03  0.20297599E+00
  12  13   5   2  0.10766050E+02  0.72000000E+02  0.54000000E+02  0.33224753E+03  0.29323474E+03  0.32274501E+03  0.13871873E+00
  12  13   5   3  0.10766050E+02  0.72000000E+02  0.90000000E+02  0.32524280E+03  0.27099243E+03  0.34945938E+03  0.75659691E-01
  12  13   5   4  0.10766050E+02  0.72000000E+02  0.12600000E+03  0.32755903E+03  0.28832710E+03  0.32139047E+03  0.13125264E+00
  12  13   5   5  0.10766050E+02  0.72000000E+02  0.16200000E+03  0.33263056E+03  0.32226080E+03  0.27087748E+03  0.19910665E+00
  12  13   5   6  0.10766050E+02  0.72000000E+02  0.19800000E+03  0.33103076E+03  0.32113395E+03  0.27031269E+03  0.19604961E+00
  12  13   5   7  0.10766050E+02  0.72000000E+02  0.23400000E+03  0.32896588E+03  0.28863230E+03  0.32144442E+03  0.13769349E+00
  12  13   5   8  0.10766050E+02  0.72000000E+02  0.27000000E+03  0.32318027E+03  0.26958202E+03  0.34602327E+03  0.78913914E-01
  12  13   5   9  0.10766050E+02  0.72000000E+02  0.30600000E+03  0.32599334E+03  0.28834725E+03  0.31910609E+03  0.12971701E+00
  12  13   5  10  0.10766050E+02  0.72000000E+02  0.34200000E+03  0.33048714E+03  0.32215380E+03  0.26942428E+03  0.19259437E+00
  12  14   1   1  0.14974940E+02 -0.72000000E+02  0.18000000E+02  0.36085481E+03  0.30683364E+03  0.28170605E+03  0.33378030E+00
  12  14   1   2  0.14974940E+02 -0.72000000E+02  0.54000000E+02  0.34145201E+03  0.29035882E+03  0.31009800E+03  0.22604930E+00
  12  14   1   3  0.14974940E+02 -0.72000000E+02  0.90000000E+02  0.33298334E+03  0.28000649E+03  0.32719610E+03  0.16367052E+00
  12  14   1   4  0.14974940E+02 -0.72000000E+02  0.12600000E+03  0.34305046E+03  0.28775438E+03  0.31261055E+03  0.23299461E+00
  12  14   1   5  0.14974940E+02 -0.72000000E+02  0.16200000E+03  0.35314371E+03  0.30705425E+03  0.28157090E+03  0.30413033E+00
  12  14   1   6  0.14974940E+02 -0.72000000E+02  0.19800000E+03  0.35752373E+03  0.30521088E+03  0.28019449E+03  0.32851545E+00
  12  14   1   7  0.14974940E+02 -0.72000000E+02  0.23400000E+03  0.34183465E+03  0.29179961E+03  0.30906060E+03  0.22694039E+00
  12  14   1   8  0.14974940E+02 -0.72000000E+02  0.27000000E+03  0.33471204E+03  0.27933861E+03  0.32685324E+03  0.17495510E+00
  12  14   1   9  0.14974940E+02 -0.72000000E+02  0.30600000E+03  0.34083548E+03  0.29162994E+03  0.31157961E+03  0.21609831E+00
  12  14   1  10  0.14974940E+02 -0.72000000E+02  0.34200000E+03  0.35339770E+03  0.30535379E+03  0.28042951E+03  0.31186747E+00
  12  14   2   1  0.14974940E+02 -0.36000000E+02  0.18000000E+02  0.38733095E+03  0.26596271E+03  0.28512345E+03  0.49331353E+00
  12  14   2   2  0.14974940E+02 -0.36000000E+02  0.54000000E+02  0.35689971E+03  0.27002227E+03  0.32211331E+03  0.30651354E+00
  12  14   2   3  0.14974940E+02 -0.36000000E+02  0.90000000E+02  0.33082983E+03  0.27233142E+03  0.34744028E+03  0.10972115E+00
  12  14   2   4  0.14974940E+02 -0.36000000E+02  0.12600000E+03  0.35581316E+03  0.26768702E+03  0.32150255E+03  0.30878326E+00
  12  14   2   5  0.14974940E+02 -0.36000000E+02  0.16200000E+03  0.38662793E+03  0.26572511E+03  0.28533735E+03  0.49148360E+00
  12  14   2   6  0.14974940E+02 -0.36000000E+02  0.19800000E+03  0.38667212E+03  0.26671766E+03  0.28636570E+03  0.48786646E+00
  12  14   2   7  0.14974940E+02 -0.36000000E+02  0.23400000E+03  0.35672317E+03  0.27017666E+03  0.32163719E+03  0.30670357E+00
  12  14   2   8  0.14974940E+02 -0.36000000E+02  0.27000000E+03  0.33117149E+03  0.27384903E+03  0.34938247E+03  0.10160841E+00
  12  14   2   9  0.14974940E+02 -0.36000000E+02  0.30600000E+03  0.35585098E+03  0.26867770E+03  0.32233399E+03  0.30471840E+00
  12  14   2  10  0.14974940E+02 -0.36000000E+02  0.34200000E+03  0.38651706E+03  0.26621895E+03  0.28384289E+03  0.49315950E+00
  12  14   3   1  0.14974940E+02  0.13096761E-08  0.18000000E+02  0.39969540E+03  0.24918593E+03  0.28775144E+03  0.54651424E+00
  12  14   3   2  0.14974940E+02  0.13096761E-08  0.54000000E+02  0.36146281E+03  0.26192570E+03  0.33631576E+03  0.30460810E+00
  12  14   3   3  0.14974940E+02  0.13096761E-08  0.90000000E+02  0.31926506E+03  0.26415441E+03  0.35933743E+03  0.24327545E-01
  12  14   3   4  0.14974940E+02  0.13096761E-08  0.12600000E+03  0.36041956E+03  0.26082921E+03  0.33631931E+03  0.30277365E+00
  12  14   3   5  0.14974940E+02  0.13096761E-08  0.16200000E+03  0.39846990E+03  0.25018657E+03  0.28882152E+03  0.54020408E+00
  12  14   3   6  0.14974940E+02  0.13096761E-08  0.19800000E+03  0.40025647E+03  0.24939491E+03  0.28783309E+03  0.54731284E+00
  12  14   3   7  0.14974940E+02  0.13096761E-08  0.23400000E+03  0.36196453E+03  0.26128911E+03  0.33555100E+03  0.30976650E+00
  12  14   3   8  0.14974940E+02  0.13096761E-08  0.27000000E+03  0.31887277E+03  0.26641807E+03  0.35737898E+03  0.22921784E-01
  12  14   3   9  0.14974940E+02  0.13096761E-08  0.30600000E+03  0.36022837E+03  0.26107889E+03  0.33731200E+03  0.29895463E+00
  12  14   3  10  0.14974940E+02  0.13096761E-08  0.34200000E+03  0.39912357E+03  0.25026843E+03  0.28937058E+03  0.54058392E+00
  12  14   4   1  0.14974940E+02  0.36000000E+02  0.18000000E+02  0.38673709E+03  0.26644509E+03  0.28491248E+03  0.49129970E+00
  12  14   4   2  0.14974940E+02  0.36000000E+02  0.54000000E+02  0.35762457E+03  0.26885362E+03  0.32111520E+03  0.31429382E+00
  12  14   4   3  0.14974940E+02  0.36000000E+02  0.90000000E+02  0.33052410E+03  0.27366935E+03  0.34825640E+03  0.10213139E+00
  12  14   4   4  0.14974940E+02  0.36000000E+02  0.12600000E+03  0.35647294E+03  0.26813073E+03  0.32213882E+03  0.30879270E+00
  12  14   4   5  0.14974940E+02  0.36000000E+02  0.16200000E+03  0.38946631E+03  0.26702464E+03  0.28650216E+03  0.49439084E+00
  12  14   4   6  0.14974940E+02  0.36000000E+02  0.19800000E+03  0.38733057E+03  0.26715596E+03  0.28586848E+03  0.48977461E+00
  12  14   4   7  0.14974940E+02  0.36000000E+02  0.23400000E+03  0.35653385E+03  0.26805145E+03  0.32067068E+03  0.31290815E+00
  12  14   4   8  0.14974940E+02  0.36000000E+02  0.27000000E+03  0.33255176E+03  0.27421412E+03  0.34793205E+03  0.11271862E+00
  12  14   4   9  0.14974940E+02  0.36000000E+02  0.30600000E+03  0.35536546E+03  0.27018120E+03  0.32249073E+03  0.29920933E+00
  12  14   4  10  0.14974940E+02  0.36000000E+02  0.34200000E+03  0.38795385E+03  0.26738639E+03  0.28580728E+03  0.49111977E+00
  12  14   5   1  0.14974940E+02  0.72000000E+02  0.18000000E+02  0.35553945E+03  0.30774892E+03  0.28105540E+03  0.31293460E+00
  12  14   5   2  0.14974940E+02  0.72000000E+02  0.54000000E+02  0.34267629E+03  0.29135885E+03  0.30892709E+03  0.23217886E+00
  12  14   5   3  0.14974940E+02  0.72000000E+02  0.90000000E+02  0.33360894E+03  0.27897322E+03  0.32598933E+03  0.17294029E+00
  12  14   5   4  0.14974940E+02  0.72000000E+02  0.12600000E+03  0.34245885E+03  0.28972229E+03  0.30971624E+03  0.23317650E+00
  12  14   5   5  0.14974940E+02  0.72000000E+02  0.16200000E+03  0.35509896E+03  0.30626012E+03  0.28198393E+03  0.31278077E+00
  12  14   5   6  0.14974940E+02  0.72000000E+02  0.19800000E+03  0.35433881E+03  0.30863478E+03  0.28185959E+03  0.30429343E+00
  12  14   5   7  0.14974940E+02  0.72000000E+02  0.23400000E+03  0.33926746E+03  0.28965787E+03  0.30833338E+03  0.22255687E+00
  12  14   5   8  0.14974940E+02  0.72000000E+02  0.27000000E+03  0.33484119E+03  0.27903814E+03  0.32740253E+03  0.17473702E+00
  12  14   5   9  0.14974940E+02  0.72000000E+02  0.30600000E+03  0.33875346E+03  0.28919653E+03  0.31074863E+03  0.21484442E+00
  12  14   5  10  0.14974940E+02  0.72000000E+02  0.34200000E+03  0.35376736E+03  0.30667120E+03  0.28088879E+03  0.30905362E+00
  12  15   1   1  0.20816306E+02 -0.72000000E+02  0.18000000E+02  0.37011167E+03  0.28782346E+03  0.28862854E+03  0.39354078E+00
  12  15   1   2  0.20816306E+02 -0.72000000E+02  0.54000000E+02  0.35599530E+03  0.29456422E+03  0.29925203E+03  0.30436295E+00
  12  15   1   3  0.20816306E+02 -0.72000000E+02  0.90000000E+02  0.33995445E+03  0.29555474E+03  0.30763462E+03  0.21262788E+00
  12  15   1   4  0.20816306E+02 -0.72000000E+02  0.12600000E+03  0.35702964E+03  0.29205079E+03  0.29944328E+03  0.31372200E+00
  12  15   1   5  0.20816306E+02 -0.72000000E+02  0.16200000E+03  0.36620660E+03  0.28747315E+03  0.29038705E+03  0.37749292E+00
  12  15   1   6  0.20816306E+02 -0.72000000E+02  0.19800000E+03  0.37070671E+03  0.28798201E+03  0.29181326E+03  0.38842826E+00
  12  15   1   7  0.20816306E+02 -0.72000000E+02  0.23400000E+03  0.35393711E+03  0.29509942E+03  0.29957892E+03  0.29420806E+00
  12  15   1   8  0.20816306E+02 -0.72000000E+02  0.27000000E+03  0.34406478E+03  0.29699648E+03  0.30809872E+03  0.22651273E+00
  12  15   1   9  0.20816306E+02 -0.72000000E+02  0.30600000E+03  0.35454135E+03  0.29066730E+03  0.30067200E+03  0.30432884E+00
  12  15   1  10  0.20816306E+02 -0.72000000E+02  0.34200000E+03  0.36590416E+03  0.28485026E+03  0.29040357E+03  0.38203365E+00
  12  15   2   1  0.20816306E+02 -0.36000000E+02  0.18000000E+02  0.40516646E+03  0.24393936E+03  0.27869649E+03  0.58218121E+00
  12  15   2   2  0.20816306E+02 -0.36000000E+02  0.54000000E+02  0.37517771E+03  0.27162770E+03  0.30938564E+03  0.39790029E+00
  12  15   2   3  0.20816306E+02 -0.36000000E+02  0.90000000E+02  0.34306963E+03  0.28100138E+03  0.33883001E+03  0.17683573E+00
  12  15   2   4  0.20816306E+02 -0.36000000E+02  0.12600000E+03  0.37521430E+03  0.27076528E+03  0.31194267E+03  0.39403655E+00
  12  15   2   5  0.20816306E+02 -0.36000000E+02  0.16200000E+03  0.40509292E+03  0.24365314E+03  0.27913442E+03  0.58171041E+00
  12  15   2   6  0.20816306E+02 -0.36000000E+02  0.19800000E+03  0.40538398E+03  0.24412188E+03  0.27959838E+03  0.58082646E+00
  12  15   2   7  0.20816306E+02 -0.36000000E+02  0.23400000E+03  0.37535660E+03  0.27103309E+03  0.31046801E+03  0.39723822E+00
  12  15   2   8  0.20816306E+02 -0.36000000E+02  0.27000000E+03  0.34203199E+03  0.28016104E+03  0.33819647E+03  0.17568234E+00
  12  15   2   9  0.20816306E+02 -0.36000000E+02  0.30600000E+03  0.37408823E+03  0.27061145E+03  0.30993142E+03  0.39514929E+00
  12  15   2  10  0.20816306E+02 -0.36000000E+02  0.34200000E+03  0.40583207E+03  0.24310403E+03  0.27877010E+03  0.58466115E+00
  12  15   3   1  0.20816306E+02  0.13096761E-08  0.18000000E+02  0.42359270E+03  0.22593529E+03  0.27111009E+03  0.65293735E+00
  12  15   3   2  0.20816306E+02  0.13096761E-08  0.54000000E+02  0.37850663E+03  0.26462964E+03  0.33184320E+03  0.37128432E+00
  12  15   3   3  0.20816306E+02  0.13096761E-08  0.90000000E+02  0.33391636E+03  0.26475261E+03  0.35070965E+03  0.13412125E+00
  12  15   3   4  0.20816306E+02  0.13096761E-08  0.12600000E+03  0.37770974E+03  0.26126241E+03  0.32837428E+03  0.38286143E+00
  12  15   3   5  0.20816306E+02  0.13096761E-08  0.16200000E+03  0.42170085E+03  0.22588224E+03  0.27134368E+03  0.64952748E+00
  12  15   3   6  0.20816306E+02  0.13096761E-08  0.19800000E+03  0.42323115E+03  0.22748344E+03  0.27113723E+03  0.65034364E+00
  12  15   3   7  0.20816306E+02  0.13096761E-08  0.23400000E+03  0.37793005E+03  0.26300108E+03  0.32867367E+03  0.37970120E+00
  12  15   3   8  0.20816306E+02  0.13096761E-08  0.27000000E+03  0.33429905E+03  0.26405388E+03  0.34999973E+03  0.13998125E+00
  12  15   3   9  0.20816306E+02  0.13096761E-08  0.30600000E+03  0.37681325E+03  0.26218893E+03  0.33003998E+03  0.37435158E+00
  12  15   3  10  0.20816306E+02  0.13096761E-08  0.34200000E+03  0.42267495E+03  0.22698033E+03  0.27209101E+03  0.64861267E+00
  12  15   4   1  0.20816306E+02  0.36000000E+02  0.18000000E+02  0.40454831E+03  0.24503847E+03  0.27991276E+03  0.57718574E+00
  12  15   4   2  0.20816306E+02  0.36000000E+02  0.54000000E+02  0.37628422E+03  0.27091762E+03  0.31116465E+03  0.39889816E+00
  12  15   4   3  0.20816306E+02  0.36000000E+02  0.90000000E+02  0.34283132E+03  0.28121537E+03  0.33740848E+03  0.17926856E+00
  12  15   4   4  0.20816306E+02  0.36000000E+02  0.12600000E+03  0.37580682E+03  0.27076701E+03  0.31081793E+03  0.39842232E+00
  12  15   4   5  0.20816306E+02  0.36000000E+02  0.16200000E+03  0.40718674E+03  0.24360415E+03  0.27977713E+03  0.58498987E+00
  12  15   4   6  0.20816306E+02  0.36000000E+02  0.19800000E+03  0.40608277E+03  0.24494393E+03  0.27855633E+03  0.58281238E+00
  12  15   4   7  0.20816306E+02  0.36000000E+02  0.23400000E+03  0.37601934E+03  0.27256234E+03  0.31080003E+03  0.39569193E+00
  12  15   4   8  0.20816306E+02  0.36000000E+02  0.27000000E+03  0.34333067E+03  0.28088894E+03  0.33658821E+03  0.18477767E+00
  12  15   4   9  0.20816306E+02  0.36000000E+02  0.30600000E+03  0.37502184E+03  0.26977691E+03  0.30940616E+03  0.40091689E+00
  12  15   4  10  0.20816306E+02  0.36000000E+02  0.34200000E+03  0.40699594E+03  0.24416803E+03  0.28055422E+03  0.58245612E+00
  12  15   5   1  0.20816306E+02  0.72000000E+02  0.18000000E+02  0.36704937E+03  0.28573307E+03  0.28835109E+03  0.38842294E+00
  12  15   5   2  0.20816306E+02  0.72000000E+02  0.54000000E+02  0.35331600E+03  0.28944552E+03  0.29888544E+03  0.30662435E+00
  12  15   5   3  0.20816306E+02  0.72000000E+02  0.90000000E+02  0.34289547E+03  0.29610913E+03  0.30744099E+03  0.22518815E+00
  12  15   5   4  0.20816306E+02  0.72000000E+02  0.12600000E+03  0.35569075E+03  0.29126901E+03  0.30193542E+03  0.30442487E+00
  12  15   5   5  0.20816306E+02  0.72000000E+02  0.16200000E+03  0.36720405E+03  0.28559274E+03  0.29012523E+03  0.38542972E+00
  12  15   5   6  0.20816306E+02  0.72000000E+02  0.19800000E+03  0.36713373E+03  0.28661245E+03  0.29026837E+03  0.38272162E+00
  12  15   5   7  0.20816306E+02  0.72000000E+02  0.23400000E+03  0.35340627E+03  0.29275096E+03  0.29989370E+03  0.29685753E+00
  12  15   5   8  0.20816306E+02  0.72000000E+02  0.27000000E+03  0.34189604E+03  0.29907354E+03  0.31202164E+03  0.20096739E+00
  12  15   5   9  0.20816306E+02  0.72000000E+02  0.30600000E+03  0.35333779E+03  0.29093908E+03  0.30403605E+03  0.29080145E+00
  12  15   5  10  0.20816306E+02  0.72000000E+02  0.34200000E+03  0.36635489E+03  0.28318267E+03  0.28979918E+03  0.38838850E+00
  12  16   1   1  0.28923327E+02 -0.72000000E+02  0.18000000E+02  0.36414220E+03  0.24197606E+03  0.29718212E+03  0.44619105E+00
  12  16   1   2  0.28923327E+02 -0.72000000E+02  0.54000000E+02  0.34695176E+03  0.28298752E+03  0.26717612E+03  0.37086457E+00
  12  16   1   3  0.28923327E+02 -0.72000000E+02  0.90000000E+02  0.33147576E+03  0.31152365E+03  0.24405348E+03  0.28733831E+00
  12  16   1   4  0.28923327E+02 -0.72000000E+02  0.12600000E+03  0.34930874E+03  0.28216120E+03  0.26956716E+03  0.37598078E+00
  12  16   1   5  0.28923327E+02 -0.72000000E+02  0.16200000E+03  0.35999987E+03  0.23890690E+03  0.29926166E+03  0.43428182E+00
  12  16   1   6  0.28923327E+02 -0.72000000E+02  0.19800000E+03  0.36438547E+03  0.24034061E+03  0.29681036E+03  0.45073225E+00
  12  16   1   7  0.28923327E+02 -0.72000000E+02  0.23400000E+03  0.34883167E+03  0.28408521E+03  0.26672542E+03  0.37605833E+00
  12  16   1   8  0.28923327E+02 -0.72000000E+02  0.27000000E+03  0.33202216E+03  0.31378781E+03  0.24533269E+03  0.28042104E+00
  12  16   1   9  0.28923327E+02 -0.72000000E+02  0.30600000E+03  0.34733512E+03  0.28284214E+03  0.27074658E+03  0.36463342E+00
  12  16   1  10  0.28923327E+02 -0.72000000E+02  0.34200000E+03  0.35885960E+03  0.24098296E+03  0.29965330E+03  0.42590214E+00
  12  16   2   1  0.28923327E+02 -0.36000000E+02  0.18000000E+02  0.40664480E+03  0.21134625E+03  0.26255221E+03  0.65650429E+00
  12  16   2   2  0.28923327E+02 -0.36000000E+02  0.54000000E+02  0.37735164E+03  0.27225010E+03  0.27863396E+03  0.46712387E+00
  12  16   2   3  0.28923327E+02 -0.36000000E+02  0.90000000E+02  0.33719448E+03  0.29640892E+03  0.29638601E+03  0.22734063E+00
  12  16   2   4  0.28923327E+02 -0.36000000E+02  0.12600000E+03  0.37896548E+03  0.27065521E+03  0.28087325E+03  0.47030532E+00
  12  16   2   5  0.28923327E+02 -0.36000000E+02  0.16200000E+03  0.40790202E+03  0.21185530E+03  0.26374903E+03  0.65607816E+00
  12  16   2   6  0.28923327E+02 -0.36000000E+02  0.19800000E+03  0.40766831E+03  0.21162824E+03  0.26234993E+03  0.65818748E+00
  12  16   2   7  0.28923327E+02 -0.36000000E+02  0.23400000E+03  0.37861096E+03  0.27250695E+03  0.27869007E+03  0.47006573E+00
  12  16   2   8  0.28923327E+02 -0.36000000E+02  0.27000000E+03  0.33769746E+03  0.29572121E+03  0.29576500E+03  0.23303834E+00
  12  16   2   9  0.28923327E+02 -0.36000000E+02  0.30600000E+03  0.37825573E+03  0.27005956E+03  0.27946522E+03  0.47219834E+00
  12  16   2  10  0.28923327E+02 -0.36000000E+02  0.34200000E+03  0.40762842E+03  0.21059125E+03  0.26265084E+03  0.65896274E+00
  12  16   3   1  0.28923327E+02  0.13096761E-08  0.18000000E+02  0.42902768E+03  0.19880656E+03  0.24853229E+03  0.72484588E+00
  12  16   3   2  0.28923327E+02  0.13096761E-08  0.54000000E+02  0.37482353E+03  0.25771529E+03  0.30174595E+03  0.43958721E+00
  12  16   3   3  0.28923327E+02  0.13096761E-08  0.90000000E+02  0.32910762E+03  0.27525477E+03  0.33006365E+03  0.14733592E+00
  12  16   3   4  0.28923327E+02  0.13096761E-08  0.12600000E+03  0.37510471E+03  0.25543424E+03  0.30176402E+03  0.44454782E+00
  12  16   3   5  0.28923327E+02  0.13096761E-08  0.16200000E+03  0.42725985E+03  0.19816707E+03  0.24673159E+03  0.72570220E+00
  12  16   3   6  0.28923327E+02  0.13096761E-08  0.19800000E+03  0.42754429E+03  0.19896910E+03  0.24706351E+03  0.72474748E+00
  12  16   3   7  0.28923327E+02  0.13096761E-08  0.23400000E+03  0.37566918E+03  0.25835934E+03  0.30245108E+03  0.43942042E+00
  12  16   3   8  0.28923327E+02  0.13096761E-08  0.27000000E+03  0.32830810E+03  0.27556042E+03  0.33051509E+03  0.14101362E+00
  12  16   3   9  0.28923327E+02  0.13096761E-08  0.30600000E+03  0.37476944E+03  0.25586313E+03  0.30121199E+03  0.44395790E+00
  12  16   3  10  0.28923327E+02  0.13096761E-08  0.34200000E+03  0.42832048E+03  0.19859131E+03  0.24714875E+03  0.72603873E+00
  12  16   4   1  0.28923327E+02  0.36000000E+02  0.18000000E+02  0.40724745E+03  0.21197217E+03  0.26324901E+03  0.65561679E+00
  12  16   4   2  0.28923327E+02  0.36000000E+02  0.54000000E+02  0.37837112E+03  0.27201468E+03  0.27931402E+03  0.46911389E+00
  12  16   4   3  0.28923327E+02  0.36000000E+02  0.90000000E+02  0.33850721E+03  0.29608675E+03  0.29728439E+03  0.23182750E+00
  12  16   4   4  0.28923327E+02  0.36000000E+02  0.12600000E+03  0.37859370E+03  0.27029128E+03  0.27852918E+03  0.47452547E+00
  12  16   4   5  0.28923327E+02  0.36000000E+02  0.16200000E+03  0.40886531E+03  0.21159885E+03  0.26114548E+03  0.66210904E+00
  12  16   4   6  0.28923327E+02  0.36000000E+02  0.19800000E+03  0.40915440E+03  0.21165490E+03  0.26190552E+03  0.66132814E+00
  12  16   4   7  0.28923327E+02  0.36000000E+02  0.23400000E+03  0.37911280E+03  0.27241073E+03  0.27933003E+03  0.47040784E+00
  12  16   4   8  0.28923327E+02  0.36000000E+02  0.27000000E+03  0.33842145E+03  0.29561885E+03  0.29629031E+03  0.23522283E+00
  12  16   4   9  0.28923327E+02  0.36000000E+02  0.30600000E+03  0.37764021E+03  0.27011696E+03  0.27916246E+03  0.47096066E+00
  12  16   4  10  0.28923327E+02  0.36000000E+02  0.34200000E+03  0.40837258E+03  0.20997856E+03  0.26275956E+03  0.66080583E+00
  12  16   5   1  0.28923327E+02  0.72000000E+02  0.18000000E+02  0.36083816E+03  0.24320922E+03  0.29741784E+03  0.43316681E+00
  12  16   5   2  0.28923327E+02  0.72000000E+02  0.54000000E+02  0.34537312E+03  0.28344024E+03  0.26723628E+03  0.36389042E+00
  12  16   5   3  0.28923327E+02  0.72000000E+02  0.90000000E+02  0.33327685E+03  0.31185512E+03  0.24438445E+03  0.29336234E+00
  12  16   5   4  0.28923327E+02  0.72000000E+02  0.12600000E+03  0.34762961E+03  0.28099022E+03  0.26897032E+03  0.37399623E+00
  12  16   5   5  0.28923327E+02  0.72000000E+02  0.16200000E+03  0.36155764E+03  0.23655243E+03  0.29859971E+03  0.44494156E+00
  12  16   5   6  0.28923327E+02  0.72000000E+02  0.19800000E+03  0.36299734E+03  0.24135772E+03  0.29772939E+03  0.44259084E+00
  12  16   5   7  0.28923327E+02  0.72000000E+02  0.23400000E+03  0.34512859E+03  0.28488655E+03  0.26695233E+03  0.36017507E+00
  12  16   5   8  0.28923327E+02  0.72000000E+02  0.27000000E+03  0.33020918E+03  0.31303519E+03  0.24489454E+03  0.27564600E+00
  12  16   5   9  0.28923327E+02  0.72000000E+02  0.30600000E+03  0.34932059E+03  0.28450094E+03  0.26956906E+03  0.37058628E+00
  12  16   5  10  0.28923327E+02  0.72000000E+02  0.34200000E+03  0.36109251E+03  0.23580533E+03  0.29924717E+03  0.44337959E+00
  12  17   1   1  0.40174768E+02 -0.72000000E+02  0.18000000E+02  0.35372949E+03  0.21442994E+03  0.29176346E+03  0.47609755E+00
  12  17   1   2  0.40174768E+02 -0.72000000E+02  0.54000000E+02  0.33591978E+03  0.27863482E+03  0.24779496E+03  0.38391919E+00
  12  17   1   3  0.40174768E+02 -0.72000000E+02  0.90000000E+02  0.32632855E+03  0.32415832E+03  0.22168442E+03  0.27588442E+00
  12  17   1   4  0.40174768E+02 -0.72000000E+02  0.12600000E+03  0.33881793E+03  0.27799611E+03  0.25148827E+03  0.38793057E+00
  12  17   1   5  0.40174768E+02 -0.72000000E+02  0.16200000E+03  0.35615218E+03  0.21227863E+03  0.29525611E+03  0.47873767E+00
  12  17   1   6  0.40174768E+02 -0.72000000E+02  0.19800000E+03  0.35814360E+03  0.21506747E+03  0.29170907E+03  0.48798849E+00
  12  17   1   7  0.40174768E+02 -0.72000000E+02  0.23400000E+03  0.33685220E+03  0.27936515E+03  0.24690983E+03  0.38745889E+00
  12  17   1   8  0.40174768E+02 -0.72000000E+02  0.27000000E+03  0.32482080E+03  0.32206984E+03  0.22064123E+03  0.27772902E+00
  12  17   1   9  0.40174768E+02 -0.72000000E+02  0.30600000E+03  0.33715625E+03  0.27618272E+03  0.25006392E+03  0.38944505E+00
  12  17   1  10  0.40174768E+02 -0.72000000E+02  0.34200000E+03  0.35556836E+03  0.21185357E+03  0.29483166E+03  0.47872802E+00
  12  17   2   1  0.40174768E+02 -0.36000000E+02  0.18000000E+02  0.38303406E+03  0.18146248E+03  0.24699055E+03  0.67987968E+00
  12  17   2   2  0.40174768E+02 -0.36000000E+02  0.54000000E+02  0.36609385E+03  0.26279784E+03  0.25194340E+03  0.50554569E+00
  12  17   2   3  0.40174768E+02 -0.36000000E+02  0.90000000E+02  0.32806098E+03  0.29791588E+03  0.26221718E+03  0.26823149E+00
  12  17   2   4  0.40174768E+02 -0.36000000E+02  0.12600000E+03  0.36647382E+03  0.26102600E+03  0.25264968E+03  0.50869909E+00
  12  17   2   5  0.40174768E+02 -0.36000000E+02  0.16200000E+03  0.38332681E+03  0.18049852E+03  0.24742836E+03  0.68081917E+00
  12  17   2   6  0.40174768E+02 -0.36000000E+02  0.19800000E+03  0.38313051E+03  0.18108367E+03  0.24760712E+03  0.67946988E+00
  12  17   2   7  0.40174768E+02 -0.36000000E+02  0.23400000E+03  0.36709765E+03  0.26298457E+03  0.25279199E+03  0.50629267E+00
  12  17   2   8  0.40174768E+02 -0.36000000E+02  0.27000000E+03  0.32856755E+03  0.29787037E+03  0.26208496E+03  0.27093281E+00
  12  17   2   9  0.40174768E+02 -0.36000000E+02  0.30600000E+03  0.36611909E+03  0.26168553E+03  0.25257925E+03  0.50659337E+00
  12  17   2  10  0.40174768E+02 -0.36000000E+02  0.34200000E+03  0.38266665E+03  0.17971171E+03  0.24660711E+03  0.68207003E+00
  12  17   3   1  0.40174768E+02  0.13096761E-08  0.18000000E+02  0.39475963E+03  0.16646499E+03  0.22231469E+03  0.75251282E+00
  12  17   3   2  0.40174768E+02  0.13096761E-08  0.54000000E+02  0.35880344E+03  0.25347103E+03  0.27882673E+03  0.44853187E+00
  12  17   3   3  0.40174768E+02  0.13096761E-08  0.90000000E+02  0.32667296E+03  0.27524844E+03  0.31080524E+03  0.19242265E+00
  12  17   3   4  0.40174768E+02  0.13096761E-08  0.12600000E+03  0.36063755E+03  0.25157256E+03  0.27952723E+03  0.45630929E+00
  12  17   3   5  0.40174768E+02  0.13096761E-08  0.16200000E+03  0.39227933E+03  0.16558427E+03  0.22050387E+03  0.75292894E+00
  12  17   3   6  0.40174768E+02  0.13096761E-08  0.19800000E+03  0.39315465E+03  0.16615965E+03  0.22184251E+03  0.75149499E+00
  12  17   3   7  0.40174768E+02  0.13096761E-08  0.23400000E+03  0.36008408E+03  0.25379145E+03  0.28053536E+03  0.44813519E+00
  12  17   3   8  0.40174768E+02  0.13096761E-08  0.27000000E+03  0.32703484E+03  0.27535698E+03  0.31077935E+03  0.19400473E+00
  12  17   3   9  0.40174768E+02  0.13096761E-08  0.30600000E+03  0.35945693E+03  0.25034489E+03  0.27908617E+03  0.45606983E+00
  12  17   3  10  0.40174768E+02  0.13096761E-08  0.34200000E+03  0.39369232E+03  0.16513092E+03  0.22127187E+03  0.75408843E+00
  12  17   4   1  0.40174768E+02  0.36000000E+02  0.18000000E+02  0.38370223E+03  0.18127450E+03  0.24664916E+03  0.68179752E+00
  12  17   4   2  0.40174768E+02  0.36000000E+02  0.54000000E+02  0.36618710E+03  0.26369349E+03  0.25152274E+03  0.50482891E+00
  12  17   4   3  0.40174768E+02  0.36000000E+02  0.90000000E+02  0.32940317E+03  0.29722083E+03  0.26183318E+03  0.27701610E+00
  12  17   4   4  0.40174768E+02  0.36000000E+02  0.12600000E+03  0.36608741E+03  0.25963111E+03  0.25309036E+03  0.50953941E+00
  12  17   4   5  0.40174768E+02  0.36000000E+02  0.16200000E+03  0.38308426E+03  0.18022822E+03  0.24720158E+03  0.68112923E+00
  12  17   4   6  0.40174768E+02  0.36000000E+02  0.19800000E+03  0.38464555E+03  0.18104804E+03  0.24610289E+03  0.68454328E+00
  12  17   4   7  0.40174768E+02  0.36000000E+02  0.23400000E+03  0.36604458E+03  0.26347120E+03  0.25185611E+03  0.50425429E+00
  12  17   4   8  0.40174768E+02  0.36000000E+02  0.27000000E+03  0.32943105E+03  0.29780571E+03  0.26263692E+03  0.27359292E+00
  12  17   4   9  0.40174768E+02  0.36000000E+02  0.30600000E+03  0.36631692E+03  0.26061909E+03  0.25275172E+03  0.50887688E+00
  12  17   4  10  0.40174768E+02  0.36000000E+02  0.34200000E+03  0.38131558E+03  0.17995678E+03  0.24622053E+03  0.68016510E+00
  12  17   5   1  0.40174768E+02  0.72000000E+02  0.18000000E+02  0.35494672E+03  0.21267695E+03  0.29264483E+03  0.48061187E+00
  12  17   5   2  0.40174768E+02  0.72000000E+02  0.54000000E+02  0.33393995E+03  0.28085669E+03  0.24693261E+03  0.37293156E+00
  12  17   5   3  0.40174768E+02  0.72000000E+02  0.90000000E+02  0.32763491E+03  0.32298921E+03  0.21933291E+03  0.29000198E+00
  12  17   5   4  0.40174768E+02  0.72000000E+02  0.12600000E+03  0.33523616E+03  0.27860542E+03  0.24849077E+03  0.37994051E+00
  12  17   5   5  0.40174768E+02  0.72000000E+02  0.16200000E+03  0.35616721E+03  0.21291137E+03  0.29578442E+03  0.47649051E+00
  12  17   5   6  0.40174768E+02  0.72000000E+02  0.19800000E+03  0.35776306E+03  0.21285055E+03  0.29562686E+03  0.48161563E+00
  12  17   5   7  0.40174768E+02  0.72000000E+02  0.23400000E+03  0.33581041E+03  0.28093664E+03  0.24789447E+03  0.37758816E+00
  12  17   5   8  0.40174768E+02  0.72000000E+02  0.27000000E+03  0.32364647E+03  0.31967085E+03  0.21932526E+03  0.28259061E+00
  12  17   5   9  0.40174768E+02  0.72000000E+02  0.30600000E+03  0.33911292E+03  0.28022366E+03  0.24994292E+03  0.38695766E+00
  12  17   5  10  0.40174768E+02  0.72000000E+02  0.34200000E+03  0.35383099E+03  0.21176207E+03  0.29409019E+03  0.47549509E+00
  12  18   1   1  0.55790236E+02 -0.72000000E+02  0.18000000E+02  0.36937575E+03  0.19772885E+03  0.29077681E+03  0.54687312E+00
  12  18   1   2  0.55790236E+02 -0.72000000E+02  0.54000000E+02  0.35787741E+03  0.28092406E+03  0.24087221E+03  0.46540535E+00
  12  18   1   3  0.55790236E+02 -0.72000000E+02  0.90000000E+02  0.35004023E+03  0.33586581E+03  0.20223582E+03  0.37277617E+00
  12  18   1   4  0.55790236E+02 -0.72000000E+02  0.12600000E+03  0.36086204E+03  0.27824069E+03  0.24187952E+03  0.47810585E+00
  12  18   1   5  0.55790236E+02 -0.72000000E+02  0.16200000E+03  0.37054974E+03  0.19824424E+03  0.29076643E+03  0.54901863E+00
  12  18   1   6  0.55790236E+02 -0.72000000E+02  0.19800000E+03  0.37185460E+03  0.19683012E+03  0.29019528E+03  0.55539812E+00
  12  18   1   7  0.55790236E+02 -0.72000000E+02  0.23400000E+03  0.35693256E+03  0.28138945E+03  0.23978548E+03  0.46359423E+00
  12  18   1   8  0.55790236E+02 -0.72000000E+02  0.27000000E+03  0.35072182E+03  0.33607887E+03  0.20170693E+03  0.37549816E+00
  12  18   1   9  0.55790236E+02 -0.72000000E+02  0.30600000E+03  0.35646989E+03  0.28046366E+03  0.24132462E+03  0.46133396E+00
  12  18   1  10  0.55790236E+02 -0.72000000E+02  0.34200000E+03  0.36875612E+03  0.19569185E+03  0.29066807E+03  0.54852825E+00
  12  18   2   1  0.55790236E+02 -0.36000000E+02  0.18000000E+02  0.39005274E+03  0.16429813E+03  0.23293257E+03  0.73297342E+00
  12  18   2   2  0.55790236E+02 -0.36000000E+02  0.54000000E+02  0.37779419E+03  0.25708430E+03  0.23254434E+03  0.57902855E+00
  12  18   2   3  0.55790236E+02 -0.36000000E+02  0.90000000E+02  0.35305447E+03  0.31401433E+03  0.25094728E+03  0.35185384E+00
  12  18   2   4  0.55790236E+02 -0.36000000E+02  0.12600000E+03  0.37882049E+03  0.25499696E+03  0.23311175E+03  0.58411007E+00
  12  18   2   5  0.55790236E+02 -0.36000000E+02  0.16200000E+03  0.38733411E+03  0.16222277E+03  0.23337351E+03  0.73078499E+00
  12  18   2   6  0.55790236E+02 -0.36000000E+02  0.19800000E+03  0.38895098E+03  0.16424422E+03  0.23370682E+03  0.73032293E+00
  12  18   2   7  0.55790236E+02 -0.36000000E+02  0.23400000E+03  0.37855971E+03  0.25653731E+03  0.23221508E+03  0.58224352E+00
  12  18   2   8  0.55790236E+02 -0.36000000E+02  0.27000000E+03  0.35435257E+03  0.31430182E+03  0.25098474E+03  0.35579972E+00
  12  18   2   9  0.55790236E+02 -0.36000000E+02  0.30600000E+03  0.37803517E+03  0.25542302E+03  0.23324466E+03  0.58140264E+00
  12  18   2  10  0.55790236E+02 -0.36000000E+02  0.34200000E+03  0.38852015E+03  0.16225018E+03  0.23284360E+03  0.73321503E+00
  12  18   3   1  0.55790236E+02  0.13096761E-08  0.18000000E+02  0.39200441E+03  0.14629160E+03  0.20137699E+03  0.79841560E+00
  12  18   3   2  0.55790236E+02  0.13096761E-08  0.54000000E+02  0.37622571E+03  0.25311753E+03  0.25821402E+03  0.53816015E+00
  12  18   3   3  0.55790236E+02  0.13096761E-08  0.90000000E+02  0.35168791E+03  0.28770397E+03  0.30558958E+03  0.28787065E+00
  12  18   3   4  0.55790236E+02  0.13096761E-08  0.12600000E+03  0.37665875E+03  0.25024190E+03  0.25731046E+03  0.54596451E+00
  12  18   3   5  0.55790236E+02  0.13096761E-08  0.16200000E+03  0.39128248E+03  0.14628754E+03  0.20206279E+03  0.79677136E+00
  12  18   3   6  0.55790236E+02  0.13096761E-08  0.19800000E+03  0.39319334E+03  0.14710344E+03  0.20311155E+03  0.79659341E+00
  12  18   3   7  0.55790236E+02  0.13096761E-08  0.23400000E+03  0.37504121E+03  0.25269385E+03  0.25721387E+03  0.53783258E+00
  12  18   3   8  0.55790236E+02  0.13096761E-08  0.27000000E+03  0.35256886E+03  0.28790492E+03  0.30555367E+03  0.29104794E+00
  12  18   3   9  0.55790236E+02  0.13096761E-08  0.30600000E+03  0.37475080E+03  0.25073149E+03  0.25720461E+03  0.54065017E+00
  12  18   3  10  0.55790236E+02  0.13096761E-08  0.34200000E+03  0.39224464E+03  0.14548562E+03  0.20208095E+03  0.79850368E+00
  12  18   4   1  0.55790236E+02  0.36000000E+02  0.18000000E+02  0.38967521E+03  0.16330713E+03  0.23371809E+03  0.73231778E+00
  12  18   4   2  0.55790236E+02  0.36000000E+02  0.54000000E+02  0.37779980E+03  0.25614575E+03  0.23229941E+03  0.58112726E+00
  12  18   4   3  0.55790236E+02  0.36000000E+02  0.90000000E+02  0.35472401E+03  0.31417841E+03  0.25048617E+03  0.35844982E+00
  12  18   4   4  0.55790236E+02  0.36000000E+02  0.12600000E+03  0.37673659E+03  0.25547238E+03  0.23288961E+03  0.57900613E+00
  12  18   4   5  0.55790236E+02  0.36000000E+02  0.16200000E+03  0.38891866E+03  0.16146413E+03  0.23285772E+03  0.73458088E+00
  12  18   4   6  0.55790236E+02  0.36000000E+02  0.19800000E+03  0.38945377E+03  0.16290822E+03  0.23314399E+03  0.73332581E+00
  12  18   4   7  0.55790236E+02  0.36000000E+02  0.23400000E+03  0.37616832E+03  0.25674864E+03  0.23224678E+03  0.57647978E+00
  12  18   4   8  0.55790236E+02  0.36000000E+02  0.27000000E+03  0.35558407E+03  0.31358039E+03  0.25081613E+03  0.36237998E+00
  12  18   4   9  0.55790236E+02  0.36000000E+02  0.30600000E+03  0.37776761E+03  0.25535925E+03  0.23261401E+03  0.58195297E+00
  12  18   4  10  0.55790236E+02  0.36000000E+02  0.34200000E+03  0.38822400E+03  0.16207692E+03  0.23314687E+03  0.73252546E+00
  12  18   5   1  0.55790236E+02  0.72000000E+02  0.18000000E+02  0.36893792E+03  0.19810012E+03  0.28790824E+03  0.55135493E+00
  12  18   5   2  0.55790236E+02  0.72000000E+02  0.54000000E+02  0.35532375E+03  0.28109308E+03  0.23913786E+03  0.46061434E+00
  12  18   5   3  0.55790236E+02  0.72000000E+02  0.90000000E+02  0.34936026E+03  0.33550002E+03  0.20330983E+03  0.36955394E+00
  12  18   5   4  0.55790236E+02  0.72000000E+02  0.12600000E+03  0.36135321E+03  0.27854111E+03  0.24195787E+03  0.47873801E+00
  12  18   5   5  0.55790236E+02  0.72000000E+02  0.16200000E+03  0.36790566E+03  0.19680031E+03  0.28888094E+03  0.54865745E+00
  12  18   5   6  0.55790236E+02  0.72000000E+02  0.19800000E+03  0.37322488E+03  0.19870562E+03  0.28823787E+03  0.56005814E+00
  12  18   5   7  0.55790236E+02  0.72000000E+02  0.23400000E+03  0.35819422E+03  0.27997076E+03  0.23858179E+03  0.47271383E+00
  12  18   5   8  0.55790236E+02  0.72000000E+02  0.27000000E+03  0.34746030E+03  0.33686300E+03  0.20277298E+03  0.35974786E+00
  12  18   5   9  0.55790236E+02  0.72000000E+02  0.30600000E+03  0.35947871E+03  0.27948293E+03  0.24123961E+03  0.47259697E+00
  12  18   5  10  0.55790236E+02  0.72000000E+02  0.34200000E+03  0.36837116E+03  0.19376712E+03  0.29008898E+03  0.55158542E+00
  12  19   1   1  0.77462380E+02 -0.72000000E+02  0.18000000E+02  0.33267472E+03  0.18475184E+03  0.26057590E+03  0.53903151E+00
  12  19   1   2  0.77462380E+02 -0.72000000E+02  0.54000000E+02  0.32666259E+03  0.24495463E+03  0.21151418E+03  0.50921870E+00
  12  19   1   3  0.77462380E+02 -0.72000000E+02  0.90000000E+02  0.31658195E+03  0.30531051E+03  0.17048495E+03  0.38996916E+00
  12  19   1   4  0.77462380E+02 -0.72000000E+02  0.12600000E+03  0.33018021E+03  0.24641773E+03  0.21345685E+03  0.51253658E+00
  12  19   1   5  0.77462380E+02 -0.72000000E+02  0.16200000E+03  0.33287175E+03  0.18204364E+03  0.25932984E+03  0.54698290E+00
  12  19   1   6  0.77462380E+02 -0.72000000E+02  0.19800000E+03  0.33072170E+03  0.18356356E+03  0.26031026E+03  0.53620434E+00
  12  19   1   7  0.77462380E+02 -0.72000000E+02  0.23400000E+03  0.32603153E+03  0.24651824E+03  0.21253872E+03  0.50165860E+00
  12  19   1   8  0.77462380E+02 -0.72000000E+02  0.27000000E+03  0.32087248E+03  0.30634664E+03  0.17077606E+03  0.40261390E+00
  12  19   1   9  0.77462380E+02 -0.72000000E+02  0.30600000E+03  0.32763871E+03  0.24565219E+03  0.21363011E+03  0.50635461E+00
  12  19   1  10  0.77462380E+02 -0.72000000E+02  0.34200000E+03  0.33085438E+03  0.18638491E+03  0.26119888E+03  0.52969192E+00
  12  19   2   1  0.77462380E+02 -0.36000000E+02  0.18000000E+02  0.35342952E+03  0.14645395E+03  0.21373879E+03  0.73127962E+00
  12  19   2   2  0.77462380E+02 -0.36000000E+02  0.54000000E+02  0.34414102E+03  0.22888175E+03  0.20188637E+03  0.60676108E+00
  12  19   2   3  0.77462380E+02 -0.36000000E+02  0.90000000E+02  0.32782660E+03  0.26649977E+03  0.20345029E+03  0.47699893E+00
  12  19   2   4  0.77462380E+02 -0.36000000E+02  0.12600000E+03  0.34295305E+03  0.22732919E+03  0.20118859E+03  0.60823873E+00
  12  19   2   5  0.77462380E+02 -0.36000000E+02  0.16200000E+03  0.35254799E+03  0.14436264E+03  0.21511019E+03  0.73001482E+00
  12  19   2   6  0.77462380E+02 -0.36000000E+02  0.19800000E+03  0.35296541E+03  0.14611031E+03  0.21448295E+03  0.72969706E+00
  12  19   2   7  0.77462380E+02 -0.36000000E+02  0.23400000E+03  0.34365065E+03  0.22857844E+03  0.20115864E+03  0.60746728E+00
  12  19   2   8  0.77462380E+02 -0.36000000E+02  0.27000000E+03  0.32754156E+03  0.26540670E+03  0.20344898E+03  0.47880041E+00
  12  19   2   9  0.77462380E+02 -0.36000000E+02  0.30600000E+03  0.34356328E+03  0.22742674E+03  0.20099949E+03  0.60976342E+00
  12  19   2  10  0.77462380E+02 -0.36000000E+02  0.34200000E+03  0.35391290E+03  0.14483185E+03  0.21459143E+03  0.73244141E+00
  12  19   3   1  0.77462380E+02  0.13096761E-08  0.18000000E+02  0.35314939E+03  0.12735413E+03  0.17976218E+03  0.80542151E+00
  12  19   3   2  0.77462380E+02  0.13096761E-08  0.54000000E+02  0.34365156E+03  0.22484684E+03  0.22074903E+03  0.57963902E+00
  12  19   3   3  0.77462380E+02  0.13096761E-08  0.90000000E+02  0.32092379E+03  0.23367577E+03  0.24549920E+03  0.44231522E+00
  12  19   3   4  0.77462380E+02  0.13096761E-08  0.12600000E+03  0.34375621E+03  0.22329920E+03  0.22005579E+03  0.58412257E+00
  12  19   3   5  0.77462380E+02  0.13096761E-08  0.16200000E+03  0.35395754E+03  0.12700570E+03  0.18103739E+03  0.80482653E+00
  12  19   3   6  0.77462380E+02  0.13096761E-08  0.19800000E+03  0.35459272E+03  0.12726220E+03  0.18065527E+03  0.80581538E+00
  12  19   3   7  0.77462380E+02  0.13096761E-08  0.23400000E+03  0.34268959E+03  0.22519520E+03  0.22068771E+03  0.57672343E+00
  12  19   3   8  0.77462380E+02  0.13096761E-08  0.27000000E+03  0.32164941E+03  0.23382467E+03  0.24566350E+03  0.44410221E+00
  12  19   3   9  0.77462380E+02  0.13096761E-08  0.30600000E+03  0.34246855E+03  0.22339856E+03  0.22022315E+03  0.58048600E+00
  12  19   3  10  0.77462380E+02  0.13096761E-08  0.34200000E+03  0.35370330E+03  0.12638661E+03  0.18015634E+03  0.80644464E+00
  12  19   4   1  0.77462380E+02  0.36000000E+02  0.18000000E+02  0.35416928E+03  0.14549691E+03  0.21383088E+03  0.73335781E+00
  12  19   4   2  0.77462380E+02  0.36000000E+02  0.54000000E+02  0.34378879E+03  0.22864183E+03  0.20120068E+03  0.60758853E+00
  12  19   4   3  0.77462380E+02  0.36000000E+02  0.90000000E+02  0.32724570E+03  0.26610263E+03  0.20354153E+03  0.47595466E+00
  12  19   4   4  0.77462380E+02  0.36000000E+02  0.12600000E+03  0.34392280E+03  0.22828616E+03  0.20204268E+03  0.60714599E+00
  12  19   4   5  0.77462380E+02  0.36000000E+02  0.16200000E+03  0.35213724E+03  0.14470492E+03  0.21424362E+03  0.73048589E+00
  12  19   4   6  0.77462380E+02  0.36000000E+02  0.19800000E+03  0.35386873E+03  0.14507124E+03  0.21440545E+03  0.73241610E+00
  12  19   4   7  0.77462380E+02  0.36000000E+02  0.23400000E+03  0.34396678E+03  0.22934814E+03  0.20061173E+03  0.60762754E+00
  12  19   4   8  0.77462380E+02  0.36000000E+02  0.27000000E+03  0.32770360E+03  0.26611497E+03  0.20288842E+03  0.47862345E+00
  12  19   4   9  0.77462380E+02  0.36000000E+02  0.30600000E+03  0.34430945E+03  0.22733609E+03  0.20203641E+03  0.60986423E+00
  12  19   4  10  0.77462380E+02  0.36000000E+02  0.34200000E+03  0.35316601E+03  0.14489283E+03  0.21483798E+03  0.73081329E+00
  12  19   5   1  0.77462380E+02  0.72000000E+02  0.18000000E+02  0.33020135E+03  0.18707636E+03  0.26103985E+03  0.52702653E+00
  12  19   5   2  0.77462380E+02  0.72000000E+02  0.54000000E+02  0.32711228E+03  0.24523025E+03  0.21310474E+03  0.50677994E+00
  12  19   5   3  0.77462380E+02  0.72000000E+02  0.90000000E+02  0.31943393E+03  0.30624628E+03  0.16972216E+03  0.39928090E+00
  12  19   5   4  0.77462380E+02  0.72000000E+02  0.12600000E+03  0.32902937E+03  0.24475968E+03  0.21234997E+03  0.51505868E+00
  12  19   5   5  0.77462380E+02  0.72000000E+02  0.16200000E+03  0.32831212E+03  0.18302248E+03  0.26277786E+03  0.52430406E+00
  12  19   5   6  0.77462380E+02  0.72000000E+02  0.19800000E+03  0.33124381E+03  0.18558699E+03  0.26047642E+03  0.53386713E+00
  12  19   5   7  0.77462380E+02  0.72000000E+02  0.23400000E+03  0.32834058E+03  0.24610886E+03  0.21368263E+03  0.50731719E+00
  12  19   5   8  0.77462380E+02  0.72000000E+02  0.27000000E+03  0.32038341E+03  0.30754998E+03  0.17179170E+03  0.39549543E+00
  12  19   5   9  0.77462380E+02  0.72000000E+02  0.30600000E+03  0.32646730E+03  0.24520784E+03  0.21327990E+03  0.50453035E+00
  12  19   5  10  0.77462380E+02  0.72000000E+02  0.34200000E+03  0.33119342E+03  0.18454977E+03  0.26065145E+03  0.53505950E+00
  12  20   1   1  0.10754036E+03 -0.72000000E+02  0.18000000E+02  0.21144206E+03  0.10429267E+03  0.18502388E+03  0.49549237E+00
  12  20   1   2  0.10754036E+03 -0.72000000E+02  0.54000000E+02  0.20429536E+03  0.16214556E+03  0.13856928E+03  0.45500310E+00
  12  20   1   3  0.10754036E+03 -0.72000000E+02  0.90000000E+02  0.19651739E+03  0.20031787E+03  0.95214970E+02  0.36309811E+00
  12  20   1   4  0.10754036E+03 -0.72000000E+02  0.12600000E+03  0.20560684E+03  0.16501280E+03  0.13573095E+03  0.46004723E+00
  12  20   1   5  0.10754036E+03 -0.72000000E+02  0.16200000E+03  0.21220983E+03  0.10123603E+03  0.18317412E+03  0.51367351E+00
  12  20   1   6  0.10754036E+03 -0.72000000E+02  0.19800000E+03  0.21184289E+03  0.10395659E+03  0.18247195E+03  0.50862825E+00
  12  20   1   7  0.10754036E+03 -0.72000000E+02  0.23400000E+03  0.20357048E+03  0.16398651E+03  0.13827315E+03  0.44486010E+00
  12  20   1   8  0.10754036E+03 -0.72000000E+02  0.27000000E+03  0.19814712E+03  0.19694026E+03  0.94576872E+02  0.39216154E+00
  12  20   1   9  0.10754036E+03 -0.72000000E+02  0.30600000E+03  0.20454592E+03  0.16350630E+03  0.13744868E+03  0.45473828E+00
  12  20   1  10  0.10754036E+03 -0.72000000E+02  0.34200000E+03  0.21113441E+03  0.10260493E+03  0.18311219E+03  0.50583129E+00
  12  20   2   1  0.10754036E+03 -0.36000000E+02  0.18000000E+02  0.23122626E+03  0.10447296E+03  0.15706141E+03  0.66723561E+00
  12  20   2   2  0.10754036E+03 -0.36000000E+02  0.54000000E+02  0.21060782E+03  0.14889103E+03  0.12575792E+03  0.57182921E+00
  12  20   2   3  0.10754036E+03 -0.36000000E+02  0.90000000E+02  0.19263978E+03  0.16834110E+03  0.11545164E+03  0.43859188E+00
  12  20   2   4  0.10754036E+03 -0.36000000E+02  0.12600000E+03  0.21011091E+03  0.14780814E+03  0.12568722E+03  0.57364183E+00
  12  20   2   5  0.10754036E+03 -0.36000000E+02  0.16200000E+03  0.23160307E+03  0.10437632E+03  0.15775668E+03  0.66646537E+00
  12  20   2   6  0.10754036E+03 -0.36000000E+02  0.19800000E+03  0.23089362E+03  0.10520859E+03  0.15810153E+03  0.66175500E+00
  12  20   2   7  0.10754036E+03 -0.36000000E+02  0.23400000E+03  0.20987845E+03  0.14894151E+03  0.12540703E+03  0.56967780E+00
  12  20   2   8  0.10754036E+03 -0.36000000E+02  0.27000000E+03  0.19321157E+03  0.16914984E+03  0.11537912E+03  0.43847826E+00
  12  20   2   9  0.10754036E+03 -0.36000000E+02  0.30600000E+03  0.20987979E+03  0.14809490E+03  0.12755903E+03  0.56635850E+00
  12  20   2  10  0.10754036E+03 -0.36000000E+02  0.34200000E+03  0.23163055E+03  0.10400510E+03  0.15624638E+03  0.67168489E+00
  12  20   3   1  0.10754036E+03  0.13096761E-08  0.18000000E+02  0.23842379E+03  0.10638565E+03  0.14658881E+03  0.71144635E+00
  12  20   3   2  0.10754036E+03  0.13096761E-08  0.54000000E+02  0.20798907E+03  0.14529366E+03  0.14045054E+03  0.52800369E+00
  12  20   3   3  0.10754036E+03  0.13096761E-08  0.90000000E+02  0.18583327E+03  0.14662471E+03  0.14284578E+03  0.39329770E+00
  12  20   3   4  0.10754036E+03  0.13096761E-08  0.12600000E+03  0.20804741E+03  0.14544841E+03  0.13960048E+03  0.53049864E+00
  12  20   3   5  0.10754036E+03  0.13096761E-08  0.16200000E+03  0.23840982E+03  0.10504821E+03  0.14713429E+03  0.71249066E+00
  12  20   3   6  0.10754036E+03  0.13096761E-08  0.19800000E+03  0.23898225E+03  0.10528860E+03  0.14651395E+03  0.71501845E+00
  12  20   3   7  0.10754036E+03  0.13096761E-08  0.23400000E+03  0.20737487E+03  0.14641335E+03  0.13995693E+03  0.52301544E+00
  12  20   3   8  0.10754036E+03  0.13096761E-08  0.27000000E+03  0.18650229E+03  0.14539154E+03  0.14240869E+03  0.40461130E+00
  12  20   3   9  0.10754036E+03  0.13096761E-08  0.30600000E+03  0.20760482E+03  0.14535944E+03  0.14061194E+03  0.52550687E+00
  12  20   3  10  0.10754036E+03  0.13096761E-08  0.34200000E+03  0.23874783E+03  0.10539381E+03  0.14567247E+03  0.71642083E+00
  12  20   4   1  0.10754036E+03  0.36000000E+02  0.18000000E+02  0.23159027E+03  0.10465534E+03  0.15816145E+03  0.66469265E+00
  12  20   4   2  0.10754036E+03  0.36000000E+02  0.54000000E+02  0.21039053E+03  0.14769555E+03  0.12678785E+03  0.57201127E+00
  12  20   4   3  0.10754036E+03  0.36000000E+02  0.90000000E+02  0.19350603E+03  0.16757464E+03  0.11469380E+03  0.44937391E+00
  12  20   4   4  0.10754036E+03  0.36000000E+02  0.12600000E+03  0.21065664E+03  0.14813772E+03  0.12528995E+03  0.57587243E+00
  12  20   4   5  0.10754036E+03  0.36000000E+02  0.16200000E+03  0.23101380E+03  0.10362009E+03  0.15759627E+03  0.66670925E+00
  12  20   4   6  0.10754036E+03  0.36000000E+02  0.19800000E+03  0.23121642E+03  0.10505923E+03  0.15846712E+03  0.66191013E+00
  12  20   4   7  0.10754036E+03  0.36000000E+02  0.23400000E+03  0.21038847E+03  0.14701525E+03  0.12672477E+03  0.57444834E+00
  12  20   4   8  0.10754036E+03  0.36000000E+02  0.27000000E+03  0.19347163E+03  0.16808178E+03  0.11461006E+03  0.44716077E+00
  12  20   4   9  0.10754036E+03  0.36000000E+02  0.30600000E+03  0.21040894E+03  0.14771521E+03  0.12618921E+03  0.57373094E+00
  12  20   4  10  0.10754036E+03  0.36000000E+02  0.34200000E+03  0.23088807E+03  0.10365940E+03  0.15732484E+03  0.66707145E+00
  12  20   5   1  0.10754036E+03  0.72000000E+02  0.18000000E+02  0.21057856E+03  0.10407460E+03  0.18399457E+03  0.49614155E+00
  12  20   5   2  0.10754036E+03  0.72000000E+02  0.54000000E+02  0.20396250E+03  0.16422896E+03  0.13638169E+03  0.45227946E+00
  12  20   5   3  0.10754036E+03  0.72000000E+02  0.90000000E+02  0.19753483E+03  0.19939596E+03  0.95068311E+02  0.37472165E+00
  12  20   5   4  0.10754036E+03  0.72000000E+02  0.12600000E+03  0.20324646E+03  0.16593409E+03  0.13954148E+03  0.43104642E+00
  12  20   5   5  0.10754036E+03  0.72000000E+02  0.16200000E+03  0.21095130E+03  0.10495911E+03  0.18413879E+03  0.49524660E+00
  12  20   5   6  0.10754036E+03  0.72000000E+02  0.19800000E+03  0.21008909E+03  0.10550286E+03  0.18348119E+03  0.49253720E+00
  12  20   5   7  0.10754036E+03  0.72000000E+02  0.23400000E+03  0.20427417E+03  0.16230346E+03  0.13797271E+03  0.45625299E+00
  12  20   5   8  0.10754036E+03  0.72000000E+02  0.27000000E+03  0.19911947E+03  0.19887965E+03  0.93859855E+02  0.39010671E+00
  12  20   5   9  0.10754036E+03  0.72000000E+02  0.30600000E+03  0.20383757E+03  0.16383278E+03  0.13879674E+03  0.44517465E+00
  12  20   5  10  0.10754036E+03  0.72000000E+02  0.34200000E+03  0.21119820E+03  0.10381729E+03  0.18388145E+03  0.50015991E+00
  13   1   1   1  0.80792544E-01 -0.72000000E+02  0.18000000E+02  0.13393973E+04  0.12497613E+04  0.13044174E+04  0.90458377E-01
  13   1   1   2  0.80792544E-01 -0.72000000E+02  0.54000000E+02  0.12894102E+04  0.12525464E+04  0.12572116E+04  0.52840786E-01
  13   1   1   3  0.80792544E-01 -0.72000000E+02  0.90000000E+02  0.12980040E+04  0.12753927E+04  0.12103044E+04  0.82550758E-01
  13   1   1   4  0.80792544E-01 -0.72000000E+02  0.12600000E+03  0.13148388E+04  0.12621681E+04  0.12331967E+04  0.99421510E-01
  13   1   1   5  0.80792544E-01 -0.72000000E+02  0.16200000E+03  0.12707250E+04  0.12716092E+04  0.13157828E+04 -0.36783063E-01
  13   1   1   6  0.80792544E-01 -0.72000000E+02  0.19800000E+03  0.12996496E+04  0.12610867E+04  0.12924889E+04  0.34726185E-01
  13   1   1   7  0.80792544E-01 -0.72000000E+02  0.23400000E+03  0.12837501E+04  0.12869473E+04  0.12714609E+04  0.70335135E-02
  13   1   1   8  0.80792544E-01 -0.72000000E+02  0.27000000E+03  0.12941488E+04  0.12713083E+04  0.12840826E+04  0.25241303E-01
  13   1   1   9  0.80792544E-01 -0.72000000E+02  0.30600000E+03  0.12734842E+04  0.12771657E+04  0.11797426E+04  0.68006019E-01
  13   1   1  10  0.80792544E-01 -0.72000000E+02  0.34200000E+03  0.13082501E+04  0.12531633E+04  0.12688298E+04  0.70898911E-01
  13   1   2   1  0.80792544E-01 -0.36000000E+02  0.18000000E+02  0.12963235E+04  0.12135603E+04  0.12983053E+04  0.60276598E-01
  13   1   2   2  0.80792544E-01 -0.36000000E+02  0.54000000E+02  0.12595159E+04  0.12968256E+04  0.12680818E+04 -0.36885044E-01
  13   1   2   3  0.80792544E-01 -0.36000000E+02  0.90000000E+02  0.12334765E+04  0.13280850E+04  0.13246799E+04 -0.15631595E+00
  13   1   2   4  0.80792544E-01 -0.36000000E+02  0.12600000E+03  0.11836265E+04  0.13491417E+04  0.12857834E+04 -0.23964765E+00
  13   1   2   5  0.80792544E-01 -0.36000000E+02  0.16200000E+03  0.12535635E+04  0.12799950E+04  0.12784908E+04 -0.41390337E-01
  13   1   2   6  0.80792544E-01 -0.36000000E+02  0.19800000E+03  0.12185487E+04  0.12902020E+04  0.13173661E+04 -0.14491356E+00
  13   1   2   7  0.80792544E-01 -0.36000000E+02  0.23400000E+03  0.12250207E+04  0.13120470E+04  0.13093645E+04 -0.14478514E+00
  13   1   2   8  0.80792544E-01 -0.36000000E+02  0.27000000E+03  0.12354883E+04  0.12999565E+04  0.13156192E+04 -0.12050260E+00
  13   1   2   9  0.80792544E-01 -0.36000000E+02  0.30600000E+03  0.12573380E+04  0.12710321E+04  0.12885132E+04 -0.36052591E-01
  13   1   2  10  0.80792544E-01 -0.36000000E+02  0.34200000E+03  0.12624142E+04  0.12017238E+04  0.13037659E+04  0.13626813E-01
  13   1   3   1  0.80792544E-01  0.13096761E-08  0.18000000E+02  0.13403199E+04  0.12194772E+04  0.12822631E+04  0.12847275E+00
  13   1   3   2  0.80792544E-01  0.13096761E-08  0.54000000E+02  0.11759097E+04  0.13469859E+04  0.13143460E+04 -0.28072366E+00
  13   1   3   3  0.80792544E-01  0.13096761E-08  0.90000000E+02  0.11888479E+04  0.13026657E+04  0.13975873E+04 -0.29131647E+00
  13   1   3   4  0.80792544E-01  0.13096761E-08  0.12600000E+03  0.11779759E+04  0.13361699E+04  0.13479134E+04 -0.29797861E+00
  13   1   3   5  0.80792544E-01  0.13096761E-08  0.16200000E+03  0.12632598E+04  0.12798308E+04  0.13426326E+04 -0.78009346E-01
  13   1   3   6  0.80792544E-01  0.13096761E-08  0.19800000E+03  0.12633370E+04  0.12680191E+04  0.13660179E+04 -0.88293521E-01
  13   1   3   7  0.80792544E-01  0.13096761E-08  0.23400000E+03  0.11941481E+04  0.13333139E+04  0.13420649E+04 -0.25487014E+00
  13   1   3   8  0.80792544E-01  0.13096761E-08  0.27000000E+03  0.12193743E+04  0.12993116E+04  0.13832052E+04 -0.21108717E+00
  13   1   3   9  0.80792544E-01  0.13096761E-08  0.30600000E+03  0.11927522E+04  0.12934517E+04  0.13033172E+04 -0.18498370E+00
  13   1   3  10  0.80792544E-01  0.13096761E-08  0.34200000E+03  0.12907602E+04  0.12358754E+04  0.13065206E+04  0.29332604E-01
  13   1   4   1  0.80792544E-01  0.36000000E+02  0.18000000E+02  0.12741580E+04  0.11509383E+04  0.13006016E+04  0.71061522E-01
  13   1   4   2  0.80792544E-01  0.36000000E+02  0.54000000E+02  0.12628661E+04  0.12566754E+04  0.12967180E+04 -0.22274860E-01
  13   1   4   3  0.80792544E-01  0.36000000E+02  0.90000000E+02  0.12620870E+04  0.12874893E+04  0.12910745E+04 -0.43561482E-01
  13   1   4   4  0.80792544E-01  0.36000000E+02  0.12600000E+03  0.12590080E+04  0.12630599E+04  0.13110075E+04 -0.45378349E-01
  13   1   4   5  0.80792544E-01  0.36000000E+02  0.16200000E+03  0.12796542E+04  0.12053065E+04  0.13356615E+04  0.11686796E-01
  13   1   4   6  0.80792544E-01  0.36000000E+02  0.19800000E+03  0.13209036E+04  0.11897481E+04  0.13334712E+04  0.84803209E-01
  13   1   4   7  0.80792544E-01  0.36000000E+02  0.23400000E+03  0.12366640E+04  0.12625010E+04  0.13208228E+04 -0.91479405E-01
  13   1   4   8  0.80792544E-01  0.36000000E+02  0.27000000E+03  0.12323662E+04  0.12631172E+04  0.13256134E+04 -0.10379190E+00
  13   1   4   9  0.80792544E-01  0.36000000E+02  0.30600000E+03  0.13097106E+04  0.12096655E+04  0.13068969E+04  0.75615792E-01
  13   1   4  10  0.80792544E-01  0.36000000E+02  0.34200000E+03  0.12376861E+04  0.11765202E+04  0.13188330E+04 -0.19514241E-01
  13   1   5   1  0.80792544E-01  0.72000000E+02  0.18000000E+02  0.13381986E+04  0.12031553E+04  0.12818695E+04  0.13702970E+00
  13   1   5   2  0.80792544E-01  0.72000000E+02  0.54000000E+02  0.13074608E+04  0.13035733E+04  0.12405722E+04  0.52819393E-01
  13   1   5   3  0.80792544E-01  0.72000000E+02  0.90000000E+02  0.13292902E+04  0.13192126E+04  0.12444491E+04  0.69339969E-01
  13   1   5   4  0.80792544E-01  0.72000000E+02  0.12600000E+03  0.12865943E+04  0.12749993E+04  0.13068101E+04 -0.68645261E-02
  13   1   5   5  0.80792544E-01  0.72000000E+02  0.16200000E+03  0.12746570E+04  0.12591897E+04  0.13149520E+04 -0.20051327E-01
  13   1   5   6  0.80792544E-01  0.72000000E+02  0.19800000E+03  0.12778530E+04  0.12580823E+04  0.12966530E+04  0.53172506E-03
  13   1   5   7  0.80792544E-01  0.72000000E+02  0.23400000E+03  0.12918597E+04  0.12810663E+04  0.12869367E+04  0.12123540E-01
  13   1   5   8  0.80792544E-01  0.72000000E+02  0.27000000E+03  0.13196010E+04  0.12755116E+04  0.12642547E+04  0.73915084E-01
  13   1   5   9  0.80792544E-01  0.72000000E+02  0.30600000E+03  0.13051243E+04  0.12607556E+04  0.12760170E+04  0.55471512E-01
  13   1   5  10  0.80792544E-01  0.72000000E+02  0.34200000E+03  0.12728993E+04  0.12240465E+04  0.12514094E+04  0.54382783E-01
  13   2   1   1  0.20948586E+00 -0.72000000E+02  0.18000000E+02  0.82659105E+03  0.86237139E+03  0.95342199E+03 -0.20943374E+00
  13   2   1   2  0.20948586E+00 -0.72000000E+02  0.54000000E+02  0.85765202E+03  0.89648460E+03  0.91928897E+03 -0.12075236E+00
  13   2   1   3  0.20948586E+00 -0.72000000E+02  0.90000000E+02  0.84862005E+03  0.91635381E+03  0.90784654E+03 -0.15522863E+00
  13   2   1   4  0.20948586E+00 -0.72000000E+02  0.12600000E+03  0.84838915E+03  0.90314985E+03  0.92110958E+03 -0.15601931E+00
  13   2   1   5  0.20948586E+00 -0.72000000E+02  0.16200000E+03  0.81614824E+03  0.87779618E+03  0.94632290E+03 -0.25060674E+00
  13   2   1   6  0.20948586E+00 -0.72000000E+02  0.19800000E+03  0.81714194E+03  0.88154983E+03  0.93364921E+03 -0.23467067E+00
  13   2   1   7  0.20948586E+00 -0.72000000E+02  0.23400000E+03  0.82037207E+03  0.88971182E+03  0.92337377E+03 -0.22153121E+00
  13   2   1   8  0.20948586E+00 -0.72000000E+02  0.27000000E+03  0.84396587E+03  0.89227769E+03  0.89583681E+03 -0.12223191E+00
  13   2   1   9  0.20948586E+00 -0.72000000E+02  0.30600000E+03  0.84463466E+03  0.85961599E+03  0.92652685E+03 -0.11955031E+00
  13   2   1  10  0.20948586E+00 -0.72000000E+02  0.34200000E+03  0.82406088E+03  0.85181766E+03  0.94386154E+03 -0.19019604E+00
  13   2   2   1  0.20948586E+00 -0.36000000E+02  0.18000000E+02  0.80401579E+03  0.87162299E+03  0.91145147E+03 -0.23017372E+00
  13   2   2   2  0.20948586E+00 -0.36000000E+02  0.54000000E+02  0.79554910E+03  0.93898116E+03  0.89264991E+03 -0.32604976E+00
  13   2   2   3  0.20948586E+00 -0.36000000E+02  0.90000000E+02  0.79239411E+03  0.93372702E+03  0.91639333E+03 -0.36299922E+00
  13   2   2   4  0.20948586E+00 -0.36000000E+02  0.12600000E+03  0.78674096E+03  0.92029903E+03  0.89756097E+03 -0.33495092E+00
  13   2   2   5  0.20948586E+00 -0.36000000E+02  0.16200000E+03  0.77302362E+03  0.90408737E+03  0.91330526E+03 -0.38185725E+00
  13   2   2   6  0.20948586E+00 -0.36000000E+02  0.19800000E+03  0.77511108E+03  0.88601597E+03  0.92867422E+03 -0.37106178E+00
  13   2   2   7  0.20948586E+00 -0.36000000E+02  0.23400000E+03  0.75715422E+03  0.91086225E+03  0.91295074E+03 -0.45054930E+00
  13   2   2   8  0.20948586E+00 -0.36000000E+02  0.27000000E+03  0.80057427E+03  0.91367208E+03  0.90195525E+03 -0.28590316E+00
  13   2   2   9  0.20948586E+00 -0.36000000E+02  0.30600000E+03  0.79813423E+03  0.90965915E+03  0.90334816E+03 -0.29000831E+00
  13   2   2  10  0.20948586E+00 -0.36000000E+02  0.34200000E+03  0.78940133E+03  0.87704693E+03  0.91720246E+03 -0.29219302E+00
  13   2   3   1  0.20948586E+00  0.13096761E-08  0.18000000E+02  0.77509904E+03  0.87112881E+03  0.93122382E+03 -0.35328007E+00
  13   2   3   2  0.20948586E+00  0.13096761E-08  0.54000000E+02  0.75259716E+03  0.89293773E+03  0.92558887E+03 -0.46013884E+00
  13   2   3   3  0.20948586E+00  0.13096761E-08  0.90000000E+02  0.74506971E+03  0.89972034E+03  0.91898270E+03 -0.48976751E+00
  13   2   3   4  0.20948586E+00  0.13096761E-08  0.12600000E+03  0.75070100E+03  0.89831003E+03  0.93412774E+03 -0.49015138E+00
  13   2   3   5  0.20948586E+00  0.13096761E-08  0.16200000E+03  0.74425954E+03  0.88905646E+03  0.93907491E+03 -0.50949256E+00
  13   2   3   6  0.20948586E+00  0.13096761E-08  0.19800000E+03  0.74290154E+03  0.86652011E+03  0.94871437E+03 -0.49565861E+00
  13   2   3   7  0.20948586E+00  0.13096761E-08  0.23400000E+03  0.74700628E+03  0.90326273E+03  0.93568179E+03 -0.51552710E+00
  13   2   3   8  0.20948586E+00  0.13096761E-08  0.27000000E+03  0.76423903E+03  0.88753794E+03  0.93514819E+03 -0.42298912E+00
  13   2   3   9  0.20948586E+00  0.13096761E-08  0.30600000E+03  0.75199173E+03  0.89947297E+03  0.94324118E+03 -0.50201668E+00
  13   2   3  10  0.20948586E+00  0.13096761E-08  0.34200000E+03  0.73517813E+03  0.86032072E+03  0.93819549E+03 -0.49898412E+00
  13   2   4   1  0.20948586E+00  0.36000000E+02  0.18000000E+02  0.82314621E+03  0.87258776E+03  0.93898640E+03 -0.21249880E+00
  13   2   4   2  0.20948586E+00  0.36000000E+02  0.54000000E+02  0.80998261E+03  0.91655795E+03  0.89883267E+03 -0.25594376E+00
  13   2   4   3  0.20948586E+00  0.36000000E+02  0.90000000E+02  0.83696258E+03  0.92630682E+03  0.88383064E+03 -0.17001146E+00
  13   2   4   4  0.20948586E+00  0.36000000E+02  0.12600000E+03  0.81272561E+03  0.92157901E+03  0.88638082E+03 -0.23763975E+00
  13   2   4   5  0.20948586E+00  0.36000000E+02  0.16200000E+03  0.82605707E+03  0.88434529E+03  0.91001955E+03 -0.17985953E+00
  13   2   4   6  0.20948586E+00  0.36000000E+02  0.19800000E+03  0.81453384E+03  0.88563797E+03  0.92542297E+03 -0.23650935E+00
  13   2   4   7  0.20948586E+00  0.36000000E+02  0.23400000E+03  0.79074439E+03  0.92597199E+03  0.89310338E+03 -0.32346034E+00
  13   2   4   8  0.20948586E+00  0.36000000E+02  0.27000000E+03  0.82258217E+03  0.93051558E+03  0.89645340E+03 -0.23365780E+00
  13   2   4   9  0.20948586E+00  0.36000000E+02  0.30600000E+03  0.82865719E+03  0.88226401E+03  0.86127810E+03 -0.10692450E+00
  13   2   4  10  0.20948586E+00  0.36000000E+02  0.34200000E+03  0.81648565E+03  0.88313708E+03  0.92608704E+03 -0.22820913E+00
  13   2   5   1  0.20948586E+00  0.72000000E+02  0.18000000E+02  0.83999971E+03  0.85534704E+03  0.91860780E+03 -0.11639735E+00
  13   2   5   2  0.20948586E+00  0.72000000E+02  0.54000000E+02  0.80609590E+03  0.90223308E+03  0.90901206E+03 -0.26219695E+00
  13   2   5   3  0.20948586E+00  0.72000000E+02  0.90000000E+02  0.81474070E+03  0.90491815E+03  0.89303656E+03 -0.21752433E+00
  13   2   5   4  0.20948586E+00  0.72000000E+02  0.12600000E+03  0.83470382E+03  0.90118599E+03  0.88886111E+03 -0.14980636E+00
  13   2   5   5  0.20948586E+00  0.72000000E+02  0.16200000E+03  0.81532222E+03  0.86411155E+03  0.94420396E+03 -0.23219939E+00
  13   2   5   6  0.20948586E+00  0.72000000E+02  0.19800000E+03  0.83945690E+03  0.86453246E+03  0.94008052E+03 -0.15736894E+00
  13   2   5   7  0.20948586E+00  0.72000000E+02  0.23400000E+03  0.84477448E+03  0.93213248E+03  0.89210798E+03 -0.16635732E+00
  13   2   5   8  0.20948586E+00  0.72000000E+02  0.27000000E+03  0.83141807E+03  0.93585138E+03  0.88370259E+03 -0.19836070E+00
  13   2   5   9  0.20948586E+00  0.72000000E+02  0.30600000E+03  0.83584427E+03  0.88968443E+03  0.93473017E+03 -0.19179353E+00
  13   2   5  10  0.20948586E+00  0.72000000E+02  0.34200000E+03  0.82047306E+03  0.86168126E+03  0.94701915E+03 -0.21761602E+00
  13   3   1   1  0.32386639E+00 -0.72000000E+02  0.18000000E+02  0.67060509E+03  0.73888958E+03  0.74654487E+03 -0.22666179E+00
  13   3   1   2  0.32386639E+00 -0.72000000E+02  0.54000000E+02  0.68113011E+03  0.72427436E+03  0.74727911E+03 -0.16718062E+00
  13   3   1   3  0.32386639E+00 -0.72000000E+02  0.90000000E+02  0.67188452E+03  0.71892534E+03  0.77527890E+03 -0.23819192E+00
  13   3   1   4  0.32386639E+00 -0.72000000E+02  0.12600000E+03  0.66875770E+03  0.72048698E+03  0.75963392E+03 -0.22546383E+00
  13   3   1   5  0.32386639E+00 -0.72000000E+02  0.16200000E+03  0.65538285E+03  0.73568904E+03  0.76058575E+03 -0.30344526E+00
  13   3   1   6  0.32386639E+00 -0.72000000E+02  0.19800000E+03  0.65162679E+03  0.73037594E+03  0.75566945E+03 -0.30056508E+00
  13   3   1   7  0.32386639E+00 -0.72000000E+02  0.23400000E+03  0.64404300E+03  0.73992115E+03  0.75230698E+03 -0.34217963E+00
  13   3   1   8  0.32386639E+00 -0.72000000E+02  0.27000000E+03  0.67463274E+03  0.70817233E+03  0.76422584E+03 -0.19257219E+00
  13   3   1   9  0.32386639E+00 -0.72000000E+02  0.30600000E+03  0.68400177E+03  0.71433557E+03  0.75985217E+03 -0.16237154E+00
  13   3   1  10  0.32386639E+00 -0.72000000E+02  0.34200000E+03  0.65329684E+03  0.73552238E+03  0.76082469E+03 -0.31192113E+00
  13   3   2   1  0.32386639E+00 -0.36000000E+02  0.18000000E+02  0.61330688E+03  0.72554560E+03  0.75859564E+03 -0.46470482E+00
  13   3   2   2  0.32386639E+00 -0.36000000E+02  0.54000000E+02  0.62829083E+03  0.73320222E+03  0.75484246E+03 -0.40262750E+00
  13   3   2   3  0.32386639E+00 -0.36000000E+02  0.90000000E+02  0.63845228E+03  0.71926059E+03  0.77080125E+03 -0.36336143E+00
  13   3   2   4  0.32386639E+00 -0.36000000E+02  0.12600000E+03  0.62988267E+03  0.73081687E+03  0.76636195E+03 -0.41322975E+00
  13   3   2   5  0.32386639E+00 -0.36000000E+02  0.16200000E+03  0.60657282E+03  0.71559129E+03  0.77912602E+03 -0.52081439E+00
  13   3   2   6  0.32386639E+00 -0.36000000E+02  0.19800000E+03  0.61693910E+03  0.73097905E+03  0.77057691E+03 -0.48197329E+00
  13   3   2   7  0.32386639E+00 -0.36000000E+02  0.23400000E+03  0.63596159E+03  0.73176276E+03  0.76223915E+03 -0.38026103E+00
  13   3   2   8  0.32386639E+00 -0.36000000E+02  0.27000000E+03  0.65663958E+03  0.73369891E+03  0.77037325E+03 -0.31244579E+00
  13   3   2   9  0.32386639E+00 -0.36000000E+02  0.30600000E+03  0.62885423E+03  0.73536356E+03  0.76429562E+03 -0.42228552E+00
  13   3   2  10  0.32386639E+00 -0.36000000E+02  0.34200000E+03  0.61360025E+03  0.71651509E+03  0.77325414E+03 -0.47583041E+00
  13   3   3   1  0.32386639E+00  0.13096761E-08  0.18000000E+02  0.58341397E+03  0.71976962E+03  0.76374548E+03 -0.61790028E+00
  13   3   3   2  0.32386639E+00  0.13096761E-08  0.54000000E+02  0.60891762E+03  0.71275353E+03  0.76159842E+03 -0.46724173E+00
  13   3   3   3  0.32386639E+00  0.13096761E-08  0.90000000E+02  0.61783050E+03  0.71077158E+03  0.77015689E+03 -0.43869017E+00
  13   3   3   4  0.32386639E+00  0.13096761E-08  0.12600000E+03  0.59469675E+03  0.71545400E+03  0.76626637E+03 -0.55378818E+00
  13   3   3   5  0.32386639E+00  0.13096761E-08  0.16200000E+03  0.56553774E+03  0.71596560E+03  0.76983343E+03 -0.72785558E+00
  13   3   3   6  0.32386639E+00  0.13096761E-08  0.19800000E+03  0.57198455E+03  0.72535823E+03  0.76922706E+03 -0.70838920E+00
  13   3   3   7  0.32386639E+00  0.13096761E-08  0.23400000E+03  0.60831083E+03  0.72767782E+03  0.76953437E+03 -0.51563601E+00
  13   3   3   8  0.32386639E+00  0.13096761E-08  0.27000000E+03  0.62998678E+03  0.71335932E+03  0.78369594E+03 -0.41485006E+00
  13   3   3   9  0.32386639E+00  0.13096761E-08  0.30600000E+03  0.60363316E+03  0.71730348E+03  0.77134323E+03 -0.52247104E+00
  13   3   3  10  0.32386639E+00  0.13096761E-08  0.34200000E+03  0.57215960E+03  0.70045780E+03  0.75289964E+03 -0.61516014E+00
  13   3   4   1  0.32386639E+00  0.36000000E+02  0.18000000E+02  0.64362612E+03  0.71931257E+03  0.76745703E+03 -0.33541174E+00
  13   3   4   2  0.32386639E+00  0.36000000E+02  0.54000000E+02  0.64259974E+03  0.72636308E+03  0.75680476E+03 -0.33236257E+00
  13   3   4   3  0.32386639E+00  0.36000000E+02  0.90000000E+02  0.66514592E+03  0.73224961E+03  0.76106766E+03 -0.26058469E+00
  13   3   4   4  0.32386639E+00  0.36000000E+02  0.12600000E+03  0.65222387E+03  0.72403196E+03  0.76147593E+03 -0.29769433E+00
  13   3   4   5  0.32386639E+00  0.36000000E+02  0.16200000E+03  0.62561389E+03  0.72220334E+03  0.76278749E+03 -0.40961021E+00
  13   3   4   6  0.32386639E+00  0.36000000E+02  0.19800000E+03  0.63633553E+03  0.72392146E+03  0.76035436E+03 -0.36100109E+00
  13   3   4   7  0.32386639E+00  0.36000000E+02  0.23400000E+03  0.63118245E+03  0.73467809E+03  0.75750052E+03 -0.39756936E+00
  13   3   4   8  0.32386639E+00  0.36000000E+02  0.27000000E+03  0.64011901E+03  0.73126906E+03  0.75795651E+03 -0.35356455E+00
  13   3   4   9  0.32386639E+00  0.36000000E+02  0.30600000E+03  0.64664458E+03  0.71603318E+03  0.75403305E+03 -0.29292287E+00
  13   3   4  10  0.32386639E+00  0.36000000E+02  0.34200000E+03  0.63125917E+03  0.72612424E+03  0.75911049E+03 -0.38461480E+00
  13   3   5   1  0.32386639E+00  0.72000000E+02  0.18000000E+02  0.66832349E+03  0.71888116E+03  0.76151628E+03 -0.22767463E+00
  13   3   5   2  0.32386639E+00  0.72000000E+02  0.54000000E+02  0.66605350E+03  0.72510707E+03  0.76159379E+03 -0.24632260E+00
  13   3   5   3  0.32386639E+00  0.72000000E+02  0.90000000E+02  0.67886616E+03  0.71718405E+03  0.77021791E+03 -0.20165599E+00
  13   3   5   4  0.32386639E+00  0.72000000E+02  0.12600000E+03  0.66366243E+03  0.71647936E+03  0.77186381E+03 -0.25907811E+00
  13   3   5   5  0.32386639E+00  0.72000000E+02  0.16200000E+03  0.65234473E+03  0.72669328E+03  0.76725526E+03 -0.31213040E+00
  13   3   5   6  0.32386639E+00  0.72000000E+02  0.19800000E+03  0.66230359E+03  0.72155727E+03  0.74778755E+03 -0.23086839E+00
  13   3   5   7  0.32386639E+00  0.72000000E+02  0.23400000E+03  0.65979792E+03  0.73505580E+03  0.72652175E+03 -0.22680816E+00
  13   3   5   8  0.32386639E+00  0.72000000E+02  0.27000000E+03  0.69030831E+03  0.70260003E+03  0.75391353E+03 -0.11434989E+00
  13   3   5   9  0.32386639E+00  0.72000000E+02  0.30600000E+03  0.66025432E+03  0.72892043E+03  0.76112210E+03 -0.27384802E+00
  13   3   5  10  0.32386639E+00  0.72000000E+02  0.34200000E+03  0.65321383E+03  0.72820245E+03  0.75566189E+03 -0.29052482E+00
  13   4   1   1  0.48261100E+00 -0.72000000E+02  0.18000000E+02  0.53705934E+03  0.62329478E+03  0.60131863E+03 -0.30026933E+00
  13   4   1   2  0.48261100E+00 -0.72000000E+02  0.54000000E+02  0.53917209E+03  0.60679097E+03  0.62185191E+03 -0.29837990E+00
  13   4   1   3  0.48261100E+00 -0.72000000E+02  0.90000000E+02  0.53113439E+03  0.58741232E+03  0.64426917E+03 -0.34726323E+00
  13   4   1   4  0.48261100E+00 -0.72000000E+02  0.12600000E+03  0.53350446E+03  0.60483310E+03  0.63021674E+03 -0.34034399E+00
  13   4   1   5  0.48261100E+00 -0.72000000E+02  0.16200000E+03  0.52842056E+03  0.62122387E+03  0.61009323E+03 -0.35755019E+00
  13   4   1   6  0.48261100E+00 -0.72000000E+02  0.19800000E+03  0.53235854E+03  0.62036118E+03  0.60160740E+03 -0.31751001E+00
  13   4   1   7  0.48261100E+00 -0.72000000E+02  0.23400000E+03  0.53686430E+03  0.60677440E+03  0.62186012E+03 -0.30954932E+00
  13   4   1   8  0.48261100E+00 -0.72000000E+02  0.27000000E+03  0.54369468E+03  0.58455932E+03  0.64296899E+03 -0.27724754E+00
  13   4   1   9  0.48261100E+00 -0.72000000E+02  0.30600000E+03  0.53149008E+03  0.59701016E+03  0.62878845E+03 -0.33069867E+00
  13   4   1  10  0.48261100E+00 -0.72000000E+02  0.34200000E+03  0.53065804E+03  0.62141662E+03  0.60004266E+03 -0.32495603E+00
  13   4   2   1  0.48261100E+00 -0.36000000E+02  0.18000000E+02  0.50597411E+03  0.59546723E+03  0.61747517E+03 -0.43716531E+00
  13   4   2   2  0.48261100E+00 -0.36000000E+02  0.54000000E+02  0.52167777E+03  0.59561545E+03  0.62108468E+03 -0.36048174E+00
  13   4   2   3  0.48261100E+00 -0.36000000E+02  0.90000000E+02  0.52185632E+03  0.58516641E+03  0.64328768E+03 -0.38843978E+00
  13   4   2   4  0.48261100E+00 -0.36000000E+02  0.12600000E+03  0.51674430E+03  0.58546394E+03  0.63686475E+03 -0.40130260E+00
  13   4   2   5  0.48261100E+00 -0.36000000E+02  0.16200000E+03  0.51051842E+03  0.59574187E+03  0.62669918E+03 -0.43433785E+00
  13   4   2   6  0.48261100E+00 -0.36000000E+02  0.19800000E+03  0.50410334E+03  0.60189997E+03  0.62270558E+03 -0.47576988E+00
  13   4   2   7  0.48261100E+00 -0.36000000E+02  0.23400000E+03  0.52474388E+03  0.59508768E+03  0.62321521E+03 -0.34830216E+00
  13   4   2   8  0.48261100E+00 -0.36000000E+02  0.27000000E+03  0.53241689E+03  0.58991358E+03  0.63960358E+03 -0.33540904E+00
  13   4   2   9  0.48261100E+00 -0.36000000E+02  0.30600000E+03  0.51486487E+03  0.58538547E+03  0.62403151E+03 -0.38085740E+00
  13   4   2  10  0.48261100E+00 -0.36000000E+02  0.34200000E+03  0.50628481E+03  0.58890698E+03  0.61156022E+03 -0.40606509E+00
  13   4   3   1  0.48261100E+00  0.13096761E-08  0.18000000E+02  0.47768298E+03  0.58845455E+03  0.63269661E+03 -0.63594617E+00
  13   4   3   2  0.48261100E+00  0.13096761E-08  0.54000000E+02  0.50803262E+03  0.58284312E+03  0.63753531E+03 -0.44549717E+00
  13   4   3   3  0.48261100E+00  0.13096761E-08  0.90000000E+02  0.51772468E+03  0.57153928E+03  0.64642524E+03 -0.38883369E+00
  13   4   3   4  0.48261100E+00  0.13096761E-08  0.12600000E+03  0.49552521E+03  0.57882524E+03  0.63914033E+03 -0.51405711E+00
  13   4   3   5  0.48261100E+00  0.13096761E-08  0.16200000E+03  0.46421712E+03  0.58436585E+03  0.64017163E+03 -0.74318270E+00
  13   4   3   6  0.48261100E+00  0.13096761E-08  0.19800000E+03  0.47584815E+03  0.58997844E+03  0.64133465E+03 -0.67685328E+00
  13   4   3   7  0.48261100E+00  0.13096761E-08  0.23400000E+03  0.50578510E+03  0.58834931E+03  0.64186562E+03 -0.48180484E+00
  13   4   3   8  0.48261100E+00  0.13096761E-08  0.27000000E+03  0.52414801E+03  0.57174575E+03  0.64666961E+03 -0.35600719E+00
  13   4   3   9  0.48261100E+00  0.13096761E-08  0.30600000E+03  0.50237841E+03  0.58186009E+03  0.63688812E+03 -0.47431582E+00
  13   4   3  10  0.48261100E+00  0.13096761E-08  0.34200000E+03  0.46801230E+03  0.57430222E+03  0.63397129E+03 -0.67037446E+00
  13   4   4   1  0.48261100E+00  0.36000000E+02  0.18000000E+02  0.50922882E+03  0.59693707E+03  0.61484408E+03 -0.41598052E+00
  13   4   4   2  0.48261100E+00  0.36000000E+02  0.54000000E+02  0.53119531E+03  0.59103509E+03  0.62438271E+03 -0.30981377E+00
  13   4   4   3  0.48261100E+00  0.36000000E+02  0.90000000E+02  0.53800620E+03  0.58935291E+03  0.63371519E+03 -0.29371228E+00
  13   4   4   4  0.48261100E+00  0.36000000E+02  0.12600000E+03  0.52929852E+03  0.59348077E+03  0.62216313E+03 -0.31945052E+00
  13   4   4   5  0.48261100E+00  0.36000000E+02  0.16200000E+03  0.51115712E+03  0.60413175E+03  0.61338899E+03 -0.41843364E+00
  13   4   4   6  0.48261100E+00  0.36000000E+02  0.19800000E+03  0.52405706E+03  0.60268960E+03  0.62072198E+03 -0.36276940E+00
  13   4   4   7  0.48261100E+00  0.36000000E+02  0.23400000E+03  0.52390601E+03  0.59770106E+03  0.62991781E+03 -0.37359708E+00
  13   4   4   8  0.48261100E+00  0.36000000E+02  0.27000000E+03  0.52795706E+03  0.57677030E+03  0.65306473E+03 -0.36177293E+00
  13   4   4   9  0.48261100E+00  0.36000000E+02  0.30600000E+03  0.52018692E+03  0.57918579E+03  0.63013477E+03 -0.35354969E+00
  13   4   4  10  0.48261100E+00  0.36000000E+02  0.34200000E+03  0.51742289E+03  0.59446137E+03  0.62459232E+03 -0.38854396E+00
  13   4   5   1  0.48261100E+00  0.72000000E+02  0.18000000E+02  0.54309511E+03  0.60454879E+03  0.60250807E+03 -0.23493734E+00
  13   4   5   2  0.48261100E+00  0.72000000E+02  0.54000000E+02  0.52621320E+03  0.60288294E+03  0.62217293E+03 -0.35530172E+00
  13   4   5   3  0.48261100E+00  0.72000000E+02  0.90000000E+02  0.53582780E+03  0.58009766E+03  0.64723856E+03 -0.31557117E+00
  13   4   5   4  0.48261100E+00  0.72000000E+02  0.12600000E+03  0.53967009E+03  0.59189349E+03  0.63356330E+03 -0.29056883E+00
  13   4   5   5  0.48261100E+00  0.72000000E+02  0.16200000E+03  0.52580228E+03  0.62499018E+03  0.60621565E+03 -0.37106292E+00
  13   4   5   6  0.48261100E+00  0.72000000E+02  0.19800000E+03  0.53188987E+03  0.62755186E+03  0.59713298E+03 -0.32621245E+00
  13   4   5   7  0.48261100E+00  0.72000000E+02  0.23400000E+03  0.54090139E+03  0.60058668E+03  0.63055505E+03 -0.29591697E+00
  13   4   5   8  0.48261100E+00  0.72000000E+02  0.27000000E+03  0.53172377E+03  0.58332154E+03  0.64633707E+03 -0.34052836E+00
  13   4   5   9  0.48261100E+00  0.72000000E+02  0.30600000E+03  0.53734032E+03  0.59540023E+03  0.63850850E+03 -0.31988770E+00
  13   4   5  10  0.48261100E+00  0.72000000E+02  0.34200000E+03  0.53078651E+03  0.61335986E+03  0.61156620E+03 -0.33143800E+00
  13   5   1   1  0.70292689E+00 -0.72000000E+02  0.18000000E+02  0.42823117E+03  0.50777834E+03  0.50535528E+03 -0.39932763E+00
  13   5   1   2  0.70292689E+00 -0.72000000E+02  0.54000000E+02  0.43350773E+03  0.51353130E+03  0.51362629E+03 -0.40352607E+00
  13   5   1   3  0.70292689E+00 -0.72000000E+02  0.90000000E+02  0.43028013E+03  0.50644728E+03  0.52221423E+03 -0.42917174E+00
  13   5   1   4  0.70292689E+00 -0.72000000E+02  0.12600000E+03  0.43572120E+03  0.51171120E+03  0.51296137E+03 -0.38259029E+00
  13   5   1   5  0.70292689E+00 -0.72000000E+02  0.16200000E+03  0.43157808E+03  0.51292030E+03  0.50353388E+03 -0.38686404E+00
  13   5   1   6  0.70292689E+00 -0.72000000E+02  0.19800000E+03  0.42996377E+03  0.50809224E+03  0.50375656E+03 -0.38457184E+00
  13   5   1   7  0.70292689E+00 -0.72000000E+02  0.23400000E+03  0.43561976E+03  0.51094014E+03  0.51476628E+03 -0.38604415E+00
  13   5   1   8  0.70292689E+00 -0.72000000E+02  0.27000000E+03  0.42829067E+03  0.49916157E+03  0.52812854E+03 -0.43944197E+00
  13   5   1   9  0.70292689E+00 -0.72000000E+02  0.30600000E+03  0.42849683E+03  0.51359149E+03  0.51335373E+03 -0.43595018E+00
  13   5   1  10  0.70292689E+00 -0.72000000E+02  0.34200000E+03  0.43255345E+03  0.51470063E+03  0.50352139E+03 -0.38547202E+00
  13   5   2   1  0.70292689E+00 -0.36000000E+02  0.18000000E+02  0.41968477E+03  0.49833983E+03  0.50091092E+03 -0.41724662E+00
  13   5   2   2  0.70292689E+00 -0.36000000E+02  0.54000000E+02  0.43072602E+03  0.49957838E+03  0.51302703E+03 -0.38195805E+00
  13   5   2   3  0.70292689E+00 -0.36000000E+02  0.90000000E+02  0.42932175E+03  0.49779433E+03  0.51956279E+03 -0.40449400E+00
  13   5   2   4  0.70292689E+00 -0.36000000E+02  0.12600000E+03  0.42516271E+03  0.50958329E+03  0.51417367E+03 -0.44954644E+00
  13   5   2   5  0.70292689E+00 -0.36000000E+02  0.16200000E+03  0.42498134E+03  0.50785698E+03  0.50709853E+03 -0.42591795E+00
  13   5   2   6  0.70292689E+00 -0.36000000E+02  0.19800000E+03  0.42299810E+03  0.50143857E+03  0.50788070E+03 -0.42343619E+00
  13   5   2   7  0.70292689E+00 -0.36000000E+02  0.23400000E+03  0.43078146E+03  0.49927272E+03  0.51375996E+03 -0.38280747E+00
  13   5   2   8  0.70292689E+00 -0.36000000E+02  0.27000000E+03  0.43548166E+03  0.49970401E+03  0.51924473E+03 -0.36919290E+00
  13   5   2   9  0.70292689E+00 -0.36000000E+02  0.30600000E+03  0.42090360E+03  0.50440427E+03  0.51181728E+03 -0.45738617E+00
  13   5   2  10  0.70292689E+00 -0.36000000E+02  0.34200000E+03  0.42164954E+03  0.50519774E+03  0.50615398E+03 -0.43827381E+00
  13   5   3   1  0.70292689E+00  0.13096761E-08  0.18000000E+02  0.39927730E+03  0.49199438E+03  0.52939213E+03 -0.63814695E+00
  13   5   3   2  0.70292689E+00  0.13096761E-08  0.54000000E+02  0.42644953E+03  0.49157054E+03  0.52738792E+03 -0.42907151E+00
  13   5   3   3  0.70292689E+00  0.13096761E-08  0.90000000E+02  0.43023947E+03  0.48607859E+03  0.53792409E+03 -0.41982086E+00
  13   5   3   4  0.70292689E+00  0.13096761E-08  0.12600000E+03  0.41975416E+03  0.49232204E+03  0.53332147E+03 -0.49498315E+00
  13   5   3   5  0.70292689E+00  0.13096761E-08  0.16200000E+03  0.39347269E+03  0.50314433E+03  0.53584603E+03 -0.74487324E+00
  13   5   3   6  0.70292689E+00  0.13096761E-08  0.19800000E+03  0.39862157E+03  0.49452018E+03  0.53371157E+03 -0.66583084E+00
  13   5   3   7  0.70292689E+00  0.13096761E-08  0.23400000E+03  0.42414094E+03  0.48917902E+03  0.52879057E+03 -0.44226919E+00
  13   5   3   8  0.70292689E+00  0.13096761E-08  0.27000000E+03  0.43419676E+03  0.48913985E+03  0.53375036E+03 -0.39011313E+00
  13   5   3   9  0.70292689E+00  0.13096761E-08  0.30600000E+03  0.42302922E+03  0.49437431E+03  0.52897352E+03 -0.46467741E+00
  13   5   3  10  0.70292689E+00  0.13096761E-08  0.34200000E+03  0.39509828E+03  0.49866120E+03  0.52891722E+03 -0.69252866E+00
  13   5   4   1  0.70292689E+00  0.36000000E+02  0.18000000E+02  0.42421934E+03  0.49970678E+03  0.50622353E+03 -0.40576619E+00
  13   5   4   2  0.70292689E+00  0.36000000E+02  0.54000000E+02  0.43768829E+03  0.49902436E+03  0.51782414E+03 -0.34980517E+00
  13   5   4   3  0.70292689E+00  0.36000000E+02  0.90000000E+02  0.43912173E+03  0.49743343E+03  0.52487398E+03 -0.35595713E+00
  13   5   4   4  0.70292689E+00  0.36000000E+02  0.12600000E+03  0.43146124E+03  0.50737393E+03  0.51258411E+03 -0.39711573E+00
  13   5   4   5  0.70292689E+00  0.36000000E+02  0.16200000E+03  0.42579557E+03  0.50838184E+03  0.50955380E+03 -0.42882470E+00
  13   5   4   6  0.70292689E+00  0.36000000E+02  0.19800000E+03  0.43112729E+03  0.50162133E+03  0.50321748E+03 -0.35807227E+00
  13   5   4   7  0.70292689E+00  0.36000000E+02  0.23400000E+03  0.43409389E+03  0.50519354E+03  0.51531562E+03 -0.38181278E+00
  13   5   4   8  0.70292689E+00  0.36000000E+02  0.27000000E+03  0.43358056E+03  0.49997603E+03  0.51976651E+03 -0.38339121E+00
  13   5   4   9  0.70292689E+00  0.36000000E+02  0.30600000E+03  0.42809074E+03  0.50407305E+03  0.51160792E+03 -0.40736539E+00
  13   5   4  10  0.70292689E+00  0.36000000E+02  0.34200000E+03  0.42686074E+03  0.50765250E+03  0.50718597E+03 -0.41306302E+00
  13   5   5   1  0.70292689E+00  0.72000000E+02  0.18000000E+02  0.43569002E+03  0.50704046E+03  0.50271162E+03 -0.34283387E+00
  13   5   5   2  0.70292689E+00  0.72000000E+02  0.54000000E+02  0.44170393E+03  0.50676526E+03  0.50955375E+03 -0.32355154E+00
  13   5   5   3  0.70292689E+00  0.72000000E+02  0.90000000E+02  0.42554588E+03  0.51040990E+03  0.52216853E+03 -0.47214182E+00
  13   5   5   4  0.70292689E+00  0.72000000E+02  0.12600000E+03  0.43164820E+03  0.52164588E+03  0.51077237E+03 -0.43034122E+00
  13   5   5   5  0.70292689E+00  0.72000000E+02  0.16200000E+03  0.43136601E+03  0.51420590E+03  0.50648018E+03 -0.39977240E+00
  13   5   5   6  0.70292689E+00  0.72000000E+02  0.19800000E+03  0.43307348E+03  0.50820160E+03  0.50757022E+03 -0.37533760E+00
  13   5   5   7  0.70292689E+00  0.72000000E+02  0.23400000E+03  0.43569706E+03  0.51599880E+03  0.51238410E+03 -0.39279051E+00
  13   5   5   8  0.70292689E+00  0.72000000E+02  0.27000000E+03  0.43164839E+03  0.50863422E+03  0.52336001E+03 -0.42929777E+00
  13   5   5   9  0.70292689E+00  0.72000000E+02  0.30600000E+03  0.42642692E+03  0.52093292E+03  0.51289075E+03 -0.46950140E+00
  13   5   5  10  0.70292689E+00  0.72000000E+02  0.34200000E+03  0.43612010E+03  0.51223503E+03  0.50495401E+03 -0.36004541E+00
  13   6   1   1  0.10086953E+01 -0.72000000E+02  0.18000000E+02  0.35948901E+03  0.42813509E+03  0.42631610E+03 -0.41235952E+00
  13   6   1   2  0.10086953E+01 -0.72000000E+02  0.54000000E+02  0.35877255E+03  0.42248788E+03  0.43344239E+03 -0.42314609E+00
  13   6   1   3  0.10086953E+01 -0.72000000E+02  0.90000000E+02  0.36054983E+03  0.42038995E+03  0.44352178E+03 -0.43634717E+00
  13   6   1   4  0.10086953E+01 -0.72000000E+02  0.12600000E+03  0.35864700E+03  0.42874943E+03  0.43358146E+03 -0.44533041E+00
  13   6   1   5  0.10086953E+01 -0.72000000E+02  0.16200000E+03  0.36154885E+03  0.42601768E+03  0.42437028E+03 -0.38306278E+00
  13   6   1   6  0.10086953E+01 -0.72000000E+02  0.19800000E+03  0.35943298E+03  0.43028163E+03  0.42806245E+03 -0.42570575E+00
  13   6   1   7  0.10086953E+01 -0.72000000E+02  0.23400000E+03  0.36383137E+03  0.42247203E+03  0.43572084E+03 -0.39127514E+00
  13   6   1   8  0.10086953E+01 -0.72000000E+02  0.27000000E+03  0.36273131E+03  0.41817712E+03  0.44646258E+03 -0.42201700E+00
  13   6   1   9  0.10086953E+01 -0.72000000E+02  0.30600000E+03  0.35777898E+03  0.42610036E+03  0.43648054E+03 -0.45335907E+00
  13   6   1  10  0.10086953E+01 -0.72000000E+02  0.34200000E+03  0.35919227E+03  0.43169296E+03  0.42631163E+03 -0.42653474E+00
  13   6   2   1  0.10086953E+01 -0.36000000E+02  0.18000000E+02  0.35226482E+03  0.42253476E+03  0.42692336E+03 -0.45377438E+00
  13   6   2   2  0.10086953E+01 -0.36000000E+02  0.54000000E+02  0.35506905E+03  0.41362601E+03  0.43417855E+03 -0.42613630E+00
  13   6   2   3  0.10086953E+01 -0.36000000E+02  0.90000000E+02  0.35569461E+03  0.41474979E+03  0.44367316E+03 -0.45774260E+00
  13   6   2   4  0.10086953E+01 -0.36000000E+02  0.12600000E+03  0.35126944E+03  0.41780706E+03  0.43555638E+03 -0.47609794E+00
  13   6   2   5  0.10086953E+01 -0.36000000E+02  0.16200000E+03  0.35264977E+03  0.42377915E+03  0.43031525E+03 -0.46652675E+00
  13   6   2   6  0.10086953E+01 -0.36000000E+02  0.19800000E+03  0.35475319E+03  0.42414482E+03  0.42848612E+03 -0.44417832E+00
  13   6   2   7  0.10086953E+01 -0.36000000E+02  0.23400000E+03  0.35477631E+03  0.41971003E+03  0.43372885E+03 -0.44708084E+00
  13   6   2   8  0.10086953E+01 -0.36000000E+02  0.27000000E+03  0.36127626E+03  0.41811476E+03  0.44350323E+03 -0.42320537E+00
  13   6   2   9  0.10086953E+01 -0.36000000E+02  0.30600000E+03  0.35214774E+03  0.41894407E+03  0.43332735E+03 -0.46477098E+00
  13   6   2  10  0.10086953E+01 -0.36000000E+02  0.34200000E+03  0.34848509E+03  0.42496406E+03  0.42928132E+03 -0.50226990E+00
  13   6   3   1  0.10086953E+01  0.13096761E-08  0.18000000E+02  0.34363390E+03  0.41558929E+03  0.44014520E+03 -0.55161350E+00
  13   6   3   2  0.10086953E+01  0.13096761E-08  0.54000000E+02  0.35706674E+03  0.40873262E+03  0.44353897E+03 -0.42666161E+00
  13   6   3   3  0.10086953E+01  0.13096761E-08  0.90000000E+02  0.36098280E+03  0.40857863E+03  0.45530916E+03 -0.43598728E+00
  13   6   3   4  0.10086953E+01  0.13096761E-08  0.12600000E+03  0.35299650E+03  0.41071306E+03  0.44415640E+03 -0.46846289E+00
  13   6   3   5  0.10086953E+01  0.13096761E-08  0.16200000E+03  0.34054675E+03  0.41952772E+03  0.44368454E+03 -0.60753970E+00
  13   6   3   6  0.10086953E+01  0.13096761E-08  0.19800000E+03  0.34286951E+03  0.41666073E+03  0.44063339E+03 -0.56416092E+00
  13   6   3   7  0.10086953E+01  0.13096761E-08  0.23400000E+03  0.35653601E+03  0.41106206E+03  0.44259991E+03 -0.43515047E+00
  13   6   3   8  0.10086953E+01  0.13096761E-08  0.27000000E+03  0.35993375E+03  0.40850226E+03  0.45349390E+03 -0.43776221E+00
  13   6   3   9  0.10086953E+01  0.13096761E-08  0.30600000E+03  0.35412384E+03  0.41045173E+03  0.44644433E+03 -0.46639684E+00
  13   6   3  10  0.10086953E+01  0.13096761E-08  0.34200000E+03  0.34042865E+03  0.41764414E+03  0.43987385E+03 -0.58732567E+00
  13   6   4   1  0.10086953E+01  0.36000000E+02  0.18000000E+02  0.35457382E+03  0.42204718E+03  0.42922291E+03 -0.44109391E+00
  13   6   4   2  0.10086953E+01  0.36000000E+02  0.54000000E+02  0.36150603E+03  0.41989612E+03  0.43738256E+03 -0.40648017E+00
  13   6   4   3  0.10086953E+01  0.36000000E+02  0.90000000E+02  0.36405319E+03  0.41829167E+03  0.44792226E+03 -0.41699575E+00
  13   6   4   4  0.10086953E+01  0.36000000E+02  0.12600000E+03  0.35762329E+03  0.41740312E+03  0.43742585E+03 -0.42917397E+00
  13   6   4   5  0.10086953E+01  0.36000000E+02  0.16200000E+03  0.35038023E+03  0.42296701E+03  0.42874604E+03 -0.47729565E+00
  13   6   4   6  0.10086953E+01  0.36000000E+02  0.19800000E+03  0.35607836E+03  0.42159875E+03  0.42759516E+03 -0.42194975E+00
  13   6   4   7  0.10086953E+01  0.36000000E+02  0.23400000E+03  0.35845374E+03  0.41910083E+03  0.43608540E+03 -0.42352944E+00
  13   6   4   8  0.10086953E+01  0.36000000E+02  0.27000000E+03  0.36142317E+03  0.41962877E+03  0.44840305E+03 -0.44363125E+00
  13   6   4   9  0.10086953E+01  0.36000000E+02  0.30600000E+03  0.35584950E+03  0.41893145E+03  0.43630574E+03 -0.44464007E+00
  13   6   4  10  0.10086953E+01  0.36000000E+02  0.34200000E+03  0.35347308E+03  0.42462302E+03  0.43176491E+03 -0.46756924E+00
  13   6   5   1  0.10086953E+01  0.72000000E+02  0.18000000E+02  0.35849500E+03  0.42639928E+03  0.42412156E+03 -0.40717089E+00
  13   6   5   2  0.10086953E+01  0.72000000E+02  0.54000000E+02  0.36297637E+03  0.42704502E+03  0.43288700E+03 -0.40323880E+00
  13   6   5   3  0.10086953E+01  0.72000000E+02  0.90000000E+02  0.36106977E+03  0.42151431E+03  0.44475419E+03 -0.44004232E+00
  13   6   5   4  0.10086953E+01  0.72000000E+02  0.12600000E+03  0.36223932E+03  0.42757855E+03  0.43528871E+03 -0.41863762E+00
  13   6   5   5  0.10086953E+01  0.72000000E+02  0.16200000E+03  0.36256226E+03  0.43022674E+03  0.42643809E+03 -0.39574216E+00
  13   6   5   6  0.10086953E+01  0.72000000E+02  0.19800000E+03  0.35662810E+03  0.42589772E+03  0.42779534E+03 -0.43256570E+00
  13   6   5   7  0.10086953E+01  0.72000000E+02  0.23400000E+03  0.35788112E+03  0.42601781E+03  0.43204469E+03 -0.43721488E+00
  13   6   5   8  0.10086953E+01  0.72000000E+02  0.27000000E+03  0.36126246E+03  0.41612882E+03  0.44541261E+03 -0.42346941E+00
  13   6   5   9  0.10086953E+01  0.72000000E+02  0.30600000E+03  0.36577985E+03  0.42530525E+03  0.43735902E+03 -0.39081340E+00
  13   6   5  10  0.10086953E+01  0.72000000E+02  0.34200000E+03  0.36609537E+03  0.43270340E+03  0.42247295E+03 -0.36434767E+00
  13   7   1   1  0.14330603E+01 -0.72000000E+02  0.18000000E+02  0.31991306E+03  0.37645919E+03  0.36830655E+03 -0.35508803E+00
  13   7   1   2  0.14330603E+01 -0.72000000E+02  0.54000000E+02  0.31660109E+03  0.37071630E+03  0.37774257E+03 -0.39729900E+00
  13   7   1   3  0.14330603E+01 -0.72000000E+02  0.90000000E+02  0.32296682E+03  0.35532550E+03  0.39032078E+03 -0.33550484E+00
  13   7   1   4  0.14330603E+01 -0.72000000E+02  0.12600000E+03  0.31501349E+03  0.36867445E+03  0.37395935E+03 -0.38948261E+00
  13   7   1   5  0.14330603E+01 -0.72000000E+02  0.16200000E+03  0.31861772E+03  0.37236975E+03  0.36561275E+03 -0.34130856E+00
  13   7   1   6  0.14330603E+01 -0.72000000E+02  0.19800000E+03  0.31775672E+03  0.37637020E+03  0.36770011E+03 -0.37099997E+00
  13   7   1   7  0.14330603E+01 -0.72000000E+02  0.23400000E+03  0.32236188E+03  0.36809142E+03  0.37994818E+03 -0.34651418E+00
  13   7   1   8  0.14330603E+01 -0.72000000E+02  0.27000000E+03  0.32633837E+03  0.35976816E+03  0.39508189E+03 -0.34052393E+00
  13   7   1   9  0.14330603E+01 -0.72000000E+02  0.30600000E+03  0.31920759E+03  0.37168773E+03  0.37556025E+03 -0.37004476E+00
  13   7   1  10  0.14330603E+01 -0.72000000E+02  0.34200000E+03  0.31773022E+03  0.37582439E+03  0.36672682E+03 -0.36565488E+00
  13   7   2   1  0.14330603E+01 -0.36000000E+02  0.18000000E+02  0.31507505E+03  0.36568178E+03  0.36957134E+03 -0.36143804E+00
  13   7   2   2  0.14330603E+01 -0.36000000E+02  0.54000000E+02  0.31509471E+03  0.36430790E+03  0.37458052E+03 -0.37498965E+00
  13   7   2   3  0.14330603E+01 -0.36000000E+02  0.90000000E+02  0.31803241E+03  0.35853900E+03  0.38903263E+03 -0.38364559E+00
  13   7   2   4  0.14330603E+01 -0.36000000E+02  0.12600000E+03  0.31182818E+03  0.36424359E+03  0.37322605E+03 -0.39849855E+00
  13   7   2   5  0.14330603E+01 -0.36000000E+02  0.16200000E+03  0.31456717E+03  0.36479561E+03  0.36841890E+03 -0.35826943E+00
  13   7   2   6  0.14330603E+01 -0.36000000E+02  0.19800000E+03  0.31521032E+03  0.36479075E+03  0.36806377E+03 -0.35139828E+00
  13   7   2   7  0.14330603E+01 -0.36000000E+02  0.23400000E+03  0.31357637E+03  0.36432990E+03  0.37401769E+03 -0.38627638E+00
  13   7   2   8  0.14330603E+01 -0.36000000E+02  0.27000000E+03  0.31934937E+03  0.35759944E+03  0.38600200E+03 -0.35744256E+00
  13   7   2   9  0.14330603E+01 -0.36000000E+02  0.30600000E+03  0.31290903E+03  0.36183535E+03  0.37280498E+03 -0.37832033E+00
  13   7   2  10  0.14330603E+01 -0.36000000E+02  0.34200000E+03  0.31294410E+03  0.36532087E+03  0.36808368E+03 -0.37309262E+00
  13   7   3   1  0.14330603E+01  0.13096761E-08  0.18000000E+02  0.31210171E+03  0.35462542E+03  0.37537287E+03 -0.36880647E+00
  13   7   3   2  0.14330603E+01  0.13096761E-08  0.54000000E+02  0.31266078E+03  0.35264183E+03  0.37933536E+03 -0.37203586E+00
  13   7   3   3  0.14330603E+01  0.13096761E-08  0.90000000E+02  0.31806672E+03  0.34968779E+03  0.39167862E+03 -0.36257482E+00
  13   7   3   4  0.14330603E+01  0.13096761E-08  0.12600000E+03  0.30968771E+03  0.35368833E+03  0.37818391E+03 -0.39781225E+00
  13   7   3   5  0.14330603E+01  0.13096761E-08  0.16200000E+03  0.30875541E+03  0.35682915E+03  0.37575969E+03 -0.40838492E+00
  13   7   3   6  0.14330603E+01  0.13096761E-08  0.19800000E+03  0.31289915E+03  0.35531474E+03  0.37731446E+03 -0.37180101E+00
  13   7   3   7  0.14330603E+01  0.13096761E-08  0.23400000E+03  0.31427694E+03  0.35298316E+03  0.38078320E+03 -0.36475125E+00
  13   7   3   8  0.14330603E+01  0.13096761E-08  0.27000000E+03  0.31631871E+03  0.34928931E+03  0.39260603E+03 -0.37991879E+00
  13   7   3   9  0.14330603E+01  0.13096761E-08  0.30600000E+03  0.31013027E+03  0.35048783E+03  0.37670544E+03 -0.37630774E+00
  13   7   3  10  0.14330603E+01  0.13096761E-08  0.34200000E+03  0.31063545E+03  0.35527257E+03  0.37596469E+03 -0.38644365E+00
  13   7   4   1  0.14330603E+01  0.36000000E+02  0.18000000E+02  0.31623082E+03  0.36599907E+03  0.36806297E+03 -0.34710234E+00
  13   7   4   2  0.14330603E+01  0.36000000E+02  0.54000000E+02  0.31796340E+03  0.36473567E+03  0.37532583E+03 -0.35459757E+00
  13   7   4   3  0.14330603E+01  0.36000000E+02  0.90000000E+02  0.32502703E+03  0.36152026E+03  0.38799051E+03 -0.33106159E+00
  13   7   4   4  0.14330603E+01  0.36000000E+02  0.12600000E+03  0.31601392E+03  0.35937299E+03  0.37628818E+03 -0.35554145E+00
  13   7   4   5  0.14330603E+01  0.36000000E+02  0.16200000E+03  0.31394940E+03  0.36664052E+03  0.36828624E+03 -0.36996976E+00
  13   7   4   6  0.14330603E+01  0.36000000E+02  0.19800000E+03  0.31672281E+03  0.36479096E+03  0.36735865E+03 -0.33593809E+00
  13   7   4   7  0.14330603E+01  0.36000000E+02  0.23400000E+03  0.31680102E+03  0.36410115E+03  0.37604702E+03 -0.36495181E+00
  13   7   4   8  0.14330603E+01  0.36000000E+02  0.27000000E+03  0.32164992E+03  0.36046840E+03  0.38715224E+03 -0.35234831E+00
  13   7   4   9  0.14330603E+01  0.36000000E+02  0.30600000E+03  0.31486862E+03  0.36035910E+03  0.37361655E+03 -0.35889597E+00
  13   7   4  10  0.14330603E+01  0.36000000E+02  0.34200000E+03  0.31685582E+03  0.36468669E+03  0.36829035E+03 -0.33785136E+00
  13   7   5   1  0.14330603E+01  0.72000000E+02  0.18000000E+02  0.32002905E+03  0.37350788E+03  0.36452390E+03 -0.32976738E+00
  13   7   5   2  0.14330603E+01  0.72000000E+02  0.54000000E+02  0.31979961E+03  0.36746060E+03  0.37445995E+03 -0.34566707E+00
  13   7   5   3  0.14330603E+01  0.72000000E+02  0.90000000E+02  0.31993685E+03  0.35670920E+03  0.38978672E+03 -0.36369803E+00
  13   7   5   4  0.14330603E+01  0.72000000E+02  0.12600000E+03  0.32128327E+03  0.36711370E+03  0.37372865E+03 -0.32938269E+00
  13   7   5   5  0.14330603E+01  0.72000000E+02  0.16200000E+03  0.31960493E+03  0.37685829E+03  0.36410748E+03 -0.34411975E+00
  13   7   5   6  0.14330603E+01  0.72000000E+02  0.19800000E+03  0.32085698E+03  0.37755495E+03  0.36513677E+03 -0.33984820E+00
  13   7   5   7  0.14330603E+01  0.72000000E+02  0.23400000E+03  0.31579642E+03  0.36958518E+03  0.37555460E+03 -0.39196710E+00
  13   7   5   8  0.14330603E+01  0.72000000E+02  0.27000000E+03  0.32301243E+03  0.35513551E+03  0.39282541E+03 -0.34388064E+00
  13   7   5   9  0.14330603E+01  0.72000000E+02  0.30600000E+03  0.32055449E+03  0.36783725E+03  0.37835672E+03 -0.35495867E+00
  13   7   5  10  0.14330603E+01  0.72000000E+02  0.34200000E+03  0.32218068E+03  0.37144374E+03  0.36712912E+03 -0.31384019E+00
  13   8   1   1  0.20220212E+01 -0.72000000E+02  0.18000000E+02  0.30786884E+03  0.34398532E+03  0.33289895E+03 -0.20879834E+00
  13   8   1   2  0.20220212E+01 -0.72000000E+02  0.54000000E+02  0.30946924E+03  0.33457469E+03  0.34505431E+03 -0.20601330E+00
  13   8   1   3  0.20220212E+01 -0.72000000E+02  0.90000000E+02  0.31077134E+03  0.32604965E+03  0.35830695E+03 -0.21502947E+00
  13   8   1   4  0.20220212E+01 -0.72000000E+02  0.12600000E+03  0.31051168E+03  0.33390265E+03  0.34661507E+03 -0.20119781E+00
  13   8   1   5  0.20220212E+01 -0.72000000E+02  0.16200000E+03  0.30660957E+03  0.33835328E+03  0.33334138E+03 -0.19987656E+00
  13   8   1   6  0.20220212E+01 -0.72000000E+02  0.19800000E+03  0.30490844E+03  0.34849423E+03  0.33051015E+03 -0.24065445E+00
  13   8   1   7  0.20220212E+01 -0.72000000E+02  0.23400000E+03  0.31164893E+03  0.33597523E+03  0.34353910E+03 -0.18866579E+00
  13   8   1   8  0.20220212E+01 -0.72000000E+02  0.27000000E+03  0.31295925E+03  0.32350778E+03  0.35897996E+03 -0.19213581E+00
  13   8   1   9  0.20220212E+01 -0.72000000E+02  0.30600000E+03  0.31224448E+03  0.33265779E+03  0.35078347E+03 -0.19855573E+00
  13   8   1  10  0.20220212E+01 -0.72000000E+02  0.34200000E+03  0.30492225E+03  0.34134982E+03  0.33434539E+03 -0.22775049E+00
  13   8   2   1  0.20220212E+01 -0.36000000E+02  0.18000000E+02  0.30518742E+03  0.32908411E+03  0.33332153E+03 -0.17780273E+00
  13   8   2   2  0.20220212E+01 -0.36000000E+02  0.54000000E+02  0.30530825E+03  0.32733774E+03  0.34336001E+03 -0.20715881E+00
  13   8   2   3  0.20220212E+01 -0.36000000E+02  0.90000000E+02  0.30792920E+03  0.31981931E+03  0.35452577E+03 -0.20213022E+00
  13   8   2   4  0.20220212E+01 -0.36000000E+02  0.12600000E+03  0.30433308E+03  0.32814731E+03  0.34496751E+03 -0.22374544E+00
  13   8   2   5  0.20220212E+01 -0.36000000E+02  0.16200000E+03  0.29997984E+03  0.32810435E+03  0.33356621E+03 -0.21637952E+00
  13   8   2   6  0.20220212E+01 -0.36000000E+02  0.19800000E+03  0.30332910E+03  0.32784356E+03  0.33341125E+03 -0.18817478E+00
  13   8   2   7  0.20220212E+01 -0.36000000E+02  0.23400000E+03  0.30315504E+03  0.32600844E+03  0.34422234E+03 -0.22286856E+00
  13   8   2   8  0.20220212E+01 -0.36000000E+02  0.27000000E+03  0.30793445E+03  0.32072141E+03  0.35541461E+03 -0.20846347E+00
  13   8   2   9  0.20220212E+01 -0.36000000E+02  0.30600000E+03  0.30390550E+03  0.32751997E+03  0.34254417E+03 -0.21594503E+00
  13   8   2  10  0.20220212E+01 -0.36000000E+02  0.34200000E+03  0.30150473E+03  0.32805462E+03  0.33216574E+03 -0.19879906E+00
  13   8   3   1  0.20220212E+01  0.13096761E-08  0.18000000E+02  0.29954943E+03  0.32247555E+03  0.33697885E+03 -0.21222310E+00
  13   8   3   2  0.20220212E+01  0.13096761E-08  0.54000000E+02  0.30432297E+03  0.31996914E+03  0.34374538E+03 -0.19066647E+00
  13   8   3   3  0.20220212E+01  0.13096761E-08  0.90000000E+02  0.30698072E+03  0.31480824E+03  0.35458278E+03 -0.19291144E+00
  13   8   3   4  0.20220212E+01  0.13096761E-08  0.12600000E+03  0.30159404E+03  0.31698006E+03  0.34287103E+03 -0.19854540E+00
  13   8   3   5  0.20220212E+01  0.13096761E-08  0.16200000E+03  0.29692049E+03  0.32345199E+03  0.33780463E+03 -0.24052149E+00
  13   8   3   6  0.20220212E+01  0.13096761E-08  0.19800000E+03  0.30066505E+03  0.32351964E+03  0.33961721E+03 -0.21684784E+00
  13   8   3   7  0.20220212E+01  0.13096761E-08  0.23400000E+03  0.30498867E+03  0.31845250E+03  0.34496395E+03 -0.18478093E+00
  13   8   3   8  0.20220212E+01  0.13096761E-08  0.27000000E+03  0.30723915E+03  0.31427126E+03  0.35215453E+03 -0.18002608E+00
  13   8   3   9  0.20220212E+01  0.13096761E-08  0.30600000E+03  0.30139219E+03  0.31743208E+03  0.34141508E+03 -0.19624587E+00
  13   8   3  10  0.20220212E+01  0.13096761E-08  0.34200000E+03  0.29770957E+03  0.32240188E+03  0.33651174E+03 -0.22520981E+00
  13   8   4   1  0.20220212E+01  0.36000000E+02  0.18000000E+02  0.30473053E+03  0.32439050E+03  0.33328784E+03 -0.16470155E+00
  13   8   4   2  0.20220212E+01  0.36000000E+02  0.54000000E+02  0.30508400E+03  0.32739047E+03  0.34341843E+03 -0.20933503E+00
  13   8   4   3  0.20220212E+01  0.36000000E+02  0.90000000E+02  0.31266605E+03  0.32027900E+03  0.35481875E+03 -0.16854972E+00
  13   8   4   4  0.20220212E+01  0.36000000E+02  0.12600000E+03  0.30592569E+03  0.32556777E+03  0.34253976E+03 -0.19311147E+00
  13   8   4   5  0.20220212E+01  0.36000000E+02  0.16200000E+03  0.30262149E+03  0.32909999E+03  0.33253594E+03 -0.19506173E+00
  13   8   4   6  0.20220212E+01  0.36000000E+02  0.19800000E+03  0.30539983E+03  0.32688459E+03  0.33383351E+03 -0.17026140E+00
  13   8   4   7  0.20220212E+01  0.36000000E+02  0.23400000E+03  0.30563050E+03  0.32581573E+03  0.34460406E+03 -0.20387453E+00
  13   8   4   8  0.20220212E+01  0.36000000E+02  0.27000000E+03  0.30782671E+03  0.32006265E+03  0.35485844E+03 -0.20499767E+00
  13   8   4   9  0.20220212E+01  0.36000000E+02  0.30600000E+03  0.30529546E+03  0.32703135E+03  0.34275609E+03 -0.20396155E+00
  13   8   4  10  0.20220212E+01  0.36000000E+02  0.34200000E+03  0.30223027E+03  0.32807424E+03  0.33157659E+03 -0.19098026E+00
  13   8   5   1  0.20220212E+01  0.72000000E+02  0.18000000E+02  0.30827441E+03  0.34355344E+03  0.33027447E+03 -0.19490029E+00
  13   8   5   2  0.20220212E+01  0.72000000E+02  0.54000000E+02  0.30937557E+03  0.33805730E+03  0.34359223E+03 -0.21372105E+00
  13   8   5   3  0.20220212E+01  0.72000000E+02  0.90000000E+02  0.31153962E+03  0.32720660E+03  0.35683281E+03 -0.20750678E+00
  13   8   5   4  0.20220212E+01  0.72000000E+02  0.12600000E+03  0.30790826E+03  0.33175743E+03  0.34433102E+03 -0.20574247E+00
  13   8   5   5  0.20220212E+01  0.72000000E+02  0.16200000E+03  0.30735685E+03  0.33807348E+03  0.33136806E+03 -0.18610492E+00
  13   8   5   6  0.20220212E+01  0.72000000E+02  0.19800000E+03  0.30757568E+03  0.34403945E+03  0.33284948E+03 -0.21112654E+00
  13   8   5   7  0.20220212E+01  0.72000000E+02  0.23400000E+03  0.31005944E+03  0.33690688E+03  0.34488737E+03 -0.20897203E+00
  13   8   5   8  0.20220212E+01  0.72000000E+02  0.27000000E+03  0.31141652E+03  0.32470096E+03  0.35653207E+03 -0.19893399E+00
  13   8   5   9  0.20220212E+01  0.72000000E+02  0.30600000E+03  0.31220114E+03  0.33218545E+03  0.34524663E+03 -0.17750826E+00
  13   8   5  10  0.20220212E+01  0.72000000E+02  0.34200000E+03  0.30987746E+03  0.34248864E+03  0.33272140E+03 -0.18721310E+00
  13   9   1   1  0.28394186E+01 -0.72000000E+02  0.18000000E+02  0.31082133E+03  0.33643809E+03  0.30772224E+03 -0.75891598E-01
  13   9   1   2  0.28394186E+01 -0.72000000E+02  0.54000000E+02  0.30933410E+03  0.31024888E+03  0.33156267E+03 -0.77402949E-01
  13   9   1   3  0.28394186E+01 -0.72000000E+02  0.90000000E+02  0.31688732E+03  0.28972417E+03  0.35473399E+03 -0.44519849E-01
  13   9   1   4  0.28394186E+01 -0.72000000E+02  0.12600000E+03  0.31373340E+03  0.30985131E+03  0.33317235E+03 -0.51582359E-01
  13   9   1   5  0.28394186E+01 -0.72000000E+02  0.16200000E+03  0.31165127E+03  0.33429366E+03  0.30969239E+03 -0.69026469E-01
  13   9   1   6  0.28394186E+01 -0.72000000E+02  0.19800000E+03  0.30966609E+03  0.33758866E+03  0.30633114E+03 -0.83523706E-01
  13   9   1   7  0.28394186E+01 -0.72000000E+02  0.23400000E+03  0.31114106E+03  0.30923047E+03  0.33189929E+03 -0.62820295E-01
  13   9   1   8  0.28394186E+01 -0.72000000E+02  0.27000000E+03  0.31592663E+03  0.28987613E+03  0.35283403E+03 -0.44588616E-01
  13   9   1   9  0.28394186E+01 -0.72000000E+02  0.30600000E+03  0.31155017E+03  0.31309320E+03  0.33076763E+03 -0.68550772E-01
  13   9   1  10  0.28394186E+01 -0.72000000E+02  0.34200000E+03  0.30956970E+03  0.33459099E+03  0.30611832E+03 -0.73005693E-01
  13   9   2   1  0.28394186E+01 -0.36000000E+02  0.18000000E+02  0.30710472E+03  0.31280768E+03  0.31413166E+03 -0.41885501E-01
  13   9   2   2  0.28394186E+01 -0.36000000E+02  0.54000000E+02  0.30755844E+03  0.30396962E+03  0.33366434E+03 -0.76882822E-01
  13   9   2   3  0.28394186E+01 -0.36000000E+02  0.90000000E+02  0.30577882E+03  0.28763765E+03  0.34881024E+03 -0.93061515E-01
  13   9   2   4  0.28394186E+01 -0.36000000E+02  0.12600000E+03  0.30696944E+03  0.30453810E+03  0.33701700E+03 -0.94786129E-01
  13   9   2   5  0.28394186E+01 -0.36000000E+02  0.16200000E+03  0.30241558E+03  0.31259816E+03  0.31593636E+03 -0.79946407E-01
  13   9   2   6  0.28394186E+01 -0.36000000E+02  0.19800000E+03  0.30728181E+03  0.31134332E+03  0.31562538E+03 -0.40826372E-01
  13   9   2   7  0.28394186E+01 -0.36000000E+02  0.23400000E+03  0.30640962E+03  0.30434791E+03  0.33550801E+03 -0.92768875E-01
  13   9   2   8  0.28394186E+01 -0.36000000E+02  0.27000000E+03  0.30450475E+03  0.28810281E+03  0.34983398E+03 -0.10752849E+00
  13   9   2   9  0.28394186E+01 -0.36000000E+02  0.30600000E+03  0.30656160E+03  0.30210148E+03  0.33701413E+03 -0.89826535E-01
  13   9   2  10  0.28394186E+01 -0.36000000E+02  0.34200000E+03  0.30408622E+03  0.31281324E+03  0.31583791E+03 -0.68503637E-01
  13   9   3   1  0.28394186E+01  0.13096761E-08  0.18000000E+02  0.30144198E+03  0.29990098E+03  0.32178817E+03 -0.64675047E-01
  13   9   3   2  0.28394186E+01  0.13096761E-08  0.54000000E+02  0.30336971E+03  0.29344224E+03  0.33845652E+03 -0.90156654E-01
  13   9   3   3  0.28394186E+01  0.13096761E-08  0.90000000E+02  0.29628992E+03  0.28138658E+03  0.35194646E+03 -0.15645291E+00
  13   9   3   4  0.28394186E+01  0.13096761E-08  0.12600000E+03  0.30112653E+03  0.29328421E+03  0.33999460E+03 -0.11170162E+00
  13   9   3   5  0.28394186E+01  0.13096761E-08  0.16200000E+03  0.29938553E+03  0.30259519E+03  0.32364862E+03 -0.95105234E-01
  13   9   3   6  0.28394186E+01  0.13096761E-08  0.19800000E+03  0.30126197E+03  0.30147081E+03  0.32342712E+03 -0.76974400E-01
  13   9   3   7  0.28394186E+01  0.13096761E-08  0.23400000E+03  0.30241683E+03  0.29402610E+03  0.33897917E+03 -0.10084825E+00
  13   9   3   8  0.28394186E+01  0.13096761E-08  0.27000000E+03  0.29739331E+03  0.27950986E+03  0.35189673E+03 -0.14173862E+00
  13   9   3   9  0.28394186E+01  0.13096761E-08  0.30600000E+03  0.30155152E+03  0.29249160E+03  0.33841652E+03 -0.10013072E+00
  13   9   3  10  0.28394186E+01  0.13096761E-08  0.34200000E+03  0.29852465E+03  0.30145553E+03  0.32202901E+03 -0.91700739E-01
  13   9   4   1  0.28394186E+01  0.36000000E+02  0.18000000E+02  0.30720006E+03  0.30915721E+03  0.31600212E+03 -0.35454220E-01
  13   9   4   2  0.28394186E+01  0.36000000E+02  0.54000000E+02  0.30650613E+03  0.30403139E+03  0.33596926E+03 -0.92704434E-01
  13   9   4   3  0.28394186E+01  0.36000000E+02  0.90000000E+02  0.30933145E+03  0.28828090E+03  0.34922379E+03 -0.71542608E-01
  13   9   4   4  0.28394186E+01  0.36000000E+02  0.12600000E+03  0.30907074E+03  0.30469258E+03  0.33676588E+03 -0.79557306E-01
  13   9   4   5  0.28394186E+01  0.36000000E+02  0.16200000E+03  0.30515622E+03  0.31193736E+03  0.31573857E+03 -0.57748507E-01
  13   9   4   6  0.28394186E+01  0.36000000E+02  0.19800000E+03  0.30842378E+03  0.30957914E+03  0.31576811E+03 -0.27849020E-01
  13   9   4   7  0.28394186E+01  0.36000000E+02  0.23400000E+03  0.30753908E+03  0.30449063E+03  0.33395816E+03 -0.79731366E-01
  13   9   4   8  0.28394186E+01  0.36000000E+02  0.27000000E+03  0.30572358E+03  0.28935783E+03  0.34911216E+03 -0.99893313E-01
  13   9   4   9  0.28394186E+01  0.36000000E+02  0.30600000E+03  0.30781339E+03  0.30168458E+03  0.33414878E+03 -0.69503731E-01
  13   9   4  10  0.28394186E+01  0.36000000E+02  0.34200000E+03  0.30457580E+03  0.31303252E+03  0.31557255E+03 -0.64907933E-01
  13   9   5   1  0.28394186E+01  0.72000000E+02  0.18000000E+02  0.31103148E+03  0.33299170E+03  0.30384746E+03 -0.50266309E-01
  13   9   5   2  0.28394186E+01  0.72000000E+02  0.54000000E+02  0.30977758E+03  0.30689106E+03  0.33047976E+03 -0.59787666E-01
  13   9   5   3  0.28394186E+01  0.72000000E+02  0.90000000E+02  0.31423495E+03  0.28887834E+03  0.35508222E+03 -0.61000748E-01
  13   9   5   4  0.28394186E+01  0.72000000E+02  0.12600000E+03  0.31009543E+03  0.31342510E+03  0.33154600E+03 -0.82361835E-01
  13   9   5   5  0.28394186E+01  0.72000000E+02  0.16200000E+03  0.30968932E+03  0.33374784E+03  0.30682307E+03 -0.71491113E-01
  13   9   5   6  0.28394186E+01  0.72000000E+02  0.19800000E+03  0.30973461E+03  0.33432885E+03  0.30716707E+03 -0.74301612E-01
  13   9   5   7  0.28394186E+01  0.72000000E+02  0.23400000E+03  0.31029899E+03  0.30990999E+03  0.32870172E+03 -0.59812209E-01
  13   9   5   8  0.28394186E+01  0.72000000E+02  0.27000000E+03  0.31637459E+03  0.28908529E+03  0.35124040E+03 -0.33740497E-01
  13   9   5   9  0.28394186E+01  0.72000000E+02  0.30600000E+03  0.31152890E+03  0.31179964E+03  0.33180871E+03 -0.68085986E-01
  13   9   5  10  0.28394186E+01  0.72000000E+02  0.34200000E+03  0.31440165E+03  0.33660904E+03  0.30677190E+03 -0.49155367E-01
  13  10   1   1  0.39738549E+01 -0.72000000E+02  0.18000000E+02  0.32163812E+03  0.33164985E+03  0.29505858E+03  0.47611697E-01
  13  10   1   2  0.39738549E+01 -0.72000000E+02  0.54000000E+02  0.32017659E+03  0.30752917E+03  0.33064278E+03  0.54981406E-02
  13  10   1   3  0.39738549E+01 -0.72000000E+02  0.90000000E+02  0.32314441E+03  0.28086105E+03  0.35476051E+03  0.19663744E-01
  13  10   1   4  0.39738549E+01 -0.72000000E+02  0.12600000E+03  0.31837135E+03  0.30661303E+03  0.32867386E+03  0.33670520E-02
  13  10   1   5  0.39738549E+01 -0.72000000E+02  0.16200000E+03  0.32046246E+03  0.33263235E+03  0.29629491E+03  0.33873803E-01
  13  10   1   6  0.39738549E+01 -0.72000000E+02  0.19800000E+03  0.31942129E+03  0.33368565E+03  0.29663280E+03  0.23144162E-01
  13  10   1   7  0.39738549E+01 -0.72000000E+02  0.23400000E+03  0.31924794E+03  0.30442173E+03  0.32853676E+03  0.15843418E-01
  13  10   1   8  0.39738549E+01 -0.72000000E+02  0.27000000E+03  0.32112591E+03  0.28338215E+03  0.35376886E+03  0.38102929E-02
  13  10   1   9  0.39738549E+01 -0.72000000E+02  0.30600000E+03  0.31816389E+03  0.30716263E+03  0.33119447E+03 -0.78146709E-02
  13  10   1  10  0.39738549E+01 -0.72000000E+02  0.34200000E+03  0.32092807E+03  0.33320911E+03  0.29505137E+03  0.38380710E-01
  13  10   2   1  0.39738549E+01 -0.36000000E+02  0.18000000E+02  0.32467159E+03  0.30092068E+03  0.30958408E+03  0.11586826E+00
  13  10   2   2  0.39738549E+01 -0.36000000E+02  0.54000000E+02  0.31394715E+03  0.28942144E+03  0.33236835E+03  0.14671532E-01
  13  10   2   3  0.39738549E+01 -0.36000000E+02  0.90000000E+02  0.30917735E+03  0.27513308E+03  0.34949195E+03 -0.34844243E-01
  13  10   2   4  0.39738549E+01 -0.36000000E+02  0.12600000E+03  0.31610574E+03  0.29112824E+03  0.33541689E+03  0.12937647E-01
  13  10   2   5  0.39738549E+01 -0.36000000E+02  0.16200000E+03  0.32030048E+03  0.30291868E+03  0.31073497E+03  0.82212905E-01
  13  10   2   6  0.39738549E+01 -0.36000000E+02  0.19800000E+03  0.32532253E+03  0.30233951E+03  0.30894516E+03  0.11722615E+00
  13  10   2   7  0.39738549E+01 -0.36000000E+02  0.23400000E+03  0.31536944E+03  0.29060463E+03  0.33190202E+03  0.21646192E-01
  13  10   2   8  0.39738549E+01 -0.36000000E+02  0.27000000E+03  0.30877571E+03  0.27402569E+03  0.35058923E+03 -0.38377528E-01
  13  10   2   9  0.39738549E+01 -0.36000000E+02  0.30600000E+03  0.31517682E+03  0.29160584E+03  0.33463779E+03  0.83375020E-02
  13  10   2  10  0.39738549E+01 -0.36000000E+02  0.34200000E+03  0.32126902E+03  0.30361587E+03  0.31106241E+03  0.84703520E-01
  13  10   3   1  0.39738549E+01  0.13096761E-08  0.18000000E+02  0.30984500E+03  0.28415852E+03  0.31826438E+03  0.51922684E-01
  13  10   3   2  0.39738549E+01  0.13096761E-08  0.54000000E+02  0.30923898E+03  0.27599003E+03  0.33802389E+03  0.43231777E-02
  13  10   3   3  0.39738549E+01  0.13096761E-08  0.90000000E+02  0.29732396E+03  0.26276375E+03  0.34856626E+03 -0.77714390E-01
  13  10   3   4  0.39738549E+01  0.13096761E-08  0.12600000E+03  0.30927562E+03  0.27526624E+03  0.33802291E+03  0.66482270E-02
  13  10   3   5  0.39738549E+01  0.13096761E-08  0.16200000E+03  0.30958603E+03  0.28507561E+03  0.31899566E+03  0.45181368E-01
  13  10   3   6  0.39738549E+01  0.13096761E-08  0.19800000E+03  0.30844431E+03  0.28571097E+03  0.31764993E+03  0.40696448E-01
  13  10   3   7  0.39738549E+01  0.13096761E-08  0.23400000E+03  0.30973789E+03  0.27705072E+03  0.33663225E+03  0.93641540E-02
  13  10   3   8  0.39738549E+01  0.13096761E-08  0.27000000E+03  0.29750414E+03  0.26237426E+03  0.35056667E+03 -0.83154584E-01
  13  10   3   9  0.39738549E+01  0.13096761E-08  0.30600000E+03  0.30940036E+03  0.27598997E+03  0.33963086E+03 -0.32606071E-03
  13  10   3  10  0.39738549E+01  0.13096761E-08  0.34200000E+03  0.30913856E+03  0.28716821E+03  0.31741886E+03  0.41400390E-01
  13  10   4   1  0.39738549E+01  0.36000000E+02  0.18000000E+02  0.32558189E+03  0.29981741E+03  0.30947757E+03  0.12424248E+00
  13  10   4   2  0.39738549E+01  0.36000000E+02  0.54000000E+02  0.31435525E+03  0.28904007E+03  0.33175233E+03  0.20414429E-01
  13  10   4   3  0.39738549E+01  0.36000000E+02  0.90000000E+02  0.31111584E+03  0.27229979E+03  0.34788315E+03 -0.81810076E-02
  13  10   4   4  0.39738549E+01  0.36000000E+02  0.12600000E+03  0.31687295E+03  0.29030411E+03  0.33322632E+03  0.27391463E-01
  13  10   4   5  0.39738549E+01  0.36000000E+02  0.16200000E+03  0.32357726E+03  0.30268273E+03  0.31061666E+03  0.10174063E+00
  13  10   4   6  0.39738549E+01  0.36000000E+02  0.19800000E+03  0.32526509E+03  0.30262517E+03  0.30828083E+03  0.11803550E+00
  13  10   4   7  0.39738549E+01  0.36000000E+02  0.23400000E+03  0.31518899E+03  0.29037293E+03  0.33240659E+03  0.19516094E-01
  13  10   4   8  0.39738549E+01  0.36000000E+02  0.27000000E+03  0.30970138E+03  0.27284868E+03  0.34953899E+03 -0.24990968E-01
  13  10   4   9  0.39738549E+01  0.36000000E+02  0.30600000E+03  0.31609297E+03  0.28854362E+03  0.33577670E+03  0.19146880E-01
  13  10   4  10  0.39738549E+01  0.36000000E+02  0.34200000E+03  0.32152114E+03  0.30428153E+03  0.31096015E+03  0.84488880E-01
  13  10   5   1  0.39738549E+01  0.72000000E+02  0.18000000E+02  0.32212963E+03  0.32886672E+03  0.29515301E+03  0.59105098E-01
  13  10   5   2  0.39738549E+01  0.72000000E+02  0.54000000E+02  0.32009150E+03  0.30537007E+03  0.32828710E+03  0.19002038E-01
  13  10   5   3  0.39738549E+01  0.72000000E+02  0.90000000E+02  0.32072384E+03  0.28015453E+03  0.35279748E+03  0.13488409E-01
  13  10   5   4  0.39738549E+01  0.72000000E+02  0.12600000E+03  0.31347506E+03  0.30473274E+03  0.32754898E+03 -0.18404792E-01
  13  10   5   5  0.39738549E+01  0.72000000E+02  0.16200000E+03  0.31820502E+03  0.32991957E+03  0.29537627E+03  0.31676631E-01
  13  10   5   6  0.39738549E+01  0.72000000E+02  0.19800000E+03  0.31924074E+03  0.32983029E+03  0.29429737E+03  0.41359793E-01
  13  10   5   7  0.39738549E+01  0.72000000E+02  0.23400000E+03  0.31823777E+03  0.30648615E+03  0.32593983E+03  0.11750301E-01
  13  10   5   8  0.39738549E+01  0.72000000E+02  0.27000000E+03  0.32068832E+03  0.27785712E+03  0.35278074E+03  0.19560108E-01
  13  10   5   9  0.39738549E+01  0.72000000E+02  0.30600000E+03  0.31763082E+03  0.30065715E+03  0.32810086E+03  0.18504335E-01
  13  10   5  10  0.39738549E+01  0.72000000E+02  0.34200000E+03  0.32157264E+03  0.33122285E+03  0.29575909E+03  0.46591250E-01
  13  11   1   1  0.55482981E+01 -0.72000000E+02  0.18000000E+02  0.32897555E+03  0.32964905E+03  0.28783595E+03  0.11518513E+00
  13  11   1   2  0.55482981E+01 -0.72000000E+02  0.54000000E+02  0.32471681E+03  0.30150664E+03  0.33169326E+03  0.47208114E-01
  13  11   1   3  0.55482981E+01 -0.72000000E+02  0.90000000E+02  0.32468851E+03  0.27283996E+03  0.36118171E+03  0.28226319E-01
  13  11   1   4  0.55482981E+01 -0.72000000E+02  0.12600000E+03  0.32255912E+03  0.30213108E+03  0.33341879E+03  0.27091767E-01
  13  11   1   5  0.55482981E+01 -0.72000000E+02  0.16200000E+03  0.32694709E+03  0.33568713E+03  0.28932559E+03  0.81359051E-01
  13  11   1   6  0.55482981E+01 -0.72000000E+02  0.19800000E+03  0.32847110E+03  0.33163742E+03  0.29015617E+03  0.10015705E+00
  13  11   1   7  0.55482981E+01 -0.72000000E+02  0.23400000E+03  0.32405630E+03  0.30039938E+03  0.33225459E+03  0.44718817E-01
  13  11   1   8  0.55482981E+01 -0.72000000E+02  0.27000000E+03  0.32285069E+03  0.27293022E+03  0.35749473E+03  0.29605632E-01
  13  11   1   9  0.55482981E+01 -0.72000000E+02  0.30600000E+03  0.32268669E+03  0.30002256E+03  0.33185631E+03  0.38948953E-01
  13  11   1  10  0.55482981E+01 -0.72000000E+02  0.34200000E+03  0.32468401E+03  0.33253651E+03  0.28856088E+03  0.80589766E-01
  13  11   2   1  0.55482981E+01 -0.36000000E+02  0.18000000E+02  0.33581930E+03  0.29706369E+03  0.30616605E+03  0.19314952E+00
  13  11   2   2  0.55482981E+01 -0.36000000E+02  0.54000000E+02  0.31755540E+03  0.28006912E+03  0.33387218E+03  0.58376418E-01
  13  11   2   3  0.55482981E+01 -0.36000000E+02  0.90000000E+02  0.30854996E+03  0.26395824E+03  0.35420983E+03 -0.24854251E-01
  13  11   2   4  0.55482981E+01 -0.36000000E+02  0.12600000E+03  0.31887252E+03  0.28186019E+03  0.33500103E+03  0.57477129E-01
  13  11   2   5  0.55482981E+01 -0.36000000E+02  0.16200000E+03  0.33248075E+03  0.29950580E+03  0.30682197E+03  0.16845616E+00
  13  11   2   6  0.55482981E+01 -0.36000000E+02  0.19800000E+03  0.33544675E+03  0.29721240E+03  0.30578960E+03  0.19198727E+00
  13  11   2   7  0.55482981E+01 -0.36000000E+02  0.23400000E+03  0.31740011E+03  0.28121873E+03  0.33281663E+03  0.57744917E-01
  13  11   2   8  0.55482981E+01 -0.36000000E+02  0.27000000E+03  0.30916930E+03  0.26588059E+03  0.35263667E+03 -0.20263471E-01
  13  11   2   9  0.55482981E+01 -0.36000000E+02  0.30600000E+03  0.31896351E+03  0.28189751E+03  0.33603859E+03  0.54489626E-01
  13  11   2  10  0.55482981E+01 -0.36000000E+02  0.34200000E+03  0.33369055E+03  0.29884526E+03  0.30729163E+03  0.17495444E+00
  13  11   3   1  0.55482981E+01  0.13096761E-08  0.18000000E+02  0.32715653E+03  0.28022212E+03  0.31658579E+03  0.16495995E+00
  13  11   3   2  0.55482981E+01  0.13096761E-08  0.54000000E+02  0.31635245E+03  0.27181259E+03  0.33630172E+03  0.65832173E-01
  13  11   3   3  0.55482981E+01  0.13096761E-08  0.90000000E+02  0.30049349E+03  0.26038137E+03  0.35184688E+03 -0.60921663E-01
  13  11   3   4  0.55482981E+01  0.13096761E-08  0.12600000E+03  0.31749080E+03  0.27054914E+03  0.33659283E+03  0.74946364E-01
  13  11   3   5  0.55482981E+01  0.13096761E-08  0.16200000E+03  0.32814030E+03  0.28205516E+03  0.31693633E+03  0.16414216E+00
  13  11   3   6  0.55482981E+01  0.13096761E-08  0.19800000E+03  0.32685945E+03  0.28022373E+03  0.31802902E+03  0.15915070E+00
  13  11   3   7  0.55482981E+01  0.13096761E-08  0.23400000E+03  0.31797682E+03  0.27083096E+03  0.33797413E+03  0.72409766E-01
  13  11   3   8  0.55482981E+01  0.13096761E-08  0.27000000E+03  0.29987490E+03  0.25885883E+03  0.35049564E+03 -0.55630685E-01
  13  11   3   9  0.55482981E+01  0.13096761E-08  0.30600000E+03  0.31848204E+03  0.27087032E+03  0.33728164E+03  0.77550318E-01
  13  11   3  10  0.55482981E+01  0.13096761E-08  0.34200000E+03  0.32787877E+03  0.28163584E+03  0.31678823E+03  0.16434402E+00
  13  11   4   1  0.55482981E+01  0.36000000E+02  0.18000000E+02  0.33740341E+03  0.29738646E+03  0.30643736E+03  0.19913533E+00
  13  11   4   2  0.55482981E+01  0.36000000E+02  0.54000000E+02  0.31803004E+03  0.28094281E+03  0.33552575E+03  0.53289954E-01
  13  11   4   3  0.55482981E+01  0.36000000E+02  0.90000000E+02  0.31036724E+03  0.26436509E+03  0.35416112E+03 -0.13824458E-01
  13  11   4   4  0.55482981E+01  0.36000000E+02  0.12600000E+03  0.31969540E+03  0.28038677E+03  0.33296932E+03  0.73014862E-01
  13  11   4   5  0.55482981E+01  0.36000000E+02  0.16200000E+03  0.33256839E+03  0.29756340E+03  0.30627929E+03  0.17564140E+00
  13  11   4   6  0.55482981E+01  0.36000000E+02  0.19800000E+03  0.33612705E+03  0.29688165E+03  0.30635886E+03  0.19458214E+00
  13  11   4   7  0.55482981E+01  0.36000000E+02  0.23400000E+03  0.31842346E+03  0.28288636E+03  0.33184518E+03  0.62336741E-01
  13  11   4   8  0.55482981E+01  0.36000000E+02  0.27000000E+03  0.31024960E+03  0.26397924E+03  0.35243920E+03 -0.72142091E-02
  13  11   4   9  0.55482981E+01  0.36000000E+02  0.30600000E+03  0.31785112E+03  0.28120508E+03  0.33341509E+03  0.58481784E-01
  13  11   4  10  0.55482981E+01  0.36000000E+02  0.34200000E+03  0.33263337E+03  0.29656766E+03  0.30700918E+03  0.17661405E+00
  13  11   5   1  0.55482981E+01  0.72000000E+02  0.18000000E+02  0.32852403E+03  0.32980355E+03  0.28735809E+03  0.11355260E+00
  13  11   5   2  0.55482981E+01  0.72000000E+02  0.54000000E+02  0.32623188E+03  0.29990117E+03  0.32965020E+03  0.66921393E-01
  13  11   5   3  0.55482981E+01  0.72000000E+02  0.90000000E+02  0.32020412E+03  0.27053607E+03  0.35650819E+03  0.23278404E-01
  13  11   5   4  0.55482981E+01  0.72000000E+02  0.12600000E+03  0.31912895E+03  0.30075937E+03  0.33094191E+03  0.18203613E-01
  13  11   5   5  0.55482981E+01  0.72000000E+02  0.16200000E+03  0.32333278E+03  0.33053260E+03  0.28896797E+03  0.78119581E-01
  13  11   5   6  0.55482981E+01  0.72000000E+02  0.19800000E+03  0.32616017E+03  0.33015237E+03  0.29075315E+03  0.90349911E-01
  13  11   5   7  0.55482981E+01  0.72000000E+02  0.23400000E+03  0.32483399E+03  0.30239537E+03  0.33370527E+03  0.39008231E-01
  13  11   5   8  0.55482981E+01  0.72000000E+02  0.27000000E+03  0.32298872E+03  0.27374623E+03  0.35729034E+03  0.28997063E-01
  13  11   5   9  0.55482981E+01  0.72000000E+02  0.30600000E+03  0.32220057E+03  0.29789440E+03  0.32924601E+03  0.50486863E-01
  13  11   5  10  0.55482981E+01  0.72000000E+02  0.34200000E+03  0.32649597E+03  0.33254531E+03  0.28769132E+03  0.93089235E-01
  13  12   1   1  0.77334109E+01 -0.72000000E+02  0.18000000E+02  0.33884502E+03  0.33015960E+03  0.28072974E+03  0.18210599E+00
  13  12   1   2  0.77334109E+01 -0.72000000E+02  0.54000000E+02  0.33272427E+03  0.29645437E+03  0.32760246E+03  0.11834247E+00
  13  12   1   3  0.77334109E+01 -0.72000000E+02  0.90000000E+02  0.32390521E+03  0.27019136E+03  0.35261173E+03  0.59528272E-01
  13  12   1   4  0.77334109E+01 -0.72000000E+02  0.12600000E+03  0.33005305E+03  0.29556460E+03  0.32763114E+03  0.10634521E+00
  13  12   1   5  0.77334109E+01 -0.72000000E+02  0.16200000E+03  0.33648488E+03  0.32630454E+03  0.28091933E+03  0.18129782E+00
  13  12   1   6  0.77334109E+01 -0.72000000E+02  0.19800000E+03  0.34025010E+03  0.32884083E+03  0.28061805E+03  0.19287130E+00
  13  12   1   7  0.77334109E+01 -0.72000000E+02  0.23400000E+03  0.33288216E+03  0.29749038E+03  0.33052866E+03  0.10771241E+00
  13  12   1   8  0.77334109E+01 -0.72000000E+02  0.27000000E+03  0.32451575E+03  0.27234246E+03  0.35479395E+03  0.50193420E-01
  13  12   1   9  0.77334109E+01 -0.72000000E+02  0.30600000E+03  0.32864828E+03  0.29223623E+03  0.33046800E+03  0.99103464E-01
  13  12   1  10  0.77334109E+01 -0.72000000E+02  0.34200000E+03  0.33432168E+03  0.32861838E+03  0.28016820E+03  0.16577519E+00
  13  12   2   1  0.77334109E+01 -0.36000000E+02  0.18000000E+02  0.35212344E+03  0.29467914E+03  0.29962027E+03  0.28781840E+00
  13  12   2   2  0.77334109E+01 -0.36000000E+02  0.54000000E+02  0.33122798E+03  0.27702572E+03  0.33544018E+03  0.13745349E+00
  13  12   2   3  0.77334109E+01 -0.36000000E+02  0.90000000E+02  0.31581566E+03  0.26014177E+03  0.35629941E+03  0.24343661E-01
  13  12   2   4  0.77334109E+01 -0.36000000E+02  0.12600000E+03  0.33042154E+03  0.27413098E+03  0.33433553E+03  0.14393298E+00
  13  12   2   5  0.77334109E+01 -0.36000000E+02  0.16200000E+03  0.34986491E+03  0.29304836E+03  0.30004493E+03  0.28146870E+00
  13  12   2   6  0.77334109E+01 -0.36000000E+02  0.19800000E+03  0.35183496E+03  0.29433098E+03  0.29887140E+03  0.28928866E+00
  13  12   2   7  0.77334109E+01 -0.36000000E+02  0.23400000E+03  0.33000336E+03  0.27570195E+03  0.33338889E+03  0.14069833E+00
  13  12   2   8  0.77334109E+01 -0.36000000E+02  0.27000000E+03  0.31457647E+03  0.26060595E+03  0.35651613E+03  0.14639988E-01
  13  12   2   9  0.77334109E+01 -0.36000000E+02  0.30600000E+03  0.33166952E+03  0.27315031E+03  0.33269303E+03  0.15778240E+00
  13  12   2  10  0.77334109E+01 -0.36000000E+02  0.34200000E+03  0.35105623E+03  0.29271175E+03  0.29943792E+03  0.28861345E+00
  13  12   3   1  0.77334109E+01  0.13096761E-08  0.18000000E+02  0.35107832E+03  0.27611738E+03  0.31655921E+03  0.28421104E+00
  13  12   3   2  0.77334109E+01  0.13096761E-08  0.54000000E+02  0.32589030E+03  0.26540723E+03  0.33936376E+03  0.12617273E+00
  13  12   3   3  0.77334109E+01  0.13096761E-08  0.90000000E+02  0.30519858E+03  0.25343951E+03  0.35505955E+03 -0.21506606E-01
  13  12   3   4  0.77334109E+01  0.13096761E-08  0.12600000E+03  0.32763240E+03  0.26318798E+03  0.33922881E+03  0.14133144E+00
  13  12   3   5  0.77334109E+01  0.13096761E-08  0.16200000E+03  0.35253810E+03  0.27684690E+03  0.31499978E+03  0.29246596E+00
  13  12   3   6  0.77334109E+01  0.13096761E-08  0.19800000E+03  0.35089219E+03  0.27617846E+03  0.31632314E+03  0.28392121E+00
  13  12   3   7  0.77334109E+01  0.13096761E-08  0.23400000E+03  0.32887820E+03  0.26556749E+03  0.34076210E+03  0.13718840E+00
  13  12   3   8  0.77334109E+01  0.13096761E-08  0.27000000E+03  0.30532312E+03  0.25310470E+03  0.35474758E+03 -0.18576155E-01
  13  12   3   9  0.77334109E+01  0.13096761E-08  0.30600000E+03  0.32624363E+03  0.26411265E+03  0.33806409E+03  0.13542076E+00
  13  12   3  10  0.77334109E+01  0.13096761E-08  0.34200000E+03  0.35142264E+03  0.27570561E+03  0.31575718E+03  0.28858619E+00
  13  12   4   1  0.77334109E+01  0.36000000E+02  0.18000000E+02  0.35462445E+03  0.29233090E+03  0.29855659E+03  0.30583858E+00
  13  12   4   2  0.77334109E+01  0.36000000E+02  0.54000000E+02  0.33248869E+03  0.27624439E+03  0.33217138E+03  0.15580760E+00
  13  12   4   3  0.77334109E+01  0.36000000E+02  0.90000000E+02  0.31677119E+03  0.25948730E+03  0.35478100E+03  0.37295480E-01
  13  12   4   4  0.77334109E+01  0.36000000E+02  0.12600000E+03  0.33149681E+03  0.27295888E+03  0.33447655E+03  0.15196618E+00
  13  12   4   5  0.77334109E+01  0.36000000E+02  0.16200000E+03  0.34926689E+03  0.29303828E+03  0.30001143E+03  0.27911262E+00
  13  12   4   6  0.77334109E+01  0.36000000E+02  0.19800000E+03  0.35262592E+03  0.29095114E+03  0.29896412E+03  0.30020485E+00
  13  12   4   7  0.77334109E+01  0.36000000E+02  0.23400000E+03  0.33056365E+03  0.27325200E+03  0.33315843E+03  0.15046561E+00
  13  12   4   8  0.77334109E+01  0.36000000E+02  0.27000000E+03  0.31626654E+03  0.25968976E+03  0.35588200E+03  0.29784133E-01
  13  12   4   9  0.77334109E+01  0.36000000E+02  0.30600000E+03  0.33135247E+03  0.27421558E+03  0.33424257E+03  0.14880824E+00
  13  12   4  10  0.77334109E+01  0.36000000E+02  0.34200000E+03  0.34994224E+03  0.29149362E+03  0.29899087E+03  0.28807496E+00
  13  12   5   1  0.77334109E+01  0.72000000E+02  0.18000000E+02  0.33748008E+03  0.32948273E+03  0.28072530E+03  0.17744777E+00
  13  12   5   2  0.77334109E+01  0.72000000E+02  0.54000000E+02  0.33179856E+03  0.29573456E+03  0.32684230E+03  0.11761142E+00
  13  12   5   3  0.77334109E+01  0.72000000E+02  0.90000000E+02  0.31962499E+03  0.26995336E+03  0.35114524E+03  0.39851559E-01
  13  12   5   4  0.77334109E+01  0.72000000E+02  0.12600000E+03  0.32653884E+03  0.29246335E+03  0.32621647E+03  0.99895457E-01
  13  12   5   5  0.77334109E+01  0.72000000E+02  0.16200000E+03  0.33568433E+03  0.32996384E+03  0.28014727E+03  0.16865451E+00
  13  12   5   6  0.77334109E+01  0.72000000E+02  0.19800000E+03  0.33562388E+03  0.32506778E+03  0.27900697E+03  0.18542067E+00
  13  12   5   7  0.77334109E+01  0.72000000E+02  0.23400000E+03  0.33033606E+03  0.29339377E+03  0.32517958E+03  0.12106717E+00
  13  12   5   8  0.77334109E+01  0.72000000E+02  0.27000000E+03  0.32087378E+03  0.27086906E+03  0.35017054E+03  0.48225109E-01
  13  12   5   9  0.77334109E+01  0.72000000E+02  0.30600000E+03  0.32853932E+03  0.29552192E+03  0.32754297E+03  0.98475769E-01
  13  12   5  10  0.77334109E+01  0.72000000E+02  0.34200000E+03  0.33580903E+03  0.32884954E+03  0.28013032E+03  0.17256887E+00
  13  13   1   1  0.10766050E+02 -0.72000000E+02  0.18000000E+02  0.33604320E+03  0.31777173E+03  0.27030977E+03  0.22937265E+00
  13  13   1   2  0.10766050E+02 -0.72000000E+02  0.54000000E+02  0.33328470E+03  0.29315438E+03  0.32073464E+03  0.15010611E+00
  13  13   1   3  0.10766050E+02 -0.72000000E+02  0.90000000E+02  0.32851732E+03  0.27049379E+03  0.34556625E+03  0.10778149E+00
  13  13   1   4  0.10766050E+02 -0.72000000E+02  0.12600000E+03  0.33165917E+03  0.28881973E+03  0.31833913E+03  0.16018032E+00
  13  13   1   5  0.10766050E+02 -0.72000000E+02  0.16200000E+03  0.33032403E+03  0.31690719E+03  0.27142714E+03  0.20219713E+00
  13  13   1   6  0.10766050E+02 -0.72000000E+02  0.19800000E+03  0.33737711E+03  0.31944856E+03  0.27091820E+03  0.22931409E+00
  13  13   1   7  0.10766050E+02 -0.72000000E+02  0.23400000E+03  0.33324129E+03  0.29106613E+03  0.31936868E+03  0.15931445E+00
  13  13   1   8  0.10766050E+02 -0.72000000E+02  0.27000000E+03  0.32707247E+03  0.27148343E+03  0.34362878E+03  0.10361542E+00
  13  13   1   9  0.10766050E+02 -0.72000000E+02  0.30600000E+03  0.32881005E+03  0.28893312E+03  0.31866750E+03  0.14429298E+00
  13  13   1  10  0.10766050E+02 -0.72000000E+02  0.34200000E+03  0.33327745E+03  0.31744812E+03  0.27163848E+03  0.21421309E+00
  13  13   2   1  0.10766050E+02 -0.36000000E+02  0.18000000E+02  0.36252340E+03  0.28171314E+03  0.28734408E+03  0.38394098E+00
  13  13   2   2  0.10766050E+02 -0.36000000E+02  0.54000000E+02  0.33857279E+03  0.26915965E+03  0.32581967E+03  0.22095880E+00
  13  13   2   3  0.10766050E+02 -0.36000000E+02  0.90000000E+02  0.31786694E+03  0.25665927E+03  0.35013021E+03  0.67367971E-01
  13  13   2   4  0.10766050E+02 -0.36000000E+02  0.12600000E+03  0.33788779E+03  0.26817298E+03  0.32682495E+03  0.21724542E+00
  13  13   2   5  0.10766050E+02 -0.36000000E+02  0.16200000E+03  0.36025764E+03  0.27983539E+03  0.28663964E+03  0.38178745E+00
  13  13   2   6  0.10766050E+02 -0.36000000E+02  0.19800000E+03  0.36082513E+03  0.27998191E+03  0.28696418E+03  0.38270059E+00
  13  13   2   7  0.10766050E+02 -0.36000000E+02  0.23400000E+03  0.33880406E+03  0.26914415E+03  0.32779296E+03  0.21644031E+00
  13  13   2   8  0.10766050E+02 -0.36000000E+02  0.27000000E+03  0.31704698E+03  0.25697522E+03  0.35080173E+03  0.59389183E-01
  13  13   2   9  0.10766050E+02 -0.36000000E+02  0.30600000E+03  0.33872101E+03  0.26736976E+03  0.32652563E+03  0.22381857E+00
  13  13   2  10  0.10766050E+02 -0.36000000E+02  0.34200000E+03  0.36123551E+03  0.27862698E+03  0.28815274E+03  0.38438331E+00
  13  13   3   1  0.10766050E+02  0.13096761E-08  0.18000000E+02  0.37246431E+03  0.26312448E+03  0.30209065E+03  0.42156117E+00
  13  13   3   2  0.10766050E+02  0.13096761E-08  0.54000000E+02  0.33725813E+03  0.25755342E+03  0.33464539E+03  0.21612220E+00
  13  13   3   3  0.10766050E+02  0.13096761E-08  0.90000000E+02  0.30976639E+03  0.25010457E+03  0.35856730E+03  0.41041042E-02
  13  13   3   4  0.10766050E+02  0.13096761E-08  0.12600000E+03  0.33853435E+03  0.25714895E+03  0.33449891E+03  0.22335712E+00
  13  13   3   5  0.10766050E+02  0.13096761E-08  0.16200000E+03  0.37370645E+03  0.26310061E+03  0.30270403E+03  0.42411686E+00
  13  13   3   6  0.10766050E+02  0.13096761E-08  0.19800000E+03  0.37226358E+03  0.26335152E+03  0.30216017E+03  0.42035433E+00
  13  13   3   7  0.10766050E+02  0.13096761E-08  0.23400000E+03  0.33940517E+03  0.25906821E+03  0.33558667E+03  0.21987328E+00
  13  13   3   8  0.10766050E+02  0.13096761E-08  0.27000000E+03  0.30927499E+03  0.24919284E+03  0.36021519E+03 -0.28751588E-02
  13  13   3   9  0.10766050E+02  0.13096761E-08  0.30600000E+03  0.33776748E+03  0.25498537E+03  0.33454547E+03  0.22454614E+00
  13  13   3  10  0.10766050E+02  0.13096761E-08  0.34200000E+03  0.37250012E+03  0.26217581E+03  0.30211334E+03  0.42341870E+00
  13  13   4   1  0.10766050E+02  0.36000000E+02  0.18000000E+02  0.36271779E+03  0.28126206E+03  0.28679137E+03  0.38677224E+00
  13  13   4   2  0.10766050E+02  0.36000000E+02  0.54000000E+02  0.34064001E+03  0.26802552E+03  0.32438571E+03  0.23702837E+00
  13  13   4   3  0.10766050E+02  0.36000000E+02  0.90000000E+02  0.31837080E+03  0.25576593E+03  0.34964768E+03  0.74241417E-01
  13  13   4   4  0.10766050E+02  0.36000000E+02  0.12600000E+03  0.33885624E+03  0.26689108E+03  0.32705639E+03  0.22404101E+00
  13  13   4   5  0.10766050E+02  0.36000000E+02  0.16200000E+03  0.36076315E+03  0.28020440E+03  0.28796572E+03  0.37979754E+00
  13  13   4   6  0.10766050E+02  0.36000000E+02  0.19800000E+03  0.36147130E+03  0.28122952E+03  0.28678492E+03  0.38261987E+00
  13  13   4   7  0.10766050E+02  0.36000000E+02  0.23400000E+03  0.33867409E+03  0.26857939E+03  0.32627136E+03  0.22150103E+00
  13  13   4   8  0.10766050E+02  0.36000000E+02  0.27000000E+03  0.31955639E+03  0.25757826E+03  0.35108452E+03  0.71612827E-01
  13  13   4   9  0.10766050E+02  0.36000000E+02  0.30600000E+03  0.33777581E+03  0.26569766E+03  0.32679318E+03  0.22260870E+00
  13  13   4  10  0.10766050E+02  0.36000000E+02  0.34200000E+03  0.36253257E+03  0.28101089E+03  0.28819579E+03  0.38361065E+00
  13  13   5   1  0.10766050E+02  0.72000000E+02  0.18000000E+02  0.33346815E+03  0.31953411E+03  0.26959936E+03  0.21409947E+00
  13  13   5   2  0.10766050E+02  0.72000000E+02  0.54000000E+02  0.33402666E+03  0.29322957E+03  0.32169300E+03  0.15092097E+00
  13  13   5   3  0.10766050E+02  0.72000000E+02  0.90000000E+02  0.32731712E+03  0.27244978E+03  0.34781453E+03  0.88994707E-01
  13  13   5   4  0.10766050E+02  0.72000000E+02  0.12600000E+03  0.32921922E+03  0.28828932E+03  0.32026930E+03  0.14341170E+00
  13  13   5   5  0.10766050E+02  0.72000000E+02  0.16200000E+03  0.33404819E+03  0.32063089E+03  0.27109245E+03  0.21006299E+00
  13  13   5   6  0.10766050E+02  0.72000000E+02  0.19800000E+03  0.33248001E+03  0.31937075E+03  0.27053225E+03  0.20761403E+00
  13  13   5   7  0.10766050E+02  0.72000000E+02  0.23400000E+03  0.33068023E+03  0.28859815E+03  0.32039845E+03  0.14977112E+00
  13  13   5   8  0.10766050E+02  0.72000000E+02  0.27000000E+03  0.32520231E+03  0.27097767E+03  0.34429129E+03  0.92418371E-01
  13  13   5   9  0.10766050E+02  0.72000000E+02  0.30600000E+03  0.32769179E+03  0.28827487E+03  0.31800514E+03  0.14217551E+00
  13  13   5  10  0.10766050E+02  0.72000000E+02  0.34200000E+03  0.33192219E+03  0.32045588E+03  0.26962531E+03  0.20402084E+00
  13  14   1   1  0.14974940E+02 -0.72000000E+02  0.18000000E+02  0.36181973E+03  0.30536810E+03  0.28168356E+03  0.34080409E+00
  13  14   1   2  0.14974940E+02 -0.72000000E+02  0.54000000E+02  0.34263038E+03  0.29017114E+03  0.30901972E+03  0.23467100E+00
  13  14   1   3  0.14974940E+02 -0.72000000E+02  0.90000000E+02  0.33449025E+03  0.28075327E+03  0.32554965E+03  0.17412042E+00
  13  14   1   4  0.14974940E+02 -0.72000000E+02  0.12600000E+03  0.34426985E+03  0.28753777E+03  0.31152532E+03  0.24180151E+00
  13  14   1   5  0.14974940E+02 -0.72000000E+02  0.16200000E+03  0.35404433E+03  0.30555503E+03  0.28154258E+03  0.31139330E+00
  13  14   1   6  0.14974940E+02 -0.72000000E+02  0.19800000E+03  0.35846869E+03  0.30368085E+03  0.28017349E+03  0.33572174E+00
  13  14   1   7  0.14974940E+02 -0.72000000E+02  0.23400000E+03  0.34300293E+03  0.29158536E+03  0.30795807E+03  0.23561982E+00
  13  14   1   8  0.14974940E+02 -0.72000000E+02  0.27000000E+03  0.33615914E+03  0.28012527E+03  0.32516995E+03  0.18495210E+00
  13  14   1   9  0.14974940E+02 -0.72000000E+02  0.30600000E+03  0.34202794E+03  0.29147336E+03  0.31050149E+03  0.22481163E+00
  13  14   1  10  0.14974940E+02 -0.72000000E+02  0.34200000E+03  0.35426887E+03  0.30385603E+03  0.28040573E+03  0.31893586E+00
  13  14   2   1  0.14974940E+02 -0.36000000E+02  0.18000000E+02  0.38784295E+03  0.26450957E+03  0.28406708E+03  0.49921135E+00
  13  14   2   2  0.14974940E+02 -0.36000000E+02  0.54000000E+02  0.35783028E+03  0.26976875E+03  0.32052944E+03  0.31462489E+00
  13  14   2   3  0.14974940E+02 -0.36000000E+02  0.90000000E+02  0.33253408E+03  0.27307257E+03  0.34565535E+03  0.12258927E+00
  13  14   2   4  0.14974940E+02 -0.36000000E+02  0.12600000E+03  0.35676038E+03  0.26743841E+03  0.31986133E+03  0.31710659E+00
  13  14   2   5  0.14974940E+02 -0.36000000E+02  0.16200000E+03  0.38712541E+03  0.26428525E+03  0.28426301E+03  0.49737742E+00
  13  14   2   6  0.14974940E+02 -0.36000000E+02  0.19800000E+03  0.38717441E+03  0.26525611E+03  0.28531711E+03  0.49378722E+00
  13  14   2   7  0.14974940E+02 -0.36000000E+02  0.23400000E+03  0.35764338E+03  0.26992277E+03  0.32005600E+03  0.31476895E+00
  13  14   2   8  0.14974940E+02 -0.36000000E+02  0.27000000E+03  0.33289019E+03  0.27458837E+03  0.34763168E+03  0.11453775E+00
  13  14   2   9  0.14974940E+02 -0.36000000E+02  0.30600000E+03  0.35678353E+03  0.26843570E+03  0.32071298E+03  0.31295320E+00
  13  14   2  10  0.14974940E+02 -0.36000000E+02  0.34200000E+03  0.38702106E+03  0.26477558E+03  0.28278316E+03  0.49904154E+00
  13  14   3   1  0.14974940E+02  0.13096761E-08  0.18000000E+02  0.40015536E+03  0.24765857E+03  0.28575391E+03  0.55350296E+00
  13  14   3   2  0.14974940E+02  0.13096761E-08  0.54000000E+02  0.36231950E+03  0.26173275E+03  0.33439683E+03  0.31317961E+00
  13  14   3   3  0.14974940E+02  0.13096761E-08  0.90000000E+02  0.32124023E+03  0.26483119E+03  0.35735721E+03  0.41430364E-01
  13  14   3   4  0.14974940E+02  0.13096761E-08  0.12600000E+03  0.36125623E+03  0.26064906E+03  0.33442426E+03  0.31122927E+00
  13  14   3   5  0.14974940E+02  0.13096761E-08  0.16200000E+03  0.39894446E+03  0.24866431E+03  0.28684397E+03  0.54725934E+00
  13  14   3   6  0.14974940E+02  0.13096761E-08  0.19800000E+03  0.40071024E+03  0.24784026E+03  0.28584310E+03  0.55429959E+00
  13  14   3   7  0.14974940E+02  0.13096761E-08  0.23400000E+03  0.36283918E+03  0.26109231E+03  0.33364484E+03  0.31832521E+00
  13  14   3   8  0.14974940E+02  0.13096761E-08  0.27000000E+03  0.32082843E+03  0.26708311E+03  0.35538716E+03  0.39970205E-01
  13  14   3   9  0.14974940E+02  0.13096761E-08  0.30600000E+03  0.36106381E+03  0.26089720E+03  0.33540601E+03  0.30747647E+00
  13  14   3  10  0.14974940E+02  0.13096761E-08  0.34200000E+03  0.39958030E+03  0.24876549E+03  0.28739746E+03  0.54754613E+00
  13  14   4   1  0.14974940E+02  0.36000000E+02  0.18000000E+02  0.38723238E+03  0.26499612E+03  0.28384687E+03  0.49718878E+00
  13  14   4   2  0.14974940E+02  0.36000000E+02  0.54000000E+02  0.35856120E+03  0.26859806E+03  0.31950176E+03  0.32242539E+00
  13  14   4   3  0.14974940E+02  0.36000000E+02  0.90000000E+02  0.33221473E+03  0.27437252E+03  0.34648196E+03  0.11508566E+00
  13  14   4   4  0.14974940E+02  0.36000000E+02  0.12600000E+03  0.35740691E+03  0.26789357E+03  0.32050337E+03  0.31701193E+00
  13  14   4   5  0.14974940E+02  0.36000000E+02  0.16200000E+03  0.38997239E+03  0.26559747E+03  0.28546064E+03  0.50016003E+00
  13  14   4   6  0.14974940E+02  0.36000000E+02  0.19800000E+03  0.38784562E+03  0.26568860E+03  0.28481279E+03  0.49573032E+00
  13  14   4   7  0.14974940E+02  0.36000000E+02  0.23400000E+03  0.35744717E+03  0.26779571E+03  0.31905095E+03  0.32100604E+00
  13  14   4   8  0.14974940E+02  0.36000000E+02  0.27000000E+03  0.33426675E+03  0.27494534E+03  0.34616948E+03  0.12547750E+00
  13  14   4   9  0.14974940E+02  0.36000000E+02  0.30600000E+03  0.35630093E+03  0.26993283E+03  0.32086394E+03  0.30753479E+00
  13  14   4  10  0.14974940E+02  0.36000000E+02  0.34200000E+03  0.38846302E+03  0.26596663E+03  0.28473684E+03  0.49698550E+00
  13  14   5   1  0.14974940E+02  0.72000000E+02  0.18000000E+02  0.35653002E+03  0.30630184E+03  0.28105888E+03  0.32023467E+00
  13  14   5   2  0.14974940E+02  0.72000000E+02  0.54000000E+02  0.34392725E+03  0.29112592E+03  0.30786644E+03  0.24109311E+00
  13  14   5   3  0.14974940E+02  0.72000000E+02  0.90000000E+02  0.33512490E+03  0.27973959E+03  0.32432202E+03  0.18332682E+00
  13  14   5   4  0.14974940E+02  0.72000000E+02  0.12600000E+03  0.34362831E+03  0.28952720E+03  0.30862304E+03  0.24172786E+00
  13  14   5   5  0.14974940E+02  0.72000000E+02  0.16200000E+03  0.35603095E+03  0.30476698E+03  0.28191314E+03  0.32013015E+00
  13  14   5   6  0.14974940E+02  0.72000000E+02  0.19800000E+03  0.35529210E+03  0.30715096E+03  0.28183170E+03  0.31170319E+00
  13  14   5   7  0.14974940E+02  0.72000000E+02  0.23400000E+03  0.34047365E+03  0.28948566E+03  0.30726085E+03  0.23133353E+00
  13  14   5   8  0.14974940E+02  0.72000000E+02  0.27000000E+03  0.33630165E+03  0.27980443E+03  0.32573206E+03  0.18481937E+00
  13  14   5   9  0.14974940E+02  0.72000000E+02  0.30600000E+03  0.33995528E+03  0.28896769E+03  0.30965345E+03  0.22389796E+00
  13  14   5  10  0.14974940E+02  0.72000000E+02  0.34200000E+03  0.35469168E+03  0.30520418E+03  0.28086731E+03  0.31626559E+00
  13  15   1   1  0.20816306E+02 -0.72000000E+02  0.18000000E+02  0.37069155E+03  0.28669033E+03  0.28839076E+03  0.39830473E+00
  13  15   1   2  0.20816306E+02 -0.72000000E+02  0.54000000E+02  0.35673695E+03  0.29410365E+03  0.29830225E+03  0.31054743E+00
  13  15   1   3  0.20816306E+02 -0.72000000E+02  0.90000000E+02  0.34096535E+03  0.29539604E+03  0.30625578E+03  0.22133355E+00
  13  15   1   4  0.20816306E+02 -0.72000000E+02  0.12600000E+03  0.35783559E+03  0.29158579E+03  0.29851047E+03  0.32004768E+00
  13  15   1   5  0.20816306E+02 -0.72000000E+02  0.16200000E+03  0.36678022E+03  0.28635100E+03  0.29016104E+03  0.38231946E+00
  13  15   1   6  0.20816306E+02 -0.72000000E+02  0.19800000E+03  0.37127942E+03  0.28688191E+03  0.29157103E+03  0.39311996E+00
  13  15   1   7  0.20816306E+02 -0.72000000E+02  0.23400000E+03  0.35467928E+03  0.29464617E+03  0.29864519E+03  0.30044132E+00
  13  15   1   8  0.20816306E+02 -0.72000000E+02  0.27000000E+03  0.34507934E+03  0.29685734E+03  0.30676907E+03  0.23483404E+00
  13  15   1   9  0.20816306E+02 -0.72000000E+02  0.30600000E+03  0.35530125E+03  0.29017954E+03  0.29975152E+03  0.31061252E+00
  13  15   1  10  0.20816306E+02 -0.72000000E+02  0.34200000E+03  0.36647589E+03  0.28371149E+03  0.29015351E+03  0.38691119E+00
  13  15   2   1  0.20816306E+02 -0.36000000E+02  0.18000000E+02  0.40537923E+03  0.24317165E+03  0.27814727E+03  0.58468805E+00
  13  15   2   2  0.20816306E+02 -0.36000000E+02  0.54000000E+02  0.37575750E+03  0.27134030E+03  0.30837020E+03  0.40253092E+00
  13  15   2   3  0.20816306E+02 -0.36000000E+02  0.90000000E+02  0.34418734E+03  0.28096082E+03  0.33748682E+03  0.18610364E+00
  13  15   2   4  0.20816306E+02 -0.36000000E+02  0.12600000E+03  0.37578445E+03  0.27047996E+03  0.31091702E+03  0.39868265E+00
  13  15   2   5  0.20816306E+02 -0.36000000E+02  0.16200000E+03  0.40529548E+03  0.24287185E+03  0.27858598E+03  0.58421648E+00
  13  15   2   6  0.20816306E+02 -0.36000000E+02  0.19800000E+03  0.40560697E+03  0.24336577E+03  0.27906664E+03  0.58331031E+00
  13  15   2   7  0.20816306E+02 -0.36000000E+02  0.23400000E+03  0.37593254E+03  0.27074976E+03  0.30945782E+03  0.40184240E+00
  13  15   2   8  0.20816306E+02 -0.36000000E+02  0.27000000E+03  0.34317572E+03  0.28011042E+03  0.33685466E+03  0.18513375E+00
  13  15   2   9  0.20816306E+02 -0.36000000E+02  0.30600000E+03  0.37465664E+03  0.27032748E+03  0.30890332E+03  0.39979662E+00
  13  15   2  10  0.20816306E+02 -0.36000000E+02  0.34200000E+03  0.40602919E+03  0.24233245E+03  0.27821958E+03  0.58713031E+00
  13  15   3   1  0.20816306E+02  0.13096761E-08  0.18000000E+02  0.42369704E+03  0.22522271E+03  0.27018595E+03  0.65539696E+00
  13  15   3   2  0.20816306E+02  0.13096761E-08  0.54000000E+02  0.37902142E+03  0.26450141E+03  0.33075791E+03  0.37573005E+00
  13  15   3   3  0.20816306E+02  0.13096761E-08  0.90000000E+02  0.33515510E+03  0.26467642E+03  0.34929114E+03  0.14510943E+00
  13  15   3   4  0.20816306E+02  0.13096761E-08  0.12600000E+03  0.37822152E+03  0.26113614E+03  0.32729084E+03  0.38724392E+00
  13  15   3   5  0.20816306E+02  0.13096761E-08  0.16200000E+03  0.42178982E+03  0.22517666E+03  0.27038242E+03  0.65203329E+00
  13  15   3   6  0.20816306E+02  0.13096761E-08  0.19800000E+03  0.42332087E+03  0.22676263E+03  0.27020026E+03  0.65282064E+00
  13  15   3   7  0.20816306E+02  0.13096761E-08  0.23400000E+03  0.37846723E+03  0.26287665E+03  0.32758758E+03  0.38417724E+00
  13  15   3   8  0.20816306E+02  0.13096761E-08  0.27000000E+03  0.33550712E+03  0.26396934E+03  0.34856766E+03  0.15080539E+00
  13  15   3   9  0.20816306E+02  0.13096761E-08  0.30600000E+03  0.37732446E+03  0.26206710E+03  0.32896955E+03  0.37874737E+00
  13  15   3  10  0.20816306E+02  0.13096761E-08  0.34200000E+03  0.42276209E+03  0.22627846E+03  0.27115459E+03  0.65107061E+00
  13  15   4   1  0.20816306E+02  0.36000000E+02  0.18000000E+02  0.40475833E+03  0.24427161E+03  0.27937096E+03  0.57969440E+00
  13  15   4   2  0.20816306E+02  0.36000000E+02  0.54000000E+02  0.37686040E+03  0.27064610E+03  0.31017402E+03  0.40341943E+00
  13  15   4   3  0.20816306E+02  0.36000000E+02  0.90000000E+02  0.34394897E+03  0.28117365E+03  0.33607269E+03  0.18849525E+00
  13  15   4   4  0.20816306E+02  0.36000000E+02  0.12600000E+03  0.37637797E+03  0.27049290E+03  0.30979059E+03  0.40302074E+00
  13  15   4   5  0.20816306E+02  0.36000000E+02  0.16200000E+03  0.40739340E+03  0.24285102E+03  0.27922949E+03  0.58743678E+00
  13  15   4   6  0.20816306E+02  0.36000000E+02  0.19800000E+03  0.40629332E+03  0.24417218E+03  0.27800685E+03  0.58531433E+00
  13  15   4   7  0.20816306E+02  0.36000000E+02  0.23400000E+03  0.37658007E+03  0.27226371E+03  0.30979478E+03  0.40026347E+00
  13  15   4   8  0.20816306E+02  0.36000000E+02  0.27000000E+03  0.34446285E+03  0.28085413E+03  0.33523987E+03  0.19402735E+00
  13  15   4   9  0.20816306E+02  0.36000000E+02  0.30600000E+03  0.37559747E+03  0.26949692E+03  0.30836617E+03  0.40556403E+00
  13  15   4  10  0.20816306E+02  0.36000000E+02  0.34200000E+03  0.40719464E+03  0.24339610E+03  0.27999637E+03  0.58494142E+00
  13  15   5   1  0.20816306E+02  0.72000000E+02  0.18000000E+02  0.36765007E+03  0.28456209E+03  0.28809844E+03  0.39342886E+00
  13  15   5   2  0.20816306E+02  0.72000000E+02  0.54000000E+02  0.35411564E+03  0.28898097E+03  0.29794278E+03  0.31306696E+00
  13  15   5   3  0.20816306E+02  0.72000000E+02  0.90000000E+02  0.34390941E+03  0.29595051E+03  0.30608647E+03  0.23366031E+00
  13  15   5   4  0.20816306E+02  0.72000000E+02  0.12600000E+03  0.35645397E+03  0.29081592E+03  0.30100756E+03  0.31063973E+00
  13  15   5   5  0.20816306E+02  0.72000000E+02  0.16200000E+03  0.36780022E+03  0.28443343E+03  0.28988961E+03  0.39036807E+00
  13  15   5   6  0.20816306E+02  0.72000000E+02  0.19800000E+03  0.36771870E+03  0.28548665E+03  0.29002125E+03  0.38759586E+00
  13  15   5   7  0.20816306E+02  0.72000000E+02  0.23400000E+03  0.35413971E+03  0.29228990E+03  0.29895598E+03  0.30308112E+00
  13  15   5   8  0.20816306E+02  0.72000000E+02  0.27000000E+03  0.34295479E+03  0.29894695E+03  0.31068825E+03  0.20974475E+00
  13  15   5   9  0.20816306E+02  0.72000000E+02  0.30600000E+03  0.35413526E+03  0.29047004E+03  0.30310933E+03  0.29732237E+00
  13  15   5  10  0.20816306E+02  0.72000000E+02  0.34200000E+03  0.36688929E+03  0.28202739E+03  0.28953796E+03  0.39315650E+00
  13  16   1   1  0.28923327E+02 -0.72000000E+02  0.18000000E+02  0.36445000E+03  0.24137097E+03  0.29643802E+03  0.44988983E+00
  13  16   1   2  0.28923327E+02 -0.72000000E+02  0.54000000E+02  0.34742182E+03  0.28212896E+03  0.26642966E+03  0.37622569E+00
  13  16   1   3  0.28923327E+02 -0.72000000E+02  0.90000000E+02  0.33208060E+03  0.31051332E+03  0.24332500E+03  0.29439123E+00
  13  16   1   4  0.28923327E+02 -0.72000000E+02  0.12600000E+03  0.34976827E+03  0.28129972E+03  0.26881134E+03  0.38126640E+00
  13  16   1   5  0.28923327E+02 -0.72000000E+02  0.16200000E+03  0.36030084E+03  0.23828932E+03  0.29850118E+03  0.43811250E+00
  13  16   1   6  0.28923327E+02 -0.72000000E+02  0.19800000E+03  0.36471153E+03  0.23971625E+03  0.29605901E+03  0.45451504E+00
  13  16   1   7  0.28923327E+02 -0.72000000E+02  0.23400000E+03  0.34925329E+03  0.28326210E+03  0.26597240E+03  0.38112238E+00
  13  16   1   8  0.28923327E+02 -0.72000000E+02  0.27000000E+03  0.33263637E+03  0.31274782E+03  0.24460335E+03  0.28763514E+00
  13  16   1   9  0.28923327E+02 -0.72000000E+02  0.30600000E+03  0.34775602E+03  0.28199712E+03  0.26999441E+03  0.36982553E+00
  13  16   1  10  0.28923327E+02 -0.72000000E+02  0.34200000E+03  0.35917958E+03  0.24038179E+03  0.29891242E+03  0.42976484E+00
  13  16   2   1  0.28923327E+02 -0.36000000E+02  0.18000000E+02  0.40672847E+03  0.21106192E+03  0.26225777E+03  0.65747564E+00
  13  16   2   2  0.28923327E+02 -0.36000000E+02  0.54000000E+02  0.37771022E+03  0.27167924E+03  0.27812820E+03  0.47021031E+00
  13  16   2   3  0.28923327E+02 -0.36000000E+02  0.90000000E+02  0.33787856E+03  0.29551076E+03  0.29573403E+03  0.23448546E+00
  13  16   2   4  0.28923327E+02 -0.36000000E+02  0.12600000E+03  0.37930455E+03  0.27008411E+03  0.28037064E+03  0.47330549E+00
  13  16   2   5  0.28923327E+02 -0.36000000E+02  0.16200000E+03  0.40799545E+03  0.21157767E+03  0.26345236E+03  0.65705857E+00
  13  16   2   6  0.28923327E+02 -0.36000000E+02  0.19800000E+03  0.40776547E+03  0.21134274E+03  0.26205291E+03  0.65918188E+00
  13  16   2   7  0.28923327E+02 -0.36000000E+02  0.23400000E+03  0.37896096E+03  0.27194316E+03  0.27818079E+03  0.47310025E+00
  13  16   2   8  0.28923327E+02 -0.36000000E+02  0.27000000E+03  0.33838827E+03  0.29482277E+03  0.29512179E+03  0.24014293E+00
  13  16   2   9  0.28923327E+02 -0.36000000E+02  0.30600000E+03  0.37860694E+03  0.26950371E+03  0.27897416E+03  0.47517981E+00
  13  16   2  10  0.28923327E+02 -0.36000000E+02  0.34200000E+03  0.40770329E+03  0.21030871E+03  0.26235934E+03  0.65990604E+00
  13  16   3   1  0.28923327E+02  0.13096761E-08  0.18000000E+02  0.42902038E+03  0.19857015E+03  0.24829199E+03  0.72541604E+00
  13  16   3   2  0.28923327E+02  0.13096761E-08  0.54000000E+02  0.37514860E+03  0.25736196E+03  0.30130874E+03  0.44214129E+00
  13  16   3   3  0.28923327E+02  0.13096761E-08  0.90000000E+02  0.32979441E+03  0.27440845E+03  0.32941581E+03  0.15498612E+00
  13  16   3   4  0.28923327E+02  0.13096761E-08  0.12600000E+03  0.37542776E+03  0.25508748E+03  0.30131964E+03  0.44708204E+00
  13  16   3   5  0.28923327E+02  0.13096761E-08  0.16200000E+03  0.42723701E+03  0.19792753E+03  0.24648850E+03  0.72626120E+00
  13  16   3   6  0.28923327E+02  0.13096761E-08  0.19800000E+03  0.42752855E+03  0.19873482E+03  0.24681807E+03  0.72531370E+00
  13  16   3   7  0.28923327E+02  0.13096761E-08  0.23400000E+03  0.37599695E+03  0.25800569E+03  0.30201219E+03  0.44198144E+00
  13  16   3   8  0.28923327E+02  0.13096761E-08  0.27000000E+03  0.32898378E+03  0.27471778E+03  0.32987246E+03  0.14864110E+00
  13  16   3   9  0.28923327E+02  0.13096761E-08  0.30600000E+03  0.37509100E+03  0.25550799E+03  0.30077065E+03  0.44650041E+00
  13  16   3  10  0.28923327E+02  0.13096761E-08  0.34200000E+03  0.42830359E+03  0.19836549E+03  0.24689557E+03  0.72660237E+00
  13  16   4   1  0.28923327E+02  0.36000000E+02  0.18000000E+02  0.40732806E+03  0.21169471E+03  0.26295310E+03  0.65657658E+00
  13  16   4   2  0.28923327E+02  0.36000000E+02  0.54000000E+02  0.37872339E+03  0.27144294E+03  0.27881136E+03  0.47216218E+00
  13  16   4   3  0.28923327E+02  0.36000000E+02  0.90000000E+02  0.33918209E+03  0.29517854E+03  0.29664778E+03  0.23885848E+00
  13  16   4   4  0.28923327E+02  0.36000000E+02  0.12600000E+03  0.37894412E+03  0.26972569E+03  0.27803329E+03  0.47752133E+00
  13  16   4   5  0.28923327E+02  0.36000000E+02  0.16200000E+03  0.40895981E+03  0.21132762E+03  0.26085345E+03  0.66306384E+00
  13  16   4   6  0.28923327E+02  0.36000000E+02  0.19800000E+03  0.40923496E+03  0.21138010E+03  0.26160888E+03  0.66227218E+00
  13  16   4   7  0.28923327E+02  0.36000000E+02  0.23400000E+03  0.37945879E+03  0.27184342E+03  0.27882737E+03  0.47341960E+00
  13  16   4   8  0.28923327E+02  0.36000000E+02  0.27000000E+03  0.33911605E+03  0.29471599E+03  0.29564671E+03  0.24232630E+00
  13  16   4   9  0.28923327E+02  0.36000000E+02  0.30600000E+03  0.37799578E+03  0.26955356E+03  0.27865034E+03  0.47401917E+00
  13  16   4  10  0.28923327E+02  0.36000000E+02  0.34200000E+03  0.40845945E+03  0.20970679E+03  0.26246745E+03  0.66175170E+00
  13  16   5   1  0.28923327E+02  0.72000000E+02  0.18000000E+02  0.36113588E+03  0.24261059E+03  0.29664093E+03  0.43698542E+00
  13  16   5   2  0.28923327E+02  0.72000000E+02  0.54000000E+02  0.34582923E+03  0.28256854E+03  0.26646553E+03  0.36934967E+00
  13  16   5   3  0.28923327E+02  0.72000000E+02  0.90000000E+02  0.33389955E+03  0.31082487E+03  0.24365131E+03  0.30047725E+00
  13  16   5   4  0.28923327E+02  0.72000000E+02  0.12600000E+03  0.34807495E+03  0.28018258E+03  0.26822249E+03  0.37912539E+00
  13  16   5   5  0.28923327E+02  0.72000000E+02  0.16200000E+03  0.36187446E+03  0.23593339E+03  0.29784420E+03  0.44875033E+00
  13  16   5   6  0.28923327E+02  0.72000000E+02  0.19800000E+03  0.36328114E+03  0.24074977E+03  0.29697044E+03  0.44628187E+00
  13  16   5   7  0.28923327E+02  0.72000000E+02  0.23400000E+03  0.34556513E+03  0.28402390E+03  0.26617753E+03  0.36557501E+00
  13  16   5   8  0.28923327E+02  0.72000000E+02  0.27000000E+03  0.33082463E+03  0.31200684E+03  0.24414124E+03  0.28295810E+00
  13  16   5   9  0.28923327E+02  0.72000000E+02  0.30600000E+03  0.34977346E+03  0.28368778E+03  0.26882097E+03  0.37574943E+00
  13  16   5  10  0.28923327E+02  0.72000000E+02  0.34200000E+03  0.36138342E+03  0.23518533E+03  0.29848825E+03  0.44713014E+00
  13  17   1   1  0.40174768E+02 -0.72000000E+02  0.18000000E+02  0.35386308E+03  0.21403399E+03  0.29126465E+03  0.47833172E+00
  13  17   1   2  0.40174768E+02 -0.72000000E+02  0.54000000E+02  0.33612437E+03  0.27804915E+03  0.24729765E+03  0.38720146E+00
  13  17   1   3  0.40174768E+02 -0.72000000E+02  0.90000000E+02  0.32663220E+03  0.32334680E+03  0.22116218E+03  0.28077663E+00
  13  17   1   4  0.40174768E+02 -0.72000000E+02  0.12600000E+03  0.33902091E+03  0.27740618E+03  0.25097413E+03  0.39121248E+00
  13  17   1   5  0.40174768E+02 -0.72000000E+02  0.16200000E+03  0.35628758E+03  0.21190480E+03  0.29475403E+03  0.48092519E+00
  13  17   1   6  0.40174768E+02 -0.72000000E+02  0.19800000E+03  0.35828368E+03  0.21467084E+03  0.29121356E+03  0.49017773E+00
  13  17   1   7  0.40174768E+02 -0.72000000E+02  0.23400000E+03  0.33705474E+03  0.27880424E+03  0.24640879E+03  0.39066062E+00
  13  17   1   8  0.40174768E+02 -0.72000000E+02  0.27000000E+03  0.32511849E+03  0.32124998E+03  0.22012423E+03  0.28262386E+00
  13  17   1   9  0.40174768E+02 -0.72000000E+02  0.30600000E+03  0.33735784E+03  0.27561006E+03  0.24956986E+03  0.39264721E+00
  13  17   1  10  0.40174768E+02 -0.72000000E+02  0.34200000E+03  0.35570446E+03  0.21146048E+03  0.29433314E+03  0.48094510E+00
  13  17   2   1  0.40174768E+02 -0.36000000E+02  0.18000000E+02  0.38308902E+03  0.18132420E+03  0.24678254E+03  0.68049239E+00
  13  17   2   2  0.40174768E+02 -0.36000000E+02  0.54000000E+02  0.36628899E+03  0.26234134E+03  0.25156536E+03  0.50767515E+00
  13  17   2   3  0.40174768E+02 -0.36000000E+02  0.90000000E+02  0.32840575E+03  0.29716185E+03  0.26165779E+03  0.27320595E+00
  13  17   2   4  0.40174768E+02 -0.36000000E+02  0.12600000E+03  0.36667237E+03  0.26056249E+03  0.25227657E+03  0.51083071E+00
  13  17   2   5  0.40174768E+02 -0.36000000E+02  0.16200000E+03  0.38338594E+03  0.18036497E+03  0.24721693E+03  0.68143730E+00
  13  17   2   6  0.40174768E+02 -0.36000000E+02  0.19800000E+03  0.38318477E+03  0.18094291E+03  0.24739416E+03  0.68009315E+00
  13  17   2   7  0.40174768E+02 -0.36000000E+02  0.23400000E+03  0.36729503E+03  0.26253155E+03  0.25241945E+03  0.50840307E+00
  13  17   2   8  0.40174768E+02 -0.36000000E+02  0.27000000E+03  0.32891040E+03  0.29710633E+03  0.26152455E+03  0.27590917E+00
  13  17   2   9  0.40174768E+02 -0.36000000E+02  0.30600000E+03  0.36632112E+03  0.26123369E+03  0.25221272E+03  0.50870722E+00
  13  17   2  10  0.40174768E+02 -0.36000000E+02  0.34200000E+03  0.38271465E+03  0.17957496E+03  0.24640316E+03  0.68266072E+00
  13  17   3   1  0.40174768E+02  0.13096761E-08  0.18000000E+02  0.39474921E+03  0.16638941E+03  0.22223001E+03  0.75270126E+00
  13  17   3   2  0.40174768E+02  0.13096761E-08  0.54000000E+02  0.35900950E+03  0.25310060E+03  0.27856189E+03  0.45046540E+00
  13  17   3   3  0.40174768E+02  0.13096761E-08  0.90000000E+02  0.32700262E+03  0.27452094E+03  0.31031957E+03  0.19733080E+00
  13  17   3   4  0.40174768E+02  0.13096761E-08  0.12600000E+03  0.36083481E+03  0.25119727E+03  0.27926231E+03  0.45819661E+00
  13  17   3   5  0.40174768E+02  0.13096761E-08  0.16200000E+03  0.39225896E+03  0.16550711E+03  0.22042337E+03  0.75310165E+00
  13  17   3   6  0.40174768E+02  0.13096761E-08  0.19800000E+03  0.39313788E+03  0.16609040E+03  0.22176383E+03  0.75166113E+00
  13  17   3   7  0.40174768E+02  0.13096761E-08  0.23400000E+03  0.36028594E+03  0.25341762E+03  0.28027067E+03  0.45005554E+00
  13  17   3   8  0.40174768E+02  0.13096761E-08  0.27000000E+03  0.32736407E+03  0.27463326E+03  0.31029856E+03  0.19887538E+00
  13  17   3   9  0.40174768E+02  0.13096761E-08  0.30600000E+03  0.35965547E+03  0.24997228E+03  0.27881289E+03  0.45798014E+00
  13  17   3  10  0.40174768E+02  0.13096761E-08  0.34200000E+03  0.39366855E+03  0.16505841E+03  0.22118685E+03  0.75425734E+00
  13  17   4   1  0.40174768E+02  0.36000000E+02  0.18000000E+02  0.38376213E+03  0.18113759E+03  0.24644870E+03  0.68240089E+00
  13  17   4   2  0.40174768E+02  0.36000000E+02  0.54000000E+02  0.36638072E+03  0.26322655E+03  0.25115425E+03  0.50695855E+00
  13  17   4   3  0.40174768E+02  0.36000000E+02  0.90000000E+02  0.32974365E+03  0.29646996E+03  0.26127939E+03  0.28189049E+00
  13  17   4   4  0.40174768E+02  0.36000000E+02  0.12600000E+03  0.36629443E+03  0.25918060E+03  0.25272005E+03  0.51166267E+00
  13  17   4   5  0.40174768E+02  0.36000000E+02  0.16200000E+03  0.38314221E+03  0.18008271E+03  0.24699178E+03  0.68175742E+00
  13  17   4   6  0.40174768E+02  0.36000000E+02  0.19800000E+03  0.38470477E+03  0.18091274E+03  0.24590049E+03  0.68514229E+00
  13  17   4   7  0.40174768E+02  0.36000000E+02  0.23400000E+03  0.36623841E+03  0.26301274E+03  0.25148497E+03  0.50637506E+00
  13  17   4   8  0.40174768E+02  0.36000000E+02  0.27000000E+03  0.32978243E+03  0.29704826E+03  0.26206960E+03  0.27858004E+00
  13  17   4   9  0.40174768E+02  0.36000000E+02  0.30600000E+03  0.36651582E+03  0.26015664E+03  0.25237213E+03  0.51101987E+00
  13  17   4  10  0.40174768E+02  0.36000000E+02  0.34200000E+03  0.38137544E+03  0.17981362E+03  0.24601285E+03  0.68079398E+00
  13  17   5   1  0.40174768E+02  0.72000000E+02  0.18000000E+02  0.35506875E+03  0.21230233E+03  0.29213430E+03  0.48278423E+00
  13  17   5   2  0.40174768E+02  0.72000000E+02  0.54000000E+02  0.33413762E+03  0.28025254E+03  0.24643706E+03  0.37628628E+00
  13  17   5   3  0.40174768E+02  0.72000000E+02  0.90000000E+02  0.32793437E+03  0.32217817E+03  0.21883863E+03  0.29473788E+00
  13  17   5   4  0.40174768E+02  0.72000000E+02  0.12600000E+03  0.33543573E+03  0.27799406E+03  0.24799329E+03  0.38328780E+00
  13  17   5   5  0.40174768E+02  0.72000000E+02  0.16200000E+03  0.35630751E+03  0.21254694E+03  0.29528372E+03  0.47867892E+00
  13  17   5   6  0.40174768E+02  0.72000000E+02  0.19800000E+03  0.35787109E+03  0.21248332E+03  0.29511971E+03  0.48370803E+00
  13  17   5   7  0.40174768E+02  0.72000000E+02  0.23400000E+03  0.33602247E+03  0.28035462E+03  0.24739876E+03  0.38090736E+00
  13  17   5   8  0.40174768E+02  0.72000000E+02  0.27000000E+03  0.32393382E+03  0.31885724E+03  0.21881807E+03  0.28739713E+00
  13  17   5   9  0.40174768E+02  0.72000000E+02  0.30600000E+03  0.33932723E+03  0.27961734E+03  0.24945323E+03  0.39026771E+00
  13  17   5  10  0.40174768E+02  0.72000000E+02  0.34200000E+03  0.35396401E+03  0.21137852E+03  0.29359282E+03  0.47770341E+00
  13  18   1   1  0.55790236E+02 -0.72000000E+02  0.18000000E+02  0.36941866E+03  0.19758372E+03  0.29056879E+03  0.54763164E+00
  13  18   1   2  0.55790236E+02 -0.72000000E+02  0.54000000E+02  0.35795182E+03  0.28072077E+03  0.24066259E+03  0.46646701E+00
  13  18   1   3  0.55790236E+02 -0.72000000E+02  0.90000000E+02  0.35017222E+03  0.33559832E+03  0.20199825E+03  0.37437289E+00
  13  18   1   4  0.55790236E+02 -0.72000000E+02  0.12600000E+03  0.36093789E+03  0.27803871E+03  0.24168659E+03  0.47911447E+00
  13  18   1   5  0.55790236E+02 -0.72000000E+02  0.16200000E+03  0.37061445E+03  0.19809385E+03  0.29056931E+03  0.54981022E+00
  13  18   1   6  0.55790236E+02 -0.72000000E+02  0.19800000E+03  0.37190282E+03  0.19668742E+03  0.28999123E+03  0.55614439E+00
  13  18   1   7  0.55790236E+02 -0.72000000E+02  0.23400000E+03  0.35700650E+03  0.28117264E+03  0.23957858E+03  0.46468397E+00
  13  18   1   8  0.55790236E+02 -0.72000000E+02  0.27000000E+03  0.35084104E+03  0.33581546E+03  0.20147023E+03  0.37702907E+00
  13  18   1   9  0.55790236E+02 -0.72000000E+02  0.30600000E+03  0.35655505E+03  0.28025648E+03  0.24112655E+03  0.46242394E+00
  13  18   1  10  0.55790236E+02 -0.72000000E+02  0.34200000E+03  0.36880245E+03  0.19554779E+03  0.29047392E+03  0.54926362E+00
  13  18   2   1  0.55790236E+02 -0.36000000E+02  0.18000000E+02  0.39007638E+03  0.16424826E+03  0.23279973E+03  0.73326291E+00
  13  18   2   2  0.55790236E+02 -0.36000000E+02  0.54000000E+02  0.37791082E+03  0.25685198E+03  0.23232095E+03  0.58006989E+00
  13  18   2   3  0.55790236E+02 -0.36000000E+02  0.90000000E+02  0.35321424E+03  0.31375404E+03  0.25063435E+03  0.35372399E+00
  13  18   2   4  0.55790236E+02 -0.36000000E+02  0.12600000E+03  0.37892695E+03  0.25476566E+03  0.23288585E+03  0.58512087E+00
  13  18   2   5  0.55790236E+02 -0.36000000E+02  0.16200000E+03  0.38735993E+03  0.16216803E+03  0.23324030E+03  0.73108718E+00
  13  18   2   6  0.55790236E+02 -0.36000000E+02  0.19800000E+03  0.38896989E+03  0.16419410E+03  0.23357370E+03  0.73060911E+00
  13  18   2   7  0.55790236E+02 -0.36000000E+02  0.23400000E+03  0.37867231E+03  0.25630170E+03  0.23199322E+03  0.58327237E+00
  13  18   2   8  0.55790236E+02 -0.36000000E+02  0.27000000E+03  0.35450955E+03  0.31404569E+03  0.25067290E+03  0.35763277E+00
  13  18   2   9  0.55790236E+02 -0.36000000E+02  0.30600000E+03  0.37814437E+03  0.25519538E+03  0.23302558E+03  0.58240799E+00
  13  18   2  10  0.55790236E+02 -0.36000000E+02  0.34200000E+03  0.38854494E+03  0.16220212E+03  0.23271536E+03  0.73349845E+00
  13  18   3   1  0.55790236E+02  0.13096761E-08  0.18000000E+02  0.39198522E+03  0.14629748E+03  0.20138498E+03  0.79837979E+00
  13  18   3   2  0.55790236E+02  0.13096761E-08  0.54000000E+02  0.37633074E+03  0.25286123E+03  0.25806458E+03  0.53914815E+00
  13  18   3   3  0.55790236E+02  0.13096761E-08  0.90000000E+02  0.35183385E+03  0.28747038E+03  0.30529770E+03  0.28972420E+00
  13  18   3   4  0.55790236E+02  0.13096761E-08  0.12600000E+03  0.37676084E+03  0.24998831E+03  0.25716029E+03  0.54692948E+00
  13  18   3   5  0.55790236E+02  0.13096761E-08  0.16200000E+03  0.39126628E+03  0.14629452E+03  0.20207756E+03  0.79672836E+00
  13  18   3   6  0.55790236E+02  0.13096761E-08  0.19800000E+03  0.39317669E+03  0.14711405E+03  0.20312253E+03  0.79655166E+00
  13  18   3   7  0.55790236E+02  0.13096761E-08  0.23400000E+03  0.37514405E+03  0.25243762E+03  0.25706545E+03  0.53881698E+00
  13  18   3   8  0.55790236E+02  0.13096761E-08  0.27000000E+03  0.35271440E+03  0.28767069E+03  0.30526039E+03  0.29289470E+00
  13  18   3   9  0.55790236E+02  0.13096761E-08  0.30600000E+03  0.37485290E+03  0.25047436E+03  0.25705526E+03  0.54163223E+00
  13  18   3  10  0.55790236E+02  0.13096761E-08  0.34200000E+03  0.39222290E+03  0.14549253E+03  0.20208912E+03  0.79846409E+00
  13  18   4   1  0.55790236E+02  0.36000000E+02  0.18000000E+02  0.38970380E+03  0.16325948E+03  0.23358338E+03  0.73261552E+00
  13  18   4   2  0.55790236E+02  0.36000000E+02  0.54000000E+02  0.37790500E+03  0.25591085E+03  0.23206898E+03  0.58215619E+00
  13  18   4   3  0.55790236E+02  0.36000000E+02  0.90000000E+02  0.35488025E+03  0.31392072E+03  0.25017216E+03  0.36028130E+00
  13  18   4   4  0.55790236E+02  0.36000000E+02  0.12600000E+03  0.37684153E+03  0.25522970E+03  0.23266075E+03  0.58005208E+00
  13  18   4   5  0.55790236E+02  0.36000000E+02  0.16200000E+03  0.38894026E+03  0.16141462E+03  0.23272274E+03  0.73487091E+00
  13  18   4   6  0.55790236E+02  0.36000000E+02  0.19800000E+03  0.38947763E+03  0.16285667E+03  0.23300798E+03  0.73362282E+00
  13  18   4   7  0.55790236E+02  0.36000000E+02  0.23400000E+03  0.37627990E+03  0.25651742E+03  0.23202031E+03  0.57752132E+00
  13  18   4   8  0.55790236E+02  0.36000000E+02  0.27000000E+03  0.35574382E+03  0.31332473E+03  0.25050753E+03  0.36419699E+00
  13  18   4   9  0.55790236E+02  0.36000000E+02  0.30600000E+03  0.37787144E+03  0.25512157E+03  0.23238724E+03  0.58297678E+00
  13  18   4  10  0.55790236E+02  0.36000000E+02  0.34200000E+03  0.38825419E+03  0.16202750E+03  0.23301514E+03  0.73282385E+00
  13  18   5   1  0.55790236E+02  0.72000000E+02  0.18000000E+02  0.36898267E+03  0.19795427E+03  0.28771870E+03  0.55207660E+00
  13  18   5   2  0.55790236E+02  0.72000000E+02  0.54000000E+02  0.35539999E+03  0.28089177E+03  0.23894400E+03  0.46166046E+00
  13  18   5   3  0.55790236E+02  0.72000000E+02  0.90000000E+02  0.34949326E+03  0.33523524E+03  0.20306732E+03  0.37116409E+00
  13  18   5   4  0.55790236E+02  0.72000000E+02  0.12600000E+03  0.36142921E+03  0.27832311E+03  0.24175835E+03  0.47979125E+00
  13  18   5   5  0.55790236E+02  0.72000000E+02  0.16200000E+03  0.36796461E+03  0.19665988E+03  0.28868937E+03  0.54941469E+00
  13  18   5   6  0.55790236E+02  0.72000000E+02  0.19800000E+03  0.37326889E+03  0.19855238E+03  0.28805253E+03  0.56076364E+00
  13  18   5   7  0.55790236E+02  0.72000000E+02  0.23400000E+03  0.35828131E+03  0.27976196E+03  0.23838604E+03  0.47378908E+00
  13  18   5   8  0.55790236E+02  0.72000000E+02  0.27000000E+03  0.34757915E+03  0.33658693E+03  0.20252242E+03  0.36137538E+00
  13  18   5   9  0.55790236E+02  0.72000000E+02  0.30600000E+03  0.35955643E+03  0.27926535E+03  0.24103350E+03  0.47367959E+00
  13  18   5  10  0.55790236E+02  0.72000000E+02  0.34200000E+03  0.36842065E+03  0.19362860E+03  0.28989306E+03  0.55232211E+00
  13  19   1   1  0.77462380E+02 -0.72000000E+02  0.18000000E+02  0.33268711E+03  0.18482059E+03  0.26045866E+03  0.53922703E+00
  13  19   1   2  0.77462380E+02 -0.72000000E+02  0.54000000E+02  0.32668717E+03  0.24485002E+03  0.21142629E+03  0.50970678E+00
  13  19   1   3  0.77462380E+02 -0.72000000E+02  0.90000000E+02  0.31664573E+03  0.30502799E+03  0.17039407E+03  0.39122923E+00
  13  19   1   4  0.77462380E+02 -0.72000000E+02  0.12600000E+03  0.33021825E+03  0.24631573E+03  0.21336567E+03  0.51305777E+00
  13  19   1   5  0.77462380E+02 -0.72000000E+02  0.16200000E+03  0.33288217E+03  0.18211667E+03  0.25921109E+03  0.54716910E+00
  13  19   1   6  0.77462380E+02 -0.72000000E+02  0.19800000E+03  0.33074307E+03  0.18363845E+03  0.26019255E+03  0.53641862E+00
  13  19   1   7  0.77462380E+02 -0.72000000E+02  0.23400000E+03  0.32606208E+03  0.24641756E+03  0.21244677E+03  0.50216917E+00
  13  19   1   8  0.77462380E+02 -0.72000000E+02  0.27000000E+03  0.32093369E+03  0.30607105E+03  0.17068816E+03  0.40380678E+00
  13  19   1   9  0.77462380E+02 -0.72000000E+02  0.30600000E+03  0.32766066E+03  0.24554481E+03  0.21354737E+03  0.50683102E+00
  13  19   1  10  0.77462380E+02 -0.72000000E+02  0.34200000E+03  0.33086669E+03  0.18645921E+03  0.26108247E+03  0.52987809E+00
  13  19   2   1  0.77462380E+02 -0.36000000E+02  0.18000000E+02  0.35344324E+03  0.14645605E+03  0.21363307E+03  0.73147886E+00
  13  19   2   2  0.77462380E+02 -0.36000000E+02  0.54000000E+02  0.34418995E+03  0.22872815E+03  0.20173940E+03  0.60741990E+00
  13  19   2   3  0.77462380E+02 -0.36000000E+02  0.90000000E+02  0.32788157E+03  0.26628270E+03  0.20326716E+03  0.47805854E+00
  13  19   2   4  0.77462380E+02 -0.36000000E+02  0.12600000E+03  0.34299671E+03  0.22717976E+03  0.20104371E+03  0.60887479E+00
  13  19   2   5  0.77462380E+02 -0.36000000E+02  0.16200000E+03  0.35256756E+03  0.14436333E+03  0.21500459E+03  0.73022667E+00
  13  19   2   6  0.77462380E+02 -0.36000000E+02  0.19800000E+03  0.35297647E+03  0.14611208E+03  0.21437841E+03  0.72989184E+00
  13  19   2   7  0.77462380E+02 -0.36000000E+02  0.23400000E+03  0.34369732E+03  0.22841984E+03  0.20101096E+03  0.60813206E+00
  13  19   2   8  0.77462380E+02 -0.36000000E+02  0.27000000E+03  0.32760059E+03  0.26519560E+03  0.20326346E+03  0.47986157E+00
  13  19   2   9  0.77462380E+02 -0.36000000E+02  0.30600000E+03  0.34360926E+03  0.22727246E+03  0.20085140E+03  0.61041693E+00
  13  19   2  10  0.77462380E+02 -0.36000000E+02  0.34200000E+03  0.35393268E+03  0.14483606E+03  0.21448879E+03  0.73264225E+00
  13  19   3   1  0.77462380E+02  0.13096761E-08  0.18000000E+02  0.35315161E+03  0.12739141E+03  0.17978633E+03  0.80535108E+00
  13  19   3   2  0.77462380E+02  0.13096761E-08  0.54000000E+02  0.34369101E+03  0.22466001E+03  0.22063623E+03  0.58030172E+00
  13  19   3   3  0.77462380E+02  0.13096761E-08  0.90000000E+02  0.32096971E+03  0.23349560E+03  0.24531415E+03  0.44332411E+00
  13  19   3   4  0.77462380E+02  0.13096761E-08  0.12600000E+03  0.34379717E+03  0.22311504E+03  0.21993955E+03  0.58478580E+00
  13  19   3   5  0.77462380E+02  0.13096761E-08  0.16200000E+03  0.35396029E+03  0.12704241E+03  0.18106345E+03  0.80475468E+00
  13  19   3   6  0.77462380E+02  0.13096761E-08  0.19800000E+03  0.35459144E+03  0.12730216E+03  0.18068113E+03  0.80573637E+00
  13  19   3   7  0.77462380E+02  0.13096761E-08  0.23400000E+03  0.34273086E+03  0.22501026E+03  0.22057489E+03  0.57739170E+00
  13  19   3   8  0.77462380E+02  0.13096761E-08  0.27000000E+03  0.32169483E+03  0.23364498E+03  0.24548173E+03  0.44509633E+00
  13  19   3   9  0.77462380E+02  0.13096761E-08  0.30600000E+03  0.34250922E+03  0.22321510E+03  0.22010848E+03  0.58115007E+00
  13  19   3  10  0.77462380E+02  0.13096761E-08  0.34200000E+03  0.35369902E+03  0.12642438E+03  0.18017881E+03  0.80636944E+00
  13  19   4   1  0.77462380E+02  0.36000000E+02  0.18000000E+02  0.35418845E+03  0.14549848E+03  0.21372329E+03  0.73356819E+00
  13  19   4   2  0.77462380E+02  0.36000000E+02  0.54000000E+02  0.34383521E+03  0.22848502E+03  0.20105580E+03  0.60824412E+00
  13  19   4   3  0.77462380E+02  0.36000000E+02  0.90000000E+02  0.32730035E+03  0.26589038E+03  0.20335753E+03  0.47700613E+00
  13  19   4   4  0.77462380E+02  0.36000000E+02  0.12600000E+03  0.34396478E+03  0.22813174E+03  0.20189959E+03  0.60778401E+00
  13  19   4   5  0.77462380E+02  0.36000000E+02  0.16200000E+03  0.35215094E+03  0.14470895E+03  0.21413619E+03  0.73068771E+00
  13  19   4   6  0.77462380E+02  0.36000000E+02  0.19800000E+03  0.35388758E+03  0.14507188E+03  0.21429760E+03  0.73262844E+00
  13  19   4   7  0.77462380E+02  0.36000000E+02  0.23400000E+03  0.34401479E+03  0.22919139E+03  0.20046730E+03  0.60828548E+00
  13  19   4   8  0.77462380E+02  0.36000000E+02  0.27000000E+03  0.32775950E+03  0.26589605E+03  0.20270263E+03  0.47969413E+00
  13  19   4   9  0.77462380E+02  0.36000000E+02  0.30600000E+03  0.34435253E+03  0.22718369E+03  0.20189044E+03  0.61050252E+00
  13  19   4  10  0.77462380E+02  0.36000000E+02  0.34200000E+03  0.35318429E+03  0.14489035E+03  0.21473213E+03  0.73102629E+00
  13  19   5   1  0.77462380E+02  0.72000000E+02  0.18000000E+02  0.33021235E+03  0.18715227E+03  0.26092042E+03  0.52721363E+00
  13  19   5   2  0.77462380E+02  0.72000000E+02  0.54000000E+02  0.32714521E+03  0.24512472E+03  0.21300991E+03  0.50730973E+00
  13  19   5   3  0.77462380E+02  0.72000000E+02  0.90000000E+02  0.31949559E+03  0.30597163E+03  0.16962723E+03  0.40049416E+00
  13  19   5   4  0.77462380E+02  0.72000000E+02  0.12600000E+03  0.32905721E+03  0.24464974E+03  0.21225921E+03  0.51556717E+00
  13  19   5   5  0.77462380E+02  0.72000000E+02  0.16200000E+03  0.32831955E+03  0.18309349E+03  0.26265780E+03  0.52449763E+00
  13  19   5   6  0.77462380E+02  0.72000000E+02  0.19800000E+03  0.33126394E+03  0.18566309E+03  0.26036235E+03  0.53406574E+00
  13  19   5   7  0.77462380E+02  0.72000000E+02  0.23400000E+03  0.32836805E+03  0.24600109E+03  0.21359105E+03  0.50782699E+00
  13  19   5   8  0.77462380E+02  0.72000000E+02  0.27000000E+03  0.32044107E+03  0.30727656E+03  0.17169761E+03  0.39668894E+00
  13  19   5   9  0.77462380E+02  0.72000000E+02  0.30600000E+03  0.32649194E+03  0.24510385E+03  0.21317903E+03  0.50504606E+00
  13  19   5  10  0.77462380E+02  0.72000000E+02  0.34200000E+03  0.33121145E+03  0.18462088E+03  0.26053158E+03  0.53527521E+00
  13  20   1   1  0.10754036E+03 -0.72000000E+02  0.18000000E+02  0.21147729E+03  0.10424061E+03  0.18493891E+03  0.49613327E+00
  13  20   1   2  0.10754036E+03 -0.72000000E+02  0.54000000E+02  0.20433112E+03  0.16207074E+03  0.13849159E+03  0.45574212E+00
  13  20   1   3  0.10754036E+03 -0.72000000E+02  0.90000000E+02  0.19655270E+03  0.20027532E+03  0.95134687E+02  0.36374526E+00
  13  20   1   4  0.10754036E+03 -0.72000000E+02  0.12600000E+03  0.20564641E+03  0.16492678E+03  0.13565893E+03  0.46082159E+00
  13  20   1   5  0.10754036E+03 -0.72000000E+02  0.16200000E+03  0.21224076E+03  0.10118604E+03  0.18308675E+03  0.51428276E+00
  13  20   1   6  0.10754036E+03 -0.72000000E+02  0.19800000E+03  0.21188683E+03  0.10390154E+03  0.18237882E+03  0.50933789E+00
  13  20   1   7  0.10754036E+03 -0.72000000E+02  0.23400000E+03  0.20360583E+03  0.16391687E+03  0.13820322E+03  0.44556145E+00
  13  20   1   8  0.10754036E+03 -0.72000000E+02  0.27000000E+03  0.19817581E+03  0.19690087E+03  0.94503263E+02  0.39271217E+00
  13  20   1   9  0.10754036E+03 -0.72000000E+02  0.30600000E+03  0.20457963E+03  0.16342887E+03  0.13737251E+03  0.45547045E+00
  13  20   1  10  0.10754036E+03 -0.72000000E+02  0.34200000E+03  0.21116855E+03  0.10255560E+03  0.18302405E+03  0.50646642E+00
  13  20   2   1  0.10754036E+03 -0.36000000E+02  0.18000000E+02  0.23123732E+03  0.10445877E+03  0.15701731E+03  0.66742467E+00
  13  20   2   2  0.10754036E+03 -0.36000000E+02  0.54000000E+02  0.21065148E+03  0.14878315E+03  0.12568706E+03  0.57256926E+00
  13  20   2   3  0.10754036E+03 -0.36000000E+02  0.90000000E+02  0.19268227E+03  0.16827079E+03  0.11534870E+03  0.43947817E+00
  13  20   2   4  0.10754036E+03 -0.36000000E+02  0.12600000E+03  0.21015325E+03  0.14770676E+03  0.12560888E+03  0.57437566E+00
  13  20   2   5  0.10754036E+03 -0.36000000E+02  0.16200000E+03  0.23161574E+03  0.10435952E+03  0.15771625E+03  0.66665339E+00
  13  20   2   6  0.10754036E+03 -0.36000000E+02  0.19800000E+03  0.23090352E+03  0.10519553E+03  0.15805906E+03  0.66193572E+00
  13  20   2   7  0.10754036E+03 -0.36000000E+02  0.23400000E+03  0.20992240E+03  0.14883267E+03  0.12533264E+03  0.57043733E+00
  13  20   2   8  0.10754036E+03 -0.36000000E+02  0.27000000E+03  0.19325378E+03  0.16908499E+03  0.11527652E+03  0.43933406E+00
  13  20   2   9  0.10754036E+03 -0.36000000E+02  0.30600000E+03  0.20992495E+03  0.14798744E+03  0.12747996E+03  0.56713483E+00
  13  20   2  10  0.10754036E+03 -0.36000000E+02  0.34200000E+03  0.23164442E+03  0.10399072E+03  0.15620037E+03  0.67188603E+00
  13  20   3   1  0.10754036E+03  0.13096761E-08  0.18000000E+02  0.23841071E+03  0.10640474E+03  0.14662432E+03  0.71128737E+00
  13  20   3   2  0.10754036E+03  0.13096761E-08  0.54000000E+02  0.20803311E+03  0.14517712E+03  0.14040149E+03  0.52875377E+00
  13  20   3   3  0.10754036E+03  0.13096761E-08  0.90000000E+02  0.18587589E+03  0.14656265E+03  0.14274390E+03  0.39426024E+00
  13  20   3   4  0.10754036E+03  0.13096761E-08  0.12600000E+03  0.20809212E+03  0.14533620E+03  0.13955042E+03  0.53123849E+00
  13  20   3   5  0.10754036E+03  0.13096761E-08  0.16200000E+03  0.23839618E+03  0.10506376E+03  0.14716525E+03  0.71234884E+00
  13  20   3   6  0.10754036E+03  0.13096761E-08  0.19800000E+03  0.23896871E+03  0.10530370E+03  0.14655022E+03  0.71486525E+00
  13  20   3   7  0.10754036E+03  0.13096761E-08  0.23400000E+03  0.20741920E+03  0.14629967E+03  0.13990726E+03  0.52376755E+00
  13  20   3   8  0.10754036E+03  0.13096761E-08  0.27000000E+03  0.18654800E+03  0.14532696E+03  0.14230463E+03  0.40559846E+00
  13  20   3   9  0.10754036E+03  0.13096761E-08  0.30600000E+03  0.20764869E+03  0.14524568E+03  0.14056189E+03  0.52625386E+00
  13  20   3  10  0.10754036E+03  0.13096761E-08  0.34200000E+03  0.23873318E+03  0.10541235E+03  0.14570702E+03  0.71626341E+00
  13  20   4   1  0.10754036E+03  0.36000000E+02  0.18000000E+02  0.23160392E+03  0.10463933E+03  0.15811462E+03  0.66490146E+00
  13  20   4   2  0.10754036E+03  0.36000000E+02  0.54000000E+02  0.21043402E+03  0.14759006E+03  0.12671399E+03  0.57275129E+00
  13  20   4   3  0.10754036E+03  0.36000000E+02  0.90000000E+02  0.19354805E+03  0.16751228E+03  0.11459445E+03  0.45019598E+00
  13  20   4   4  0.10754036E+03  0.36000000E+02  0.12600000E+03  0.21069737E+03  0.14803670E+03  0.12521636E+03  0.57658101E+00
  13  20   4   5  0.10754036E+03  0.36000000E+02  0.16200000E+03  0.23102372E+03  0.10360801E+03  0.15755546E+03  0.66688178E+00
  13  20   4   6  0.10754036E+03  0.36000000E+02  0.19800000E+03  0.23123095E+03  0.10504204E+03  0.15842160E+03  0.66212125E+00
  13  20   4   7  0.10754036E+03  0.36000000E+02  0.23400000E+03  0.21042909E+03  0.14691691E+03  0.12664790E+03  0.57515890E+00
  13  20   4   8  0.10754036E+03  0.36000000E+02  0.27000000E+03  0.19351205E+03  0.16801232E+03  0.11451111E+03  0.44800612E+00
  13  20   4   9  0.10754036E+03  0.36000000E+02  0.30600000E+03  0.21044873E+03  0.14761322E+03  0.12611813E+03  0.57443467E+00
  13  20   4  10  0.10754036E+03  0.36000000E+02  0.34200000E+03  0.23089954E+03  0.10364602E+03  0.15728029E+03  0.66726199E+00
  13  20   5   1  0.10754036E+03  0.72000000E+02  0.18000000E+02  0.21061698E+03  0.10401401E+03  0.18389504E+03  0.49688019E+00
  13  20   5   2  0.10754036E+03  0.72000000E+02  0.54000000E+02  0.20399834E+03  0.16415486E+03  0.13630558E+03  0.45301366E+00
  13  20   5   3  0.10754036E+03  0.72000000E+02  0.90000000E+02  0.19756472E+03  0.19935291E+03  0.94992677E+02  0.37531491E+00
  13  20   5   4  0.10754036E+03  0.72000000E+02  0.12600000E+03  0.20328326E+03  0.16586145E+03  0.13946870E+03  0.43178972E+00
  13  20   5   5  0.10754036E+03  0.72000000E+02  0.16200000E+03  0.21098937E+03  0.10489242E+03  0.18404510E+03  0.49597333E+00
  13  20   5   6  0.10754036E+03  0.72000000E+02  0.19800000E+03  0.21013263E+03  0.10544135E+03  0.18338226E+03  0.49330542E+00
  13  20   5   7  0.10754036E+03  0.72000000E+02  0.23400000E+03  0.20431533E+03  0.16222558E+03  0.13789908E+03  0.45701807E+00
  13  20   5   8  0.10754036E+03  0.72000000E+02  0.27000000E+03  0.19914865E+03  0.19884203E+03  0.93783086E+02  0.39065566E+00
  13  20   5   9  0.10754036E+03  0.72000000E+02  0.30600000E+03  0.20387494E+03  0.16376756E+03  0.13872738E+03  0.44586659E+00
  13  20   5  10  0.10754036E+03  0.72000000E+02  0.34200000E+03  0.21123573E+03  0.10376490E+03  0.18378707E+03  0.50084816E+00
  14   1   1   1  0.80792544E-01 -0.72000000E+02  0.18000000E+02  0.13348808E+04  0.12560652E+04  0.13135405E+04  0.73159002E-01
  14   1   1   2  0.80792544E-01 -0.72000000E+02  0.54000000E+02  0.12978830E+04  0.12590399E+04  0.12600456E+04  0.58208393E-01
  14   1   1   3  0.80792544E-01 -0.72000000E+02  0.90000000E+02  0.13145562E+04  0.12739495E+04  0.12203140E+04  0.99534390E-01
  14   1   1   4  0.80792544E-01 -0.72000000E+02  0.12600000E+03  0.13068035E+04  0.12614817E+04  0.12363642E+04  0.86529278E-01
  14   1   1   5  0.80792544E-01 -0.72000000E+02  0.16200000E+03  0.12522023E+04  0.12674534E+04  0.13077197E+04 -0.57572165E-01
  14   1   1   6  0.80792544E-01 -0.72000000E+02  0.19800000E+03  0.12915720E+04  0.12545971E+04  0.12683107E+04  0.46065865E-01
  14   1   1   7  0.80792544E-01 -0.72000000E+02  0.23400000E+03  0.12741267E+04  0.12936318E+04  0.12454744E+04  0.68091705E-02
  14   1   1   8  0.80792544E-01 -0.72000000E+02  0.27000000E+03  0.12944178E+04  0.12734502E+04  0.12713204E+04  0.33751920E-01
  14   1   1   9  0.80792544E-01 -0.72000000E+02  0.30600000E+03  0.12835472E+04  0.12771910E+04  0.11936345E+04  0.72536445E-01
  14   1   1  10  0.80792544E-01 -0.72000000E+02  0.34200000E+03  0.12881066E+04  0.12625491E+04  0.12738624E+04  0.30641452E-01
  14   1   2   1  0.80792544E-01 -0.36000000E+02  0.18000000E+02  0.12896493E+04  0.12148887E+04  0.13069225E+04  0.42806075E-01
  14   1   2   2  0.80792544E-01 -0.36000000E+02  0.54000000E+02  0.12591381E+04  0.12916746E+04  0.12714265E+04 -0.35981174E-01
  14   1   2   3  0.80792544E-01 -0.36000000E+02  0.90000000E+02  0.12472970E+04  0.13088061E+04  0.13364550E+04 -0.12456556E+00
  14   1   2   4  0.80792544E-01 -0.36000000E+02  0.12600000E+03  0.11945398E+04  0.13329350E+04  0.13022001E+04 -0.21675621E+00
  14   1   2   5  0.80792544E-01 -0.36000000E+02  0.16200000E+03  0.12548078E+04  0.12768228E+04  0.12954154E+04 -0.50583751E-01
  14   1   2   6  0.80792544E-01 -0.36000000E+02  0.19800000E+03  0.12264602E+04  0.12852267E+04  0.13193929E+04 -0.12770739E+00
  14   1   2   7  0.80792544E-01 -0.36000000E+02  0.23400000E+03  0.12196555E+04  0.13096170E+04  0.12998998E+04 -0.14443693E+00
  14   1   2   8  0.80792544E-01 -0.36000000E+02  0.27000000E+03  0.12386063E+04  0.12851434E+04  0.13197166E+04 -0.10590726E+00
  14   1   2   9  0.80792544E-01 -0.36000000E+02  0.30600000E+03  0.12540802E+04  0.12661451E+04  0.12952037E+04 -0.42996116E-01
  14   1   2  10  0.80792544E-01 -0.36000000E+02  0.34200000E+03  0.12608639E+04  0.12057984E+04  0.13296527E+04 -0.13325951E-01
  14   1   3   1  0.80792544E-01  0.13096761E-08  0.18000000E+02  0.13202429E+04  0.12183405E+04  0.12891687E+04  0.97465560E-01
  14   1   3   2  0.80792544E-01  0.13096761E-08  0.54000000E+02  0.11789858E+04  0.13463266E+04  0.13184159E+04 -0.27726497E+00
  14   1   3   3  0.80792544E-01  0.13096761E-08  0.90000000E+02  0.12056664E+04  0.12921091E+04  0.14063373E+04 -0.25455807E+00
  14   1   3   4  0.80792544E-01  0.13096761E-08  0.12600000E+03  0.11883825E+04  0.13222081E+04  0.13513420E+04 -0.26548140E+00
  14   1   3   5  0.80792544E-01  0.13096761E-08  0.16200000E+03  0.12658658E+04  0.12809424E+04  0.13589710E+04 -0.88236475E-01
  14   1   3   6  0.80792544E-01  0.13096761E-08  0.19800000E+03  0.12566836E+04  0.12761961E+04  0.13843236E+04 -0.12237450E+00
  14   1   3   7  0.80792544E-01  0.13096761E-08  0.23400000E+03  0.11825785E+04  0.13328885E+04  0.13362912E+04 -0.27360987E+00
  14   1   3   8  0.80792544E-01  0.13096761E-08  0.27000000E+03  0.12328689E+04  0.12900990E+04  0.13823004E+04 -0.17604956E+00
  14   1   3   9  0.80792544E-01  0.13096761E-08  0.30600000E+03  0.11902748E+04  0.13035618E+04  0.13250538E+04 -0.21935112E+00
  14   1   3  10  0.80792544E-01  0.13096761E-08  0.34200000E+03  0.12842286E+04  0.12482034E+04  0.13412337E+04 -0.17715218E-01
  14   1   4   1  0.80792544E-01  0.36000000E+02  0.18000000E+02  0.12535193E+04  0.11532999E+04  0.13153820E+04  0.26185398E-01
  14   1   4   2  0.80792544E-01  0.36000000E+02  0.54000000E+02  0.12531172E+04  0.12576721E+04  0.13043859E+04 -0.45391241E-01
  14   1   4   3  0.80792544E-01  0.36000000E+02  0.90000000E+02  0.12664081E+04  0.12707469E+04  0.12915248E+04 -0.23461630E-01
  14   1   4   4  0.80792544E-01  0.36000000E+02  0.12600000E+03  0.12780827E+04  0.12436360E+04  0.13054478E+04  0.49483880E-02
  14   1   4   5  0.80792544E-01  0.36000000E+02  0.16200000E+03  0.12872327E+04  0.12024913E+04  0.13413440E+04  0.20744789E-01
  14   1   4   6  0.80792544E-01  0.36000000E+02  0.19800000E+03  0.13155814E+04  0.11942517E+04  0.13411551E+04  0.68344381E-01
  14   1   4   7  0.80792544E-01  0.36000000E+02  0.23400000E+03  0.12451201E+04  0.12527359E+04  0.13098144E+04 -0.59443395E-01
  14   1   4   8  0.80792544E-01  0.36000000E+02  0.27000000E+03  0.12352957E+04  0.12389327E+04  0.13167795E+04 -0.71087051E-01
  14   1   4   9  0.80792544E-01  0.36000000E+02  0.30600000E+03  0.13090487E+04  0.11826983E+04  0.12993265E+04  0.99261880E-01
  14   1   4  10  0.80792544E-01  0.36000000E+02  0.34200000E+03  0.12604934E+04  0.11710583E+04  0.13431003E+04  0.75253111E-03
  14   1   5   1  0.80792544E-01  0.72000000E+02  0.18000000E+02  0.13240566E+04  0.12299467E+04  0.12883716E+04  0.95139046E-01
  14   1   5   2  0.80792544E-01  0.72000000E+02  0.54000000E+02  0.12882122E+04  0.13179490E+04  0.12367095E+04  0.15830613E-01
  14   1   5   3  0.80792544E-01  0.72000000E+02  0.90000000E+02  0.13154444E+04  0.13157977E+04  0.12365855E+04  0.57883010E-01
  14   1   5   4  0.80792544E-01  0.72000000E+02  0.12600000E+03  0.12901086E+04  0.12783324E+04  0.13061229E+04 -0.34037036E-02
  14   1   5   5  0.80792544E-01  0.72000000E+02  0.16200000E+03  0.12804052E+04  0.12596129E+04  0.13133691E+04 -0.99693402E-02
  14   1   5   6  0.80792544E-01  0.72000000E+02  0.19800000E+03  0.12802587E+04  0.12536583E+04  0.13009449E+04  0.42731501E-02
  14   1   5   7  0.80792544E-01  0.72000000E+02  0.23400000E+03  0.12903329E+04  0.12808914E+04  0.12955017E+04  0.32764992E-02
  14   1   5   8  0.80792544E-01  0.72000000E+02  0.27000000E+03  0.13196024E+04  0.12733169E+04  0.12633529E+04  0.76177858E-01
  14   1   5   9  0.80792544E-01  0.72000000E+02  0.30600000E+03  0.13091111E+04  0.12574148E+04  0.12744003E+04  0.64873206E-01
  14   1   5  10  0.80792544E-01  0.72000000E+02  0.34200000E+03  0.12689140E+04  0.12557554E+04  0.12787683E+04  0.25201430E-02
  14   2   1   1  0.20948586E+00 -0.72000000E+02  0.18000000E+02  0.82472003E+03  0.86018976E+03  0.95457039E+03 -0.21377578E+00
  14   2   1   2  0.20948586E+00 -0.72000000E+02  0.54000000E+02  0.85519249E+03  0.89243988E+03  0.91720944E+03 -0.11965046E+00
  14   2   1   3  0.20948586E+00 -0.72000000E+02  0.90000000E+02  0.84413010E+03  0.90634645E+03  0.90850099E+03 -0.15558552E+00
  14   2   1   4  0.20948586E+00 -0.72000000E+02  0.12600000E+03  0.84786705E+03  0.89737814E+03  0.92261597E+03 -0.15214717E+00
  14   2   1   5  0.20948586E+00 -0.72000000E+02  0.16200000E+03  0.81509683E+03  0.87738047E+03  0.94298954E+03 -0.24854652E+00
  14   2   1   6  0.20948586E+00 -0.72000000E+02  0.19800000E+03  0.81444544E+03  0.87435289E+03  0.93748234E+03 -0.23874050E+00
  14   2   1   7  0.20948586E+00 -0.72000000E+02  0.23400000E+03  0.81659857E+03  0.88568573E+03  0.92127953E+03 -0.22459043E+00
  14   2   1   8  0.20948586E+00 -0.72000000E+02  0.27000000E+03  0.84112074E+03  0.87761526E+03  0.90550428E+03 -0.12380374E+00
  14   2   1   9  0.20948586E+00 -0.72000000E+02  0.30600000E+03  0.83601454E+03  0.84709631E+03  0.93710776E+03 -0.14157731E+00
  14   2   1  10  0.20948586E+00 -0.72000000E+02  0.34200000E+03  0.82500331E+03  0.84551701E+03  0.94766067E+03 -0.18490126E+00
  14   2   2   1  0.20948586E+00 -0.36000000E+02  0.18000000E+02  0.79812835E+03  0.87226738E+03  0.90848796E+03 -0.24503821E+00
  14   2   2   2  0.20948586E+00 -0.36000000E+02  0.54000000E+02  0.79484722E+03  0.93848683E+03  0.88767127E+03 -0.32064348E+00
  14   2   2   3  0.20948586E+00 -0.36000000E+02  0.90000000E+02  0.79477955E+03  0.92533989E+03  0.91105001E+03 -0.33475860E+00
  14   2   2   4  0.20948586E+00 -0.36000000E+02  0.12600000E+03  0.78964269E+03  0.91171829E+03  0.89552325E+03 -0.30962224E+00
  14   2   2   5  0.20948586E+00 -0.36000000E+02  0.16200000E+03  0.76855501E+03  0.90156120E+03  0.91087840E+03 -0.39036445E+00
  14   2   2   6  0.20948586E+00 -0.36000000E+02  0.19800000E+03  0.77587224E+03  0.88594483E+03  0.91637830E+03 -0.34942484E+00
  14   2   2   7  0.20948586E+00 -0.36000000E+02  0.23400000E+03  0.75874778E+03  0.91475681E+03  0.90172801E+03 -0.43294998E+00
  14   2   2   8  0.20948586E+00 -0.36000000E+02  0.27000000E+03  0.80219719E+03  0.90707506E+03  0.89969723E+03 -0.26821188E+00
  14   2   2   9  0.20948586E+00 -0.36000000E+02  0.30600000E+03  0.79678450E+03  0.90594222E+03  0.90154649E+03 -0.28650656E+00
  14   2   2  10  0.20948586E+00 -0.36000000E+02  0.34200000E+03  0.78298501E+03  0.88021183E+03  0.91849258E+03 -0.31992536E+00
  14   2   3   1  0.20948586E+00  0.13096761E-08  0.18000000E+02  0.77706888E+03  0.86945768E+03  0.93433829E+03 -0.34883028E+00
  14   2   3   2  0.20948586E+00  0.13096761E-08  0.54000000E+02  0.75651560E+03  0.89180368E+03  0.92665131E+03 -0.44500319E+00
  14   2   3   3  0.20948586E+00  0.13096761E-08  0.90000000E+02  0.75136801E+03  0.89309206E+03  0.91082052E+03 -0.44114449E+00
  14   2   3   4  0.20948586E+00  0.13096761E-08  0.12600000E+03  0.75967023E+03  0.88987493E+03  0.92996863E+03 -0.43538582E+00
  14   2   3   5  0.20948586E+00  0.13096761E-08  0.16200000E+03  0.74048875E+03  0.89363765E+03  0.94009945E+03 -0.53410801E+00
  14   2   3   6  0.20948586E+00  0.13096761E-08  0.19800000E+03  0.73977709E+03  0.87197885E+03  0.95307437E+03 -0.52456504E+00
  14   2   3   7  0.20948586E+00  0.13096761E-08  0.23400000E+03  0.75637704E+03  0.89886952E+03  0.93945114E+03 -0.47746587E+00
  14   2   3   8  0.20948586E+00  0.13096761E-08  0.27000000E+03  0.77249822E+03  0.88036688E+03  0.93008001E+03 -0.37418102E+00
  14   2   3   9  0.20948586E+00  0.13096761E-08  0.30600000E+03  0.75947164E+03  0.89608551E+03  0.94196291E+03 -0.46521467E+00
  14   2   3  10  0.20948586E+00  0.13096761E-08  0.34200000E+03  0.72775833E+03  0.86236467E+03  0.93985930E+03 -0.53597946E+00
  14   2   4   1  0.20948586E+00  0.36000000E+02  0.18000000E+02  0.82371725E+03  0.87261155E+03  0.93392205E+03 -0.20385922E+00
  14   2   4   2  0.20948586E+00  0.36000000E+02  0.54000000E+02  0.81003558E+03  0.91304714E+03  0.89035412E+03 -0.23932530E+00
  14   2   4   3  0.20948586E+00  0.36000000E+02  0.90000000E+02  0.84053840E+03  0.91367220E+03  0.88296471E+03 -0.14254254E+00
  14   2   4   4  0.20948586E+00  0.36000000E+02  0.12600000E+03  0.81534388E+03  0.91883259E+03  0.88455715E+03 -0.22347309E+00
  14   2   4   5  0.20948586E+00  0.36000000E+02  0.16200000E+03  0.82255145E+03  0.88762091E+03  0.90482279E+03 -0.18725745E+00
  14   2   4   6  0.20948586E+00  0.36000000E+02  0.19800000E+03  0.81402943E+03  0.89189241E+03  0.92148348E+03 -0.24094090E+00
  14   2   4   7  0.20948586E+00  0.36000000E+02  0.23400000E+03  0.79497049E+03  0.92520132E+03  0.88851374E+03 -0.30182851E+00
  14   2   4   8  0.20948586E+00  0.36000000E+02  0.27000000E+03  0.83242815E+03  0.91795888E+03  0.89537238E+03 -0.18650114E+00
  14   2   4   9  0.20948586E+00  0.36000000E+02  0.30600000E+03  0.83817527E+03  0.88143189E+03  0.86237463E+03 -0.82228052E-01
  14   2   4  10  0.20948586E+00  0.36000000E+02  0.34200000E+03  0.81592994E+03  0.88040585E+03  0.92668801E+03 -0.22710147E+00
  14   2   5   1  0.20948586E+00  0.72000000E+02  0.18000000E+02  0.83396266E+03  0.84801023E+03  0.91589468E+03 -0.12005643E+00
  14   2   5   2  0.20948586E+00  0.72000000E+02  0.54000000E+02  0.79055661E+03  0.89431874E+03  0.90600894E+03 -0.29656858E+00
  14   2   5   3  0.20948586E+00  0.72000000E+02  0.90000000E+02  0.80822996E+03  0.88789109E+03  0.90026512E+03 -0.22377572E+00
  14   2   5   4  0.20948586E+00  0.72000000E+02  0.12600000E+03  0.83154248E+03  0.89052661E+03  0.89804901E+03 -0.15662725E+00
  14   2   5   5  0.20948586E+00  0.72000000E+02  0.16200000E+03  0.81569412E+03  0.86529105E+03  0.94629608E+03 -0.23558117E+00
  14   2   5   6  0.20948586E+00  0.72000000E+02  0.19800000E+03  0.84007825E+03  0.86796952E+03  0.93845866E+03 -0.15771780E+00
  14   2   5   7  0.20948586E+00  0.72000000E+02  0.23400000E+03  0.84070064E+03  0.92372434E+03  0.89506512E+03 -0.17038820E+00
  14   2   5   8  0.20948586E+00  0.72000000E+02  0.27000000E+03  0.82598524E+03  0.91835965E+03  0.88909995E+03 -0.19741978E+00
  14   2   5   9  0.20948586E+00  0.72000000E+02  0.30600000E+03  0.83711221E+03  0.88111563E+03  0.93494197E+03 -0.17764190E+00
  14   2   5  10  0.20948586E+00  0.72000000E+02  0.34200000E+03  0.81861966E+03  0.85320724E+03  0.94670582E+03 -0.21185050E+00
  14   3   1   1  0.32386639E+00 -0.72000000E+02  0.18000000E+02  0.66715125E+03  0.74159126E+03  0.74173987E+03 -0.23585532E+00
  14   3   1   2  0.32386639E+00 -0.72000000E+02  0.54000000E+02  0.67920322E+03  0.72198511E+03  0.74753638E+03 -0.17064092E+00
  14   3   1   3  0.32386639E+00 -0.72000000E+02  0.90000000E+02  0.67023256E+03  0.70956273E+03  0.77927168E+03 -0.23632540E+00
  14   3   1   4  0.32386639E+00 -0.72000000E+02  0.12600000E+03  0.66689314E+03  0.71765157E+03  0.75843000E+03 -0.22568693E+00
  14   3   1   5  0.32386639E+00 -0.72000000E+02  0.16200000E+03  0.64948625E+03  0.73913617E+03  0.75477152E+03 -0.32280305E+00
  14   3   1   6  0.32386639E+00 -0.72000000E+02  0.19800000E+03  0.64848743E+03  0.73256609E+03  0.75079241E+03 -0.30826193E+00
  14   3   1   7  0.32386639E+00 -0.72000000E+02  0.23400000E+03  0.64107699E+03  0.73479666E+03  0.75434899E+03 -0.34917674E+00
  14   3   1   8  0.32386639E+00 -0.72000000E+02  0.27000000E+03  0.67294216E+03  0.70383093E+03  0.76291147E+03 -0.18958724E+00
  14   3   1   9  0.32386639E+00 -0.72000000E+02  0.30600000E+03  0.68018557E+03  0.71493032E+03  0.75578026E+03 -0.16970013E+00
  14   3   1  10  0.32386639E+00 -0.72000000E+02  0.34200000E+03  0.65419952E+03  0.73562306E+03  0.75578638E+03 -0.29954915E+00
  14   3   2   1  0.32386639E+00 -0.36000000E+02  0.18000000E+02  0.61004714E+03  0.72802702E+03  0.75335344E+03 -0.47459708E+00
  14   3   2   2  0.32386639E+00 -0.36000000E+02  0.54000000E+02  0.62683658E+03  0.73406816E+03  0.75122387E+03 -0.40382502E+00
  14   3   2   3  0.32386639E+00 -0.36000000E+02  0.90000000E+02  0.63703919E+03  0.71866320E+03  0.76951232E+03 -0.36591213E+00
  14   3   2   4  0.32386639E+00 -0.36000000E+02  0.12600000E+03  0.62913693E+03  0.73069897E+03  0.76507335E+03 -0.41387151E+00
  14   3   2   5  0.32386639E+00 -0.36000000E+02  0.16200000E+03  0.60457120E+03  0.72140859E+03  0.77560224E+03 -0.53484235E+00
  14   3   2   6  0.32386639E+00 -0.36000000E+02  0.19800000E+03  0.61658372E+03  0.73582461E+03  0.76670398E+03 -0.48519946E+00
  14   3   2   7  0.32386639E+00 -0.36000000E+02  0.23400000E+03  0.63425964E+03  0.72918798E+03  0.75954608E+03 -0.37790940E+00
  14   3   2   8  0.32386639E+00 -0.36000000E+02  0.27000000E+03  0.65485433E+03  0.73295911E+03  0.76830555E+03 -0.31463685E+00
  14   3   2   9  0.32386639E+00 -0.36000000E+02  0.30600000E+03  0.62635375E+03  0.73316117E+03  0.76046472E+03 -0.42209765E+00
  14   3   2  10  0.32386639E+00 -0.36000000E+02  0.34200000E+03  0.60944167E+03  0.72326539E+03  0.76570431E+03 -0.49348238E+00
  14   3   3   1  0.32386639E+00  0.13096761E-08  0.18000000E+02  0.58599041E+03  0.72310247E+03  0.76288645E+03 -0.60879724E+00
  14   3   3   2  0.32386639E+00  0.13096761E-08  0.54000000E+02  0.61379716E+03  0.71315634E+03  0.75891334E+03 -0.43934998E+00
  14   3   3   3  0.32386639E+00  0.13096761E-08  0.90000000E+02  0.62155505E+03  0.71161266E+03  0.77087316E+03 -0.42447658E+00
  14   3   3   4  0.32386639E+00  0.13096761E-08  0.12600000E+03  0.59771893E+03  0.71388366E+03  0.76720947E+03 -0.53699812E+00
  14   3   3   5  0.32386639E+00  0.13096761E-08  0.16200000E+03  0.56532964E+03  0.72133686E+03  0.77310696E+03 -0.74910770E+00
  14   3   3   6  0.32386639E+00  0.13096761E-08  0.19800000E+03  0.57329310E+03  0.72667559E+03  0.77084822E+03 -0.70730757E+00
  14   3   3   7  0.32386639E+00  0.13096761E-08  0.23400000E+03  0.61331753E+03  0.72905316E+03  0.76757634E+03 -0.48965429E+00
  14   3   3   8  0.32386639E+00  0.13096761E-08  0.27000000E+03  0.63516192E+03  0.71386333E+03  0.78190805E+03 -0.38931066E+00
  14   3   3   9  0.32386639E+00  0.13096761E-08  0.30600000E+03  0.60853666E+03  0.71485811E+03  0.76947934E+03 -0.48942791E+00
  14   3   3  10  0.32386639E+00  0.13096761E-08  0.34200000E+03  0.57060255E+03  0.70725796E+03  0.75608904E+03 -0.64607857E+00
  14   3   4   1  0.32386639E+00  0.36000000E+02  0.18000000E+02  0.64371353E+03  0.72214232E+03  0.76475224E+03 -0.33497022E+00
  14   3   4   2  0.32386639E+00  0.36000000E+02  0.54000000E+02  0.64032852E+03  0.72710554E+03  0.75213323E+03 -0.33455102E+00
  14   3   4   3  0.32386639E+00  0.36000000E+02  0.90000000E+02  0.66466708E+03  0.73609434E+03  0.75526114E+03 -0.25882609E+00
  14   3   4   4  0.32386639E+00  0.36000000E+02  0.12600000E+03  0.64895809E+03  0.72392680E+03  0.75514507E+03 -0.29920803E+00
  14   3   4   5  0.32386639E+00  0.36000000E+02  0.16200000E+03  0.62275480E+03  0.72962784E+03  0.75226741E+03 -0.41593139E+00
  14   3   4   6  0.32386639E+00  0.36000000E+02  0.19800000E+03  0.63559527E+03  0.72590992E+03  0.75413315E+03 -0.35607994E+00
  14   3   4   7  0.32386639E+00  0.36000000E+02  0.23400000E+03  0.63060950E+03  0.73380521E+03  0.75502283E+03 -0.39378652E+00
  14   3   4   8  0.32386639E+00  0.36000000E+02  0.27000000E+03  0.64016613E+03  0.73343963E+03  0.75515861E+03 -0.35207900E+00
  14   3   4   9  0.32386639E+00  0.36000000E+02  0.30600000E+03  0.64780577E+03  0.71302069E+03  0.74805133E+03 -0.27245727E+00
  14   3   4  10  0.32386639E+00  0.36000000E+02  0.34200000E+03  0.62804819E+03  0.73069611E+03  0.75458372E+03 -0.39856598E+00
  14   3   5   1  0.32386639E+00  0.72000000E+02  0.18000000E+02  0.66198764E+03  0.71698249E+03  0.76398289E+03 -0.25246979E+00
  14   3   5   2  0.32386639E+00  0.72000000E+02  0.54000000E+02  0.66257080E+03  0.72306427E+03  0.76336964E+03 -0.25917422E+00
  14   3   5   3  0.32386639E+00  0.72000000E+02  0.90000000E+02  0.67732831E+03  0.71167456E+03  0.77046892E+03 -0.19896060E+00
  14   3   5   4  0.32386639E+00  0.72000000E+02  0.12600000E+03  0.65825792E+03  0.71140343E+03  0.77285302E+03 -0.27323765E+00
  14   3   5   5  0.32386639E+00  0.72000000E+02  0.16200000E+03  0.65055957E+03  0.72261187E+03  0.76411948E+03 -0.30668002E+00
  14   3   5   6  0.32386639E+00  0.72000000E+02  0.19800000E+03  0.65494852E+03  0.71962934E+03  0.74254808E+03 -0.24632845E+00
  14   3   5   7  0.32386639E+00  0.72000000E+02  0.23400000E+03  0.65820527E+03  0.73127156E+03  0.72536674E+03 -0.22441285E+00
  14   3   5   8  0.32386639E+00  0.72000000E+02  0.27000000E+03  0.69367594E+03  0.69927990E+03  0.75807848E+03 -0.10526353E+00
  14   3   5   9  0.32386639E+00  0.72000000E+02  0.30600000E+03  0.65909938E+03  0.72588837E+03  0.76305553E+03 -0.27663106E+00
  14   3   5  10  0.32386639E+00  0.72000000E+02  0.34200000E+03  0.64987654E+03  0.72892725E+03  0.75039581E+03 -0.29567418E+00
  14   4   1   1  0.48261100E+00 -0.72000000E+02  0.18000000E+02  0.53783715E+03  0.62341381E+03  0.60203706E+03 -0.29826205E+00
  14   4   1   2  0.48261100E+00 -0.72000000E+02  0.54000000E+02  0.53932029E+03  0.60927332E+03  0.62075375E+03 -0.30050988E+00
  14   4   1   3  0.48261100E+00 -0.72000000E+02  0.90000000E+02  0.53131911E+03  0.59298070E+03  0.64254487E+03 -0.35403833E+00
  14   4   1   4  0.48261100E+00 -0.72000000E+02  0.12600000E+03  0.53485797E+03  0.60517154E+03  0.63298994E+03 -0.34040740E+00
  14   4   1   5  0.48261100E+00 -0.72000000E+02  0.16200000E+03  0.53047005E+03  0.62288545E+03  0.61289378E+03 -0.35683942E+00
  14   4   1   6  0.48261100E+00 -0.72000000E+02  0.19800000E+03  0.53346106E+03  0.62125132E+03  0.60446613E+03 -0.32006931E+00
  14   4   1   7  0.48261100E+00 -0.72000000E+02  0.23400000E+03  0.53698745E+03  0.60966230E+03  0.62197786E+03 -0.31529402E+00
  14   4   1   8  0.48261100E+00 -0.72000000E+02  0.27000000E+03  0.54434235E+03  0.59171405E+03  0.64052747E+03 -0.28312337E+00
  14   4   1   9  0.48261100E+00 -0.72000000E+02  0.30600000E+03  0.53259547E+03  0.59974447E+03  0.62840832E+03 -0.33010635E+00
  14   4   1  10  0.48261100E+00 -0.72000000E+02  0.34200000E+03  0.53179851E+03  0.62282224E+03  0.59968597E+03 -0.32161471E+00
  14   4   2   1  0.48261100E+00 -0.36000000E+02  0.18000000E+02  0.50449875E+03  0.59611925E+03  0.61778509E+03 -0.44786168E+00
  14   4   2   2  0.48261100E+00 -0.36000000E+02  0.54000000E+02  0.52161741E+03  0.59810922E+03  0.62310613E+03 -0.37088898E+00
  14   4   2   3  0.48261100E+00 -0.36000000E+02  0.90000000E+02  0.52086749E+03  0.58728156E+03  0.64367337E+03 -0.39920161E+00
  14   4   2   4  0.48261100E+00 -0.36000000E+02  0.12600000E+03  0.51608661E+03  0.58608425E+03  0.63902298E+03 -0.41141009E+00
  14   4   2   5  0.48261100E+00 -0.36000000E+02  0.16200000E+03  0.51105753E+03  0.59711904E+03  0.63104454E+03 -0.44492102E+00
  14   4   2   6  0.48261100E+00 -0.36000000E+02  0.19800000E+03  0.50388465E+03  0.60359162E+03  0.62612500E+03 -0.48947642E+00
  14   4   2   7  0.48261100E+00 -0.36000000E+02  0.23400000E+03  0.52377459E+03  0.59532038E+03  0.62583410E+03 -0.35976371E+00
  14   4   2   8  0.48261100E+00 -0.36000000E+02  0.27000000E+03  0.53162181E+03  0.59328778E+03  0.64039657E+03 -0.34826525E+00
  14   4   2   9  0.48261100E+00 -0.36000000E+02  0.30600000E+03  0.51344099E+03  0.58679684E+03  0.62562486E+03 -0.39544115E+00
  14   4   2  10  0.48261100E+00 -0.36000000E+02  0.34200000E+03  0.50353291E+03  0.59014976E+03  0.60987509E+03 -0.42030654E+00
  14   4   3   1  0.48261100E+00  0.13096761E-08  0.18000000E+02  0.47991620E+03  0.59235522E+03  0.64387016E+03 -0.66172055E+00
  14   4   3   2  0.48261100E+00  0.13096761E-08  0.54000000E+02  0.51279613E+03  0.58343492E+03  0.64312225E+03 -0.43368365E+00
  14   4   3   3  0.48261100E+00  0.13096761E-08  0.90000000E+02  0.52160298E+03  0.57574043E+03  0.64702543E+03 -0.37854203E+00
  14   4   3   4  0.48261100E+00  0.13096761E-08  0.12600000E+03  0.49890298E+03  0.58141829E+03  0.64318173E+03 -0.51007897E+00
  14   4   3   5  0.48261100E+00  0.13096761E-08  0.16200000E+03  0.46719689E+03  0.58735573E+03  0.65156593E+03 -0.76275846E+00
  14   4   3   6  0.48261100E+00  0.13096761E-08  0.19800000E+03  0.47885473E+03  0.59350668E+03  0.65222229E+03 -0.69567774E+00
  14   4   3   7  0.48261100E+00  0.13096761E-08  0.23400000E+03  0.51028687E+03  0.58988680E+03  0.64754339E+03 -0.47331106E+00
  14   4   3   8  0.48261100E+00  0.13096761E-08  0.27000000E+03  0.52818273E+03  0.57506431E+03  0.64883519E+03 -0.34721874E+00
  14   4   3   9  0.48261100E+00  0.13096761E-08  0.30600000E+03  0.50601993E+03  0.58372631E+03  0.64255987E+03 -0.47159041E+00
  14   4   3  10  0.48261100E+00  0.13096761E-08  0.34200000E+03  0.47044852E+03  0.57686178E+03  0.64466523E+03 -0.69066660E+00
  14   4   4   1  0.48261100E+00  0.36000000E+02  0.18000000E+02  0.50898863E+03  0.59981824E+03  0.61753610E+03 -0.43037482E+00
  14   4   4   2  0.48261100E+00  0.36000000E+02  0.54000000E+02  0.53080855E+03  0.59097413E+03  0.62821739E+03 -0.32011911E+00
  14   4   4   3  0.48261100E+00  0.36000000E+02  0.90000000E+02  0.53722322E+03  0.59235605E+03  0.63541210E+03 -0.30736528E+00
  14   4   4   4  0.48261100E+00  0.36000000E+02  0.12600000E+03  0.52644392E+03  0.59471342E+03  0.62367706E+03 -0.33984368E+00
  14   4   4   5  0.48261100E+00  0.36000000E+02  0.16200000E+03  0.50940630E+03  0.60431672E+03  0.61434937E+03 -0.43090325E+00
  14   4   4   6  0.48261100E+00  0.36000000E+02  0.19800000E+03  0.52323372E+03  0.60278510E+03  0.62217290E+03 -0.37056530E+00
  14   4   4   7  0.48261100E+00  0.36000000E+02  0.23400000E+03  0.52288702E+03  0.59987121E+03  0.63088276E+03 -0.38593359E+00
  14   4   4   8  0.48261100E+00  0.36000000E+02  0.27000000E+03  0.52753081E+03  0.58112625E+03  0.65316646E+03 -0.37327526E+00
  14   4   4   9  0.48261100E+00  0.36000000E+02  0.30600000E+03  0.52102262E+03  0.57765777E+03  0.63360397E+03 -0.35403029E+00
  14   4   4  10  0.48261100E+00  0.36000000E+02  0.34200000E+03  0.51573647E+03  0.59604627E+03  0.62858517E+03 -0.41059272E+00
  14   4   5   1  0.48261100E+00  0.72000000E+02  0.18000000E+02  0.54541471E+03  0.60643818E+03  0.60317697E+03 -0.22965679E+00
  14   4   5   2  0.48261100E+00  0.72000000E+02  0.54000000E+02  0.52669086E+03  0.60639180E+03  0.62264203E+03 -0.36154511E+00
  14   4   5   3  0.48261100E+00  0.72000000E+02  0.90000000E+02  0.53828799E+03  0.58602276E+03  0.64687882E+03 -0.31469279E+00
  14   4   5   4  0.48261100E+00  0.72000000E+02  0.12600000E+03  0.54183494E+03  0.59598857E+03  0.63421536E+03 -0.28996924E+00
  14   4   5   5  0.48261100E+00  0.72000000E+02  0.16200000E+03  0.52695194E+03  0.62611577E+03  0.60736665E+03 -0.37013780E+00
  14   4   5   6  0.48261100E+00  0.72000000E+02  0.19800000E+03  0.53222550E+03  0.62869656E+03  0.59835869E+03 -0.32966512E+00
  14   4   5   7  0.48261100E+00  0.72000000E+02  0.23400000E+03  0.54196319E+03  0.60367674E+03  0.62958254E+03 -0.29509253E+00
  14   4   5   8  0.48261100E+00  0.72000000E+02  0.27000000E+03  0.53334471E+03  0.58832902E+03  0.64469999E+03 -0.33899013E+00
  14   4   5   9  0.48261100E+00  0.72000000E+02  0.30600000E+03  0.53877535E+03  0.59595874E+03  0.63985757E+03 -0.31698268E+00
  14   4   5  10  0.48261100E+00  0.72000000E+02  0.34200000E+03  0.53204263E+03  0.61487494E+03  0.61282834E+03 -0.33117506E+00
  14   5   1   1  0.70292689E+00 -0.72000000E+02  0.18000000E+02  0.42977833E+03  0.51022880E+03  0.50609667E+03 -0.39805351E+00
  14   5   1   2  0.70292689E+00 -0.72000000E+02  0.54000000E+02  0.43553629E+03  0.51500980E+03  0.51500571E+03 -0.39823076E+00
  14   5   1   3  0.70292689E+00 -0.72000000E+02  0.90000000E+02  0.43287547E+03  0.50688587E+03  0.52448682E+03 -0.41961887E+00
  14   5   1   4  0.70292689E+00 -0.72000000E+02  0.12600000E+03  0.43782547E+03  0.51346447E+03  0.51475178E+03 -0.37881999E+00
  14   5   1   5  0.70292689E+00 -0.72000000E+02  0.16200000E+03  0.43500440E+03  0.51596310E+03  0.50507242E+03 -0.37747528E+00
  14   5   1   6  0.70292689E+00 -0.72000000E+02  0.19800000E+03  0.43251573E+03  0.51006453E+03  0.50616860E+03 -0.38015946E+00
  14   5   1   7  0.70292689E+00 -0.72000000E+02  0.23400000E+03  0.43788980E+03  0.51094382E+03  0.51655225E+03 -0.37652350E+00
  14   5   1   8  0.70292689E+00 -0.72000000E+02  0.27000000E+03  0.43019640E+03  0.50037594E+03  0.52918683E+03 -0.43301943E+00
  14   5   1   9  0.70292689E+00 -0.72000000E+02  0.30600000E+03  0.42995108E+03  0.51508848E+03  0.51339940E+03 -0.43054476E+00
  14   5   1  10  0.70292689E+00 -0.72000000E+02  0.34200000E+03  0.43480191E+03  0.51546785E+03  0.50403562E+03 -0.37464054E+00
  14   5   2   1  0.70292689E+00 -0.36000000E+02  0.18000000E+02  0.41988083E+03  0.49961008E+03  0.50207052E+03 -0.42281703E+00
  14   5   2   2  0.70292689E+00 -0.36000000E+02  0.54000000E+02  0.43304273E+03  0.50111828E+03  0.51593695E+03 -0.37930329E+00
  14   5   2   3  0.70292689E+00 -0.36000000E+02  0.90000000E+02  0.43258248E+03  0.49864497E+03  0.52289793E+03 -0.39495470E+00
  14   5   2   4  0.70292689E+00 -0.36000000E+02  0.12600000E+03  0.42735537E+03  0.51174840E+03  0.51733996E+03 -0.44970565E+00
  14   5   2   5  0.70292689E+00 -0.36000000E+02  0.16200000E+03  0.42647326E+03  0.51015777E+03  0.50982180E+03 -0.43001101E+00
  14   5   2   6  0.70292689E+00 -0.36000000E+02  0.19800000E+03  0.42406999E+03  0.50303135E+03  0.51091567E+03 -0.42929448E+00
  14   5   2   7  0.70292689E+00 -0.36000000E+02  0.23400000E+03  0.43234748E+03  0.50109032E+03  0.51734125E+03 -0.38754928E+00
  14   5   2   8  0.70292689E+00 -0.36000000E+02  0.27000000E+03  0.43880301E+03  0.50046577E+03  0.52348754E+03 -0.36201091E+00
  14   5   2   9  0.70292689E+00 -0.36000000E+02  0.30600000E+03  0.42237674E+03  0.50633364E+03  0.51462475E+03 -0.46077977E+00
  14   5   2  10  0.70292689E+00 -0.36000000E+02  0.34200000E+03  0.42166727E+03  0.50797879E+03  0.50811026E+03 -0.45165620E+00
  14   5   3   1  0.70292689E+00  0.13096761E-08  0.18000000E+02  0.40251453E+03  0.49451331E+03  0.53721229E+03 -0.64531300E+00
  14   5   3   2  0.70292689E+00  0.13096761E-08  0.54000000E+02  0.43084841E+03  0.49246545E+03  0.53297290E+03 -0.41836269E+00
  14   5   3   3  0.70292689E+00  0.13096761E-08  0.90000000E+02  0.43559842E+03  0.48685486E+03  0.54381467E+03 -0.40388227E+00
  14   5   3   4  0.70292689E+00  0.13096761E-08  0.12600000E+03  0.42356307E+03  0.49413373E+03  0.53886848E+03 -0.48977281E+00
  14   5   3   5  0.70292689E+00  0.13096761E-08  0.16200000E+03  0.39692524E+03  0.50587813E+03  0.54380764E+03 -0.75068446E+00
  14   5   3   6  0.70292689E+00  0.13096761E-08  0.19800000E+03  0.40263716E+03  0.49710735E+03  0.54187898E+03 -0.66777573E+00
  14   5   3   7  0.70292689E+00  0.13096761E-08  0.23400000E+03  0.42884258E+03  0.49054624E+03  0.53462210E+03 -0.43131963E+00
  14   5   3   8  0.70292689E+00  0.13096761E-08  0.27000000E+03  0.43972060E+03  0.48989879E+03  0.53898732E+03 -0.37185574E+00
  14   5   3   9  0.70292689E+00  0.13096761E-08  0.30600000E+03  0.42706296E+03  0.49609677E+03  0.53437365E+03 -0.45755876E+00
  14   5   3  10  0.70292689E+00  0.13096761E-08  0.34200000E+03  0.39850994E+03  0.50164861E+03  0.53683458E+03 -0.69964769E+00
  14   5   4   1  0.70292689E+00  0.36000000E+02  0.18000000E+02  0.42581945E+03  0.50107433E+03  0.50937273E+03 -0.40781450E+00
  14   5   4   2  0.70292689E+00  0.36000000E+02  0.54000000E+02  0.43947663E+03  0.50043244E+03  0.52129670E+03 -0.35182679E+00
  14   5   4   3  0.70292689E+00  0.36000000E+02  0.90000000E+02  0.44239392E+03  0.49772676E+03  0.52853179E+03 -0.34656221E+00
  14   5   4   4  0.70292689E+00  0.36000000E+02  0.12600000E+03  0.43268104E+03  0.50913307E+03  0.51543825E+03 -0.40186152E+00
  14   5   4   5  0.70292689E+00  0.36000000E+02  0.16200000E+03  0.42607873E+03  0.51072976E+03  0.51137550E+03 -0.43863867E+00
  14   5   4   6  0.70292689E+00  0.36000000E+02  0.19800000E+03  0.43182413E+03  0.50354914E+03  0.50477083E+03 -0.36308698E+00
  14   5   4   7  0.70292689E+00  0.36000000E+02  0.23400000E+03  0.43577059E+03  0.50683676E+03  0.51813391E+03 -0.38324723E+00
  14   5   4   8  0.70292689E+00  0.36000000E+02  0.27000000E+03  0.43635767E+03  0.50015984E+03  0.52317794E+03 -0.37566432E+00
  14   5   4   9  0.70292689E+00  0.36000000E+02  0.30600000E+03  0.43045258E+03  0.50578493E+03  0.51513495E+03 -0.40640086E+00
  14   5   4  10  0.70292689E+00  0.36000000E+02  0.34200000E+03  0.42817085E+03  0.51010227E+03  0.51105948E+03 -0.42198588E+00
  14   5   5   1  0.70292689E+00  0.72000000E+02  0.18000000E+02  0.43817972E+03  0.50714517E+03  0.50464272E+03 -0.33295985E+00
  14   5   5   2  0.70292689E+00  0.72000000E+02  0.54000000E+02  0.44393961E+03  0.50859413E+03  0.51076281E+03 -0.31809512E+00
  14   5   5   3  0.70292689E+00  0.72000000E+02  0.90000000E+02  0.42857989E+03  0.51182667E+03  0.52326789E+03 -0.45844328E+00
  14   5   5   4  0.70292689E+00  0.72000000E+02  0.12600000E+03  0.43358808E+03  0.52267502E+03  0.51073629E+03 -0.42033153E+00
  14   5   5   5  0.70292689E+00  0.72000000E+02  0.16200000E+03  0.43422293E+03  0.51591637E+03  0.50744158E+03 -0.38867114E+00
  14   5   5   6  0.70292689E+00  0.72000000E+02  0.19800000E+03  0.43508713E+03  0.51054439E+03  0.50854359E+03 -0.37155290E+00
  14   5   5   7  0.70292689E+00  0.72000000E+02  0.23400000E+03  0.43799590E+03  0.51737688E+03  0.51364441E+03 -0.38529056E+00
  14   5   5   8  0.70292689E+00  0.72000000E+02  0.27000000E+03  0.43425803E+03  0.50864278E+03  0.52534937E+03 -0.41772545E+00
  14   5   5   9  0.70292689E+00  0.72000000E+02  0.30600000E+03  0.42880214E+03  0.52234688E+03  0.51375704E+03 -0.45969662E+00
  14   5   5  10  0.70292689E+00  0.72000000E+02  0.34200000E+03  0.43874329E+03  0.51376327E+03  0.50544149E+03 -0.34918307E+00
  14   6   1   1  0.10086953E+01 -0.72000000E+02  0.18000000E+02  0.36207779E+03  0.43064962E+03  0.42701991E+03 -0.40276194E+00
  14   6   1   2  0.10086953E+01 -0.72000000E+02  0.54000000E+02  0.36124781E+03  0.42374133E+03  0.43516581E+03 -0.41350983E+00
  14   6   1   3  0.10086953E+01 -0.72000000E+02  0.90000000E+02  0.36352032E+03  0.42182385E+03  0.44528226E+03 -0.42345865E+00
  14   6   1   4  0.10086953E+01 -0.72000000E+02  0.12600000E+03  0.36124755E+03  0.43084750E+03  0.43493175E+03 -0.43599921E+00
  14   6   1   5  0.10086953E+01 -0.72000000E+02  0.16200000E+03  0.36435444E+03  0.42886291E+03  0.42395985E+03 -0.36969481E+00
  14   6   1   6  0.10086953E+01 -0.72000000E+02  0.19800000E+03  0.36225045E+03  0.43290243E+03  0.42796691E+03 -0.41192261E+00
  14   6   1   7  0.10086953E+01 -0.72000000E+02  0.23400000E+03  0.36650148E+03  0.42436716E+03  0.43687758E+03 -0.38080809E+00
  14   6   1   8  0.10086953E+01 -0.72000000E+02  0.27000000E+03  0.36537935E+03  0.41963263E+03  0.44790397E+03 -0.41087516E+00
  14   6   1   9  0.10086953E+01 -0.72000000E+02  0.30600000E+03  0.36007802E+03  0.42774477E+03  0.43817434E+03 -0.44598710E+00
  14   6   1  10  0.10086953E+01 -0.72000000E+02  0.34200000E+03  0.36134401E+03  0.43448560E+03  0.42692676E+03 -0.42086865E+00
  14   6   2   1  0.10086953E+01 -0.36000000E+02  0.18000000E+02  0.35422219E+03  0.42486864E+03  0.42932101E+03 -0.45381415E+00
  14   6   2   2  0.10086953E+01 -0.36000000E+02  0.54000000E+02  0.35800267E+03  0.41370786E+03  0.43756056E+03 -0.41462509E+00
  14   6   2   3  0.10086953E+01 -0.36000000E+02  0.90000000E+02  0.35980437E+03  0.41576335E+03  0.44718097E+03 -0.43995181E+00
  14   6   2   4  0.10086953E+01 -0.36000000E+02  0.12600000E+03  0.35471090E+03  0.41882998E+03  0.43837933E+03 -0.46079921E+00
  14   6   2   5  0.10086953E+01 -0.36000000E+02  0.16200000E+03  0.35476681E+03  0.42605456E+03  0.43176582E+03 -0.46172616E+00
  14   6   2   6  0.10086953E+01 -0.36000000E+02  0.19800000E+03  0.35674759E+03  0.42631003E+03  0.43006132E+03 -0.44062352E+00
  14   6   2   7  0.10086953E+01 -0.36000000E+02  0.23400000E+03  0.35780917E+03  0.42050887E+03  0.43652457E+03 -0.43477652E+00
  14   6   2   8  0.10086953E+01 -0.36000000E+02  0.27000000E+03  0.36527537E+03  0.41909908E+03  0.44707544E+03 -0.40722280E+00
  14   6   2   9  0.10086953E+01 -0.36000000E+02  0.30600000E+03  0.35516537E+03  0.41936343E+03  0.43656074E+03 -0.45252845E+00
  14   6   2  10  0.10086953E+01 -0.36000000E+02  0.34200000E+03  0.35026019E+03  0.42763061E+03  0.43158137E+03 -0.50441722E+00
  14   6   3   1  0.10086953E+01  0.13096761E-08  0.18000000E+02  0.34776800E+03  0.41825631E+03  0.44549080E+03 -0.54370935E+00
  14   6   3   2  0.10086953E+01  0.13096761E-08  0.54000000E+02  0.36203459E+03  0.40900668E+03  0.44946653E+03 -0.40882473E+00
  14   6   3   3  0.10086953E+01  0.13096761E-08  0.90000000E+02  0.36675778E+03  0.40908420E+03  0.46167997E+03 -0.41437327E+00
  14   6   3   4  0.10086953E+01  0.13096761E-08  0.12600000E+03  0.35791814E+03  0.41139825E+03  0.45019068E+03 -0.45161786E+00
  14   6   3   5  0.10086953E+01  0.13096761E-08  0.16200000E+03  0.34502207E+03  0.42233898E+03  0.44917771E+03 -0.59664862E+00
  14   6   3   6  0.10086953E+01  0.13096761E-08  0.19800000E+03  0.34751518E+03  0.41948698E+03  0.44602185E+03 -0.55218491E+00
  14   6   3   7  0.10086953E+01  0.13096761E-08  0.23400000E+03  0.36170942E+03  0.41150521E+03  0.44835471E+03 -0.41537874E+00
  14   6   3   8  0.10086953E+01  0.13096761E-08  0.27000000E+03  0.36585472E+03  0.40907425E+03  0.45969488E+03 -0.41450150E+00
  14   6   3   9  0.10086953E+01  0.13096761E-08  0.30600000E+03  0.35914298E+03  0.41122773E+03  0.45258761E+03 -0.44957789E+00
  14   6   3  10  0.10086953E+01  0.13096761E-08  0.34200000E+03  0.34480253E+03  0.42049341E+03  0.44532450E+03 -0.57764505E+00
  14   6   4   1  0.10086953E+01  0.36000000E+02  0.18000000E+02  0.35695202E+03  0.42430160E+03  0.43114942E+03 -0.43594714E+00
  14   6   4   2  0.10086953E+01  0.36000000E+02  0.54000000E+02  0.36453993E+03  0.42093162E+03  0.44042749E+03 -0.39649931E+00
  14   6   4   3  0.10086953E+01  0.36000000E+02  0.90000000E+02  0.36805091E+03  0.41923124E+03  0.45164805E+03 -0.40165607E+00
  14   6   4   4  0.10086953E+01  0.36000000E+02  0.12600000E+03  0.36051820E+03  0.41789709E+03  0.44113208E+03 -0.42042739E+00
  14   6   4   5  0.10086953E+01  0.36000000E+02  0.16200000E+03  0.35207631E+03  0.42561102E+03  0.43103850E+03 -0.48009704E+00
  14   6   4   6  0.10086953E+01  0.36000000E+02  0.19800000E+03  0.35813450E+03  0.42392406E+03  0.42986444E+03 -0.42091895E+00
  14   6   4   7  0.10086953E+01  0.36000000E+02  0.23400000E+03  0.36118087E+03  0.41937748E+03  0.43949398E+03 -0.41444174E+00
  14   6   4   8  0.10086953E+01  0.36000000E+02  0.27000000E+03  0.36523559E+03  0.42060941E+03  0.45198657E+03 -0.42883286E+00
  14   6   4   9  0.10086953E+01  0.36000000E+02  0.30600000E+03  0.35899999E+03  0.41988517E+03  0.43903571E+03 -0.43177011E+00
  14   6   4  10  0.10086953E+01  0.36000000E+02  0.34200000E+03  0.35602520E+03  0.42706678E+03  0.43360509E+03 -0.46109616E+00
  14   6   5   1  0.10086953E+01  0.72000000E+02  0.18000000E+02  0.36112197E+03  0.42931621E+03  0.42394370E+03 -0.39576429E+00
  14   6   5   2  0.10086953E+01  0.72000000E+02  0.54000000E+02  0.36557096E+03  0.42887068E+03  0.43429515E+03 -0.39380578E+00
  14   6   5   3  0.10086953E+01  0.72000000E+02  0.90000000E+02  0.36396396E+03  0.42327047E+03  0.44630665E+03 -0.42805237E+00
  14   6   5   4  0.10086953E+01  0.72000000E+02  0.12600000E+03  0.36477514E+03  0.42904768E+03  0.43701719E+03 -0.40937690E+00
  14   6   5   5  0.10086953E+01  0.72000000E+02  0.16200000E+03  0.36477678E+03  0.43304544E+03  0.42691122E+03 -0.38950739E+00
  14   6   5   6  0.10086953E+01  0.72000000E+02  0.19800000E+03  0.35904943E+03  0.42847346E+03  0.42873374E+03 -0.42496173E+00
  14   6   5   7  0.10086953E+01  0.72000000E+02  0.23400000E+03  0.36076913E+03  0.42768277E+03  0.43395582E+03 -0.42611507E+00
  14   6   5   8  0.10086953E+01  0.72000000E+02  0.27000000E+03  0.36402889E+03  0.41771541E+03  0.44730971E+03 -0.41329812E+00
  14   6   5   9  0.10086953E+01  0.72000000E+02  0.30600000E+03  0.36863207E+03  0.42753660E+03  0.43891793E+03 -0.38140257E+00
  14   6   5  10  0.10086953E+01  0.72000000E+02  0.34200000E+03  0.36884135E+03  0.43579310E+03  0.42230056E+03 -0.35343546E+00
  14   7   1   1  0.14330603E+01 -0.72000000E+02  0.18000000E+02  0.32233013E+03  0.37819357E+03  0.36902053E+03 -0.34367354E+00
  14   7   1   2  0.14330603E+01 -0.72000000E+02  0.54000000E+02  0.31932169E+03  0.37222630E+03  0.37927019E+03 -0.38476231E+00
  14   7   1   3  0.14330603E+01 -0.72000000E+02  0.90000000E+02  0.32623698E+03  0.35678905E+03  0.39202162E+03 -0.32001259E+00
  14   7   1   4  0.14330603E+01 -0.72000000E+02  0.12600000E+03  0.31792396E+03  0.37016366E+03  0.37519148E+03 -0.37416774E+00
  14   7   1   5  0.14330603E+01 -0.72000000E+02  0.16200000E+03  0.32119173E+03  0.37397354E+03  0.36597620E+03 -0.32698636E+00
  14   7   1   6  0.14330603E+01 -0.72000000E+02  0.19800000E+03  0.32036874E+03  0.37815586E+03  0.36810178E+03 -0.35673847E+00
  14   7   1   7  0.14330603E+01 -0.72000000E+02  0.23400000E+03  0.32506515E+03  0.36954279E+03  0.38132787E+03 -0.33424755E+00
  14   7   1   8  0.14330603E+01 -0.72000000E+02  0.27000000E+03  0.32921675E+03  0.36135659E+03  0.39687602E+03 -0.32902474E+00
  14   7   1   9  0.14330603E+01 -0.72000000E+02  0.30600000E+03  0.32210831E+03  0.37311076E+03  0.37722107E+03 -0.35661285E+00
  14   7   1  10  0.14330603E+01 -0.72000000E+02  0.34200000E+03  0.32005647E+03  0.37770522E+03  0.36741578E+03 -0.35526185E+00
  14   7   2   1  0.14330603E+01 -0.36000000E+02  0.18000000E+02  0.31778391E+03  0.36723421E+03  0.37066309E+03 -0.34796127E+00
  14   7   2   2  0.14330603E+01 -0.36000000E+02  0.54000000E+02  0.31800007E+03  0.36506804E+03  0.37633214E+03 -0.35922446E+00
  14   7   2   3  0.14330603E+01 -0.36000000E+02  0.90000000E+02  0.32189590E+03  0.35945144E+03  0.39101726E+03 -0.36126266E+00
  14   7   2   4  0.14330603E+01 -0.36000000E+02  0.12600000E+03  0.31492828E+03  0.36497964E+03  0.37468509E+03 -0.37930809E+00
  14   7   2   5  0.14330603E+01 -0.36000000E+02  0.16200000E+03  0.31714471E+03  0.36624677E+03  0.36944376E+03 -0.34531377E+00
  14   7   2   6  0.14330603E+01 -0.36000000E+02  0.19800000E+03  0.31770549E+03  0.36623157E+03  0.36912958E+03 -0.33936417E+00
  14   7   2   7  0.14330603E+01 -0.36000000E+02  0.23400000E+03  0.31668042E+03  0.36525543E+03  0.37561140E+03 -0.36855653E+00
  14   7   2   8  0.14330603E+01 -0.36000000E+02  0.27000000E+03  0.32310252E+03  0.35855329E+03  0.38798823E+03 -0.33672442E+00
  14   7   2   9  0.14330603E+01 -0.36000000E+02  0.30600000E+03  0.31593520E+03  0.36233719E+03  0.37446446E+03 -0.36007482E+00
  14   7   2  10  0.14330603E+01 -0.36000000E+02  0.34200000E+03  0.31557710E+03  0.36701052E+03  0.36918214E+03 -0.36055403E+00
  14   7   3   1  0.14330603E+01  0.13096761E-08  0.18000000E+02  0.31727920E+03  0.35626862E+03  0.37807839E+03 -0.34042459E+00
  14   7   3   2  0.14330603E+01  0.13096761E-08  0.54000000E+02  0.31778261E+03  0.35364933E+03  0.38220151E+03 -0.34249511E+00
  14   7   3   3  0.14330603E+01  0.13096761E-08  0.90000000E+02  0.32432913E+03  0.35074642E+03  0.39467813E+03 -0.32519968E+00
  14   7   3   4  0.14330603E+01  0.13096761E-08  0.12600000E+03  0.31482668E+03  0.35446269E+03  0.38098365E+03 -0.36603969E+00
  14   7   3   5  0.14330603E+01  0.13096761E-08  0.16200000E+03  0.31410328E+03  0.35855644E+03  0.37831705E+03 -0.37687066E+00
  14   7   3   6  0.14330603E+01  0.13096761E-08  0.19800000E+03  0.31806019E+03  0.35695478E+03  0.37989892E+03 -0.34308900E+00
  14   7   3   7  0.14330603E+01  0.13096761E-08  0.23400000E+03  0.31947135E+03  0.35382398E+03  0.38357564E+03 -0.33409998E+00
  14   7   3   8  0.14330603E+01  0.13096761E-08  0.27000000E+03  0.32245089E+03  0.35027573E+03  0.39551291E+03 -0.34226825E+00
  14   7   3   9  0.14330603E+01  0.13096761E-08  0.30600000E+03  0.31543238E+03  0.35133966E+03  0.37962985E+03 -0.34454707E+00
  14   7   3  10  0.14330603E+01  0.13096761E-08  0.34200000E+03  0.31579479E+03  0.35694648E+03  0.37866330E+03 -0.35769879E+00
  14   7   4   1  0.14330603E+01  0.36000000E+02  0.18000000E+02  0.31886235E+03  0.36744791E+03  0.36910951E+03 -0.33397889E+00
  14   7   4   2  0.14330603E+01  0.36000000E+02  0.54000000E+02  0.32088355E+03  0.36563563E+03  0.37675743E+03 -0.33847533E+00
  14   7   4   3  0.14330603E+01  0.36000000E+02  0.90000000E+02  0.32882133E+03  0.36256977E+03  0.38988242E+03 -0.31084008E+00
  14   7   4   4  0.14330603E+01  0.36000000E+02  0.12600000E+03  0.31911695E+03  0.35998564E+03  0.37803841E+03 -0.33795369E+00
  14   7   4   5  0.14330603E+01  0.36000000E+02  0.16200000E+03  0.31646268E+03  0.36819188E+03  0.36932452E+03 -0.35781124E+00
  14   7   4   6  0.14330603E+01  0.36000000E+02  0.19800000E+03  0.31937213E+03  0.36642546E+03  0.36846927E+03 -0.32373056E+00
  14   7   4   7  0.14330603E+01  0.36000000E+02  0.23400000E+03  0.31970585E+03  0.36483338E+03  0.37786637E+03 -0.34958150E+00
  14   7   4   8  0.14330603E+01  0.36000000E+02  0.27000000E+03  0.32558808E+03  0.36144264E+03  0.38907958E+03 -0.33020514E+00
  14   7   4   9  0.14330603E+01  0.36000000E+02  0.30600000E+03  0.31789933E+03  0.36103899E+03  0.37506437E+03 -0.34089885E+00
  14   7   4  10  0.14330603E+01  0.36000000E+02  0.34200000E+03  0.31950443E+03  0.36629152E+03  0.36924863E+03 -0.32497001E+00
  14   7   5   1  0.14330603E+01  0.72000000E+02  0.18000000E+02  0.32243856E+03  0.37529228E+03  0.36489344E+03 -0.31768980E+00
  14   7   5   2  0.14330603E+01  0.72000000E+02  0.54000000E+02  0.32272267E+03  0.36890852E+03  0.37582009E+03 -0.33141837E+00
  14   7   5   3  0.14330603E+01  0.72000000E+02  0.90000000E+02  0.32304669E+03  0.35860146E+03  0.39157403E+03 -0.35074492E+00
  14   7   5   4  0.14330603E+01  0.72000000E+02  0.12600000E+03  0.32415324E+03  0.36825958E+03  0.37545387E+03 -0.31610698E+00
  14   7   5   5  0.14330603E+01  0.72000000E+02  0.16200000E+03  0.32210420E+03  0.37869674E+03  0.36479999E+03 -0.33246884E+00
  14   7   5   6  0.14330603E+01  0.72000000E+02  0.19800000E+03  0.32354853E+03  0.37924841E+03  0.36573571E+03 -0.32586114E+00
  14   7   5   7  0.14330603E+01  0.72000000E+02  0.23400000E+03  0.31858877E+03  0.37093002E+03  0.37699762E+03 -0.37792896E+00
  14   7   5   8  0.14330603E+01  0.72000000E+02  0.27000000E+03  0.32609835E+03  0.35689477E+03  0.39459400E+03 -0.33100403E+00
  14   7   5   9  0.14330603E+01  0.72000000E+02  0.30600000E+03  0.32349889E+03  0.36910701E+03  0.37986342E+03 -0.34033496E+00
  14   7   5  10  0.14330603E+01  0.72000000E+02  0.34200000E+03  0.32475009E+03  0.37321130E+03  0.36745223E+03 -0.30049779E+00
  14   8   1   1  0.20220212E+01 -0.72000000E+02  0.18000000E+02  0.31091670E+03  0.34586678E+03  0.33434079E+03 -0.19690446E+00
  14   8   1   2  0.20220212E+01 -0.72000000E+02  0.54000000E+02  0.31233259E+03  0.33621135E+03  0.34690456E+03 -0.19619120E+00
  14   8   1   3  0.20220212E+01 -0.72000000E+02  0.90000000E+02  0.31370716E+03  0.32739392E+03  0.36051008E+03 -0.20490317E+00
  14   8   1   4  0.20220212E+01 -0.72000000E+02  0.12600000E+03  0.31348284E+03  0.33513514E+03  0.34863825E+03 -0.18988827E+00
  14   8   1   5  0.20220212E+01 -0.72000000E+02  0.16200000E+03  0.30954041E+03  0.34022700E+03  0.33488126E+03 -0.18926697E+00
  14   8   1   6  0.20220212E+01 -0.72000000E+02  0.19800000E+03  0.30769965E+03  0.35047727E+03  0.33193445E+03 -0.23055066E+00
  14   8   1   7  0.20220212E+01 -0.72000000E+02  0.23400000E+03  0.31456489E+03  0.33740027E+03  0.34542149E+03 -0.17813251E+00
  14   8   1   8  0.20220212E+01 -0.72000000E+02  0.27000000E+03  0.31575527E+03  0.32484904E+03  0.36117982E+03 -0.18342257E+00
  14   8   1   9  0.20220212E+01 -0.72000000E+02  0.30600000E+03  0.31528051E+03  0.33424543E+03  0.35266774E+03 -0.18757685E+00
  14   8   1  10  0.20220212E+01 -0.72000000E+02  0.34200000E+03  0.30779272E+03  0.34330154E+03  0.33583609E+03 -0.21728251E+00
  14   8   2   1  0.20220212E+01 -0.36000000E+02  0.18000000E+02  0.30824434E+03  0.33050461E+03  0.33482070E+03 -0.16475921E+00
  14   8   2   2  0.20220212E+01 -0.36000000E+02  0.54000000E+02  0.30828958E+03  0.32872684E+03  0.34496732E+03 -0.19453858E+00
  14   8   2   3  0.20220212E+01 -0.36000000E+02  0.90000000E+02  0.31183123E+03  0.32100583E+03  0.35629753E+03 -0.18261882E+00
  14   8   2   4  0.20220212E+01 -0.36000000E+02  0.12600000E+03  0.30743481E+03  0.32942911E+03  0.34656096E+03 -0.20946535E+00
  14   8   2   5  0.20220212E+01 -0.36000000E+02  0.16200000E+03  0.30300069E+03  0.32940583E+03  0.33520987E+03 -0.20289325E+00
  14   8   2   6  0.20220212E+01 -0.36000000E+02  0.19800000E+03  0.30621426E+03  0.32918777E+03  0.33506493E+03 -0.17649431E+00
  14   8   2   7  0.20220212E+01 -0.36000000E+02  0.23400000E+03  0.30630030E+03  0.32732477E+03  0.34595001E+03 -0.20882125E+00
  14   8   2   8  0.20220212E+01 -0.36000000E+02  0.27000000E+03  0.31178145E+03  0.32190932E+03  0.35734122E+03 -0.18981530E+00
  14   8   2   9  0.20220212E+01 -0.36000000E+02  0.30600000E+03  0.30702010E+03  0.32888677E+03  0.34412792E+03 -0.20192714E+00
  14   8   2  10  0.20220212E+01 -0.36000000E+02  0.34200000E+03  0.30448197E+03  0.32950033E+03  0.33363712E+03 -0.18588028E+00
  14   8   3   1  0.20220212E+01  0.13096761E-08  0.18000000E+02  0.30505108E+03  0.32371911E+03  0.33910593E+03 -0.18093679E+00
  14   8   3   2  0.20220212E+01  0.13096761E-08  0.54000000E+02  0.30940988E+03  0.32137947E+03  0.34561222E+03 -0.16328297E+00
  14   8   3   3  0.20220212E+01  0.13096761E-08  0.90000000E+02  0.31313808E+03  0.31603722E+03  0.35669266E+03 -0.15806495E+00
  14   8   3   4  0.20220212E+01  0.13096761E-08  0.12600000E+03  0.30666086E+03  0.31839115E+03  0.34480130E+03 -0.17109099E+00
  14   8   3   5  0.20220212E+01  0.13096761E-08  0.16200000E+03  0.30242648E+03  0.32456591E+03  0.33992675E+03 -0.20757129E+00
  14   8   3   6  0.20220212E+01  0.13096761E-08  0.19800000E+03  0.30610697E+03  0.32475541E+03  0.34174826E+03 -0.18598959E+00
  14   8   3   7  0.20220212E+01  0.13096761E-08  0.23400000E+03  0.31017784E+03  0.31979106E+03  0.34683321E+03 -0.15663091E+00
  14   8   3   8  0.20220212E+01  0.13096761E-08  0.27000000E+03  0.31327645E+03  0.31544952E+03  0.35411333E+03 -0.14581092E+00
  14   8   3   9  0.20220212E+01  0.13096761E-08  0.30600000E+03  0.30653856E+03  0.31879277E+03  0.34325536E+03 -0.16772731E+00
  14   8   3  10  0.20220212E+01  0.13096761E-08  0.34200000E+03  0.30324299E+03  0.32368423E+03  0.33856064E+03 -0.19292946E+00
  14   8   4   1  0.20220212E+01  0.36000000E+02  0.18000000E+02  0.30767579E+03  0.32570433E+03  0.33494549E+03 -0.15287168E+00
  14   8   4   2  0.20220212E+01  0.36000000E+02  0.54000000E+02  0.30808780E+03  0.32873752E+03  0.34514930E+03 -0.19680233E+00
  14   8   4   3  0.20220212E+01  0.36000000E+02  0.90000000E+02  0.31652949E+03  0.32150250E+03  0.35666920E+03 -0.15068703E+00
  14   8   4   4  0.20220212E+01  0.36000000E+02  0.12600000E+03  0.30913685E+03  0.32694371E+03  0.34410241E+03 -0.17876456E+00
  14   8   4   5  0.20220212E+01  0.36000000E+02  0.16200000E+03  0.30566800E+03  0.33050380E+03  0.33404479E+03 -0.18169628E+00
  14   8   4   6  0.20220212E+01  0.36000000E+02  0.19800000E+03  0.30843526E+03  0.32815149E+03  0.33537421E+03 -0.15712137E+00
  14   8   4   7  0.20220212E+01  0.36000000E+02  0.23400000E+03  0.30861355E+03  0.32727947E+03  0.34614885E+03 -0.19133420E+00
  14   8   4   8  0.20220212E+01  0.36000000E+02  0.27000000E+03  0.31175161E+03  0.32125927E+03  0.35683806E+03 -0.18604350E+00
  14   8   4   9  0.20220212E+01  0.36000000E+02  0.30600000E+03  0.30839086E+03  0.32830760E+03  0.34443945E+03 -0.19039272E+00
  14   8   4  10  0.20220212E+01  0.36000000E+02  0.34200000E+03  0.30526405E+03  0.32946160E+03  0.33324557E+03 -0.17827371E+00
  14   8   5   1  0.20220212E+01  0.72000000E+02  0.18000000E+02  0.31109769E+03  0.34535289E+03  0.33179001E+03 -0.18489892E+00
  14   8   5   2  0.20220212E+01  0.72000000E+02  0.54000000E+02  0.31240867E+03  0.33944934E+03  0.34553508E+03 -0.20195865E+00
  14   8   5   3  0.20220212E+01  0.72000000E+02  0.90000000E+02  0.31452428E+03  0.32862740E+03  0.35900758E+03 -0.19727650E+00
  14   8   5   4  0.20220212E+01  0.72000000E+02  0.12600000E+03  0.31094856E+03  0.33333276E+03  0.34623664E+03 -0.19450259E+00
  14   8   5   5  0.20220212E+01  0.72000000E+02  0.16200000E+03  0.31023268E+03  0.33994614E+03  0.33271523E+03 -0.17546061E+00
  14   8   5   6  0.20220212E+01  0.72000000E+02  0.19800000E+03  0.31068734E+03  0.34575705E+03  0.33430481E+03 -0.19815463E+00
  14   8   5   7  0.20220212E+01  0.72000000E+02  0.23400000E+03  0.31299459E+03  0.33853573E+03  0.34678432E+03 -0.19871556E+00
  14   8   5   8  0.20220212E+01  0.72000000E+02  0.27000000E+03  0.31427171E+03  0.32618864E+03  0.35872924E+03 -0.19010595E+00
  14   8   5   9  0.20220212E+01  0.72000000E+02  0.30600000E+03  0.31526430E+03  0.33360911E+03  0.34725517E+03 -0.16650319E+00
  14   8   5  10  0.20220212E+01  0.72000000E+02  0.34200000E+03  0.31277391E+03  0.34431535E+03  0.33432080E+03 -0.17719151E+00
  14   9   1   1  0.28394186E+01 -0.72000000E+02  0.18000000E+02  0.31416330E+03  0.33798679E+03  0.30954977E+03 -0.64129430E-01
  14   9   1   2  0.28394186E+01 -0.72000000E+02  0.54000000E+02  0.31247312E+03  0.31203980E+03  0.33319379E+03 -0.67124670E-01
  14   9   1   3  0.28394186E+01 -0.72000000E+02  0.90000000E+02  0.32017923E+03  0.29147836E+03  0.35647878E+03 -0.34176956E-01
  14   9   1   4  0.28394186E+01 -0.72000000E+02  0.12600000E+03  0.31708334E+03  0.31160653E+03  0.33487615E+03 -0.40565065E-01
  14   9   1   5  0.28394186E+01 -0.72000000E+02  0.16200000E+03  0.31496602E+03  0.33578197E+03  0.31158867E+03 -0.57608031E-01
  14   9   1   6  0.28394186E+01 -0.72000000E+02  0.19800000E+03  0.31295218E+03  0.33910264E+03  0.30823073E+03 -0.72078735E-01
  14   9   1   7  0.28394186E+01 -0.72000000E+02  0.23400000E+03  0.31433000E+03  0.31091261E+03  0.33362929E+03 -0.52470203E-01
  14   9   1   8  0.28394186E+01 -0.72000000E+02  0.27000000E+03  0.31916110E+03  0.29155899E+03  0.35462260E+03 -0.34537328E-01
  14   9   1   9  0.28394186E+01 -0.72000000E+02  0.30600000E+03  0.31486573E+03  0.31478852E+03  0.33244619E+03 -0.57148376E-01
  14   9   1  10  0.28394186E+01 -0.72000000E+02  0.34200000E+03  0.31281173E+03  0.33605480E+03  0.30793549E+03 -0.61597299E-01
  14   9   2   1  0.28394186E+01 -0.36000000E+02  0.18000000E+02  0.31048287E+03  0.31371879E+03  0.31525681E+03 -0.25970606E-01
  14   9   2   2  0.28394186E+01 -0.36000000E+02  0.54000000E+02  0.31121504E+03  0.30572538E+03  0.33528189E+03 -0.62838121E-01
  14   9   2   3  0.28394186E+01 -0.36000000E+02  0.90000000E+02  0.30977759E+03  0.28926362E+03  0.35040108E+03 -0.75707136E-01
  14   9   2   4  0.28394186E+01 -0.36000000E+02  0.12600000E+03  0.31062199E+03  0.30624421E+03  0.33859556E+03 -0.80117484E-01
  14   9   2   5  0.28394186E+01 -0.36000000E+02  0.16200000E+03  0.30587956E+03  0.31345525E+03  0.31704551E+03 -0.62244272E-01
  14   9   2   6  0.28394186E+01 -0.36000000E+02  0.19800000E+03  0.31067345E+03  0.31227995E+03  0.31671765E+03 -0.24828849E-01
  14   9   2   7  0.28394186E+01 -0.36000000E+02  0.23400000E+03  0.31000592E+03  0.30607365E+03  0.33711338E+03 -0.78660717E-01
  14   9   2   8  0.28394186E+01 -0.36000000E+02  0.27000000E+03  0.30856689E+03  0.28976039E+03  0.35147586E+03 -0.89637048E-01
  14   9   2   9  0.28394186E+01 -0.36000000E+02  0.30600000E+03  0.31024654E+03  0.30379400E+03  0.33865955E+03 -0.75193866E-01
  14   9   2  10  0.28394186E+01 -0.36000000E+02  0.34200000E+03  0.30746964E+03  0.31372489E+03  0.31698875E+03 -0.51989991E-01
  14   9   3   1  0.28394186E+01  0.13096761E-08  0.18000000E+02  0.30677668E+03  0.30037552E+03  0.32278257E+03 -0.32887322E-01
  14   9   3   2  0.28394186E+01  0.13096761E-08  0.54000000E+02  0.30849976E+03  0.29486165E+03  0.33984944E+03 -0.63552437E-01
  14   9   3   3  0.28394186E+01  0.13096761E-08  0.90000000E+02  0.30221984E+03  0.28300060E+03  0.35331415E+03 -0.12178311E+00
  14   9   3   4  0.28394186E+01  0.13096761E-08  0.12600000E+03  0.30632493E+03  0.29468415E+03  0.34141597E+03 -0.83836990E-01
  14   9   3   5  0.28394186E+01  0.13096761E-08  0.16200000E+03  0.30465838E+03  0.30309067E+03  0.32465902E+03 -0.62671740E-01
  14   9   3   6  0.28394186E+01  0.13096761E-08  0.19800000E+03  0.30650231E+03  0.30193860E+03  0.32441861E+03 -0.45383717E-01
  14   9   3   7  0.28394186E+01  0.13096761E-08  0.23400000E+03  0.30768490E+03  0.29553564E+03  0.34038894E+03 -0.73233054E-01
  14   9   3   8  0.28394186E+01  0.13096761E-08  0.27000000E+03  0.30328488E+03  0.28112087E+03  0.35320080E+03 -0.10771874E+00
  14   9   3   9  0.28394186E+01  0.13096761E-08  0.30600000E+03  0.30671434E+03  0.29391645E+03  0.33985623E+03 -0.73037174E-01
  14   9   3  10  0.28394186E+01  0.13096761E-08  0.34200000E+03  0.30386757E+03  0.30198753E+03  0.32303894E+03 -0.58913556E-01
  14   9   4   1  0.28394186E+01  0.36000000E+02  0.18000000E+02  0.31056512E+03  0.30999148E+03  0.31710480E+03 -0.19433653E-01
  14   9   4   2  0.28394186E+01  0.36000000E+02  0.54000000E+02  0.31006347E+03  0.30583645E+03  0.33749687E+03 -0.78850902E-01
  14   9   4   3  0.28394186E+01  0.36000000E+02  0.90000000E+02  0.31335093E+03  0.28990507E+03  0.35081466E+03 -0.54681710E-01
  14   9   4   4  0.28394186E+01  0.36000000E+02  0.12600000E+03  0.31278078E+03  0.30641366E+03  0.33829451E+03 -0.64748227E-01
  14   9   4   5  0.28394186E+01  0.36000000E+02  0.16200000E+03  0.30862891E+03  0.31279813E+03  0.31682730E+03 -0.40516803E-01
  14   9   4   6  0.28394186E+01  0.36000000E+02  0.19800000E+03  0.31180741E+03  0.31037876E+03  0.31684708E+03 -0.11722021E-01
  14   9   4   7  0.28394186E+01  0.36000000E+02  0.23400000E+03  0.31111584E+03  0.30625694E+03  0.33552023E+03 -0.66022325E-01
  14   9   4   8  0.28394186E+01  0.36000000E+02  0.27000000E+03  0.30979460E+03  0.29102759E+03  0.35073396E+03 -0.82137843E-01
  14   9   4   9  0.28394186E+01  0.36000000E+02  0.30600000E+03  0.31145294E+03  0.30342058E+03  0.33570333E+03 -0.55435967E-01
  14   9   4  10  0.28394186E+01  0.36000000E+02  0.34200000E+03  0.30803240E+03  0.31390539E+03  0.31669755E+03 -0.47774185E-01
  14   9   5   1  0.28394186E+01  0.72000000E+02  0.18000000E+02  0.31442146E+03  0.33456657E+03  0.30568841E+03 -0.38733675E-01
  14   9   5   2  0.28394186E+01  0.72000000E+02  0.54000000E+02  0.31313947E+03  0.30853087E+03  0.33219527E+03 -0.48096569E-01
  14   9   5   3  0.28394186E+01  0.72000000E+02  0.90000000E+02  0.31760509E+03  0.29059967E+03  0.35678410E+03 -0.49552776E-01
  14   9   5   4  0.28394186E+01  0.72000000E+02  0.12600000E+03  0.31336344E+03  0.31528029E+03  0.33329890E+03 -0.71777027E-01
  14   9   5   5  0.28394186E+01  0.72000000E+02  0.16200000E+03  0.31302729E+03  0.33517528E+03  0.30866827E+03 -0.59428847E-01
  14   9   5   6  0.28394186E+01  0.72000000E+02  0.19800000E+03  0.31287574E+03  0.33585232E+03  0.30897260E+03 -0.63735976E-01
  14   9   5   7  0.28394186E+01  0.72000000E+02  0.23400000E+03  0.31355382E+03  0.31161518E+03  0.33046530E+03 -0.49225659E-01
  14   9   5   8  0.28394186E+01  0.72000000E+02  0.27000000E+03  0.31974772E+03  0.29083532E+03  0.35296470E+03 -0.22946594E-01
  14   9   5   9  0.28394186E+01  0.72000000E+02  0.30600000E+03  0.31478720E+03  0.31353076E+03  0.33349311E+03 -0.57206133E-01
  14   9   5  10  0.28394186E+01  0.72000000E+02  0.34200000E+03  0.31761721E+03  0.33809935E+03  0.30856696E+03 -0.38477885E-01
  14  10   1   1  0.39738549E+01 -0.72000000E+02  0.18000000E+02  0.32484568E+03  0.33205485E+03  0.29643697E+03  0.61190093E-01
  14  10   1   2  0.39738549E+01 -0.72000000E+02  0.54000000E+02  0.32354474E+03  0.30884573E+03  0.33151332E+03  0.19466880E-01
  14  10   1   3  0.39738549E+01 -0.72000000E+02  0.90000000E+02  0.32653540E+03  0.28251827E+03  0.35545469E+03  0.33229097E-01
  14  10   1   4  0.39738549E+01 -0.72000000E+02  0.12600000E+03  0.32187663E+03  0.30786397E+03  0.32951798E+03  0.18564835E-01
  14  10   1   5  0.39738549E+01 -0.72000000E+02  0.16200000E+03  0.32371261E+03  0.33315250E+03  0.29762700E+03  0.47749318E-01
  14  10   1   6  0.39738549E+01 -0.72000000E+02  0.19800000E+03  0.32263331E+03  0.33423465E+03  0.29799994E+03  0.36831503E-01
  14  10   1   7  0.39738549E+01 -0.72000000E+02  0.23400000E+03  0.32261231E+03  0.30579340E+03  0.32938972E+03  0.29546029E-01
  14  10   1   8  0.39738549E+01 -0.72000000E+02  0.27000000E+03  0.32458264E+03  0.28523100E+03  0.35456365E+03  0.17254568E-01
  14  10   1   9  0.39738549E+01 -0.72000000E+02  0.30600000E+03  0.32155436E+03  0.30840964E+03  0.33211977E+03  0.66460382E-02
  14  10   1  10  0.39738549E+01 -0.72000000E+02  0.34200000E+03  0.32414802E+03  0.33363550E+03  0.29647693E+03  0.52024614E-01
  14  10   2   1  0.39738549E+01 -0.36000000E+02  0.18000000E+02  0.32801483E+03  0.30104509E+03  0.30998224E+03  0.13230473E+00
  14  10   2   2  0.39738549E+01 -0.36000000E+02  0.54000000E+02  0.31758042E+03  0.29066671E+03  0.33314692E+03  0.30937949E-01
  14  10   2   3  0.39738549E+01 -0.36000000E+02  0.90000000E+02  0.31352078E+03  0.27643861E+03  0.35032577E+03 -0.13001103E-01
  14  10   2   4  0.39738549E+01 -0.36000000E+02  0.12600000E+03  0.31979208E+03  0.29239121E+03  0.33610905E+03  0.29687206E-01
  14  10   2   5  0.39738549E+01 -0.36000000E+02  0.16200000E+03  0.32367976E+03  0.30303905E+03  0.31100214E+03  0.10013581E+00
  14  10   2   6  0.39738549E+01 -0.36000000E+02  0.19800000E+03  0.32864974E+03  0.30246675E+03  0.30925152E+03  0.13377691E+00
  14  10   2   7  0.39738549E+01 -0.36000000E+02  0.23400000E+03  0.31897414E+03  0.29185022E+03  0.33260189E+03  0.37783038E-01
  14  10   2   8  0.39738549E+01 -0.36000000E+02  0.27000000E+03  0.31304040E+03  0.27534036E+03  0.35139594E+03 -0.16852222E-01
  14  10   2   9  0.39738549E+01 -0.36000000E+02  0.30600000E+03  0.31885775E+03  0.29283104E+03  0.33534242E+03  0.25257992E-01
  14  10   2  10  0.39738549E+01 -0.36000000E+02  0.34200000E+03  0.32466158E+03  0.30372713E+03  0.31144097E+03  0.10229404E+00
  14  10   3   1  0.39738549E+01  0.13096761E-08  0.18000000E+02  0.31447848E+03  0.28395250E+03  0.31752301E+03  0.82629360E-01
  14  10   3   2  0.39738549E+01  0.13096761E-08  0.54000000E+02  0.31405714E+03  0.27710943E+03  0.33818746E+03  0.30940201E-01
  14  10   3   3  0.39738549E+01  0.13096761E-08  0.90000000E+02  0.30300803E+03  0.26382893E+03  0.34900875E+03 -0.42396017E-01
  14  10   3   4  0.39738549E+01  0.13096761E-08  0.12600000E+03  0.31407520E+03  0.27633319E+03  0.33815120E+03  0.33353479E-01
  14  10   3   5  0.39738549E+01  0.13096761E-08  0.16200000E+03  0.31411425E+03  0.28481918E+03  0.31816775E+03  0.75925720E-01
  14  10   3   6  0.39738549E+01  0.13096761E-08  0.19800000E+03  0.31303515E+03  0.28552872E+03  0.31675445E+03  0.72057511E-01
  14  10   3   7  0.39738549E+01  0.13096761E-08  0.23400000E+03  0.31459375E+03  0.27814749E+03  0.33670466E+03  0.36387088E-01
  14  10   3   8  0.39738549E+01  0.13096761E-08  0.27000000E+03  0.30322468E+03  0.26346038E+03  0.35102308E+03 -0.47518299E-01
  14  10   3   9  0.39738549E+01  0.13096761E-08  0.30600000E+03  0.31415254E+03  0.27705054E+03  0.33976824E+03  0.26264495E-01
  14  10   3  10  0.39738549E+01  0.13096761E-08  0.34200000E+03  0.31375391E+03  0.28692436E+03  0.31665072E+03  0.72580003E-01
  14  10   4   1  0.39738549E+01  0.36000000E+02  0.18000000E+02  0.32887733E+03  0.29992253E+03  0.30972609E+03  0.14070236E+00
  14  10   4   2  0.39738549E+01  0.36000000E+02  0.54000000E+02  0.31791065E+03  0.29027531E+03  0.33245424E+03  0.36355963E-01
  14  10   4   3  0.39738549E+01  0.36000000E+02  0.90000000E+02  0.31544374E+03  0.27357718E+03  0.34870717E+03  0.12905620E-01
  14  10   4   4  0.39738549E+01  0.36000000E+02  0.12600000E+03  0.32053103E+03  0.29152545E+03  0.33389921E+03  0.43821795E-01
  14  10   4   5  0.39738549E+01  0.36000000E+02  0.16200000E+03  0.32695332E+03  0.30275774E+03  0.31082502E+03  0.11937731E+00
  14  10   4   6  0.39738549E+01  0.36000000E+02  0.19800000E+03  0.32854137E+03  0.30277622E+03  0.30849914E+03  0.13449073E+00
  14  10   4   7  0.39738549E+01  0.36000000E+02  0.23400000E+03  0.31880707E+03  0.29158201E+03  0.33308037E+03  0.35977213E-01
  14  10   4   8  0.39738549E+01  0.36000000E+02  0.27000000E+03  0.31399953E+03  0.27409499E+03  0.35029875E+03 -0.32753893E-02
  14  10   4   9  0.39738549E+01  0.36000000E+02  0.30600000E+03  0.31978921E+03  0.28971190E+03  0.33642429E+03  0.36258644E-01
  14  10   4  10  0.39738549E+01  0.36000000E+02  0.34200000E+03  0.32489951E+03  0.30436983E+03  0.31120070E+03  0.10246578E+00
  14  10   5   1  0.39738549E+01  0.72000000E+02  0.18000000E+02  0.32536172E+03  0.32921233E+03  0.29653572E+03  0.72767163E-01
  14  10   5   2  0.39738549E+01  0.72000000E+02  0.54000000E+02  0.32338851E+03  0.30662301E+03  0.32903119E+03  0.32898500E-01
  14  10   5   3  0.39738549E+01  0.72000000E+02  0.90000000E+02  0.32421508E+03  0.28180963E+03  0.35350390E+03  0.27822606E-01
  14  10   5   4  0.39738549E+01  0.72000000E+02  0.12600000E+03  0.31682578E+03  0.30599061E+03  0.32838596E+03 -0.35388660E-02
  14  10   5   5  0.39738549E+01  0.72000000E+02  0.16200000E+03  0.32139974E+03  0.33025590E+03  0.29681975E+03  0.45618879E-01
  14  10   5   6  0.39738549E+01  0.72000000E+02  0.19800000E+03  0.32242472E+03  0.33023453E+03  0.29573188E+03  0.54845412E-01
  14  10   5   7  0.39738549E+01  0.72000000E+02  0.23400000E+03  0.32160453E+03  0.30780827E+03  0.32682009E+03  0.25629290E-01
  14  10   5   8  0.39738549E+01  0.72000000E+02  0.27000000E+03  0.32408594E+03  0.27958218E+03  0.35357030E+03  0.32776959E-01
  14  10   5   9  0.39738549E+01  0.72000000E+02  0.30600000E+03  0.32086506E+03  0.30185258E+03  0.32903667E+03  0.31706627E-01
  14  10   5  10  0.39738549E+01  0.72000000E+02  0.34200000E+03  0.32476970E+03  0.33151456E+03  0.29718198E+03  0.60353846E-01
  14  11   1   1  0.55482981E+01 -0.72000000E+02  0.18000000E+02  0.33209061E+03  0.32967236E+03  0.28885943E+03  0.12896095E+00
  14  11   1   2  0.55482981E+01 -0.72000000E+02  0.54000000E+02  0.32793959E+03  0.30225766E+03  0.33212694E+03  0.62396325E-01
  14  11   1   3  0.55482981E+01 -0.72000000E+02  0.90000000E+02  0.32821884E+03  0.27388659E+03  0.36149405E+03  0.45315208E-01
  14  11   1   4  0.55482981E+01 -0.72000000E+02  0.12600000E+03  0.32591503E+03  0.30282292E+03  0.33386254E+03  0.43660566E-01
  14  11   1   5  0.55482981E+01 -0.72000000E+02  0.16200000E+03  0.33007867E+03  0.33575296E+03  0.29043157E+03  0.95561894E-01
  14  11   1   6  0.55482981E+01 -0.72000000E+02  0.19800000E+03  0.33147676E+03  0.33161879E+03  0.29116654E+03  0.11378512E+00
  14  11   1   7  0.55482981E+01 -0.72000000E+02  0.23400000E+03  0.32732044E+03  0.30098570E+03  0.33264799E+03  0.60810285E-01
  14  11   1   8  0.55482981E+01 -0.72000000E+02  0.27000000E+03  0.32636525E+03  0.27399747E+03  0.35779497E+03  0.46644931E-01
  14  11   1   9  0.55482981E+01 -0.72000000E+02  0.30600000E+03  0.32596480E+03  0.30073633E+03  0.33235492E+03  0.54605334E-01
  14  11   1  10  0.55482981E+01 -0.72000000E+02  0.34200000E+03  0.32779417E+03  0.33250563E+03  0.28956730E+03  0.95342041E-01
  14  11   2   1  0.55482981E+01 -0.36000000E+02  0.18000000E+02  0.33900461E+03  0.29675531E+03  0.30581347E+03  0.20997618E+00
  14  11   2   2  0.55482981E+01 -0.36000000E+02  0.54000000E+02  0.32103785E+03  0.28082746E+03  0.33389139E+03  0.76568358E-01
  14  11   2   3  0.55482981E+01 -0.36000000E+02  0.90000000E+02  0.31301635E+03  0.26481947E+03  0.35458935E+03  0.48740189E-03
  14  11   2   4  0.55482981E+01 -0.36000000E+02  0.12600000E+03  0.32242605E+03  0.28267221E+03  0.33502805E+03  0.75846267E-01
  14  11   2   5  0.55482981E+01 -0.36000000E+02  0.16200000E+03  0.33568475E+03  0.29917333E+03  0.30645030E+03  0.18614861E+00
  14  11   2   6  0.55482981E+01 -0.36000000E+02  0.19800000E+03  0.33862251E+03  0.29686214E+03  0.30542827E+03  0.20894244E+00
  14  11   2   7  0.55482981E+01 -0.36000000E+02  0.23400000E+03  0.32085196E+03  0.28197213E+03  0.33283160E+03  0.75800959E-01
  14  11   2   8  0.55482981E+01 -0.36000000E+02  0.27000000E+03  0.31363903E+03  0.26679074E+03  0.35302772E+03  0.47424085E-02
  14  11   2   9  0.55482981E+01 -0.36000000E+02  0.30600000E+03  0.32250167E+03  0.28270896E+03  0.33610982E+03  0.72689517E-01
  14  11   2  10  0.55482981E+01 -0.36000000E+02  0.34200000E+03  0.33687733E+03  0.29849871E+03  0.30693192E+03  0.19237551E+00
  14  11   3   1  0.55482981E+01  0.13096761E-08  0.18000000E+02  0.33110222E+03  0.27933625E+03  0.31455711E+03  0.19284387E+00
  14  11   3   2  0.55482981E+01  0.13096761E-08  0.54000000E+02  0.32053375E+03  0.27242441E+03  0.33537999E+03  0.91437756E-01
  14  11   3   3  0.55482981E+01  0.13096761E-08  0.90000000E+02  0.30603939E+03  0.26124301E+03  0.35168189E+03 -0.24598784E-01
  14  11   3   4  0.55482981E+01  0.13096761E-08  0.12600000E+03  0.32165942E+03  0.27116576E+03  0.33570477E+03  0.10003886E+00
  14  11   3   5  0.55482981E+01  0.13096761E-08  0.16200000E+03  0.33197839E+03  0.28118460E+03  0.31494646E+03  0.19128656E+00
  14  11   3   6  0.55482981E+01  0.13096761E-08  0.19800000E+03  0.33074927E+03  0.27928629E+03  0.31605503E+03  0.18693045E+00
  14  11   3   7  0.55482981E+01  0.13096761E-08  0.23400000E+03  0.32214526E+03  0.27140836E+03  0.33711341E+03  0.97550905E-01
  14  11   3   8  0.55482981E+01  0.13096761E-08  0.27000000E+03  0.30541304E+03  0.25966870E+03  0.35034035E+03 -0.19361381E-01
  14  11   3   9  0.55482981E+01  0.13096761E-08  0.30600000E+03  0.32262337E+03  0.27152422E+03  0.33639500E+03  0.10224580E+00
  14  11   3  10  0.55482981E+01  0.13096761E-08  0.34200000E+03  0.33176706E+03  0.28072602E+03  0.31485135E+03  0.19169859E+00
  14  11   4   1  0.55482981E+01  0.36000000E+02  0.18000000E+02  0.34051824E+03  0.29709429E+03  0.30604696E+03  0.21549992E+00
  14  11   4   2  0.55482981E+01  0.36000000E+02  0.54000000E+02  0.32150029E+03  0.28171430E+03  0.33561195E+03  0.71237449E-01
  14  11   4   3  0.55482981E+01  0.36000000E+02  0.90000000E+02  0.31480076E+03  0.26521984E+03  0.35443997E+03  0.11250203E-01
  14  11   4   4  0.55482981E+01  0.36000000E+02  0.12600000E+03  0.32322772E+03  0.28111203E+03  0.33299290E+03  0.91140752E-01
  14  11   4   5  0.55482981E+01  0.36000000E+02  0.16200000E+03  0.33574026E+03  0.29724316E+03  0.30585498E+03  0.19314095E+00
  14  11   4   6  0.55482981E+01  0.36000000E+02  0.19800000E+03  0.33928475E+03  0.29660888E+03  0.30597279E+03  0.21123428E+00
  14  11   4   7  0.55482981E+01  0.36000000E+02  0.23400000E+03  0.32186897E+03  0.28363005E+03  0.33187820E+03  0.80164937E-01
  14  11   4   8  0.55482981E+01  0.36000000E+02  0.27000000E+03  0.31471775E+03  0.26488926E+03  0.35278012E+03  0.17539045E-01
  14  11   4   9  0.55482981E+01  0.36000000E+02  0.30600000E+03  0.32135980E+03  0.28198853E+03  0.33349697E+03  0.76528333E-01
  14  11   4  10  0.55482981E+01  0.36000000E+02  0.34200000E+03  0.33582429E+03  0.29626751E+03  0.30661223E+03  0.19405571E+00
  14  11   5   1  0.55482981E+01  0.72000000E+02  0.18000000E+02  0.33167806E+03  0.32994003E+03  0.28830609E+03  0.12744185E+00
  14  11   5   2  0.55482981E+01  0.72000000E+02  0.54000000E+02  0.32942184E+03  0.30058989E+03  0.33004433E+03  0.81801341E-01
  14  11   5   3  0.55482981E+01  0.72000000E+02  0.90000000E+02  0.32371241E+03  0.27160119E+03  0.35682187E+03  0.40511608E-01
  14  11   5   4  0.55482981E+01  0.72000000E+02  0.12600000E+03  0.32244004E+03  0.30145284E+03  0.33132720E+03  0.35028384E-01
  14  11   5   5  0.55482981E+01  0.72000000E+02  0.16200000E+03  0.32646041E+03  0.33056953E+03  0.28996946E+03  0.92864357E-01
  14  11   5   6  0.55482981E+01  0.72000000E+02  0.19800000E+03  0.32923252E+03  0.33021522E+03  0.29175296E+03  0.10437026E+00
  14  11   5   7  0.55482981E+01  0.72000000E+02  0.23400000E+03  0.32803398E+03  0.30309960E+03  0.33412812E+03  0.54372367E-01
  14  11   5   8  0.55482981E+01  0.72000000E+02  0.27000000E+03  0.32640974E+03  0.27480730E+03  0.35757948E+03  0.45542523E-01
  14  11   5   9  0.55482981E+01  0.72000000E+02  0.30600000E+03  0.32547229E+03  0.29862440E+03  0.32974336E+03  0.65878039E-01
  14  11   5  10  0.55482981E+01  0.72000000E+02  0.34200000E+03  0.32958808E+03  0.33259577E+03  0.28864987E+03  0.10732887E+00
  14  12   1   1  0.77334109E+01 -0.72000000E+02  0.18000000E+02  0.34151115E+03  0.32902297E+03  0.28085113E+03  0.19774633E+00
  14  12   1   2  0.77334109E+01 -0.72000000E+02  0.54000000E+02  0.33556468E+03  0.29653538E+03  0.32700698E+03  0.13472260E+00
  14  12   1   3  0.77334109E+01 -0.72000000E+02  0.90000000E+02  0.32724714E+03  0.27149657E+03  0.35176700E+03  0.78115857E-01
  14  12   1   4  0.77334109E+01 -0.72000000E+02  0.12600000E+03  0.33298277E+03  0.29563082E+03  0.32699266E+03  0.12370981E+00
  14  12   1   5  0.77334109E+01 -0.72000000E+02  0.16200000E+03  0.33907052E+03  0.32516526E+03  0.28101499E+03  0.19673059E+00
  14  12   1   6  0.77334109E+01 -0.72000000E+02  0.19800000E+03  0.34287582E+03  0.32767959E+03  0.28071971E+03  0.20818556E+00
  14  12   1   7  0.77334109E+01 -0.72000000E+02  0.23400000E+03  0.33580714E+03  0.29758227E+03  0.32992042E+03  0.12472764E+00
  14  12   1   8  0.77334109E+01 -0.72000000E+02  0.27000000E+03  0.32782576E+03  0.27363001E+03  0.35394763E+03  0.68796804E-01
  14  12   1   9  0.77334109E+01 -0.72000000E+02  0.30600000E+03  0.33149688E+03  0.29238358E+03  0.32980973E+03  0.11610569E+00
  14  12   1  10  0.77334109E+01 -0.72000000E+02  0.34200000E+03  0.33691211E+03  0.32739213E+03  0.28029123E+03  0.18179385E+00
  14  12   2   1  0.77334109E+01 -0.36000000E+02  0.18000000E+02  0.35447024E+03  0.29278257E+03  0.29776295E+03  0.30606611E+00
  14  12   2   2  0.77334109E+01 -0.36000000E+02  0.54000000E+02  0.33405365E+03  0.27679145E+03  0.33379828E+03  0.15748859E+00
  14  12   2   3  0.77334109E+01 -0.36000000E+02  0.90000000E+02  0.31987650E+03  0.26113200E+03  0.35485650E+03  0.51450324E-01
  14  12   2   4  0.77334109E+01 -0.36000000E+02  0.12600000E+03  0.33332673E+03  0.27396216E+03  0.33269321E+03  0.16413673E+00
  14  12   2   5  0.77334109E+01 -0.36000000E+02  0.16200000E+03  0.35216272E+03  0.29109485E+03  0.29820459E+03  0.29985417E+00
  14  12   2   6  0.77334109E+01 -0.36000000E+02  0.19800000E+03  0.35415152E+03  0.29241768E+03  0.29702793E+03  0.30741061E+00
  14  12   2   7  0.77334109E+01 -0.36000000E+02  0.23400000E+03  0.33284292E+03  0.27546951E+03  0.33175144E+03  0.16079136E+00
  14  12   2   8  0.77334109E+01 -0.36000000E+02  0.27000000E+03  0.31865494E+03  0.26160638E+03  0.35509594E+03  0.42105766E-01
  14  12   2   9  0.77334109E+01 -0.36000000E+02  0.30600000E+03  0.33454455E+03  0.27295826E+03  0.33102490E+03  0.17761080E+00
  14  12   2  10  0.77334109E+01 -0.36000000E+02  0.34200000E+03  0.35338630E+03  0.29077505E+03  0.29756628E+03  0.30696182E+00
  14  12   3   1  0.77334109E+01  0.13096761E-08  0.18000000E+02  0.35384761E+03  0.27371452E+03  0.31298244E+03  0.30963890E+00
  14  12   3   2  0.77334109E+01  0.13096761E-08  0.54000000E+02  0.32901696E+03  0.26496904E+03  0.33675642E+03  0.15191771E+00
  14  12   3   3  0.77334109E+01  0.13096761E-08  0.90000000E+02  0.31005353E+03  0.25419592E+03  0.35304869E+03  0.15642026E-01
  14  12   3   4  0.77334109E+01  0.13096761E-08  0.12600000E+03  0.33078885E+03  0.26284944E+03  0.33663080E+03  0.16647770E+00
  14  12   3   5  0.77334109E+01  0.13096761E-08  0.16200000E+03  0.35527702E+03  0.27439470E+03  0.31137419E+03  0.31768367E+00
  14  12   3   6  0.77334109E+01  0.13096761E-08  0.19800000E+03  0.35364495E+03  0.27368415E+03  0.31273574E+03  0.30953102E+00
  14  12   3   7  0.77334109E+01  0.13096761E-08  0.23400000E+03  0.33202062E+03  0.26517643E+03  0.33819127E+03  0.16230162E+00
  14  12   3   8  0.77334109E+01  0.13096761E-08  0.27000000E+03  0.31016554E+03  0.25385987E+03  0.35271015E+03  0.18482061E-01
  14  12   3   9  0.77334109E+01  0.13096761E-08  0.30600000E+03  0.32936528E+03  0.26375020E+03  0.33545543E+03  0.16071161E+00
  14  12   3  10  0.77334109E+01  0.13096761E-08  0.34200000E+03  0.35418498E+03  0.27325882E+03  0.31217103E+03  0.31396870E+00
  14  12   4   1  0.77334109E+01  0.36000000E+02  0.18000000E+02  0.35693175E+03  0.29040354E+03  0.29679303E+03  0.32331262E+00
  14  12   4   2  0.77334109E+01  0.36000000E+02  0.54000000E+02  0.33530704E+03  0.27605557E+03  0.33055506E+03  0.17516683E+00
  14  12   4   3  0.77334109E+01  0.36000000E+02  0.90000000E+02  0.32073627E+03  0.26046918E+03  0.35334766E+03  0.63402957E-01
  14  12   4   4  0.77334109E+01  0.36000000E+02  0.12600000E+03  0.33436908E+03  0.27280222E+03  0.33280291E+03  0.17184978E+00
  14  12   4   5  0.77334109E+01  0.36000000E+02  0.16200000E+03  0.35160549E+03  0.29107529E+03  0.29824720E+03  0.29757647E+00
  14  12   4   6  0.77334109E+01  0.36000000E+02  0.19800000E+03  0.35496216E+03  0.28902447E+03  0.29718000E+03  0.31804110E+00
  14  12   4   7  0.77334109E+01  0.36000000E+02  0.23400000E+03  0.33338057E+03  0.27306857E+03  0.33155874E+03  0.16999587E+00
  14  12   4   8  0.77334109E+01  0.36000000E+02  0.27000000E+03  0.32028219E+03  0.26073532E+03  0.35445673E+03  0.56242969E-01
  14  12   4   9  0.77334109E+01  0.36000000E+02  0.30600000E+03  0.33424844E+03  0.27409172E+03  0.33253383E+03  0.16889698E+00
  14  12   4  10  0.77334109E+01  0.36000000E+02  0.34200000E+03  0.35230536E+03  0.28955784E+03  0.29718140E+03  0.30647025E+00
  14  12   5   1  0.77334109E+01  0.72000000E+02  0.18000000E+02  0.34010147E+03  0.32827687E+03  0.28082650E+03  0.19326176E+00
  14  12   5   2  0.77334109E+01  0.72000000E+02  0.54000000E+02  0.33467125E+03  0.29575944E+03  0.32616581E+03  0.13460091E+00
  14  12   5   3  0.77334109E+01  0.72000000E+02  0.90000000E+02  0.32300846E+03  0.27121760E+03  0.35030185E+03  0.59417372E-01
  14  12   5   4  0.77334109E+01  0.72000000E+02  0.12600000E+03  0.32950546E+03  0.29257514E+03  0.32558841E+03  0.11761427E+00
  14  12   5   5  0.77334109E+01  0.72000000E+02  0.16200000E+03  0.33827693E+03  0.32886756E+03  0.28024988E+03  0.18425336E+00
  14  12   5   6  0.77334109E+01  0.72000000E+02  0.19800000E+03  0.33819152E+03  0.32385555E+03  0.27906617E+03  0.20103727E+00
  14  12   5   7  0.77334109E+01  0.72000000E+02  0.23400000E+03  0.33319037E+03  0.29352697E+03  0.32449419E+03  0.13771498E+00
  14  12   5   8  0.77334109E+01  0.72000000E+02  0.27000000E+03  0.32414766E+03  0.27203787E+03  0.34930555E+03  0.67213364E-01
  14  12   5   9  0.77334109E+01  0.72000000E+02  0.30600000E+03  0.33139172E+03  0.29566523E+03  0.32687445E+03  0.11553449E+00
  14  12   5  10  0.77334109E+01  0.72000000E+02  0.34200000E+03  0.33839250E+03  0.32769910E+03  0.28022637E+03  0.18821783E+00
  14  13   1   1  0.10766050E+02 -0.72000000E+02  0.18000000E+02  0.33789100E+03  0.31550244E+03  0.27051349E+03  0.24358921E+00
  14  13   1   2  0.10766050E+02 -0.72000000E+02  0.54000000E+02  0.33543523E+03  0.29318519E+03  0.31938850E+03  0.16471769E+00
  14  13   1   3  0.10766050E+02 -0.72000000E+02  0.90000000E+02  0.33114013E+03  0.27233754E+03  0.34339520E+03  0.12411600E+00
  14  13   1   4  0.10766050E+02 -0.72000000E+02  0.12600000E+03  0.33377105E+03  0.28881410E+03  0.31690398E+03  0.17488069E+00
  14  13   1   5  0.10766050E+02 -0.72000000E+02  0.16200000E+03  0.33208415E+03  0.31465156E+03  0.27159000E+03  0.21668971E+00
  14  13   1   6  0.10766050E+02 -0.72000000E+02  0.19800000E+03  0.33917034E+03  0.31717960E+03  0.27111182E+03  0.24326416E+00
  14  13   1   7  0.10766050E+02 -0.72000000E+02  0.23400000E+03  0.33542045E+03  0.29101810E+03  0.31802508E+03  0.17413277E+00
  14  13   1   8  0.10766050E+02 -0.72000000E+02  0.27000000E+03  0.32961123E+03  0.27321852E+03  0.34142807E+03  0.11995944E+00
  14  13   1   9  0.10766050E+02 -0.72000000E+02  0.30600000E+03  0.33091717E+03  0.28891627E+03  0.31719711E+03  0.15946923E+00
  14  13   1  10  0.10766050E+02 -0.72000000E+02  0.34200000E+03  0.33501103E+03  0.31528737E+03  0.27181644E+03  0.22798447E+00
  14  13   2   1  0.10766050E+02 -0.36000000E+02  0.18000000E+02  0.36391526E+03  0.27924640E+03  0.28540777E+03  0.39805575E+00
  14  13   2   2  0.10766050E+02 -0.36000000E+02  0.54000000E+02  0.34042360E+03  0.26892885E+03  0.32324767E+03  0.23714520E+00
  14  13   2   3  0.10766050E+02 -0.36000000E+02  0.90000000E+02  0.32090599E+03  0.25817624E+03  0.34735869E+03  0.90542632E-01
  14  13   2   4  0.10766050E+02 -0.36000000E+02  0.12600000E+03  0.33982874E+03  0.26798044E+03  0.32420952E+03  0.23398054E+00
  14  13   2   5  0.10766050E+02 -0.36000000E+02  0.16200000E+03  0.36160835E+03  0.27737577E+03  0.28467949E+03  0.39591998E+00
  14  13   2   6  0.10766050E+02 -0.36000000E+02  0.19800000E+03  0.36217987E+03  0.27752349E+03  0.28502506E+03  0.39676209E+00
  14  13   2   7  0.10766050E+02 -0.36000000E+02  0.23400000E+03  0.34068173E+03  0.26892607E+03  0.32525971E+03  0.23268606E+00
  14  13   2   8  0.10766050E+02 -0.36000000E+02  0.27000000E+03  0.32012648E+03  0.25848620E+03  0.34809307E+03  0.82835038E-01
  14  13   2   9  0.10766050E+02 -0.36000000E+02  0.30600000E+03  0.34062546E+03  0.26714320E+03  0.32392309E+03  0.24029051E+00
  14  13   2  10  0.10766050E+02 -0.36000000E+02  0.34200000E+03  0.36261402E+03  0.27619514E+03  0.28619484E+03  0.39846172E+00
  14  13   3   1  0.10766050E+02  0.13096761E-08  0.18000000E+02  0.37401075E+03  0.26047032E+03  0.29835799E+03  0.43931319E+00
  14  13   3   2  0.10766050E+02  0.13096761E-08  0.54000000E+02  0.33910497E+03  0.25715982E+03  0.33134564E+03  0.23507363E+00
  14  13   3   3  0.10766050E+02  0.13096761E-08  0.90000000E+02  0.31332647E+03  0.25141597E+03  0.35578196E+03  0.33390679E-01
  14  13   3   4  0.10766050E+02  0.13096761E-08  0.12600000E+03  0.34037870E+03  0.25676494E+03  0.33116187E+03  0.24218903E+00
  14  13   3   5  0.10766050E+02  0.13096761E-08  0.16200000E+03  0.37526728E+03  0.26054588E+03  0.29895255E+03  0.44166097E+00
  14  13   3   6  0.10766050E+02  0.13096761E-08  0.19800000E+03  0.37380181E+03  0.26078347E+03  0.29839852E+03  0.43801556E+00
  14  13   3   7  0.10766050E+02  0.13096761E-08  0.23400000E+03  0.34129080E+03  0.25869292E+03  0.33229017E+03  0.23875478E+00
  14  13   3   8  0.10766050E+02  0.13096761E-08  0.27000000E+03  0.31278455E+03  0.25050812E+03  0.35740623E+03  0.26446850E-01
  14  13   3   9  0.10766050E+02  0.13096761E-08  0.30600000E+03  0.33960445E+03  0.25461912E+03  0.33121640E+03  0.24333040E+00
  14  13   3  10  0.10766050E+02  0.13096761E-08  0.34200000E+03  0.37404706E+03  0.25954885E+03  0.29836330E+03  0.44112315E+00
  14  13   4   1  0.10766050E+02  0.36000000E+02  0.18000000E+02  0.36411761E+03  0.27880878E+03  0.28491600E+03  0.40070335E+00
  14  13   4   2  0.10766050E+02  0.36000000E+02  0.54000000E+02  0.34248930E+03  0.26778079E+03  0.32184579E+03  0.25280103E+00
  14  13   4   3  0.10766050E+02  0.36000000E+02  0.90000000E+02  0.32138696E+03  0.25730762E+03  0.34691278E+03  0.96928769E-01
  14  13   4   4  0.10766050E+02  0.36000000E+02  0.12600000E+03  0.34075650E+03  0.26669322E+03  0.32454961E+03  0.24015958E+00
  14  13   4   5  0.10766050E+02  0.36000000E+02  0.16200000E+03  0.36213612E+03  0.27778128E+03  0.28600395E+03  0.39393937E+00
  14  13   4   6  0.10766050E+02  0.36000000E+02  0.19800000E+03  0.36286501E+03  0.27874809E+03  0.28487652E+03  0.39677260E+00
  14  13   4   7  0.10766050E+02  0.36000000E+02  0.23400000E+03  0.34053116E+03  0.26832048E+03  0.32377515E+03  0.23756475E+00
  14  13   4   8  0.10766050E+02  0.36000000E+02  0.27000000E+03  0.32261263E+03  0.25910319E+03  0.34838272E+03  0.94413162E-01
  14  13   4   9  0.10766050E+02  0.36000000E+02  0.30600000E+03  0.33964845E+03  0.26544168E+03  0.32422422E+03  0.23899531E+00
  14  13   4  10  0.10766050E+02  0.36000000E+02  0.34200000E+03  0.36392742E+03  0.27852068E+03  0.28628567E+03  0.39772939E+00
  14  13   5   1  0.10766050E+02  0.72000000E+02  0.18000000E+02  0.33527833E+03  0.31734627E+03  0.26981599E+03  0.22824076E+00
  14  13   5   2  0.10766050E+02  0.72000000E+02  0.54000000E+02  0.33626170E+03  0.29318392E+03  0.32036162E+03  0.16606898E+00
  14  13   5   3  0.10766050E+02  0.72000000E+02  0.90000000E+02  0.32994448E+03  0.27430014E+03  0.34572267E+03  0.10546245E+00
  14  13   5   4  0.10766050E+02  0.72000000E+02  0.12600000E+03  0.33131369E+03  0.28822090E+03  0.31884166E+03  0.15854342E+00
  14  13   5   5  0.10766050E+02  0.72000000E+02  0.16200000E+03  0.33581596E+03  0.31847994E+03  0.27130900E+03  0.22393198E+00
  14  13   5   6  0.10766050E+02  0.72000000E+02  0.19800000E+03  0.33429871E+03  0.31706995E+03  0.27076430E+03  0.22220177E+00
  14  13   5   7  0.10766050E+02  0.72000000E+02  0.23400000E+03  0.33282934E+03  0.28855627E+03  0.31907622E+03  0.16464121E+00
  14  13   5   8  0.10766050E+02  0.72000000E+02  0.27000000E+03  0.32777899E+03  0.27278330E+03  0.34210021E+03  0.10906111E+00
  14  13   5   9  0.10766050E+02  0.72000000E+02  0.30600000E+03  0.32983233E+03  0.28817437E+03  0.31661149E+03  0.15760467E+00
  14  13   5  10  0.10766050E+02  0.72000000E+02  0.34200000E+03  0.33370778E+03  0.31823945E+03  0.26984085E+03  0.21835014E+00
  14  14   1   1  0.14974940E+02 -0.72000000E+02  0.18000000E+02  0.36301563E+03  0.30343543E+03  0.28170315E+03  0.34956261E+00
  14  14   1   2  0.14974940E+02 -0.72000000E+02  0.54000000E+02  0.34411112E+03  0.29000497E+03  0.30764455E+03  0.24523126E+00
  14  14   1   3  0.14974940E+02 -0.72000000E+02  0.90000000E+02  0.33640357E+03  0.28181062E+03  0.32339979E+03  0.18702419E+00
  14  14   1   4  0.14974940E+02 -0.72000000E+02  0.12600000E+03  0.34579085E+03  0.28730735E+03  0.31013090E+03  0.25263559E+00
  14  14   1   5  0.14974940E+02 -0.72000000E+02  0.16200000E+03  0.35516784E+03  0.30359286E+03  0.28155082E+03  0.32046224E+00
  14  14   1   6  0.14974940E+02 -0.72000000E+02  0.19800000E+03  0.35962619E+03  0.30165731E+03  0.28018422E+03  0.34470336E+00
  14  14   1   7  0.14974940E+02 -0.72000000E+02  0.23400000E+03  0.34450437E+03  0.29137964E+03  0.30655200E+03  0.24641347E+00
  14  14   1   8  0.14974940E+02 -0.72000000E+02  0.27000000E+03  0.33800330E+03  0.28124073E+03  0.32296585E+03  0.19733332E+00
  14  14   1   9  0.14974940E+02 -0.72000000E+02  0.30600000E+03  0.34352551E+03  0.29133161E+03  0.30910974E+03  0.23555938E+00
  14  14   1  10  0.14974940E+02 -0.72000000E+02  0.34200000E+03  0.35535431E+03  0.30187158E+03  0.28040328E+03  0.32785515E+00
  14  14   2   1  0.14974940E+02 -0.36000000E+02  0.18000000E+02  0.38850849E+03  0.26258785E+03  0.28263808E+03  0.50696368E+00
  14  14   2   2  0.14974940E+02 -0.36000000E+02  0.54000000E+02  0.35896601E+03  0.26945059E+03  0.31845564E+03  0.32476250E+00
  14  14   2   3  0.14974940E+02 -0.36000000E+02  0.90000000E+02  0.33469373E+03  0.27415150E+03  0.34334663E+03  0.13834073E+00
  14  14   2   4  0.14974940E+02 -0.36000000E+02  0.12600000E+03  0.35791923E+03  0.26711544E+03  0.31771061E+03  0.32754727E+00
  14  14   2   5  0.14974940E+02 -0.36000000E+02  0.16200000E+03  0.38776535E+03  0.26236955E+03  0.28280627E+03  0.50513693E+00
  14  14   2   6  0.14974940E+02 -0.36000000E+02  0.19800000E+03  0.38782638E+03  0.26332340E+03  0.28389989E+03  0.50156553E+00
  14  14   2   7  0.14974940E+02 -0.36000000E+02  0.23400000E+03  0.35877229E+03  0.26960117E+03  0.31798964E+03  0.32486987E+00
  14  14   2   8  0.14974940E+02 -0.36000000E+02  0.27000000E+03  0.33506639E+03  0.27565618E+03  0.34535458E+03  0.13041323E+00
  14  14   2   9  0.14974940E+02 -0.36000000E+02  0.30600000E+03  0.35791986E+03  0.26812393E+03  0.31858497E+03  0.32327145E+00
  14  14   2  10  0.14974940E+02 -0.36000000E+02  0.34200000E+03  0.38767892E+03  0.26285664E+03  0.28134824E+03  0.50680163E+00
  14  14   3   1  0.14974940E+02  0.13096761E-08  0.18000000E+02  0.40076314E+03  0.24565809E+03  0.28322554E+03  0.56240694E+00
  14  14   3   2  0.14974940E+02  0.13096761E-08  0.54000000E+02  0.36334238E+03  0.26144646E+03  0.33196023E+03  0.32375785E+00
  14  14   3   3  0.14974940E+02  0.13096761E-08  0.90000000E+02  0.32370016E+03  0.26584330E+03  0.35492298E+03  0.61654823E-01
  14  14   3   4  0.14974940E+02  0.13096761E-08  0.12600000E+03  0.36224673E+03  0.26038154E+03  0.33201508E+03  0.32163958E+00
  14  14   3   5  0.14974940E+02  0.13096761E-08  0.16200000E+03  0.39958453E+03  0.24667627E+03  0.28434552E+03  0.55626134E+00
  14  14   3   6  0.14974940E+02  0.13096761E-08  0.19800000E+03  0.40131827E+03  0.24581961E+03  0.28333074E+03  0.56318522E+00
  14  14   3   7  0.14974940E+02  0.13096761E-08  0.23400000E+03  0.36387525E+03  0.26079931E+03  0.33121559E+03  0.32887815E+00
  14  14   3   8  0.14974940E+02  0.13096761E-08  0.27000000E+03  0.32325182E+03  0.26807742E+03  0.35293677E+03  0.60069882E-01
  14  14   3   9  0.14974940E+02  0.13096761E-08  0.30600000E+03  0.36205926E+03  0.26062991E+03  0.33298227E+03  0.31799006E+00
  14  14   3  10  0.14974940E+02  0.13096761E-08  0.34200000E+03  0.40018717E+03  0.24678995E+03  0.28489050E+03  0.55645307E+00
  14  14   4   1  0.14974940E+02  0.36000000E+02  0.18000000E+02  0.38787261E+03  0.26306581E+03  0.28239789E+03  0.50496186E+00
  14  14   4   2  0.14974940E+02  0.36000000E+02  0.54000000E+02  0.35970332E+03  0.26827078E+03  0.31739170E+03  0.33259370E+00
  14  14   4   3  0.14974940E+02  0.36000000E+02  0.90000000E+02  0.33435130E+03  0.27540098E+03  0.34418171E+03  0.13093581E+00
  14  14   4   4  0.14974940E+02  0.36000000E+02  0.12600000E+03  0.35855336E+03  0.26759756E+03  0.31835509E+03  0.32732681E+00
  14  14   4   5  0.14974940E+02  0.36000000E+02  0.16200000E+03  0.39062269E+03  0.26370596E+03  0.28404835E+03  0.50773920E+00
  14  14   4   6  0.14974940E+02  0.36000000E+02  0.19800000E+03  0.38851220E+03  0.26374461E+03  0.28338221E+03  0.50356108E+00
  14  14   4   7  0.14974940E+02  0.36000000E+02  0.23400000E+03  0.35857003E+03  0.26746852E+03  0.31691906E+03  0.33120555E+00
  14  14   4   8  0.14974940E+02  0.36000000E+02  0.27000000E+03  0.33643371E+03  0.27600594E+03  0.34388689E+03  0.14108344E+00
  14  14   4   9  0.14974940E+02  0.36000000E+02  0.30600000E+03  0.35743927E+03  0.26962070E+03  0.31874060E+03  0.31791238E+00
  14  14   4  10  0.14974940E+02  0.36000000E+02  0.34200000E+03  0.38912790E+03  0.26408890E+03  0.28329523E+03  0.50469353E+00
  14  14   5   1  0.14974940E+02  0.72000000E+02  0.18000000E+02  0.35775182E+03  0.30438788E+03  0.28110104E+03  0.32934348E+00
  14  14   5   2  0.14974940E+02  0.72000000E+02  0.54000000E+02  0.34550350E+03  0.29087105E+03  0.30650683E+03  0.25212191E+00
  14  14   5   3  0.14974940E+02  0.72000000E+02  0.90000000E+02  0.33706449E+03  0.28083274E+03  0.32214681E+03  0.19619039E+00
  14  14   5   4  0.14974940E+02  0.72000000E+02  0.12600000E+03  0.34509856E+03  0.28933904E+03  0.30722377E+03  0.25225034E+00
  14  14   5   5  0.14974940E+02  0.72000000E+02  0.16200000E+03  0.35717828E+03  0.30280346E+03  0.28186249E+03  0.32927839E+00
  14  14   5   6  0.14974940E+02  0.72000000E+02  0.19800000E+03  0.35647612E+03  0.30521260E+03  0.28183601E+03  0.32092873E+00
  14  14   5   7  0.14974940E+02  0.72000000E+02  0.23400000E+03  0.34198452E+03  0.28931647E+03  0.30588269E+03  0.24214164E+00
  14  14   5   8  0.14974940E+02  0.72000000E+02  0.27000000E+03  0.33816714E+03  0.28089045E+03  0.32355309E+03  0.19731186E+00
  14  14   5   9  0.14974940E+02  0.72000000E+02  0.30600000E+03  0.34147140E+03  0.28873160E+03  0.30825530E+03  0.23506388E+00
  14  14   5  10  0.14974940E+02  0.72000000E+02  0.34200000E+03  0.35582283E+03  0.30327204E+03  0.28086852E+03  0.32524599E+00
  14  15   1   1  0.20816306E+02 -0.72000000E+02  0.18000000E+02  0.37141784E+03  0.28522632E+03  0.28813707E+03  0.40422042E+00
  14  15   1   2  0.20816306E+02 -0.72000000E+02  0.54000000E+02  0.35767838E+03  0.29356487E+03  0.29709704E+03  0.31821399E+00
  14  15   1   3  0.20816306E+02 -0.72000000E+02  0.90000000E+02  0.34227149E+03  0.29524683E+03  0.30447281E+03  0.23228881E+00
  14  15   1   4  0.20816306E+02 -0.72000000E+02  0.12600000E+03  0.35885188E+03  0.29103994E+03  0.29733073E+03  0.32785770E+00
  14  15   1   5  0.20816306E+02 -0.72000000E+02  0.16200000E+03  0.36749258E+03  0.28490557E+03  0.28993185E+03  0.38826104E+00
  14  15   1   6  0.20816306E+02 -0.72000000E+02  0.19800000E+03  0.37198991E+03  0.28546000E+03  0.29132090E+03  0.39890342E+00
  14  15   1   7  0.20816306E+02 -0.72000000E+02  0.23400000E+03  0.35562837E+03  0.29411791E+03  0.29745952E+03  0.30819408E+00
  14  15   1   8  0.20816306E+02 -0.72000000E+02  0.27000000E+03  0.34637808E+03  0.29671917E+03  0.30503356E+03  0.24532797E+00
  14  15   1   9  0.20816306E+02 -0.72000000E+02  0.30600000E+03  0.35625249E+03  0.28959162E+03  0.29858321E+03  0.31838593E+00
  14  15   1  10  0.20816306E+02 -0.72000000E+02  0.34200000E+03  0.36718179E+03  0.28224516E+03  0.28989193E+03  0.39290661E+00
  14  15   2   1  0.20816306E+02 -0.36000000E+02  0.18000000E+02  0.40564386E+03  0.24216122E+03  0.27742063E+03  0.58794658E+00
  14  15   2   2  0.20816306E+02 -0.36000000E+02  0.54000000E+02  0.37646633E+03  0.27101662E+03  0.30707272E+03  0.40821513E+00
  14  15   2   3  0.20816306E+02 -0.36000000E+02  0.90000000E+02  0.34561463E+03  0.28097735E+03  0.33575841E+03  0.19764411E+00
  14  15   2   4  0.20816306E+02 -0.36000000E+02  0.12600000E+03  0.37647722E+03  0.27015922E+03  0.30960663E+03  0.40437382E+00
  14  15   2   5  0.20816306E+02 -0.36000000E+02  0.16200000E+03  0.40554381E+03  0.24184269E+03  0.27786028E+03  0.58746974E+00
  14  15   2   6  0.20816306E+02 -0.36000000E+02  0.19800000E+03  0.40588056E+03  0.24236642E+03  0.27835614E+03  0.58654721E+00
  14  15   2   7  0.20816306E+02 -0.36000000E+02  0.23400000E+03  0.37664096E+03  0.27043249E+03  0.30816152E+03  0.40751748E+00
  14  15   2   8  0.20816306E+02 -0.36000000E+02  0.27000000E+03  0.34463541E+03  0.28011692E+03  0.33512762E+03  0.19689197E+00
  14  15   2   9  0.20816306E+02 -0.36000000E+02  0.30600000E+03  0.37534876E+03  0.27000232E+03  0.30759307E+03  0.40549834E+00
  14  15   2  10  0.20816306E+02 -0.36000000E+02  0.34200000E+03  0.40627407E+03  0.24131845E+03  0.27748934E+03  0.59034273E+00
  14  15   3   1  0.20816306E+02  0.13096761E-08  0.18000000E+02  0.42383958E+03  0.22428544E+03  0.26902680E+03  0.65854100E+00
  14  15   3   2  0.20816306E+02  0.13096761E-08  0.54000000E+02  0.37963143E+03  0.26434906E+03  0.32939881E+03  0.38112693E+00
  14  15   3   3  0.20816306E+02  0.13096761E-08  0.90000000E+02  0.33672873E+03  0.26467237E+03  0.34751434E+03  0.15855009E+00
  14  15   3   4  0.20816306E+02  0.13096761E-08  0.12600000E+03  0.37882296E+03  0.26098789E+03  0.32592324E+03  0.39257026E+00
  14  15   3   5  0.20816306E+02  0.13096761E-08  0.16200000E+03  0.42192794E+03  0.22424814E+03  0.26917262E+03  0.65526646E+00
  14  15   3   6  0.20816306E+02  0.13096761E-08  0.19800000E+03  0.42345142E+03  0.22581755E+03  0.26901777E+03  0.65600534E+00
  14  15   3   7  0.20816306E+02  0.13096761E-08  0.23400000E+03  0.37910243E+03  0.26273293E+03  0.32621792E+03  0.38961744E+00
  14  15   3   8  0.20816306E+02  0.13096761E-08  0.27000000E+03  0.33704420E+03  0.26396585E+03  0.34677959E+03  0.16401376E+00
  14  15   3   9  0.20816306E+02  0.13096761E-08  0.30600000E+03  0.37792736E+03  0.26192525E+03  0.32763042E+03  0.38406621E+00
  14  15   3  10  0.20816306E+02  0.13096761E-08  0.34200000E+03  0.42288616E+03  0.22535593E+03  0.26997521E+03  0.65422456E+00
  14  15   4   1  0.20816306E+02  0.36000000E+02  0.18000000E+02  0.40501592E+03  0.24326161E+03  0.27864750E+03  0.58296028E+00
  14  15   4   2  0.20816306E+02  0.36000000E+02  0.54000000E+02  0.37756333E+03  0.27034632E+03  0.30891080E+03  0.40895054E+00
  14  15   4   3  0.20816306E+02  0.36000000E+02  0.90000000E+02  0.34537437E+03  0.28118940E+03  0.33435526E+03  0.19996901E+00
  14  15   4   4  0.20816306E+02  0.36000000E+02  0.12600000E+03  0.37707649E+03  0.27018198E+03  0.30847782E+03  0.40867573E+00
  14  15   4   5  0.20816306E+02  0.36000000E+02  0.16200000E+03  0.40764199E+03  0.24185311E+03  0.27849908E+03  0.59062096E+00
  14  15   4   6  0.20816306E+02  0.36000000E+02  0.19800000E+03  0.40655212E+03  0.24315493E+03  0.27727508E+03  0.58857098E+00
  14  15   4   7  0.20816306E+02  0.36000000E+02  0.23400000E+03  0.37726794E+03  0.27192797E+03  0.30850903E+03  0.40588303E+00
  14  15   4   8  0.20816306E+02  0.36000000E+02  0.27000000E+03  0.34590523E+03  0.28088046E+03  0.33350791E+03  0.20551324E+00
  14  15   4   9  0.20816306E+02  0.36000000E+02  0.30600000E+03  0.37629714E+03  0.26918066E+03  0.30703279E+03  0.41127151E+00
  14  15   4  10  0.20816306E+02  0.36000000E+02  0.34200000E+03  0.40744666E+03  0.24238145E+03  0.27926048E+03  0.58817875E+00
  14  15   5   1  0.20816306E+02  0.72000000E+02  0.18000000E+02  0.36839327E+03  0.28306230E+03  0.28784249E+03  0.39955330E+00
  14  15   5   2  0.20816306E+02  0.72000000E+02  0.54000000E+02  0.35513638E+03  0.28843659E+03  0.29675256E+03  0.32106231E+00
  14  15   5   3  0.20816306E+02  0.72000000E+02  0.90000000E+02  0.34522004E+03  0.29580481E+03  0.30433242E+03  0.24432191E+00
  14  15   5   4  0.20816306E+02  0.72000000E+02  0.12600000E+03  0.35742263E+03  0.29028656E+03  0.29982808E+03  0.31834879E+00
  14  15   5   5  0.20816306E+02  0.72000000E+02  0.16200000E+03  0.36853630E+03  0.28292733E+03  0.28964231E+03  0.39647421E+00
  14  15   5   6  0.20816306E+02  0.72000000E+02  0.19800000E+03  0.36845669E+03  0.28403203E+03  0.28976528E+03  0.39364427E+00
  14  15   5   7  0.20816306E+02  0.72000000E+02  0.23400000E+03  0.35506161E+03  0.29174991E+03  0.29776303E+03  0.31076958E+00
  14  15   5   8  0.20816306E+02  0.72000000E+02  0.27000000E+03  0.34429299E+03  0.29882096E+03  0.30894785E+03  0.22074245E+00
  14  15   5   9  0.20816306E+02  0.72000000E+02  0.30600000E+03  0.35515010E+03  0.28991069E+03  0.30193272E+03  0.30544133E+00
  14  15   5  10  0.20816306E+02  0.72000000E+02  0.34200000E+03  0.36754506E+03  0.28053076E+03  0.28926151E+03  0.39902846E+00
  14  16   1   1  0.28923327E+02 -0.72000000E+02  0.18000000E+02  0.36483264E+03  0.24060517E+03  0.29548889E+03  0.45454014E+00
  14  16   1   2  0.28923327E+02 -0.72000000E+02  0.54000000E+02  0.34802862E+03  0.28102218E+03  0.26547542E+03  0.38306710E+00
  14  16   1   3  0.28923327E+02 -0.72000000E+02  0.90000000E+02  0.33286793E+03  0.30920625E+03  0.24239883E+03  0.30341054E+00
  14  16   1   4  0.28923327E+02 -0.72000000E+02  0.12600000E+03  0.35035748E+03  0.28018931E+03  0.26784882E+03  0.38798944E+00
  14  16   1   5  0.28923327E+02 -0.72000000E+02  0.16200000E+03  0.36067348E+03  0.23751204E+03  0.29753837E+03  0.44290022E+00
  14  16   1   6  0.28923327E+02 -0.72000000E+02  0.19800000E+03  0.36512294E+03  0.23892947E+03  0.29510058E+03  0.45928103E+00
  14  16   1   7  0.28923327E+02 -0.72000000E+02  0.23400000E+03  0.34979252E+03  0.28219847E+03  0.26500513E+03  0.38758559E+00
  14  16   1   8  0.28923327E+02 -0.72000000E+02  0.27000000E+03  0.33343926E+03  0.31139818E+03  0.24367809E+03  0.29688169E+00
  14  16   1   9  0.28923327E+02 -0.72000000E+02  0.30600000E+03  0.34828383E+03  0.28091088E+03  0.26903324E+03  0.37639005E+00
  14  16   1  10  0.28923327E+02 -0.72000000E+02  0.34200000E+03  0.35958225E+03  0.23962574E+03  0.29796905E+03  0.43462205E+00
  14  16   2   1  0.28923327E+02 -0.36000000E+02  0.18000000E+02  0.40682039E+03  0.21070454E+03  0.26189610E+03  0.65865849E+00
  14  16   2   2  0.28923327E+02 -0.36000000E+02  0.54000000E+02  0.37814391E+03  0.27096485E+03  0.27750003E+03  0.47400078E+00
  14  16   2   3  0.28923327E+02 -0.36000000E+02  0.90000000E+02  0.33876166E+03  0.29433925E+03  0.29491977E+03  0.24357753E+00
  14  16   2   4  0.28923327E+02 -0.36000000E+02  0.12600000E+03  0.37971668E+03  0.26937256E+03  0.27974999E+03  0.47698480E+00
  14  16   2   5  0.28923327E+02 -0.36000000E+02  0.16200000E+03  0.40809669E+03  0.21122811E+03  0.26308440E+03  0.65825408E+00
  14  16   2   6  0.28923327E+02 -0.36000000E+02  0.19800000E+03  0.40787317E+03  0.21098371E+03  0.26168502E+03  0.66039666E+00
  14  16   2   7  0.28923327E+02 -0.36000000E+02  0.23400000E+03  0.37938601E+03  0.27123869E+03  0.27755109E+03  0.47682513E+00
  14  16   2   8  0.28923327E+02 -0.36000000E+02  0.27000000E+03  0.33928254E+03  0.29365381E+03  0.29431989E+03  0.24918428E+00
  14  16   2   9  0.28923327E+02 -0.36000000E+02  0.30600000E+03  0.37903247E+03  0.26881216E+03  0.27836707E+03  0.47883072E+00
  14  16   2  10  0.28923327E+02 -0.36000000E+02  0.34200000E+03  0.40778848E+03  0.20995644E+03  0.26200233E+03  0.66105614E+00
  14  16   3   1  0.28923327E+02  0.13096761E-08  0.18000000E+02  0.42901352E+03  0.19826927E+03  0.24799563E+03  0.72613119E+00
  14  16   3   2  0.28923327E+02  0.13096761E-08  0.54000000E+02  0.37552667E+03  0.25693640E+03  0.30077898E+03  0.44517090E+00
  14  16   3   3  0.28923327E+02  0.13096761E-08  0.90000000E+02  0.33067593E+03  0.27330325E+03  0.32861269E+03  0.16466989E+00
  14  16   3   4  0.28923327E+02  0.13096761E-08  0.12600000E+03  0.37581229E+03  0.25467473E+03  0.30078750E+03  0.45009214E+00
  14  16   3   5  0.28923327E+02  0.13096761E-08  0.16200000E+03  0.42721243E+03  0.19762070E+03  0.24618445E+03  0.72697256E+00
  14  16   3   6  0.28923327E+02  0.13096761E-08  0.19800000E+03  0.42751054E+03  0.19843198E+03  0.24651409E+03  0.72602986E+00
  14  16   3   7  0.28923327E+02  0.13096761E-08  0.23400000E+03  0.37638527E+03  0.25758097E+03  0.30148682E+03  0.44502420E+00
  14  16   3   8  0.28923327E+02  0.13096761E-08  0.27000000E+03  0.32985079E+03  0.27361599E+03  0.32907530E+03  0.15830115E+00
  14  16   3   9  0.28923327E+02  0.13096761E-08  0.30600000E+03  0.37546681E+03  0.25507922E+03  0.30023816E+03  0.44951941E+00
  14  16   3  10  0.28923327E+02  0.13096761E-08  0.34200000E+03  0.42828595E+03  0.19807631E+03  0.24658664E+03  0.72730790E+00
  14  16   4   1  0.28923327E+02  0.36000000E+02  0.18000000E+02  0.40741518E+03  0.21134770E+03  0.26259050E+03  0.65773968E+00
  14  16   4   2  0.28923327E+02  0.36000000E+02  0.54000000E+02  0.37915637E+03  0.27072895E+03  0.27818648E+03  0.47592392E+00
  14  16   4   3  0.28923327E+02  0.36000000E+02  0.90000000E+02  0.34005126E+03  0.29399333E+03  0.29585120E+03  0.24780466E+00
  14  16   4   4  0.28923327E+02  0.36000000E+02  0.12600000E+03  0.37937069E+03  0.26902022E+03  0.27742077E+03  0.48119803E+00
  14  16   4   5  0.28923327E+02  0.36000000E+02  0.16200000E+03  0.40906040E+03  0.21098532E+03  0.26049274E+03  0.66422341E+00
  14  16   4   6  0.28923327E+02  0.36000000E+02  0.19800000E+03  0.40932153E+03  0.21103384E+03  0.26124258E+03  0.66342308E+00
  14  16   4   7  0.28923327E+02  0.36000000E+02  0.23400000E+03  0.37988235E+03  0.27113394E+03  0.27820884E+03  0.47712166E+00
  14  16   4   8  0.28923327E+02  0.36000000E+02  0.27000000E+03  0.34001215E+03  0.29354077E+03  0.29484459E+03  0.25135319E+00
  14  16   4   9  0.28923327E+02  0.36000000E+02  0.30600000E+03  0.37842781E+03  0.26885105E+03  0.27801541E+03  0.47777407E+00
  14  16   4  10  0.28923327E+02  0.36000000E+02  0.34200000E+03  0.40855429E+03  0.20936191E+03  0.26210312E+03  0.66291415E+00
  14  16   5   1  0.28923327E+02  0.72000000E+02  0.18000000E+02  0.36150571E+03  0.24185555E+03  0.29564980E+03  0.44178224E+00
  14  16   5   2  0.28923327E+02  0.72000000E+02  0.54000000E+02  0.34640352E+03  0.28143742E+03  0.26547799E+03  0.37628613E+00
  14  16   5   3  0.28923327E+02  0.72000000E+02  0.90000000E+02  0.33471624E+03  0.30949050E+03  0.24272276E+03  0.30959627E+00
  14  16   5   4  0.28923327E+02  0.72000000E+02  0.12600000E+03  0.34863905E+03  0.27914771E+03  0.26726619E+03  0.38562049E+00
  14  16   5   5  0.28923327E+02  0.72000000E+02  0.16200000E+03  0.36226991E+03  0.23514465E+03  0.29688502E+03  0.45354207E+00
  14  16   5   6  0.28923327E+02  0.72000000E+02  0.19800000E+03  0.36363814E+03  0.23998016E+03  0.29600938E+03  0.45092237E+00
  14  16   5   7  0.28923327E+02  0.72000000E+02  0.23400000E+03  0.34612407E+03  0.28291550E+03  0.26519165E+03  0.37243139E+00
  14  16   5   8  0.28923327E+02  0.72000000E+02  0.27000000E+03  0.33161757E+03  0.31067868E+03  0.24319194E+03  0.29224672E+00
  14  16   5   9  0.28923327E+02  0.72000000E+02  0.30600000E+03  0.35035462E+03  0.28264248E+03  0.26786830E+03  0.38231275E+00
  14  16   5  10  0.28923327E+02  0.72000000E+02  0.34200000E+03  0.36174914E+03  0.23440512E+03  0.29752445E+03  0.45184214E+00
  14  17   1   1  0.40174768E+02 -0.72000000E+02  0.18000000E+02  0.35403066E+03  0.21354637E+03  0.29062089E+03  0.48115153E+00
  14  17   1   2  0.40174768E+02 -0.72000000E+02  0.54000000E+02  0.33639589E+03  0.27726856E+03  0.24665808E+03  0.39150146E+00
  14  17   1   3  0.40174768E+02 -0.72000000E+02  0.90000000E+02  0.32704553E+03  0.32223462E+03  0.22052211E+03  0.28727145E+00
  14  17   1   4  0.40174768E+02 -0.72000000E+02  0.12600000E+03  0.33929357E+03  0.27662751E+03  0.25031537E+03  0.39549859E+00
  14  17   1   5  0.40174768E+02 -0.72000000E+02  0.16200000E+03  0.35645804E+03  0.21143782E+03  0.29410033E+03  0.48371420E+00
  14  17   1   6  0.40174768E+02 -0.72000000E+02  0.19800000E+03  0.35846375E+03  0.21418402E+03  0.29057289E+03  0.49295256E+00
  14  17   1   7  0.40174768E+02 -0.72000000E+02  0.23400000E+03  0.33732062E+03  0.27805657E+03  0.24576634E+03  0.39483979E+00
  14  17   1   8  0.40174768E+02 -0.72000000E+02  0.27000000E+03  0.32551977E+03  0.32011709E+03  0.21948655E+03  0.28914279E+00
  14  17   1   9  0.40174768E+02 -0.72000000E+02  0.30600000E+03  0.33762032E+03  0.27485232E+03  0.24893284E+03  0.39681378E+00
  14  17   1  10  0.40174768E+02 -0.72000000E+02  0.34200000E+03  0.35587630E+03  0.21097717E+03  0.29368543E+03  0.48375594E+00
  14  17   2   1  0.40174768E+02 -0.36000000E+02  0.18000000E+02  0.38315185E+03  0.18116091E+03  0.24654287E+03  0.68120144E+00
  14  17   2   2  0.40174768E+02 -0.36000000E+02  0.54000000E+02  0.36653055E+03  0.26177467E+03  0.25111191E+03  0.51027758E+00
  14  17   2   3  0.40174768E+02 -0.36000000E+02  0.90000000E+02  0.32885687E+03  0.29611813E+03  0.26097619E+03  0.27970843E+00
  14  17   2   4  0.40174768E+02 -0.36000000E+02  0.12600000E+03  0.36692155E+03  0.25998847E+03  0.25183074E+03  0.51343926E+00
  14  17   2   5  0.40174768E+02 -0.36000000E+02  0.16200000E+03  0.38345589E+03  0.18020719E+03  0.24697497E+03  0.68215358E+00
  14  17   2   6  0.40174768E+02 -0.36000000E+02  0.19800000E+03  0.38324678E+03  0.18077618E+03  0.24715014E+03  0.68081278E+00
  14  17   2   7  0.40174768E+02 -0.36000000E+02  0.23400000E+03  0.36754049E+03  0.26196777E+03  0.25197358E+03  0.51098641E+00
  14  17   2   8  0.40174768E+02 -0.36000000E+02  0.27000000E+03  0.32936308E+03  0.29604975E+03  0.26083948E+03  0.28243622E+00
  14  17   2   9  0.40174768E+02 -0.36000000E+02  0.30600000E+03  0.36657563E+03  0.26067359E+03  0.25177375E+03  0.51130007E+00
  14  17   2  10  0.40174768E+02 -0.36000000E+02  0.34200000E+03  0.38277454E+03  0.17941367E+03  0.24617040E+03  0.68334889E+00
  14  17   3   1  0.40174768E+02  0.13096761E-08  0.18000000E+02  0.39473990E+03  0.16629542E+03  0.22212756E+03  0.75293600E+00
  14  17   3   2  0.40174768E+02  0.13096761E-08  0.54000000E+02  0.35925520E+03  0.25265813E+03  0.27825808E+03  0.45273909E+00
  14  17   3   3  0.40174768E+02  0.13096761E-08  0.90000000E+02  0.32742849E+03  0.27351176E+03  0.30973360E+03  0.20369125E+00
  14  17   3   4  0.40174768E+02  0.13096761E-08  0.12600000E+03  0.36108123E+03  0.25075038E+03  0.27895975E+03  0.46044383E+00
  14  17   3   5  0.40174768E+02  0.13096761E-08  0.16200000E+03  0.39223513E+03  0.16540843E+03  0.22032559E+03  0.75331782E+00
  14  17   3   6  0.40174768E+02  0.13096761E-08  0.19800000E+03  0.39311780E+03  0.16600110E+03  0.22166797E+03  0.75186924E+00
  14  17   3   7  0.40174768E+02  0.13096761E-08  0.23400000E+03  0.36053617E+03  0.25297321E+03  0.27996939E+03  0.45233354E+00
  14  17   3   8  0.40174768E+02  0.13096761E-08  0.27000000E+03  0.32778919E+03  0.27362943E+03  0.30971936E+03  0.20518431E+00
  14  17   3   9  0.40174768E+02  0.13096761E-08  0.30600000E+03  0.35989376E+03  0.24952751E+03  0.27849805E+03  0.46023260E+00
  14  17   3  10  0.40174768E+02  0.13096761E-08  0.34200000E+03  0.39364434E+03  0.16496816E+03  0.22108750E+03  0.75446500E+00
  14  17   4   1  0.40174768E+02  0.36000000E+02  0.18000000E+02  0.38382837E+03  0.18097494E+03  0.24621680E+03  0.68309813E+00
  14  17   4   2  0.40174768E+02  0.36000000E+02  0.54000000E+02  0.36662155E+03  0.26264375E+03  0.25071071E+03  0.50957419E+00
  14  17   4   3  0.40174768E+02  0.36000000E+02  0.90000000E+02  0.33018852E+03  0.29543033E+03  0.26060206E+03  0.28826743E+00
  14  17   4   4  0.40174768E+02  0.36000000E+02  0.12600000E+03  0.36655315E+03  0.25862084E+03  0.25227727E+03  0.51426249E+00
  14  17   4   5  0.40174768E+02  0.36000000E+02  0.16200000E+03  0.38320416E+03  0.17990802E+03  0.24674809E+03  0.68248410E+00
  14  17   4   6  0.40174768E+02  0.36000000E+02  0.19800000E+03  0.38477174E+03  0.18075171E+03  0.24566803E+03  0.68583449E+00
  14  17   4   7  0.40174768E+02  0.36000000E+02  0.23400000E+03  0.36647927E+03  0.26244005E+03  0.25104071E+03  0.50897508E+00
  14  17   4   8  0.40174768E+02  0.36000000E+02  0.27000000E+03  0.33024622E+03  0.29600059E+03  0.26137674E+03  0.28511606E+00
  14  17   4   9  0.40174768E+02  0.36000000E+02  0.30600000E+03  0.36676234E+03  0.25958119E+03  0.25191801E+03  0.51363991E+00
  14  17   4  10  0.40174768E+02  0.36000000E+02  0.34200000E+03  0.38144570E+03  0.17964482E+03  0.24577576E+03  0.68152076E+00
  14  17   5   1  0.40174768E+02  0.72000000E+02  0.18000000E+02  0.35522629E+03  0.21184774E+03  0.29147872E+03  0.48552295E+00
  14  17   5   2  0.40174768E+02  0.72000000E+02  0.54000000E+02  0.33439768E+03  0.27944946E+03  0.24579948E+03  0.38066916E+00
  14  17   5   3  0.40174768E+02  0.72000000E+02  0.90000000E+02  0.32834219E+03  0.32106266E+03  0.21822942E+03  0.30105151E+00
  14  17   5   4  0.40174768E+02  0.72000000E+02  0.12600000E+03  0.33570308E+03  0.27718406E+03  0.24735764E+03  0.38766183E+00
  14  17   5   5  0.40174768E+02  0.72000000E+02  0.16200000E+03  0.35649719E+03  0.21209990E+03  0.29464183E+03  0.48147015E+00
  14  17   5   6  0.40174768E+02  0.72000000E+02  0.19800000E+03  0.35800991E+03  0.21203056E+03  0.29446617E+03  0.48636124E+00
  14  17   5   7  0.40174768E+02  0.72000000E+02  0.23400000E+03  0.33630797E+03  0.27958124E+03  0.24676556E+03  0.38525569E+00
  14  17   5   8  0.40174768E+02  0.72000000E+02  0.27000000E+03  0.32432030E+03  0.31773740E+03  0.21819562E+03  0.29377627E+00
  14  17   5   9  0.40174768E+02  0.72000000E+02  0.30600000E+03  0.33960754E+03  0.27881001E+03  0.24882126E+03  0.39459347E+00
  14  17   5  10  0.40174768E+02  0.72000000E+02  0.34200000E+03  0.35414565E+03  0.21091267E+03  0.29295405E+03  0.48051696E+00
  14  18   1   1  0.55790236E+02 -0.72000000E+02  0.18000000E+02  0.36946663E+03  0.19741164E+03  0.29029103E+03  0.54858904E+00
  14  18   1   2  0.55790236E+02 -0.72000000E+02  0.54000000E+02  0.35805061E+03  0.28043841E+03  0.24039508E+03  0.46788128E+00
  14  18   1   3  0.55790236E+02 -0.72000000E+02  0.90000000E+02  0.35035088E+03  0.33518988E+03  0.20171505E+03  0.37659254E+00
  14  18   1   4  0.55790236E+02 -0.72000000E+02  0.12600000E+03  0.36103962E+03  0.27775502E+03  0.24143558E+03  0.48047794E+00
  14  18   1   5  0.55790236E+02 -0.72000000E+02  0.16200000E+03  0.37069321E+03  0.19791894E+03  0.29030629E+03  0.55080946E+00
  14  18   1   6  0.55790236E+02 -0.72000000E+02  0.19800000E+03  0.37196373E+03  0.19652215E+03  0.28971796E+03  0.55709707E+00
  14  18   1   7  0.55790236E+02 -0.72000000E+02  0.23400000E+03  0.35710249E+03  0.28087124E+03  0.23931086E+03  0.46613863E+00
  14  18   1   8  0.55790236E+02 -0.72000000E+02  0.27000000E+03  0.35099877E+03  0.33541289E+03  0.20118927E+03  0.37914467E+00
  14  18   1   9  0.55790236E+02 -0.72000000E+02  0.30600000E+03  0.35667043E+03  0.27996988E+03  0.24087513E+03  0.46387903E+00
  14  18   1  10  0.55790236E+02 -0.72000000E+02  0.34200000E+03  0.36885434E+03  0.19537920E+03  0.29021736E+03  0.55018017E+00
  14  18   2   1  0.55790236E+02 -0.36000000E+02  0.18000000E+02  0.39010088E+03  0.16419966E+03  0.23265422E+03  0.73357139E+00
  14  18   2   2  0.55790236E+02 -0.36000000E+02  0.54000000E+02  0.37805372E+03  0.25656283E+03  0.23205911E+03  0.58133203E+00
  14  18   2   3  0.55790236E+02 -0.36000000E+02  0.90000000E+02  0.35342266E+03  0.31335663E+03  0.25026879E+03  0.35621662E+00
  14  18   2   4  0.55790236E+02 -0.36000000E+02  0.12600000E+03  0.37906136E+03  0.25447802E+03  0.23262052E+03  0.58635456E+00
  14  18   2   5  0.55790236E+02 -0.36000000E+02  0.16200000E+03  0.38738392E+03  0.16211188E+03  0.23309025E+03  0.73141429E+00
  14  18   2   6  0.55790236E+02 -0.36000000E+02  0.19800000E+03  0.38898719E+03  0.16414434E+03  0.23342644E+03  0.73091431E+00
  14  18   2   7  0.55790236E+02 -0.36000000E+02  0.23400000E+03  0.37880969E+03  0.25600876E+03  0.23173219E+03  0.58451926E+00
  14  18   2   8  0.55790236E+02 -0.36000000E+02  0.27000000E+03  0.35471531E+03  0.31365310E+03  0.25030828E+03  0.36008296E+00
  14  18   2   9  0.55790236E+02 -0.36000000E+02  0.30600000E+03  0.37827814E+03  0.25491106E+03  0.23276788E+03  0.58362949E+00
  14  18   2  10  0.55790236E+02 -0.36000000E+02  0.34200000E+03  0.38857089E+03  0.16215277E+03  0.23257285E+03  0.73380665E+00
  14  18   3   1  0.55790236E+02  0.13096761E-08  0.18000000E+02  0.39195291E+03  0.14630968E+03  0.20139688E+03  0.79831933E+00
  14  18   3   2  0.55790236E+02  0.13096761E-08  0.54000000E+02  0.37645790E+03  0.25255823E+03  0.25790419E+03  0.54029168E+00
  14  18   3   3  0.55790236E+02  0.13096761E-08  0.90000000E+02  0.35202307E+03  0.28710679E+03  0.30496739E+03  0.29214382E+00
  14  18   3   4  0.55790236E+02  0.13096761E-08  0.12600000E+03  0.37688735E+03  0.24968649E+03  0.25699874E+03  0.54805685E+00
  14  18   3   5  0.55790236E+02  0.13096761E-08  0.16200000E+03  0.39123819E+03  0.14630747E+03  0.20209996E+03  0.79665722E+00
  14  18   3   6  0.55790236E+02  0.13096761E-08  0.19800000E+03  0.39314884E+03  0.14713225E+03  0.20314107E+03  0.79648115E+00
  14  18   3   7  0.55790236E+02  0.13096761E-08  0.23400000E+03  0.37527079E+03  0.25213314E+03  0.25690566E+03  0.53996549E+00
  14  18   3   8  0.55790236E+02  0.13096761E-08  0.27000000E+03  0.35290287E+03  0.28730591E+03  0.30492830E+03  0.29530537E+00
  14  18   3   9  0.55790236E+02  0.13096761E-08  0.30600000E+03  0.37497699E+03  0.25016867E+03  0.25689477E+03  0.54277311E+00
  14  18   3  10  0.55790236E+02  0.13096761E-08  0.34200000E+03  0.39219031E+03  0.14550594E+03  0.20210137E+03  0.79840181E+00
  14  18   4   1  0.55790236E+02  0.36000000E+02  0.18000000E+02  0.38973300E+03  0.16321327E+03  0.23343613E+03  0.73293161E+00
  14  18   4   2  0.55790236E+02  0.36000000E+02  0.54000000E+02  0.37803421E+03  0.25561894E+03  0.23179775E+03  0.58340440E+00
  14  18   4   3  0.55790236E+02  0.36000000E+02  0.90000000E+02  0.35508466E+03  0.31352678E+03  0.24980622E+03  0.36272340E+00
  14  18   4   4  0.55790236E+02  0.36000000E+02  0.12600000E+03  0.37697295E+03  0.25492899E+03  0.23239413E+03  0.58132084E+00
  14  18   4   5  0.55790236E+02  0.36000000E+02  0.16200000E+03  0.38895911E+03  0.16136698E+03  0.23257639E+03  0.73517248E+00
  14  18   4   6  0.55790236E+02  0.36000000E+02  0.19800000E+03  0.38950197E+03  0.16280596E+03  0.23285780E+03  0.73394111E+00
  14  18   4   7  0.55790236E+02  0.36000000E+02  0.23400000E+03  0.37641875E+03  0.25623128E+03  0.23175584E+03  0.57878350E+00
  14  18   4   8  0.55790236E+02  0.36000000E+02  0.27000000E+03  0.35595374E+03  0.31293415E+03  0.25014761E+03  0.36662301E+00
  14  18   4   9  0.55790236E+02  0.36000000E+02  0.30600000E+03  0.37799930E+03  0.25482485E+03  0.23212200E+03  0.58421949E+00
  14  18   4  10  0.55790236E+02  0.36000000E+02  0.34200000E+03  0.38828542E+03  0.16197789E+03  0.23287019E+03  0.73314409E+00
  14  18   5   1  0.55790236E+02  0.72000000E+02  0.18000000E+02  0.36903764E+03  0.19778254E+03  0.28746088E+03  0.55300396E+00
  14  18   5   2  0.55790236E+02  0.72000000E+02  0.54000000E+02  0.35549629E+03  0.28060666E+03  0.23869048E+03  0.46306454E+00
  14  18   5   3  0.55790236E+02  0.72000000E+02  0.90000000E+02  0.34967059E+03  0.33482957E+03  0.20277825E+03  0.37339306E+00
  14  18   5   4  0.55790236E+02  0.72000000E+02  0.12600000E+03  0.36152660E+03  0.27802169E+03  0.24149787E+03  0.48119455E+00
  14  18   5   5  0.55790236E+02  0.72000000E+02  0.16200000E+03  0.36804293E+03  0.19649402E+03  0.28842759E+03  0.55040481E+00
  14  18   5   6  0.55790236E+02  0.72000000E+02  0.19800000E+03  0.37332132E+03  0.19837329E+03  0.28780080E+03  0.56166209E+00
  14  18   5   7  0.55790236E+02  0.72000000E+02  0.23400000E+03  0.35839389E+03  0.27946843E+03  0.23812987E+03  0.47523378E+00
  14  18   5   8  0.55790236E+02  0.72000000E+02  0.27000000E+03  0.34773759E+03  0.33617003E+03  0.20222533E+03  0.36361417E+00
  14  18   5   9  0.55790236E+02  0.72000000E+02  0.30600000E+03  0.35965785E+03  0.27896104E+03  0.24076945E+03  0.47512472E+00
  14  18   5  10  0.55790236E+02  0.72000000E+02  0.34200000E+03  0.36848227E+03  0.19346443E+03  0.28962872E+03  0.55326996E+00
  14  19   1   1  0.77462380E+02 -0.72000000E+02  0.18000000E+02  0.33270297E+03  0.18491381E+03  0.26030333E+03  0.53948066E+00
  14  19   1   2  0.77462380E+02 -0.72000000E+02  0.54000000E+02  0.32671690E+03  0.24471276E+03  0.21131242E+03  0.51033623E+00
  14  19   1   3  0.77462380E+02 -0.72000000E+02  0.90000000E+02  0.31673134E+03  0.30465552E+03  0.17028513E+03  0.39287508E+00
  14  19   1   4  0.77462380E+02 -0.72000000E+02  0.12600000E+03  0.33026558E+03  0.24618492E+03  0.21324860E+03  0.51372157E+00
  14  19   1   5  0.77462380E+02 -0.72000000E+02  0.16200000E+03  0.33289590E+03  0.18221243E+03  0.25905215E+03  0.54742069E+00
  14  19   1   6  0.77462380E+02 -0.72000000E+02  0.19800000E+03  0.33077003E+03  0.18373688E+03  0.26003377E+03  0.53670639E+00
  14  19   1   7  0.77462380E+02 -0.72000000E+02  0.23400000E+03  0.32610089E+03  0.24628403E+03  0.21232612E+03  0.50283796E+00
  14  19   1   8  0.77462380E+02 -0.72000000E+02  0.27000000E+03  0.32101545E+03  0.30571472E+03  0.17058500E+03  0.40533896E+00
  14  19   1   9  0.77462380E+02 -0.72000000E+02  0.30600000E+03  0.32768768E+03  0.24540196E+03  0.21344263E+03  0.50744715E+00
  14  19   1  10  0.77462380E+02 -0.72000000E+02  0.34200000E+03  0.33088219E+03  0.18655770E+03  0.26092761E+03  0.53012351E+00
  14  19   2   1  0.77462380E+02 -0.36000000E+02  0.18000000E+02  0.35346179E+03  0.14646366E+03  0.21350689E+03  0.73171382E+00
  14  19   2   2  0.77462380E+02 -0.36000000E+02  0.54000000E+02  0.34425053E+03  0.22853061E+03  0.20155822E+03  0.60824746E+00
  14  19   2   3  0.77462380E+02 -0.36000000E+02  0.90000000E+02  0.32795151E+03  0.26599284E+03  0.20304163E+03  0.47942440E+00
  14  19   2   4  0.77462380E+02 -0.36000000E+02  0.12600000E+03  0.34305153E+03  0.22698580E+03  0.20086320E+03  0.60968227E+00
  14  19   2   5  0.77462380E+02 -0.36000000E+02  0.16200000E+03  0.35259266E+03  0.14436945E+03  0.21487667E+03  0.73047914E+00
  14  19   2   6  0.77462380E+02 -0.36000000E+02  0.19800000E+03  0.35299039E+03  0.14611862E+03  0.21425045E+03  0.73012555E+00
  14  19   2   7  0.77462380E+02 -0.36000000E+02  0.23400000E+03  0.34375551E+03  0.22821527E+03  0.20082683E+03  0.60897307E+00
  14  19   2   8  0.77462380E+02 -0.36000000E+02  0.27000000E+03  0.32767425E+03  0.26491429E+03  0.20303453E+03  0.48122300E+00
  14  19   2   9  0.77462380E+02 -0.36000000E+02  0.30600000E+03  0.34366525E+03  0.22707279E+03  0.20066935E+03  0.61123740E+00
  14  19   2  10  0.77462380E+02 -0.36000000E+02  0.34200000E+03  0.35395906E+03  0.14484512E+03  0.21436518E+03  0.73288317E+00
  14  19   3   1  0.77462380E+02  0.13096761E-08  0.18000000E+02  0.35315735E+03  0.12744090E+03  0.17981425E+03  0.80526659E+00
  14  19   3   2  0.77462380E+02  0.13096761E-08  0.54000000E+02  0.34373903E+03  0.22442516E+03  0.22050115E+03  0.58111746E+00
  14  19   3   3  0.77462380E+02  0.13096761E-08  0.90000000E+02  0.32102826E+03  0.23324953E+03  0.24508708E+03  0.44462464E+00
  14  19   3   4  0.77462380E+02  0.13096761E-08  0.12600000E+03  0.34384756E+03  0.22288234E+03  0.21979795E+03  0.58560971E+00
  14  19   3   5  0.77462380E+02  0.13096761E-08  0.16200000E+03  0.35396746E+03  0.12709056E+03  0.18109635E+03  0.80466622E+00
  14  19   3   6  0.77462380E+02  0.13096761E-08  0.19800000E+03  0.35459437E+03  0.12735340E+03  0.18071411E+03  0.80564029E+00
  14  19   3   7  0.77462380E+02  0.13096761E-08  0.23400000E+03  0.34278091E+03  0.22477785E+03  0.22043855E+03  0.57821580E+00
  14  19   3   8  0.77462380E+02  0.13096761E-08  0.27000000E+03  0.32175222E+03  0.23340010E+03  0.24525902E+03  0.44637454E+00
  14  19   3   9  0.77462380E+02  0.13096761E-08  0.30600000E+03  0.34255691E+03  0.22298350E+03  0.21997044E+03  0.58196583E+00
  14  19   3  10  0.77462380E+02  0.13096761E-08  0.34200000E+03  0.35369939E+03  0.12647386E+03  0.18020386E+03  0.80628374E+00
  14  19   4   1  0.77462380E+02  0.36000000E+02  0.18000000E+02  0.35421368E+03  0.14550582E+03  0.21359287E+03  0.73381972E+00
  14  19   4   2  0.77462380E+02  0.36000000E+02  0.54000000E+02  0.34389171E+03  0.22828270E+03  0.20087553E+03  0.60906989E+00
  14  19   4   3  0.77462380E+02  0.36000000E+02  0.90000000E+02  0.32737196E+03  0.26560784E+03  0.20313137E+03  0.47836439E+00
  14  19   4   4  0.77462380E+02  0.36000000E+02  0.12600000E+03  0.34401655E+03  0.22793095E+03  0.20172242E+03  0.60859105E+00
  14  19   4   5  0.77462380E+02  0.36000000E+02  0.16200000E+03  0.35216741E+03  0.14472032E+03  0.21400932E+03  0.73091863E+00
  14  19   4   6  0.77462380E+02  0.36000000E+02  0.19800000E+03  0.35391469E+03  0.14507832E+03  0.21416976E+03  0.73288060E+00
  14  19   4   7  0.77462380E+02  0.36000000E+02  0.23400000E+03  0.34407435E+03  0.22899009E+03  0.20028756E+03  0.60911484E+00
  14  19   4   8  0.77462380E+02  0.36000000E+02  0.27000000E+03  0.32783299E+03  0.26560364E+03  0.20247441E+03  0.48108058E+00
  14  19   4   9  0.77462380E+02  0.36000000E+02  0.30600000E+03  0.34440592E+03  0.22698619E+03  0.20170841E+03  0.61131107E+00
  14  19   4  10  0.77462380E+02  0.36000000E+02  0.34200000E+03  0.35320771E+03  0.14489202E+03  0.21460393E+03  0.73128061E+00
  14  19   5   1  0.77462380E+02  0.72000000E+02  0.18000000E+02  0.33022173E+03  0.18725330E+03  0.26075771E+03  0.52745625E+00
  14  19   5   2  0.77462380E+02  0.72000000E+02  0.54000000E+02  0.32718719E+03  0.24498333E+03  0.21288696E+03  0.50800440E+00
  14  19   5   3  0.77462380E+02  0.72000000E+02  0.90000000E+02  0.31957983E+03  0.30561556E+03  0.16951599E+03  0.40206101E+00
  14  19   5   4  0.77462380E+02  0.72000000E+02  0.12600000E+03  0.32909023E+03  0.24450545E+03  0.21214534E+03  0.51621333E+00
  14  19   5   5  0.77462380E+02  0.72000000E+02  0.16200000E+03  0.32832717E+03  0.18318630E+03  0.26249486E+03  0.52475891E+00
  14  19   5   6  0.77462380E+02  0.72000000E+02  0.19800000E+03  0.33129065E+03  0.18576570E+03  0.26020822E+03  0.53433275E+00
  14  19   5   7  0.77462380E+02  0.72000000E+02  0.23400000E+03  0.32840188E+03  0.24586165E+03  0.21347540E+03  0.50847537E+00
  14  19   5   8  0.77462380E+02  0.72000000E+02  0.27000000E+03  0.32051643E+03  0.30691784E+03  0.17158512E+03  0.39823289E+00
  14  19   5   9  0.77462380E+02  0.72000000E+02  0.30600000E+03  0.32652136E+03  0.24497028E+03  0.21304963E+03  0.50570089E+00
  14  19   5  10  0.77462380E+02  0.72000000E+02  0.34200000E+03  0.33123379E+03  0.18471219E+03  0.26036890E+03  0.53557039E+00
  14  20   1   1  0.10754036E+03 -0.72000000E+02  0.18000000E+02  0.21152344E+03  0.10417725E+03  0.18482717E+03  0.49696246E+00
  14  20   1   2  0.10754036E+03 -0.72000000E+02  0.54000000E+02  0.20437540E+03  0.16197503E+03  0.13839441E+03  0.45667130E+00
  14  20   1   3  0.10754036E+03 -0.72000000E+02  0.90000000E+02  0.19659952E+03  0.20021326E+03  0.95036545E+02  0.36461122E+00
  14  20   1   4  0.10754036E+03 -0.72000000E+02  0.12600000E+03  0.20569560E+03  0.16481451E+03  0.13556985E+03  0.46180250E+00
  14  20   1   5  0.10754036E+03 -0.72000000E+02  0.16200000E+03  0.21228057E+03  0.10112351E+03  0.18297265E+03  0.51506873E+00
  14  20   1   6  0.10754036E+03 -0.72000000E+02  0.19800000E+03  0.21194548E+03  0.10383041E+03  0.18225530E+03  0.51027514E+00
  14  20   1   7  0.10754036E+03 -0.72000000E+02  0.23400000E+03  0.20365027E+03  0.16382613E+03  0.13811606E+03  0.44645231E+00
  14  20   1   8  0.10754036E+03 -0.72000000E+02  0.27000000E+03  0.19821411E+03  0.19684690E+03  0.94416390E+02  0.39342617E+00
  14  20   1   9  0.10754036E+03 -0.72000000E+02  0.30600000E+03  0.20462178E+03  0.16332908E+03  0.13727885E+03  0.45639130E+00
  14  20   1  10  0.10754036E+03 -0.72000000E+02  0.34200000E+03  0.21121098E+03  0.10249466E+03  0.18290855E+03  0.50727848E+00
  14  20   2   1  0.10754036E+03 -0.36000000E+02  0.18000000E+02  0.23125060E+03  0.10444185E+03  0.15696447E+03  0.66765104E+00
  14  20   2   2  0.10754036E+03 -0.36000000E+02  0.54000000E+02  0.21070686E+03  0.14864463E+03  0.12559955E+03  0.57350558E+00
  14  20   2   3  0.10754036E+03 -0.36000000E+02  0.90000000E+02  0.19273666E+03  0.16817742E+03  0.11522335E+03  0.44060631E+00
  14  20   2   4  0.10754036E+03 -0.36000000E+02  0.12600000E+03  0.21020766E+03  0.14757646E+03  0.12550921E+03  0.57531456E+00
  14  20   2   5  0.10754036E+03 -0.36000000E+02  0.16200000E+03  0.23163022E+03  0.10434063E+03  0.15766903E+03  0.66687059E+00
  14  20   2   6  0.10754036E+03 -0.36000000E+02  0.19800000E+03  0.23091526E+03  0.10518124E+03  0.15800831E+03  0.66214866E+00
  14  20   2   7  0.10754036E+03 -0.36000000E+02  0.23400000E+03  0.20997940E+03  0.14869250E+03  0.12523784E+03  0.57141281E+00
  14  20   2   8  0.10754036E+03 -0.36000000E+02  0.27000000E+03  0.19330652E+03  0.16900074E+03  0.11515122E+03  0.44040739E+00
  14  20   2   9  0.10754036E+03 -0.36000000E+02  0.30600000E+03  0.20998187E+03  0.14784913E+03  0.12738182E+03  0.56811710E+00
  14  20   2  10  0.10754036E+03 -0.36000000E+02  0.34200000E+03  0.23166122E+03  0.10397328E+03  0.15614574E+03  0.67212639E+00
  14  20   3   1  0.10754036E+03  0.13096761E-08  0.18000000E+02  0.23839349E+03  0.10643130E+03  0.14666831E+03  0.71108242E+00
  14  20   3   2  0.10754036E+03  0.13096761E-08  0.54000000E+02  0.20808838E+03  0.14502899E+03  0.14034472E+03  0.52968452E+00
  14  20   3   3  0.10754036E+03  0.13096761E-08  0.90000000E+02  0.18592813E+03  0.14648103E+03  0.14262396E+03  0.39544162E+00
  14  20   3   4  0.10754036E+03  0.13096761E-08  0.12600000E+03  0.20814830E+03  0.14519486E+03  0.13949002E+03  0.53215988E+00
  14  20   3   5  0.10754036E+03  0.13096761E-08  0.16200000E+03  0.23837722E+03  0.10508340E+03  0.14720613E+03  0.71216089E+00
  14  20   3   6  0.10754036E+03  0.13096761E-08  0.19800000E+03  0.23895021E+03  0.10532235E+03  0.14659785E+03  0.71466442E+00
  14  20   3   7  0.10754036E+03  0.13096761E-08  0.23400000E+03  0.20747430E+03  0.14615585E+03  0.13984755E+03  0.52470302E+00
  14  20   3   8  0.10754036E+03  0.13096761E-08  0.27000000E+03  0.18660449E+03  0.14524148E+03  0.14218142E+03  0.40681827E+00
  14  20   3   9  0.10754036E+03  0.13096761E-08  0.30600000E+03  0.20770367E+03  0.14510140E+03  0.14050389E+03  0.52717909E+00
  14  20   3  10  0.10754036E+03  0.13096761E-08  0.34200000E+03  0.23871444E+03  0.10543792E+03  0.14574947E+03  0.71606302E+00
  14  20   4   1  0.10754036E+03  0.36000000E+02  0.18000000E+02  0.23162026E+03  0.10462046E+03  0.15805741E+03  0.66515412E+00
  14  20   4   2  0.10754036E+03  0.36000000E+02  0.54000000E+02  0.21048902E+03  0.14745266E+03  0.12662341E+03  0.57369098E+00
  14  20   4   3  0.10754036E+03  0.36000000E+02  0.90000000E+02  0.19360219E+03  0.16743141E+03  0.11447096E+03  0.45124209E+00
  14  20   4   4  0.10754036E+03  0.36000000E+02  0.12600000E+03  0.21075005E+03  0.14790499E+03  0.12512325E+03  0.57749384E+00
  14  20   4   5  0.10754036E+03  0.36000000E+02  0.16200000E+03  0.23103461E+03  0.10359597E+03  0.15750641E+03  0.66708133E+00
  14  20   4   6  0.10754036E+03  0.36000000E+02  0.19800000E+03  0.23124937E+03  0.10502092E+03  0.15836713E+03  0.66237791E+00
  14  20   4   7  0.10754036E+03  0.36000000E+02  0.23400000E+03  0.21048067E+03  0.14678971E+03  0.12655181E+03  0.57606333E+00
  14  20   4   8  0.10754036E+03  0.36000000E+02  0.27000000E+03  0.19356385E+03  0.16792017E+03  0.11438937E+03  0.44908654E+00
  14  20   4   9  0.10754036E+03  0.36000000E+02  0.30600000E+03  0.21049881E+03  0.14748157E+03  0.12603098E+03  0.57532348E+00
  14  20   4  10  0.10754036E+03  0.36000000E+02  0.34200000E+03  0.23091319E+03  0.10363028E+03  0.15722562E+03  0.66749316E+00
  14  20   5   1  0.10754036E+03  0.72000000E+02  0.18000000E+02  0.21066541E+03  0.10394060E+03  0.18376699E+03  0.49781389E+00
  14  20   5   2  0.10754036E+03  0.72000000E+02  0.54000000E+02  0.20404380E+03  0.16405986E+03  0.13620881E+03  0.45394852E+00
  14  20   5   3  0.10754036E+03  0.72000000E+02  0.90000000E+02  0.19760664E+03  0.19928994E+03  0.94900042E+02  0.37612657E+00
  14  20   5   4  0.10754036E+03  0.72000000E+02  0.12600000E+03  0.20332747E+03  0.16576936E+03  0.13937978E+03  0.43270605E+00
  14  20   5   5  0.10754036E+03  0.72000000E+02  0.16200000E+03  0.21103724E+03  0.10481094E+03  0.18392518E+03  0.49688922E+00
  14  20   5   6  0.10754036E+03  0.72000000E+02  0.19800000E+03  0.21018793E+03  0.10536635E+03  0.18325553E+03  0.49427681E+00
  14  20   5   7  0.10754036E+03  0.72000000E+02  0.23400000E+03  0.20436725E+03  0.16212921E+03  0.13780513E+03  0.45797824E+00
  14  20   5   8  0.10754036E+03  0.72000000E+02  0.27000000E+03  0.19918883E+03  0.19878483E+03  0.93686445E+02  0.39141639E+00
  14  20   5   9  0.10754036E+03  0.72000000E+02  0.30600000E+03  0.20392181E+03  0.16368786E+03  0.13863895E+03  0.44672996E+00
  14  20   5  10  0.10754036E+03  0.72000000E+02  0.34200000E+03  0.21128398E+03  0.10370050E+03  0.18366265E+03  0.50173781E+00
  15   1   1   1  0.80792544E-01 -0.72000000E+02  0.18000000E+02  0.13201891E+04  0.12611641E+04  0.13119364E+04  0.49941592E-01
  15   1   1   2  0.80792544E-01 -0.72000000E+02  0.54000000E+02  0.12803552E+04  0.12550092E+04  0.12596222E+04  0.35662151E-01
  15   1   1   3  0.80792544E-01 -0.72000000E+02  0.90000000E+02  0.13005007E+04  0.12646543E+04  0.12216549E+04  0.85973121E-01
  15   1   1   4  0.80792544E-01 -0.72000000E+02  0.12600000E+03  0.12973344E+04  0.12630844E+04  0.12380648E+04  0.70693955E-01
  15   1   1   5  0.80792544E-01 -0.72000000E+02  0.16200000E+03  0.12449575E+04  0.12762041E+04  0.13167833E+04 -0.84771151E-01
  15   1   1   6  0.80792544E-01 -0.72000000E+02  0.19800000E+03  0.12964422E+04  0.12595805E+04  0.12640108E+04  0.52731647E-01
  15   1   1   7  0.80792544E-01 -0.72000000E+02  0.23400000E+03  0.12769656E+04  0.12926089E+04  0.12483718E+04  0.98158591E-02
  15   1   1   8  0.80792544E-01 -0.72000000E+02  0.27000000E+03  0.12978584E+04  0.12622487E+04  0.12783957E+04  0.41944435E-01
  15   1   1   9  0.80792544E-01 -0.72000000E+02  0.30600000E+03  0.12833962E+04  0.12680393E+04  0.11965305E+04  0.77287836E-01
  15   1   1  10  0.80792544E-01 -0.72000000E+02  0.34200000E+03  0.12848811E+04  0.12679178E+04  0.12689185E+04  0.25461378E-01
  15   1   2   1  0.80792544E-01 -0.36000000E+02  0.18000000E+02  0.12908444E+04  0.12132042E+04  0.12999631E+04  0.51248901E-01
  15   1   2   2  0.80792544E-01 -0.36000000E+02  0.54000000E+02  0.12491839E+04  0.12942565E+04  0.12633543E+04 -0.48140640E-01
  15   1   2   3  0.80792544E-01 -0.36000000E+02  0.90000000E+02  0.12384918E+04  0.13071495E+04  0.13453177E+04 -0.14694794E+00
  15   1   2   4  0.80792544E-01 -0.36000000E+02  0.12600000E+03  0.11904997E+04  0.13302581E+04  0.12952642E+04 -0.21615803E+00
  15   1   2   5  0.80792544E-01 -0.36000000E+02  0.16200000E+03  0.12375802E+04  0.12929466E+04  0.13090332E+04 -0.10514107E+00
  15   1   2   6  0.80792544E-01 -0.36000000E+02  0.19800000E+03  0.12342474E+04  0.12932302E+04  0.13262737E+04 -0.12627069E+00
  15   1   2   7  0.80792544E-01 -0.36000000E+02  0.23400000E+03  0.12327863E+04  0.13057751E+04  0.13084400E+04 -0.12421015E+00
  15   1   2   8  0.80792544E-01 -0.36000000E+02  0.27000000E+03  0.12555595E+04  0.12765398E+04  0.13292319E+04 -0.77248030E-01
  15   1   2   9  0.80792544E-01 -0.36000000E+02  0.30600000E+03  0.12646383E+04  0.12592732E+04  0.13045525E+04 -0.27826515E-01
  15   1   2  10  0.80792544E-01 -0.36000000E+02  0.34200000E+03  0.12626908E+04  0.12124849E+04  0.13238152E+04 -0.10609248E-01
  15   1   3   1  0.80792544E-01  0.13096761E-08  0.18000000E+02  0.12924063E+04  0.12298056E+04  0.13059836E+04  0.36703580E-01
  15   1   3   2  0.80792544E-01  0.13096761E-08  0.54000000E+02  0.11863117E+04  0.13441270E+04  0.13223087E+04 -0.26308830E+00
  15   1   3   3  0.80792544E-01  0.13096761E-08  0.90000000E+02  0.12211444E+04  0.12836586E+04  0.14084954E+04 -0.21769525E+00
  15   1   3   4  0.80792544E-01  0.13096761E-08  0.12600000E+03  0.11954594E+04  0.13213297E+04  0.13468062E+04 -0.24544852E+00
  15   1   3   5  0.80792544E-01  0.13096761E-08  0.16200000E+03  0.12881666E+04  0.12710734E+04  0.13466743E+04 -0.33269398E-01
  15   1   3   6  0.80792544E-01  0.13096761E-08  0.19800000E+03  0.12773369E+04  0.12618731E+04  0.13712520E+04 -0.64194132E-01
  15   1   3   7  0.80792544E-01  0.13096761E-08  0.23400000E+03  0.12189529E+04  0.13206699E+04  0.13302866E+04 -0.18243441E+00
  15   1   3   8  0.80792544E-01  0.13096761E-08  0.27000000E+03  0.12454297E+04  0.12798097E+04  0.13862289E+04 -0.14742912E+00
  15   1   3   9  0.80792544E-01  0.13096761E-08  0.30600000E+03  0.11885008E+04  0.13011747E+04  0.13328977E+04 -0.22817273E+00
  15   1   3  10  0.80792544E-01  0.13096761E-08  0.34200000E+03  0.12743238E+04  0.12665500E+04  0.13625333E+04 -0.65534647E-01
  15   1   4   1  0.80792544E-01  0.36000000E+02  0.18000000E+02  0.12571373E+04  0.11539240E+04  0.13154745E+04  0.31250036E-01
  15   1   4   2  0.80792544E-01  0.36000000E+02  0.54000000E+02  0.12641813E+04  0.12437866E+04  0.13026831E+04 -0.14917138E-01
  15   1   4   3  0.80792544E-01  0.36000000E+02  0.90000000E+02  0.12809434E+04  0.12561124E+04  0.12996128E+04  0.45160598E-02
  15   1   4   4  0.80792544E-01  0.36000000E+02  0.12600000E+03  0.12792143E+04  0.12454127E+04  0.13147644E+04 -0.21021530E-02
  15   1   4   5  0.80792544E-01  0.36000000E+02  0.16200000E+03  0.12968463E+04  0.12025262E+04  0.13361698E+04  0.39303456E-01
  15   1   4   6  0.80792544E-01  0.36000000E+02  0.19800000E+03  0.12918344E+04  0.12102967E+04  0.13535234E+04  0.12232689E-01
  15   1   4   7  0.80792544E-01  0.36000000E+02  0.23400000E+03  0.12380625E+04  0.12539114E+04  0.13048754E+04 -0.68305128E-01
  15   1   4   8  0.80792544E-01  0.36000000E+02  0.27000000E+03  0.12353028E+04  0.12206476E+04  0.13193977E+04 -0.58600333E-01
  15   1   4   9  0.80792544E-01  0.36000000E+02  0.30600000E+03  0.13014248E+04  0.11735606E+04  0.13076059E+04  0.88662211E-01
  15   1   4  10  0.80792544E-01  0.36000000E+02  0.34200000E+03  0.12575345E+04  0.11613365E+04  0.13407335E+04  0.52224380E-02
  15   1   5   1  0.80792544E-01  0.72000000E+02  0.18000000E+02  0.13226715E+04  0.12423542E+04  0.12873059E+04  0.85260440E-01
  15   1   5   2  0.80792544E-01  0.72000000E+02  0.54000000E+02  0.12875221E+04  0.13252969E+04  0.12375776E+04  0.82692804E-02
  15   1   5   3  0.80792544E-01  0.72000000E+02  0.90000000E+02  0.13226962E+04  0.13060361E+04  0.12479720E+04  0.67414312E-01
  15   1   5   4  0.80792544E-01  0.72000000E+02  0.12600000E+03  0.12893694E+04  0.12776076E+04  0.13121599E+04 -0.87512883E-02
  15   1   5   5  0.80792544E-01  0.72000000E+02  0.16200000E+03  0.12799297E+04  0.12657258E+04  0.13067473E+04 -0.10136172E-01
  15   1   5   6  0.80792544E-01  0.72000000E+02  0.19800000E+03  0.12721975E+04  0.12538276E+04  0.12969292E+04 -0.52937881E-02
  15   1   5   7  0.80792544E-01  0.72000000E+02  0.23400000E+03  0.12853092E+04  0.12709732E+04  0.12976973E+04  0.14068655E-02
  15   1   5   8  0.80792544E-01  0.72000000E+02  0.27000000E+03  0.13189772E+04  0.12659477E+04  0.12579073E+04  0.84625777E-01
  15   1   5   9  0.80792544E-01  0.72000000E+02  0.30600000E+03  0.13135752E+04  0.12460820E+04  0.12742626E+04  0.79541411E-01
  15   1   5  10  0.80792544E-01  0.72000000E+02  0.34200000E+03  0.12654433E+04  0.12609320E+04  0.12787683E+04 -0.70267002E-02
  15   2   1   1  0.20948586E+00 -0.72000000E+02  0.18000000E+02  0.82617035E+03  0.85949768E+03  0.95385610E+03 -0.20764759E+00
  15   2   1   2  0.20948586E+00 -0.72000000E+02  0.54000000E+02  0.84755185E+03  0.89025433E+03  0.91698338E+03 -0.13692813E+00
  15   2   1   3  0.20948586E+00 -0.72000000E+02  0.90000000E+02  0.84073727E+03  0.89803196E+03  0.91357391E+03 -0.16085723E+00
  15   2   1   4  0.20948586E+00 -0.72000000E+02  0.12600000E+03  0.84635627E+03  0.89233563E+03  0.92846464E+03 -0.15752173E+00
  15   2   1   5  0.20948586E+00 -0.72000000E+02  0.16200000E+03  0.81360792E+03  0.87839434E+03  0.94194730E+03 -0.25298110E+00
  15   2   1   6  0.20948586E+00 -0.72000000E+02  0.19800000E+03  0.81435814E+03  0.87690143E+03  0.93297546E+03 -0.23601537E+00
  15   2   1   7  0.20948586E+00 -0.72000000E+02  0.23400000E+03  0.81130504E+03  0.88481009E+03  0.92054530E+03 -0.23841784E+00
  15   2   1   8  0.20948586E+00 -0.72000000E+02  0.27000000E+03  0.83972922E+03  0.86797182E+03  0.91132775E+03 -0.12309736E+00
  15   2   1   9  0.20948586E+00 -0.72000000E+02  0.30600000E+03  0.82999347E+03  0.84532249E+03  0.93854141E+03 -0.15797298E+00
  15   2   1  10  0.20948586E+00 -0.72000000E+02  0.34200000E+03  0.82464592E+03  0.84538008E+03  0.94579784E+03 -0.18316490E+00
  15   2   2   1  0.20948586E+00 -0.36000000E+02  0.18000000E+02  0.79422609E+03  0.86433187E+03  0.90593891E+03 -0.24271329E+00
  15   2   2   2  0.20948586E+00 -0.36000000E+02  0.54000000E+02  0.79483466E+03  0.93604132E+03  0.88523673E+03 -0.31364110E+00
  15   2   2   3  0.20948586E+00 -0.36000000E+02  0.90000000E+02  0.79265699E+03  0.91943709E+03  0.91150152E+03 -0.33390576E+00
  15   2   2   4  0.20948586E+00 -0.36000000E+02  0.12600000E+03  0.78819751E+03  0.90492785E+03  0.89561553E+03 -0.30463397E+00
  15   2   2   5  0.20948586E+00 -0.36000000E+02  0.16200000E+03  0.76148558E+03  0.89990127E+03  0.91209380E+03 -0.41563189E+00
  15   2   2   6  0.20948586E+00 -0.36000000E+02  0.19800000E+03  0.77597414E+03  0.88155064E+03  0.91528443E+03 -0.34095741E+00
  15   2   2   7  0.20948586E+00 -0.36000000E+02  0.23400000E+03  0.75776363E+03  0.91414574E+03  0.89830908E+03 -0.43034244E+00
  15   2   2   8  0.20948586E+00 -0.36000000E+02  0.27000000E+03  0.80275101E+03  0.90195570E+03  0.89976060E+03 -0.25936538E+00
  15   2   2   9  0.20948586E+00 -0.36000000E+02  0.30600000E+03  0.79644147E+03  0.90718223E+03  0.89843978E+03 -0.28497932E+00
  15   2   2  10  0.20948586E+00 -0.36000000E+02  0.34200000E+03  0.78356830E+03  0.87453581E+03  0.91827141E+03 -0.30951917E+00
  15   2   3   1  0.20948586E+00  0.13096761E-08  0.18000000E+02  0.77959006E+03  0.86586353E+03  0.93235878E+03 -0.33194914E+00
  15   2   3   2  0.20948586E+00  0.13096761E-08  0.54000000E+02  0.75944560E+03  0.88634436E+03  0.92163973E+03 -0.41742917E+00
  15   2   3   3  0.20948586E+00  0.13096761E-08  0.90000000E+02  0.75397299E+03  0.88737879E+03  0.90596458E+03 -0.41449685E+00
  15   2   3   4  0.20948586E+00  0.13096761E-08  0.12600000E+03  0.76096677E+03  0.88548141E+03  0.92847856E+03 -0.42137267E+00
  15   2   3   5  0.20948586E+00  0.13096761E-08  0.16200000E+03  0.74373162E+03  0.89149322E+03  0.94153566E+03 -0.51974140E+00
  15   2   3   6  0.20948586E+00  0.13096761E-08  0.19800000E+03  0.74777328E+03  0.86595972E+03  0.94881559E+03 -0.47553729E+00
  15   2   3   7  0.20948586E+00  0.13096761E-08  0.23400000E+03  0.75788629E+03  0.89655675E+03  0.93791016E+03 -0.46545439E+00
  15   2   3   8  0.20948586E+00  0.13096761E-08  0.27000000E+03  0.77895780E+03  0.87775772E+03  0.93199034E+03 -0.35063567E+00
  15   2   3   9  0.20948586E+00  0.13096761E-08  0.30600000E+03  0.75959355E+03  0.89029397E+03  0.94365936E+03 -0.45855096E+00
  15   2   3  10  0.20948586E+00  0.13096761E-08  0.34200000E+03  0.71973726E+03  0.86166009E+03  0.94654094E+03 -0.58139881E+00
  15   2   4   1  0.20948586E+00  0.36000000E+02  0.18000000E+02  0.82691413E+03  0.87009220E+03  0.92911374E+03 -0.18480814E+00
  15   2   4   2  0.20948586E+00  0.36000000E+02  0.54000000E+02  0.81219297E+03  0.90877343E+03  0.88733290E+03 -0.22277774E+00
  15   2   4   3  0.20948586E+00  0.36000000E+02  0.90000000E+02  0.84103079E+03  0.90561193E+03  0.88439868E+03 -0.13263096E+00
  15   2   4   4  0.20948586E+00  0.36000000E+02  0.12600000E+03  0.81613473E+03  0.92042310E+03  0.88022698E+03 -0.21756261E+00
  15   2   4   5  0.20948586E+00  0.36000000E+02  0.16200000E+03  0.82322126E+03  0.88754317E+03  0.90461226E+03 -0.18494336E+00
  15   2   4   6  0.20948586E+00  0.36000000E+02  0.19800000E+03  0.81329680E+03  0.88170573E+03  0.92066478E+03 -0.22838043E+00
  15   2   4   7  0.20948586E+00  0.36000000E+02  0.23400000E+03  0.80026637E+03  0.92358984E+03  0.88781559E+03 -0.28136118E+00
  15   2   4   8  0.20948586E+00  0.36000000E+02  0.27000000E+03  0.82995189E+03  0.91373041E+03  0.89347947E+03 -0.18551180E+00
  15   2   4   9  0.20948586E+00  0.36000000E+02  0.30600000E+03  0.83689939E+03  0.88090336E+03  0.86136295E+03 -0.83620484E-01
  15   2   4  10  0.20948586E+00  0.36000000E+02  0.34200000E+03  0.81661971E+03  0.87849143E+03  0.92160311E+03 -0.21545800E+00
  15   2   5   1  0.20948586E+00  0.72000000E+02  0.18000000E+02  0.83412570E+03  0.84884922E+03  0.91542402E+03 -0.12002227E+00
  15   2   5   2  0.20948586E+00  0.72000000E+02  0.54000000E+02  0.78513685E+03  0.88813293E+03  0.91145047E+03 -0.31360910E+00
  15   2   5   3  0.20948586E+00  0.72000000E+02  0.90000000E+02  0.80111045E+03  0.87495872E+03  0.90988428E+03 -0.24142794E+00
  15   2   5   4  0.20948586E+00  0.72000000E+02  0.12600000E+03  0.82686276E+03  0.88502153E+03  0.90311196E+03 -0.16927716E+00
  15   2   5   5  0.20948586E+00  0.72000000E+02  0.16200000E+03  0.81592888E+03  0.86898219E+03  0.94278935E+03 -0.23470271E+00
  15   2   5   6  0.20948586E+00  0.72000000E+02  0.19800000E+03  0.84001091E+03  0.87229576E+03  0.93736872E+03 -0.16178955E+00
  15   2   5   7  0.20948586E+00  0.72000000E+02  0.23400000E+03  0.83547371E+03  0.91653021E+03  0.89836948E+03 -0.17984014E+00
  15   2   5   8  0.20948586E+00  0.72000000E+02  0.27000000E+03  0.82245118E+03  0.89687059E+03  0.89997249E+03 -0.19327721E+00
  15   2   5   9  0.20948586E+00  0.72000000E+02  0.30600000E+03  0.83419141E+03  0.87414637E+03  0.93866346E+03 -0.18212339E+00
  15   2   5  10  0.20948586E+00  0.72000000E+02  0.34200000E+03  0.81567517E+03  0.85440380E+03  0.94426324E+03 -0.21867998E+00
  15   3   1   1  0.32386639E+00 -0.72000000E+02  0.18000000E+02  0.66540668E+03  0.73723394E+03  0.74011492E+03 -0.23234829E+00
  15   3   1   2  0.32386639E+00 -0.72000000E+02  0.54000000E+02  0.67291879E+03  0.71523253E+03  0.74482192E+03 -0.17741924E+00
  15   3   1   3  0.32386639E+00 -0.72000000E+02  0.90000000E+02  0.66317596E+03  0.70648624E+03  0.77474364E+03 -0.24982336E+00
  15   3   1   4  0.32386639E+00 -0.72000000E+02  0.12600000E+03  0.66256311E+03  0.71320873E+03  0.75723131E+03 -0.23244978E+00
  15   3   1   5  0.32386639E+00 -0.72000000E+02  0.16200000E+03  0.64751246E+03  0.73101980E+03  0.75992836E+03 -0.32596505E+00
  15   3   1   6  0.32386639E+00 -0.72000000E+02  0.19800000E+03  0.64708789E+03  0.72495831E+03  0.75265269E+03 -0.30402596E+00
  15   3   1   7  0.32386639E+00 -0.72000000E+02  0.23400000E+03  0.63676253E+03  0.72900468E+03  0.75269962E+03 -0.35400150E+00
  15   3   1   8  0.32386639E+00 -0.72000000E+02  0.27000000E+03  0.66817056E+03  0.69757581E+03  0.76204521E+03 -0.19534143E+00
  15   3   1   9  0.32386639E+00 -0.72000000E+02  0.30600000E+03  0.67420056E+03  0.71140205E+03  0.75291885E+03 -0.18027521E+00
  15   3   1  10  0.32386639E+00 -0.72000000E+02  0.34200000E+03  0.65223960E+03  0.72665128E+03  0.75591591E+03 -0.29218185E+00
  15   3   2   1  0.32386639E+00 -0.36000000E+02  0.18000000E+02  0.60683603E+03  0.72808589E+03  0.74252988E+03 -0.46837718E+00
  15   3   2   2  0.32386639E+00 -0.36000000E+02  0.54000000E+02  0.62492926E+03  0.73484329E+03  0.74315945E+03 -0.39843574E+00
  15   3   2   3  0.32386639E+00 -0.36000000E+02  0.90000000E+02  0.63416828E+03  0.72194533E+03  0.76193084E+03 -0.36975070E+00
  15   3   2   4  0.32386639E+00 -0.36000000E+02  0.12600000E+03  0.62626902E+03  0.73231073E+03  0.75756502E+03 -0.41528211E+00
  15   3   2   5  0.32386639E+00 -0.36000000E+02  0.16200000E+03  0.60146328E+03  0.72533293E+03  0.76811182E+03 -0.54261050E+00
  15   3   2   6  0.32386639E+00 -0.36000000E+02  0.19800000E+03  0.61623612E+03  0.73551160E+03  0.75953687E+03 -0.47186639E+00
  15   3   2   7  0.32386639E+00 -0.36000000E+02  0.23400000E+03  0.63174835E+03  0.73271600E+03  0.75297728E+03 -0.38290027E+00
  15   3   2   8  0.32386639E+00 -0.36000000E+02  0.27000000E+03  0.65304577E+03  0.73549957E+03  0.76158806E+03 -0.31425330E+00
  15   3   2   9  0.32386639E+00 -0.36000000E+02  0.30600000E+03  0.62545203E+03  0.73530472E+03  0.75176849E+03 -0.41341575E+00
  15   3   2  10  0.32386639E+00 -0.36000000E+02  0.34200000E+03  0.60650369E+03  0.72659611E+03  0.75318978E+03 -0.48871349E+00
  15   3   3   1  0.32386639E+00  0.13096761E-08  0.18000000E+02  0.58843697E+03  0.71742174E+03  0.76305594E+03 -0.58400400E+00
  15   3   3   2  0.32386639E+00  0.13096761E-08  0.54000000E+02  0.61495969E+03  0.71299480E+03  0.75708331E+03 -0.42994054E+00
  15   3   3   3  0.32386639E+00  0.13096761E-08  0.90000000E+02  0.62311880E+03  0.71401238E+03  0.76884985E+03 -0.41772967E+00
  15   3   3   4  0.32386639E+00  0.13096761E-08  0.12600000E+03  0.60038634E+03  0.71262101E+03  0.76557540E+03 -0.51739862E+00
  15   3   3   5  0.32386639E+00  0.13096761E-08  0.16200000E+03  0.56288671E+03  0.72760232E+03  0.77018635E+03 -0.77153613E+00
  15   3   3   6  0.32386639E+00  0.13096761E-08  0.19800000E+03  0.57605374E+03  0.72288885E+03  0.76829105E+03 -0.67678160E+00
  15   3   3   7  0.32386639E+00  0.13096761E-08  0.23400000E+03  0.61479777E+03  0.73028503E+03  0.76588911E+03 -0.48144521E+00
  15   3   3   8  0.32386639E+00  0.13096761E-08  0.27000000E+03  0.63639272E+03  0.71335491E+03  0.77909319E+03 -0.37762136E+00
  15   3   3   9  0.32386639E+00  0.13096761E-08  0.30600000E+03  0.60949646E+03  0.71302278E+03  0.76990945E+03 -0.48210463E+00
  15   3   3  10  0.32386639E+00  0.13096761E-08  0.34200000E+03  0.56702199E+03  0.71442011E+03  0.76029432E+03 -0.69268484E+00
  15   3   4   1  0.32386639E+00  0.36000000E+02  0.18000000E+02  0.64383218E+03  0.71926893E+03  0.75984952E+03 -0.32046634E+00
  15   3   4   2  0.32386639E+00  0.36000000E+02  0.54000000E+02  0.63757620E+03  0.72949037E+03  0.74621131E+03 -0.33945679E+00
  15   3   4   3  0.32386639E+00  0.36000000E+02  0.90000000E+02  0.66428098E+03  0.74045899E+03  0.74846665E+03 -0.25601534E+00
  15   3   4   4  0.32386639E+00  0.36000000E+02  0.12600000E+03  0.64712994E+03  0.72451577E+03  0.74738006E+03 -0.29364750E+00
  15   3   4   5  0.32386639E+00  0.36000000E+02  0.16200000E+03  0.61940242E+03  0.73254202E+03  0.74146269E+03 -0.41581942E+00
  15   3   4   6  0.32386639E+00  0.36000000E+02  0.19800000E+03  0.63483369E+03  0.72448244E+03  0.74544668E+03 -0.34060611E+00
  15   3   4   7  0.32386639E+00  0.36000000E+02  0.23400000E+03  0.62831450E+03  0.73511790E+03  0.74713325E+03 -0.39141913E+00
  15   3   4   8  0.32386639E+00  0.36000000E+02  0.27000000E+03  0.63852142E+03  0.73492721E+03  0.74741491E+03 -0.34746280E+00
  15   3   4   9  0.32386639E+00  0.36000000E+02  0.30600000E+03  0.64480890E+03  0.71438342E+03  0.74226381E+03 -0.27627953E+00
  15   3   4  10  0.32386639E+00  0.36000000E+02  0.34200000E+03  0.62525979E+03  0.73326920E+03  0.74770776E+03 -0.40267446E+00
  15   3   5   1  0.32386639E+00  0.72000000E+02  0.18000000E+02  0.65985722E+03  0.70855542E+03  0.76742256E+03 -0.25282411E+00
  15   3   5   2  0.32386639E+00  0.72000000E+02  0.54000000E+02  0.65587483E+03  0.71965135E+03  0.76268028E+03 -0.27806993E+00
  15   3   5   3  0.32386639E+00  0.72000000E+02  0.90000000E+02  0.67327608E+03  0.70541856E+03  0.76891973E+03 -0.20102718E+00
  15   3   5   4  0.32386639E+00  0.72000000E+02  0.12600000E+03  0.65134611E+03  0.70952951E+03  0.76875049E+03 -0.28981133E+00
  15   3   5   5  0.32386639E+00  0.72000000E+02  0.16200000E+03  0.64620778E+03  0.71350226E+03  0.76360167E+03 -0.30772694E+00
  15   3   5   6  0.32386639E+00  0.72000000E+02  0.19800000E+03  0.65376152E+03  0.71466554E+03  0.73989958E+03 -0.23793636E+00
  15   3   5   7  0.32386639E+00  0.72000000E+02  0.23400000E+03  0.65164656E+03  0.73053947E+03  0.72058417E+03 -0.23978126E+00
  15   3   5   8  0.32386639E+00  0.72000000E+02  0.27000000E+03  0.68934098E+03  0.69538729E+03  0.75381768E+03 -0.10671773E+00
  15   3   5   9  0.32386639E+00  0.72000000E+02  0.30600000E+03  0.65606475E+03  0.72148640E+03  0.76070372E+03 -0.27690434E+00
  15   3   5  10  0.32386639E+00  0.72000000E+02  0.34200000E+03  0.64846555E+03  0.72195122E+03  0.75304672E+03 -0.29402298E+00
  15   4   1   1  0.48261100E+00 -0.72000000E+02  0.18000000E+02  0.53778736E+03  0.62297755E+03  0.60231513E+03 -0.29814137E+00
  15   4   1   2  0.48261100E+00 -0.72000000E+02  0.54000000E+02  0.53812509E+03  0.60868086E+03  0.62068279E+03 -0.30489524E+00
  15   4   1   3  0.48261100E+00 -0.72000000E+02  0.90000000E+02  0.53113073E+03  0.59548277E+03  0.64026087E+03 -0.35507640E+00
  15   4   1   4  0.48261100E+00 -0.72000000E+02  0.12600000E+03  0.53495735E+03  0.60631377E+03  0.63104804E+03 -0.33803848E+00
  15   4   1   5  0.48261100E+00 -0.72000000E+02  0.16200000E+03  0.53003347E+03  0.62296018E+03  0.61129932E+03 -0.35576727E+00
  15   4   1   6  0.48261100E+00 -0.72000000E+02  0.19800000E+03  0.53316677E+03  0.62196032E+03  0.60445588E+03 -0.32305557E+00
  15   4   1   7  0.48261100E+00 -0.72000000E+02  0.23400000E+03  0.53601788E+03  0.61012529E+03  0.62190229E+03 -0.32087585E+00
  15   4   1   8  0.48261100E+00 -0.72000000E+02  0.27000000E+03  0.54472294E+03  0.59711385E+03  0.63714819E+03 -0.28487265E+00
  15   4   1   9  0.48261100E+00 -0.72000000E+02  0.30600000E+03  0.53162630E+03  0.60499508E+03  0.62493819E+03 -0.33845680E+00
  15   4   1  10  0.48261100E+00 -0.72000000E+02  0.34200000E+03  0.53120024E+03  0.62265225E+03  0.59946732E+03 -0.32375361E+00
  15   4   2   1  0.48261100E+00 -0.36000000E+02  0.18000000E+02  0.50006555E+03  0.59643999E+03  0.61446193E+03 -0.46622379E+00
  15   4   2   2  0.48261100E+00 -0.36000000E+02  0.54000000E+02  0.51866373E+03  0.59763639E+03  0.62078736E+03 -0.38013552E+00
  15   4   2   3  0.48261100E+00 -0.36000000E+02  0.90000000E+02  0.51749847E+03  0.58891331E+03  0.64024227E+03 -0.41283767E+00
  15   4   2   4  0.48261100E+00 -0.36000000E+02  0.12600000E+03  0.51337305E+03  0.58508769E+03  0.63800380E+03 -0.42168673E+00
  15   4   2   5  0.48261100E+00 -0.36000000E+02  0.16200000E+03  0.50868004E+03  0.59854764E+03  0.63116558E+03 -0.46205513E+00
  15   4   2   6  0.48261100E+00 -0.36000000E+02  0.19800000E+03  0.50105881E+03  0.60130754E+03  0.62697538E+03 -0.50296561E+00
  15   4   2   7  0.48261100E+00 -0.36000000E+02  0.23400000E+03  0.52138289E+03  0.59399475E+03  0.62434767E+03 -0.36594955E+00
  15   4   2   8  0.48261100E+00 -0.36000000E+02  0.27000000E+03  0.52882752E+03  0.59601355E+03  0.63523213E+03 -0.35656860E+00
  15   4   2   9  0.48261100E+00 -0.36000000E+02  0.30600000E+03  0.51089395E+03  0.58682622E+03  0.62242776E+03 -0.40181213E+00
  15   4   2  10  0.48261100E+00 -0.36000000E+02  0.34200000E+03  0.49984088E+03  0.59062894E+03  0.60522260E+03 -0.43118463E+00
  15   4   3   1  0.48261100E+00  0.13096761E-08  0.18000000E+02  0.47970889E+03  0.59235704E+03  0.64895662E+03 -0.67744979E+00
  15   4   3   2  0.48261100E+00  0.13096761E-08  0.54000000E+02  0.51348468E+03  0.58310086E+03  0.64588641E+03 -0.43585898E+00
  15   4   3   3  0.48261100E+00  0.13096761E-08  0.90000000E+02  0.52324123E+03  0.57815651E+03  0.64599674E+03 -0.37258553E+00
  15   4   3   4  0.48261100E+00  0.13096761E-08  0.12600000E+03  0.49974569E+03  0.58087488E+03  0.64574297E+03 -0.51033523E+00
  15   4   3   5  0.48261100E+00  0.13096761E-08  0.16200000E+03  0.46621556E+03  0.59144886E+03  0.65922197E+03 -0.80437148E+00
  15   4   3   6  0.48261100E+00  0.13096761E-08  0.19800000E+03  0.47792318E+03  0.59310088E+03  0.65921198E+03 -0.72130626E+00
  15   4   3   7  0.48261100E+00  0.13096761E-08  0.23400000E+03  0.51039388E+03  0.58949106E+03  0.64955402E+03 -0.47680322E+00
  15   4   3   8  0.48261100E+00  0.13096761E-08  0.27000000E+03  0.52991824E+03  0.57670529E+03  0.64679764E+03 -0.33707355E+00
  15   4   3   9  0.48261100E+00  0.13096761E-08  0.30600000E+03  0.50677139E+03  0.58367561E+03  0.64480370E+03 -0.47273798E+00
  15   4   3  10  0.48261100E+00  0.13096761E-08  0.34200000E+03  0.47049763E+03  0.58158385E+03  0.64900142E+03 -0.71533946E+00
  15   4   4   1  0.48261100E+00  0.36000000E+02  0.18000000E+02  0.50645445E+03  0.59759194E+03  0.61826636E+03 -0.44128780E+00
  15   4   4   2  0.48261100E+00  0.36000000E+02  0.54000000E+02  0.52866942E+03  0.58980841E+03  0.62672321E+03 -0.32500691E+00
  15   4   4   3  0.48261100E+00  0.36000000E+02  0.90000000E+02  0.53470141E+03  0.59533803E+03  0.62912414E+03 -0.31201445E+00
  15   4   4   4  0.48261100E+00  0.36000000E+02  0.12600000E+03  0.52370666E+03  0.59465005E+03  0.62071393E+03 -0.34702676E+00
  15   4   4   5  0.48261100E+00  0.36000000E+02  0.16200000E+03  0.50585406E+03  0.60463507E+03  0.61045207E+03 -0.44249505E+00
  15   4   4   6  0.48261100E+00  0.36000000E+02  0.19800000E+03  0.51990724E+03  0.60272414E+03  0.61895984E+03 -0.38064728E+00
  15   4   4   7  0.48261100E+00  0.36000000E+02  0.23400000E+03  0.51984320E+03  0.59982338E+03  0.62852974E+03 -0.39662196E+00
  15   4   4   8  0.48261100E+00  0.36000000E+02  0.27000000E+03  0.52426664E+03  0.58327359E+03  0.64852936E+03 -0.38399704E+00
  15   4   4   9  0.48261100E+00  0.36000000E+02  0.30600000E+03  0.51939187E+03  0.57713177E+03  0.63168949E+03 -0.35693064E+00
  15   4   4  10  0.48261100E+00  0.36000000E+02  0.34200000E+03  0.51333126E+03  0.59827734E+03  0.62913609E+03 -0.43021310E+00
  15   4   5   1  0.48261100E+00  0.72000000E+02  0.18000000E+02  0.54494612E+03  0.60746601E+03  0.60205382E+03 -0.23159400E+00
  15   4   5   2  0.48261100E+00  0.72000000E+02  0.54000000E+02  0.52539661E+03  0.60850894E+03  0.62136574E+03 -0.37004447E+00
  15   4   5   3  0.48261100E+00  0.72000000E+02  0.90000000E+02  0.53916982E+03  0.59110836E+03  0.64354608E+03 -0.31329533E+00
  15   4   5   4  0.48261100E+00  0.72000000E+02  0.12600000E+03  0.54058747E+03  0.60099869E+03  0.63062444E+03 -0.29841923E+00
  15   4   5   5  0.48261100E+00  0.72000000E+02  0.16200000E+03  0.52688339E+03  0.62712985E+03  0.60664170E+03 -0.37119820E+00
  15   4   5   6  0.48261100E+00  0.72000000E+02  0.19800000E+03  0.53184467E+03  0.62895987E+03  0.59875007E+03 -0.33298362E+00
  15   4   5   7  0.48261100E+00  0.72000000E+02  0.23400000E+03  0.54155820E+03  0.60301278E+03  0.62921513E+03 -0.29487587E+00
  15   4   5   8  0.48261100E+00  0.72000000E+02  0.27000000E+03  0.53254930E+03  0.59193601E+03  0.64121928E+03 -0.34260733E+00
  15   4   5   9  0.48261100E+00  0.72000000E+02  0.30600000E+03  0.53979448E+03  0.59686865E+03  0.63784936E+03 -0.30947392E+00
  15   4   5  10  0.48261100E+00  0.72000000E+02  0.34200000E+03  0.53142120E+03  0.61535882E+03  0.60981693E+03 -0.32882543E+00
  15   5   1   1  0.70292689E+00 -0.72000000E+02  0.18000000E+02  0.43032623E+03  0.51068942E+03  0.50533248E+03 -0.39367844E+00
  15   5   1   2  0.70292689E+00 -0.72000000E+02  0.54000000E+02  0.43620093E+03  0.51439802E+03  0.51488804E+03 -0.39199962E+00
  15   5   1   3  0.70292689E+00 -0.72000000E+02  0.90000000E+02  0.43368149E+03  0.50443604E+03  0.52557767E+03 -0.41080558E+00
  15   5   1   4  0.70292689E+00 -0.72000000E+02  0.12600000E+03  0.43821928E+03  0.51240554E+03  0.51550450E+03 -0.37553359E+00
  15   5   1   5  0.70292689E+00 -0.72000000E+02  0.16200000E+03  0.43600697E+03  0.51641482E+03  0.50567469E+03 -0.37397542E+00
  15   5   1   6  0.70292689E+00 -0.72000000E+02  0.19800000E+03  0.43326366E+03  0.51027777E+03  0.50668973E+03 -0.37738398E+00
  15   5   1   7  0.70292689E+00 -0.72000000E+02  0.23400000E+03  0.43841913E+03  0.50961301E+03  0.51662201E+03 -0.36985609E+00
  15   5   1   8  0.70292689E+00 -0.72000000E+02  0.27000000E+03  0.43075070E+03  0.49840741E+03  0.52936475E+03 -0.42454298E+00
  15   5   1   9  0.70292689E+00 -0.72000000E+02  0.30600000E+03  0.43002763E+03  0.51420739E+03  0.51262581E+03 -0.42543733E+00
  15   5   1  10  0.70292689E+00 -0.72000000E+02  0.34200000E+03  0.43600933E+03  0.51503489E+03  0.50449177E+03 -0.36707407E+00
  15   5   2   1  0.70292689E+00 -0.36000000E+02  0.18000000E+02  0.41771959E+03  0.50126269E+03  0.50203482E+03 -0.44221513E+00
  15   5   2   2  0.70292689E+00 -0.36000000E+02  0.54000000E+02  0.43224051E+03  0.50161747E+03  0.51779981E+03 -0.39092102E+00
  15   5   2   3  0.70292689E+00 -0.36000000E+02  0.90000000E+02  0.43390932E+03  0.49832016E+03  0.52597630E+03 -0.39415121E+00
  15   5   2   4  0.70292689E+00 -0.36000000E+02  0.12600000E+03  0.42710738E+03  0.51296853E+03  0.52010719E+03 -0.46268535E+00
  15   5   2   5  0.70292689E+00 -0.36000000E+02  0.16200000E+03  0.42517002E+03  0.51124062E+03  0.51158159E+03 -0.44682198E+00
  15   5   2   6  0.70292689E+00 -0.36000000E+02  0.19800000E+03  0.42213431E+03  0.50425565E+03  0.51279321E+03 -0.45128581E+00
  15   5   2   7  0.70292689E+00 -0.36000000E+02  0.23400000E+03  0.43168443E+03  0.50249755E+03  0.51979306E+03 -0.40242705E+00
  15   5   2   8  0.70292689E+00 -0.36000000E+02  0.27000000E+03  0.44023005E+03  0.49954390E+03  0.52708675E+03 -0.36057213E+00
  15   5   2   9  0.70292689E+00 -0.36000000E+02  0.30600000E+03  0.42151311E+03  0.50694898E+03  0.51559725E+03 -0.47134594E+00
  15   5   2  10  0.70292689E+00 -0.36000000E+02  0.34200000E+03  0.41905733E+03  0.50937521E+03  0.50807581E+03 -0.47373997E+00
  15   5   3   1  0.70292689E+00  0.13096761E-08  0.18000000E+02  0.40290915E+03  0.49636339E+03  0.54455766E+03 -0.67221193E+00
  15   5   3   2  0.70292689E+00  0.13096761E-08  0.54000000E+02  0.43179653E+03  0.49314270E+03  0.53716003E+03 -0.42594700E+00
  15   5   3   3  0.70292689E+00  0.13096761E-08  0.90000000E+02  0.43908269E+03  0.48651567E+03  0.54785673E+03 -0.39227772E+00
  15   5   3   4  0.70292689E+00  0.13096761E-08  0.12600000E+03  0.42438140E+03  0.49490537E+03  0.54297456E+03 -0.49848406E+00
  15   5   3   5  0.70292689E+00  0.13096761E-08  0.16200000E+03  0.39816438E+03  0.50795955E+03  0.55144879E+03 -0.77285493E+00
  15   5   3   6  0.70292689E+00  0.13096761E-08  0.19800000E+03  0.40366885E+03  0.49908459E+03  0.54967515E+03 -0.69141806E+00
  15   5   3   7  0.70292689E+00  0.13096761E-08  0.23400000E+03  0.42979519E+03  0.49185805E+03  0.53875047E+03 -0.44046434E+00
  15   5   3   8  0.70292689E+00  0.13096761E-08  0.27000000E+03  0.44336756E+03  0.48963260E+03  0.54329702E+03 -0.36058071E+00
  15   5   3   9  0.70292689E+00  0.13096761E-08  0.30600000E+03  0.42826284E+03  0.49688749E+03  0.53849966E+03 -0.46361104E+00
  15   5   3  10  0.70292689E+00  0.13096761E-08  0.34200000E+03  0.39947325E+03  0.50296309E+03  0.54383646E+03 -0.71930638E+00
  15   5   4   1  0.70292689E+00  0.36000000E+02  0.18000000E+02  0.42418363E+03  0.50221717E+03  0.51139493E+03 -0.42761593E+00
  15   5   4   2  0.70292689E+00  0.36000000E+02  0.54000000E+02  0.43888239E+03  0.50110821E+03  0.52341382E+03 -0.36298823E+00
  15   5   4   3  0.70292689E+00  0.36000000E+02  0.90000000E+02  0.44432959E+03  0.49613052E+03  0.53173320E+03 -0.33943412E+00
  15   5   4   4  0.70292689E+00  0.36000000E+02  0.12600000E+03  0.43209266E+03  0.50929953E+03  0.51682423E+03 -0.40996741E+00
  15   5   4   5  0.70292689E+00  0.36000000E+02  0.16200000E+03  0.42364700E+03  0.51199231E+03  0.51136588E+03 -0.45877140E+00
  15   5   4   6  0.70292689E+00  0.36000000E+02  0.19800000E+03  0.42962360E+03  0.50555591E+03  0.50456661E+03 -0.38201341E+00
  15   5   4   7  0.70292689E+00  0.36000000E+02  0.23400000E+03  0.43500590E+03  0.50755805E+03  0.52034040E+03 -0.39610243E+00
  15   5   4   8  0.70292689E+00  0.36000000E+02  0.27000000E+03  0.43703207E+03  0.49864585E+03  0.52599347E+03 -0.37519626E+00
  15   5   4   9  0.70292689E+00  0.36000000E+02  0.30600000E+03  0.43018665E+03  0.50603135E+03  0.51775576E+03 -0.41612771E+00
  15   5   4  10  0.70292689E+00  0.36000000E+02  0.34200000E+03  0.42736914E+03  0.51130111E+03  0.51377559E+03 -0.43829823E+00
  15   5   5   1  0.70292689E+00  0.72000000E+02  0.18000000E+02  0.43873200E+03  0.50659494E+03  0.50465864E+03 -0.32819890E+00
  15   5   5   2  0.70292689E+00  0.72000000E+02  0.54000000E+02  0.44382179E+03  0.50774615E+03  0.51012090E+03 -0.31494398E+00
  15   5   5   3  0.70292689E+00  0.72000000E+02  0.90000000E+02  0.42960500E+03  0.50931728E+03  0.52298780E+03 -0.44375544E+00
  15   5   5   4  0.70292689E+00  0.72000000E+02  0.12600000E+03  0.43344188E+03  0.52132330E+03  0.50943058E+03 -0.41398900E+00
  15   5   5   5  0.70292689E+00  0.72000000E+02  0.16200000E+03  0.43459652E+03  0.51551412E+03  0.50771157E+03 -0.38591197E+00
  15   5   5   6  0.70292689E+00  0.72000000E+02  0.19800000E+03  0.43645617E+03  0.51094667E+03  0.50782178E+03 -0.36211503E+00
  15   5   5   7  0.70292689E+00  0.72000000E+02  0.23400000E+03  0.43872218E+03  0.51683331E+03  0.51367111E+03 -0.37931874E+00
  15   5   5   8  0.70292689E+00  0.72000000E+02  0.27000000E+03  0.43535791E+03  0.50642920E+03  0.52654867E+03 -0.40797157E+00
  15   5   5   9  0.70292689E+00  0.72000000E+02  0.30600000E+03  0.42917525E+03  0.52127057E+03  0.51424367E+03 -0.45546851E+00
  15   5   5  10  0.70292689E+00  0.72000000E+02  0.34200000E+03  0.43963874E+03  0.51319174E+03  0.50587730E+03 -0.34331447E+00
  15   6   1   1  0.10086953E+01 -0.72000000E+02  0.18000000E+02  0.36373217E+03  0.43288862E+03  0.42674672E+03 -0.39645609E+00
  15   6   1   2  0.10086953E+01 -0.72000000E+02  0.54000000E+02  0.36257437E+03  0.42423280E+03  0.43661346E+03 -0.40957060E+00
  15   6   1   3  0.10086953E+01 -0.72000000E+02  0.90000000E+02  0.36522659E+03  0.42212729E+03  0.44736000E+03 -0.41810145E+00
  15   6   1   4  0.10086953E+01 -0.72000000E+02  0.12600000E+03  0.36256271E+03  0.43141560E+03  0.43669198E+03 -0.43329924E+00
  15   6   1   5  0.10086953E+01 -0.72000000E+02  0.16200000E+03  0.36596049E+03  0.43133247E+03  0.42296697E+03 -0.36249051E+00
  15   6   1   6  0.10086953E+01 -0.72000000E+02  0.19800000E+03  0.36394052E+03  0.43555275E+03  0.42704615E+03 -0.40455650E+00
  15   6   1   7  0.10086953E+01 -0.72000000E+02  0.23400000E+03  0.36773240E+03  0.42556450E+03  0.43835598E+03 -0.38012673E+00
  15   6   1   8  0.10086953E+01 -0.72000000E+02  0.27000000E+03  0.36685550E+03  0.42004354E+03  0.44963521E+03 -0.40659861E+00
  15   6   1   9  0.10086953E+01 -0.72000000E+02  0.30600000E+03  0.36153862E+03  0.42833840E+03  0.43999509E+03 -0.44238761E+00
  15   6   1  10  0.10086953E+01 -0.72000000E+02  0.34200000E+03  0.36249160E+03  0.43638327E+03  0.42711101E+03 -0.41877366E+00
  15   6   2   1  0.10086953E+01 -0.36000000E+02  0.18000000E+02  0.35374696E+03  0.42683251E+03  0.43106497E+03 -0.47040143E+00
  15   6   2   2  0.10086953E+01 -0.36000000E+02  0.54000000E+02  0.35883872E+03  0.41311230E+03  0.44047526E+03 -0.41606643E+00
  15   6   2   3  0.10086953E+01 -0.36000000E+02  0.90000000E+02  0.36216508E+03  0.41557641E+03  0.45086113E+03 -0.43324702E+00
  15   6   2   4  0.10086953E+01 -0.36000000E+02  0.12600000E+03  0.35599714E+03  0.41892755E+03  0.44066776E+03 -0.45852127E+00
  15   6   2   5  0.10086953E+01 -0.36000000E+02  0.16200000E+03  0.35461940E+03  0.42754267E+03  0.43293994E+03 -0.47202883E+00
  15   6   2   6  0.10086953E+01 -0.36000000E+02  0.19800000E+03  0.35641214E+03  0.42845948E+03  0.43132615E+03 -0.45485674E+00
  15   6   2   7  0.10086953E+01 -0.36000000E+02  0.23400000E+03  0.35944677E+03  0.42079505E+03  0.43882508E+03 -0.43045771E+00
  15   6   2   8  0.10086953E+01 -0.36000000E+02  0.27000000E+03  0.36714645E+03  0.41911490E+03  0.45019539E+03 -0.40334928E+00
  15   6   2   9  0.10086953E+01 -0.36000000E+02  0.30600000E+03  0.35634589E+03  0.41870261E+03  0.43932320E+03 -0.45026704E+00
  15   6   2  10  0.10086953E+01 -0.36000000E+02  0.34200000E+03  0.34984058E+03  0.42954565E+03  0.43339847E+03 -0.52115560E+00
  15   6   3   1  0.10086953E+01  0.13096761E-08  0.18000000E+02  0.35011581E+03  0.42068181E+03  0.45137196E+03 -0.55288987E+00
  15   6   3   2  0.10086953E+01  0.13096761E-08  0.54000000E+02  0.36473552E+03  0.40911647E+03  0.45496733E+03 -0.40707332E+00
  15   6   3   3  0.10086953E+01  0.13096761E-08  0.90000000E+02  0.37077501E+03  0.40852326E+03  0.46809013E+03 -0.40389935E+00
  15   6   3   4  0.10086953E+01  0.13096761E-08  0.12600000E+03  0.36066973E+03  0.41123826E+03  0.45575509E+03 -0.44842373E+00
  15   6   3   5  0.10086953E+01  0.13096761E-08  0.16200000E+03  0.34768814E+03  0.42405424E+03  0.45524415E+03 -0.60095423E+00
  15   6   3   6  0.10086953E+01  0.13096761E-08  0.19800000E+03  0.34990905E+03  0.42171461E+03  0.45172818E+03 -0.55959236E+00
  15   6   3   7  0.10086953E+01  0.13096761E-08  0.23400000E+03  0.36450458E+03  0.41177648E+03  0.45361906E+03 -0.41246414E+00
  15   6   3   8  0.10086953E+01  0.13096761E-08  0.27000000E+03  0.37022400E+03  0.40886053E+03  0.46613176E+03 -0.40241300E+00
  15   6   3   9  0.10086953E+01  0.13096761E-08  0.30600000E+03  0.36208062E+03  0.41102824E+03  0.45804700E+03 -0.44448666E+00
  15   6   3  10  0.10086953E+01  0.13096761E-08  0.34200000E+03  0.34720874E+03  0.42238071E+03  0.45122460E+03 -0.58439116E+00
  15   6   4   1  0.10086953E+01  0.36000000E+02  0.18000000E+02  0.35710977E+03  0.42684696E+03  0.43282043E+03 -0.44883331E+00
  15   6   4   2  0.10086953E+01  0.36000000E+02  0.54000000E+02  0.36596780E+03  0.42136719E+03  0.44283079E+03 -0.39491757E+00
  15   6   4   3  0.10086953E+01  0.36000000E+02  0.90000000E+02  0.37032856E+03  0.41916169E+03  0.45497760E+03 -0.39526066E+00
  15   6   4   4  0.10086953E+01  0.36000000E+02  0.12600000E+03  0.36177762E+03  0.41713863E+03  0.44438547E+03 -0.41914135E+00
  15   6   4   5  0.10086953E+01  0.36000000E+02  0.16200000E+03  0.35161665E+03  0.42742259E+03  0.43284605E+03 -0.49653405E+00
  15   6   4   6  0.10086953E+01  0.36000000E+02  0.19800000E+03  0.35802552E+03  0.42603028E+03  0.43177050E+03 -0.43517338E+00
  15   6   4   7  0.10086953E+01  0.36000000E+02  0.23400000E+03  0.36203439E+03  0.41926089E+03  0.44258334E+03 -0.41780282E+00
  15   6   4   8  0.10086953E+01  0.36000000E+02  0.27000000E+03  0.36744971E+03  0.42065082E+03  0.45588256E+03 -0.42489276E+00
  15   6   4   9  0.10086953E+01  0.36000000E+02  0.30600000E+03  0.36018837E+03  0.41991346E+03  0.44156934E+03 -0.43102829E+00
  15   6   4  10  0.10086953E+01  0.36000000E+02  0.34200000E+03  0.35622776E+03  0.42880504E+03  0.43525372E+03 -0.47094090E+00
  15   6   5   1  0.10086953E+01  0.72000000E+02  0.18000000E+02  0.36254397E+03  0.43241238E+03  0.42270310E+03 -0.39099049E+00
  15   6   5   2  0.10086953E+01  0.72000000E+02  0.54000000E+02  0.36638497E+03  0.42996359E+03  0.43557095E+03 -0.39524906E+00
  15   6   5   3  0.10086953E+01  0.72000000E+02  0.90000000E+02  0.36574343E+03  0.42370112E+03  0.44799508E+03 -0.42119750E+00
  15   6   5   4  0.10086953E+01  0.72000000E+02  0.12600000E+03  0.36582003E+03  0.42924688E+03  0.43864763E+03 -0.40731034E+00
  15   6   5   5  0.10086953E+01  0.72000000E+02  0.16200000E+03  0.36561301E+03  0.43522976E+03  0.42673834E+03 -0.38970062E+00
  15   6   5   6  0.10086953E+01  0.72000000E+02  0.19800000E+03  0.36025580E+03  0.43037014E+03  0.42859182E+03 -0.42124113E+00
  15   6   5   7  0.10086953E+01  0.72000000E+02  0.23400000E+03  0.36242821E+03  0.42865024E+03  0.43562937E+03 -0.42178152E+00
  15   6   5   8  0.10086953E+01  0.72000000E+02  0.27000000E+03  0.36543335E+03  0.41782816E+03  0.44928350E+03 -0.40943428E+00
  15   6   5   9  0.10086953E+01  0.72000000E+02  0.30600000E+03  0.37025724E+03  0.42853077E+03  0.44075145E+03 -0.37828905E+00
  15   6   5  10  0.10086953E+01  0.72000000E+02  0.34200000E+03  0.37025286E+03  0.43819764E+03  0.42162145E+03 -0.34871047E+00
  15   7   1   1  0.14330603E+01 -0.72000000E+02  0.18000000E+02  0.32394354E+03  0.37981204E+03  0.36887363E+03 -0.33565137E+00
  15   7   1   2  0.14330603E+01 -0.72000000E+02  0.54000000E+02  0.32105888E+03  0.37312994E+03  0.38073925E+03 -0.37850031E+00
  15   7   1   3  0.14330603E+01 -0.72000000E+02  0.90000000E+02  0.32837503E+03  0.35721192E+03  0.39382545E+03 -0.31085233E+00
  15   7   1   4  0.14330603E+01 -0.72000000E+02  0.12600000E+03  0.31967671E+03  0.37113295E+03  0.37618144E+03 -0.36629512E+00
  15   7   1   5  0.14330603E+01 -0.72000000E+02  0.16200000E+03  0.32275455E+03  0.37561804E+03  0.36541309E+03 -0.31810659E+00
  15   7   1   6  0.14330603E+01 -0.72000000E+02  0.19800000E+03  0.32205726E+03  0.37984830E+03  0.36764601E+03 -0.34711700E+00
  15   7   1   7  0.14330603E+01 -0.72000000E+02  0.23400000E+03  0.32685418E+03  0.37021687E+03  0.38249244E+03 -0.32617856E+00
  15   7   1   8  0.14330603E+01 -0.72000000E+02  0.27000000E+03  0.33099180E+03  0.36217072E+03  0.39855453E+03 -0.32359016E+00
  15   7   1   9  0.14330603E+01 -0.72000000E+02  0.30600000E+03  0.32399019E+03  0.37390522E+03  0.37857945E+03 -0.34861620E+00
  15   7   1  10  0.14330603E+01 -0.72000000E+02  0.34200000E+03  0.32161157E+03  0.37939881E+03  0.36728301E+03 -0.34791395E+00
  15   7   2   1  0.14330603E+01 -0.36000000E+02  0.18000000E+02  0.31872205E+03  0.36859027E+03  0.37121373E+03 -0.34695974E+00
  15   7   2   2  0.14330603E+01 -0.36000000E+02  0.54000000E+02  0.31929736E+03  0.36504521E+03  0.37781370E+03 -0.35359991E+00
  15   7   2   3  0.14330603E+01 -0.36000000E+02  0.90000000E+02  0.32394015E+03  0.35960053E+03  0.39271406E+03 -0.35098333E+00
  15   7   2   4  0.14330603E+01 -0.36000000E+02  0.12600000E+03  0.31638287E+03  0.36497439E+03  0.37585154E+03 -0.37100822E+00
  15   7   2   5  0.14330603E+01 -0.36000000E+02  0.16200000E+03  0.31806970E+03  0.36762054E+03  0.36991092E+03 -0.34419013E+00
  15   7   2   6  0.14330603E+01 -0.36000000E+02  0.19800000E+03  0.31848246E+03  0.36751875E+03  0.36954462E+03 -0.33900411E+00
  15   7   2   7  0.14330603E+01 -0.36000000E+02  0.23400000E+03  0.31841517E+03  0.36535693E+03  0.37669981E+03 -0.35808891E+00
  15   7   2   8  0.14330603E+01 -0.36000000E+02  0.27000000E+03  0.32496194E+03  0.35869196E+03  0.38957032E+03 -0.32776638E+00
  15   7   2   9  0.14330603E+01 -0.36000000E+02  0.30600000E+03  0.31743886E+03  0.36201900E+03  0.37590706E+03 -0.35144791E+00
  15   7   2  10  0.14330603E+01 -0.36000000E+02  0.34200000E+03  0.31654037E+03  0.36852984E+03  0.36976420E+03 -0.36000887E+00
  15   7   3   1  0.14330603E+01  0.13096761E-08  0.18000000E+02  0.32045074E+03  0.35807129E+03  0.38009698E+03 -0.32774502E+00
  15   7   3   2  0.14330603E+01  0.13096761E-08  0.54000000E+02  0.32210028E+03  0.35358087E+03  0.38539475E+03 -0.31832419E+00
  15   7   3   3  0.14330603E+01  0.13096761E-08  0.90000000E+02  0.32853051E+03  0.35091086E+03  0.39781129E+03 -0.30355915E+00
  15   7   3   4  0.14330603E+01  0.13096761E-08  0.12600000E+03  0.31906430E+03  0.35428360E+03  0.38407858E+03 -0.34100087E+00
  15   7   3   5  0.14330603E+01  0.13096761E-08  0.16200000E+03  0.31736594E+03  0.36047294E+03  0.38028239E+03 -0.36294839E+00
  15   7   3   6  0.14330603E+01  0.13096761E-08  0.19800000E+03  0.32119246E+03  0.35879473E+03  0.38188560E+03 -0.33073888E+00
  15   7   3   7  0.14330603E+01  0.13096761E-08  0.23400000E+03  0.32376047E+03  0.35364237E+03  0.38667156E+03 -0.30974818E+00
  15   7   3   8  0.14330603E+01  0.13096761E-08  0.27000000E+03  0.32657500E+03  0.35039816E+03  0.39854957E+03 -0.32028777E+00
  15   7   3   9  0.14330603E+01  0.13096761E-08  0.30600000E+03  0.31983326E+03  0.35116026E+03  0.38281831E+03 -0.31906662E+00
  15   7   3  10  0.14330603E+01  0.13096761E-08  0.34200000E+03  0.31902165E+03  0.35884346E+03  0.38077390E+03 -0.34491720E+00
  15   7   4   1  0.14330603E+01  0.36000000E+02  0.18000000E+02  0.31987565E+03  0.36872657E+03  0.36958393E+03 -0.33185306E+00
  15   7   4   2  0.14330603E+01  0.36000000E+02  0.54000000E+02  0.32253131E+03  0.36570432E+03  0.37789086E+03 -0.32918678E+00
  15   7   4   3  0.14330603E+01  0.36000000E+02  0.90000000E+02  0.33083192E+03  0.36277932E+03  0.39149654E+03 -0.30141165E+00
  15   7   4   4  0.14330603E+01  0.36000000E+02  0.12600000E+03  0.32072111E+03  0.35986642E+03  0.37949994E+03 -0.32956761E+00
  15   7   4   5  0.14330603E+01  0.36000000E+02  0.16200000E+03  0.31746624E+03  0.36971753E+03  0.37001864E+03 -0.35737135E+00
  15   7   4   6  0.14330603E+01  0.36000000E+02  0.19800000E+03  0.32045648E+03  0.36780432E+03  0.36921851E+03 -0.32240774E+00
  15   7   4   7  0.14330603E+01  0.36000000E+02  0.23400000E+03  0.32107278E+03  0.36471572E+03  0.37941334E+03 -0.34338027E+00
  15   7   4   8  0.14330603E+01  0.36000000E+02  0.27000000E+03  0.32777081E+03  0.36150490E+03  0.39062333E+03 -0.31835895E+00
  15   7   4   9  0.14330603E+01  0.36000000E+02  0.30600000E+03  0.31946516E+03  0.36098569E+03  0.37626359E+03 -0.33201218E+00
  15   7   4  10  0.14330603E+01  0.36000000E+02  0.34200000E+03  0.32039015E+03  0.36782498E+03  0.36972263E+03 -0.32484386E+00
  15   7   5   1  0.14330603E+01  0.72000000E+02  0.18000000E+02  0.32375854E+03  0.37690887E+03  0.36439601E+03 -0.31103708E+00
  15   7   5   2  0.14330603E+01  0.72000000E+02  0.54000000E+02  0.32448212E+03  0.36969992E+03  0.37697521E+03 -0.32392405E+00
  15   7   5   3  0.14330603E+01  0.72000000E+02  0.90000000E+02  0.32498163E+03  0.35953685E+03  0.39322850E+03 -0.34403543E+00
  15   7   5   4  0.14330603E+01  0.72000000E+02  0.12600000E+03  0.32586272E+03  0.36874883E+03  0.37695615E+03 -0.30935478E+00
  15   7   5   5  0.14330603E+01  0.72000000E+02  0.16200000E+03  0.32346271E+03  0.38026806E+03  0.36456212E+03 -0.32616990E+00
  15   7   5   6  0.14330603E+01  0.72000000E+02  0.19800000E+03  0.32523179E+03  0.38085918E+03  0.36547122E+03 -0.31704581E+00
  15   7   5   7  0.14330603E+01  0.72000000E+02  0.23400000E+03  0.32023284E+03  0.37141595E+03  0.37815249E+03 -0.36982774E+00
  15   7   5   8  0.14330603E+01  0.72000000E+02  0.27000000E+03  0.32808005E+03  0.35774316E+03  0.39637264E+03 -0.32432486E+00
  15   7   5   9  0.14330603E+01  0.72000000E+02  0.30600000E+03  0.32529763E+03  0.36976355E+03  0.38126127E+03 -0.33287236E+00
  15   7   5  10  0.14330603E+01  0.72000000E+02  0.34200000E+03  0.32618381E+03  0.37472562E+03  0.36682079E+03 -0.29223416E+00
  15   8   1   1  0.20220212E+01 -0.72000000E+02  0.18000000E+02  0.31302426E+03  0.34771630E+03  0.33583211E+03 -0.19248744E+00
  15   8   1   2  0.20220212E+01 -0.72000000E+02  0.54000000E+02  0.31416529E+03  0.33768747E+03  0.34858982E+03 -0.19325279E+00
  15   8   1   3  0.20220212E+01 -0.72000000E+02  0.90000000E+02  0.31554524E+03  0.32869282E+03  0.36241882E+03 -0.20211541E+00
  15   8   1   4  0.20220212E+01 -0.72000000E+02  0.12600000E+03  0.31536574E+03  0.33632879E+03  0.35060092E+03 -0.18665104E+00
  15   8   1   5  0.20220212E+01 -0.72000000E+02  0.16200000E+03  0.31152723E+03  0.34201828E+03  0.33644292E+03 -0.18584337E+00
  15   8   1   6  0.20220212E+01 -0.72000000E+02  0.19800000E+03  0.30950959E+03  0.35235279E+03  0.33340152E+03 -0.22817557E+00
  15   8   1   7  0.20220212E+01 -0.72000000E+02  0.23400000E+03  0.31642484E+03  0.33867892E+03  0.34709473E+03 -0.17442654E+00
  15   8   1   8  0.20220212E+01 -0.72000000E+02  0.27000000E+03  0.31732237E+03  0.32616226E+03  0.36303144E+03 -0.18266658E+00
  15   8   1   9  0.20220212E+01 -0.72000000E+02  0.30600000E+03  0.31711123E+03  0.33580988E+03  0.35439040E+03 -0.18517277E+00
  15   8   1  10  0.20220212E+01 -0.72000000E+02  0.34200000E+03  0.30982249E+03  0.34521641E+03  0.33742365E+03 -0.21381993E+00
  15   8   2   1  0.20220212E+01 -0.36000000E+02  0.18000000E+02  0.31013478E+03  0.33182060E+03  0.33632109E+03 -0.16036849E+00
  15   8   2   2  0.20220212E+01 -0.36000000E+02  0.54000000E+02  0.30986109E+03  0.33020030E+03  0.34641853E+03 -0.19273379E+00
  15   8   2   3  0.20220212E+01 -0.36000000E+02  0.90000000E+02  0.31385546E+03  0.32214122E+03  0.35778367E+03 -0.17650646E+00
  15   8   2   4  0.20220212E+01 -0.36000000E+02  0.12600000E+03  0.30905420E+03  0.33086113E+03  0.34798291E+03 -0.20694339E+00
  15   8   2   5  0.20220212E+01 -0.36000000E+02  0.16200000E+03  0.30474081E+03  0.33057400E+03  0.33677014E+03 -0.19899093E+00
  15   8   2   6  0.20220212E+01 -0.36000000E+02  0.19800000E+03  0.30784305E+03  0.33039446E+03  0.33668668E+03 -0.17402476E+00
  15   8   2   7  0.20220212E+01 -0.36000000E+02  0.23400000E+03  0.30800822E+03  0.32875497E+03  0.34747769E+03 -0.20598096E+00
  15   8   2   8  0.20220212E+01 -0.36000000E+02  0.27000000E+03  0.31379814E+03  0.32306687E+03  0.35884838E+03 -0.18384321E+00
  15   8   2   9  0.20220212E+01 -0.36000000E+02  0.30600000E+03  0.30873658E+03  0.33046626E+03  0.34543727E+03 -0.19879868E+00
  15   8   2  10  0.20220212E+01 -0.36000000E+02  0.34200000E+03  0.30621039E+03  0.33085784E+03  0.33500359E+03 -0.18218303E+00
  15   8   3   1  0.20220212E+01  0.13096761E-08  0.18000000E+02  0.30892497E+03  0.32508335E+03  0.34096871E+03 -0.16277937E+00
  15   8   3   2  0.20220212E+01  0.13096761E-08  0.54000000E+02  0.31372983E+03  0.32283068E+03  0.34721244E+03 -0.14184866E+00
  15   8   3   3  0.20220212E+01  0.13096761E-08  0.90000000E+02  0.31738823E+03  0.31730856E+03  0.35822751E+03 -0.13670029E+00
  15   8   3   4  0.20220212E+01  0.13096761E-08  0.12600000E+03  0.31089825E+03  0.31981472E+03  0.34636031E+03 -0.14965938E+00
  15   8   3   5  0.20220212E+01  0.13096761E-08  0.16200000E+03  0.30623670E+03  0.32580365E+03  0.34171171E+03 -0.18848757E+00
  15   8   3   6  0.20220212E+01  0.13096761E-08  0.19800000E+03  0.30997350E+03  0.32613246E+03  0.34355792E+03 -0.16770443E+00
  15   8   3   7  0.20220212E+01  0.13096761E-08  0.23400000E+03  0.31454662E+03  0.32115252E+03  0.34847461E+03 -0.13490222E+00
  15   8   3   8  0.20220212E+01  0.13096761E-08  0.27000000E+03  0.31750225E+03  0.31668743E+03  0.35557315E+03 -0.12453332E+00
  15   8   3   9  0.20220212E+01  0.13096761E-08  0.30600000E+03  0.31083789E+03  0.32018298E+03  0.34470809E+03 -0.14541687E+00
  15   8   3  10  0.20220212E+01  0.13096761E-08  0.34200000E+03  0.30711503E+03  0.32512524E+03  0.34031830E+03 -0.17432047E+00
  15   8   4   1  0.20220212E+01  0.36000000E+02  0.18000000E+02  0.30942739E+03  0.32679441E+03  0.33654087E+03 -0.14916515E+00
  15   8   4   2  0.20220212E+01  0.36000000E+02  0.54000000E+02  0.30970346E+03  0.33019118E+03  0.34655928E+03 -0.19442533E+00
  15   8   4   3  0.20220212E+01  0.36000000E+02  0.90000000E+02  0.31864533E+03  0.32268598E+03  0.35813070E+03 -0.14435513E+00
  15   8   4   4  0.20220212E+01  0.36000000E+02  0.12600000E+03  0.31094794E+03  0.32841952E+03  0.34542933E+03 -0.17480631E+00
  15   8   4   5  0.20220212E+01  0.36000000E+02  0.16200000E+03  0.30749676E+03  0.33176359E+03  0.33546033E+03 -0.17710573E+00
  15   8   4   6  0.20220212E+01  0.36000000E+02  0.19800000E+03  0.31028803E+03  0.32928859E+03  0.33691044E+03 -0.15258987E+00
  15   8   4   7  0.20220212E+01  0.36000000E+02  0.23400000E+03  0.31012306E+03  0.32884320E+03  0.34745100E+03 -0.18979430E+00
  15   8   4   8  0.20220212E+01  0.36000000E+02  0.27000000E+03  0.31386171E+03  0.32242223E+03  0.35844855E+03 -0.17979605E+00
  15   8   4   9  0.20220212E+01  0.36000000E+02  0.30600000E+03  0.31006250E+03  0.32971407E+03  0.34596808E+03 -0.18789389E+00
  15   8   4  10  0.20220212E+01  0.36000000E+02  0.34200000E+03  0.30699913E+03  0.33077175E+03  0.33487100E+03 -0.17534294E+00
  15   8   5   1  0.20220212E+01  0.72000000E+02  0.18000000E+02  0.31293549E+03  0.34694127E+03  0.33331692E+03 -0.18182209E+00
  15   8   5   2  0.20220212E+01  0.72000000E+02  0.54000000E+02  0.31436443E+03  0.34079798E+03  0.34729145E+03 -0.19784789E+00
  15   8   5   3  0.20220212E+01  0.72000000E+02  0.90000000E+02  0.31630013E+03  0.33013606E+03  0.36090506E+03 -0.19566413E+00
  15   8   5   4  0.20220212E+01  0.72000000E+02  0.12600000E+03  0.31281021E+03  0.33477833E+03  0.34789445E+03 -0.19114226E+00
  15   8   5   5  0.20220212E+01  0.72000000E+02  0.16200000E+03  0.31217008E+03  0.34183024E+03  0.33411781E+03 -0.17230503E+00
  15   8   5   6  0.20220212E+01  0.72000000E+02  0.19800000E+03  0.31292357E+03  0.34741778E+03  0.33580675E+03 -0.19210847E+00
  15   8   5   7  0.20220212E+01  0.72000000E+02  0.23400000E+03  0.31479278E+03  0.34021153E+03  0.34848227E+03 -0.19675559E+00
  15   8   5   8  0.20220212E+01  0.72000000E+02  0.27000000E+03  0.31577440E+03  0.32753137E+03  0.36053228E+03 -0.18971044E+00
  15   8   5   9  0.20220212E+01  0.72000000E+02  0.30600000E+03  0.31713178E+03  0.33492745E+03  0.34897442E+03 -0.16313799E+00
  15   8   5  10  0.20220212E+01  0.72000000E+02  0.34200000E+03  0.31463203E+03  0.34610308E+03  0.33593059E+03 -0.17501224E+00
  15   9   1   1  0.28394186E+01 -0.72000000E+02  0.18000000E+02  0.31689993E+03  0.33986642E+03  0.31194355E+03 -0.59580578E-01
  15   9   1   2  0.28394186E+01 -0.72000000E+02  0.54000000E+02  0.31484840E+03  0.31432819E+03  0.33527915E+03 -0.65345266E-01
  15   9   1   3  0.28394186E+01 -0.72000000E+02  0.90000000E+02  0.32267512E+03  0.29382482E+03  0.35861129E+03 -0.32158362E-01
  15   9   1   4  0.28394186E+01 -0.72000000E+02  0.12600000E+03  0.31962582E+03  0.31397985E+03  0.33700651E+03 -0.38348437E-01
  15   9   1   5  0.28394186E+01 -0.72000000E+02  0.16200000E+03  0.31760606E+03  0.33766226E+03  0.31405324E+03 -0.54018213E-01
  15   9   1   6  0.28394186E+01 -0.72000000E+02  0.19800000E+03  0.31549890E+03  0.34096172E+03  0.31063526E+03 -0.68666398E-01
  15   9   1   7  0.28394186E+01 -0.72000000E+02  0.23400000E+03  0.31672094E+03  0.31308989E+03  0.33572214E+03 -0.50394313E-01
  15   9   1   8  0.28394186E+01 -0.72000000E+02  0.27000000E+03  0.32160394E+03  0.29378237E+03  0.35689049E+03 -0.32972908E-01
  15   9   1   9  0.28394186E+01 -0.72000000E+02  0.30600000E+03  0.31736019E+03  0.31708516E+03  0.33461462E+03 -0.54980311E-01
  15   9   1  10  0.28394186E+01 -0.72000000E+02  0.34200000E+03  0.31535147E+03  0.33790731E+03  0.31030720E+03 -0.58216219E-01
  15   9   2   1  0.28394186E+01 -0.36000000E+02  0.18000000E+02  0.31312211E+03  0.31488527E+03  0.31681683E+03 -0.17515993E-01
  15   9   2   2  0.28394186E+01 -0.36000000E+02  0.54000000E+02  0.31395850E+03  0.30805679E+03  0.33739495E+03 -0.58813408E-01
  15   9   2   3  0.28394186E+01 -0.36000000E+02  0.90000000E+02  0.31245463E+03  0.29146379E+03  0.35259176E+03 -0.71784315E-01
  15   9   2   4  0.28394186E+01 -0.36000000E+02  0.12600000E+03  0.31328351E+03  0.30855829E+03  0.34069912E+03 -0.76370446E-01
  15   9   2   5  0.28394186E+01 -0.36000000E+02  0.16200000E+03  0.30854329E+03  0.31462903E+03  0.31859043E+03 -0.53011912E-01
  15   9   2   6  0.28394186E+01 -0.36000000E+02  0.19800000E+03  0.31329102E+03  0.31344073E+03  0.31820444E+03 -0.16284218E-01
  15   9   2   7  0.28394186E+01 -0.36000000E+02  0.23400000E+03  0.31270611E+03  0.30842333E+03  0.33924131E+03 -0.74854865E-01
  15   9   2   8  0.28394186E+01 -0.36000000E+02  0.27000000E+03  0.31136629E+03  0.29194881E+03  0.35366604E+03 -0.84662267E-01
  15   9   2   9  0.28394186E+01 -0.36000000E+02  0.30600000E+03  0.31297644E+03  0.30609295E+03  0.34087557E+03 -0.71362605E-01
  15   9   2  10  0.28394186E+01 -0.36000000E+02  0.34200000E+03  0.31009140E+03  0.31490511E+03  0.31861789E+03 -0.43518769E-01
  15   9   3   1  0.28394186E+01  0.13096761E-08  0.18000000E+02  0.31124904E+03  0.30107449E+03  0.32438748E+03 -0.10947796E-01
  15   9   3   2  0.28394186E+01  0.13096761E-08  0.54000000E+02  0.31271364E+03  0.29677685E+03  0.34184255E+03 -0.47822849E-01
  15   9   3   3  0.28394186E+01  0.13096761E-08  0.90000000E+02  0.30663776E+03  0.28512450E+03  0.35507338E+03 -0.10273489E+00
  15   9   3   4  0.28394186E+01  0.13096761E-08  0.12600000E+03  0.31060152E+03  0.29659756E+03  0.34346877E+03 -0.67346612E-01
  15   9   3   5  0.28394186E+01  0.13096761E-08  0.16200000E+03  0.30896360E+03  0.30385359E+03  0.32624501E+03 -0.41095363E-01
  15   9   3   6  0.28394186E+01  0.13096761E-08  0.19800000E+03  0.31088704E+03  0.30265956E+03  0.32605777E+03 -0.23874484E-01
  15   9   3   7  0.28394186E+01  0.13096761E-08  0.23400000E+03  0.31201320E+03  0.29755602E+03  0.34245961E+03 -0.57079785E-01
  15   9   3   8  0.28394186E+01  0.13096761E-08  0.27000000E+03  0.30774402E+03  0.28329238E+03  0.35493354E+03 -0.88798814E-01
  15   9   3   9  0.28394186E+01  0.13096761E-08  0.30600000E+03  0.31094420E+03  0.29579551E+03  0.34190096E+03 -0.56981488E-01
  15   9   3  10  0.28394186E+01  0.13096761E-08  0.34200000E+03  0.30824629E+03  0.30282004E+03  0.32463562E+03 -0.37134450E-01
  15   9   4   1  0.28394186E+01  0.36000000E+02  0.18000000E+02  0.31322259E+03  0.31106511E+03  0.31866217E+03 -0.10652995E-01
  15   9   4   2  0.28394186E+01  0.36000000E+02  0.54000000E+02  0.31268301E+03  0.30824910E+03  0.33953246E+03 -0.75474907E-01
  15   9   4   3  0.28394186E+01  0.36000000E+02  0.90000000E+02  0.31609414E+03  0.29206513E+03  0.35303181E+03 -0.50555142E-01
  15   9   4   4  0.28394186E+01  0.36000000E+02  0.12600000E+03  0.31556701E+03  0.30878985E+03  0.34036236E+03 -0.60415361E-01
  15   9   4   5  0.28394186E+01  0.36000000E+02  0.16200000E+03  0.31131038E+03  0.31390305E+03  0.31837617E+03 -0.31317408E-01
  15   9   4   6  0.28394186E+01  0.36000000E+02  0.19800000E+03  0.31447928E+03  0.31143939E+03  0.31841452E+03 -0.29720981E-02
  15   9   4   7  0.28394186E+01  0.36000000E+02  0.23400000E+03  0.31373583E+03  0.30866296E+03  0.33761080E+03 -0.62955966E-01
  15   9   4   8  0.28394186E+01  0.36000000E+02  0.27000000E+03  0.31252395E+03  0.29325901E+03  0.35293192E+03 -0.77911164E-01
  15   9   4   9  0.28394186E+01  0.36000000E+02  0.30600000E+03  0.31415054E+03  0.30576746E+03  0.33773540E+03 -0.51564291E-01
  15   9   4  10  0.28394186E+01  0.36000000E+02  0.34200000E+03  0.31069447E+03  0.31504462E+03  0.31822991E+03 -0.38647053E-01
  15   9   5   1  0.28394186E+01  0.72000000E+02  0.18000000E+02  0.31709854E+03  0.33653343E+03  0.30807589E+03 -0.35119027E-01
  15   9   5   2  0.28394186E+01  0.72000000E+02  0.54000000E+02  0.31578595E+03  0.31074574E+03  0.33436294E+03 -0.44724663E-01
  15   9   5   3  0.28394186E+01  0.72000000E+02  0.90000000E+02  0.32013218E+03  0.29287368E+03  0.35889758E+03 -0.46900907E-01
  15   9   5   4  0.28394186E+01  0.72000000E+02  0.12600000E+03  0.31578509E+03  0.31776361E+03  0.33546886E+03 -0.70560529E-01
  15   9   5   5  0.28394186E+01  0.72000000E+02  0.16200000E+03  0.31565597E+03  0.33703323E+03  0.31101143E+03 -0.55410859E-01
  15   9   5   6  0.28394186E+01  0.72000000E+02  0.19800000E+03  0.31540806E+03  0.33780473E+03  0.31139548E+03 -0.60888747E-01
  15   9   5   7  0.28394186E+01  0.72000000E+02  0.23400000E+03  0.31593388E+03  0.31386890E+03  0.33273128E+03 -0.48066082E-01
  15   9   5   8  0.28394186E+01  0.72000000E+02  0.27000000E+03  0.32222721E+03  0.29305648E+03  0.35514466E+03 -0.20943160E-01
  15   9   5   9  0.28394186E+01  0.72000000E+02  0.30600000E+03  0.31718361E+03  0.31572233E+03  0.33559289E+03 -0.55127749E-01
  15   9   5  10  0.28394186E+01  0.72000000E+02  0.34200000E+03  0.32027160E+03  0.34012387E+03  0.31091380E+03 -0.35115359E-01
  15  10   1   1  0.39738549E+01 -0.72000000E+02  0.18000000E+02  0.32791643E+03  0.33300771E+03  0.29847060E+03  0.70118348E-01
  15  10   1   2  0.39738549E+01 -0.72000000E+02  0.54000000E+02  0.32667887E+03  0.31106614E+03  0.33314021E+03  0.26675733E-01
  15  10   1   3  0.39738549E+01 -0.72000000E+02  0.90000000E+02  0.32964356E+03  0.28507980E+03  0.35680662E+03  0.40253563E-01
  15  10   1   4  0.39738549E+01 -0.72000000E+02  0.12600000E+03  0.32505125E+03  0.30998936E+03  0.33100856E+03  0.26768165E-01
  15  10   1   5  0.39738549E+01 -0.72000000E+02  0.16200000E+03  0.32672916E+03  0.33421450E+03  0.29947160E+03  0.56773275E-01
  15  10   1   6  0.39738549E+01 -0.72000000E+02  0.19800000E+03  0.32563673E+03  0.33540886E+03  0.30001384E+03  0.45130256E-01
  15  10   1   7  0.39738549E+01 -0.72000000E+02  0.23400000E+03  0.32564069E+03  0.30803085E+03  0.33098820E+03  0.36058999E-01
  15  10   1   8  0.39738549E+01 -0.72000000E+02  0.27000000E+03  0.32779400E+03  0.28813301E+03  0.35600922E+03  0.23893307E-01
  15  10   1   9  0.39738549E+01 -0.72000000E+02  0.30600000E+03  0.32460306E+03  0.31056065E+03  0.33378065E+03  0.13651546E-01
  15  10   1  10  0.39738549E+01 -0.72000000E+02  0.34200000E+03  0.32724582E+03  0.33457818E+03  0.29852378E+03  0.61259990E-01
  15  10   2   1  0.39738549E+01 -0.36000000E+02  0.18000000E+02  0.33100295E+03  0.30145640E+03  0.31104736E+03  0.14375064E+00
  15  10   2   2  0.39738549E+01 -0.36000000E+02  0.54000000E+02  0.32075930E+03  0.29246861E+03  0.33478919E+03  0.39613381E-01
  15  10   2   3  0.39738549E+01 -0.36000000E+02  0.90000000E+02  0.31727555E+03  0.27858997E+03  0.35221047E+03 -0.16741082E-02
  15  10   2   4  0.39738549E+01 -0.36000000E+02  0.12600000E+03  0.32302485E+03  0.29423589E+03  0.33767701E+03  0.38763609E-01
  15  10   2   5  0.39738549E+01 -0.36000000E+02  0.16200000E+03  0.32663799E+03  0.30355464E+03  0.31183678E+03  0.11245954E+00
  15  10   2   6  0.39738549E+01 -0.36000000E+02  0.19800000E+03  0.33164625E+03  0.30291181E+03  0.31016670E+03  0.14555757E+00
  15  10   2   7  0.39738549E+01 -0.36000000E+02  0.23400000E+03  0.32216378E+03  0.29368697E+03  0.33413404E+03  0.46639654E-01
  15  10   2   8  0.39738549E+01 -0.36000000E+02  0.27000000E+03  0.31673861E+03  0.27747998E+03  0.35322853E+03 -0.55761697E-02
  15  10   2   9  0.39738549E+01 -0.36000000E+02  0.30600000E+03  0.32207704E+03  0.29465038E+03  0.33691543E+03  0.34397633E-01
  15  10   2  10  0.39738549E+01 -0.36000000E+02  0.34200000E+03  0.32768083E+03  0.30423690E+03  0.31240292E+03  0.11452308E+00
  15  10   3   1  0.39738549E+01  0.13096761E-08  0.18000000E+02  0.31867907E+03  0.28412104E+03  0.31746383E+03  0.10636779E+00
  15  10   3   2  0.39738549E+01  0.13096761E-08  0.54000000E+02  0.31841119E+03  0.27877934E+03  0.33913793E+03  0.49508557E-01
  15  10   3   3  0.39738549E+01  0.13096761E-08  0.90000000E+02  0.30790211E+03  0.26559106E+03  0.35048503E+03 -0.19888166E-01
  15  10   3   4  0.39738549E+01  0.13096761E-08  0.12600000E+03  0.31843982E+03  0.27802080E+03  0.33912463E+03  0.51806452E-01
  15  10   3   5  0.39738549E+01  0.13096761E-08  0.16200000E+03  0.31823008E+03  0.28503323E+03  0.31809742E+03  0.99292873E-01
  15  10   3   6  0.39738549E+01  0.13096761E-08  0.19800000E+03  0.31720520E+03  0.28575611E+03  0.31658071E+03  0.96196322E-01
  15  10   3   7  0.39738549E+01  0.13096761E-08  0.23400000E+03  0.31899333E+03  0.27981002E+03  0.33755020E+03  0.55424854E-01
  15  10   3   8  0.39738549E+01  0.13096761E-08  0.27000000E+03  0.30818968E+03  0.26529934E+03  0.35257166E+03 -0.24893199E-01
  15  10   3   9  0.39738549E+01  0.13096761E-08  0.30600000E+03  0.31846757E+03  0.27864536E+03  0.34070137E+03  0.44973287E-01
  15  10   3  10  0.39738549E+01  0.13096761E-08  0.34200000E+03  0.31789239E+03  0.28712421E+03  0.31659086E+03  0.96189967E-01
  15  10   4   1  0.39738549E+01  0.36000000E+02  0.18000000E+02  0.33190936E+03  0.30035775E+03  0.31059242E+03  0.15270537E+00
  15  10   4   2  0.39738549E+01  0.36000000E+02  0.54000000E+02  0.32105479E+03  0.29205556E+03  0.33399713E+03  0.45121123E-01
  15  10   4   3  0.39738549E+01  0.36000000E+02  0.90000000E+02  0.31912995E+03  0.27562372E+03  0.35052517E+03  0.23818400E-01
  15  10   4   4  0.39738549E+01  0.36000000E+02  0.12600000E+03  0.32379977E+03  0.29340715E+03  0.33548157E+03  0.52729287E-01
  15  10   4   5  0.39738549E+01  0.36000000E+02  0.16200000E+03  0.32997744E+03  0.30326717E+03  0.31169453E+03  0.13154123E+00
  15  10   4   6  0.39738549E+01  0.36000000E+02  0.19800000E+03  0.33149558E+03  0.30331745E+03  0.30935147E+03  0.14595975E+00
  15  10   4   7  0.39738549E+01  0.36000000E+02  0.23400000E+03  0.32199012E+03  0.29340937E+03  0.33460837E+03  0.44867213E-01
  15  10   4   8  0.39738549E+01  0.36000000E+02  0.27000000E+03  0.31765012E+03  0.27610865E+03  0.35207777E+03  0.79704268E-02
  15  10   4   9  0.39738549E+01  0.36000000E+02  0.30600000E+03  0.32305591E+03  0.29147082E+03  0.33795301E+03  0.45813978E-01
  15  10   4  10  0.39738549E+01  0.36000000E+02  0.34200000E+03  0.32793201E+03  0.30490936E+03  0.31205760E+03  0.11497714E+00
  15  10   5   1  0.39738549E+01  0.72000000E+02  0.18000000E+02  0.32837228E+03  0.33011846E+03  0.29864394E+03  0.81102560E-01
  15  10   5   2  0.39738549E+01  0.72000000E+02  0.54000000E+02  0.32653048E+03  0.30871662E+03  0.33052260E+03  0.40766241E-01
  15  10   5   3  0.39738549E+01  0.72000000E+02  0.90000000E+02  0.32723687E+03  0.28432612E+03  0.35484892E+03  0.34593549E-01
  15  10   5   4  0.39738549E+01  0.72000000E+02  0.12600000E+03  0.31984151E+03  0.30806461E+03  0.32994542E+03  0.40538175E-02
  15  10   5   5  0.39738549E+01  0.72000000E+02  0.16200000E+03  0.32437247E+03  0.33112488E+03  0.29892996E+03  0.54326468E-01
  15  10   5   6  0.39738549E+01  0.72000000E+02  0.19800000E+03  0.32546166E+03  0.33113513E+03  0.29782014E+03  0.63739640E-01
  15  10   5   7  0.39738549E+01  0.72000000E+02  0.23400000E+03  0.32462956E+03  0.31006040E+03  0.32846543E+03  0.31986291E-01
  15  10   5   8  0.39738549E+01  0.72000000E+02  0.27000000E+03  0.32712347E+03  0.28222064E+03  0.35502222E+03  0.38922872E-01
  15  10   5   9  0.39738549E+01  0.72000000E+02  0.30600000E+03  0.32382569E+03  0.30387131E+03  0.33073758E+03  0.38149922E-01
  15  10   5  10  0.39738549E+01  0.72000000E+02  0.34200000E+03  0.32784798E+03  0.33237409E+03  0.29931133E+03  0.69353338E-01
  15  11   1   1  0.55482981E+01 -0.72000000E+02  0.18000000E+02  0.33536772E+03  0.33013562E+03  0.29042977E+03  0.14049794E+00
  15  11   1   2  0.55482981E+01 -0.72000000E+02  0.54000000E+02  0.33123354E+03  0.30341391E+03  0.33322596E+03  0.74427741E-01
  15  11   1   3  0.55482981E+01 -0.72000000E+02  0.90000000E+02  0.33181714E+03  0.27509766E+03  0.36253840E+03  0.59455525E-01
  15  11   1   4  0.55482981E+01 -0.72000000E+02  0.12600000E+03  0.32926427E+03  0.30392845E+03  0.33489972E+03  0.56724609E-01
  15  11   1   5  0.55482981E+01 -0.72000000E+02  0.16200000E+03  0.33333147E+03  0.33635424E+03  0.29204784E+03  0.10707246E+00
  15  11   1   6  0.55482981E+01 -0.72000000E+02  0.19800000E+03  0.33460128E+03  0.33214516E+03  0.29267927E+03  0.12475423E+00
  15  11   1   7  0.55482981E+01 -0.72000000E+02  0.23400000E+03  0.33061053E+03  0.30190044E+03  0.33366525E+03  0.73786734E-01
  15  11   1   8  0.55482981E+01 -0.72000000E+02  0.27000000E+03  0.32997383E+03  0.27532223E+03  0.35883455E+03  0.60619745E-01
  15  11   1   9  0.55482981E+01 -0.72000000E+02  0.30600000E+03  0.32924334E+03  0.30188277E+03  0.33345854E+03  0.66763785E-01
  15  11   1  10  0.55482981E+01 -0.72000000E+02  0.34200000E+03  0.33106523E+03  0.33303532E+03  0.29108278E+03  0.10750808E+00
  15  11   2   1  0.55482981E+01 -0.36000000E+02  0.18000000E+02  0.34236585E+03  0.29705825E+03  0.30608974E+03  0.22392398E+00
  15  11   2   2  0.55482981E+01 -0.36000000E+02  0.54000000E+02  0.32452443E+03  0.28215896E+03  0.33467471E+03  0.90258613E-01
  15  11   2   3  0.55482981E+01 -0.36000000E+02  0.90000000E+02  0.31751255E+03  0.26589863E+03  0.35584221E+03  0.21339659E-01
  15  11   2   4  0.55482981E+01 -0.36000000E+02  0.12600000E+03  0.32596426E+03  0.28411283E+03  0.33580858E+03  0.89493716E-01
  15  11   2   5  0.55482981E+01 -0.36000000E+02  0.16200000E+03  0.33899380E+03  0.29953168E+03  0.30671439E+03  0.20032169E+00
  15  11   2   6  0.55482981E+01 -0.36000000E+02  0.19800000E+03  0.34196369E+03  0.29712262E+03  0.30571358E+03  0.22291797E+00
  15  11   2   7  0.55482981E+01 -0.36000000E+02  0.23400000E+03  0.32433921E+03  0.28327368E+03  0.33363819E+03  0.89515948E-01
  15  11   2   8  0.55482981E+01 -0.36000000E+02  0.27000000E+03  0.31815196E+03  0.26797690E+03  0.35428110E+03  0.25264710E-01
  15  11   2   9  0.55482981E+01 -0.36000000E+02  0.30600000E+03  0.32603755E+03  0.28414693E+03  0.33696680E+03  0.86146664E-01
  15  11   2  10  0.55482981E+01 -0.36000000E+02  0.34200000E+03  0.34022895E+03  0.29882001E+03  0.30721704E+03  0.20662372E+00
  15  11   3   1  0.55482981E+01  0.13096761E-08  0.18000000E+02  0.33508449E+03  0.27885304E+03  0.31320306E+03  0.21690130E+00
  15  11   3   2  0.55482981E+01  0.13096761E-08  0.54000000E+02  0.32477853E+03  0.27378556E+03  0.33523674E+03  0.11196310E+00
  15  11   3   3  0.55482981E+01  0.13096761E-08  0.90000000E+02  0.31119236E+03  0.26241660E+03  0.35198967E+03  0.47612483E-02
  15  11   3   4  0.55482981E+01  0.13096761E-08  0.12600000E+03  0.32589655E+03  0.27256876E+03  0.33567577E+03  0.11978869E+00
  15  11   3   5  0.55482981E+01  0.13096761E-08  0.16200000E+03  0.33593798E+03  0.28085218E+03  0.31366248E+03  0.21464199E+00
  15  11   3   6  0.55482981E+01  0.13096761E-08  0.19800000E+03  0.33473392E+03  0.27877629E+03  0.31477126E+03  0.21105662E+00
  15  11   3   7  0.55482981E+01  0.13096761E-08  0.23400000E+03  0.32636803E+03  0.27271385E+03  0.33702315E+03  0.11770396E+00
  15  11   3   8  0.55482981E+01  0.13096761E-08  0.27000000E+03  0.31059018E+03  0.26074698E+03  0.35064262E+03  0.10331531E-01
  15  11   3   9  0.55482981E+01  0.13096761E-08  0.30600000E+03  0.32681086E+03  0.27294687E+03  0.33632833E+03  0.12168837E+00
  15  11   3  10  0.55482981E+01  0.13096761E-08  0.34200000E+03  0.33570841E+03  0.28030003E+03  0.31361449E+03  0.21507571E+00
  15  11   4   1  0.55482981E+01  0.36000000E+02  0.18000000E+02  0.34383545E+03  0.29739220E+03  0.30625020E+03  0.22928876E+00
  15  11   4   2  0.55482981E+01  0.36000000E+02  0.54000000E+02  0.32500531E+03  0.28306440E+03  0.33650159E+03  0.84722109E-01
  15  11   4   3  0.55482981E+01  0.36000000E+02  0.90000000E+02  0.31924936E+03  0.26635152E+03  0.35558886E+03  0.31660794E-01
  15  11   4   4  0.55482981E+01  0.36000000E+02  0.12600000E+03  0.32676624E+03  0.28246231E+03  0.33377976E+03  0.10469783E+00
  15  11   4   5  0.55482981E+01  0.36000000E+02  0.16200000E+03  0.33906853E+03  0.29757346E+03  0.30604401E+03  0.20754581E+00
  15  11   4   6  0.55482981E+01  0.36000000E+02  0.19800000E+03  0.34259441E+03  0.29690892E+03  0.30619731E+03  0.22505639E+00
  15  11   4   7  0.55482981E+01  0.36000000E+02  0.23400000E+03  0.32535140E+03  0.28499049E+03  0.33270490E+03  0.93501524E-01
  15  11   4   8  0.55482981E+01  0.36000000E+02  0.27000000E+03  0.31917394E+03  0.26607853E+03  0.35396909E+03  0.37557481E-01
  15  11   4   9  0.55482981E+01  0.36000000E+02  0.30600000E+03  0.32489845E+03  0.28337290E+03  0.33433499E+03  0.90176673E-01
  15  11   4  10  0.55482981E+01  0.36000000E+02  0.34200000E+03  0.33918486E+03  0.29662093E+03  0.30681527E+03  0.20849484E+00
  15  11   5   1  0.55482981E+01  0.72000000E+02  0.18000000E+02  0.33495684E+03  0.33054793E+03  0.28975026E+03  0.13893096E+00
  15  11   5   2  0.55482981E+01  0.72000000E+02  0.54000000E+02  0.33272056E+03  0.30165660E+03  0.33108592E+03  0.93906049E-01
  15  11   5   3  0.55482981E+01  0.72000000E+02  0.90000000E+02  0.32723710E+03  0.27295855E+03  0.35788598E+03  0.54067295E-01
  15  11   5   4  0.55482981E+01  0.72000000E+02  0.12600000E+03  0.32576923E+03  0.30260502E+03  0.33235776E+03  0.48149069E-01
  15  11   5   5  0.55482981E+01  0.72000000E+02  0.16200000E+03  0.32971471E+03  0.33116058E+03  0.29151867E+03  0.10474078E+00
  15  11   5   6  0.55482981E+01  0.72000000E+02  0.19800000E+03  0.33246340E+03  0.33075665E+03  0.29335716E+03  0.11582827E+00
  15  11   5   7  0.55482981E+01  0.72000000E+02  0.23400000E+03  0.33130989E+03  0.30420274E+03  0.33528070E+03  0.66414006E-01
  15  11   5   8  0.55482981E+01  0.72000000E+02  0.27000000E+03  0.32988639E+03  0.27621069E+03  0.35870938E+03  0.58282965E-01
  15  11   5   9  0.55482981E+01  0.72000000E+02  0.30600000E+03  0.32882546E+03  0.29978672E+03  0.33089326E+03  0.78102910E-01
  15  11   5  10  0.55482981E+01  0.72000000E+02  0.34200000E+03  0.33281580E+03  0.33325663E+03  0.29009018E+03  0.11881050E+00
  15  12   1   1  0.77334109E+01 -0.72000000E+02  0.18000000E+02  0.34436779E+03  0.32796541E+03  0.28108952E+03  0.21336569E+00
  15  12   1   2  0.77334109E+01 -0.72000000E+02  0.54000000E+02  0.33866347E+03  0.29670114E+03  0.32659895E+03  0.15121878E+00
  15  12   1   3  0.77334109E+01 -0.72000000E+02  0.90000000E+02  0.33090094E+03  0.27288757E+03  0.35122040E+03  0.96659106E-01
  15  12   1   4  0.77334109E+01 -0.72000000E+02  0.12600000E+03  0.33612354E+03  0.29577630E+03  0.32658200E+03  0.14081658E+00
  15  12   1   5  0.77334109E+01 -0.72000000E+02  0.16200000E+03  0.34191216E+03  0.32416089E+03  0.28136222E+03  0.21198120E+00
  15  12   1   6  0.77334109E+01 -0.72000000E+02  0.19800000E+03  0.34573918E+03  0.32661604E+03  0.28102041E+03  0.22345084E+00
  15  12   1   7  0.77334109E+01 -0.72000000E+02  0.23400000E+03  0.33896297E+03  0.29776590E+03  0.32951887E+03  0.14162637E+00
  15  12   1   8  0.77334109E+01 -0.72000000E+02  0.27000000E+03  0.33147816E+03  0.27503627E+03  0.35335925E+03  0.87587469E-01
  15  12   1   9  0.77334109E+01 -0.72000000E+02  0.30600000E+03  0.33457050E+03  0.29257645E+03  0.32926888E+03  0.13335960E+00
  15  12   1  10  0.77334109E+01 -0.72000000E+02  0.34200000E+03  0.33973434E+03  0.32630507E+03  0.28051704E+03  0.19786113E+00
  15  12   2   1  0.77334109E+01 -0.36000000E+02  0.18000000E+02  0.35723651E+03  0.29096377E+03  0.29591722E+03  0.32522443E+00
  15  12   2   2  0.77334109E+01 -0.36000000E+02  0.54000000E+02  0.33709736E+03  0.27679935E+03  0.33233083E+03  0.17691612E+00
  15  12   2   3  0.77334109E+01 -0.36000000E+02  0.90000000E+02  0.32423727E+03  0.26215366E+03  0.35357546E+03  0.78567021E-01
  15  12   2   4  0.77334109E+01 -0.36000000E+02  0.12600000E+03  0.33640489E+03  0.27403518E+03  0.33121786E+03  0.18351414E+00
  15  12   2   5  0.77334109E+01 -0.36000000E+02  0.16200000E+03  0.35485652E+03  0.28927430E+03  0.29639133E+03  0.31892015E+00
  15  12   2   6  0.77334109E+01 -0.36000000E+02  0.19800000E+03  0.35688970E+03  0.29059697E+03  0.29518882E+03  0.32643996E+00
  15  12   2   7  0.77334109E+01 -0.36000000E+02  0.23400000E+03  0.33591200E+03  0.27547251E+03  0.33023264E+03  0.18050417E+00
  15  12   2   8  0.77334109E+01 -0.36000000E+02  0.27000000E+03  0.32300472E+03  0.26262281E+03  0.35384074E+03  0.69442142E-01
  15  12   2   9  0.77334109E+01 -0.36000000E+02  0.30600000E+03  0.33760480E+03  0.27300106E+03  0.32950223E+03  0.19676208E+00
  15  12   2  10  0.77334109E+01 -0.36000000E+02  0.34200000E+03  0.35614478E+03  0.28895792E+03  0.29571990E+03  0.32612682E+00
  15  12   3   1  0.77334109E+01  0.13096761E-08  0.18000000E+02  0.35690270E+03  0.27126930E+03  0.30948987E+03  0.33517183E+00
  15  12   3   2  0.77334109E+01  0.13096761E-08  0.54000000E+02  0.33233847E+03  0.26481951E+03  0.33443968E+03  0.17618310E+00
  15  12   3   3  0.77334109E+01  0.13096761E-08  0.90000000E+02  0.31465640E+03  0.25487269E+03  0.35113134E+03  0.49308788E-01
  15  12   3   4  0.77334109E+01  0.13096761E-08  0.12600000E+03  0.33415999E+03  0.26281469E+03  0.33429100E+03  0.19032177E+00
  15  12   3   5  0.77334109E+01  0.13096761E-08  0.16200000E+03  0.35842717E+03  0.27195611E+03  0.30787260E+03  0.34324896E+00
  15  12   3   6  0.77334109E+01  0.13096761E-08  0.19800000E+03  0.35673569E+03  0.27114924E+03  0.30924322E+03  0.33540464E+00
  15  12   3   7  0.77334109E+01  0.13096761E-08  0.23400000E+03  0.33535735E+03  0.26505527E+03  0.33589718E+03  0.18604925E+00
  15  12   3   8  0.77334109E+01  0.13096761E-08  0.27000000E+03  0.31475494E+03  0.25457144E+03  0.35073163E+03  0.52094400E-01
  15  12   3   9  0.77334109E+01  0.13096761E-08  0.30600000E+03  0.33268334E+03  0.26370424E+03  0.33311664E+03  0.18454305E+00
  15  12   3  10  0.77334109E+01  0.13096761E-08  0.34200000E+03  0.35729577E+03  0.27080093E+03  0.30870585E+03  0.33952650E+00
  15  12   4   1  0.77334109E+01  0.36000000E+02  0.18000000E+02  0.35967184E+03  0.28858046E+03  0.29508716E+03  0.34156592E+00
  15  12   4   2  0.77334109E+01  0.36000000E+02  0.54000000E+02  0.33834700E+03  0.27609759E+03  0.32909090E+03  0.19403912E+00
  15  12   4   3  0.77334109E+01  0.36000000E+02  0.90000000E+02  0.32501055E+03  0.26147063E+03  0.35208655E+03  0.89612584E-01
  15  12   4   4  0.77334109E+01  0.36000000E+02  0.12600000E+03  0.33741872E+03  0.27285801E+03  0.33125561E+03  0.19113079E+00
  15  12   4   5  0.77334109E+01  0.36000000E+02  0.16200000E+03  0.35435523E+03  0.28923734E+03  0.29653522E+03  0.31673721E+00
  15  12   4   6  0.77334109E+01  0.36000000E+02  0.19800000E+03  0.35768769E+03  0.28715921E+03  0.29542440E+03  0.33666038E+00
  15  12   4   7  0.77334109E+01  0.36000000E+02  0.23400000E+03  0.33640338E+03  0.27309963E+03  0.33010086E+03  0.18903213E+00
  15  12   4   8  0.77334109E+01  0.36000000E+02  0.27000000E+03  0.32453995E+03  0.26177195E+03  0.35317885E+03  0.82564970E-01
  15  12   4   9  0.77334109E+01  0.36000000E+02  0.30600000E+03  0.33739754E+03  0.27423033E+03  0.33100690E+03  0.18845509E+00
  15  12   4  10  0.77334109E+01  0.36000000E+02  0.34200000E+03  0.35510871E+03  0.28774359E+03  0.29542545E+03  0.32565579E+00
  15  12   5   1  0.77334109E+01  0.72000000E+02  0.18000000E+02  0.34297507E+03  0.32713968E+03  0.28109159E+03  0.20925848E+00
  15  12   5   2  0.77334109E+01  0.72000000E+02  0.54000000E+02  0.33788333E+03  0.29590525E+03  0.32570047E+03  0.15192720E+00
  15  12   5   3  0.77334109E+01  0.72000000E+02  0.90000000E+02  0.32665300E+03  0.27250530E+03  0.34971579E+03  0.78930423E-01
  15  12   5   4  0.77334109E+01  0.72000000E+02  0.12600000E+03  0.33270245E+03  0.29277430E+03  0.32517490E+03  0.13517972E+00
  15  12   5   5  0.77334109E+01  0.72000000E+02  0.16200000E+03  0.34117165E+03  0.32782019E+03  0.28055950E+03  0.20024592E+00
  15  12   5   6  0.77334109E+01  0.72000000E+02  0.19800000E+03  0.34101703E+03  0.32271943E+03  0.27933995E+03  0.21672310E+00
  15  12   5   7  0.77334109E+01  0.72000000E+02  0.23400000E+03  0.33633503E+03  0.29374916E+03  0.32397754E+03  0.15466805E+00
  15  12   5   8  0.77334109E+01  0.72000000E+02  0.27000000E+03  0.32771997E+03  0.27322327E+03  0.34868637E+03  0.86441109E-01
  15  12   5   9  0.77334109E+01  0.72000000E+02  0.30600000E+03  0.33447830E+03  0.29591468E+03  0.32634824E+03  0.13265967E+00
  15  12   5  10  0.77334109E+01  0.72000000E+02  0.34200000E+03  0.34121249E+03  0.32665417E+03  0.28046150E+03  0.20395077E+00
  15  13   1   1  0.10766050E+02 -0.72000000E+02  0.18000000E+02  0.33991232E+03  0.31282017E+03  0.27081192E+03  0.25915276E+00
  15  13   1   2  0.10766050E+02 -0.72000000E+02  0.54000000E+02  0.33781739E+03  0.29325980E+03  0.31795378E+03  0.18027098E+00
  15  13   1   3  0.10766050E+02 -0.72000000E+02  0.90000000E+02  0.33412863E+03  0.27465903E+03  0.34089128E+03  0.14170046E+00
  15  13   1   4  0.10766050E+02 -0.72000000E+02  0.12600000E+03  0.33608215E+03  0.28881599E+03  0.31519108E+03  0.19097773E+00
  15  13   1   5  0.10766050E+02 -0.72000000E+02  0.16200000E+03  0.33398382E+03  0.31199517E+03  0.27170228E+03  0.23276336E+00
  15  13   1   6  0.10766050E+02 -0.72000000E+02  0.19800000E+03  0.34110761E+03  0.31446145E+03  0.27128345E+03  0.25881310E+00
  15  13   1   7  0.10766050E+02 -0.72000000E+02  0.23400000E+03  0.33786446E+03  0.29101586E+03  0.31653890E+03  0.19017419E+00
  15  13   1   8  0.10766050E+02 -0.72000000E+02  0.27000000E+03  0.33255154E+03  0.27544045E+03  0.33893391E+03  0.13761313E+00
  15  13   1   9  0.10766050E+02 -0.72000000E+02  0.30600000E+03  0.33323813E+03  0.28895594E+03  0.31555101E+03  0.17572334E+00
  15  13   1  10  0.10766050E+02 -0.72000000E+02  0.34200000E+03  0.33685390E+03  0.31272494E+03  0.27205013E+03  0.24293941E+00
  15  13   2   1  0.10766050E+02 -0.36000000E+02  0.18000000E+02  0.36565945E+03  0.27641377E+03  0.28292909E+03  0.41493848E+00
  15  13   2   2  0.10766050E+02 -0.36000000E+02  0.54000000E+02  0.34231512E+03  0.26847951E+03  0.32010851E+03  0.25520038E+00
  15  13   2   3  0.10766050E+02 -0.36000000E+02  0.90000000E+02  0.32433591E+03  0.25998319E+03  0.34413767E+03  0.11581282E+00
  15  13   2   4  0.10766050E+02 -0.36000000E+02  0.12600000E+03  0.34180065E+03  0.26757576E+03  0.32102869E+03  0.25250506E+00
  15  13   2   5  0.10766050E+02 -0.36000000E+02  0.16200000E+03  0.36329091E+03  0.27453589E+03  0.28217093E+03  0.41282750E+00
  15  13   2   6  0.10766050E+02 -0.36000000E+02  0.19800000E+03  0.36386073E+03  0.27464791E+03  0.28254005E+03  0.41364558E+00
  15  13   2   7  0.10766050E+02 -0.36000000E+02  0.23400000E+03  0.34263498E+03  0.26849494E+03  0.32219929E+03  0.25083553E+00
  15  13   2   8  0.10766050E+02 -0.36000000E+02  0.27000000E+03  0.32352155E+03  0.26022300E+03  0.34493118E+03  0.10814792E+00
  15  13   2   9  0.10766050E+02 -0.36000000E+02  0.30600000E+03  0.34258392E+03  0.26671646E+03  0.32075785E+03  0.25861570E+00
  15  13   2  10  0.10766050E+02 -0.36000000E+02  0.34200000E+03  0.36435149E+03  0.27341197E+03  0.28370169E+03  0.41529791E+00
  15  13   3   1  0.10766050E+02  0.13096761E-08  0.18000000E+02  0.37604045E+03  0.25757729E+03  0.29446362E+03  0.45881213E+00
  15  13   3   2  0.10766050E+02  0.13096761E-08  0.54000000E+02  0.34083236E+03  0.25635851E+03  0.32748648E+03  0.25552208E+00
  15  13   3   3  0.10766050E+02  0.13096761E-08  0.90000000E+02  0.31675818E+03  0.25281262E+03  0.35252530E+03  0.62207049E-01
  15  13   3   4  0.10766050E+02  0.13096761E-08  0.12600000E+03  0.34218901E+03  0.25600844E+03  0.32725282E+03  0.26283269E+00
  15  13   3   5  0.10766050E+02  0.13096761E-08  0.16200000E+03  0.37736336E+03  0.25774909E+03  0.29501552E+03  0.46114675E+00
  15  13   3   6  0.10766050E+02  0.13096761E-08  0.19800000E+03  0.37584698E+03  0.25798625E+03  0.29444873E+03  0.45753958E+00
  15  13   3   7  0.10766050E+02  0.13096761E-08  0.23400000E+03  0.34305725E+03  0.25792804E+03  0.32843107E+03  0.25908576E+00
  15  13   3   8  0.10766050E+02  0.13096761E-08  0.27000000E+03  0.31618850E+03  0.25197036E+03  0.35415716E+03  0.55183649E-01
  15  13   3   9  0.10766050E+02  0.13096761E-08  0.30600000E+03  0.34136820E+03  0.25387377E+03  0.32730824E+03  0.26379790E+00
  15  13   3  10  0.10766050E+02  0.13096761E-08  0.34200000E+03  0.37610147E+03  0.25670700E+03  0.29443149E+03  0.46063667E+00
  15  13   4   1  0.10766050E+02  0.36000000E+02  0.18000000E+02  0.36587142E+03  0.27596597E+03  0.28251572E+03  0.41741321E+00
  15  13   4   2  0.10766050E+02  0.36000000E+02  0.54000000E+02  0.34440125E+03  0.26729899E+03  0.31869729E+03  0.27066237E+00
  15  13   4   3  0.10766050E+02  0.36000000E+02  0.90000000E+02  0.32478710E+03  0.25911219E+03  0.34370769E+03  0.12181261E+00
  15  13   4   4  0.10766050E+02  0.36000000E+02  0.12600000E+03  0.34268812E+03  0.26630724E+03  0.32148629E+03  0.25800329E+00
  15  13   4   5  0.10766050E+02  0.36000000E+02  0.16200000E+03  0.36384197E+03  0.27496867E+03  0.28347375E+03  0.41092318E+00
  15  13   4   6  0.10766050E+02  0.36000000E+02  0.19800000E+03  0.36458603E+03  0.27586610E+03  0.28241916E+03  0.41371050E+00
  15  13   4   7  0.10766050E+02  0.36000000E+02  0.23400000E+03  0.34246646E+03  0.26787723E+03  0.32074139E+03  0.25550662E+00
  15  13   4   8  0.10766050E+02  0.36000000E+02  0.27000000E+03  0.32600722E+03  0.26086171E+03  0.34525073E+03  0.11909269E+00
  15  13   4   9  0.10766050E+02  0.36000000E+02  0.30600000E+03  0.34158423E+03  0.26497642E+03  0.32111236E+03  0.25725932E+00
  15  13   4  10  0.10766050E+02  0.36000000E+02  0.34200000E+03  0.36567736E+03  0.27566613E+03  0.28386695E+03  0.41455154E+00
  15  13   5   1  0.10766050E+02  0.72000000E+02  0.18000000E+02  0.33728937E+03  0.31474622E+03  0.27008233E+03  0.24400746E+00
  15  13   5   2  0.10766050E+02  0.72000000E+02  0.54000000E+02  0.33874924E+03  0.29317112E+03  0.31893361E+03  0.18228223E+00
  15  13   5   3  0.10766050E+02  0.72000000E+02  0.90000000E+02  0.33292641E+03  0.27674091E+03  0.34331796E+03  0.12282228E+00
  15  13   5   4  0.10766050E+02  0.72000000E+02  0.12600000E+03  0.33356718E+03  0.28825326E+03  0.31708692E+03  0.17480495E+00
  15  13   5   5  0.10766050E+02  0.72000000E+02  0.16200000E+03  0.33775474E+03  0.31595424E+03  0.27139375E+03  0.23963756E+00
  15  13   5   6  0.10766050E+02  0.72000000E+02  0.19800000E+03  0.33623601E+03  0.31429504E+03  0.27096859E+03  0.23839777E+00
  15  13   5   7  0.10766050E+02  0.72000000E+02  0.23400000E+03  0.33520315E+03  0.28857123E+03  0.31762098E+03  0.18051553E+00
  15  13   5   8  0.10766050E+02  0.72000000E+02  0.27000000E+03  0.33075785E+03  0.27503826E+03  0.33959012E+03  0.12721125E+00
  15  13   5   9  0.10766050E+02  0.72000000E+02  0.30600000E+03  0.33212997E+03  0.28818684E+03  0.31499476E+03  0.17381549E+00
  15  13   5  10  0.10766050E+02  0.72000000E+02  0.34200000E+03  0.33565258E+03  0.31571201E+03  0.27007972E+03  0.23392037E+00
  15  14   1   1  0.14974940E+02 -0.72000000E+02  0.18000000E+02  0.36434386E+03  0.30099986E+03  0.28176218E+03  0.35971605E+00
  15  14   1   2  0.14974940E+02 -0.72000000E+02  0.54000000E+02  0.34569044E+03  0.28975209E+03  0.30593608E+03  0.25711145E+00
  15  14   1   3  0.14974940E+02 -0.72000000E+02  0.90000000E+02  0.33849508E+03  0.28312191E+03  0.32064691E+03  0.20154399E+00
  15  14   1   4  0.14974940E+02 -0.72000000E+02  0.12600000E+03  0.34751856E+03  0.28699632E+03  0.30838908E+03  0.26524813E+00
  15  14   1   5  0.14974940E+02 -0.72000000E+02  0.16200000E+03  0.35627633E+03  0.30108389E+03  0.28156744E+03  0.33062336E+00
  15  14   1   6  0.14974940E+02 -0.72000000E+02  0.19800000E+03  0.36085005E+03  0.29905558E+03  0.28019990E+03  0.35510840E+00
  15  14   1   7  0.14974940E+02 -0.72000000E+02  0.23400000E+03  0.34617867E+03  0.29111302E+03  0.30479388E+03  0.25881765E+00
  15  14   1   8  0.14974940E+02 -0.72000000E+02  0.27000000E+03  0.34007943E+03  0.28264211E+03  0.32014001E+03  0.21154411E+00
  15  14   1   9  0.14974940E+02 -0.72000000E+02  0.30600000E+03  0.34521890E+03  0.29112311E+03  0.30736952E+03  0.24805100E+00
  15  14   1  10  0.14974940E+02 -0.72000000E+02  0.34200000E+03  0.35642236E+03  0.29930536E+03  0.28040258E+03  0.33795100E+00
  15  14   2   1  0.14974940E+02 -0.36000000E+02  0.18000000E+02  0.38933525E+03  0.26014478E+03  0.28057949E+03  0.51709234E+00
  15  14   2   2  0.14974940E+02 -0.36000000E+02  0.54000000E+02  0.35992122E+03  0.26894450E+03  0.31581119E+03  0.33586733E+00
  15  14   2   3  0.14974940E+02 -0.36000000E+02  0.90000000E+02  0.33713247E+03  0.27557454E+03  0.34043511E+03  0.15607838E+00
  15  14   2   4  0.14974940E+02 -0.36000000E+02  0.12600000E+03  0.35890481E+03  0.26662462E+03  0.31495208E+03  0.33902653E+00
  15  14   2   5  0.14974940E+02 -0.36000000E+02  0.16200000E+03  0.38852279E+03  0.25991990E+03  0.28067707E+03  0.51527652E+00
  15  14   2   6  0.14974940E+02 -0.36000000E+02  0.19800000E+03  0.38862081E+03  0.26083176E+03  0.28183802E+03  0.51178689E+00
  15  14   2   7  0.14974940E+02 -0.36000000E+02  0.23400000E+03  0.35979170E+03  0.26915088E+03  0.31538406E+03  0.33600152E+00
  15  14   2   8  0.14974940E+02 -0.36000000E+02  0.27000000E+03  0.33749278E+03  0.27716422E+03  0.34252670E+03  0.14775152E+00
  15  14   2   9  0.14974940E+02 -0.36000000E+02  0.30600000E+03  0.35891346E+03  0.26764493E+03  0.31588646E+03  0.33465468E+00
  15  14   2  10  0.14974940E+02 -0.36000000E+02  0.34200000E+03  0.38851369E+03  0.26039700E+03  0.27929374E+03  0.51699748E+00
  15  14   3   1  0.14974940E+02  0.13096761E-08  0.18000000E+02  0.40180530E+03  0.24327597E+03  0.28043582E+03  0.57315090E+00
  15  14   3   2  0.14974940E+02  0.13096761E-08  0.54000000E+02  0.36390807E+03  0.26078107E+03  0.32890766E+03  0.33478729E+00
  15  14   3   3  0.14974940E+02  0.13096761E-08  0.90000000E+02  0.32584447E+03  0.26718125E+03  0.35190227E+03  0.80660543E-01
  15  14   3   4  0.14974940E+02  0.13096761E-08  0.12600000E+03  0.36286153E+03  0.25974332E+03  0.32894899E+03  0.33289266E+00
  15  14   3   5  0.14974940E+02  0.13096761E-08  0.16200000E+03  0.40063786E+03  0.24427895E+03  0.28154341E+03  0.56719740E+00
  15  14   3   6  0.14974940E+02  0.13096761E-08  0.19800000E+03  0.40234482E+03  0.24337668E+03  0.28055865E+03  0.57393067E+00
  15  14   3   7  0.14974940E+02  0.13096761E-08  0.23400000E+03  0.36444073E+03  0.26010869E+03  0.32819938E+03  0.33980100E+00
  15  14   3   8  0.14974940E+02  0.13096761E-08  0.27000000E+03  0.32536899E+03  0.26936052E+03  0.34987821E+03  0.79157924E-01
  15  14   3   9  0.14974940E+02  0.13096761E-08  0.30600000E+03  0.36264147E+03  0.25997399E+03  0.32992942E+03  0.32917093E+00
  15  14   3  10  0.14974940E+02  0.13096761E-08  0.34200000E+03  0.40120859E+03  0.24441618E+03  0.28209296E+03  0.56725739E+00
  15  14   4   1  0.14974940E+02  0.36000000E+02  0.18000000E+02  0.38865177E+03  0.26060681E+03  0.28028899E+03  0.51513526E+00
  15  14   4   2  0.14974940E+02  0.36000000E+02  0.54000000E+02  0.36071593E+03  0.26776830E+03  0.31469394E+03  0.34392325E+00
  15  14   4   3  0.14974940E+02  0.36000000E+02  0.90000000E+02  0.33674463E+03  0.27678869E+03  0.34126669E+03  0.14867667E+00
  15  14   4   4  0.14974940E+02  0.36000000E+02  0.12600000E+03  0.35957875E+03  0.26718369E+03  0.31562141E+03  0.33871566E+00
  15  14   4   5  0.14974940E+02  0.36000000E+02  0.16200000E+03  0.39142545E+03  0.26132301E+03  0.28196783E+03  0.51768217E+00
  15  14   4   6  0.14974940E+02  0.36000000E+02  0.19800000E+03  0.38930185E+03  0.26123151E+03  0.28124740E+03  0.51390223E+00
  15  14   4   7  0.14974940E+02  0.36000000E+02  0.23400000E+03  0.35958141E+03  0.26702266E+03  0.31418400E+03  0.34255886E+00
  15  14   4   8  0.14974940E+02  0.36000000E+02  0.27000000E+03  0.33884052E+03  0.27748578E+03  0.34103931E+03  0.15816876E+00
  15  14   4   9  0.14974940E+02  0.36000000E+02  0.30600000E+03  0.35848788E+03  0.26919040E+03  0.31605801E+03  0.32942431E+00
  15  14   4  10  0.14974940E+02  0.36000000E+02  0.34200000E+03  0.38992515E+03  0.26170854E+03  0.28119692E+03  0.51472805E+00
  15  14   5   1  0.14974940E+02  0.72000000E+02  0.18000000E+02  0.35898658E+03  0.30198227E+03  0.28111613E+03  0.33957565E+00
  15  14   5   2  0.14974940E+02  0.72000000E+02  0.54000000E+02  0.34724638E+03  0.29052539E+03  0.30477740E+03  0.26482754E+00
  15  14   5   3  0.14974940E+02  0.72000000E+02  0.90000000E+02  0.33926133E+03  0.28218406E+03  0.31934801E+03  0.21106101E+00
  15  14   5   4  0.14974940E+02  0.72000000E+02  0.12600000E+03  0.34673598E+03  0.28914819E+03  0.30548739E+03  0.26417971E+00
  15  14   5   5  0.14974940E+02  0.72000000E+02  0.16200000E+03  0.35829323E+03  0.30038108E+03  0.28180369E+03  0.33926628E+00
  15  14   5   6  0.14974940E+02  0.72000000E+02  0.19800000E+03  0.35766544E+03  0.30276952E+03  0.28185421E+03  0.33120282E+00
  15  14   5   7  0.14974940E+02  0.72000000E+02  0.23400000E+03  0.34362497E+03  0.28909352E+03  0.30412502E+03  0.25444657E+00
  15  14   5   8  0.14974940E+02  0.72000000E+02  0.27000000E+03  0.34029880E+03  0.28229516E+03  0.32073256E+03  0.21176695E+00
  15  14   5   9  0.14974940E+02  0.72000000E+02  0.30600000E+03  0.34312875E+03  0.28840965E+03  0.30648323E+03  0.24785078E+00
  15  14   5  10  0.14974940E+02  0.72000000E+02  0.34200000E+03  0.35697452E+03  0.30084739E+03  0.28085445E+03  0.33537116E+00
  15  15   1   1  0.20816306E+02 -0.72000000E+02  0.18000000E+02  0.37204721E+03  0.28335805E+03  0.28809313E+03  0.41016305E+00
  15  15   1   2  0.20816306E+02 -0.72000000E+02  0.54000000E+02  0.35861720E+03  0.29306769E+03  0.29556356E+03  0.32644633E+00
  15  15   1   3  0.20816306E+02 -0.72000000E+02  0.90000000E+02  0.34362873E+03  0.29543715E+03  0.30220182E+03  0.24369925E+00
  15  15   1   4  0.20816306E+02 -0.72000000E+02  0.12600000E+03  0.35996432E+03  0.29046516E+03  0.29591082E+03  0.33654585E+00
  15  15   1   5  0.20816306E+02 -0.72000000E+02  0.16200000E+03  0.36804992E+03  0.28292714E+03  0.28993116E+03  0.39426050E+00
  15  15   1   6  0.20816306E+02 -0.72000000E+02  0.19800000E+03  0.37266335E+03  0.28362711E+03  0.29122191E+03  0.40503691E+00
  15  15   1   7  0.20816306E+02 -0.72000000E+02  0.23400000E+03  0.35657376E+03  0.29364776E+03  0.29589550E+03  0.31659379E+00
  15  15   1   8  0.20816306E+02 -0.72000000E+02  0.27000000E+03  0.34776401E+03  0.29688929E+03  0.30279070E+03  0.25654974E+00
  15  15   1   9  0.20816306E+02 -0.72000000E+02  0.30600000E+03  0.35724443E+03  0.28886036E+03  0.29717211E+03  0.32711664E+00
  15  15   1  10  0.20816306E+02 -0.72000000E+02  0.34200000E+03  0.36775767E+03  0.28021531E+03  0.28984450E+03  0.39912895E+00
  15  15   2   1  0.20816306E+02 -0.36000000E+02  0.18000000E+02  0.40586719E+03  0.24078290E+03  0.27628294E+03  0.59233244E+00
  15  15   2   2  0.20816306E+02 -0.36000000E+02  0.54000000E+02  0.37693016E+03  0.27082903E+03  0.30548422E+03  0.41345279E+00
  15  15   2   3  0.20816306E+02 -0.36000000E+02  0.90000000E+02  0.34703976E+03  0.28127759E+03  0.33348798E+03  0.20982773E+00
  15  15   2   4  0.20816306E+02 -0.36000000E+02  0.12600000E+03  0.37697457E+03  0.26992234E+03  0.30806500E+03  0.40974486E+00
  15  15   2   5  0.20816306E+02 -0.36000000E+02  0.16200000E+03  0.40572128E+03  0.24038058E+03  0.27672163E+03  0.59189027E+00
  15  15   2   6  0.20816306E+02 -0.36000000E+02  0.19800000E+03  0.40612222E+03  0.24097497E+03  0.27725874E+03  0.59092633E+00
  15  15   2   7  0.20816306E+02 -0.36000000E+02  0.23400000E+03  0.37713981E+03  0.27023616E+03  0.30654951E+03  0.41294039E+00
  15  15   2   8  0.20816306E+02 -0.36000000E+02  0.27000000E+03  0.34611988E+03  0.28041368E+03  0.33285874E+03  0.20939734E+00
  15  15   2   9  0.20816306E+02 -0.36000000E+02  0.30600000E+03  0.37585603E+03  0.26973212E+03  0.30593726E+03  0.41121375E+00
  15  15   2  10  0.20816306E+02 -0.36000000E+02  0.34200000E+03  0.40646561E+03  0.23987301E+03  0.27632779E+03  0.59478050E+00
  15  15   3   1  0.20816306E+02  0.13096761E-08  0.18000000E+02  0.42423682E+03  0.22301114E+03  0.26780314E+03  0.66258864E+00
  15  15   3   2  0.20816306E+02  0.13096761E-08  0.54000000E+02  0.37951636E+03  0.26407834E+03  0.32747006E+03  0.38564627E+00
  15  15   3   3  0.20816306E+02  0.13096761E-08  0.90000000E+02  0.33788112E+03  0.26515488E+03  0.34512051E+03  0.17042209E+00
  15  15   3   4  0.20816306E+02  0.13096761E-08  0.12600000E+03  0.37879357E+03  0.26063150E+03  0.32389868E+03  0.39770829E+00
  15  15   3   5  0.20816306E+02  0.13096761E-08  0.16200000E+03  0.42229816E+03  0.22289630E+03  0.26783508E+03  0.65957919E+00
  15  15   3   6  0.20816306E+02  0.13096761E-08  0.19800000E+03  0.42380078E+03  0.22450416E+03  0.26776571E+03  0.66008974E+00
  15  15   3   7  0.20816306E+02  0.13096761E-08  0.23400000E+03  0.37902538E+03  0.26250424E+03  0.32427040E+03  0.39419643E+00
  15  15   3   8  0.20816306E+02  0.13096761E-08  0.27000000E+03  0.33811991E+03  0.26444068E+03  0.34431969E+03  0.17566235E+00
  15  15   3   9  0.20816306E+02  0.13096761E-08  0.30600000E+03  0.37788654E+03  0.26161770E+03  0.32568741E+03  0.38894164E+00
  15  15   3  10  0.20816306E+02  0.13096761E-08  0.34200000E+03  0.42326933E+03  0.22402318E+03  0.26868851E+03  0.65845612E+00
  15  15   4   1  0.20816306E+02  0.36000000E+02  0.18000000E+02  0.40520656E+03  0.24187703E+03  0.27750932E+03  0.58732572E+00
  15  15   4   2  0.20816306E+02  0.36000000E+02  0.54000000E+02  0.37808752E+03  0.27019480E+03  0.30736399E+03  0.41420898E+00
  15  15   4   3  0.20816306E+02  0.36000000E+02  0.90000000E+02  0.34680961E+03  0.28149665E+03  0.33211325E+03  0.21206995E+00
  15  15   4   4  0.20816306E+02  0.36000000E+02  0.12600000E+03  0.37760224E+03  0.26990086E+03  0.30693105E+03  0.41419166E+00
  15  15   4   5  0.20816306E+02  0.36000000E+02  0.16200000E+03  0.40781970E+03  0.24047799E+03  0.27735327E+03  0.59488637E+00
  15  15   4   6  0.20816306E+02  0.36000000E+02  0.19800000E+03  0.40673698E+03  0.24176107E+03  0.27610336E+03  0.59294738E+00
  15  15   4   7  0.20816306E+02  0.36000000E+02  0.23400000E+03  0.37776779E+03  0.27176406E+03  0.30690748E+03  0.41121972E+00
  15  15   4   8  0.20816306E+02  0.36000000E+02  0.27000000E+03  0.34738412E+03  0.28117551E+03  0.33122575E+03  0.21786193E+00
  15  15   4   9  0.20816306E+02  0.36000000E+02  0.30600000E+03  0.37681725E+03  0.26885477E+03  0.30533053E+03  0.41718370E+00
  15  15   4  10  0.20816306E+02  0.36000000E+02  0.34200000E+03  0.40764213E+03  0.24095673E+03  0.27813995E+03  0.59252493E+00
  15  15   5   1  0.20816306E+02  0.72000000E+02  0.18000000E+02  0.36899654E+03  0.28110875E+03  0.28774636E+03  0.40576548E+00
  15  15   5   2  0.20816306E+02  0.72000000E+02  0.54000000E+02  0.35615019E+03  0.28791283E+03  0.29520131E+03  0.32973176E+00
  15  15   5   3  0.20816306E+02  0.72000000E+02  0.90000000E+02  0.34669190E+03  0.29598164E+03  0.30204635E+03  0.25605588E+00
  15  15   5   4  0.20816306E+02  0.72000000E+02  0.12600000E+03  0.35842790E+03  0.28975121E+03  0.29836223E+03  0.32678826E+00
  15  15   5   5  0.20816306E+02  0.72000000E+02  0.16200000E+03  0.36915424E+03  0.28084196E+03  0.28960316E+03  0.40288987E+00
  15  15   5   6  0.20816306E+02  0.72000000E+02  0.19800000E+03  0.36910083E+03  0.28215550E+03  0.28971024E+03  0.39977525E+00
  15  15   5   7  0.20816306E+02  0.72000000E+02  0.23400000E+03  0.35597971E+03  0.29127984E+03  0.29625596E+03  0.31893377E+00
  15  15   5   8  0.20816306E+02  0.72000000E+02  0.27000000E+03  0.34574725E+03  0.29897846E+03  0.30672800E+03  0.23260663E+00
  15  15   5   9  0.20816306E+02  0.72000000E+02  0.30600000E+03  0.35621397E+03  0.28931044E+03  0.30046670E+03  0.31443387E+00
  15  15   5  10  0.20816306E+02  0.72000000E+02  0.34200000E+03  0.36798809E+03  0.27855032E+03  0.28912141E+03  0.40486214E+00
  15  16   1   1  0.28923327E+02 -0.72000000E+02  0.18000000E+02  0.36513168E+03  0.23978205E+03  0.29446454E+03  0.45918258E+00
  15  16   1   2  0.28923327E+02 -0.72000000E+02  0.54000000E+02  0.34861671E+03  0.27978917E+03  0.26435455E+03  0.39043486E+00
  15  16   1   3  0.28923327E+02 -0.72000000E+02  0.90000000E+02  0.33363191E+03  0.30777036E+03  0.24123762E+03  0.31309926E+00
  15  16   1   4  0.28923327E+02 -0.72000000E+02  0.12600000E+03  0.35097821E+03  0.27876158E+03  0.26675115E+03  0.39577323E+00
  15  16   1   5  0.28923327E+02 -0.72000000E+02  0.16200000E+03  0.36087839E+03  0.23654903E+03  0.29648634E+03  0.44768469E+00
  15  16   1   6  0.28923327E+02 -0.72000000E+02  0.19800000E+03  0.36542669E+03  0.23807000E+03  0.29405838E+03  0.46401366E+00
  15  16   1   7  0.28923327E+02 -0.72000000E+02  0.23400000E+03  0.35034885E+03  0.28086632E+03  0.26392430E+03  0.39491322E+00
  15  16   1   8  0.28923327E+02 -0.72000000E+02  0.27000000E+03  0.33419261E+03  0.30988601E+03  0.24250041E+03  0.30681739E+00
  15  16   1   9  0.28923327E+02 -0.72000000E+02  0.30600000E+03  0.34878802E+03  0.27953675E+03  0.26791634E+03  0.38382176E+00
  15  16   1  10  0.28923327E+02 -0.72000000E+02  0.34200000E+03  0.35983099E+03  0.23876855E+03  0.29700160E+03  0.43920980E+00
  15  16   2   1  0.28923327E+02 -0.36000000E+02  0.18000000E+02  0.40674854E+03  0.21035306E+03  0.26157246E+03  0.65949715E+00
  15  16   2   2  0.28923327E+02 -0.36000000E+02  0.54000000E+02  0.37836407E+03  0.27044452E+03  0.27684199E+03  0.47687070E+00
  15  16   2   3  0.28923327E+02 -0.36000000E+02  0.90000000E+02  0.33943082E+03  0.29299625E+03  0.29393778E+03  0.25248976E+00
  15  16   2   4  0.28923327E+02 -0.36000000E+02  0.12600000E+03  0.37997370E+03  0.26870013E+03  0.27918907E+03  0.48003088E+00
  15  16   2   5  0.28923327E+02 -0.36000000E+02  0.16200000E+03  0.40802979E+03  0.21078925E+03  0.26286298E+03  0.65904797E+00
  15  16   2   6  0.28923327E+02 -0.36000000E+02  0.19800000E+03  0.40783289E+03  0.21060447E+03  0.26134743E+03  0.66134101E+00
  15  16   2   7  0.28923327E+02 -0.36000000E+02  0.23400000E+03  0.37960465E+03  0.27075317E+03  0.27687779E+03  0.47963598E+00
  15  16   2   8  0.28923327E+02 -0.36000000E+02  0.27000000E+03  0.34001015E+03  0.29233717E+03  0.29333018E+03  0.25824666E+00
  15  16   2   9  0.28923327E+02 -0.36000000E+02  0.30600000E+03  0.37929401E+03  0.26812632E+03  0.27781092E+03  0.48190414E+00
  15  16   2  10  0.28923327E+02 -0.36000000E+02  0.34200000E+03  0.40768848E+03  0.20954037E+03  0.26169598E+03  0.66189753E+00
  15  16   3   1  0.28923327E+02  0.13096761E-08  0.18000000E+02  0.42916433E+03  0.19787028E+03  0.24803431E+03  0.72670062E+00
  15  16   3   2  0.28923327E+02  0.13096761E-08  0.54000000E+02  0.37514005E+03  0.25684187E+03  0.30029801E+03  0.44522639E+00
  15  16   3   3  0.28923327E+02  0.13096761E-08  0.90000000E+02  0.33097387E+03  0.27212886E+03  0.32754437E+03  0.17229643E+00
  15  16   3   4  0.28923327E+02  0.13096761E-08  0.12600000E+03  0.37553361E+03  0.25442948E+03  0.30016101E+03  0.45105318E+00
  15  16   3   5  0.28923327E+02  0.13096761E-08  0.16200000E+03  0.42733971E+03  0.19712935E+03  0.24615511E+03  0.72770579E+00
  15  16   3   6  0.28923327E+02  0.13096761E-08  0.19800000E+03  0.42761546E+03  0.19801473E+03  0.24655323E+03  0.72656384E+00
  15  16   3   7  0.28923327E+02  0.13096761E-08  0.23400000E+03  0.37602505E+03  0.25746255E+03  0.30097239E+03  0.44527201E+00
  15  16   3   8  0.28923327E+02  0.13096761E-08  0.27000000E+03  0.33010425E+03  0.27245125E+03  0.32803505E+03  0.16564813E+00
  15  16   3   9  0.28923327E+02  0.13096761E-08  0.30600000E+03  0.37517519E+03  0.25480409E+03  0.29966350E+03  0.45038623E+00
  15  16   3  10  0.28923327E+02  0.13096761E-08  0.34200000E+03  0.42845300E+03  0.19760938E+03  0.24656755E+03  0.72804937E+00
  15  16   4   1  0.28923327E+02  0.36000000E+02  0.18000000E+02  0.40731345E+03  0.21101019E+03  0.26224498E+03  0.65854483E+00
  15  16   4   2  0.28923327E+02  0.36000000E+02  0.54000000E+02  0.37941519E+03  0.27019506E+03  0.27752249E+03  0.47892334E+00
  15  16   4   3  0.28923327E+02  0.36000000E+02  0.90000000E+02  0.34076449E+03  0.29267485E+03  0.29487794E+03  0.25675631E+00
  15  16   4   4  0.28923327E+02  0.36000000E+02  0.12600000E+03  0.37966027E+03  0.26844336E+03  0.27686057E+03  0.48414169E+00
  15  16   4   5  0.28923327E+02  0.36000000E+02  0.16200000E+03  0.40900265E+03  0.21055286E+03  0.26029882E+03  0.66497531E+00
  15  16   4   6  0.28923327E+02  0.36000000E+02  0.19800000E+03  0.40921828E+03  0.21068447E+03  0.26094213E+03  0.66416156E+00
  15  16   4   7  0.28923327E+02  0.36000000E+02  0.23400000E+03  0.38010648E+03  0.27058724E+03  0.27760686E+03  0.47992094E+00
  15  16   4   8  0.28923327E+02  0.36000000E+02  0.27000000E+03  0.34077412E+03  0.29221878E+03  0.29385707E+03  0.26053463E+00
  15  16   4   9  0.28923327E+02  0.36000000E+02  0.30600000E+03  0.37868938E+03  0.26825611E+03  0.27744286E+03  0.48071819E+00
  15  16   4  10  0.28923327E+02  0.36000000E+02  0.34200000E+03  0.40848983E+03  0.20897539E+03  0.26178635E+03  0.66378955E+00
  15  16   5   1  0.28923327E+02  0.72000000E+02  0.18000000E+02  0.36168015E+03  0.24111469E+03  0.29450041E+03  0.44628093E+00
  15  16   5   2  0.28923327E+02  0.72000000E+02  0.54000000E+02  0.34691819E+03  0.28009512E+03  0.26421392E+03  0.38404852E+00
  15  16   5   3  0.28923327E+02  0.72000000E+02  0.90000000E+02  0.33557611E+03  0.30796989E+03  0.24153927E+03  0.31984340E+00
  15  16   5   4  0.28923327E+02  0.72000000E+02  0.12600000E+03  0.34921820E+03  0.27786441E+03  0.26624151E+03  0.39282858E+00
  15  16   5   5  0.28923327E+02  0.72000000E+02  0.16200000E+03  0.36253412E+03  0.23419215E+03  0.29588835E+03  0.45828649E+00
  15  16   5   6  0.28923327E+02  0.72000000E+02  0.19800000E+03  0.36380145E+03  0.23913731E+03  0.29481808E+03  0.45559982E+00
  15  16   5   7  0.28923327E+02  0.72000000E+02  0.23400000E+03  0.34661281E+03  0.28162227E+03  0.26391892E+03  0.38004099E+00
  15  16   5   8  0.28923327E+02  0.72000000E+02  0.27000000E+03  0.33239097E+03  0.30920937E+03  0.24196675E+03  0.30234837E+00
  15  16   5   9  0.28923327E+02  0.72000000E+02  0.30600000E+03  0.35092933E+03  0.28137167E+03  0.26679864E+03  0.38956629E+00
  15  16   5  10  0.28923327E+02  0.72000000E+02  0.34200000E+03  0.36194848E+03  0.23342428E+03  0.29657402E+03  0.45635208E+00
  15  17   1   1  0.40174768E+02 -0.72000000E+02  0.18000000E+02  0.35404273E+03  0.21329402E+03  0.29009066E+03  0.48284483E+00
  15  17   1   2  0.40174768E+02 -0.72000000E+02  0.54000000E+02  0.33656872E+03  0.27645569E+03  0.24605925E+03  0.39541529E+00
  15  17   1   3  0.40174768E+02 -0.72000000E+02  0.90000000E+02  0.32739217E+03  0.32100172E+03  0.22015252E+03  0.29323908E+00
  15  17   1   4  0.40174768E+02 -0.72000000E+02  0.12600000E+03  0.33958098E+03  0.27564343E+03  0.24991841E+03  0.39973886E+00
  15  17   1   5  0.40174768E+02 -0.72000000E+02  0.16200000E+03  0.35646908E+03  0.21113006E+03  0.29360942E+03  0.48539319E+00
  15  17   1   6  0.40174768E+02 -0.72000000E+02  0.19800000E+03  0.35848296E+03  0.21402933E+03  0.29003982E+03  0.49446883E+00
  15  17   1   7  0.40174768E+02 -0.72000000E+02  0.23400000E+03  0.33749966E+03  0.27746980E+03  0.24512154E+03  0.39830196E+00
  15  17   1   8  0.40174768E+02 -0.72000000E+02  0.27000000E+03  0.32589588E+03  0.31891632E+03  0.21916444E+03  0.29506019E+00
  15  17   1   9  0.40174768E+02 -0.72000000E+02  0.30600000E+03  0.33790295E+03  0.27400377E+03  0.24862774E+03  0.40052666E+00
  15  17   1  10  0.40174768E+02 -0.72000000E+02  0.34200000E+03  0.35589923E+03  0.21064693E+03  0.29334061E+03  0.48517112E+00
  15  17   2   1  0.40174768E+02 -0.36000000E+02  0.18000000E+02  0.38299611E+03  0.18109874E+03  0.24658873E+03  0.68094181E+00
  15  17   2   2  0.40174768E+02 -0.36000000E+02  0.54000000E+02  0.36663176E+03  0.26166540E+03  0.25090122E+03  0.51115411E+00
  15  17   2   3  0.40174768E+02 -0.36000000E+02  0.90000000E+02  0.32907427E+03  0.29495021E+03  0.26065985E+03  0.28460909E+00
  15  17   2   4  0.40174768E+02 -0.36000000E+02  0.12600000E+03  0.36710917E+03  0.25968354E+03  0.25172249E+03  0.51472662E+00
  15  17   2   5  0.40174768E+02 -0.36000000E+02  0.16200000E+03  0.38331848E+03  0.18005255E+03  0.24702234E+03  0.68203563E+00
  15  17   2   6  0.40174768E+02 -0.36000000E+02  0.19800000E+03  0.38308633E+03  0.18072604E+03  0.24719373E+03  0.68053371E+00
  15  17   2   7  0.40174768E+02 -0.36000000E+02  0.23400000E+03  0.36767774E+03  0.26186676E+03  0.25178830E+03  0.51189232E+00
  15  17   2   8  0.40174768E+02 -0.36000000E+02  0.27000000E+03  0.32960185E+03  0.29482433E+03  0.26048955E+03  0.28764764E+00
  15  17   2   9  0.40174768E+02 -0.36000000E+02  0.30600000E+03  0.36674919E+03  0.26036958E+03  0.25164486E+03  0.51259251E+00
  15  17   2  10  0.40174768E+02 -0.36000000E+02  0.34200000E+03  0.38261346E+03  0.17922304E+03  0.24623977E+03  0.68319906E+00
  15  17   3   1  0.40174768E+02  0.13096761E-08  0.18000000E+02  0.39478988E+03  0.16591281E+03  0.22204657E+03  0.75352172E+00
  15  17   3   2  0.40174768E+02  0.13096761E-08  0.54000000E+02  0.35893252E+03  0.25315923E+03  0.27854999E+03  0.45014016E+00
  15  17   3   3  0.40174768E+02  0.13096761E-08  0.90000000E+02  0.32729660E+03  0.27227009E+03  0.30994048E+03  0.20561409E+00
  15  17   3   4  0.40174768E+02  0.13096761E-08  0.12600000E+03  0.36086513E+03  0.25089628E+03  0.27917573E+03  0.45905356E+00
  15  17   3   5  0.40174768E+02  0.13096761E-08  0.16200000E+03  0.39223950E+03  0.16498875E+03  0.22020738E+03  0.75394320E+00
  15  17   3   6  0.40174768E+02  0.13096761E-08  0.19800000E+03  0.39313084E+03  0.16561900E+03  0.22161300E+03  0.75237447E+00
  15  17   3   7  0.40174768E+02  0.13096761E-08  0.23400000E+03  0.36023571E+03  0.25346910E+03  0.28034296E+03  0.44964548E+00
  15  17   3   8  0.40174768E+02  0.13096761E-08  0.27000000E+03  0.32765715E+03  0.27241741E+03  0.30996859E+03  0.20690655E+00
  15  17   3   9  0.40174768E+02  0.13096761E-08  0.30600000E+03  0.35967586E+03  0.24973704E+03  0.27872658E+03  0.45868191E+00
  15  17   3  10  0.40174768E+02  0.13096761E-08  0.34200000E+03  0.39367004E+03  0.16452013E+03  0.22098267E+03  0.75512285E+00
  15  17   4   1  0.40174768E+02  0.36000000E+02  0.18000000E+02  0.38371691E+03  0.18089270E+03  0.24628145E+03  0.68290693E+00
  15  17   4   2  0.40174768E+02  0.36000000E+02  0.54000000E+02  0.36672055E+03  0.26251130E+03  0.25049557E+03  0.51049844E+00
  15  17   4   3  0.40174768E+02  0.36000000E+02  0.90000000E+02  0.33043839E+03  0.29425703E+03  0.26028178E+03  0.29327559E+00
  15  17   4   4  0.40174768E+02  0.36000000E+02  0.12600000E+03  0.36677705E+03  0.25828265E+03  0.25215689E+03  0.51573078E+00
  15  17   4   5  0.40174768E+02  0.36000000E+02  0.16200000E+03  0.38305459E+03  0.17971854E+03  0.24676561E+03  0.68243882E+00
  15  17   4   6  0.40174768E+02  0.36000000E+02  0.19800000E+03  0.38463404E+03  0.18069064E+03  0.24570877E+03  0.68561646E+00
  15  17   4   7  0.40174768E+02  0.36000000E+02  0.23400000E+03  0.36656758E+03  0.26235242E+03  0.25080970E+03  0.50981415E+00
  15  17   4   8  0.40174768E+02  0.36000000E+02  0.27000000E+03  0.33052941E+03  0.29479926E+03  0.26103508E+03  0.29040570E+00
  15  17   4   9  0.40174768E+02  0.36000000E+02  0.30600000E+03  0.36692679E+03  0.25923892E+03  0.25178275E+03  0.51498827E+00
  15  17   4  10  0.40174768E+02  0.36000000E+02  0.34200000E+03  0.38129428E+03  0.17945155E+03  0.24585974E+03  0.68136444E+00
  15  17   5   1  0.40174768E+02  0.72000000E+02  0.18000000E+02  0.35516977E+03  0.21158556E+03  0.29099748E+03  0.48691029E+00
  15  17   5   2  0.40174768E+02  0.72000000E+02  0.54000000E+02  0.33450290E+03  0.27872421E+03  0.24526712E+03  0.38403590E+00
  15  17   5   3  0.40174768E+02  0.72000000E+02  0.90000000E+02  0.32871179E+03  0.31979465E+03  0.21783529E+03  0.30717800E+00
  15  17   5   4  0.40174768E+02  0.72000000E+02  0.12600000E+03  0.33593900E+03  0.27614999E+03  0.24689192E+03  0.39207645E+00
  15  17   5   5  0.40174768E+02  0.72000000E+02  0.16200000E+03  0.35650333E+03  0.21185726E+03  0.29423027E+03  0.48284613E+00
  15  17   5   6  0.40174768E+02  0.72000000E+02  0.19800000E+03  0.35796235E+03  0.21182752E+03  0.29398006E+03  0.48767673E+00
  15  17   5   7  0.40174768E+02  0.72000000E+02  0.23400000E+03  0.33652640E+03  0.27896050E+03  0.24621737E+03  0.38877735E+00
  15  17   5   8  0.40174768E+02  0.72000000E+02  0.27000000E+03  0.32470514E+03  0.31661994E+03  0.21790995E+03  0.29940183E+00
  15  17   5   9  0.40174768E+02  0.72000000E+02  0.30600000E+03  0.33994714E+03  0.27789777E+03  0.24848380E+03  0.39872581E+00
  15  17   5  10  0.40174768E+02  0.72000000E+02  0.34200000E+03  0.35413895E+03  0.21055968E+03  0.29249335E+03  0.48216577E+00
  15  18   1   1  0.55790236E+02 -0.72000000E+02  0.18000000E+02  0.36936513E+03  0.19784430E+03  0.28984867E+03  0.54865470E+00
  15  18   1   2  0.55790236E+02 -0.72000000E+02  0.54000000E+02  0.35808967E+03  0.28003916E+03  0.24022844E+03  0.46918222E+00
  15  18   1   3  0.55790236E+02 -0.72000000E+02  0.90000000E+02  0.35052587E+03  0.33415492E+03  0.20199686E+03  0.37957091E+00
  15  18   1   4  0.55790236E+02 -0.72000000E+02  0.12600000E+03  0.36114396E+03  0.27709924E+03  0.24142205E+03  0.48219805E+00
  15  18   1   5  0.55790236E+02 -0.72000000E+02  0.16200000E+03  0.37068747E+03  0.19812875E+03  0.28994547E+03  0.55125504E+00
  15  18   1   6  0.55790236E+02 -0.72000000E+02  0.19800000E+03  0.37192747E+03  0.19699354E+03  0.28926825E+03  0.55728138E+00
  15  18   1   7  0.55790236E+02 -0.72000000E+02  0.23400000E+03  0.35707087E+03  0.28036771E+03  0.23920157E+03  0.46735740E+00
  15  18   1   8  0.55790236E+02 -0.72000000E+02  0.27000000E+03  0.35122802E+03  0.33429648E+03  0.20151277E+03  0.38245726E+00
  15  18   1   9  0.55790236E+02 -0.72000000E+02  0.30600000E+03  0.35670180E+03  0.27914725E+03  0.24085032E+03  0.46582776E+00
  15  18   1  10  0.55790236E+02 -0.72000000E+02  0.34200000E+03  0.36873870E+03  0.19572759E+03  0.28983748E+03  0.55020722E+00
  15  18   2   1  0.55790236E+02 -0.36000000E+02  0.18000000E+02  0.38994171E+03  0.16469609E+03  0.23311616E+03  0.73210945E+00
  15  18   2   2  0.55790236E+02 -0.36000000E+02  0.54000000E+02  0.37814832E+03  0.25641273E+03  0.23217283E+03  0.58162613E+00
  15  18   2   3  0.55790236E+02 -0.36000000E+02  0.90000000E+02  0.35348775E+03  0.31218742E+03  0.25069494E+03  0.35852608E+00
  15  18   2   4  0.55790236E+02 -0.36000000E+02  0.12600000E+03  0.37920113E+03  0.25405389E+03  0.23292652E+03  0.58691407E+00
  15  18   2   5  0.55790236E+02 -0.36000000E+02  0.16200000E+03  0.38719818E+03  0.16244831E+03  0.23361804E+03  0.72997089E+00
  15  18   2   6  0.55790236E+02 -0.36000000E+02  0.19800000E+03  0.38879335E+03  0.16462497E+03  0.23389201E+03  0.72940358E+00
  15  18   2   7  0.55790236E+02 -0.36000000E+02  0.23400000E+03  0.37890959E+03  0.25582850E+03  0.23179014E+03  0.58496610E+00
  15  18   2   8  0.55790236E+02 -0.36000000E+02  0.27000000E+03  0.35480692E+03  0.31250708E+03  0.25073119E+03  0.36242189E+00
  15  18   2   9  0.55790236E+02 -0.36000000E+02  0.30600000E+03  0.37839976E+03  0.25448236E+03  0.23301552E+03  0.58425687E+00
  15  18   2  10  0.55790236E+02 -0.36000000E+02  0.34200000E+03  0.38839677E+03  0.16250075E+03  0.23313198E+03  0.73233041E+00
  15  18   3   1  0.55790236E+02  0.13096761E-08  0.18000000E+02  0.39183154E+03  0.14640678E+03  0.20141950E+03  0.79807213E+00
  15  18   3   2  0.55790236E+02  0.13096761E-08  0.54000000E+02  0.37618264E+03  0.25295149E+03  0.25896879E+03  0.53697209E+00
  15  18   3   3  0.55790236E+02  0.13096761E-08  0.90000000E+02  0.35201815E+03  0.28580752E+03  0.30628524E+03  0.29187719E+00
  15  18   3   4  0.55790236E+02  0.13096761E-08  0.12600000E+03  0.37670403E+03  0.24978056E+03  0.25793266E+03  0.54575686E+00
  15  18   3   5  0.55790236E+02  0.13096761E-08  0.16200000E+03  0.39112645E+03  0.14634885E+03  0.20211668E+03  0.79647935E+00
  15  18   3   6  0.55790236E+02  0.13096761E-08  0.19800000E+03  0.39304772E+03  0.14725060E+03  0.20320630E+03  0.79617787E+00
  15  18   3   7  0.55790236E+02  0.13096761E-08  0.23400000E+03  0.37502635E+03  0.25255035E+03  0.25797173E+03  0.53666568E+00
  15  18   3   8  0.55790236E+02  0.13096761E-08  0.27000000E+03  0.35289108E+03  0.28598726E+03  0.30624743E+03  0.29505652E+00
  15  18   3   9  0.55790236E+02  0.13096761E-08  0.30600000E+03  0.37481534E+03  0.25021713E+03  0.25779270E+03  0.54064752E+00
  15  18   3  10  0.55790236E+02  0.13096761E-08  0.34200000E+03  0.39209429E+03  0.14554947E+03  0.20210124E+03  0.79826203E+00
  15  18   4   1  0.55790236E+02  0.36000000E+02  0.18000000E+02  0.38963789E+03  0.16371599E+03  0.23396541E+03  0.73144519E+00
  15  18   4   2  0.55790236E+02  0.36000000E+02  0.54000000E+02  0.37806671E+03  0.25540497E+03  0.23193347E+03  0.58363836E+00
  15  18   4   3  0.55790236E+02  0.36000000E+02  0.90000000E+02  0.35519130E+03  0.31239961E+03  0.25023510E+03  0.36505218E+00
  15  18   4   4  0.55790236E+02  0.36000000E+02  0.12600000E+03  0.37710193E+03  0.25449038E+03  0.23263818E+03  0.58199377E+00
  15  18   4   5  0.55790236E+02  0.36000000E+02  0.16200000E+03  0.38873910E+03  0.16167209E+03  0.23307157E+03  0.73378361E+00
  15  18   4   6  0.55790236E+02  0.36000000E+02  0.19800000E+03  0.38933739E+03  0.16328011E+03  0.23336737E+03  0.73242250E+00
  15  18   4   7  0.55790236E+02  0.36000000E+02  0.23400000E+03  0.37648619E+03  0.25601876E+03  0.23192797E+03  0.57903686E+00
  15  18   4   8  0.55790236E+02  0.36000000E+02  0.27000000E+03  0.35610394E+03  0.31182114E+03  0.25054866E+03  0.36910721E+00
  15  18   4   9  0.55790236E+02  0.36000000E+02  0.30600000E+03  0.37806903E+03  0.25440292E+03  0.23232685E+03  0.58479161E+00
  15  18   4  10  0.55790236E+02  0.36000000E+02  0.34200000E+03  0.38809594E+03  0.16228367E+03  0.23333136E+03  0.73184058E+00
  15  18   5   1  0.55790236E+02  0.72000000E+02  0.18000000E+02  0.36891878E+03  0.19826870E+03  0.28698761E+03  0.55300730E+00
  15  18   5   2  0.55790236E+02  0.72000000E+02  0.54000000E+02  0.35547771E+03  0.28032486E+03  0.23840882E+03  0.46416558E+00
  15  18   5   3  0.55790236E+02  0.72000000E+02  0.90000000E+02  0.34978588E+03  0.33380198E+03  0.20295366E+03  0.37632305E+00
  15  18   5   4  0.55790236E+02  0.72000000E+02  0.12600000E+03  0.36164108E+03  0.27733203E+03  0.24157863E+03  0.48283808E+00
  15  18   5   5  0.55790236E+02  0.72000000E+02  0.16200000E+03  0.36804494E+03  0.19677719E+03  0.28810397E+03  0.55068735E+00
  15  18   5   6  0.55790236E+02  0.72000000E+02  0.19800000E+03  0.37324520E+03  0.19881048E+03  0.28736167E+03  0.56176658E+00
  15  18   5   7  0.55790236E+02  0.72000000E+02  0.23400000E+03  0.35842595E+03  0.27893881E+03  0.23793761E+03  0.47683489E+00
  15  18   5   8  0.55790236E+02  0.72000000E+02  0.27000000E+03  0.34792434E+03  0.33500201E+03  0.20245948E+03  0.36714379E+00
  15  18   5   9  0.55790236E+02  0.72000000E+02  0.30600000E+03  0.35977759E+03  0.27819107E+03  0.24081308E+03  0.47705000E+00
  15  18   5  10  0.55790236E+02  0.72000000E+02  0.34200000E+03  0.36841727E+03  0.19382569E+03  0.28929916E+03  0.55329973E+00
  15  19   1   1  0.77462380E+02 -0.72000000E+02  0.18000000E+02  0.33270205E+03  0.18599449E+03  0.25982221E+03  0.53879786E+00
  15  19   1   2  0.77462380E+02 -0.72000000E+02  0.54000000E+02  0.32676594E+03  0.24469388E+03  0.21127645E+03  0.51059763E+00
  15  19   1   3  0.77462380E+02 -0.72000000E+02  0.90000000E+02  0.31697185E+03  0.30407835E+03  0.17073479E+03  0.39478148E+00
  15  19   1   4  0.77462380E+02 -0.72000000E+02  0.12600000E+03  0.33029369E+03  0.24602252E+03  0.21341071E+03  0.51385369E+00
  15  19   1   5  0.77462380E+02 -0.72000000E+02  0.16200000E+03  0.33284703E+03  0.18307257E+03  0.25867484E+03  0.54675139E+00
  15  19   1   6  0.77462380E+02 -0.72000000E+02  0.19800000E+03  0.33077346E+03  0.18467977E+03  0.25939228E+03  0.53665126E+00
  15  19   1   7  0.77462380E+02 -0.72000000E+02  0.23400000E+03  0.32615741E+03  0.24617433E+03  0.21221572E+03  0.50348446E+00
  15  19   1   8  0.77462380E+02 -0.72000000E+02  0.27000000E+03  0.32113094E+03  0.30518615E+03  0.17098680E+03  0.40666676E+00
  15  19   1   9  0.77462380E+02 -0.72000000E+02  0.30600000E+03  0.32766830E+03  0.24512259E+03  0.21350440E+03  0.50790424E+00
  15  19   1  10  0.77462380E+02 -0.72000000E+02  0.34200000E+03  0.33081930E+03  0.18740600E+03  0.26040373E+03  0.52974331E+00
  15  19   2   1  0.77462380E+02 -0.36000000E+02  0.18000000E+02  0.35342459E+03  0.14697728E+03  0.21375341E+03  0.73063240E+00
  15  19   2   2  0.77462380E+02 -0.36000000E+02  0.54000000E+02  0.34428650E+03  0.22822536E+03  0.20152697E+03  0.60897058E+00
  15  19   2   3  0.77462380E+02 -0.36000000E+02  0.90000000E+02  0.32795178E+03  0.26546554E+03  0.20338089E+03  0.48008705E+00
  15  19   2   4  0.77462380E+02 -0.36000000E+02  0.12600000E+03  0.34311011E+03  0.22646419E+03  0.20095741E+03  0.61065932E+00
  15  19   2   5  0.77462380E+02 -0.36000000E+02  0.16200000E+03  0.35258109E+03  0.14474243E+03  0.21517376E+03  0.72951386E+00
  15  19   2   6  0.77462380E+02 -0.36000000E+02  0.19800000E+03  0.35285970E+03  0.14662761E+03  0.21447960E+03  0.72893273E+00
  15  19   2   7  0.77462380E+02 -0.36000000E+02  0.23400000E+03  0.34381172E+03  0.22788684E+03  0.20083765E+03  0.60971616E+00
  15  19   2   8  0.77462380E+02 -0.36000000E+02  0.27000000E+03  0.32769511E+03  0.26443461E+03  0.20339812E+03  0.48178328E+00
  15  19   2   9  0.77462380E+02 -0.36000000E+02  0.30600000E+03  0.34369651E+03  0.22653862E+03  0.20082849E+03  0.61206327E+00
  15  19   2  10  0.77462380E+02 -0.36000000E+02  0.34200000E+03  0.35392355E+03  0.14522248E+03  0.21467357E+03  0.73186452E+00
  15  19   3   1  0.77462380E+02  0.13096761E-08  0.18000000E+02  0.35310472E+03  0.12769030E+03  0.17999018E+03  0.80469951E+00
  15  19   3   2  0.77462380E+02  0.13096761E-08  0.54000000E+02  0.34354698E+03  0.22446110E+03  0.22112142E+03  0.57942019E+00
  15  19   3   3  0.77462380E+02  0.13096761E-08  0.90000000E+02  0.32104359E+03  0.23267563E+03  0.24551412E+03  0.44495851E+00
  15  19   3   4  0.77462380E+02  0.13096761E-08  0.12600000E+03  0.34375569E+03  0.22268288E+03  0.22023300E+03  0.58495420E+00
  15  19   3   5  0.77462380E+02  0.13096761E-08  0.16200000E+03  0.35392880E+03  0.12726875E+03  0.18129459E+03  0.80415586E+00
  15  19   3   6  0.77462380E+02  0.13096761E-08  0.19800000E+03  0.35457152E+03  0.12761656E+03  0.18091767E+03  0.80505562E+00
  15  19   3   7  0.77462380E+02  0.13096761E-08  0.23400000E+03  0.34261715E+03  0.22482813E+03  0.22099846E+03  0.57666343E+00
  15  19   3   8  0.77462380E+02  0.13096761E-08  0.27000000E+03  0.32174755E+03  0.23280342E+03  0.24565728E+03  0.44675768E+00
  15  19   3   9  0.77462380E+02  0.13096761E-08  0.30600000E+03  0.34250641E+03  0.22277278E+03  0.22038231E+03  0.58146988E+00
  15  19   3  10  0.77462380E+02  0.13096761E-08  0.34200000E+03  0.35366576E+03  0.12666531E+03  0.18037267E+03  0.80580986E+00
  15  19   4   1  0.77462380E+02  0.36000000E+02  0.18000000E+02  0.35421436E+03  0.14603832E+03  0.21387567E+03  0.73272034E+00
  15  19   4   2  0.77462380E+02  0.36000000E+02  0.54000000E+02  0.34398175E+03  0.22801258E+03  0.20086599E+03  0.60981155E+00
  15  19   4   3  0.77462380E+02  0.36000000E+02  0.90000000E+02  0.32740264E+03  0.26505858E+03  0.20344733E+03  0.47922253E+00
  15  19   4   4  0.77462380E+02  0.36000000E+02  0.12600000E+03  0.34405250E+03  0.22741119E+03  0.20184299E+03  0.60946699E+00
  15  19   4   5  0.77462380E+02  0.36000000E+02  0.16200000E+03  0.35209619E+03  0.14512369E+03  0.21432207E+03  0.72979792E+00
  15  19   4   6  0.77462380E+02  0.36000000E+02  0.19800000E+03  0.35384775E+03  0.14557367E+03  0.21447151E+03  0.73168808E+00
  15  19   4   7  0.77462380E+02  0.36000000E+02  0.23400000E+03  0.34414511E+03  0.22873000E+03  0.20035030E+03  0.60967202E+00
  15  19   4   8  0.77462380E+02  0.36000000E+02  0.27000000E+03  0.32787664E+03  0.26510110E+03  0.20287829E+03  0.48169773E+00
  15  19   4   9  0.77462380E+02  0.36000000E+02  0.30600000E+03  0.34443082E+03  0.22646670E+03  0.20183008E+03  0.61215318E+00
  15  19   4  10  0.77462380E+02  0.36000000E+02  0.34200000E+03  0.35316489E+03  0.14522680E+03  0.21487341E+03  0.73036212E+00
  15  19   5   1  0.77462380E+02  0.72000000E+02  0.18000000E+02  0.33020887E+03  0.18823484E+03  0.26010924E+03  0.52727827E+00
  15  19   5   2  0.77462380E+02  0.72000000E+02  0.54000000E+02  0.32726322E+03  0.24499040E+03  0.21280283E+03  0.50838400E+00
  15  19   5   3  0.77462380E+02  0.72000000E+02  0.90000000E+02  0.31967212E+03  0.30510800E+03  0.17004478E+03  0.40304429E+00
  15  19   5   4  0.77462380E+02  0.72000000E+02  0.12600000E+03  0.32915232E+03  0.24422506E+03  0.21235314E+03  0.51662118E+00
  15  19   5   5  0.77462380E+02  0.72000000E+02  0.16200000E+03  0.32827692E+03  0.18393630E+03  0.26199144E+03  0.52456095E+00
  15  19   5   6  0.77462380E+02  0.72000000E+02  0.19800000E+03  0.33133814E+03  0.18682752E+03  0.25963523E+03  0.53402100E+00
  15  19   5   7  0.77462380E+02  0.72000000E+02  0.23400000E+03  0.32831651E+03  0.24578323E+03  0.21333383E+03  0.50867882E+00
  15  19   5   8  0.77462380E+02  0.72000000E+02  0.27000000E+03  0.32065606E+03  0.30633371E+03  0.17187916E+03  0.40000770E+00
  15  19   5   9  0.77462380E+02  0.72000000E+02  0.30600000E+03  0.32653485E+03  0.24465121E+03  0.21313426E+03  0.50630519E+00
  15  19   5  10  0.77462380E+02  0.72000000E+02  0.34200000E+03  0.33114641E+03  0.18558410E+03  0.25989457E+03  0.53497830E+00
  15  20   1   1  0.10754036E+03 -0.72000000E+02  0.18000000E+02  0.21165791E+03  0.10420286E+03  0.18443226E+03  0.49916935E+00
  15  20   1   2  0.10754036E+03 -0.72000000E+02  0.54000000E+02  0.20450455E+03  0.16175654E+03  0.13801566E+03  0.45945457E+00
  15  20   1   3  0.10754036E+03 -0.72000000E+02  0.90000000E+02  0.19677658E+03  0.19984411E+03  0.94877872E+02  0.36805025E+00
  15  20   1   4  0.10754036E+03 -0.72000000E+02  0.12600000E+03  0.20580878E+03  0.16452994E+03  0.13538997E+03  0.46407588E+00
  15  20   1   5  0.10754036E+03 -0.72000000E+02  0.16200000E+03  0.21239481E+03  0.10098072E+03  0.18258156E+03  0.51749469E+00
  15  20   1   6  0.10754036E+03 -0.72000000E+02  0.19800000E+03  0.21207335E+03  0.10382746E+03  0.18187141E+03  0.51242634E+00
  15  20   1   7  0.10754036E+03 -0.72000000E+02  0.23400000E+03  0.20372807E+03  0.16378699E+03  0.13780048E+03  0.44807843E+00
  15  20   1   8  0.10754036E+03 -0.72000000E+02  0.27000000E+03  0.19833211E+03  0.19658224E+03  0.94413871E+02  0.39547731E+00
  15  20   1   9  0.10754036E+03 -0.72000000E+02  0.30600000E+03  0.20468740E+03  0.16310109E+03  0.13718381E+03  0.45793927E+00
  15  20   1  10  0.10754036E+03 -0.72000000E+02  0.34200000E+03  0.21129051E+03  0.10246625E+03  0.18262957E+03  0.50885662E+00
  15  20   2   1  0.10754036E+03 -0.36000000E+02  0.18000000E+02  0.23125027E+03  0.10446501E+03  0.15695366E+03  0.66763658E+00
  15  20   2   2  0.10754036E+03 -0.36000000E+02  0.54000000E+02  0.21078154E+03  0.14836807E+03  0.12563373E+03  0.57463546E+00
  15  20   2   3  0.10754036E+03 -0.36000000E+02  0.90000000E+02  0.19281105E+03  0.16779510E+03  0.11540583E+03  0.44219941E+00
  15  20   2   4  0.10754036E+03 -0.36000000E+02  0.12600000E+03  0.21030775E+03  0.14723887E+03  0.12544967E+03  0.57701273E+00
  15  20   2   5  0.10754036E+03 -0.36000000E+02  0.16200000E+03  0.23165146E+03  0.10437582E+03  0.15757758E+03  0.66713187E+00
  15  20   2   6  0.10754036E+03 -0.36000000E+02  0.19800000E+03  0.23085575E+03  0.10528860E+03  0.15811891E+03  0.66143446E+00
  15  20   2   7  0.10754036E+03 -0.36000000E+02  0.23400000E+03  0.21007906E+03  0.14838991E+03  0.12516473E+03  0.57304518E+00
  15  20   2   8  0.10754036E+03 -0.36000000E+02  0.27000000E+03  0.19340887E+03  0.16855625E+03  0.11528696E+03  0.44258693E+00
  15  20   2   9  0.10754036E+03 -0.36000000E+02  0.30600000E+03  0.21006895E+03  0.14751245E+03  0.12729891E+03  0.56984107E+00
  15  20   2  10  0.10754036E+03 -0.36000000E+02  0.34200000E+03  0.23166938E+03  0.10400210E+03  0.15605412E+03  0.67236010E+00
  15  20   3   1  0.10754036E+03  0.13096761E-08  0.18000000E+02  0.23832183E+03  0.10650404E+03  0.14693498E+03  0.71008303E+00
  15  20   3   2  0.10754036E+03  0.13096761E-08  0.54000000E+02  0.20797537E+03  0.14492327E+03  0.14089947E+03  0.52772406E+00
  15  20   3   3  0.10754036E+03  0.13096761E-08  0.90000000E+02  0.18586700E+03  0.14593464E+03  0.14338143E+03  0.39422084E+00
  15  20   3   4  0.10754036E+03  0.13096761E-08  0.12600000E+03  0.20809609E+03  0.14497376E+03  0.13998435E+03  0.53107075E+00
  15  20   3   5  0.10754036E+03  0.13096761E-08  0.16200000E+03  0.23831324E+03  0.10512226E+03  0.14741850E+03  0.71138356E+00
  15  20   3   6  0.10754036E+03  0.13096761E-08  0.19800000E+03  0.23890070E+03  0.10541191E+03  0.14678550E+03  0.71389850E+00
  15  20   3   7  0.10754036E+03  0.13096761E-08  0.23400000E+03  0.20737168E+03  0.14599101E+03  0.14050072E+03  0.52266335E+00
  15  20   3   8  0.10754036E+03  0.13096761E-08  0.27000000E+03  0.18652405E+03  0.14476486E+03  0.14298043E+03  0.40501843E+00
  15  20   3   9  0.10754036E+03  0.13096761E-08  0.30600000E+03  0.20766984E+03  0.14486924E+03  0.14098912E+03  0.52622191E+00
  15  20   3  10  0.10754036E+03  0.13096761E-08  0.34200000E+03  0.23866248E+03  0.10550735E+03  0.14590198E+03  0.71542032E+00
  15  20   4   1  0.10754036E+03  0.36000000E+02  0.18000000E+02  0.23165157E+03  0.10466396E+03  0.15792432E+03  0.66555165E+00
  15  20   4   2  0.10754036E+03  0.36000000E+02  0.54000000E+02  0.21058485E+03  0.14716886E+03  0.12654906E+03  0.57523391E+00
  15  20   4   3  0.10754036E+03  0.36000000E+02  0.90000000E+02  0.19371466E+03  0.16702803E+03  0.11464877E+03  0.45313393E+00
  15  20   4   4  0.10754036E+03  0.36000000E+02  0.12600000E+03  0.21082988E+03  0.14756701E+03  0.12512490E+03  0.57893249E+00
  15  20   4   5  0.10754036E+03  0.36000000E+02  0.16200000E+03  0.23102776E+03  0.10363903E+03  0.15752149E+03  0.66693349E+00
  15  20   4   6  0.10754036E+03  0.36000000E+02  0.19800000E+03  0.23123853E+03  0.10509489E+03  0.15831884E+03  0.66234394E+00
  15  20   4   7  0.10754036E+03  0.36000000E+02  0.23400000E+03  0.21058803E+03  0.14653498E+03  0.12635956E+03  0.57788611E+00
  15  20   4   8  0.10754036E+03  0.36000000E+02  0.27000000E+03  0.19368021E+03  0.16744729E+03  0.11451818E+03  0.45146907E+00
  15  20   4   9  0.10754036E+03  0.36000000E+02  0.30600000E+03  0.21056628E+03  0.14713228E+03  0.12609050E+03  0.57658679E+00
  15  20   4  10  0.10754036E+03  0.36000000E+02  0.34200000E+03  0.23089831E+03  0.10366754E+03  0.15721528E+03  0.66740833E+00
  15  20   5   1  0.10754036E+03  0.72000000E+02  0.18000000E+02  0.21079260E+03  0.10381264E+03  0.18344788E+03  0.50003749E+00
  15  20   5   2  0.10754036E+03  0.72000000E+02  0.54000000E+02  0.20416957E+03  0.16385163E+03  0.13589721E+03  0.45645703E+00
  15  20   5   3  0.10754036E+03  0.72000000E+02  0.90000000E+02  0.19771579E+03  0.19899271E+03  0.94856690E+02  0.37843460E+00
  15  20   5   4  0.10754036E+03  0.72000000E+02  0.12600000E+03  0.20344950E+03  0.16545220E+03  0.13911935E+03  0.43553145E+00
  15  20   5   5  0.10754036E+03  0.72000000E+02  0.16200000E+03  0.21115597E+03  0.10473820E+03  0.18353190E+03  0.49924637E+00
  15  20   5   6  0.10754036E+03  0.72000000E+02  0.19800000E+03  0.21031979E+03  0.10527068E+03  0.18291172E+03  0.49656152E+00
  15  20   5   7  0.10754036E+03  0.72000000E+02  0.23400000E+03  0.20436856E+03  0.16209687E+03  0.13771810E+03  0.45839775E+00
  15  20   5   8  0.10754036E+03  0.72000000E+02  0.27000000E+03  0.19926512E+03  0.19863877E+03  0.93752972E+02  0.39245626E+00
  15  20   5   9  0.10754036E+03  0.72000000E+02  0.30600000E+03  0.20402789E+03  0.16334365E+03  0.13849424E+03  0.44913896E+00
  15  20   5  10  0.10754036E+03  0.72000000E+02  0.34200000E+03  0.21138364E+03  0.10362024E+03  0.18336037E+03  0.50363520E+00
  16   1   1   1  0.80792544E-01 -0.72000000E+02  0.18000000E+02  0.13070219E+04  0.12660832E+04  0.13109415E+04  0.27828126E-01
  16   1   1   2  0.80792544E-01 -0.72000000E+02  0.54000000E+02  0.12677816E+04  0.12553514E+04  0.12595558E+04  0.16223893E-01
  16   1   1   3  0.80792544E-01 -0.72000000E+02  0.90000000E+02  0.12913383E+04  0.12558100E+04  0.12191565E+04  0.81468906E-01
  16   1   1   4  0.80792544E-01 -0.72000000E+02  0.12600000E+03  0.12905080E+04  0.12632176E+04  0.12386819E+04  0.60276560E-01
  16   1   1   5  0.80792544E-01 -0.72000000E+02  0.16200000E+03  0.12433215E+04  0.12757294E+04  0.13172919E+04 -0.87669216E-01
  16   1   1   6  0.80792544E-01 -0.72000000E+02  0.19800000E+03  0.12990536E+04  0.12661196E+04  0.12599613E+04  0.54671007E-01
  16   1   1   7  0.80792544E-01 -0.72000000E+02  0.23400000E+03  0.12770346E+04  0.12959257E+04  0.12485489E+04  0.71550643E-02
  16   1   1   8  0.80792544E-01 -0.72000000E+02  0.27000000E+03  0.12876389E+04  0.12596480E+04  0.12768827E+04  0.29820381E-01
  16   1   1   9  0.80792544E-01 -0.72000000E+02  0.30600000E+03  0.12763593E+04  0.12639886E+04  0.11962797E+04  0.70417559E-01
  16   1   1  10  0.80792544E-01 -0.72000000E+02  0.34200000E+03  0.12856931E+04  0.12687763E+04  0.12664562E+04  0.27921443E-01
  16   1   2   1  0.80792544E-01 -0.36000000E+02  0.18000000E+02  0.12892593E+04  0.12104360E+04  0.12922349E+04  0.56958755E-01
  16   1   2   2  0.80792544E-01 -0.36000000E+02  0.54000000E+02  0.12478729E+04  0.12934628E+04  0.12514262E+04 -0.40052958E-01
  16   1   2   3  0.80792544E-01 -0.36000000E+02  0.90000000E+02  0.12308494E+04  0.13110794E+04  0.13378880E+04 -0.15805152E+00
  16   1   2   4  0.80792544E-01 -0.36000000E+02  0.12600000E+03  0.11816452E+04  0.13358767E+04  0.12821162E+04 -0.22768184E+00
  16   1   2   5  0.80792544E-01 -0.36000000E+02  0.16200000E+03  0.12366145E+04  0.12956818E+04  0.13058461E+04 -0.10645800E+00
  16   1   2   6  0.80792544E-01 -0.36000000E+02  0.19800000E+03  0.12356309E+04  0.12927086E+04  0.13230902E+04 -0.12054617E+00
  16   1   2   7  0.80792544E-01 -0.36000000E+02  0.23400000E+03  0.12290888E+04  0.13036692E+04  0.13009566E+04 -0.12270232E+00
  16   1   2   8  0.80792544E-01 -0.36000000E+02  0.27000000E+03  0.12548117E+04  0.12751232E+04  0.13225511E+04 -0.71758612E-01
  16   1   2   9  0.80792544E-01 -0.36000000E+02  0.30600000E+03  0.12651415E+04  0.12608173E+04  0.13023434E+04 -0.26425538E-01
  16   1   2  10  0.80792544E-01 -0.36000000E+02  0.34200000E+03  0.12596225E+04  0.12150353E+04  0.13075200E+04 -0.39775291E-02
  16   1   3   1  0.80792544E-01  0.13096761E-08  0.18000000E+02  0.12922490E+04  0.12323822E+04  0.13009667E+04  0.38485655E-01
  16   1   3   2  0.80792544E-01  0.13096761E-08  0.54000000E+02  0.11828686E+04  0.13504897E+04  0.13172149E+04 -0.27177422E+00
  16   1   3   3  0.80792544E-01  0.13096761E-08  0.90000000E+02  0.12204974E+04  0.12853736E+04  0.14002371E+04 -0.21267973E+00
  16   1   3   4  0.80792544E-01  0.13096761E-08  0.12600000E+03  0.11923817E+04  0.13232093E+04  0.13385043E+04 -0.24579450E+00
  16   1   3   5  0.80792544E-01  0.13096761E-08  0.16200000E+03  0.12949752E+04  0.12736990E+04  0.13423358E+04 -0.20946615E-01
  16   1   3   6  0.80792544E-01  0.13096761E-08  0.19800000E+03  0.12832143E+04  0.12588591E+04  0.13602593E+04 -0.43043280E-01
  16   1   3   7  0.80792544E-01  0.13096761E-08  0.23400000E+03  0.12229096E+04  0.13241874E+04  0.13182210E+04 -0.16722183E+00
  16   1   3   8  0.80792544E-01  0.13096761E-08  0.27000000E+03  0.12421874E+04  0.12844403E+04  0.13804769E+04 -0.15211769E+00
  16   1   3   9  0.80792544E-01  0.13096761E-08  0.30600000E+03  0.11820992E+04  0.13042029E+04  0.13353111E+04 -0.24663815E+00
  16   1   3  10  0.80792544E-01  0.13096761E-08  0.34200000E+03  0.12708078E+04  0.12687307E+04  0.13551158E+04 -0.66909487E-01
  16   1   4   1  0.80792544E-01  0.36000000E+02  0.18000000E+02  0.12615412E+04  0.11484352E+04  0.13137575E+04  0.43390265E-01
  16   1   4   2  0.80792544E-01  0.36000000E+02  0.54000000E+02  0.12570401E+04  0.12443859E+04  0.13019551E+04 -0.26353004E-01
  16   1   4   3  0.80792544E-01  0.36000000E+02  0.90000000E+02  0.12743526E+04  0.12580111E+04  0.12999573E+04 -0.75530265E-02
  16   1   4   4  0.80792544E-01  0.36000000E+02  0.12600000E+03  0.12735127E+04  0.12451059E+04  0.13042367E+04 -0.23594360E-02
  16   1   4   5  0.80792544E-01  0.36000000E+02  0.16200000E+03  0.12982695E+04  0.11960697E+04  0.13259262E+04  0.54091853E-01
  16   1   4   6  0.80792544E-01  0.36000000E+02  0.19800000E+03  0.12836317E+04  0.12029604E+04  0.13471251E+04  0.10184077E-01
  16   1   4   7  0.80792544E-01  0.36000000E+02  0.23400000E+03  0.12274469E+04  0.12479374E+04  0.12947311E+04 -0.73151719E-01
  16   1   4   8  0.80792544E-01  0.36000000E+02  0.27000000E+03  0.12310795E+04  0.12253500E+04  0.13196894E+04 -0.69924412E-01
  16   1   4   9  0.80792544E-01  0.36000000E+02  0.30600000E+03  0.12974444E+04  0.11796916E+04  0.13002081E+04  0.84506711E-01
  16   1   4  10  0.80792544E-01  0.36000000E+02  0.34200000E+03  0.12539841E+04  0.11605591E+04  0.13400434E+04  0.74352660E-03
  16   1   5   1  0.80792544E-01  0.72000000E+02  0.18000000E+02  0.13222817E+04  0.12471944E+04  0.12815570E+04  0.85498354E-01
  16   1   5   2  0.80792544E-01  0.72000000E+02  0.54000000E+02  0.12861612E+04  0.13318699E+04  0.12311886E+04  0.56578619E-02
  16   1   5   3  0.80792544E-01  0.72000000E+02  0.90000000E+02  0.13294552E+04  0.12958074E+04  0.12555237E+04  0.79053246E-01
  16   1   5   4  0.80792544E-01  0.72000000E+02  0.12600000E+03  0.12817259E+04  0.12812857E+04  0.13110978E+04 -0.22835123E-01
  16   1   5   5  0.80792544E-01  0.72000000E+02  0.16200000E+03  0.12815484E+04  0.12593357E+04  0.13062835E+04 -0.23047561E-02
  16   1   5   6  0.80792544E-01  0.72000000E+02  0.19800000E+03  0.12699940E+04  0.12525395E+04  0.12972257E+04 -0.80230048E-02
  16   1   5   7  0.80792544E-01  0.72000000E+02  0.23400000E+03  0.12855559E+04  0.12670642E+04  0.12966211E+04  0.56364684E-02
  16   1   5   8  0.80792544E-01  0.72000000E+02  0.27000000E+03  0.13125343E+04  0.12710954E+04  0.12471792E+04  0.79626654E-01
  16   1   5   9  0.80792544E-01  0.72000000E+02  0.30600000E+03  0.13179564E+04  0.12417454E+04  0.12729820E+04  0.89695397E-01
  16   1   5  10  0.80792544E-01  0.72000000E+02  0.34200000E+03  0.12652586E+04  0.12653633E+04  0.12781250E+04 -0.10303473E-01
  16   2   1   1  0.20948586E+00 -0.72000000E+02  0.18000000E+02  0.82663193E+03  0.85846597E+03  0.95156680E+03 -0.20181053E+00
  16   2   1   2  0.20948586E+00 -0.72000000E+02  0.54000000E+02  0.84398146E+03  0.88755265E+03  0.91446581E+03 -0.13995977E+00
  16   2   1   3  0.20948586E+00 -0.72000000E+02  0.90000000E+02  0.83538284E+03  0.89575323E+03  0.91280050E+03 -0.17184542E+00
  16   2   1   4  0.20948586E+00 -0.72000000E+02  0.12600000E+03  0.84709091E+03  0.89166148E+03  0.92806809E+03 -0.15416385E+00
  16   2   1   5  0.20948586E+00 -0.72000000E+02  0.16200000E+03  0.81407273E+03  0.88111172E+03  0.93988845E+03 -0.25223484E+00
  16   2   1   6  0.20948586E+00 -0.72000000E+02  0.19800000E+03  0.81663183E+03  0.88221143E+03  0.92713666E+03 -0.22800268E+00
  16   2   1   7  0.20948586E+00 -0.72000000E+02  0.23400000E+03  0.80987630E+03  0.88373250E+03  0.91955748E+03 -0.23995277E+00
  16   2   1   8  0.20948586E+00 -0.72000000E+02  0.27000000E+03  0.83925110E+03  0.86551656E+03  0.91065896E+03 -0.12049101E+00
  16   2   1   9  0.20948586E+00 -0.72000000E+02  0.30600000E+03  0.82455890E+03  0.84513768E+03  0.93725891E+03 -0.17128852E+00
  16   2   1  10  0.20948586E+00 -0.72000000E+02  0.34200000E+03  0.82399238E+03  0.84536014E+03  0.94124471E+03 -0.17869038E+00
  16   2   2   1  0.20948586E+00 -0.36000000E+02  0.18000000E+02  0.79240331E+03  0.85783008E+03  0.90066960E+03 -0.23194041E+00
  16   2   2   2  0.20948586E+00 -0.36000000E+02  0.54000000E+02  0.79535171E+03  0.92877425E+03  0.88422784E+03 -0.29981125E+00
  16   2   2   3  0.20948586E+00 -0.36000000E+02  0.90000000E+02  0.79076531E+03  0.91727654E+03  0.90886431E+03 -0.33328363E+00
  16   2   2   4  0.20948586E+00 -0.36000000E+02  0.12600000E+03  0.78487444E+03  0.90489608E+03  0.89425433E+03 -0.31368056E+00
  16   2   2   5  0.20948586E+00 -0.36000000E+02  0.16200000E+03  0.75811041E+03  0.89799710E+03  0.91062565E+03 -0.42295853E+00
  16   2   2   6  0.20948586E+00 -0.36000000E+02  0.19800000E+03  0.77510033E+03  0.88125543E+03  0.91647144E+03 -0.34535906E+00
  16   2   2   7  0.20948586E+00 -0.36000000E+02  0.23400000E+03  0.75735934E+03  0.91730770E+03  0.89615158E+03 -0.43354311E+00
  16   2   2   8  0.20948586E+00 -0.36000000E+02  0.27000000E+03  0.80143804E+03  0.90148583E+03  0.89674651E+03 -0.25862030E+00
  16   2   2   9  0.20948586E+00 -0.36000000E+02  0.30600000E+03  0.79189902E+03  0.90757488E+03  0.89500510E+03 -0.29542001E+00
  16   2   2  10  0.20948586E+00 -0.36000000E+02  0.34200000E+03  0.78503128E+03  0.86955713E+03  0.91414628E+03 -0.29146510E+00
  16   2   3   1  0.20948586E+00  0.13096761E-08  0.18000000E+02  0.77488381E+03  0.85759375E+03  0.93027178E+03 -0.33307200E+00
  16   2   3   2  0.20948586E+00  0.13096761E-08  0.54000000E+02  0.75440753E+03  0.88563397E+03  0.91756344E+03 -0.42873169E+00
  16   2   3   3  0.20948586E+00  0.13096761E-08  0.90000000E+02  0.75526053E+03  0.88658956E+03  0.90084527E+03 -0.40034320E+00
  16   2   3   4  0.20948586E+00  0.13096761E-08  0.12600000E+03  0.76000202E+03  0.88656552E+03  0.92432128E+03 -0.41997882E+00
  16   2   3   5  0.20948586E+00  0.13096761E-08  0.16200000E+03  0.74088458E+03  0.88729372E+03  0.94163946E+03 -0.52481747E+00
  16   2   3   6  0.20948586E+00  0.13096761E-08  0.19800000E+03  0.74618130E+03  0.85868153E+03  0.94488784E+03 -0.46388866E+00
  16   2   3   7  0.20948586E+00  0.13096761E-08  0.23400000E+03  0.75278704E+03  0.89561310E+03  0.93464568E+03 -0.47848938E+00
  16   2   3   8  0.20948586E+00  0.13096761E-08  0.27000000E+03  0.77952385E+03  0.87792831E+03  0.93220150E+03 -0.34924522E+00
  16   2   3   9  0.20948586E+00  0.13096761E-08  0.30600000E+03  0.75681968E+03  0.88800799E+03  0.94196800E+03 -0.46292951E+00
  16   2   3  10  0.20948586E+00  0.13096761E-08  0.34200000E+03  0.71551877E+03  0.85590746E+03  0.94628221E+03 -0.58997282E+00
  16   2   4   1  0.20948586E+00  0.36000000E+02  0.18000000E+02  0.82382081E+03  0.86751832E+03  0.93115482E+03 -0.19322481E+00
  16   2   4   2  0.20948586E+00  0.36000000E+02  0.54000000E+02  0.81023457E+03  0.91051694E+03  0.88806498E+03 -0.23210180E+00
  16   2   4   3  0.20948586E+00  0.36000000E+02  0.90000000E+02  0.83785731E+03  0.90465842E+03  0.88620642E+03 -0.14227745E+00
  16   2   4   4  0.20948586E+00  0.36000000E+02  0.12600000E+03  0.81716855E+03  0.92128171E+03  0.87625448E+03 -0.21044323E+00
  16   2   4   5  0.20948586E+00  0.36000000E+02  0.16200000E+03  0.82087248E+03  0.88698785E+03  0.90178710E+03 -0.18721603E+00
  16   2   4   6  0.20948586E+00  0.36000000E+02  0.19800000E+03  0.81255060E+03  0.87452342E+03  0.91604613E+03 -0.21466088E+00
  16   2   4   7  0.20948586E+00  0.36000000E+02  0.23400000E+03  0.80056082E+03  0.92284446E+03  0.88683035E+03 -0.27798099E+00
  16   2   4   8  0.20948586E+00  0.36000000E+02  0.27000000E+03  0.82745111E+03  0.91175758E+03  0.88921430E+03 -0.18450589E+00
  16   2   4   9  0.20948586E+00  0.36000000E+02  0.30600000E+03  0.83684091E+03  0.88243509E+03  0.86211776E+03 -0.86629187E-01
  16   2   4  10  0.20948586E+00  0.36000000E+02  0.34200000E+03  0.81077168E+03  0.87606335E+03  0.92051456E+03 -0.22828956E+00
  16   2   5   1  0.20948586E+00  0.72000000E+02  0.18000000E+02  0.83650515E+03  0.85111749E+03  0.91573806E+03 -0.11682571E+00
  16   2   5   2  0.20948586E+00  0.72000000E+02  0.54000000E+02  0.78449887E+03  0.88457910E+03  0.91044321E+03 -0.30913738E+00
  16   2   5   3  0.20948586E+00  0.72000000E+02  0.90000000E+02  0.79862469E+03  0.87030541E+03  0.90921318E+03 -0.24184434E+00
  16   2   5   4  0.20948586E+00  0.72000000E+02  0.12600000E+03  0.82557182E+03  0.88056595E+03  0.90160847E+03 -0.16517522E+00
  16   2   5   5  0.20948586E+00  0.72000000E+02  0.16200000E+03  0.81391520E+03  0.87535095E+03  0.93500381E+03 -0.23817021E+00
  16   2   5   6  0.20948586E+00  0.72000000E+02  0.19800000E+03  0.84066826E+03  0.87431677E+03  0.93465056E+03 -0.15887073E+00
  16   2   5   7  0.20948586E+00  0.72000000E+02  0.23400000E+03  0.83437794E+03  0.91150089E+03  0.89801986E+03 -0.17588708E+00
  16   2   5   8  0.20948586E+00  0.72000000E+02  0.27000000E+03  0.81918139E+03  0.88446860E+03  0.90614000E+03 -0.19466129E+00
  16   2   5   9  0.20948586E+00  0.72000000E+02  0.30600000E+03  0.83337110E+03  0.87020883E+03  0.94121990E+03 -0.18296675E+00
  16   2   5  10  0.20948586E+00  0.72000000E+02  0.34200000E+03  0.81408292E+03  0.85702816E+03  0.94563291E+03 -0.22879332E+00
  16   3   1   1  0.32386639E+00 -0.72000000E+02  0.18000000E+02  0.66162998E+03  0.73575886E+03  0.73634091E+03 -0.23761118E+00
  16   3   1   2  0.32386639E+00 -0.72000000E+02  0.54000000E+02  0.67081984E+03  0.70886370E+03  0.74146517E+03 -0.16917786E+00
  16   3   1   3  0.32386639E+00 -0.72000000E+02  0.90000000E+02  0.65839017E+03  0.70345700E+03  0.77229436E+03 -0.25876203E+00
  16   3   1   4  0.32386639E+00 -0.72000000E+02  0.12600000E+03  0.66066048E+03  0.70878610E+03  0.75812135E+03 -0.23389936E+00
  16   3   1   5  0.32386639E+00 -0.72000000E+02  0.16200000E+03  0.64772663E+03  0.72501855E+03  0.76403690E+03 -0.32213661E+00
  16   3   1   6  0.32386639E+00 -0.72000000E+02  0.19800000E+03  0.64771932E+03  0.71985391E+03  0.75493549E+03 -0.29679699E+00
  16   3   1   7  0.32386639E+00 -0.72000000E+02  0.23400000E+03  0.63653156E+03  0.72715658E+03  0.74940418E+03 -0.34555469E+00
  16   3   1   8  0.32386639E+00 -0.72000000E+02  0.27000000E+03  0.66709200E+03  0.69317034E+03  0.76275159E+03 -0.19353604E+00
  16   3   1   9  0.32386639E+00 -0.72000000E+02  0.30600000E+03  0.67093876E+03  0.70521850E+03  0.75431150E+03 -0.18438085E+00
  16   3   1  10  0.32386639E+00 -0.72000000E+02  0.34200000E+03  0.64931118E+03  0.72196332E+03  0.75432806E+03 -0.29296597E+00
  16   3   2   1  0.32386639E+00 -0.36000000E+02  0.18000000E+02  0.60456197E+03  0.72962295E+03  0.73283989E+03 -0.46295218E+00
  16   3   2   2  0.32386639E+00 -0.36000000E+02  0.54000000E+02  0.62105178E+03  0.73285981E+03  0.73645521E+03 -0.39931933E+00
  16   3   2   3  0.32386639E+00 -0.36000000E+02  0.90000000E+02  0.63281949E+03  0.72217634E+03  0.75460448E+03 -0.36214005E+00
  16   3   2   4  0.32386639E+00 -0.36000000E+02  0.12600000E+03  0.62290445E+03  0.73201685E+03  0.75356436E+03 -0.42226754E+00
  16   3   2   5  0.32386639E+00 -0.36000000E+02  0.16200000E+03  0.59949417E+03  0.72505823E+03  0.76566625E+03 -0.54698819E+00
  16   3   2   6  0.32386639E+00 -0.36000000E+02  0.19800000E+03  0.61603285E+03  0.73436591E+03  0.75752289E+03 -0.46659364E+00
  16   3   2   7  0.32386639E+00 -0.36000000E+02  0.23400000E+03  0.63001214E+03  0.73585254E+03  0.74860516E+03 -0.38806525E+00
  16   3   2   8  0.32386639E+00 -0.36000000E+02  0.27000000E+03  0.65132442E+03  0.73480843E+03  0.75773910E+03 -0.31311912E+00
  16   3   2   9  0.32386639E+00 -0.36000000E+02  0.30600000E+03  0.62278436E+03  0.73409898E+03  0.74711177E+03 -0.41426843E+00
  16   3   2  10  0.32386639E+00 -0.36000000E+02  0.34200000E+03  0.60450145E+03  0.72532833E+03  0.74459361E+03 -0.47845616E+00
  16   3   3   1  0.32386639E+00  0.13096761E-08  0.18000000E+02  0.58500477E+03  0.71700113E+03  0.76669047E+03 -0.60988665E+00
  16   3   3   2  0.32386639E+00  0.13096761E-08  0.54000000E+02  0.61330166E+03  0.71317259E+03  0.75620789E+03 -0.43625855E+00
  16   3   3   3  0.32386639E+00  0.13096761E-08  0.90000000E+02  0.62475998E+03  0.71152351E+03  0.76468998E+03 -0.39757429E+00
  16   3   3   4  0.32386639E+00  0.13096761E-08  0.12600000E+03  0.60208543E+03  0.71058350E+03  0.76446661E+03 -0.50250685E+00
  16   3   3   5  0.32386639E+00  0.13096761E-08  0.16200000E+03  0.56202770E+03  0.72855632E+03  0.77237981E+03 -0.78451029E+00
  16   3   3   6  0.32386639E+00  0.13096761E-08  0.19800000E+03  0.57347550E+03  0.72439003E+03  0.77002775E+03 -0.69925736E+00
  16   3   3   7  0.32386639E+00  0.13096761E-08  0.23400000E+03  0.61255310E+03  0.73062910E+03  0.76445873E+03 -0.49007536E+00
  16   3   3   8  0.32386639E+00  0.13096761E-08  0.27000000E+03  0.63819131E+03  0.71057670E+03  0.77407188E+03 -0.35543658E+00
  16   3   3   9  0.32386639E+00  0.13096761E-08  0.30600000E+03  0.60884106E+03  0.71109763E+03  0.77019726E+03 -0.48219707E+00
  16   3   3  10  0.32386639E+00  0.13096761E-08  0.34200000E+03  0.56464073E+03  0.71435435E+03  0.76600641E+03 -0.72051767E+00
  16   3   4   1  0.32386639E+00  0.36000000E+02  0.18000000E+02  0.64295583E+03  0.71898195E+03  0.75905125E+03 -0.32210268E+00
  16   3   4   2  0.32386639E+00  0.36000000E+02  0.54000000E+02  0.63442869E+03  0.73140626E+03  0.74261766E+03 -0.34961084E+00
  16   3   4   3  0.32386639E+00  0.36000000E+02  0.90000000E+02  0.66295820E+03  0.73954656E+03  0.74528281E+03 -0.25408595E+00
  16   3   4   4  0.32386639E+00  0.36000000E+02  0.12600000E+03  0.64417545E+03  0.72242616E+03  0.74311667E+03 -0.29424130E+00
  16   3   4   5  0.32386639E+00  0.36000000E+02  0.16200000E+03  0.61579281E+03  0.73257463E+03  0.73467084E+03 -0.41930989E+00
  16   3   4   6  0.32386639E+00  0.36000000E+02  0.19800000E+03  0.63350720E+03  0.72574510E+03  0.73723422E+03 -0.33333738E+00
  16   3   4   7  0.32386639E+00  0.36000000E+02  0.23400000E+03  0.62449129E+03  0.73392993E+03  0.74169506E+03 -0.39589020E+00
  16   3   4   8  0.32386639E+00  0.36000000E+02  0.27000000E+03  0.63712427E+03  0.73215340E+03  0.74131328E+03 -0.33717771E+00
  16   3   4   9  0.32386639E+00  0.36000000E+02  0.30600000E+03  0.64206714E+03  0.71317044E+03  0.73972509E+03 -0.28053938E+00
  16   3   4  10  0.32386639E+00  0.36000000E+02  0.34200000E+03  0.62402402E+03  0.73302735E+03  0.74751541E+03 -0.40741082E+00
  16   3   5   1  0.32386639E+00  0.72000000E+02  0.18000000E+02  0.65991321E+03  0.70710030E+03  0.76592601E+03 -0.24761172E+00
  16   3   5   2  0.32386639E+00  0.72000000E+02  0.54000000E+02  0.65342835E+03  0.71977114E+03  0.75936207E+03 -0.28194583E+00
  16   3   5   3  0.32386639E+00  0.72000000E+02  0.90000000E+02  0.67303511E+03  0.70079415E+03  0.76694285E+03 -0.19135800E+00
  16   3   5   4  0.32386639E+00  0.72000000E+02  0.12600000E+03  0.64787765E+03  0.70681550E+03  0.76486330E+03 -0.29197830E+00
  16   3   5   5  0.32386639E+00  0.72000000E+02  0.16200000E+03  0.64360219E+03  0.71027327E+03  0.76137830E+03 -0.30869485E+00
  16   3   5   6  0.32386639E+00  0.72000000E+02  0.19800000E+03  0.65092206E+03  0.71249668E+03  0.73478934E+03 -0.23621436E+00
  16   3   5   7  0.32386639E+00  0.72000000E+02  0.23400000E+03  0.64655111E+03  0.72948580E+03  0.71472000E+03 -0.24749222E+00
  16   3   5   8  0.32386639E+00  0.72000000E+02  0.27000000E+03  0.68500420E+03  0.68917758E+03  0.75132390E+03 -0.10761424E+00
  16   3   5   9  0.32386639E+00  0.72000000E+02  0.30600000E+03  0.65483907E+03  0.71734845E+03  0.75974031E+03 -0.27303867E+00
  16   3   5  10  0.32386639E+00  0.72000000E+02  0.34200000E+03  0.64719763E+03  0.71731674E+03  0.75480216E+03 -0.29429553E+00
  16   4   1   1  0.48261100E+00 -0.72000000E+02  0.18000000E+02  0.53511852E+03  0.62138907E+03  0.59983734E+03 -0.30246977E+00
  16   4   1   2  0.48261100E+00 -0.72000000E+02  0.54000000E+02  0.53586467E+03  0.60706777E+03  0.61764949E+03 -0.30597195E+00
  16   4   1   3  0.48261100E+00 -0.72000000E+02  0.90000000E+02  0.52985700E+03  0.59044001E+03  0.63798821E+03 -0.34577484E+00
  16   4   1   4  0.48261100E+00 -0.72000000E+02  0.12600000E+03  0.53311369E+03  0.60039913E+03  0.63111892E+03 -0.33491021E+00
  16   4   1   5  0.48261100E+00 -0.72000000E+02  0.16200000E+03  0.52852387E+03  0.62245406E+03  0.60900339E+03 -0.35737994E+00
  16   4   1   6  0.48261100E+00 -0.72000000E+02  0.19800000E+03  0.53136260E+03  0.62163133E+03  0.60300432E+03 -0.32822700E+00
  16   4   1   7  0.48261100E+00 -0.72000000E+02  0.23400000E+03  0.53453782E+03  0.60585351E+03  0.62118142E+03 -0.31754283E+00
  16   4   1   8  0.48261100E+00 -0.72000000E+02  0.27000000E+03  0.54388791E+03  0.59442406E+03  0.63466032E+03 -0.27805568E+00
  16   4   1   9  0.48261100E+00 -0.72000000E+02  0.30600000E+03  0.53000077E+03  0.60253032E+03  0.62285604E+03 -0.33675731E+00
  16   4   1  10  0.48261100E+00 -0.72000000E+02  0.34200000E+03  0.52882861E+03  0.62037701E+03  0.59810528E+03 -0.32768070E+00
  16   4   2   1  0.48261100E+00 -0.36000000E+02  0.18000000E+02  0.49692116E+03  0.59740317E+03  0.60910147E+03 -0.47388587E+00
  16   4   2   2  0.48261100E+00 -0.36000000E+02  0.54000000E+02  0.51500303E+03  0.59832141E+03  0.61585894E+03 -0.38988045E+00
  16   4   2   3  0.48261100E+00 -0.36000000E+02  0.90000000E+02  0.51485894E+03  0.58661735E+03  0.63517414E+03 -0.41007785E+00
  16   4   2   4  0.48261100E+00 -0.36000000E+02  0.12600000E+03  0.51111673E+03  0.58428284E+03  0.63346938E+03 -0.42143049E+00
  16   4   2   5  0.48261100E+00 -0.36000000E+02  0.16200000E+03  0.50638270E+03  0.59937925E+03  0.62879923E+03 -0.47148008E+00
  16   4   2   6  0.48261100E+00 -0.36000000E+02  0.19800000E+03  0.49949466E+03  0.60037649E+03  0.62624001E+03 -0.50830424E+00
  16   4   2   7  0.48261100E+00 -0.36000000E+02  0.23400000E+03  0.51970713E+03  0.59368187E+03  0.62071971E+03 -0.36572273E+00
  16   4   2   8  0.48261100E+00 -0.36000000E+02  0.27000000E+03  0.52680376E+03  0.59552975E+03  0.62917131E+03 -0.35216608E+00
  16   4   2   9  0.48261100E+00 -0.36000000E+02  0.30600000E+03  0.50724546E+03  0.58618220E+03  0.61752268E+03 -0.40876334E+00
  16   4   2  10  0.48261100E+00 -0.36000000E+02  0.34200000E+03  0.49654270E+03  0.59023965E+03  0.59890909E+03 -0.43391115E+00
  16   4   3   1  0.48261100E+00  0.13096761E-08  0.18000000E+02  0.47690520E+03  0.59399701E+03  0.64889822E+03 -0.70134152E+00
  16   4   3   2  0.48261100E+00  0.13096761E-08  0.54000000E+02  0.51195129E+03  0.58272248E+03  0.64560618E+03 -0.44294123E+00
  16   4   3   3  0.48261100E+00  0.13096761E-08  0.90000000E+02  0.52575082E+03  0.57623802E+03  0.64389204E+03 -0.35059626E+00
  16   4   3   4  0.48261100E+00  0.13096761E-08  0.12600000E+03  0.49954596E+03  0.58146591E+03  0.64498076E+03 -0.51094848E+00
  16   4   3   5  0.48261100E+00  0.13096761E-08  0.16200000E+03  0.46457145E+03  0.59238822E+03  0.66062782E+03 -0.82404026E+00
  16   4   3   6  0.48261100E+00  0.13096761E-08  0.19800000E+03  0.47482657E+03  0.59432910E+03  0.65971483E+03 -0.74853586E+00
  16   4   3   7  0.48261100E+00  0.13096761E-08  0.23400000E+03  0.50924303E+03  0.58970374E+03  0.64865989E+03 -0.48173120E+00
  16   4   3   8  0.48261100E+00  0.13096761E-08  0.27000000E+03  0.53234085E+03  0.57449033E+03  0.64463879E+03 -0.31551358E+00
  16   4   3   9  0.48261100E+00  0.13096761E-08  0.30600000E+03  0.50589328E+03  0.58392352E+03  0.64281984E+03 -0.47343002E+00
  16   4   3  10  0.48261100E+00  0.13096761E-08  0.34200000E+03  0.46850064E+03  0.58262422E+03  0.64882021E+03 -0.73221738E+00
  16   4   4   1  0.48261100E+00  0.36000000E+02  0.18000000E+02  0.50434256E+03  0.59602224E+03  0.61712542E+03 -0.44692991E+00
  16   4   4   2  0.48261100E+00  0.36000000E+02  0.54000000E+02  0.52761318E+03  0.59040709E+03  0.62249062E+03 -0.32208952E+00
  16   4   4   3  0.48261100E+00  0.36000000E+02  0.90000000E+02  0.53386000E+03  0.59454228E+03  0.62274944E+03 -0.30049209E+00
  16   4   4   4  0.48261100E+00  0.36000000E+02  0.12600000E+03  0.52031074E+03  0.59488929E+03  0.61610778E+03 -0.35467129E+00
  16   4   4   5  0.48261100E+00  0.36000000E+02  0.16200000E+03  0.50165879E+03  0.60443993E+03  0.60498145E+03 -0.45304322E+00
  16   4   4   6  0.48261100E+00  0.36000000E+02  0.19800000E+03  0.51709532E+03  0.60319020E+03  0.61337193E+03 -0.38387799E+00
  16   4   4   7  0.48261100E+00  0.36000000E+02  0.23400000E+03  0.51605273E+03  0.59980010E+03  0.62300564E+03 -0.40418125E+00
  16   4   4   8  0.48261100E+00  0.36000000E+02  0.27000000E+03  0.52278681E+03  0.58194531E+03  0.64252127E+03 -0.37482124E+00
  16   4   4   9  0.48261100E+00  0.36000000E+02  0.30600000E+03  0.51763195E+03  0.57678233E+03  0.62683085E+03 -0.35401040E+00
  16   4   4  10  0.48261100E+00  0.36000000E+02  0.34200000E+03  0.51126624E+03  0.59968624E+03  0.62748640E+03 -0.44105290E+00
  16   4   5   1  0.48261100E+00  0.72000000E+02  0.18000000E+02  0.54389062E+03  0.60655263E+03  0.60085273E+03 -0.23206254E+00
  16   4   5   2  0.48261100E+00  0.72000000E+02  0.54000000E+02  0.52307171E+03  0.60694584E+03  0.61943421E+03 -0.37439871E+00
  16   4   5   3  0.48261100E+00  0.72000000E+02  0.90000000E+02  0.53902547E+03  0.58830460E+03  0.64077917E+03 -0.30219286E+00
  16   4   5   4  0.48261100E+00  0.72000000E+02  0.12600000E+03  0.53844590E+03  0.59983385E+03  0.62737365E+03 -0.29930322E+00
  16   4   5   5  0.48261100E+00  0.72000000E+02  0.16200000E+03  0.52529231E+03  0.62594886E+03  0.60359601E+03 -0.37015657E+00
  16   4   5   6  0.48261100E+00  0.72000000E+02  0.19800000E+03  0.52938847E+03  0.62773760E+03  0.59674389E+03 -0.33836218E+00
  16   4   5   7  0.48261100E+00  0.72000000E+02  0.23400000E+03  0.54008576E+03  0.59981836E+03  0.62700056E+03 -0.29059100E+00
  16   4   5   8  0.48261100E+00  0.72000000E+02  0.27000000E+03  0.52966118E+03  0.58886794E+03  0.63799705E+03 -0.34348593E+00
  16   4   5   9  0.48261100E+00  0.72000000E+02  0.30600000E+03  0.53899212E+03  0.59102564E+03  0.63685925E+03 -0.29925733E+00
  16   4   5  10  0.48261100E+00  0.72000000E+02  0.34200000E+03  0.52987194E+03  0.61635756E+03  0.60696643E+03 -0.33262129E+00
  16   5   1   1  0.70292689E+00 -0.72000000E+02  0.18000000E+02  0.42909659E+03  0.50994823E+03  0.50396178E+03 -0.39586634E+00
  16   5   1   2  0.70292689E+00 -0.72000000E+02  0.54000000E+02  0.43627691E+03  0.51261935E+03  0.51424025E+03 -0.38496490E+00
  16   5   1   3  0.70292689E+00 -0.72000000E+02  0.90000000E+02  0.43382367E+03  0.50028340E+03  0.52628757E+03 -0.40078042E+00
  16   5   1   4  0.70292689E+00 -0.72000000E+02  0.12600000E+03  0.43789010E+03  0.51149667E+03  0.51561683E+03 -0.37547793E+00
  16   5   1   5  0.70292689E+00 -0.72000000E+02  0.16200000E+03  0.43572619E+03  0.51634231E+03  0.50518243E+03 -0.37423906E+00
  16   5   1   6  0.70292689E+00 -0.72000000E+02  0.19800000E+03  0.43293187E+03  0.50940571E+03  0.50700924E+03 -0.37798789E+00
  16   5   1   7  0.70292689E+00 -0.72000000E+02  0.23400000E+03  0.43820922E+03  0.50728646E+03  0.51704566E+03 -0.36614875E+00
  16   5   1   8  0.70292689E+00 -0.72000000E+02  0.27000000E+03  0.43106448E+03  0.49557836E+03  0.52828600E+03 -0.41183308E+00
  16   5   1   9  0.70292689E+00 -0.72000000E+02  0.30600000E+03  0.42920395E+03  0.51271639E+03  0.51030047E+03 -0.42030161E+00
  16   5   1  10  0.70292689E+00 -0.72000000E+02  0.34200000E+03  0.43517159E+03  0.51382371E+03  0.50372323E+03 -0.36700664E+00
  16   5   2   1  0.70292689E+00 -0.36000000E+02  0.18000000E+02  0.41483883E+03  0.50212830E+03  0.49956901E+03 -0.45766277E+00
  16   5   2   2  0.70292689E+00 -0.36000000E+02  0.54000000E+02  0.42960675E+03  0.50138753E+03  0.51680843E+03 -0.40462426E+00
  16   5   2   3  0.70292689E+00 -0.36000000E+02  0.90000000E+02  0.43331821E+03  0.49724694E+03  0.52558219E+03 -0.39400871E+00
  16   5   2   4  0.70292689E+00 -0.36000000E+02  0.12600000E+03  0.42553150E+03  0.51328768E+03  0.51966842E+03 -0.47318364E+00
  16   5   2   5  0.70292689E+00 -0.36000000E+02  0.16200000E+03  0.42322941E+03  0.51166314E+03  0.51154024E+03 -0.46120877E+00
  16   5   2   6  0.70292689E+00 -0.36000000E+02  0.19800000E+03  0.41979357E+03  0.50512265E+03  0.51236805E+03 -0.46876179E+00
  16   5   2   7  0.70292689E+00 -0.36000000E+02  0.23400000E+03  0.43010808E+03  0.50267524E+03  0.51920688E+03 -0.41156236E+00
  16   5   2   8  0.70292689E+00 -0.36000000E+02  0.27000000E+03  0.43980912E+03  0.49802462E+03  0.52721446E+03 -0.35960812E+00
  16   5   2   9  0.70292689E+00 -0.36000000E+02  0.30600000E+03  0.41924540E+03  0.50702583E+03  0.51379101E+03 -0.48223863E+00
  16   5   2  10  0.70292689E+00 -0.36000000E+02  0.34200000E+03  0.41513480E+03  0.51001664E+03  0.50571302E+03 -0.49666910E+00
  16   5   3   1  0.70292689E+00  0.13096761E-08  0.18000000E+02  0.40114708E+03  0.49772575E+03  0.54948205E+03 -0.70788263E+00
  16   5   3   2  0.70292689E+00  0.13096761E-08  0.54000000E+02  0.43108536E+03  0.49314017E+03  0.53880884E+03 -0.43542226E+00
  16   5   3   3  0.70292689E+00  0.13096761E-08  0.90000000E+02  0.44078355E+03  0.48638250E+03  0.54697720E+03 -0.37874212E+00
  16   5   3   4  0.70292689E+00  0.13096761E-08  0.12600000E+03  0.42432429E+03  0.49482582E+03  0.54418064E+03 -0.50231007E+00
  16   5   3   5  0.70292689E+00  0.13096761E-08  0.16200000E+03  0.39715369E+03  0.50866076E+03  0.55626046E+03 -0.80104501E+00
  16   5   3   6  0.70292689E+00  0.13096761E-08  0.19800000E+03  0.40205877E+03  0.49988164E+03  0.55464562E+03 -0.72443271E+00
  16   5   3   7  0.70292689E+00  0.13096761E-08  0.23400000E+03  0.42937935E+03  0.49240708E+03  0.54024917E+03 -0.44910686E+00
  16   5   3   8  0.70292689E+00  0.13096761E-08  0.27000000E+03  0.44520933E+03  0.48960249E+03  0.54274191E+03 -0.34775173E+00
  16   5   3   9  0.70292689E+00  0.13096761E-08  0.30600000E+03  0.42819468E+03  0.49664868E+03  0.53982562E+03 -0.46732918E+00
  16   5   3  10  0.70292689E+00  0.13096761E-08  0.34200000E+03  0.39804426E+03  0.50326034E+03  0.54847444E+03 -0.74860473E+00
  16   5   4   1  0.70292689E+00  0.36000000E+02  0.18000000E+02  0.42223346E+03  0.50357696E+03  0.51146487E+03 -0.44487015E+00
  16   5   4   2  0.70292689E+00  0.36000000E+02  0.54000000E+02  0.43790121E+03  0.50118722E+03  0.52306295E+03 -0.36835211E+00
  16   5   4   3  0.70292689E+00  0.36000000E+02  0.90000000E+02  0.44488549E+03  0.49396083E+03  0.53194231E+03 -0.33122392E+00
  16   5   4   4  0.70292689E+00  0.36000000E+02  0.12600000E+03  0.42977935E+03  0.50885660E+03  0.51566804E+03 -0.42073454E+00
  16   5   4   5  0.70292689E+00  0.36000000E+02  0.16200000E+03  0.41998636E+03  0.51237377E+03  0.50910889E+03 -0.47889065E+00
  16   5   4   6  0.70292689E+00  0.36000000E+02  0.19800000E+03  0.42658448E+03  0.50645440E+03  0.50168887E+03 -0.39631726E+00
  16   5   4   7  0.70292689E+00  0.36000000E+02  0.23400000E+03  0.43263907E+03  0.50781939E+03  0.51925302E+03 -0.40910867E+00
  16   5   4   8  0.70292689E+00  0.36000000E+02  0.27000000E+03  0.43640247E+03  0.49671875E+03  0.52569863E+03 -0.37331715E+00
  16   5   4   9  0.70292689E+00  0.36000000E+02  0.30600000E+03  0.42876922E+03  0.50564228E+03  0.51741716E+03 -0.42348230E+00
  16   5   4  10  0.70292689E+00  0.36000000E+02  0.34200000E+03  0.42514436E+03  0.51170534E+03  0.51378024E+03 -0.45454803E+00
  16   5   5   1  0.70292689E+00  0.72000000E+02  0.18000000E+02  0.43851185E+03  0.50537278E+03  0.50478301E+03 -0.32664338E+00
  16   5   5   2  0.70292689E+00  0.72000000E+02  0.54000000E+02  0.44389833E+03  0.50585786E+03  0.51018549E+03 -0.30980107E+00
  16   5   5   3  0.70292689E+00  0.72000000E+02  0.90000000E+02  0.43009796E+03  0.50535637E+03  0.52210975E+03 -0.42710432E+00
  16   5   5   4  0.70292689E+00  0.72000000E+02  0.12600000E+03  0.43279255E+03  0.51921098E+03  0.50743192E+03 -0.40694276E+00
  16   5   5   5  0.70292689E+00  0.72000000E+02  0.16200000E+03  0.43321975E+03  0.51470886E+03  0.50647290E+03 -0.38917789E+00
  16   5   5   6  0.70292689E+00  0.72000000E+02  0.19800000E+03  0.43602235E+03  0.50957605E+03  0.50640354E+03 -0.35736520E+00
  16   5   5   7  0.70292689E+00  0.72000000E+02  0.23400000E+03  0.43827447E+03  0.51496563E+03  0.51312051E+03 -0.37565040E+00
  16   5   5   8  0.70292689E+00  0.72000000E+02  0.27000000E+03  0.43585005E+03  0.50286424E+03  0.52722358E+03 -0.39719526E+00
  16   5   5   9  0.70292689E+00  0.72000000E+02  0.30600000E+03  0.42887469E+03  0.51995104E+03  0.51434733E+03 -0.45406425E+00
  16   5   5  10  0.70292689E+00  0.72000000E+02  0.34200000E+03  0.43933147E+03  0.51299719E+03  0.50572597E+03 -0.34428041E+00
  16   6   1   1  0.10086953E+01 -0.72000000E+02  0.18000000E+02  0.36467061E+03  0.43379471E+03  0.42622336E+03 -0.39055219E+00
  16   6   1   2  0.10086953E+01 -0.72000000E+02  0.54000000E+02  0.36309011E+03  0.42440105E+03  0.43751509E+03 -0.40909969E+00
  16   6   1   3  0.10086953E+01 -0.72000000E+02  0.90000000E+02  0.36609048E+03  0.42178297E+03  0.44864920E+03 -0.41464202E+00
  16   6   1   4  0.10086953E+01 -0.72000000E+02  0.12600000E+03  0.36330193E+03  0.43135396E+03  0.43794377E+03 -0.43141854E+00
  16   6   1   5  0.10086953E+01 -0.72000000E+02  0.16200000E+03  0.36682713E+03  0.43282459E+03  0.42142309E+03 -0.35600744E+00
  16   6   1   6  0.10086953E+01 -0.72000000E+02  0.19800000E+03  0.36503391E+03  0.43722534E+03  0.42576708E+03 -0.39753957E+00
  16   6   1   7  0.10086953E+01 -0.72000000E+02  0.23400000E+03  0.36856587E+03  0.42554459E+03  0.43958077E+03 -0.37778731E+00
  16   6   1   8  0.10086953E+01 -0.72000000E+02  0.27000000E+03  0.36768373E+03  0.41977876E+03  0.45042182E+03 -0.40206493E+00
  16   6   1   9  0.10086953E+01 -0.72000000E+02  0.30600000E+03  0.36230498E+03  0.42804650E+03  0.44141899E+03 -0.44012045E+00
  16   6   1  10  0.10086953E+01 -0.72000000E+02  0.34200000E+03  0.36299907E+03  0.43747601E+03  0.42662510E+03 -0.41685886E+00
  16   6   2   1  0.10086953E+01 -0.36000000E+02  0.18000000E+02  0.35157840E+03  0.42786144E+03  0.43215950E+03 -0.49597567E+00
  16   6   2   2  0.10086953E+01 -0.36000000E+02  0.54000000E+02  0.35804981E+03  0.41212237E+03  0.44262423E+03 -0.42652890E+00
  16   6   2   3  0.10086953E+01 -0.36000000E+02  0.90000000E+02  0.36233991E+03  0.41459821E+03  0.45332537E+03 -0.43725707E+00
  16   6   2   4  0.10086953E+01 -0.36000000E+02  0.12600000E+03  0.35560058E+03  0.41819199E+03  0.44207774E+03 -0.46426289E+00
  16   6   2   5  0.10086953E+01 -0.36000000E+02  0.16200000E+03  0.35294563E+03  0.42801137E+03  0.43332335E+03 -0.48896609E+00
  16   6   2   6  0.10086953E+01 -0.36000000E+02  0.19800000E+03  0.35488593E+03  0.42948996E+03  0.43153647E+03 -0.47162739E+00
  16   6   2   7  0.10086953E+01 -0.36000000E+02  0.23400000E+03  0.35939986E+03  0.42061567E+03  0.43953547E+03 -0.43266226E+00
  16   6   2   8  0.10086953E+01 -0.36000000E+02  0.27000000E+03  0.36693622E+03  0.41861118E+03  0.45174369E+03 -0.40857660E+00
  16   6   2   9  0.10086953E+01 -0.36000000E+02  0.30600000E+03  0.35582921E+03  0.41744822E+03  0.44069282E+03 -0.45509946E+00
  16   6   2  10  0.10086953E+01 -0.36000000E+02  0.34200000E+03  0.34754256E+03  0.43039870E+03  0.43413379E+03 -0.54701588E+00
  16   6   3   1  0.10086953E+01  0.13096761E-08  0.18000000E+02  0.34976034E+03  0.42202154E+03  0.45536431E+03 -0.57545821E+00
  16   6   3   2  0.10086953E+01  0.13096761E-08  0.54000000E+02  0.36530890E+03  0.40861678E+03  0.45871769E+03 -0.41396750E+00
  16   6   3   3  0.10086953E+01  0.13096761E-08  0.90000000E+02  0.37323055E+03  0.40763681E+03  0.47267242E+03 -0.39836351E+00
  16   6   3   4  0.10086953E+01  0.13096761E-08  0.12600000E+03  0.36140881E+03  0.41009837E+03  0.45939248E+03 -0.45166429E+00
  16   6   3   5  0.10086953E+01  0.13096761E-08  0.16200000E+03  0.34761870E+03  0.42466155E+03  0.45948349E+03 -0.61977209E+00
  16   6   3   6  0.10086953E+01  0.13096761E-08  0.19800000E+03  0.34958106E+03  0.42294811E+03  0.45570500E+03 -0.58154779E+00
  16   6   3   7  0.10086953E+01  0.13096761E-08  0.23400000E+03  0.36521919E+03  0.41145514E+03  0.45729650E+03 -0.41850756E+00
  16   6   3   8  0.10086953E+01  0.13096761E-08  0.27000000E+03  0.37279414E+03  0.40809894E+03  0.47052503E+03 -0.39570869E+00
  16   6   3   9  0.10086953E+01  0.13096761E-08  0.30600000E+03  0.36300038E+03  0.40996617E+03  0.46159879E+03 -0.44626170E+00
  16   6   3  10  0.10086953E+01  0.13096761E-08  0.34200000E+03  0.34694563E+03  0.42322943E+03  0.45554134E+03 -0.60603550E+00
  16   6   4   1  0.10086953E+01  0.36000000E+02  0.18000000E+02  0.35593254E+03  0.42812204E+03  0.43315903E+03 -0.46389284E+00
  16   6   4   2  0.10086953E+01  0.36000000E+02  0.54000000E+02  0.36595458E+03  0.42126484E+03  0.44358735E+03 -0.39720019E+00
  16   6   4   3  0.10086953E+01  0.36000000E+02  0.90000000E+02  0.37075002E+03  0.41855752E+03  0.45665163E+03 -0.39580041E+00
  16   6   4   4  0.10086953E+01  0.36000000E+02  0.12600000E+03  0.36115178E+03  0.41574537E+03  0.44621385E+03 -0.42585786E+00
  16   6   4   5  0.10086953E+01  0.36000000E+02  0.16200000E+03  0.34938820E+03  0.42815472E+03  0.43366364E+03 -0.52115254E+00
  16   6   4   6  0.10086953E+01  0.36000000E+02  0.19800000E+03  0.35615910E+03  0.42712016E+03  0.43284154E+03 -0.45756975E+00
  16   6   4   7  0.10086953E+01  0.36000000E+02  0.23400000E+03  0.36101879E+03  0.41833234E+03  0.44478304E+03 -0.43029560E+00
  16   6   4   8  0.10086953E+01  0.36000000E+02  0.27000000E+03  0.36785406E+03  0.42002433E+03  0.45868747E+03 -0.42929472E+00
  16   6   4   9  0.10086953E+01  0.36000000E+02  0.30600000E+03  0.35980262E+03  0.41915686E+03  0.44338561E+03 -0.43785431E+00
  16   6   4  10  0.10086953E+01  0.36000000E+02  0.34200000E+03  0.35476474E+03  0.42964180E+03  0.43614030E+03 -0.48902083E+00
  16   6   5   1  0.10086953E+01  0.72000000E+02  0.18000000E+02  0.36361529E+03  0.43451127E+03  0.42133077E+03 -0.38530680E+00
  16   6   5   2  0.10086953E+01  0.72000000E+02  0.54000000E+02  0.36682655E+03  0.42976767E+03  0.43652065E+03 -0.39434356E+00
  16   6   5   3  0.10086953E+01  0.72000000E+02  0.90000000E+02  0.36699966E+03  0.42341492E+03  0.44878801E+03 -0.41322449E+00
  16   6   5   4  0.10086953E+01  0.72000000E+02  0.12600000E+03  0.36617359E+03  0.42845555E+03  0.44011779E+03 -0.40688063E+00
  16   6   5   5  0.10086953E+01  0.72000000E+02  0.16200000E+03  0.36600944E+03  0.43672528E+03  0.42596652E+03 -0.38910257E+00
  16   6   5   6  0.10086953E+01  0.72000000E+02  0.19800000E+03  0.36068143E+03  0.43114828E+03  0.42816393E+03 -0.41905634E+00
  16   6   5   7  0.10086953E+01  0.72000000E+02  0.23400000E+03  0.36301021E+03  0.42912681E+03  0.43657456E+03 -0.42190534E+00
  16   6   5   8  0.10086953E+01  0.72000000E+02  0.27000000E+03  0.36616984E+03  0.41726467E+03  0.45051739E+03 -0.40615576E+00
  16   6   5   9  0.10086953E+01  0.72000000E+02  0.30600000E+03  0.37110788E+03  0.42873667E+03  0.44221049E+03 -0.37729575E+00
  16   6   5  10  0.10086953E+01  0.72000000E+02  0.34200000E+03  0.37119651E+03  0.43992646E+03  0.42060745E+03 -0.34427164E+00
  16   7   1   1  0.14330603E+01 -0.72000000E+02  0.18000000E+02  0.32488567E+03  0.38085137E+03  0.36800465E+03 -0.32862778E+00
  16   7   1   2  0.14330603E+01 -0.72000000E+02  0.54000000E+02  0.32193264E+03  0.37326177E+03  0.38185196E+03 -0.37559609E+00
  16   7   1   3  0.14330603E+01 -0.72000000E+02  0.90000000E+02  0.32963646E+03  0.35657057E+03  0.39530533E+03 -0.30410625E+00
  16   7   1   4  0.14330603E+01 -0.72000000E+02  0.12600000E+03  0.32061372E+03  0.37131368E+03  0.37669073E+03 -0.36083844E+00
  16   7   1   5  0.14330603E+01 -0.72000000E+02  0.16200000E+03  0.32352236E+03  0.37654812E+03  0.36404786E+03 -0.31044207E+00
  16   7   1   6  0.14330603E+01 -0.72000000E+02  0.19800000E+03  0.32297883E+03  0.38076189E+03  0.36630925E+03 -0.33806840E+00
  16   7   1   7  0.14330603E+01 -0.72000000E+02  0.23400000E+03  0.32783101E+03  0.37013823E+03  0.38300888E+03 -0.31985545E+00
  16   7   1   8  0.14330603E+01 -0.72000000E+02  0.27000000E+03  0.33173654E+03  0.36201915E+03  0.39994259E+03 -0.32219097E+00
  16   7   1   9  0.14330603E+01 -0.72000000E+02  0.30600000E+03  0.32508727E+03  0.37374679E+03  0.37968909E+03 -0.34294949E+00
  16   7   1  10  0.14330603E+01 -0.72000000E+02  0.34200000E+03  0.32233722E+03  0.38036229E+03  0.36645568E+03 -0.34245325E+00
  16   7   2   1  0.14330603E+01 -0.36000000E+02  0.18000000E+02  0.31793807E+03  0.36939310E+03  0.37113496E+03 -0.35625199E+00
  16   7   2   2  0.14330603E+01 -0.36000000E+02  0.54000000E+02  0.31907737E+03  0.36431493E+03  0.37870410E+03 -0.35615933E+00
  16   7   2   3  0.14330603E+01 -0.36000000E+02  0.90000000E+02  0.32449975E+03  0.35862482E+03  0.39403242E+03 -0.34792535E+00
  16   7   2   4  0.14330603E+01 -0.36000000E+02  0.12600000E+03  0.31622282E+03  0.36434588E+03  0.37641694E+03 -0.37223106E+00
  16   7   2   5  0.14330603E+01 -0.36000000E+02  0.16200000E+03  0.31734392E+03  0.36823252E+03  0.36948017E+03 -0.35100009E+00
  16   7   2   6  0.14330603E+01 -0.36000000E+02  0.19800000E+03  0.31754554E+03  0.36802587E+03  0.36895636E+03 -0.34661269E+00
  16   7   2   7  0.14330603E+01 -0.36000000E+02  0.23400000E+03  0.31852266E+03  0.36473132E+03  0.37701271E+03 -0.35608371E+00
  16   7   2   8  0.14330603E+01 -0.36000000E+02  0.27000000E+03  0.32534727E+03  0.35764989E+03  0.39066658E+03 -0.32513731E+00
  16   7   2   9  0.14330603E+01 -0.36000000E+02  0.30600000E+03  0.31737916E+03  0.36107373E+03  0.37685151E+03 -0.35209254E+00
  16   7   2  10  0.14330603E+01 -0.36000000E+02  0.34200000E+03  0.31575157E+03  0.36945421E+03  0.36978419E+03 -0.37030775E+00
  16   7   3   1  0.14330603E+01  0.13096761E-08  0.18000000E+02  0.32105337E+03  0.35916714E+03  0.38113233E+03 -0.33040104E+00
  16   7   3   2  0.14330603E+01  0.13096761E-08  0.54000000E+02  0.32421120E+03  0.35289523E+03  0.38796146E+03 -0.30835098E+00
  16   7   3   3  0.14330603E+01  0.13096761E-08  0.90000000E+02  0.33109780E+03  0.34963682E+03  0.40071428E+03 -0.28992429E+00
  16   7   3   4  0.14330603E+01  0.13096761E-08  0.12600000E+03  0.32116768E+03  0.35354266E+03  0.38660753E+03 -0.33039901E+00
  16   7   3   5  0.14330603E+01  0.13096761E-08  0.16200000E+03  0.31797805E+03  0.36184220E+03  0.38122078E+03 -0.36613070E+00
  16   7   3   6  0.14330603E+01  0.13096761E-08  0.19800000E+03  0.32183806E+03  0.36004273E+03  0.38279404E+03 -0.33308918E+00
  16   7   3   7  0.14330603E+01  0.13096761E-08  0.23400000E+03  0.32583609E+03  0.35276412E+03  0.38910029E+03 -0.29906637E+00
  16   7   3   8  0.14330603E+01  0.13096761E-08  0.27000000E+03  0.32899279E+03  0.34910551E+03  0.40142765E+03 -0.30741222E+00
  16   7   3   9  0.14330603E+01  0.13096761E-08  0.30600000E+03  0.32211769E+03  0.35046913E+03  0.38547033E+03 -0.30790527E+00
  16   7   3  10  0.14330603E+01  0.13096761E-08  0.34200000E+03  0.31967819E+03  0.36020013E+03  0.38181433E+03 -0.34805334E+00
  16   7   4   1  0.14330603E+01  0.36000000E+02  0.18000000E+02  0.31930854E+03  0.36927097E+03  0.36919642E+03 -0.33715447E+00
  16   7   4   2  0.14330603E+01  0.36000000E+02  0.54000000E+02  0.32260526E+03  0.36500077E+03  0.37823892E+03 -0.32737206E+00
  16   7   4   3  0.14330603E+01  0.36000000E+02  0.90000000E+02  0.33138371E+03  0.36176355E+03  0.39265012E+03 -0.29784892E+00
  16   7   4   4  0.14330603E+01  0.36000000E+02  0.12600000E+03  0.32077195E+03  0.35926486E+03  0.38048450E+03 -0.33068004E+00
  16   7   4   5  0.14330603E+01  0.36000000E+02  0.16200000E+03  0.31675587E+03  0.37063277E+03  0.37015038E+03 -0.36732902E+00
  16   7   4   6  0.14330603E+01  0.36000000E+02  0.19800000E+03  0.31981595E+03  0.36859603E+03  0.36943660E+03 -0.33134761E+00
  16   7   4   7  0.14330603E+01  0.36000000E+02  0.23400000E+03  0.32078601E+03  0.36400298E+03  0.38043792E+03 -0.34704234E+00
  16   7   4   8  0.14330603E+01  0.36000000E+02  0.27000000E+03  0.32862044E+03  0.36031206E+03  0.39171492E+03 -0.31151827E+00
  16   7   4   9  0.14330603E+01  0.36000000E+02  0.30600000E+03  0.31948107E+03  0.36025761E+03  0.37687747E+03 -0.33157190E+00
  16   7   4  10  0.14330603E+01  0.36000000E+02  0.34200000E+03  0.31949684E+03  0.36866667E+03  0.36933522E+03 -0.33389667E+00
  16   7   5   1  0.14330603E+01  0.72000000E+02  0.18000000E+02  0.32449003E+03  0.37760403E+03  0.36310798E+03 -0.30317384E+00
  16   7   5   2  0.14330603E+01  0.72000000E+02  0.54000000E+02  0.32548172E+03  0.36960146E+03  0.37763032E+03 -0.31779423E+00
  16   7   5   3  0.14330603E+01  0.72000000E+02  0.90000000E+02  0.32590495E+03  0.35943977E+03  0.39452519E+03 -0.34091073E+00
  16   7   5   4  0.14330603E+01  0.72000000E+02  0.12600000E+03  0.32665671E+03  0.36839173E+03  0.37814647E+03 -0.30597560E+00
  16   7   5   5  0.14330603E+01  0.72000000E+02  0.16200000E+03  0.32409676E+03  0.38107680E+03  0.36363382E+03 -0.32069916E+00
  16   7   5   6  0.14330603E+01  0.72000000E+02  0.19800000E+03  0.32631878E+03  0.38181971E+03  0.36458002E+03 -0.30867091E+00
  16   7   5   7  0.14330603E+01  0.72000000E+02  0.23400000E+03  0.32118345E+03  0.37117481E+03  0.37912460E+03 -0.36443123E+00
  16   7   5   8  0.14330603E+01  0.72000000E+02  0.27000000E+03  0.32904527E+03  0.35758488E+03  0.39797322E+03 -0.32191534E+00
  16   7   5   9  0.14330603E+01  0.72000000E+02  0.30600000E+03  0.32613365E+03  0.36937967E+03  0.38227882E+03 -0.32836614E+00
  16   7   5  10  0.14330603E+01  0.72000000E+02  0.34200000E+03  0.32694348E+03  0.37562524E+03  0.36535104E+03 -0.28435992E+00
  16   8   1   1  0.20220212E+01 -0.72000000E+02  0.18000000E+02  0.31417811E+03  0.34905154E+03  0.33669959E+03 -0.19141239E+00
  16   8   1   2  0.20220212E+01 -0.72000000E+02  0.54000000E+02  0.31490593E+03  0.33829835E+03  0.34951393E+03 -0.19298134E+00
  16   8   1   3  0.20220212E+01 -0.72000000E+02  0.90000000E+02  0.31611217E+03  0.32913112E+03  0.36348308E+03 -0.20311566E+00
  16   8   1   4  0.20220212E+01 -0.72000000E+02  0.12600000E+03  0.31602717E+03  0.33684691E+03  0.35179122E+03 -0.18762074E+00
  16   8   1   5  0.20220212E+01 -0.72000000E+02  0.16200000E+03  0.31250009E+03  0.34313670E+03  0.33726117E+03 -0.18521732E+00
  16   8   1   6  0.20220212E+01 -0.72000000E+02  0.19800000E+03  0.31022647E+03  0.35336422E+03  0.33419449E+03 -0.22896452E+00
  16   8   1   7  0.20220212E+01 -0.72000000E+02  0.23400000E+03  0.31711495E+03  0.33915988E+03  0.34810022E+03 -0.17441693E+00
  16   8   1   8  0.20220212E+01 -0.72000000E+02  0.27000000E+03  0.31760324E+03  0.32669430E+03  0.36400582E+03 -0.18580891E+00
  16   8   1   9  0.20220212E+01 -0.72000000E+02  0.30600000E+03  0.31765875E+03  0.33661999E+03  0.35525167E+03 -0.18681845E+00
  16   8   1  10  0.20220212E+01 -0.72000000E+02  0.34200000E+03  0.31083848E+03  0.34649149E+03  0.33834425E+03 -0.21368157E+00
  16   8   2   1  0.20220212E+01 -0.36000000E+02  0.18000000E+02  0.31053178E+03  0.33279847E+03  0.33769694E+03 -0.16558165E+00
  16   8   2   2  0.20220212E+01 -0.36000000E+02  0.54000000E+02  0.30996489E+03  0.33118229E+03  0.34724343E+03 -0.19829285E+00
  16   8   2   3  0.20220212E+01 -0.36000000E+02  0.90000000E+02  0.31431332E+03  0.32260777E+03  0.35846926E+03 -0.17708903E+00
  16   8   2   4  0.20220212E+01 -0.36000000E+02  0.12600000E+03  0.30917560E+03  0.33190039E+03  0.34881113E+03 -0.21261722E+00
  16   8   2   5  0.20220212E+01 -0.36000000E+02  0.16200000E+03  0.30495404E+03  0.33138283E+03  0.33812634E+03 -0.20511457E+00
  16   8   2   6  0.20220212E+01 -0.36000000E+02  0.19800000E+03  0.30790121E+03  0.33114334E+03  0.33807156E+03 -0.18112256E+00
  16   8   2   7  0.20220212E+01 -0.36000000E+02  0.23400000E+03  0.30819901E+03  0.32971297E+03  0.34827884E+03 -0.21074303E+00
  16   8   2   8  0.20220212E+01 -0.36000000E+02  0.27000000E+03  0.31425117E+03  0.32359979E+03  0.35952512E+03 -0.18463868E+00
  16   8   2   9  0.20220212E+01 -0.36000000E+02  0.30600000E+03  0.30894894E+03  0.33167521E+03  0.34604956E+03 -0.20356248E+00
  16   8   2  10  0.20220212E+01 -0.36000000E+02  0.34200000E+03  0.30647383E+03  0.33185470E+03  0.33620084E+03 -0.18794613E+00
  16   8   3   1  0.20220212E+01  0.13096761E-08  0.18000000E+02  0.31044092E+03  0.32623546E+03  0.34239256E+03 -0.16039205E+00
  16   8   3   2  0.20220212E+01  0.13096761E-08  0.54000000E+02  0.31587031E+03  0.32392461E+03  0.34767865E+03 -0.13159482E+00
  16   8   3   3  0.20220212E+01  0.13096761E-08  0.90000000E+02  0.31960975E+03  0.31793825E+03  0.35849327E+03 -0.12384374E+00
  16   8   3   4  0.20220212E+01  0.13096761E-08  0.12600000E+03  0.31295090E+03  0.32099485E+03  0.34677201E+03 -0.13994521E+00
  16   8   3   5  0.20220212E+01  0.13096761E-08  0.16200000E+03  0.30768528E+03  0.32680993E+03  0.34303574E+03 -0.18557987E+00
  16   8   3   6  0.20220212E+01  0.13096761E-08  0.19800000E+03  0.31145158E+03  0.32722315E+03  0.34489376E+03 -0.16506101E+00
  16   8   3   7  0.20220212E+01  0.13096761E-08  0.23400000E+03  0.31674519E+03  0.32215582E+03  0.34901496E+03 -0.12429680E+00
  16   8   3   8  0.20220212E+01  0.13096761E-08  0.27000000E+03  0.31968005E+03  0.31726777E+03  0.35577436E+03 -0.11176420E+00
  16   8   3   9  0.20220212E+01  0.13096761E-08  0.30600000E+03  0.31296391E+03  0.32127125E+03  0.34505592E+03 -0.13469608E+00
  16   8   3  10  0.20220212E+01  0.13096761E-08  0.34200000E+03  0.30866256E+03  0.32633065E+03  0.34171397E+03 -0.17169150E+00
  16   8   4   1  0.20220212E+01  0.36000000E+02  0.18000000E+02  0.30971504E+03  0.32749710E+03  0.33794185E+03 -0.15435356E+00
  16   8   4   2  0.20220212E+01  0.36000000E+02  0.54000000E+02  0.30983117E+03  0.33116908E+03  0.34722119E+03 -0.19920136E+00
  16   8   4   3  0.20220212E+01  0.36000000E+02  0.90000000E+02  0.31911552E+03  0.32317185E+03  0.35867896E+03 -0.14445566E+00
  16   8   4   4  0.20220212E+01  0.36000000E+02  0.12600000E+03  0.31132497E+03  0.32951991E+03  0.34607540E+03 -0.17800209E+00
  16   8   4   5  0.20220212E+01  0.36000000E+02  0.16200000E+03  0.30780317E+03  0.33264282E+03  0.33672576E+03 -0.18233522E+00
  16   8   4   6  0.20220212E+01  0.36000000E+02  0.19800000E+03  0.31065963E+03  0.33009339E+03  0.33831698E+03 -0.15750386E+00
  16   8   4   7  0.20220212E+01  0.36000000E+02  0.23400000E+03  0.31011301E+03  0.32993869E+03  0.34803537E+03 -0.19573654E+00
  16   8   4   8  0.20220212E+01  0.36000000E+02  0.27000000E+03  0.31439418E+03  0.32290210E+03  0.35914820E+03 -0.17990927E+00
  16   8   4   9  0.20220212E+01  0.36000000E+02  0.30600000E+03  0.31024908E+03  0.33070284E+03  0.34686126E+03 -0.19307214E+00
  16   8   4  10  0.20220212E+01  0.36000000E+02  0.34200000E+03  0.30721065E+03  0.33175696E+03  0.33636089E+03 -0.18248124E+00
  16   8   5   1  0.20220212E+01  0.72000000E+02  0.18000000E+02  0.31377518E+03  0.34779754E+03  0.33426306E+03 -0.18173396E+00
  16   8   5   2  0.20220212E+01  0.72000000E+02  0.54000000E+02  0.31516039E+03  0.34121675E+03  0.34837995E+03 -0.19705459E+00
  16   8   5   3  0.20220212E+01  0.72000000E+02  0.90000000E+02  0.31679266E+03  0.33085319E+03  0.36198458E+03 -0.19819868E+00
  16   8   5   4  0.20220212E+01  0.72000000E+02  0.12600000E+03  0.31340307E+03  0.33536481E+03  0.34864733E+03 -0.19131022E+00
  16   8   5   5  0.20220212E+01  0.72000000E+02  0.16200000E+03  0.31315690E+03  0.34302738E+03  0.33474487E+03 -0.17124694E+00
  16   8   5   6  0.20220212E+01  0.72000000E+02  0.19800000E+03  0.31412299E+03  0.34841460E+03  0.33664127E+03 -0.18938042E+00
  16   8   5   7  0.20220212E+01  0.72000000E+02  0.23400000E+03  0.31556012E+03  0.34094753E+03  0.34948841E+03 -0.19698586E+00
  16   8   5   8  0.20220212E+01  0.72000000E+02  0.27000000E+03  0.31608153E+03  0.32810845E+03  0.36155465E+03 -0.19298771E+00
  16   8   5   9  0.20220212E+01  0.72000000E+02  0.30600000E+03  0.31777936E+03  0.33558455E+03  0.34985170E+03 -0.16361925E+00
  16   8   5  10  0.20220212E+01  0.72000000E+02  0.34200000E+03  0.31543130E+03  0.34718761E+03  0.33694562E+03 -0.17627572E+00
  16   9   1   1  0.28394186E+01 -0.72000000E+02  0.18000000E+02  0.31848766E+03  0.34160247E+03  0.31390172E+03 -0.60915048E-01
  16   9   1   2  0.28394186E+01 -0.72000000E+02  0.54000000E+02  0.31612795E+03  0.31640803E+03  0.33710548E+03 -0.69445772E-01
  16   9   1   3  0.28394186E+01 -0.72000000E+02  0.90000000E+02  0.32387917E+03  0.29586377E+03  0.36043990E+03 -0.36496770E-01
  16   9   1   4  0.28394186E+01 -0.72000000E+02  0.12600000E+03  0.32099080E+03  0.31613261E+03  0.33892015E+03 -0.42395768E-01
  16   9   1   5  0.28394186E+01 -0.72000000E+02  0.16200000E+03  0.31919878E+03  0.33945875E+03  0.31611138E+03 -0.55860062E-01
  16   9   1   6  0.28394186E+01 -0.72000000E+02  0.19800000E+03  0.31680384E+03  0.34273338E+03  0.31264665E+03 -0.72160654E-01
  16   9   1   7  0.28394186E+01 -0.72000000E+02  0.23400000E+03  0.31783273E+03  0.31501897E+03  0.33755639E+03 -0.55168473E-01
  16   9   1   8  0.28394186E+01 -0.72000000E+02  0.27000000E+03  0.32279056E+03  0.29575555E+03  0.35889941E+03 -0.37874844E-01
  16   9   1   9  0.28394186E+01 -0.72000000E+02  0.30600000E+03  0.31864732E+03  0.31914444E+03  0.33654838E+03 -0.59317598E-01
  16   9   1  10  0.28394186E+01 -0.72000000E+02  0.34200000E+03  0.31675630E+03  0.33970000E+03  0.31221504E+03 -0.60822611E-01
  16   9   2   1  0.28394186E+01 -0.36000000E+02  0.18000000E+02  0.31453894E+03  0.31613407E+03  0.31866283E+03 -0.18281024E-01
  16   9   2   2  0.28394186E+01 -0.36000000E+02  0.54000000E+02  0.31543841E+03  0.31017249E+03  0.33956648E+03 -0.62861409E-01
  16   9   2   3  0.28394186E+01 -0.36000000E+02  0.90000000E+02  0.31368732E+03  0.29358446E+03  0.35475292E+03 -0.77449399E-01
  16   9   2   4  0.28394186E+01 -0.36000000E+02  0.12600000E+03  0.31466306E+03  0.31063792E+03  0.34286316E+03 -0.80925767E-01
  16   9   2   5  0.28394186E+01 -0.36000000E+02  0.16200000E+03  0.30996214E+03  0.31592118E+03  0.32043822E+03 -0.53778909E-01
  16   9   2   6  0.28394186E+01 -0.36000000E+02  0.19800000E+03  0.31465571E+03  0.31473698E+03  0.31996403E+03 -0.17270891E-01
  16   9   2   7  0.28394186E+01 -0.36000000E+02  0.23400000E+03  0.31407805E+03  0.31052562E+03  0.34141625E+03 -0.79584191E-01
  16   9   2   8  0.28394186E+01 -0.36000000E+02  0.27000000E+03  0.31270125E+03  0.29407169E+03  0.35579523E+03 -0.89506499E-01
  16   9   2   9  0.28394186E+01 -0.36000000E+02  0.30600000E+03  0.31439324E+03  0.30812778E+03  0.34313452E+03 -0.75866708E-01
  16   9   2  10  0.28394186E+01 -0.36000000E+02  0.34200000E+03  0.31149375E+03  0.31618049E+03  0.32057865E+03 -0.44750106E-01
  16   9   3   1  0.28394186E+01  0.13096761E-08  0.18000000E+02  0.31371426E+03  0.30199485E+03  0.32677417E+03 -0.58372614E-02
  16   9   3   2  0.28394186E+01  0.13096761E-08  0.54000000E+02  0.31512954E+03  0.29845307E+03  0.34397436E+03 -0.44203195E-01
  16   9   3   3  0.28394186E+01  0.13096761E-08  0.90000000E+02  0.30895164E+03  0.28716961E+03  0.35659533E+03 -0.98083618E-01
  16   9   3   4  0.28394186E+01  0.13096761E-08  0.12600000E+03  0.31307720E+03  0.29831352E+03  0.34567326E+03 -0.63490306E-01
  16   9   3   5  0.28394186E+01  0.13096761E-08  0.16200000E+03  0.31126023E+03  0.30477755E+03  0.32865829E+03 -0.36847372E-01
  16   9   3   6  0.28394186E+01  0.13096761E-08  0.19800000E+03  0.31323871E+03  0.30361919E+03  0.32850963E+03 -0.19701732E-01
  16   9   3   7  0.28394186E+01  0.13096761E-08  0.23400000E+03  0.31455013E+03  0.29934869E+03  0.34465335E+03 -0.53122163E-01
  16   9   3   8  0.28394186E+01  0.13096761E-08  0.27000000E+03  0.31010061E+03  0.28535930E+03  0.35643580E+03 -0.83980998E-01
  16   9   3   9  0.28394186E+01  0.13096761E-08  0.30600000E+03  0.31334023E+03  0.29742395E+03  0.34409486E+03 -0.53462305E-01
  16   9   3  10  0.28394186E+01  0.13096761E-08  0.34200000E+03  0.31062830E+03  0.30383040E+03  0.32702199E+03 -0.32523658E-01
  16   9   4   1  0.28394186E+01  0.36000000E+02  0.18000000E+02  0.31463178E+03  0.31226037E+03  0.32051741E+03 -0.11372673E-01
  16   9   4   2  0.28394186E+01  0.36000000E+02  0.54000000E+02  0.31402915E+03  0.31044885E+03  0.34162723E+03 -0.80409401E-01
  16   9   4   3  0.28394186E+01  0.36000000E+02  0.90000000E+02  0.31731853E+03  0.29412531E+03  0.35521467E+03 -0.56137358E-01
  16   9   4   4  0.28394186E+01  0.36000000E+02  0.12600000E+03  0.31709265E+03  0.31095736E+03  0.34250831E+03 -0.64202917E-01
  16   9   4   5  0.28394186E+01  0.36000000E+02  0.16200000E+03  0.31273683E+03  0.31504453E+03  0.32023502E+03 -0.31669730E-01
  16   9   4   6  0.28394186E+01  0.36000000E+02  0.19800000E+03  0.31589155E+03  0.31257852E+03  0.32025781E+03 -0.34846755E-02
  16   9   4   7  0.28394186E+01  0.36000000E+02  0.23400000E+03  0.31506948E+03  0.31082098E+03  0.33968715E+03 -0.67793170E-01
  16   9   4   8  0.28394186E+01  0.36000000E+02  0.27000000E+03  0.31375303E+03  0.29539342E+03  0.35503233E+03 -0.83416997E-01
  16   9   4   9  0.28394186E+01  0.36000000E+02  0.30600000E+03  0.31553574E+03  0.30789361E+03  0.33977585E+03 -0.55846663E-01
  16   9   4  10  0.28394186E+01  0.36000000E+02  0.34200000E+03  0.31215567E+03  0.31625359E+03  0.32007666E+03 -0.38911082E-01
  16   9   5   1  0.28394186E+01  0.72000000E+02  0.18000000E+02  0.31866548E+03  0.33845432E+03  0.31009078E+03 -0.37481085E-01
  16   9   5   2  0.28394186E+01  0.72000000E+02  0.54000000E+02  0.31725564E+03  0.31270475E+03  0.33632544E+03 -0.47673468E-01
  16   9   5   3  0.28394186E+01  0.72000000E+02  0.90000000E+02  0.32128779E+03  0.29489697E+03  0.36074396E+03 -0.51579821E-01
  16   9   5   4  0.28394186E+01  0.72000000E+02  0.12600000E+03  0.31703524E+03  0.32001947E+03  0.33744137E+03 -0.75894198E-01
  16   9   5   5  0.28394186E+01  0.72000000E+02  0.16200000E+03  0.31712287E+03  0.33884736E+03  0.31287908E+03 -0.57558839E-01
  16   9   5   6  0.28394186E+01  0.72000000E+02  0.19800000E+03  0.31681777E+03  0.33962934E+03  0.31342456E+03 -0.63941414E-01
  16   9   5   7  0.28394186E+01  0.72000000E+02  0.23400000E+03  0.31714150E+03  0.31586872E+03  0.33480444E+03 -0.53239897E-01
  16   9   5   8  0.28394186E+01  0.72000000E+02  0.27000000E+03  0.32352835E+03  0.29505083E+03  0.35709800E+03 -0.24996462E-01
  16   9   5   9  0.28394186E+01  0.72000000E+02  0.30600000E+03  0.31848143E+03  0.31768078E+03  0.33754446E+03 -0.59136574E-01
  16   9   5  10  0.28394186E+01  0.72000000E+02  0.34200000E+03  0.32178872E+03  0.34208188E+03  0.31293608E+03 -0.37919792E-01
  16  10   1   1  0.39738549E+01 -0.72000000E+02  0.18000000E+02  0.33007353E+03  0.33407381E+03  0.30040439E+03  0.73653837E-01
  16  10   1   2  0.39738549E+01 -0.72000000E+02  0.54000000E+02  0.32888982E+03  0.31348297E+03  0.33483109E+03  0.27520000E-01
  16  10   1   3  0.39738549E+01 -0.72000000E+02  0.90000000E+02  0.33173212E+03  0.28780188E+03  0.35811719E+03  0.40958039E-01
  16  10   1   4  0.39738549E+01 -0.72000000E+02  0.12600000E+03  0.32733797E+03  0.31232676E+03  0.33248583E+03  0.28956849E-01
  16  10   1   5  0.39738549E+01 -0.72000000E+02  0.16200000E+03  0.32888085E+03  0.33536537E+03  0.30116264E+03  0.60817477E-01
  16  10   1   6  0.39738549E+01 -0.72000000E+02  0.19800000E+03  0.32771896E+03  0.33671811E+03  0.30190998E+03  0.47815379E-01
  16  10   1   7  0.39738549E+01 -0.72000000E+02  0.23400000E+03  0.32761395E+03  0.31048311E+03  0.33264875E+03  0.35436433E-01
  16  10   1   8  0.39738549E+01 -0.72000000E+02  0.27000000E+03  0.33001458E+03  0.29126571E+03  0.35748084E+03  0.23831622E-01
  16  10   1   9  0.39738549E+01 -0.72000000E+02  0.30600000E+03  0.32668932E+03  0.31285681E+03  0.33547765E+03  0.14182058E-01
  16  10   1  10  0.39738549E+01 -0.72000000E+02  0.34200000E+03  0.32951625E+03  0.33563851E+03  0.30046220E+03  0.65532544E-01
  16  10   2   1  0.39738549E+01 -0.36000000E+02  0.18000000E+02  0.33288965E+03  0.30203405E+03  0.31251005E+03  0.14774074E+00
  16  10   2   2  0.39738549E+01 -0.36000000E+02  0.54000000E+02  0.32296579E+03  0.29415046E+03  0.33691909E+03  0.41103874E-01
  16  10   2   3  0.39738549E+01 -0.36000000E+02  0.90000000E+02  0.31998501E+03  0.28089360E+03  0.35469235E+03  0.35617484E-03
  16  10   2   4  0.39738549E+01 -0.36000000E+02  0.12600000E+03  0.32523037E+03  0.29593938E+03  0.33970516E+03  0.40509958E-01
  16  10   2   5  0.39738549E+01 -0.36000000E+02  0.16200000E+03  0.32849641E+03  0.30420246E+03  0.31307135E+03  0.11707441E+00
  16  10   2   6  0.39738549E+01 -0.36000000E+02  0.19800000E+03  0.33358625E+03  0.30354230E+03  0.31149459E+03  0.15003967E+00
  16  10   2   7  0.39738549E+01 -0.36000000E+02  0.23400000E+03  0.32432259E+03  0.29544881E+03  0.33617028E+03  0.47867168E-01
  16  10   2   8  0.39738549E+01 -0.36000000E+02  0.27000000E+03  0.31935679E+03  0.27975704E+03  0.35564832E+03 -0.37857623E-02
  16  10   2   9  0.39738549E+01 -0.36000000E+02  0.30600000E+03  0.32426294E+03  0.29631017E+03  0.33896580E+03  0.36118090E-01
  16  10   2  10  0.39738549E+01 -0.36000000E+02  0.34200000E+03  0.32961592E+03  0.30490477E+03  0.31376448E+03  0.11909359E+00
  16  10   3   1  0.39738549E+01  0.13096761E-08  0.18000000E+02  0.32131605E+03  0.28475836E+03  0.31827443E+03  0.11672380E+00
  16  10   3   2  0.39738549E+01  0.13096761E-08  0.54000000E+02  0.32150888E+03  0.28025982E+03  0.34090282E+03  0.57927149E-01
  16  10   3   3  0.39738549E+01  0.13096761E-08  0.90000000E+02  0.31130041E+03  0.26752827E+03  0.35267942E+03 -0.11032431E-01
  16  10   3   4  0.39738549E+01  0.13096761E-08  0.12600000E+03  0.32155371E+03  0.27952804E+03  0.34088157E+03  0.60240821E-01
  16  10   3   5  0.39738549E+01  0.13096761E-08  0.16200000E+03  0.32077275E+03  0.28571150E+03  0.31886555E+03  0.10925690E+00
  16  10   3   6  0.39738549E+01  0.13096761E-08  0.19800000E+03  0.31979245E+03  0.28645673E+03  0.31723837E+03  0.10676338E+00
  16  10   3   7  0.39738549E+01  0.13096761E-08  0.23400000E+03  0.32211717E+03  0.28131851E+03  0.33919376E+03  0.64217937E-01
  16  10   3   8  0.39738549E+01  0.13096761E-08  0.27000000E+03  0.31165757E+03  0.26730577E+03  0.35486874E+03 -0.16077971E-01
  16  10   3   9  0.39738549E+01  0.13096761E-08  0.30600000E+03  0.32152589E+03  0.28006941E+03  0.34245145E+03  0.53424452E-01
  16  10   3  10  0.39738549E+01  0.13096761E-08  0.34200000E+03  0.32047058E+03  0.28779264E+03  0.31740060E+03  0.10630352E+00
  16  10   4   1  0.39738549E+01  0.36000000E+02  0.18000000E+02  0.33388201E+03  0.30098790E+03  0.31183945E+03  0.15750681E+00
  16  10   4   2  0.39738549E+01  0.36000000E+02  0.54000000E+02  0.32321281E+03  0.29372028E+03  0.33606355E+03  0.46535141E-01
  16  10   4   3  0.39738549E+01  0.36000000E+02  0.90000000E+02  0.32172730E+03  0.27787736E+03  0.35294693E+03  0.25261476E-01
  16  10   4   4  0.39738549E+01  0.36000000E+02  0.12600000E+03  0.32608311E+03  0.29520961E+03  0.33754980E+03  0.54414520E-01
  16  10   4   5  0.39738549E+01  0.36000000E+02  0.16200000E+03  0.33195186E+03  0.30396099E+03  0.31295271E+03  0.13636372E+00
  16  10   4   6  0.39738549E+01  0.36000000E+02  0.19800000E+03  0.33334558E+03  0.30401760E+03  0.31057337E+03  0.15009111E+00
  16  10   4   7  0.39738549E+01  0.36000000E+02  0.23400000E+03  0.32418741E+03  0.29515492E+03  0.33665662E+03  0.46341962E-01
  16  10   4   8  0.39738549E+01  0.36000000E+02  0.27000000E+03  0.32023933E+03  0.27830900E+03  0.35443930E+03  0.98648279E-02
  16  10   4   9  0.39738549E+01  0.36000000E+02  0.30600000E+03  0.32530228E+03  0.29314113E+03  0.33995747E+03  0.47912443E-01
  16  10   4  10  0.39738549E+01  0.36000000E+02  0.34200000E+03  0.32990343E+03  0.30562429E+03  0.31326935E+03  0.12003653E+00
  16  10   5   1  0.39738549E+01  0.72000000E+02  0.18000000E+02  0.33049083E+03  0.33116161E+03  0.30070176E+03  0.84041873E-01
  16  10   5   2  0.39738549E+01  0.72000000E+02  0.54000000E+02  0.32874524E+03  0.31095575E+03  0.33208544E+03  0.42437109E-01
  16  10   5   3  0.39738549E+01  0.72000000E+02  0.90000000E+02  0.32916631E+03  0.28703473E+03  0.35623886E+03  0.34175498E-01
  16  10   5   4  0.39738549E+01  0.72000000E+02  0.12600000E+03  0.32191086E+03  0.31035128E+03  0.33160565E+03  0.46946530E-02
  16  10   5   5  0.39738549E+01  0.72000000E+02  0.16200000E+03  0.32651363E+03  0.33215206E+03  0.30099511E+03  0.57682779E-01
  16  10   5   6  0.39738549E+01  0.72000000E+02  0.19800000E+03  0.32756157E+03  0.33213444E+03  0.29982716E+03  0.67027044E-01
  16  10   5   7  0.39738549E+01  0.72000000E+02  0.23400000E+03  0.32668922E+03  0.31247032E+03  0.33016647E+03  0.31876522E-01
  16  10   5   8  0.39738549E+01  0.72000000E+02  0.27000000E+03  0.32917263E+03  0.28512171E+03  0.35648823E+03  0.38443168E-01
  16  10   5   9  0.39738549E+01  0.72000000E+02  0.30600000E+03  0.32585829E+03  0.30605217E+03  0.33252331E+03  0.38271277E-01
  16  10   5  10  0.39738549E+01  0.72000000E+02  0.34200000E+03  0.33007132E+03  0.33332846E+03  0.30134416E+03  0.73329110E-01
  16  11   1   1  0.55482981E+01 -0.72000000E+02  0.18000000E+02  0.33807230E+03  0.33105494E+03  0.29226755E+03  0.14685111E+00
  16  11   1   2  0.55482981E+01 -0.72000000E+02  0.54000000E+02  0.33381919E+03  0.30486796E+03  0.33469246E+03  0.80347068E-01
  16  11   1   3  0.55482981E+01 -0.72000000E+02  0.90000000E+02  0.33466442E+03  0.27631425E+03  0.36396392E+03  0.67773249E-01
  16  11   1   4  0.55482981E+01 -0.72000000E+02  0.12600000E+03  0.33195697E+03  0.30526280E+03  0.33631941E+03  0.63953385E-01
  16  11   1   5  0.55482981E+01 -0.72000000E+02  0.16200000E+03  0.33594698E+03  0.33732118E+03  0.29388885E+03  0.11325728E+00
  16  11   1   6  0.55482981E+01 -0.72000000E+02  0.19800000E+03  0.33710596E+03  0.33307451E+03  0.29441054E+03  0.13051983E+00
  16  11   1   7  0.55482981E+01 -0.72000000E+02  0.23400000E+03  0.33313795E+03  0.30306082E+03  0.33502709E+03  0.80521834E-01
  16  11   1   8  0.55482981E+01 -0.72000000E+02  0.27000000E+03  0.33280306E+03  0.27662932E+03  0.36029647E+03  0.68520740E-01
  16  11   1   9  0.55482981E+01 -0.72000000E+02  0.30600000E+03  0.33185180E+03  0.30323191E+03  0.33495358E+03  0.73133494E-01
  16  11   1  10  0.55482981E+01 -0.72000000E+02  0.34200000E+03  0.33379019E+03  0.33391536E+03  0.29284920E+03  0.11475768E+00
  16  11   2   1  0.55482981E+01 -0.36000000E+02  0.18000000E+02  0.34497470E+03  0.29793267E+03  0.30704695E+03  0.23096597E+00
  16  11   2   2  0.55482981E+01 -0.36000000E+02  0.54000000E+02  0.32741898E+03  0.28378346E+03  0.33618052E+03  0.97273117E-01
  16  11   2   3  0.55482981E+01 -0.36000000E+02  0.90000000E+02  0.32141301E+03  0.26707235E+03  0.35796589E+03  0.34583645E-01
  16  11   2   4  0.55482981E+01 -0.36000000E+02  0.12600000E+03  0.32888929E+03  0.28582422E+03  0.33732133E+03  0.96401559E-01
  16  11   2   5  0.55482981E+01 -0.36000000E+02  0.16200000E+03  0.34156492E+03  0.30042766E+03  0.30763607E+03  0.20758497E+00
  16  11   2   6  0.55482981E+01 -0.36000000E+02  0.19800000E+03  0.34460847E+03  0.29797733E+03  0.30668435E+03  0.23015546E+00
  16  11   2   7  0.55482981E+01 -0.36000000E+02  0.23400000E+03  0.32723087E+03  0.28483342E+03  0.33518590E+03  0.96565218E-01
  16  11   2   8  0.55482981E+01 -0.36000000E+02  0.27000000E+03  0.32202250E+03  0.26924441E+03  0.35640947E+03  0.37978931E-01
  16  11   2   9  0.55482981E+01 -0.36000000E+02  0.30600000E+03  0.32896059E+03  0.28583950E+03  0.33855673E+03  0.92894935E-01
  16  11   2  10  0.55482981E+01 -0.36000000E+02  0.34200000E+03  0.34283654E+03  0.29971819E+03  0.30816671E+03  0.21387356E+00
  16  11   3   1  0.55482981E+01  0.13096761E-08  0.18000000E+02  0.33804426E+03  0.27908339E+03  0.31271973E+03  0.23131559E+00
  16  11   3   2  0.55482981E+01  0.13096761E-08  0.54000000E+02  0.32827160E+03  0.27535326E+03  0.33604593E+03  0.12424671E+00
  16  11   3   3  0.55482981E+01  0.13096761E-08  0.90000000E+02  0.31549797E+03  0.26369556E+03  0.35336761E+03  0.23477842E-01
  16  11   3   4  0.55482981E+01  0.13096761E-08  0.12600000E+03  0.32936793E+03  0.27417181E+03  0.33658555E+03  0.13138647E+00
  16  11   3   5  0.55482981E+01  0.13096761E-08  0.16200000E+03  0.33885602E+03  0.28119710E+03  0.31321180E+03  0.22849594E+00
  16  11   3   6  0.55482981E+01  0.13096761E-08  0.19800000E+03  0.33767919E+03  0.27897573E+03  0.31432225E+03  0.22550985E+00
  16  11   3   7  0.55482981E+01  0.13096761E-08  0.23400000E+03  0.32983771E+03  0.27424968E+03  0.33786737E+03  0.12968941E+00
  16  11   3   8  0.55482981E+01  0.13096761E-08  0.27000000E+03  0.31491867E+03  0.26197312E+03  0.35198739E+03  0.29355036E-01
  16  11   3   9  0.55482981E+01  0.13096761E-08  0.30600000E+03  0.33022772E+03  0.27459096E+03  0.33722093E+03  0.13288605E+00
  16  11   3  10  0.55482981E+01  0.13096761E-08  0.34200000E+03  0.33862265E+03  0.28056262E+03  0.31322711E+03  0.22894452E+00
  16  11   4   1  0.55482981E+01  0.36000000E+02  0.18000000E+02  0.34640760E+03  0.29824654E+03  0.30707258E+03  0.23646967E+00
  16  11   4   2  0.55482981E+01  0.36000000E+02  0.54000000E+02  0.32792678E+03  0.28467147E+03  0.33811319E+03  0.91660365E-01
  16  11   4   3  0.55482981E+01  0.36000000E+02  0.90000000E+02  0.32307528E+03  0.26757001E+03  0.35758601E+03  0.44520072E-01
  16  11   4   4  0.55482981E+01  0.36000000E+02  0.12600000E+03  0.32970755E+03  0.28406842E+03  0.33529978E+03  0.11173757E+00
  16  11   4   5  0.55482981E+01  0.36000000E+02  0.16200000E+03  0.34166616E+03  0.29844060E+03  0.30689093E+03  0.21511270E+00
  16  11   4   6  0.55482981E+01  0.36000000E+02  0.19800000E+03  0.34514032E+03  0.29778419E+03  0.30709591E+03  0.23194893E+00
  16  11   4   7  0.55482981E+01  0.36000000E+02  0.23400000E+03  0.32825572E+03  0.28659921E+03  0.33425450E+03  0.10040881E+00
  16  11   4   8  0.55482981E+01  0.36000000E+02  0.27000000E+03  0.32302544E+03  0.26735906E+03  0.35602834E+03  0.50092368E-01
  16  11   4   9  0.55482981E+01  0.36000000E+02  0.30600000E+03  0.32781859E+03  0.28495728E+03  0.33592605E+03  0.97162274E-01
  16  11   4  10  0.55482981E+01  0.36000000E+02  0.34200000E+03  0.34182676E+03  0.29755043E+03  0.30766364E+03  0.21608822E+00
  16  11   5   1  0.55482981E+01  0.72000000E+02  0.18000000E+02  0.33767608E+03  0.33157257E+03  0.29144202E+03  0.14545671E+00
  16  11   5   2  0.55482981E+01  0.72000000E+02  0.54000000E+02  0.33529558E+03  0.30300623E+03  0.33250945E+03  0.99939169E-01
  16  11   5   3  0.55482981E+01  0.72000000E+02  0.90000000E+02  0.32998346E+03  0.27428108E+03  0.35935647E+03  0.61580954E-01
  16  11   5   4  0.55482981E+01  0.72000000E+02  0.12600000E+03  0.32840531E+03  0.30394020E+03  0.33373941E+03  0.55347476E-01
  16  11   5   5  0.55482981E+01  0.72000000E+02  0.16200000E+03  0.33243805E+03  0.33210454E+03  0.29327069E+03  0.11188065E+00
  16  11   5   6  0.55482981E+01  0.72000000E+02  0.19800000E+03  0.33509201E+03  0.33169339E+03  0.29513694E+03  0.12221840E+00
  16  11   5   7  0.55482981E+01  0.72000000E+02  0.23400000E+03  0.33382051E+03  0.30545997E+03  0.33679614E+03  0.72395005E-01
  16  11   5   8  0.55482981E+01  0.72000000E+02  0.27000000E+03  0.33259389E+03  0.27760152E+03  0.36023090E+03  0.65126802E-01
  16  11   5   9  0.55482981E+01  0.72000000E+02  0.30600000E+03  0.33147544E+03  0.30116739E+03  0.33241972E+03  0.84400915E-01
  16  11   5  10  0.55482981E+01  0.72000000E+02  0.34200000E+03  0.33548831E+03  0.33425253E+03  0.29178555E+03  0.12545821E+00
  16  12   1   1  0.77334109E+01 -0.72000000E+02  0.18000000E+02  0.34691170E+03  0.32740684E+03  0.28154627E+03  0.22531343E+00
  16  12   1   2  0.77334109E+01 -0.72000000E+02  0.54000000E+02  0.34134210E+03  0.29708520E+03  0.32663710E+03  0.16340229E+00
  16  12   1   3  0.77334109E+01 -0.72000000E+02  0.90000000E+02  0.33415003E+03  0.27436644E+03  0.35121582E+03  0.11053119E+00
  16  12   1   4  0.77334109E+01 -0.72000000E+02  0.12600000E+03  0.33886308E+03  0.29615103E+03  0.32660222E+03  0.15362921E+00
  16  12   1   5  0.77334109E+01 -0.72000000E+02  0.16200000E+03  0.34440296E+03  0.32363150E+03  0.28194104E+03  0.22340943E+00
  16  12   1   6  0.77334109E+01 -0.72000000E+02  0.19800000E+03  0.34821008E+03  0.32606603E+03  0.28154892E+03  0.23468680E+00
  16  12   1   7  0.77334109E+01 -0.72000000E+02  0.23400000E+03  0.34167879E+03  0.29823636E+03  0.32953261E+03  0.15397793E+00
  16  12   1   8  0.77334109E+01 -0.72000000E+02  0.27000000E+03  0.33471325E+03  0.27655906E+03  0.35331827E+03  0.10152016E+00
  16  12   1   9  0.77334109E+01 -0.72000000E+02  0.30600000E+03  0.33725822E+03  0.29304023E+03  0.32921275E+03  0.14608621E+00
  16  12   1  10  0.77334109E+01 -0.72000000E+02  0.34200000E+03  0.34223980E+03  0.32570933E+03  0.28099864E+03  0.21006641E+00
  16  12   2   1  0.77334109E+01 -0.36000000E+02  0.18000000E+02  0.35962552E+03  0.28964775E+03  0.29461756E+03  0.34008101E+00
  16  12   2   2  0.77334109E+01 -0.36000000E+02  0.54000000E+02  0.33992136E+03  0.27702458E+03  0.33141046E+03  0.19263906E+00
  16  12   2   3  0.77334109E+01 -0.36000000E+02  0.90000000E+02  0.32819505E+03  0.26321797E+03  0.35278812E+03  0.10064257E+00
  16  12   2   4  0.77334109E+01 -0.36000000E+02  0.12600000E+03  0.33924081E+03  0.27433327E+03  0.33028269E+03  0.19908555E+00
  16  12   2   5  0.77334109E+01 -0.36000000E+02  0.16200000E+03  0.35718582E+03  0.28796686E+03  0.29508166E+03  0.33376774E+00
  16  12   2   6  0.77334109E+01 -0.36000000E+02  0.19800000E+03  0.35925721E+03  0.28931766E+03  0.29384949E+03  0.34121855E+00
  16  12   2   7  0.77334109E+01 -0.36000000E+02  0.23400000E+03  0.33876190E+03  0.27572339E+03  0.32926406E+03  0.19641511E+00
  16  12   2   8  0.77334109E+01 -0.36000000E+02  0.27000000E+03  0.32697164E+03  0.26371640E+03  0.35308116E+03  0.91704103E-01
  16  12   2   9  0.77334109E+01 -0.36000000E+02  0.30600000E+03  0.34042707E+03  0.27329801E+03  0.32853964E+03  0.21205811E+00
  16  12   2  10  0.77334109E+01 -0.36000000E+02  0.34200000E+03  0.35852531E+03  0.28767195E+03  0.29443712E+03  0.34087505E+00
  16  12   3   1  0.77334109E+01  0.13096761E-08  0.18000000E+02  0.35942752E+03  0.26942781E+03  0.30671373E+03  0.35495374E+00
  16  12   3   2  0.77334109E+01  0.13096761E-08  0.54000000E+02  0.33536802E+03  0.26487667E+03  0.33277132E+03  0.19581376E+00
  16  12   3   3  0.77334109E+01  0.13096761E-08  0.90000000E+02  0.31886631E+03  0.25565490E+03  0.34985565E+03  0.76680292E-01
  16  12   3   4  0.77334109E+01  0.13096761E-08  0.12600000E+03  0.33724137E+03  0.26299546E+03  0.33267149E+03  0.20938106E+00
  16  12   3   5  0.77334109E+01  0.13096761E-08  0.16200000E+03  0.36099989E+03  0.27014681E+03  0.30508580E+03  0.36289336E+00
  16  12   3   6  0.77334109E+01  0.13096761E-08  0.19800000E+03  0.35929183E+03  0.26924836E+03  0.30645854E+03  0.35544690E+00
  16  12   3   7  0.77334109E+01  0.13096761E-08  0.23400000E+03  0.33841306E+03  0.26511072E+03  0.33428834E+03  0.20526117E+00
  16  12   3   8  0.77334109E+01  0.13096761E-08  0.27000000E+03  0.31895469E+03  0.25538625E+03  0.34941841E+03  0.79369401E-01
  16  12   3   9  0.77334109E+01  0.13096761E-08  0.30600000E+03  0.33566450E+03  0.26385612E+03  0.33143951E+03  0.20355392E+00
  16  12   3  10  0.77334109E+01  0.13096761E-08  0.34200000E+03  0.35985330E+03  0.26892568E+03  0.30595832E+03  0.35931005E+00
  16  12   4   1  0.77334109E+01  0.36000000E+02  0.18000000E+02  0.36201678E+03  0.28726453E+03  0.29393884E+03  0.35553978E+00
  16  12   4   2  0.77334109E+01  0.36000000E+02  0.54000000E+02  0.34115652E+03  0.27637143E+03  0.32816138E+03  0.20923366E+00
  16  12   4   3  0.77334109E+01  0.36000000E+02  0.90000000E+02  0.32889187E+03  0.26251590E+03  0.35133338E+03  0.11089034E+00
  16  12   4   4  0.77334109E+01  0.36000000E+02  0.12600000E+03  0.34022014E+03  0.27316421E+03  0.33025713E+03  0.20652756E+00
  16  12   4   5  0.77334109E+01  0.36000000E+02  0.16200000E+03  0.35673846E+03  0.28790584E+03  0.29535174E+03  0.33160729E+00
  16  12   4   6  0.77334109E+01  0.36000000E+02  0.19800000E+03  0.36000443E+03  0.28582759E+03  0.29419790E+03  0.35090403E+00
  16  12   4   7  0.77334109E+01  0.36000000E+02  0.23400000E+03  0.33921636E+03  0.27339195E+03  0.32919728E+03  0.20432081E+00
  16  12   4   8  0.77334109E+01  0.36000000E+02  0.27000000E+03  0.32840390E+03  0.26288089E+03  0.35240383E+03  0.10386464E+00
  16  12   4   9  0.77334109E+01  0.36000000E+02  0.30600000E+03  0.34029580E+03  0.27460084E+03  0.33003698E+03  0.20411025E+00
  16  12   4  10  0.77334109E+01  0.36000000E+02  0.34200000E+03  0.35755519E+03  0.28645801E+03  0.29422522E+03  0.34050713E+00
  16  12   5   1  0.77334109E+01  0.72000000E+02  0.18000000E+02  0.34551731E+03  0.32650080E+03  0.28160299E+03  0.22139566E+00
  16  12   5   2  0.77334109E+01  0.72000000E+02  0.54000000E+02  0.34064843E+03  0.29625686E+03  0.32569246E+03  0.16476454E+00
  16  12   5   3  0.77334109E+01  0.72000000E+02  0.90000000E+02  0.32988755E+03  0.27389069E+03  0.34969035E+03  0.93507915E-01
  16  12   5   4  0.77334109E+01  0.72000000E+02  0.12600000E+03  0.33552576E+03  0.29323329E+03  0.32521237E+03  0.14836988E+00
  16  12   5   5  0.77334109E+01  0.72000000E+02  0.16200000E+03  0.34372103E+03  0.32721594E+03  0.28114231E+03  0.21235508E+00
  16  12   5   6  0.77334109E+01  0.72000000E+02  0.19800000E+03  0.34351620E+03  0.32209333E+03  0.27985976E+03  0.22855773E+00
  16  12   5   7  0.77334109E+01  0.72000000E+02  0.23400000E+03  0.33898685E+03  0.29421031E+03  0.32383737E+03  0.16705738E+00
  16  12   5   8  0.77334109E+01  0.72000000E+02  0.27000000E+03  0.33090005E+03  0.27451580E+03  0.34858685E+03  0.10100006E+00
  16  12   5   9  0.77334109E+01  0.72000000E+02  0.30600000E+03  0.33714192E+03  0.29636379E+03  0.32626665E+03  0.14537465E+00
  16  12   5  10  0.77334109E+01  0.72000000E+02  0.34200000E+03  0.34378043E+03  0.32615500E+03  0.28095616E+03  0.21600257E+00
  16  13   1   1  0.10766050E+02 -0.72000000E+02  0.18000000E+02  0.34172596E+03  0.31053428E+03  0.27087368E+03  0.27295348E+00
  16  13   1   2  0.10766050E+02 -0.72000000E+02  0.54000000E+02  0.34001113E+03  0.29326790E+03  0.31672478E+03  0.19416759E+00
  16  13   1   3  0.10766050E+02 -0.72000000E+02  0.90000000E+02  0.33692650E+03  0.27673758E+03  0.33879379E+03  0.15712728E+00
  16  13   1   4  0.10766050E+02 -0.72000000E+02  0.12600000E+03  0.33819205E+03  0.28879634E+03  0.31373792E+03  0.20508582E+00
  16  13   1   5  0.10766050E+02 -0.72000000E+02  0.16200000E+03  0.33573303E+03  0.30975077E+03  0.27159797E+03  0.24717879E+00
  16  13   1   6  0.10766050E+02 -0.72000000E+02  0.19800000E+03  0.34280093E+03  0.31211281E+03  0.27126801E+03  0.27241453E+00
  16  13   1   7  0.10766050E+02 -0.72000000E+02  0.23400000E+03  0.34011330E+03  0.29095996E+03  0.31531842E+03  0.20432189E+00
  16  13   1   8  0.10766050E+02 -0.72000000E+02  0.27000000E+03  0.33534323E+03  0.27738773E+03  0.33685266E+03  0.15337902E+00
  16  13   1   9  0.10766050E+02 -0.72000000E+02  0.30600000E+03  0.33539953E+03  0.28895168E+03  0.31416077E+03  0.19021490E+00
  16  13   1  10  0.10766050E+02 -0.72000000E+02  0.34200000E+03  0.33853627E+03  0.31059702E+03  0.27209078E+03  0.25613538E+00
  16  13   2   1  0.10766050E+02 -0.36000000E+02  0.18000000E+02  0.36724482E+03  0.27394203E+03  0.28075001E+03  0.42957583E+00
  16  13   2   2  0.10766050E+02 -0.36000000E+02  0.54000000E+02  0.34413304E+03  0.26790699E+03  0.31730994E+03  0.27187657E+00
  16  13   2   3  0.10766050E+02 -0.36000000E+02  0.90000000E+02  0.32756559E+03  0.26156790E+03  0.34131179E+03  0.13833714E+00
  16  13   2   4  0.10766050E+02 -0.36000000E+02  0.12600000E+03  0.34369655E+03  0.26707690E+03  0.31819044E+03  0.26953717E+00
  16  13   2   5  0.10766050E+02 -0.36000000E+02  0.16200000E+03  0.36481007E+03  0.27204617E+03  0.27997967E+03  0.42744809E+00
  16  13   2   6  0.10766050E+02 -0.36000000E+02  0.19800000E+03  0.36539232E+03  0.27211937E+03  0.28037590E+03  0.42829066E+00
  16  13   2   7  0.10766050E+02 -0.36000000E+02  0.23400000E+03  0.34451380E+03  0.26795647E+03  0.31947421E+03  0.26756765E+00
  16  13   2   8  0.10766050E+02 -0.36000000E+02  0.27000000E+03  0.32672825E+03  0.26174843E+03  0.34216681E+03  0.13073526E+00
  16  13   2   9  0.10766050E+02 -0.36000000E+02  0.30600000E+03  0.34445885E+03  0.26619906E+03  0.31792592E+03  0.27544848E+00
  16  13   2  10  0.10766050E+02 -0.36000000E+02  0.34200000E+03  0.36593596E+03  0.27099467E+03  0.28151139E+03  0.42988663E+00
  16  13   3   1  0.10766050E+02  0.13096761E-08  0.18000000E+02  0.37775896E+03  0.25503204E+03  0.29090259E+03  0.47560007E+00
  16  13   3   2  0.10766050E+02  0.13096761E-08  0.54000000E+02  0.34255264E+03  0.25547277E+03  0.32399698E+03  0.27459937E+00
  16  13   3   3  0.10766050E+02  0.13096761E-08  0.90000000E+02  0.32002609E+03  0.25406560E+03  0.34961568E+03  0.88134766E-01
  16  13   3   4  0.10766050E+02  0.13096761E-08  0.12600000E+03  0.34395786E+03  0.25518973E+03  0.32374372E+03  0.28181855E+00
  16  13   3   5  0.10766050E+02  0.13096761E-08  0.16200000E+03  0.37914123E+03  0.25529948E+03  0.29142243E+03  0.47788913E+00
  16  13   3   6  0.10766050E+02  0.13096761E-08  0.19800000E+03  0.37760674E+03  0.25553424E+03  0.29084108E+03  0.47440356E+00
  16  13   3   7  0.10766050E+02  0.13096761E-08  0.23400000E+03  0.34480664E+03  0.25706724E+03  0.32496302E+03  0.27797884E+00
  16  13   3   8  0.10766050E+02  0.13096761E-08  0.27000000E+03  0.31942998E+03  0.25327451E+03  0.35124331E+03  0.81104983E-01
  16  13   3   9  0.10766050E+02  0.13096761E-08  0.30600000E+03  0.34307587E+03  0.25306417E+03  0.32379652E+03  0.28256521E+00
  16  13   3  10  0.10766050E+02  0.13096761E-08  0.34200000E+03  0.37784587E+03  0.25422694E+03  0.29085091E+03  0.47738250E+00
  16  13   4   1  0.10766050E+02  0.36000000E+02  0.18000000E+02  0.36746843E+03  0.27348432E+03  0.28041448E+03  0.43189479E+00
  16  13   4   2  0.10766050E+02  0.36000000E+02  0.54000000E+02  0.34621627E+03  0.26670000E+03  0.31589392E+03  0.28704436E+00
  16  13   4   3  0.10766050E+02  0.36000000E+02  0.90000000E+02  0.32798162E+03  0.26070597E+03  0.34090144E+03  0.14391527E+00
  16  13   4   4  0.10766050E+02  0.36000000E+02  0.12600000E+03  0.34454401E+03  0.26581932E+03  0.31877606E+03  0.27437770E+00
  16  13   4   5  0.10766050E+02  0.36000000E+02  0.16200000E+03  0.36539330E+03  0.27254062E+03  0.28127051E+03  0.42555282E+00
  16  13   4   6  0.10766050E+02  0.36000000E+02  0.19800000E+03  0.36612170E+03  0.27332195E+03  0.28026694E+03  0.42834744E+00
  16  13   4   7  0.10766050E+02  0.36000000E+02  0.23400000E+03  0.34433540E+03  0.26731951E+03  0.31806148E+03  0.27204441E+00
  16  13   4   8  0.10766050E+02  0.36000000E+02  0.27000000E+03  0.32919711E+03  0.26239776E+03  0.34251328E+03  0.14105998E+00
  16  13   4   9  0.10766050E+02  0.36000000E+02  0.30600000E+03  0.34343088E+03  0.26441168E+03  0.31832903E+03  0.27403772E+00
  16  13   4  10  0.10766050E+02  0.36000000E+02  0.34200000E+03  0.36729353E+03  0.27316679E+03  0.28175152E+03  0.42921113E+00
  16  13   5   1  0.10766050E+02  0.72000000E+02  0.18000000E+02  0.33909814E+03  0.31257575E+03  0.27014184E+03  0.25783175E+00
  16  13   5   2  0.10766050E+02  0.72000000E+02  0.54000000E+02  0.34100434E+03  0.29310096E+03  0.31771348E+03  0.19657868E+00
  16  13   5   3  0.10766050E+02  0.72000000E+02  0.90000000E+02  0.33571869E+03  0.27886904E+03  0.34129775E+03  0.13824328E+00
  16  13   5   4  0.10766050E+02  0.72000000E+02  0.12600000E+03  0.33563373E+03  0.28823725E+03  0.31563866E+03  0.18904359E+00
  16  13   5   5  0.10766050E+02  0.72000000E+02  0.16200000E+03  0.33952537E+03  0.31384748E+03  0.27131610E+03  0.25348530E+00
  16  13   5   6  0.10766050E+02  0.72000000E+02  0.19800000E+03  0.33797997E+03  0.31190954E+03  0.27099074E+03  0.25272324E+00
  16  13   5   7  0.10766050E+02  0.72000000E+02  0.23400000E+03  0.33739379E+03  0.28853935E+03  0.31642758E+03  0.19452688E+00
  16  13   5   8  0.10766050E+02  0.72000000E+02  0.27000000E+03  0.33360215E+03  0.27706348E+03  0.33748630E+03  0.14340687E+00
  16  13   5   9  0.10766050E+02  0.72000000E+02  0.30600000E+03  0.33423754E+03  0.28812568E+03  0.31361352E+03  0.18824562E+00
  16  13   5  10  0.10766050E+02  0.72000000E+02  0.34200000E+03  0.33746746E+03  0.31354790E+03  0.27012265E+03  0.24801508E+00
  16  14   1   1  0.14974940E+02 -0.72000000E+02  0.18000000E+02  0.36555494E+03  0.29867186E+03  0.28179040E+03  0.36911552E+00
  16  14   1   2  0.14974940E+02 -0.72000000E+02  0.54000000E+02  0.34714252E+03  0.28962742E+03  0.30436159E+03  0.26759999E+00
  16  14   1   3  0.14974940E+02 -0.72000000E+02  0.90000000E+02  0.34050928E+03  0.28447196E+03  0.31803488E+03  0.21485178E+00
  16  14   1   4  0.14974940E+02 -0.72000000E+02  0.12600000E+03  0.34909826E+03  0.28679480E+03  0.30677191E+03  0.27643864E+00
  16  14   1   5  0.14974940E+02 -0.72000000E+02  0.16200000E+03  0.35730595E+03  0.29872335E+03  0.28153606E+03  0.34008995E+00
  16  14   1   6  0.14974940E+02 -0.72000000E+02  0.19800000E+03  0.36194521E+03  0.29659350E+03  0.28018945E+03  0.36462471E+00
  16  14   1   7  0.14974940E+02 -0.72000000E+02  0.23400000E+03  0.34775765E+03  0.29098883E+03  0.30320485E+03  0.26982626E+00
  16  14   1   8  0.14974940E+02 -0.72000000E+02  0.27000000E+03  0.34210497E+03  0.28412670E+03  0.31747258E+03  0.22452445E+00
  16  14   1   9  0.14974940E+02 -0.72000000E+02  0.30600000E+03  0.34678783E+03  0.29102403E+03  0.30575275E+03  0.25920063E+00
  16  14   1  10  0.14974940E+02 -0.72000000E+02  0.34200000E+03  0.35739792E+03  0.29688636E+03  0.28035202E+03  0.34731664E+00
  16  14   2   1  0.14974940E+02 -0.36000000E+02  0.18000000E+02  0.39012220E+03  0.25784187E+03  0.27868856E+03  0.52643180E+00
  16  14   2   2  0.14974940E+02 -0.36000000E+02  0.54000000E+02  0.36087544E+03  0.26840706E+03  0.31327567E+03  0.34660761E+00
  16  14   2   3  0.14974940E+02 -0.36000000E+02  0.90000000E+02  0.33947309E+03  0.27709813E+03  0.33764981E+03  0.17221671E+00
  16  14   2   4  0.14974940E+02 -0.36000000E+02  0.12600000E+03  0.35986251E+03  0.26608597E+03  0.31231312E+03  0.35003901E+00
  16  14   2   5  0.14974940E+02 -0.36000000E+02  0.16200000E+03  0.38924040E+03  0.25762421E+03  0.27872379E+03  0.52458913E+00
  16  14   2   6  0.14974940E+02 -0.36000000E+02  0.19800000E+03  0.38938498E+03  0.25850121E+03  0.27994654E+03  0.52119672E+00
  16  14   2   7  0.14974940E+02 -0.36000000E+02  0.23400000E+03  0.36078831E+03  0.26863128E+03  0.31285901E+03  0.34683157E+00
  16  14   2   8  0.14974940E+02 -0.36000000E+02  0.27000000E+03  0.33981123E+03  0.27872839E+03  0.33979376E+03  0.16365063E+00
  16  14   2   9  0.14974940E+02 -0.36000000E+02  0.30600000E+03  0.35987747E+03  0.26711824E+03  0.31328777E+03  0.34561410E+00
  16  14   2  10  0.14974940E+02 -0.36000000E+02  0.34200000E+03  0.38930413E+03  0.25810484E+03  0.27741037E+03  0.52633677E+00
  16  14   3   1  0.14974940E+02  0.13096761E-08  0.18000000E+02  0.40266806E+03  0.24108763E+03  0.27781253E+03  0.58276261E+00
  16  14   3   2  0.14974940E+02  0.13096761E-08  0.54000000E+02  0.36459534E+03  0.26002938E+03  0.32605993E+03  0.34578099E+00
  16  14   3   3  0.14974940E+02  0.13096761E-08  0.90000000E+02  0.32806007E+03  0.26872137E+03  0.34920568E+03  0.97985347E-01
  16  14   3   4  0.14974940E+02  0.13096761E-08  0.12600000E+03  0.36356649E+03  0.25906130E+03  0.32610617E+03  0.34385983E+00
  16  14   3   5  0.14974940E+02  0.13096761E-08  0.16200000E+03  0.40152014E+03  0.24205923E+03  0.27889804E+03  0.57704342E+00
  16  14   3   6  0.14974940E+02  0.13096761E-08  0.19800000E+03  0.40320966E+03  0.24112772E+03  0.27793625E+03  0.58361182E+00
  16  14   3   7  0.14974940E+02  0.13096761E-08  0.23400000E+03  0.36512932E+03  0.25935304E+03  0.32536537E+03  0.35070741E+00
  16  14   3   8  0.14974940E+02  0.13096761E-08  0.27000000E+03  0.32756604E+03  0.27085286E+03  0.34715846E+03  0.96546360E-01
  16  14   3   9  0.14974940E+02  0.13096761E-08  0.30600000E+03  0.36331274E+03  0.25927176E+03  0.32709589E+03  0.34008086E+00
  16  14   3  10  0.14974940E+02  0.13096761E-08  0.34200000E+03  0.40206193E+03  0.24222981E+03  0.27945941E+03  0.57695752E+00
  16  14   4   1  0.14974940E+02  0.36000000E+02  0.18000000E+02  0.38938974E+03  0.25828982E+03  0.27835508E+03  0.52449865E+00
  16  14   4   2  0.14974940E+02  0.36000000E+02  0.54000000E+02  0.36167489E+03  0.26721618E+03  0.31211358E+03  0.35470906E+00
  16  14   4   3  0.14974940E+02  0.36000000E+02  0.90000000E+02  0.33903837E+03  0.27826880E+03  0.33848031E+03  0.16482197E+00
  16  14   4   4  0.14974940E+02  0.36000000E+02  0.12600000E+03  0.36056497E+03  0.26671177E+03  0.31298475E+03  0.34967161E+00
  16  14   4   5  0.14974940E+02  0.36000000E+02  0.16200000E+03  0.39217959E+03  0.25908029E+03  0.28006707E+03  0.52680239E+00
  16  14   4   6  0.14974940E+02  0.36000000E+02  0.19800000E+03  0.39004204E+03  0.25888827E+03  0.27930509E+03  0.52332936E+00
  16  14   4   7  0.14974940E+02  0.36000000E+02  0.23400000E+03  0.36056188E+03  0.26647815E+03  0.31156512E+03  0.35354952E+00
  16  14   4   8  0.14974940E+02  0.36000000E+02  0.27000000E+03  0.34114614E+03  0.27903814E+03  0.33830033E+03  0.17379164E+00
  16  14   4   9  0.14974940E+02  0.36000000E+02  0.30600000E+03  0.35948080E+03  0.26869070E+03  0.31347490E+03  0.34045542E+00
  16  14   4  10  0.14974940E+02  0.36000000E+02  0.34200000E+03  0.39069467E+03  0.25948330E+03  0.27927739E+03  0.52396088E+00
  16  14   5   1  0.14974940E+02  0.72000000E+02  0.18000000E+02  0.36013924E+03  0.29967774E+03  0.28112950E+03  0.34911260E+00
  16  14   5   2  0.14974940E+02  0.72000000E+02  0.54000000E+02  0.34885960E+03  0.29025905E+03  0.30320742E+03  0.27616812E+00
  16  14   5   3  0.14974940E+02  0.72000000E+02  0.90000000E+02  0.34136754E+03  0.28358805E+03  0.31670843E+03  0.22456182E+00
  16  14   5   4  0.14974940E+02  0.72000000E+02  0.12600000E+03  0.34824278E+03  0.28906388E+03  0.30388056E+03  0.27477152E+00
  16  14   5   5  0.14974940E+02  0.72000000E+02  0.16200000E+03  0.35935458E+03  0.29807794E+03  0.28172115E+03  0.34868032E+00
  16  14   5   6  0.14974940E+02  0.72000000E+02  0.19800000E+03  0.35876711E+03  0.30048363E+03  0.28186538E+03  0.34063617E+00
  16  14   5   7  0.14974940E+02  0.72000000E+02  0.23400000E+03  0.34520279E+03  0.28896232E+03  0.30254446E+03  0.26558795E+00
  16  14   5   8  0.14974940E+02  0.72000000E+02  0.27000000E+03  0.34237912E+03  0.28376280E+03  0.31808806E+03  0.22497879E+00
  16  14   5   9  0.14974940E+02  0.72000000E+02  0.30600000E+03  0.34467420E+03  0.28819518E+03  0.30484511E+03  0.25931586E+00
  16  14   5  10  0.14974940E+02  0.72000000E+02  0.34200000E+03  0.35805936E+03  0.29854942E+03  0.28080637E+03  0.34486954E+00
  16  15   1   1  0.20816306E+02 -0.72000000E+02  0.18000000E+02  0.37267395E+03  0.28161951E+03  0.28804003E+03  0.41579153E+00
  16  15   1   2  0.20816306E+02 -0.72000000E+02  0.54000000E+02  0.35950633E+03  0.29264352E+03  0.29419264E+03  0.33386281E+00
  16  15   1   3  0.20816306E+02 -0.72000000E+02  0.90000000E+02  0.34495712E+03  0.29549718E+03  0.30006103E+03  0.25478138E+00
  16  15   1   4  0.20816306E+02 -0.72000000E+02  0.12600000E+03  0.36097088E+03  0.28997998E+03  0.29460567E+03  0.34427889E+00
  16  15   1   5  0.20816306E+02 -0.72000000E+02  0.16200000E+03  0.36862723E+03  0.28115112E+03  0.28991577E+03  0.39987542E+00
  16  15   1   6  0.20816306E+02 -0.72000000E+02  0.19800000E+03  0.37329166E+03  0.28194761E+03  0.29114364E+03  0.41060994E+00
  16  15   1   7  0.20816306E+02 -0.72000000E+02  0.23400000E+03  0.35750055E+03  0.29323713E+03  0.29450336E+03  0.32429083E+00
  16  15   1   8  0.20816306E+02 -0.72000000E+02  0.27000000E+03  0.34914787E+03  0.29695245E+03  0.30067557E+03  0.26751291E+00
  16  15   1   9  0.20816306E+02 -0.72000000E+02  0.30600000E+03  0.35817479E+03  0.28824016E+03  0.29587493E+03  0.33500095E+00
  16  15   1  10  0.20816306E+02 -0.72000000E+02  0.34200000E+03  0.36834342E+03  0.27839254E+03  0.28978134E+03  0.40492576E+00
  16  15   2   1  0.20816306E+02 -0.36000000E+02  0.18000000E+02  0.40611733E+03  0.23952234E+03  0.27528909E+03  0.59633179E+00
  16  15   2   2  0.20816306E+02 -0.36000000E+02  0.54000000E+02  0.37743755E+03  0.27060512E+03  0.30401092E+03  0.41860589E+00
  16  15   2   3  0.20816306E+02 -0.36000000E+02  0.90000000E+02  0.34844431E+03  0.28159808E+03  0.33136645E+03  0.22125095E+00
  16  15   2   4  0.20816306E+02 -0.36000000E+02  0.12600000E+03  0.37748414E+03  0.26968078E+03  0.30662274E+03  0.41490550E+00
  16  15   2   5  0.20816306E+02 -0.36000000E+02  0.16200000E+03  0.40592570E+03  0.23906100E+03  0.27573583E+03  0.59587358E+00
  16  15   2   6  0.20816306E+02 -0.36000000E+02  0.19800000E+03  0.40639705E+03  0.23970206E+03  0.27629088E+03  0.59495369E+00
  16  15   2   7  0.20816306E+02 -0.36000000E+02  0.23400000E+03  0.37767223E+03  0.27002088E+03  0.30506784E+03  0.41817879E+00
  16  15   2   8  0.20816306E+02 -0.36000000E+02  0.27000000E+03  0.34758641E+03  0.28072271E+03  0.33073575E+03  0.22116734E+00
  16  15   2   9  0.20816306E+02 -0.36000000E+02  0.30600000E+03  0.37638188E+03  0.26945608E+03  0.30442112E+03  0.41664929E+00
  16  15   2  10  0.20816306E+02 -0.36000000E+02  0.34200000E+03  0.40667295E+03  0.23856440E+03  0.27531049E+03  0.59878303E+00
  16  15   3   1  0.20816306E+02  0.13096761E-08  0.18000000E+02  0.42455135E+03  0.22187933E+03  0.26667572E+03  0.66615677E+00
  16  15   3   2  0.20816306E+02  0.13096761E-08  0.54000000E+02  0.37965016E+03  0.26379195E+03  0.32580655E+03  0.39037353E+00
  16  15   3   3  0.20816306E+02  0.13096761E-08  0.90000000E+02  0.33920710E+03  0.26569761E+03  0.34296894E+03  0.18207663E+00
  16  15   3   4  0.20816306E+02  0.13096761E-08  0.12600000E+03  0.37897250E+03  0.26030200E+03  0.32215739E+03  0.40279095E+00
  16  15   3   5  0.20816306E+02  0.13096761E-08  0.16200000E+03  0.42258757E+03  0.22171955E+03  0.26661534E+03  0.66333542E+00
  16  15   3   6  0.20816306E+02  0.13096761E-08  0.19800000E+03  0.42406222E+03  0.22333060E+03  0.26660792E+03  0.66369024E+00
  16  15   3   7  0.20816306E+02  0.13096761E-08  0.23400000E+03  0.37920058E+03  0.26224446E+03  0.32258138E+03  0.39902912E+00
  16  15   3   8  0.20816306E+02  0.13096761E-08  0.27000000E+03  0.33937459E+03  0.26498557E+03  0.34211441E+03  0.18706561E+00
  16  15   3   9  0.20816306E+02  0.13096761E-08  0.30600000E+03  0.37804939E+03  0.26131758E+03  0.32401533E+03  0.39381757E+00
  16  15   3  10  0.20816306E+02  0.13096761E-08  0.34200000E+03  0.42356515E+03  0.22286472E+03  0.26751562E+03  0.66212858E+00
  16  15   4   1  0.20816306E+02  0.36000000E+02  0.18000000E+02  0.40542328E+03  0.24060664E+03  0.27650244E+03  0.59132823E+00
  16  15   4   2  0.20816306E+02  0.36000000E+02  0.54000000E+02  0.37861128E+03  0.27000758E+03  0.30592338E+03  0.41926310E+00
  16  15   4   3  0.20816306E+02  0.36000000E+02  0.90000000E+02  0.34823743E+03  0.28182552E+03  0.33002106E+03  0.22346585E+00
  16  15   4   4  0.20816306E+02  0.36000000E+02  0.12600000E+03  0.37813189E+03  0.26963295E+03  0.30548710E+03  0.41942940E+00
  16  15   4   5  0.20816306E+02  0.36000000E+02  0.16200000E+03  0.40802480E+03  0.23922525E+03  0.27635686E+03  0.59875532E+00
  16  15   4   6  0.20816306E+02  0.36000000E+02  0.19800000E+03  0.40696262E+03  0.24048642E+03  0.27508624E+03  0.59694690E+00
  16  15   4   7  0.20816306E+02  0.36000000E+02  0.23400000E+03  0.37828388E+03  0.27155427E+03  0.30542992E+03  0.41638475E+00
  16  15   4   8  0.20816306E+02  0.36000000E+02  0.27000000E+03  0.34883462E+03  0.28150207E+03  0.32910401E+03  0.22935467E+00
  16  15   4   9  0.20816306E+02  0.36000000E+02  0.30600000E+03  0.37735469E+03  0.26856261E+03  0.30377688E+03  0.42271685E+00
  16  15   4  10  0.20816306E+02  0.36000000E+02  0.34200000E+03  0.40785849E+03  0.23966743E+03  0.27714966E+03  0.59647255E+00
  16  15   5   1  0.20816306E+02  0.72000000E+02  0.18000000E+02  0.36961089E+03  0.27932941E+03  0.28768030E+03  0.41152818E+00
  16  15   5   2  0.20816306E+02  0.72000000E+02  0.54000000E+02  0.35709732E+03  0.28746464E+03  0.29381593E+03  0.33749326E+00
  16  15   5   3  0.20816306E+02  0.72000000E+02  0.90000000E+02  0.34810775E+03  0.29603897E+03  0.29989379E+03  0.26730146E+00
  16  15   5   4  0.20816306E+02  0.72000000E+02  0.12600000E+03  0.35937459E+03  0.28930251E+03  0.29700896E+03  0.33445551E+00
  16  15   5   5  0.20816306E+02  0.72000000E+02  0.16200000E+03  0.36977582E+03  0.27897592E+03  0.28953681E+03  0.40885609E+00
  16  15   5   6  0.20816306E+02  0.72000000E+02  0.19800000E+03  0.36975640E+03  0.28043294E+03  0.28964331E+03  0.40558759E+00
  16  15   5   7  0.20816306E+02  0.72000000E+02  0.23400000E+03  0.35688431E+03  0.29087292E+03  0.29488947E+03  0.32648311E+00
  16  15   5   8  0.20816306E+02  0.72000000E+02  0.27000000E+03  0.34716970E+03  0.29900516E+03  0.30461138E+03  0.24418396E+00
  16  15   5   9  0.20816306E+02  0.72000000E+02  0.30600000E+03  0.35722638E+03  0.28880683E+03  0.29913351E+03  0.32258715E+00
  16  15   5  10  0.20816306E+02  0.72000000E+02  0.34200000E+03  0.36849047E+03  0.27677502E+03  0.28900666E+03  0.41035833E+00
  16  16   1   1  0.28923327E+02 -0.72000000E+02  0.18000000E+02  0.36544411E+03  0.23900111E+03  0.29349393E+03  0.46364334E+00
  16  16   1   2  0.28923327E+02 -0.72000000E+02  0.54000000E+02  0.34922565E+03  0.27863414E+03  0.26334526E+03  0.39738664E+00
  16  16   1   3  0.28923327E+02 -0.72000000E+02  0.90000000E+02  0.33443129E+03  0.30629766E+03  0.24022337E+03  0.32260499E+00
  16  16   1   4  0.28923327E+02 -0.72000000E+02  0.12600000E+03  0.35157853E+03  0.27747306E+03  0.26574789E+03  0.40289510E+00
  16  16   1   5  0.28923327E+02 -0.72000000E+02  0.16200000E+03  0.36113770E+03  0.23570666E+03  0.29550538E+03  0.45222904E+00
  16  16   1   6  0.28923327E+02 -0.72000000E+02  0.19800000E+03  0.36575447E+03  0.23727731E+03  0.29309124E+03  0.46850466E+00
  16  16   1   7  0.28923327E+02 -0.72000000E+02  0.23400000E+03  0.35090476E+03  0.27965086E+03  0.26292027E+03  0.40174327E+00
  16  16   1   8  0.28923327E+02 -0.72000000E+02  0.27000000E+03  0.33500883E+03  0.30832882E+03  0.24146976E+03  0.31670207E+00
  16  16   1   9  0.28923327E+02 -0.72000000E+02  0.30600000E+03  0.34927488E+03  0.27828669E+03  0.26689188E+03  0.39064196E+00
  16  16   1  10  0.28923327E+02 -0.72000000E+02  0.34200000E+03  0.36013212E+03  0.23798575E+03  0.29607073E+03  0.44371438E+00
  16  16   2   1  0.28923327E+02 -0.36000000E+02  0.18000000E+02  0.40672284E+03  0.21000126E+03  0.26124536E+03  0.66041800E+00
  16  16   2   2  0.28923327E+02 -0.36000000E+02  0.54000000E+02  0.37861947E+03  0.26985660E+03  0.27623616E+03  0.47985284E+00
  16  16   2   3  0.28923327E+02 -0.36000000E+02  0.90000000E+02  0.34018744E+03  0.29162665E+03  0.29308667E+03  0.26142919E+00
  16  16   2   4  0.28923327E+02 -0.36000000E+02  0.12600000E+03  0.38023407E+03  0.26804418E+03  0.27865367E+03  0.48299324E+00
  16  16   2   5  0.28923327E+02 -0.36000000E+02  0.16200000E+03  0.40801479E+03  0.21040984E+03  0.26260314E+03  0.65991294E+00
  16  16   2   6  0.28923327E+02 -0.36000000E+02  0.19800000E+03  0.40784026E+03  0.21023968E+03  0.26101604E+03  0.66233508E+00
  16  16   2   7  0.28923327E+02 -0.36000000E+02  0.23400000E+03  0.37985781E+03  0.27019918E+03  0.27627029E+03  0.48253224E+00
  16  16   2   8  0.28923327E+02 -0.36000000E+02  0.27000000E+03  0.34081335E+03  0.29099372E+03  0.29247979E+03  0.26725659E+00
  16  16   2   9  0.28923327E+02 -0.36000000E+02  0.30600000E+03  0.37957467E+03  0.26747048E+03  0.27728694E+03  0.48489841E+00
  16  16   2  10  0.28923327E+02 -0.36000000E+02  0.34200000E+03  0.40763870E+03  0.20916886E+03  0.26138997E+03  0.66276465E+00
  16  16   3   1  0.28923327E+02  0.13096761E-08  0.18000000E+02  0.42925838E+03  0.19752622E+03  0.24795667E+03  0.72729400E+00
  16  16   3   2  0.28923327E+02  0.13096761E-08  0.54000000E+02  0.37502693E+03  0.25663443E+03  0.29986624E+03  0.44619159E+00
  16  16   3   3  0.28923327E+02  0.13096761E-08  0.90000000E+02  0.33152439E+03  0.27089270E+03  0.32664255E+03  0.18078065E+00
  16  16   3   4  0.28923327E+02  0.13096761E-08  0.12600000E+03  0.37549163E+03  0.25415121E+03  0.29966661E+03  0.45248397E+00
  16  16   3   5  0.28923327E+02  0.13096761E-08  0.16200000E+03  0.42739767E+03  0.19673540E+03  0.24603265E+03  0.72836932E+00
  16  16   3   6  0.28923327E+02  0.13096761E-08  0.19800000E+03  0.42766101E+03  0.19765735E+03  0.24646968E+03  0.72712129E+00
  16  16   3   7  0.28923327E+02  0.13096761E-08  0.23400000E+03  0.37594749E+03  0.25724234E+03  0.30054447E+03  0.44635470E+00
  16  16   3   8  0.28923327E+02  0.13096761E-08  0.27000000E+03  0.33061579E+03  0.27121774E+03  0.32716410E+03  0.17390587E+00
  16  16   3   9  0.28923327E+02  0.13096761E-08  0.30600000E+03  0.37510692E+03  0.25450261E+03  0.29918183E+03  0.45175679E+00
  16  16   3  10  0.28923327E+02  0.13096761E-08  0.34200000E+03  0.42855568E+03  0.19724233E+03  0.24645231E+03  0.72872892E+00
  16  16   4   1  0.28923327E+02  0.36000000E+02  0.18000000E+02  0.40726376E+03  0.21067456E+03  0.26191743E+03  0.65940571E+00
  16  16   4   2  0.28923327E+02  0.36000000E+02  0.54000000E+02  0.37969733E+03  0.26961247E+03  0.27692256E+03  0.48194172E+00
  16  16   4   3  0.28923327E+02  0.36000000E+02  0.90000000E+02  0.34154688E+03  0.29130927E+03  0.29403424E+03  0.26570529E+00
  16  16   4   4  0.28923327E+02  0.36000000E+02  0.12600000E+03  0.37995365E+03  0.26784580E+03  0.27632067E+03  0.48708235E+00
  16  16   4   5  0.28923327E+02  0.36000000E+02  0.16200000E+03  0.40898775E+03  0.21017251E+03  0.26004605E+03  0.66582239E+00
  16  16   4   6  0.28923327E+02  0.36000000E+02  0.19800000E+03  0.40917587E+03  0.21034672E+03  0.26062597E+03  0.66500907E+00
  16  16   4   7  0.28923327E+02  0.36000000E+02  0.23400000E+03  0.38036779E+03  0.26999797E+03  0.27705176E+03  0.48280020E+00
  16  16   4   8  0.28923327E+02  0.36000000E+02  0.27000000E+03  0.34159623E+03  0.29086136E+03  0.29300435E+03  0.26962537E+00
  16  16   4   9  0.28923327E+02  0.36000000E+02  0.30600000E+03  0.37897545E+03  0.26765350E+03  0.27689071E+03  0.48369172E+00
  16  16   4  10  0.28923327E+02  0.36000000E+02  0.34200000E+03  0.40846288E+03  0.20861485E+03  0.26146180E+03  0.66470528E+00
  16  16   5   1  0.28923327E+02  0.72000000E+02  0.18000000E+02  0.36191586E+03  0.24040370E+03  0.29342975E+03  0.45071169E+00
  16  16   5   2  0.28923327E+02  0.72000000E+02  0.54000000E+02  0.34742124E+03  0.27884246E+03  0.26309360E+03  0.39117850E+00
  16  16   5   3  0.28923327E+02  0.72000000E+02  0.90000000E+02  0.33646659E+03  0.30643441E+03  0.24051178E+03  0.32979296E+00
  16  16   5   4  0.28923327E+02  0.72000000E+02  0.12600000E+03  0.34977763E+03  0.27670127E+03  0.26525614E+03  0.39954575E+00
  16  16   5   5  0.28923327E+02  0.72000000E+02  0.16200000E+03  0.36284819E+03  0.23334316E+03  0.29492802E+03  0.46288603E+00
  16  16   5   6  0.28923327E+02  0.72000000E+02  0.19800000E+03  0.36401360E+03  0.23835920E+03  0.29375009E+03  0.46000811E+00
  16  16   5   7  0.28923327E+02  0.72000000E+02  0.23400000E+03  0.34712886E+03  0.28038575E+03  0.26278387E+03  0.38724713E+00
  16  16   5   8  0.28923327E+02  0.72000000E+02  0.27000000E+03  0.33319711E+03  0.30769794E+03  0.24089539E+03  0.31224920E+00
  16  16   5   9  0.28923327E+02  0.72000000E+02  0.30600000E+03  0.35150904E+03  0.28021266E+03  0.26580264E+03  0.39635859E+00
  16  16   5  10  0.28923327E+02  0.72000000E+02  0.34200000E+03  0.36219118E+03  0.23256662E+03  0.29562228E+03  0.46075194E+00
  16  17   1   1  0.40174768E+02 -0.72000000E+02  0.18000000E+02  0.35410006E+03  0.21296777E+03  0.28948169E+03  0.48497423E+00
  16  17   1   2  0.40174768E+02 -0.72000000E+02  0.54000000E+02  0.33682503E+03  0.27556139E+03  0.24542413E+03  0.39988646E+00
  16  17   1   3  0.40174768E+02 -0.72000000E+02  0.90000000E+02  0.32780887E+03  0.31955733E+03  0.21971574E+03  0.30023370E+00
  16  17   1   4  0.40174768E+02 -0.72000000E+02  0.12600000E+03  0.33987331E+03  0.27466598E+03  0.24937761E+03  0.40426810E+00
  16  17   1   5  0.40174768E+02 -0.72000000E+02  0.16200000E+03  0.35653471E+03  0.21078485E+03  0.29300347E+03  0.48755364E+00
  16  17   1   6  0.40174768E+02 -0.72000000E+02  0.19800000E+03  0.35857546E+03  0.21375145E+03  0.28942393E+03  0.49657971E+00
  16  17   1   7  0.40174768E+02 -0.72000000E+02  0.23400000E+03  0.33772409E+03  0.27671476E+03  0.24446097E+03  0.40235342E+00
  16  17   1   8  0.40174768E+02 -0.72000000E+02  0.27000000E+03  0.32633115E+03  0.31747507E+03  0.21876316E+03  0.30207099E+00
  16  17   1   9  0.40174768E+02 -0.72000000E+02  0.30600000E+03  0.33817599E+03  0.27310612E+03  0.24814413E+03  0.40469180E+00
  16  17   1  10  0.40174768E+02 -0.72000000E+02  0.34200000E+03  0.35598306E+03  0.21029764E+03  0.29282163E+03  0.48719394E+00
  16  17   2   1  0.40174768E+02 -0.36000000E+02  0.18000000E+02  0.38290813E+03  0.18101525E+03  0.24655116E+03  0.68096144E+00
  16  17   2   2  0.40174768E+02 -0.36000000E+02  0.54000000E+02  0.36676087E+03  0.26136978E+03  0.25065029E+03  0.51254078E+00
  16  17   2   3  0.40174768E+02 -0.36000000E+02  0.90000000E+02  0.32940574E+03  0.29358181E+03  0.26026017E+03  0.29071848E+00
  16  17   2   4  0.40174768E+02 -0.36000000E+02  0.12600000E+03  0.36729680E+03  0.25928637E+03  0.25152283E+03  0.51635863E+00
  16  17   2   5  0.40174768E+02 -0.36000000E+02  0.16200000E+03  0.38326015E+03  0.17992422E+03  0.24698853E+03  0.68215293E+00
  16  17   2   6  0.40174768E+02 -0.36000000E+02  0.19800000E+03  0.38300110E+03  0.18064140E+03  0.24715435E+03  0.68056212E+00
  16  17   2   7  0.40174768E+02 -0.36000000E+02  0.23400000E+03  0.36782590E+03  0.26156934E+03  0.25155077E+03  0.51330264E+00
  16  17   2   8  0.40174768E+02 -0.36000000E+02  0.27000000E+03  0.32994768E+03  0.29342033E+03  0.26006145E+03  0.29395680E+00
  16  17   2   9  0.40174768E+02 -0.36000000E+02  0.30600000E+03  0.36692736E+03  0.25997009E+03  0.25143903E+03  0.51422228E+00
  16  17   2  10  0.40174768E+02 -0.36000000E+02  0.34200000E+03  0.38252564E+03  0.17907158E+03  0.24622194E+03  0.68326901E+00
  16  17   3   1  0.40174768E+02  0.13096761E-08  0.18000000E+02  0.39482527E+03  0.16566811E+03  0.22198441E+03  0.75391468E+00
  16  17   3   2  0.40174768E+02  0.13096761E-08  0.54000000E+02  0.35882765E+03  0.25327564E+03  0.27866187E+03  0.44934768E+00
  16  17   3   3  0.40174768E+02  0.13096761E-08  0.90000000E+02  0.32738517E+03  0.27086875E+03  0.30986892E+03  0.20980144E+00
  16  17   3   4  0.40174768E+02  0.13096761E-08  0.12600000E+03  0.36082455E+03  0.25082698E+03  0.27924093E+03  0.45892559E+00
  16  17   3   5  0.40174768E+02  0.13096761E-08  0.16200000E+03  0.39222770E+03  0.16472464E+03  0.22013340E+03  0.75431728E+00
  16  17   3   6  0.40174768E+02  0.13096761E-08  0.19800000E+03  0.39312831E+03  0.16537875E+03  0.22157210E+03  0.75268718E+00
  16  17   3   7  0.40174768E+02  0.13096761E-08  0.23400000E+03  0.36015228E+03  0.25358348E+03  0.28048999E+03  0.44884905E+00
  16  17   3   8  0.40174768E+02  0.13096761E-08  0.27000000E+03  0.32774962E+03  0.27104019E+03  0.30992535E+03  0.21096257E+00
  16  17   3   9  0.40174768E+02  0.13096761E-08  0.30600000E+03  0.35962657E+03  0.24970652E+03  0.27879681E+03  0.45844108E+00
  16  17   3  10  0.40174768E+02  0.13096761E-08  0.34200000E+03  0.39368283E+03  0.16424449E+03  0.22091157E+03  0.75553245E+00
  16  17   4   1  0.40174768E+02  0.36000000E+02  0.18000000E+02  0.38365932E+03  0.18079824E+03  0.24625960E+03  0.68296434E+00
  16  17   4   2  0.40174768E+02  0.36000000E+02  0.54000000E+02  0.36684871E+03  0.26219132E+03  0.25024620E+03  0.51192813E+00
  16  17   4   3  0.40174768E+02  0.36000000E+02  0.90000000E+02  0.33078358E+03  0.29288900E+03  0.25987825E+03  0.29937955E+00
  16  17   4   4  0.40174768E+02  0.36000000E+02  0.12600000E+03  0.36699042E+03  0.25786769E+03  0.25196644E+03  0.51744531E+00
  16  17   4   5  0.40174768E+02  0.36000000E+02  0.16200000E+03  0.38297582E+03  0.17956468E+03  0.24671356E+03  0.68258419E+00
  16  17   4   6  0.40174768E+02  0.36000000E+02  0.19800000E+03  0.38456989E+03  0.18060782E+03  0.24567950E+03  0.68566135E+00
  16  17   4   7  0.40174768E+02  0.36000000E+02  0.23400000E+03  0.36668885E+03  0.26205223E+03  0.25055155E+03  0.51120498E+00
  16  17   4   8  0.40174768E+02  0.36000000E+02  0.27000000E+03  0.33090153E+03  0.29341270E+03  0.26061021E+03  0.29673715E+00
  16  17   4   9  0.40174768E+02  0.36000000E+02  0.30600000E+03  0.36709340E+03  0.25880658E+03  0.25157450E+03  0.51664838E+00
  16  17   4  10  0.40174768E+02  0.36000000E+02  0.34200000E+03  0.38122079E+03  0.17930428E+03  0.24584665E+03  0.68144548E+00
  16  17   5   1  0.40174768E+02  0.72000000E+02  0.18000000E+02  0.35519225E+03  0.21127515E+03  0.29040607E+03  0.48885817E+00
  16  17   5   2  0.40174768E+02  0.72000000E+02  0.54000000E+02  0.33466317E+03  0.27786896E+03  0.24466634E+03  0.38806486E+00
  16  17   5   3  0.40174768E+02  0.72000000E+02  0.90000000E+02  0.32914669E+03  0.31833142E+03  0.21740077E+03  0.31418979E+00
  16  17   5   4  0.40174768E+02  0.72000000E+02  0.12600000E+03  0.33620591E+03  0.27511397E+03  0.24633103E+03  0.39679135E+00
  16  17   5   5  0.40174768E+02  0.72000000E+02  0.16200000E+03  0.35660072E+03  0.21155246E+03  0.29367986E+03  0.48490835E+00
  16  17   5   6  0.40174768E+02  0.72000000E+02  0.19800000E+03  0.35796458E+03  0.21155450E+03  0.29338489E+03  0.48949826E+00
  16  17   5   7  0.40174768E+02  0.72000000E+02  0.23400000E+03  0.33678849E+03  0.27816624E+03  0.24562101E+03  0.39297184E+00
  16  17   5   8  0.40174768E+02  0.72000000E+02  0.27000000E+03  0.32513045E+03  0.31523580E+03  0.21753728E+03  0.30613781E+00
  16  17   5   9  0.40174768E+02  0.72000000E+02  0.30600000E+03  0.34028670E+03  0.27693884E+03  0.24798202E+03  0.40329825E+00
  16  17   5  10  0.40174768E+02  0.72000000E+02  0.34200000E+03  0.35418952E+03  0.21020742E+03  0.29191646E+03  0.48424808E+00
  16  18   1   1  0.55790236E+02 -0.72000000E+02  0.18000000E+02  0.36931054E+03  0.19805901E+03  0.28948173E+03  0.54898895E+00
  16  18   1   2  0.55790236E+02 -0.72000000E+02  0.54000000E+02  0.35814517E+03  0.27964268E+03  0.24003629E+03  0.47057144E+00
  16  18   1   3  0.55790236E+02 -0.72000000E+02  0.90000000E+02  0.35068954E+03  0.33324750E+03  0.20210857E+03  0.38242852E+00
  16  18   1   4  0.55790236E+02 -0.72000000E+02  0.12600000E+03  0.36124709E+03  0.27657544E+03  0.24131430E+03  0.48380412E+00
  16  18   1   5  0.55790236E+02 -0.72000000E+02  0.16200000E+03  0.37068994E+03  0.19823921E+03  0.28962424E+03  0.55177914E+00
  16  18   1   6  0.55790236E+02 -0.72000000E+02  0.19800000E+03  0.37191060E+03  0.19722963E+03  0.28889322E+03  0.55768856E+00
  16  18   1   7  0.55790236E+02 -0.72000000E+02  0.23400000E+03  0.35708931E+03  0.27991238E+03  0.23903115E+03  0.46873232E+00
  16  18   1   8  0.55790236E+02 -0.72000000E+02  0.27000000E+03  0.35141245E+03  0.33333770E+03  0.20163811E+03  0.38549244E+00
  16  18   1   9  0.55790236E+02 -0.72000000E+02  0.30600000E+03  0.35675314E+03  0.27852758E+03  0.24073749E+03  0.46755259E+00
  16  18   1  10  0.55790236E+02 -0.72000000E+02  0.34200000E+03  0.36867023E+03  0.19590306E+03  0.28951714E+03  0.55047005E+00
  16  18   2   1  0.55790236E+02 -0.36000000E+02  0.18000000E+02  0.38984783E+03  0.16497955E+03  0.23336184E+03  0.73129594E+00
  16  18   2   2  0.55790236E+02 -0.36000000E+02  0.54000000E+02  0.37824316E+03  0.25625776E+03  0.23220509E+03  0.58206121E+00
  16  18   2   3  0.55790236E+02 -0.36000000E+02  0.90000000E+02  0.35361241E+03  0.31121614E+03  0.25089032E+03  0.36100763E+00
  16  18   2   4  0.55790236E+02 -0.36000000E+02  0.12600000E+03  0.37931797E+03  0.25375340E+03  0.23304863E+03  0.58750104E+00
  16  18   2   5  0.55790236E+02 -0.36000000E+02  0.16200000E+03  0.38709239E+03  0.16264228E+03  0.23388958E+03  0.72918924E+00
  16  18   2   6  0.55790236E+02 -0.36000000E+02  0.19800000E+03  0.38867493E+03  0.16489572E+03  0.23413729E+03  0.72856342E+00
  16  18   2   7  0.55790236E+02 -0.36000000E+02  0.23400000E+03  0.37900711E+03  0.25565767E+03  0.23179012E+03  0.58548381E+00
  16  18   2   8  0.55790236E+02 -0.36000000E+02  0.27000000E+03  0.35493930E+03  0.31155091E+03  0.25092794E+03  0.36487388E+00
  16  18   2   9  0.55790236E+02 -0.36000000E+02  0.30600000E+03  0.37850159E+03  0.25418402E+03  0.23312003E+03  0.58484018E+00
  16  18   2  10  0.55790236E+02 -0.36000000E+02  0.34200000E+03  0.38829852E+03  0.16270403E+03  0.23343125E+03  0.73151267E+00
  16  18   3   1  0.55790236E+02  0.13096761E-08  0.18000000E+02  0.39174056E+03  0.14647008E+03  0.20143676E+03  0.79789527E+00
  16  18   3   2  0.55790236E+02  0.13096761E-08  0.54000000E+02  0.37606684E+03  0.25311918E+03  0.25955618E+03  0.53531004E+00
  16  18   3   3  0.55790236E+02  0.13096761E-08  0.90000000E+02  0.35209535E+03  0.28479131E+03  0.30702197E+03  0.29270398E+00
  16  18   3   4  0.55790236E+02  0.13096761E-08  0.12600000E+03  0.37663583E+03  0.24979326E+03  0.25845561E+03  0.54461813E+00
  16  18   3   5  0.55790236E+02  0.13096761E-08  0.16200000E+03  0.39104454E+03  0.14638959E+03  0.20214699E+03  0.79631502E+00
  16  18   3   6  0.55790236E+02  0.13096761E-08  0.19800000E+03  0.39297248E+03  0.14733562E+03  0.20325879E+03  0.79594964E+00
  16  18   3   7  0.55790236E+02  0.13096761E-08  0.23400000E+03  0.37492617E+03  0.25272578E+03  0.25856088E+03  0.53502030E+00
  16  18   3   8  0.55790236E+02  0.13096761E-08  0.27000000E+03  0.35296396E+03  0.28495992E+03  0.30698078E+03  0.29589683E+00
  16  18   3   9  0.55790236E+02  0.13096761E-08  0.30600000E+03  0.37476079E+03  0.25020005E+03  0.25829425E+03  0.53962269E+00
  16  18   3  10  0.55790236E+02  0.13096761E-08  0.34200000E+03  0.39201902E+03  0.14558592E+03  0.20210781E+03  0.79814138E+00
  16  18   4   1  0.55790236E+02  0.36000000E+02  0.18000000E+02  0.38957810E+03  0.16400150E+03  0.23424665E+03  0.73062070E+00
  16  18   4   2  0.55790236E+02  0.36000000E+02  0.54000000E+02  0.37811545E+03  0.25520988E+03  0.23196310E+03  0.58404601E+00
  16  18   4   3  0.55790236E+02  0.36000000E+02  0.90000000E+02  0.35533812E+03  0.31145698E+03  0.25043260E+03  0.36751394E+00
  16  18   4   4  0.55790236E+02  0.36000000E+02  0.12600000E+03  0.37720602E+03  0.25416941E+03  0.23272563E+03  0.58265514E+00
  16  18   4   5  0.55790236E+02  0.36000000E+02  0.16200000E+03  0.38860490E+03  0.16185597E+03  0.23333262E+03  0.73299961E+00
  16  18   4   6  0.55790236E+02  0.36000000E+02  0.19800000E+03  0.38924058E+03  0.16354776E+03  0.23363523E+03  0.73158787E+00
  16  18   4   7  0.55790236E+02  0.36000000E+02  0.23400000E+03  0.37656836E+03  0.25582990E+03  0.23198624E+03  0.57946610E+00
  16  18   4   8  0.55790236E+02  0.36000000E+02  0.27000000E+03  0.35627711E+03  0.31089021E+03  0.25073793E+03  0.37163011E+00
  16  18   4   9  0.55790236E+02  0.36000000E+02  0.30600000E+03  0.37813334E+03  0.25409391E+03  0.23240013E+03  0.58536321E+00
  16  18   4  10  0.55790236E+02  0.36000000E+02  0.34200000E+03  0.38799380E+03  0.16246876E+03  0.23358117E+03  0.73111235E+00
  16  18   5   1  0.55790236E+02  0.72000000E+02  0.18000000E+02  0.36886399E+03  0.19852070E+03  0.28661974E+03  0.55328249E+00
  16  18   5   2  0.55790236E+02  0.72000000E+02  0.54000000E+02  0.35551103E+03  0.27998857E+03  0.23815830E+03  0.46548377E+00
  16  18   5   3  0.55790236E+02  0.72000000E+02  0.90000000E+02  0.34992567E+03  0.33289197E+03  0.20300784E+03  0.37920879E+00
  16  18   5   4  0.55790236E+02  0.72000000E+02  0.12600000E+03  0.36173075E+03  0.27678182E+03  0.24151165E+03  0.48438311E+00
  16  18   5   5  0.55790236E+02  0.72000000E+02  0.16200000E+03  0.36806683E+03  0.19692242E+03  0.28780518E+03  0.55116484E+00
  16  18   5   6  0.55790236E+02  0.72000000E+02  0.19800000E+03  0.37319611E+03  0.19902611E+03  0.28701157E+03  0.56206521E+00
  16  18   5   7  0.55790236E+02  0.72000000E+02  0.23400000E+03  0.35847792E+03  0.27846482E+03  0.23772262E+03  0.47841245E+00
  16  18   5   8  0.55790236E+02  0.72000000E+02  0.27000000E+03  0.34808250E+03  0.33401223E+03  0.20253335E+03  0.37032798E+00
  16  18   5   9  0.55790236E+02  0.72000000E+02  0.30600000E+03  0.35988892E+03  0.27758266E+03  0.24072961E+03  0.47883398E+00
  16  18   5  10  0.55790236E+02  0.72000000E+02  0.34200000E+03  0.36838055E+03  0.19400924E+03  0.28900236E+03  0.55358079E+00
  16  19   1   1  0.77462380E+02 -0.72000000E+02  0.18000000E+02  0.33270288E+03  0.18666365E+03  0.25949347E+03  0.53844491E+00
  16  19   1   2  0.77462380E+02 -0.72000000E+02  0.54000000E+02  0.32681009E+03  0.24462890E+03  0.21121899E+03  0.51099236E+00
  16  19   1   3  0.77462380E+02 -0.72000000E+02  0.90000000E+02  0.31713028E+03  0.30365045E+03  0.17095033E+03  0.39631271E+00
  16  19   1   4  0.77462380E+02 -0.72000000E+02  0.12600000E+03  0.33033077E+03  0.24589864E+03  0.21345498E+03  0.51415549E+00
  16  19   1   5  0.77462380E+02 -0.72000000E+02  0.16200000E+03  0.33280663E+03  0.18362019E+03  0.25839899E+03  0.54637874E+00
  16  19   1   6  0.77462380E+02 -0.72000000E+02  0.19800000E+03  0.33078720E+03  0.18527737E+03  0.25897330E+03  0.53667192E+00
  16  19   1   7  0.77462380E+02 -0.72000000E+02  0.23400000E+03  0.32620663E+03  0.24605590E+03  0.21211199E+03  0.50411502E+00
  16  19   1   8  0.77462380E+02 -0.72000000E+02  0.27000000E+03  0.32122245E+03  0.30481007E+03  0.17118953E+03  0.40778030E+00
  16  19   1   9  0.77462380E+02 -0.72000000E+02  0.30600000E+03  0.32765876E+03  0.24492350E+03  0.21350953E+03  0.50831974E+00
  16  19   1  10  0.77462380E+02 -0.72000000E+02  0.34200000E+03  0.33077420E+03  0.18795299E+03  0.26004623E+03  0.52952705E+00
  16  19   2   1  0.77462380E+02 -0.36000000E+02  0.18000000E+02  0.35340766E+03  0.14727521E+03  0.21385242E+03  0.73008615E+00
  16  19   2   2  0.77462380E+02 -0.36000000E+02  0.54000000E+02  0.34432863E+03  0.22797794E+03  0.20144604E+03  0.60967980E+00
  16  19   2   3  0.77462380E+02 -0.36000000E+02  0.90000000E+02  0.32797703E+03  0.26507071E+03  0.20347719E+03  0.48095866E+00
  16  19   2   4  0.77462380E+02 -0.36000000E+02  0.12600000E+03  0.34315882E+03  0.22610132E+03  0.20093995E+03  0.61149693E+00
  16  19   2   5  0.77462380E+02 -0.36000000E+02  0.16200000E+03  0.35258460E+03  0.14496630E+03  0.21529569E+03  0.72904728E+00
  16  19   2   6  0.77462380E+02 -0.36000000E+02  0.19800000E+03  0.35278622E+03  0.14691931E+03  0.21456334E+03  0.72833146E+00
  16  19   2   7  0.77462380E+02 -0.36000000E+02  0.23400000E+03  0.34386316E+03  0.22762061E+03  0.20077560E+03  0.61045111E+00
  16  19   2   8  0.77462380E+02 -0.36000000E+02  0.27000000E+03  0.32772326E+03  0.26407062E+03  0.20350313E+03  0.48256895E+00
  16  19   2   9  0.77462380E+02 -0.36000000E+02  0.30600000E+03  0.34372995E+03  0.22616741E+03  0.20084313E+03  0.61282502E+00
  16  19   2  10  0.77462380E+02 -0.36000000E+02  0.34200000E+03  0.35391090E+03  0.14544889E+03  0.21480739E+03  0.73135321E+00
  16  19   3   1  0.77462380E+02  0.13096761E-08  0.18000000E+02  0.35308017E+03  0.12785054E+03  0.18008676E+03  0.80436866E+00
  16  19   3   2  0.77462380E+02  0.13096761E-08  0.54000000E+02  0.34345383E+03  0.22438361E+03  0.22140302E+03  0.57881127E+00
  16  19   3   3  0.77462380E+02  0.13096761E-08  0.90000000E+02  0.32107138E+03  0.23226592E+03  0.24564943E+03  0.44565618E+00
  16  19   3   4  0.77462380E+02  0.13096761E-08  0.12600000E+03  0.34371889E+03  0.22248606E+03  0.22041258E+03  0.58490125E+00
  16  19   3   5  0.77462380E+02  0.13096761E-08  0.16200000E+03  0.35391297E+03  0.12739137E+03  0.18140946E+03  0.80384738E+00
  16  19   3   6  0.77462380E+02  0.13096761E-08  0.19800000E+03  0.35456607E+03  0.12778386E+03  0.18103914E+03  0.80470483E+00
  16  19   3   7  0.77462380E+02  0.13096761E-08  0.23400000E+03  0.34254512E+03  0.22476136E+03  0.22124515E+03  0.57614840E+00
  16  19   3   8  0.77462380E+02  0.13096761E-08  0.27000000E+03  0.32176495E+03  0.23238399E+03  0.24578255E+03  0.44746249E+00
  16  19   3   9  0.77462380E+02  0.13096761E-08  0.30600000E+03  0.34248943E+03  0.22257040E+03  0.22055519E+03  0.58148760E+00
  16  19   3  10  0.77462380E+02  0.13096761E-08  0.34200000E+03  0.35365278E+03  0.12679518E+03  0.18046140E+03  0.80553601E+00
  16  19   4   1  0.77462380E+02  0.36000000E+02  0.18000000E+02  0.35422193E+03  0.14634452E+03  0.21398900E+03  0.73218176E+00
  16  19   4   2  0.77462380E+02  0.36000000E+02  0.54000000E+02  0.34405026E+03  0.22777959E+03  0.20079713E+03  0.61053233E+00
  16  19   4   3  0.77462380E+02  0.36000000E+02  0.90000000E+02  0.32744953E+03  0.26466102E+03  0.20353055E+03  0.48019576E+00
  16  19   4   4  0.77462380E+02  0.36000000E+02  0.12600000E+03  0.34408560E+03  0.22704558E+03  0.20184277E+03  0.61024419E+00
  16  19   4   5  0.77462380E+02  0.36000000E+02  0.16200000E+03  0.35205802E+03  0.14536606E+03  0.21445913E+03  0.72921824E+00
  16  19   4   6  0.77462380E+02  0.36000000E+02  0.19800000E+03  0.35381859E+03  0.14585826E+03  0.21459941E+03  0.73109342E+00
  16  19   4   7  0.77462380E+02  0.36000000E+02  0.23400000E+03  0.34420619E+03  0.22850114E+03  0.20031988E+03  0.61030359E+00
  16  19   4   8  0.77462380E+02  0.36000000E+02  0.27000000E+03  0.32793294E+03  0.26472032E+03  0.20300527E+03  0.48257405E+00
  16  19   4   9  0.77462380E+02  0.36000000E+02  0.30600000E+03  0.34445523E+03  0.22610278E+03  0.20182223E+03  0.61291555E+00
  16  19   4  10  0.77462380E+02  0.36000000E+02  0.34200000E+03  0.35315009E+03  0.14542757E+03  0.21498263E+03  0.72991734E+00
  16  19   5   1  0.77462380E+02  0.72000000E+02  0.18000000E+02  0.33018877E+03  0.18885548E+03  0.25968267E+03  0.52716423E+00
  16  19   5   2  0.77462380E+02  0.72000000E+02  0.54000000E+02  0.32732652E+03  0.24492896E+03  0.21270768E+03  0.50890352E+00
  16  19   5   3  0.77462380E+02  0.72000000E+02  0.90000000E+02  0.31975525E+03  0.30473814E+03  0.17030508E+03  0.40402447E+00
  16  19   5   4  0.77462380E+02  0.72000000E+02  0.12600000E+03  0.32918621E+03  0.24402148E+03  0.21242335E+03  0.51704171E+00
  16  19   5   5  0.77462380E+02  0.72000000E+02  0.16200000E+03  0.32823945E+03  0.18442310E+03  0.26164267E+03  0.52446778E+00
  16  19   5   6  0.77462380E+02  0.72000000E+02  0.19800000E+03  0.33137608E+03  0.18749491E+03  0.25926523E+03  0.53386440E+00
  16  19   5   7  0.77462380E+02  0.72000000E+02  0.23400000E+03  0.32828045E+03  0.24568797E+03  0.21322481E+03  0.50900383E+00
  16  19   5   8  0.77462380E+02  0.72000000E+02  0.27000000E+03  0.32074240E+03  0.30590942E+03  0.17200973E+03  0.40137498E+00
  16  19   5   9  0.77462380E+02  0.72000000E+02  0.30600000E+03  0.32655695E+03  0.24444268E+03  0.21312962E+03  0.50685946E+00
  16  19   5  10  0.77462380E+02  0.72000000E+02  0.34200000E+03  0.33109403E+03  0.18614072E+03  0.25956555E+03  0.53466697E+00
  16  20   1   1  0.10754036E+03 -0.72000000E+02  0.18000000E+02  0.21174429E+03  0.10421425E+03  0.18417309E+03  0.50061678E+00
  16  20   1   2  0.10754036E+03 -0.72000000E+02  0.54000000E+02  0.20459157E+03  0.16159837E+03  0.13777883E+03  0.46130548E+00
  16  20   1   3  0.10754036E+03 -0.72000000E+02  0.90000000E+02  0.19689604E+03  0.19959597E+03  0.94778823E+02  0.37033748E+00
  16  20   1   4  0.10754036E+03 -0.72000000E+02  0.12600000E+03  0.20588661E+03  0.16433863E+03  0.13527124E+03  0.46560220E+00
  16  20   1   5  0.10754036E+03 -0.72000000E+02  0.16200000E+03  0.21246431E+03  0.10088821E+03  0.18232542E+03  0.51905244E+00
  16  20   1   6  0.10754036E+03 -0.72000000E+02  0.19800000E+03  0.21216698E+03  0.10381146E+03  0.18161151E+03  0.51394285E+00
  16  20   1   7  0.10754036E+03 -0.72000000E+02  0.23400000E+03  0.20378560E+03  0.16372931E+03  0.13761033E+03  0.44924798E+00
  16  20   1   8  0.10754036E+03 -0.72000000E+02  0.27000000E+03  0.19841774E+03  0.19639985E+03  0.94412127E+02  0.39691345E+00
  16  20   1   9  0.10754036E+03 -0.72000000E+02  0.30600000E+03  0.20472678E+03  0.16294818E+03  0.13711690E+03  0.45896149E+00
  16  20   1  10  0.10754036E+03 -0.72000000E+02  0.34200000E+03  0.21133921E+03  0.10245452E+03  0.18244232E+03  0.50987518E+00
  16  20   2   1  0.10754036E+03 -0.36000000E+02  0.18000000E+02  0.23124912E+03  0.10447912E+03  0.15694967E+03  0.66761742E+00
  16  20   2   2  0.10754036E+03 -0.36000000E+02  0.54000000E+02  0.21083891E+03  0.14816637E+03  0.12563701E+03  0.57553043E+00
  16  20   2   3  0.10754036E+03 -0.36000000E+02  0.90000000E+02  0.19286552E+03  0.16754915E+03  0.11548727E+03  0.44337039E+00
  16  20   2   4  0.10754036E+03 -0.36000000E+02  0.12600000E+03  0.21038053E+03  0.14700988E+03  0.12539148E+03  0.57823143E+00
  16  20   2   5  0.10754036E+03 -0.36000000E+02  0.16200000E+03  0.23166203E+03  0.10439643E+03  0.15753665E+03  0.66724231E+00
  16  20   2   6  0.10754036E+03 -0.36000000E+02  0.19800000E+03  0.23081927E+03  0.10535039E+03  0.15818384E+03  0.66101255E+00
  16  20   2   7  0.10754036E+03 -0.36000000E+02  0.23400000E+03  0.21015470E+03  0.14816791E+03  0.12510401E+03  0.57426986E+00
  16  20   2   8  0.10754036E+03 -0.36000000E+02  0.27000000E+03  0.19347613E+03  0.16828874E+03  0.11534156E+03  0.44400984E+00
  16  20   2   9  0.10754036E+03 -0.36000000E+02  0.30600000E+03  0.21013767E+03  0.14727736E+03  0.12722962E+03  0.57110680E+00
  16  20   2  10  0.10754036E+03 -0.36000000E+02  0.34200000E+03  0.23167390E+03  0.10402007E+03  0.15600392E+03  0.67248400E+00
  16  20   3   1  0.10754036E+03  0.13096761E-08  0.18000000E+02  0.23827619E+03  0.10655625E+03  0.14709187E+03  0.70946774E+00
  16  20   3   2  0.10754036E+03  0.13096761E-08  0.54000000E+02  0.20792500E+03  0.14482603E+03  0.14119979E+03  0.52684125E+00
  16  20   3   3  0.10754036E+03  0.13096761E-08  0.90000000E+02  0.18583931E+03  0.14561064E+03  0.14379133E+03  0.39370365E+00
  16  20   3   4  0.10754036E+03  0.13096761E-08  0.12600000E+03  0.20808192E+03  0.14482171E+03  0.14025109E+03  0.53065249E+00
  16  20   3   5  0.10754036E+03  0.13096761E-08  0.16200000E+03  0.23826869E+03  0.10514893E+03  0.14754392E+03  0.71090042E+00
  16  20   3   6  0.10754036E+03  0.13096761E-08  0.19800000E+03  0.23886717E+03  0.10546566E+03  0.14689801E+03  0.71342928E+00
  16  20   3   7  0.10754036E+03  0.13096761E-08  0.23400000E+03  0.20732897E+03  0.14586404E+03  0.14085145E+03  0.52174992E+00
  16  20   3   8  0.10754036E+03  0.13096761E-08  0.27000000E+03  0.18649021E+03  0.14447156E+03  0.14340776E+03  0.40426263E+00
  16  20   3   9  0.10754036E+03  0.13096761E-08  0.30600000E+03  0.20766357E+03  0.14470774E+03  0.14125231E+03  0.52587427E+00
  16  20   3  10  0.10754036E+03  0.13096761E-08  0.34200000E+03  0.23862859E+03  0.10555562E+03  0.14599520E+03  0.71501113E+00
  16  20   4   1  0.10754036E+03  0.36000000E+02  0.18000000E+02  0.23167009E+03  0.10468636E+03  0.15785287E+03  0.66577163E+00
  16  20   4   2  0.10754036E+03  0.36000000E+02  0.54000000E+02  0.21065372E+03  0.14696665E+03  0.12649227E+03  0.57634366E+00
  16  20   4   3  0.10754036E+03  0.36000000E+02  0.90000000E+02  0.19379681E+03  0.16677450E+03  0.11472346E+03  0.45449605E+00
  16  20   4   4  0.10754036E+03  0.36000000E+02  0.12600000E+03  0.21089005E+03  0.14733693E+03  0.12510364E+03  0.57999532E+00
  16  20   4   5  0.10754036E+03  0.36000000E+02  0.16200000E+03  0.23102049E+03  0.10366759E+03  0.15753440E+03  0.66681896E+00
  16  20   4   6  0.10754036E+03  0.36000000E+02  0.19800000E+03  0.23123441E+03  0.10513121E+03  0.15829401E+03  0.66233399E+00
  16  20   4   7  0.10754036E+03  0.36000000E+02  0.23400000E+03  0.21066156E+03  0.14635384E+03  0.12623665E+03  0.57912825E+00
  16  20   4   8  0.10754036E+03  0.36000000E+02  0.27000000E+03  0.19375694E+03  0.16714680E+03  0.11457333E+03  0.45307424E+00
  16  20   4   9  0.10754036E+03  0.36000000E+02  0.30600000E+03  0.21061658E+03  0.14689669E+03  0.12610806E+03  0.57751992E+00
  16  20   4  10  0.10754036E+03  0.36000000E+02  0.34200000E+03  0.23088911E+03  0.10368930E+03  0.15721064E+03  0.66735320E+00
  16  20   5   1  0.10754036E+03  0.72000000E+02  0.18000000E+02  0.21088024E+03  0.10372490E+03  0.18321449E+03  0.50161983E+00
  16  20   5   2  0.10754036E+03  0.72000000E+02  0.54000000E+02  0.20424747E+03  0.16372130E+03  0.13570702E+03  0.45800243E+00
  16  20   5   3  0.10754036E+03  0.72000000E+02  0.90000000E+02  0.19779903E+03  0.19878023E+03  0.94824214E+02  0.38011648E+00
  16  20   5   4  0.10754036E+03  0.72000000E+02  0.12600000E+03  0.20352226E+03  0.16525146E+03  0.13897660E+03  0.43721555E+00
  16  20   5   5  0.10754036E+03  0.72000000E+02  0.16200000E+03  0.21123229E+03  0.10467996E+03  0.18327101E+03  0.50081716E+00
  16  20   5   6  0.10754036E+03  0.72000000E+02  0.19800000E+03  0.21041364E+03  0.10520059E+03  0.18267155E+03  0.49816869E+00
  16  20   5   7  0.10754036E+03  0.72000000E+02  0.23400000E+03  0.20438918E+03  0.16205331E+03  0.13765077E+03  0.45889792E+00
  16  20   5   8  0.10754036E+03  0.72000000E+02  0.27000000E+03  0.19932340E+03  0.19851756E+03  0.93776347E+02  0.39336211E+00
  16  20   5   9  0.10754036E+03  0.72000000E+02  0.30600000E+03  0.20409674E+03  0.16314752E+03  0.13839644E+03  0.45060424E+00
  16  20   5  10  0.10754036E+03  0.72000000E+02  0.34200000E+03  0.21145472E+03  0.10356735E+03  0.18313373E+03  0.50502024E+00
  17   1   1   1  0.80792544E-01 -0.72000000E+02  0.18000000E+02  0.12884670E+04  0.12554254E+04  0.13066841E+04  0.11076795E-01
  17   1   1   2  0.80792544E-01 -0.72000000E+02  0.54000000E+02  0.12548983E+04  0.12513031E+04  0.12628834E+04 -0.35226225E-02
  17   1   1   3  0.80792544E-01 -0.72000000E+02  0.90000000E+02  0.12891827E+04  0.12427882E+04  0.12221735E+04  0.85967204E-01
  17   1   1   4  0.80792544E-01 -0.72000000E+02  0.12600000E+03  0.12772332E+04  0.12657901E+04  0.12346022E+04  0.41739729E-01
  17   1   1   5  0.80792544E-01 -0.72000000E+02  0.16200000E+03  0.12410377E+04  0.12689636E+04  0.13201733E+04 -0.88553938E-01
  17   1   1   6  0.80792544E-01 -0.72000000E+02  0.19800000E+03  0.13014379E+04  0.12650059E+04  0.12596743E+04  0.59177287E-01
  17   1   1   7  0.80792544E-01 -0.72000000E+02  0.23400000E+03  0.12740000E+04  0.12984627E+04  0.12484916E+04  0.43599745E-03
  17   1   1   8  0.80792544E-01 -0.72000000E+02  0.27000000E+03  0.12725957E+04  0.12555502E+04  0.12668295E+04  0.17825376E-01
  17   1   1   9  0.80792544E-01 -0.72000000E+02  0.30600000E+03  0.12538836E+04  0.12600830E+04  0.11868096E+04  0.47105830E-01
  17   1   1  10  0.80792544E-01 -0.72000000E+02  0.34200000E+03  0.12778608E+04  0.12605820E+04  0.12670038E+04  0.21890400E-01
  17   1   2   1  0.80792544E-01 -0.36000000E+02  0.18000000E+02  0.12877846E+04  0.12096942E+04  0.12817839E+04  0.63449726E-01
  17   1   2   2  0.80792544E-01 -0.36000000E+02  0.54000000E+02  0.12498654E+04  0.12934295E+04  0.12337763E+04 -0.22672649E-01
  17   1   2   3  0.80792544E-01 -0.36000000E+02  0.90000000E+02  0.12163217E+04  0.13184945E+04  0.13229642E+04 -0.17904943E+00
  17   1   2   4  0.80792544E-01 -0.36000000E+02  0.12600000E+03  0.11722800E+04  0.13382243E+04  0.12641228E+04 -0.23299047E+00
  17   1   2   5  0.80792544E-01 -0.36000000E+02  0.16200000E+03  0.12366668E+04  0.12932003E+04  0.13022421E+04 -0.10119103E+00
  17   1   2   6  0.80792544E-01 -0.36000000E+02  0.19800000E+03  0.12353416E+04  0.12842692E+04  0.13193209E+04 -0.11068229E+00
  17   1   2   7  0.80792544E-01 -0.36000000E+02  0.23400000E+03  0.12151366E+04  0.12991065E+04  0.12890330E+04 -0.13415333E+00
  17   1   2   8  0.80792544E-01 -0.36000000E+02  0.27000000E+03  0.12457751E+04  0.12708376E+04  0.13061006E+04 -0.69916888E-01
  17   1   2   9  0.80792544E-01 -0.36000000E+02  0.30600000E+03  0.12581492E+04  0.12588846E+04  0.12866762E+04 -0.23515485E-01
  17   1   2  10  0.80792544E-01 -0.36000000E+02  0.34200000E+03  0.12447217E+04  0.12286937E+04  0.12838660E+04 -0.19148874E-01
  17   1   3   1  0.80792544E-01  0.13096761E-08  0.18000000E+02  0.12904394E+04  0.12367782E+04  0.13003440E+04  0.33014192E-01
  17   1   3   2  0.80792544E-01  0.13096761E-08  0.54000000E+02  0.11710656E+04  0.13603437E+04  0.13071651E+04 -0.29766281E+00
  17   1   3   3  0.80792544E-01  0.13096761E-08  0.90000000E+02  0.12099401E+04  0.12891909E+04  0.13872107E+04 -0.22488955E+00
  17   1   3   4  0.80792544E-01  0.13096761E-08  0.12600000E+03  0.11811196E+04  0.13292542E+04  0.13318404E+04 -0.26903410E+00
  17   1   3   5  0.80792544E-01  0.13096761E-08  0.16200000E+03  0.12906440E+04  0.12820276E+04  0.13375937E+04 -0.30384920E-01
  17   1   3   6  0.80792544E-01  0.13096761E-08  0.19800000E+03  0.12822619E+04  0.12550459E+04  0.13513144E+04 -0.34302358E-01
  17   1   3   7  0.80792544E-01  0.13096761E-08  0.23400000E+03  0.12052433E+04  0.13308956E+04  0.13074506E+04 -0.19808704E+00
  17   1   3   8  0.80792544E-01  0.13096761E-08  0.27000000E+03  0.12245746E+04  0.12884378E+04  0.13777085E+04 -0.18638090E+00
  17   1   3   9  0.80792544E-01  0.13096761E-08  0.30600000E+03  0.11666321E+04  0.13070774E+04  0.13324143E+04 -0.27983149E+00
  17   1   3  10  0.80792544E-01  0.13096761E-08  0.34200000E+03  0.12655230E+04  0.12707337E+04  0.13456370E+04 -0.69434692E-01
  17   1   4   1  0.80792544E-01  0.36000000E+02  0.18000000E+02  0.12625660E+04  0.11409860E+04  0.13208091E+04  0.44464860E-01
  17   1   4   2  0.80792544E-01  0.36000000E+02  0.54000000E+02  0.12395402E+04  0.12467786E+04  0.13014533E+04 -0.57052496E-01
  17   1   4   3  0.80792544E-01  0.36000000E+02  0.90000000E+02  0.12586993E+04  0.12666783E+04  0.13025418E+04 -0.41797367E-01
  17   1   4   4  0.80792544E-01  0.36000000E+02  0.12600000E+03  0.12615787E+04  0.12461092E+04  0.12877124E+04 -0.87428648E-02
  17   1   4   5  0.80792544E-01  0.36000000E+02  0.16200000E+03  0.12903016E+04  0.11827413E+04  0.13058469E+04  0.67765751E-01
  17   1   4   6  0.80792544E-01  0.36000000E+02  0.19800000E+03  0.12682646E+04  0.11901339E+04  0.13353398E+04  0.54209340E-02
  17   1   4   7  0.80792544E-01  0.36000000E+02  0.23400000E+03  0.12147664E+04  0.12479448E+04  0.12793674E+04 -0.82279353E-01
  17   1   4   8  0.80792544E-01  0.36000000E+02  0.27000000E+03  0.12219692E+04  0.12385197E+04  0.13154158E+04 -0.93031996E-01
  17   1   4   9  0.80792544E-01  0.36000000E+02  0.30600000E+03  0.12893628E+04  0.11880434E+04  0.12884718E+04  0.76184320E-01
  17   1   4  10  0.80792544E-01  0.36000000E+02  0.34200000E+03  0.12519907E+04  0.11561233E+04  0.13399432E+04  0.92269538E-03
  17   1   5   1  0.80792544E-01  0.72000000E+02  0.18000000E+02  0.13231224E+04  0.12415204E+04  0.12736050E+04  0.96496383E-01
  17   1   5   2  0.80792544E-01  0.72000000E+02  0.54000000E+02  0.12905878E+04  0.13360940E+04  0.12211594E+04  0.16467308E-01
  17   1   5   3  0.80792544E-01  0.72000000E+02  0.90000000E+02  0.13369028E+04  0.12871046E+04  0.12605720E+04  0.92020444E-01
  17   1   5   4  0.80792544E-01  0.72000000E+02  0.12600000E+03  0.12657663E+04  0.12892736E+04  0.13055653E+04 -0.50680892E-01
  17   1   5   5  0.80792544E-01  0.72000000E+02  0.16200000E+03  0.12793639E+04  0.12394255E+04  0.13104472E+04  0.61390486E-02
  17   1   5   6  0.80792544E-01  0.72000000E+02  0.19800000E+03  0.12637404E+04  0.12413592E+04  0.13023462E+04 -0.13462026E-01
  17   1   5   7  0.80792544E-01  0.72000000E+02  0.23400000E+03  0.12819311E+04  0.12575002E+04  0.12961905E+04  0.76910841E-02
  17   1   5   8  0.80792544E-01  0.72000000E+02  0.27000000E+03  0.13055605E+04  0.12726677E+04  0.12328066E+04  0.79050516E-01
  17   1   5   9  0.80792544E-01  0.72000000E+02  0.30600000E+03  0.13198891E+04  0.12395903E+04  0.12677651E+04  0.97698347E-01
  17   1   5  10  0.80792544E-01  0.72000000E+02  0.34200000E+03  0.12648696E+04  0.12614574E+04  0.12731715E+04 -0.38909818E-02
  17   2   1   1  0.20948586E+00 -0.72000000E+02  0.18000000E+02  0.82504827E+03  0.85358731E+03  0.94896306E+03 -0.19665864E+00
  17   2   1   2  0.20948586E+00 -0.72000000E+02  0.54000000E+02  0.84138690E+03  0.87890699E+03  0.91271505E+03 -0.13395527E+00
  17   2   1   3  0.20948586E+00 -0.72000000E+02  0.90000000E+02  0.82918985E+03  0.88988297E+03  0.91035864E+03 -0.17855492E+00
  17   2   1   4  0.20948586E+00 -0.72000000E+02  0.12600000E+03  0.84876655E+03  0.88960103E+03  0.92423682E+03 -0.14213845E+00
  17   2   1   5  0.20948586E+00 -0.72000000E+02  0.16200000E+03  0.81400631E+03  0.88385639E+03  0.93832980E+03 -0.25388560E+00
  17   2   1   6  0.20948586E+00 -0.72000000E+02  0.19800000E+03  0.81916414E+03  0.88562358E+03  0.92446637E+03 -0.22123265E+00
  17   2   1   7  0.20948586E+00 -0.72000000E+02  0.23400000E+03  0.80839759E+03  0.88079704E+03  0.91555263E+03 -0.23490710E+00
  17   2   1   8  0.20948586E+00 -0.72000000E+02  0.27000000E+03  0.83900558E+03  0.86371583E+03  0.90692435E+03 -0.11411363E+00
  17   2   1   9  0.20948586E+00 -0.72000000E+02  0.30600000E+03  0.82088021E+03  0.83992184E+03  0.93553153E+03 -0.17288809E+00
  17   2   1  10  0.20948586E+00 -0.72000000E+02  0.34200000E+03  0.82134472E+03  0.84021727E+03  0.93944537E+03 -0.17736867E+00
  17   2   2   1  0.20948586E+00 -0.36000000E+02  0.18000000E+02  0.78724620E+03  0.85444482E+03  0.89397241E+03 -0.23376069E+00
  17   2   2   2  0.20948586E+00 -0.36000000E+02  0.54000000E+02  0.79466895E+03  0.92137970E+03  0.88179191E+03 -0.28780739E+00
  17   2   2   3  0.20948586E+00 -0.36000000E+02  0.90000000E+02  0.78826956E+03  0.91669192E+03  0.90418462E+03 -0.33404964E+00
  17   2   2   4  0.20948586E+00 -0.36000000E+02  0.12600000E+03  0.78448760E+03  0.90548987E+03  0.89059618E+03 -0.31054513E+00
  17   2   2   5  0.20948586E+00 -0.36000000E+02  0.16200000E+03  0.75500312E+03  0.89381676E+03  0.90983712E+03 -0.42686594E+00
  17   2   2   6  0.20948586E+00 -0.36000000E+02  0.19800000E+03  0.77280897E+03  0.87993675E+03  0.91767444E+03 -0.35325171E+00
  17   2   2   7  0.20948586E+00 -0.36000000E+02  0.23400000E+03  0.75684654E+03  0.92145935E+03  0.89404763E+03 -0.43886214E+00
  17   2   2   8  0.20948586E+00 -0.36000000E+02  0.27000000E+03  0.79972810E+03  0.90318621E+03  0.88860999E+03 -0.25505068E+00
  17   2   2   9  0.20948586E+00 -0.36000000E+02  0.30600000E+03  0.78918729E+03  0.90482591E+03  0.89261968E+03 -0.29691458E+00
  17   2   2  10  0.20948586E+00 -0.36000000E+02  0.34200000E+03  0.78529496E+03  0.86479506E+03  0.90849336E+03 -0.27554796E+00
  17   2   3   1  0.20948586E+00  0.13096761E-08  0.18000000E+02  0.76253756E+03  0.84697133E+03  0.93402743E+03 -0.36703987E+00
  17   2   3   2  0.20948586E+00  0.13096761E-08  0.54000000E+02  0.74611821E+03  0.88778166E+03  0.91162405E+03 -0.45431725E+00
  17   2   3   3  0.20948586E+00  0.13096761E-08  0.90000000E+02  0.75685377E+03  0.88716636E+03  0.89217521E+03 -0.38177757E+00
  17   2   3   4  0.20948586E+00  0.13096761E-08  0.12600000E+03  0.75464272E+03  0.88636466E+03  0.92270631E+03 -0.43728760E+00
  17   2   3   5  0.20948586E+00  0.13096761E-08  0.16200000E+03  0.73422550E+03  0.87989933E+03  0.94654706E+03 -0.54907641E+00
  17   2   3   6  0.20948586E+00  0.13096761E-08  0.19800000E+03  0.73623228E+03  0.85196905E+03  0.94631322E+03 -0.49561476E+00
  17   2   3   7  0.20948586E+00  0.13096761E-08  0.23400000E+03  0.74525978E+03  0.89517976E+03  0.92806651E+03 -0.49677520E+00
  17   2   3   8  0.20948586E+00  0.13096761E-08  0.27000000E+03  0.77845079E+03  0.88133526E+03  0.92441449E+03 -0.34598404E+00
  17   2   3   9  0.20948586E+00  0.13096761E-08  0.30600000E+03  0.75243588E+03  0.88757317E+03  0.93539064E+03 -0.46843871E+00
  17   2   3  10  0.20948586E+00  0.13096761E-08  0.34200000E+03  0.70685746E+03  0.84906104E+03  0.94830702E+03 -0.62133400E+00
  17   2   4   1  0.20948586E+00  0.36000000E+02  0.18000000E+02  0.81791138E+03  0.86553846E+03  0.93329125E+03 -0.21094184E+00
  17   2   4   2  0.20948586E+00  0.36000000E+02  0.54000000E+02  0.81006010E+03  0.91204176E+03  0.89027765E+03 -0.23774839E+00
  17   2   4   3  0.20948586E+00  0.36000000E+02  0.90000000E+02  0.83206886E+03  0.90687587E+03  0.88827843E+03 -0.16378202E+00
  17   2   4   4  0.20948586E+00  0.36000000E+02  0.12600000E+03  0.82067956E+03  0.91735965E+03  0.87286892E+03 -0.19035882E+00
  17   2   4   5  0.20948586E+00  0.36000000E+02  0.16200000E+03  0.81719576E+03  0.88791409E+03  0.89746696E+03 -0.19333416E+00
  17   2   4   6  0.20948586E+00  0.36000000E+02  0.19800000E+03  0.81014088E+03  0.86922546E+03  0.90967390E+03 -0.20599679E+00
  17   2   4   7  0.20948586E+00  0.36000000E+02  0.23400000E+03  0.79848436E+03  0.92030354E+03  0.88745342E+03 -0.28183063E+00
  17   2   4   8  0.20948586E+00  0.36000000E+02  0.27000000E+03  0.82465498E+03  0.91243019E+03  0.88216325E+03 -0.18427104E+00
  17   2   4   9  0.20948586E+00  0.36000000E+02  0.30600000E+03  0.83559775E+03  0.88296948E+03  0.85966265E+03 -0.87513337E-01
  17   2   4  10  0.20948586E+00  0.36000000E+02  0.34200000E+03  0.80449489E+03  0.87461370E+03  0.91692703E+03 -0.24047779E+00
  17   2   5   1  0.20948586E+00  0.72000000E+02  0.18000000E+02  0.83864721E+03  0.85172103E+03  0.91617498E+03 -0.11242746E+00
  17   2   5   2  0.20948586E+00  0.72000000E+02  0.54000000E+02  0.78274664E+03  0.87673331E+03  0.91193591E+03 -0.30594786E+00
  17   2   5   3  0.20948586E+00  0.72000000E+02  0.90000000E+02  0.79722024E+03  0.86555251E+03  0.90473853E+03 -0.23334752E+00
  17   2   5   4  0.20948586E+00  0.72000000E+02  0.12600000E+03  0.82470629E+03  0.87266059E+03  0.89902766E+03 -0.15401695E+00
  17   2   5   5  0.20948586E+00  0.72000000E+02  0.16200000E+03  0.80943558E+03  0.88167997E+03  0.92618445E+03 -0.24787261E+00
  17   2   5   6  0.20948586E+00  0.72000000E+02  0.19800000E+03  0.84109327E+03  0.87379327E+03  0.93053703E+03 -0.15163033E+00
  17   2   5   7  0.20948586E+00  0.72000000E+02  0.23400000E+03  0.83374458E+03  0.90198309E+03  0.89619560E+03 -0.16290476E+00
  17   2   5   8  0.20948586E+00  0.72000000E+02  0.27000000E+03  0.81636711E+03  0.87045505E+03  0.90937254E+03 -0.18886481E+00
  17   2   5   9  0.20948586E+00  0.72000000E+02  0.30600000E+03  0.83355635E+03  0.86256024E+03  0.94206427E+03 -0.17404810E+00
  17   2   5  10  0.20948586E+00  0.72000000E+02  0.34200000E+03  0.81270266E+03  0.85924963E+03  0.94629525E+03 -0.23680562E+00
  17   3   1   1  0.32386639E+00 -0.72000000E+02  0.18000000E+02  0.65676235E+03  0.73251349E+03  0.73333810E+03 -0.24538505E+00
  17   3   1   2  0.32386639E+00 -0.72000000E+02  0.54000000E+02  0.67020980E+03  0.70264217E+03  0.73777962E+03 -0.15546336E+00
  17   3   1   3  0.32386639E+00 -0.72000000E+02  0.90000000E+02  0.65498007E+03  0.69779183E+03  0.77112053E+03 -0.26053973E+00
  17   3   1   4  0.32386639E+00 -0.72000000E+02  0.12600000E+03  0.65999231E+03  0.70526442E+03  0.75730548E+03 -0.22926358E+00
  17   3   1   5  0.32386639E+00 -0.72000000E+02  0.16200000E+03  0.64708999E+03  0.71744966E+03  0.76837145E+03 -0.31963401E+00
  17   3   1   6  0.32386639E+00 -0.72000000E+02  0.19800000E+03  0.64701134E+03  0.71225946E+03  0.75870078E+03 -0.29345340E+00
  17   3   1   7  0.32386639E+00 -0.72000000E+02  0.23400000E+03  0.63530869E+03  0.72401933E+03  0.74767195E+03 -0.34188723E+00
  17   3   1   8  0.32386639E+00 -0.72000000E+02  0.27000000E+03  0.66639152E+03  0.68892034E+03  0.76407876E+03 -0.19171454E+00
  17   3   1   9  0.32386639E+00 -0.72000000E+02  0.30600000E+03  0.67025144E+03  0.69486433E+03  0.75722547E+03 -0.17557868E+00
  17   3   1  10  0.32386639E+00 -0.72000000E+02  0.34200000E+03  0.64672338E+03  0.71768242E+03  0.75292288E+03 -0.29343452E+00
  17   3   2   1  0.32386639E+00 -0.36000000E+02  0.18000000E+02  0.60131037E+03  0.73070841E+03  0.72202456E+03 -0.45925006E+00
  17   3   2   2  0.32386639E+00 -0.36000000E+02  0.54000000E+02  0.61482013E+03  0.72901982E+03  0.72967350E+03 -0.40725217E+00
  17   3   2   3  0.32386639E+00 -0.36000000E+02  0.90000000E+02  0.63122124E+03  0.71876567E+03  0.74825414E+03 -0.35090313E+00
  17   3   2   4  0.32386639E+00 -0.36000000E+02  0.12600000E+03  0.62013461E+03  0.73063739E+03  0.74922902E+03 -0.42390701E+00
  17   3   2   5  0.32386639E+00 -0.36000000E+02  0.16200000E+03  0.59700473E+03  0.72412745E+03  0.76355787E+03 -0.55350122E+00
  17   3   2   6  0.32386639E+00 -0.36000000E+02  0.19800000E+03  0.61430871E+03  0.73388539E+03  0.75418910E+03 -0.46722547E+00
  17   3   2   7  0.32386639E+00 -0.36000000E+02  0.23400000E+03  0.62709039E+03  0.73749122E+03  0.74421388E+03 -0.39576470E+00
  17   3   2   8  0.32386639E+00 -0.36000000E+02  0.27000000E+03  0.64866460E+03  0.72947757E+03  0.75520455E+03 -0.31007742E+00
  17   3   2   9  0.32386639E+00 -0.36000000E+02  0.30600000E+03  0.61855341E+03  0.73107993E+03  0.74311466E+03 -0.42011712E+00
  17   3   2  10  0.32386639E+00 -0.36000000E+02  0.34200000E+03  0.60173726E+03  0.72377771E+03  0.73530113E+03 -0.46997790E+00
  17   3   3   1  0.32386639E+00  0.13096761E-08  0.18000000E+02  0.57756282E+03  0.71734378E+03  0.76978515E+03 -0.65950483E+00
  17   3   3   2  0.32386639E+00  0.13096761E-08  0.54000000E+02  0.61064861E+03  0.71260526E+03  0.75570638E+03 -0.44666442E+00
  17   3   3   3  0.32386639E+00  0.13096761E-08  0.90000000E+02  0.62853233E+03  0.70448960E+03  0.76046118E+03 -0.36007966E+00
  17   3   3   4  0.32386639E+00  0.13096761E-08  0.12600000E+03  0.60339356E+03  0.70913273E+03  0.76379180E+03 -0.49175437E+00
  17   3   3   5  0.32386639E+00  0.13096761E-08  0.16200000E+03  0.55828154E+03  0.73075401E+03  0.77245161E+03 -0.81386226E+00
  17   3   3   6  0.32386639E+00  0.13096761E-08  0.19800000E+03  0.56636715E+03  0.72592403E+03  0.77136961E+03 -0.74887093E+00
  17   3   3   7  0.32386639E+00  0.13096761E-08  0.23400000E+03  0.60926541E+03  0.72866549E+03  0.76290325E+03 -0.49914030E+00
  17   3   3   8  0.32386639E+00  0.13096761E-08  0.27000000E+03  0.64179448E+03  0.70352891E+03  0.76796171E+03 -0.31672459E+00
  17   3   3   9  0.32386639E+00  0.13096761E-08  0.30600000E+03  0.60702855E+03  0.70832744E+03  0.77033840E+03 -0.48602115E+00
  17   3   3  10  0.32386639E+00  0.13096761E-08  0.34200000E+03  0.55958080E+03  0.71439476E+03  0.77086666E+03 -0.76379286E+00
  17   3   4   1  0.32386639E+00  0.36000000E+02  0.18000000E+02  0.64020492E+03  0.71911417E+03  0.75750178E+03 -0.33085434E+00
  17   3   4   2  0.32386639E+00  0.36000000E+02  0.54000000E+02  0.63159017E+03  0.73196151E+03  0.74084602E+03 -0.35949332E+00
  17   3   4   3  0.32386639E+00  0.36000000E+02  0.90000000E+02  0.66086028E+03  0.73476021E+03  0.74306813E+03 -0.25020844E+00
  17   3   4   4  0.32386639E+00  0.36000000E+02  0.12600000E+03  0.64015416E+03  0.71929571E+03  0.74023009E+03 -0.29982160E+00
  17   3   4   5  0.32386639E+00  0.36000000E+02  0.16200000E+03  0.61180729E+03  0.73233894E+03  0.72726226E+03 -0.42293277E+00
  17   3   4   6  0.32386639E+00  0.36000000E+02  0.19800000E+03  0.63107193E+03  0.72739798E+03  0.72771728E+03 -0.32915948E+00
  17   3   4   7  0.32386639E+00  0.36000000E+02  0.23400000E+03  0.61949668E+03  0.73177689E+03  0.73522654E+03 -0.40193123E+00
  17   3   4   8  0.32386639E+00  0.36000000E+02  0.27000000E+03  0.63515590E+03  0.72489505E+03  0.73571783E+03 -0.32212777E+00
  17   3   4   9  0.32386639E+00  0.36000000E+02  0.30600000E+03  0.63944494E+03  0.70985867E+03  0.73715308E+03 -0.28065549E+00
  17   3   4  10  0.32386639E+00  0.36000000E+02  0.34200000E+03  0.62135922E+03  0.73144969E+03  0.74703016E+03 -0.41557718E+00
  17   3   5   1  0.32386639E+00  0.72000000E+02  0.18000000E+02  0.65762590E+03  0.70523913E+03  0.76405547E+03 -0.24995773E+00
  17   3   5   2  0.32386639E+00  0.72000000E+02  0.54000000E+02  0.65186002E+03  0.71857363E+03  0.75543935E+03 -0.27910298E+00
  17   3   5   3  0.32386639E+00  0.72000000E+02  0.90000000E+02  0.67392307E+03  0.69514174E+03  0.76548405E+03 -0.17707296E+00
  17   3   5   4  0.32386639E+00  0.72000000E+02  0.12600000E+03  0.64569471E+03  0.70242529E+03  0.75865912E+03 -0.28197338E+00
  17   3   5   5  0.32386639E+00  0.72000000E+02  0.16200000E+03  0.64050229E+03  0.70496871E+03  0.75917353E+03 -0.30815742E+00
  17   3   5   6  0.32386639E+00  0.72000000E+02  0.19800000E+03  0.64598451E+03  0.70836840E+03  0.72896056E+03 -0.23793342E+00
  17   3   5   7  0.32386639E+00  0.72000000E+02  0.23400000E+03  0.64255778E+03  0.72617098E+03  0.70960095E+03 -0.24837310E+00
  17   3   5   8  0.32386639E+00  0.72000000E+02  0.27000000E+03  0.68148773E+03  0.68290051E+03  0.74999827E+03 -0.10765930E+00
  17   3   5   9  0.32386639E+00  0.72000000E+02  0.30600000E+03  0.65484119E+03  0.71105520E+03  0.75965110E+03 -0.26239086E+00
  17   3   5  10  0.32386639E+00  0.72000000E+02  0.34200000E+03  0.64530431E+03  0.71176131E+03  0.75809131E+03 -0.29834384E+00
  17   4   1   1  0.48261100E+00 -0.72000000E+02  0.18000000E+02  0.53138302E+03  0.61778391E+03  0.59681972E+03 -0.30654141E+00
  17   4   1   2  0.48261100E+00 -0.72000000E+02  0.54000000E+02  0.53145223E+03  0.60382707E+03  0.61279365E+03 -0.31022398E+00
  17   4   1   3  0.48261100E+00 -0.72000000E+02  0.90000000E+02  0.52645716E+03  0.58065193E+03  0.63472117E+03 -0.33503255E+00
  17   4   1   4  0.48261100E+00 -0.72000000E+02  0.12600000E+03  0.53003281E+03  0.59028578E+03  0.63169434E+03 -0.33033555E+00
  17   4   1   5  0.48261100E+00 -0.72000000E+02  0.16200000E+03  0.52606334E+03  0.62065966E+03  0.60717716E+03 -0.36206425E+00
  17   4   1   6  0.48261100E+00 -0.72000000E+02  0.19800000E+03  0.52738380E+03  0.62066595E+03  0.60103429E+03 -0.34192388E+00
  17   4   1   7  0.48261100E+00 -0.72000000E+02  0.23400000E+03  0.53189719E+03  0.59989182E+03  0.61959442E+03 -0.31447330E+00
  17   4   1   8  0.48261100E+00 -0.72000000E+02  0.27000000E+03  0.54146637E+03  0.58804378E+03  0.63203855E+03 -0.27098268E+00
  17   4   1   9  0.48261100E+00 -0.72000000E+02  0.30600000E+03  0.52752826E+03  0.59748401E+03  0.62008650E+03 -0.33225216E+00
  17   4   1  10  0.48261100E+00 -0.72000000E+02  0.34200000E+03  0.52566307E+03  0.61728559E+03  0.59637906E+03 -0.33306500E+00
  17   4   2   1  0.48261100E+00 -0.36000000E+02  0.18000000E+02  0.49293497E+03  0.59817620E+03  0.60241315E+03 -0.48304777E+00
  17   4   2   2  0.48261100E+00 -0.36000000E+02  0.54000000E+02  0.51015768E+03  0.59918387E+03  0.60914233E+03 -0.40258446E+00
  17   4   2   3  0.48261100E+00 -0.36000000E+02  0.90000000E+02  0.51210008E+03  0.58306336E+03  0.62853922E+03 -0.40139995E+00
  17   4   2   4  0.48261100E+00 -0.36000000E+02  0.12600000E+03  0.50818911E+03  0.58366255E+03  0.62680769E+03 -0.42019811E+00
  17   4   2   5  0.48261100E+00 -0.36000000E+02  0.16200000E+03  0.50242738E+03  0.59862625E+03  0.62538697E+03 -0.48447594E+00
  17   4   2   6  0.48261100E+00 -0.36000000E+02  0.19800000E+03  0.49640822E+03  0.59934512E+03  0.62375734E+03 -0.51831101E+00
  17   4   2   7  0.48261100E+00 -0.36000000E+02  0.23400000E+03  0.51703342E+03  0.59356264E+03  0.61565366E+03 -0.36790419E+00
  17   4   2   8  0.48261100E+00 -0.36000000E+02  0.27000000E+03  0.52447275E+03  0.59300531E+03  0.62328648E+03 -0.34536090E+00
  17   4   2   9  0.48261100E+00 -0.36000000E+02  0.30600000E+03  0.50227316E+03  0.58576362E+03  0.61170824E+03 -0.42165600E+00
  17   4   2  10  0.48261100E+00 -0.36000000E+02  0.34200000E+03  0.49313071E+03  0.58947083E+03  0.59166744E+03 -0.43423029E+00
  17   4   3   1  0.48261100E+00  0.13096761E-08  0.18000000E+02  0.47180255E+03  0.59645135E+03  0.64683673E+03 -0.73890424E+00
  17   4   3   2  0.48261100E+00  0.13096761E-08  0.54000000E+02  0.50910614E+03  0.58150278E+03  0.64341351E+03 -0.45092238E+00
  17   4   3   3  0.48261100E+00  0.13096761E-08  0.90000000E+02  0.52803087E+03  0.57187828E+03  0.64062547E+03 -0.32245668E+00
  17   4   3   4  0.48261100E+00  0.13096761E-08  0.12600000E+03  0.49927529E+03  0.58259955E+03  0.64259235E+03 -0.50906572E+00
  17   4   3   5  0.48261100E+00  0.13096761E-08  0.16200000E+03  0.46095415E+03  0.59290414E+03  0.66021089E+03 -0.85292367E+00
  17   4   3   6  0.48261100E+00  0.13096761E-08  0.19800000E+03  0.46937756E+03  0.59591291E+03  0.65831823E+03 -0.78946973E+00
  17   4   3   7  0.48261100E+00  0.13096761E-08  0.23400000E+03  0.50721824E+03  0.58933051E+03  0.64582051E+03 -0.48558629E+00
  17   4   3   8  0.48261100E+00  0.13096761E-08  0.27000000E+03  0.53442503E+03  0.57065961E+03  0.64128512E+03 -0.29004361E+00
  17   4   3   9  0.48261100E+00  0.13096761E-08  0.30600000E+03  0.50390132E+03  0.58371023E+03  0.63885921E+03 -0.47461590E+00
  17   4   3  10  0.48261100E+00  0.13096761E-08  0.34200000E+03  0.46451597E+03  0.58350249E+03  0.64715312E+03 -0.75942995E+00
  17   4   4   1  0.48261100E+00  0.36000000E+02  0.18000000E+02  0.50079311E+03  0.59545065E+03  0.61466837E+03 -0.46012152E+00
  17   4   4   2  0.48261100E+00  0.36000000E+02  0.54000000E+02  0.52589156E+03  0.59177031E+03  0.61659434E+03 -0.32046494E+00
  17   4   4   3  0.48261100E+00  0.36000000E+02  0.90000000E+02  0.53267012E+03  0.59135073E+03  0.61652420E+03 -0.28604415E+00
  17   4   4   4  0.48261100E+00  0.36000000E+02  0.12600000E+03  0.51565554E+03  0.59542486E+03  0.61041555E+03 -0.36731134E+00
  17   4   4   5  0.48261100E+00  0.36000000E+02  0.16200000E+03  0.49667200E+03  0.60381915E+03  0.59860061E+03 -0.46528139E+00
  17   4   4   6  0.48261100E+00  0.36000000E+02  0.19800000E+03  0.51319117E+03  0.60282320E+03  0.60657631E+03 -0.38843457E+00
  17   4   4   7  0.48261100E+00  0.36000000E+02  0.23400000E+03  0.51105804E+03  0.59993582E+03  0.61599202E+03 -0.41543811E+00
  17   4   4   8  0.48261100E+00  0.36000000E+02  0.27000000E+03  0.52129396E+03  0.57925593E+03  0.63456446E+03 -0.35826418E+00
  17   4   4   9  0.48261100E+00  0.36000000E+02  0.30600000E+03  0.51476472E+03  0.57609992E+03  0.62029823E+03 -0.35227879E+00
  17   4   4  10  0.48261100E+00  0.36000000E+02  0.34200000E+03  0.50756633E+03  0.60030041E+03  0.62470123E+03 -0.45680031E+00
  17   4   5   1  0.48261100E+00  0.72000000E+02  0.18000000E+02  0.54126648E+03  0.60480459E+03  0.60062994E+03 -0.23996725E+00
  17   4   5   2  0.48261100E+00  0.72000000E+02  0.54000000E+02  0.51920084E+03  0.60287086E+03  0.61779232E+03 -0.38205657E+00
  17   4   5   3  0.48261100E+00  0.72000000E+02  0.90000000E+02  0.53774476E+03  0.58143089E+03  0.63788086E+03 -0.28809239E+00
  17   4   5   4  0.48261100E+00  0.72000000E+02  0.12600000E+03  0.53526751E+03  0.59678500E+03  0.62367891E+03 -0.30034607E+00
  17   4   5   5  0.48261100E+00  0.72000000E+02  0.16200000E+03  0.52291523E+03  0.62325631E+03  0.60041780E+03 -0.36949428E+00
  17   4   5   6  0.48261100E+00  0.72000000E+02  0.19800000E+03  0.52579577E+03  0.62409333E+03  0.59486169E+03 -0.34440733E+00
  17   4   5   7  0.48261100E+00  0.72000000E+02  0.23400000E+03  0.53704831E+03  0.59403845E+03  0.62334674E+03 -0.28534872E+00
  17   4   5   8  0.48261100E+00  0.72000000E+02  0.27000000E+03  0.52520332E+03  0.58080196E+03  0.63459166E+03 -0.34143244E+00
  17   4   5   9  0.48261100E+00  0.72000000E+02  0.30600000E+03  0.53710367E+03  0.58151675E+03  0.63532626E+03 -0.28570484E+00
  17   4   5  10  0.48261100E+00  0.72000000E+02  0.34200000E+03  0.52702149E+03  0.61658988E+03  0.60518090E+03 -0.34369500E+00
  17   5   1   1  0.70292689E+00 -0.72000000E+02  0.18000000E+02  0.42628411E+03  0.50800363E+03  0.50242277E+03 -0.40463777E+00
  17   5   1   2  0.70292689E+00 -0.72000000E+02  0.54000000E+02  0.43551678E+03  0.50960751E+03  0.51292507E+03 -0.37812654E+00
  17   5   1   3  0.70292689E+00 -0.72000000E+02  0.90000000E+02  0.43314679E+03  0.49502056E+03  0.52638866E+03 -0.39148576E+00
  17   5   1   4  0.70292689E+00 -0.72000000E+02  0.12600000E+03  0.43639844E+03  0.51020967E+03  0.51484203E+03 -0.37934861E+00
  17   5   1   5  0.70292689E+00 -0.72000000E+02  0.16200000E+03  0.43440671E+03  0.51567129E+03  0.50417979E+03 -0.37808375E+00
  17   5   1   6  0.70292689E+00 -0.72000000E+02  0.19800000E+03  0.43149801E+03  0.50721936E+03  0.50752474E+03 -0.38259673E+00
  17   5   1   7  0.70292689E+00 -0.72000000E+02  0.23400000E+03  0.43693429E+03  0.50381574E+03  0.51714787E+03 -0.36521900E+00
  17   5   1   8  0.70292689E+00 -0.72000000E+02  0.27000000E+03  0.43113480E+03  0.49239342E+03  0.52504205E+03 -0.39371692E+00
  17   5   1   9  0.70292689E+00 -0.72000000E+02  0.30600000E+03  0.42773020E+03  0.51004966E+03  0.50575315E+03 -0.41002483E+00
  17   5   1  10  0.70292689E+00 -0.72000000E+02  0.34200000E+03  0.43333316E+03  0.51134074E+03  0.50217215E+03 -0.36769816E+00
  17   5   2   1  0.70292689E+00 -0.36000000E+02  0.18000000E+02  0.41086205E+03  0.50255742E+03  0.49566957E+03 -0.47579913E+00
  17   5   2   2  0.70292689E+00 -0.36000000E+02  0.54000000E+02  0.42557051E+03  0.50051474E+03  0.51380859E+03 -0.42044484E+00
  17   5   2   3  0.70292689E+00 -0.36000000E+02  0.90000000E+02  0.43133121E+03  0.49549677E+03  0.52265127E+03 -0.39395554E+00
  17   5   2   4  0.70292689E+00 -0.36000000E+02  0.12600000E+03  0.42265131E+03  0.51299865E+03  0.51712432E+03 -0.48511701E+00
  17   5   2   5  0.70292689E+00 -0.36000000E+02  0.16200000E+03  0.41943020E+03  0.51110438E+03  0.50976044E+03 -0.48100952E+00
  17   5   2   6  0.70292689E+00 -0.36000000E+02  0.19800000E+03  0.41566159E+03  0.50541050E+03  0.50988853E+03 -0.49161455E+00
  17   5   2   7  0.70292689E+00 -0.36000000E+02  0.23400000E+03  0.42727030E+03  0.50173648E+03  0.51669186E+03 -0.42065688E+00
  17   5   2   8  0.70292689E+00 -0.36000000E+02  0.27000000E+03  0.43767319E+03  0.49612683E+03  0.52449951E+03 -0.36053326E+00
  17   5   2   9  0.70292689E+00 -0.36000000E+02  0.30600000E+03  0.41583783E+03  0.50620572E+03  0.51008480E+03 -0.49325543E+00
  17   5   2  10  0.70292689E+00 -0.36000000E+02  0.34200000E+03  0.40999158E+03  0.50933340E+03  0.50137260E+03 -0.51938127E+00
  17   5   3   1  0.70292689E+00  0.13096761E-08  0.18000000E+02  0.39731016E+03  0.49847241E+03  0.55214021E+03 -0.75265995E+00
  17   5   3   2  0.70292689E+00  0.13096761E-08  0.54000000E+02  0.42931996E+03  0.49234446E+03  0.53865196E+03 -0.44466592E+00
  17   5   3   3  0.70292689E+00  0.13096761E-08  0.90000000E+02  0.44071587E+03  0.48658711E+03  0.54270455E+03 -0.36769277E+00
  17   5   3   4  0.70292689E+00  0.13096761E-08  0.12600000E+03  0.42379291E+03  0.49403715E+03  0.54259220E+03 -0.49910279E+00
  17   5   3   5  0.70292689E+00  0.13096761E-08  0.16200000E+03  0.39401343E+03  0.50827992E+03  0.55862732E+03 -0.83711919E+00
  17   5   3   6  0.70292689E+00  0.13096761E-08  0.19800000E+03  0.39802413E+03  0.49980465E+03  0.55700567E+03 -0.76760722E+00
  17   5   3   7  0.70292689E+00  0.13096761E-08  0.23400000E+03  0.42804027E+03  0.49201753E+03  0.53956225E+03 -0.45511709E+00
  17   5   3   8  0.70292689E+00  0.13096761E-08  0.27000000E+03  0.44505940E+03  0.48988800E+03  0.53873948E+03 -0.33843949E+00
  17   5   3   9  0.70292689E+00  0.13096761E-08  0.30600000E+03  0.42757334E+03  0.49570089E+03  0.53891963E+03 -0.46635154E+00
  17   5   3  10  0.70292689E+00  0.13096761E-08  0.34200000E+03  0.39435840E+03  0.50232396E+03  0.55058800E+03 -0.78588506E+00
  17   5   4   1  0.70292689E+00  0.36000000E+02  0.18000000E+02  0.41843584E+03  0.50427130E+03  0.50989914E+03 -0.46864738E+00
  17   5   4   2  0.70292689E+00  0.36000000E+02  0.54000000E+02  0.43578749E+03  0.50028644E+03  0.52054903E+03 -0.37237585E+00
  17   5   4   3  0.70292689E+00  0.36000000E+02  0.90000000E+02  0.44390433E+03  0.49161526E+03  0.52929917E+03 -0.32413194E+00
  17   5   4   4  0.70292689E+00  0.36000000E+02  0.12600000E+03  0.42597664E+03  0.50743000E+03  0.51244546E+03 -0.43308920E+00
  17   5   4   5  0.70292689E+00  0.36000000E+02  0.16200000E+03  0.41501311E+03  0.51172436E+03  0.50501992E+03 -0.50057855E+00
  17   5   4   6  0.70292689E+00  0.36000000E+02  0.19800000E+03  0.42203392E+03  0.50662672E+03  0.49703570E+03 -0.41403541E+00
  17   5   4   7  0.70292689E+00  0.36000000E+02  0.23400000E+03  0.42886839E+03  0.50757185E+03  0.51599250E+03 -0.42413650E+00
  17   5   4   8  0.70292689E+00  0.36000000E+02  0.27000000E+03  0.43481269E+03  0.49410011E+03  0.52296654E+03 -0.36893906E+00
  17   5   4   9  0.70292689E+00  0.36000000E+02  0.30600000E+03  0.42585134E+03  0.50469884E+03  0.51485316E+03 -0.43313073E+00
  17   5   4  10  0.70292689E+00  0.36000000E+02  0.34200000E+03  0.42085534E+03  0.51106348E+03  0.51216635E+03 -0.47781890E+00
  17   5   5   1  0.70292689E+00  0.72000000E+02  0.18000000E+02  0.43759788E+03  0.50315233E+03  0.50523949E+03 -0.32754754E+00
  17   5   5   2  0.70292689E+00  0.72000000E+02  0.54000000E+02  0.44341267E+03  0.50263241E+03  0.51011295E+03 -0.30421154E+00
  17   5   5   3  0.70292689E+00  0.72000000E+02  0.90000000E+02  0.42996754E+03  0.50076644E+03  0.51950287E+03 -0.40813647E+00
  17   5   5   4  0.70292689E+00  0.72000000E+02  0.12600000E+03  0.43153823E+03  0.51613536E+03  0.50344328E+03 -0.39575826E+00
  17   5   5   5  0.70292689E+00  0.72000000E+02  0.16200000E+03  0.43070781E+03  0.51232139E+03  0.50411392E+03 -0.39239461E+00
  17   5   5   6  0.70292689E+00  0.72000000E+02  0.19800000E+03  0.43444103E+03  0.50611212E+03  0.50482124E+03 -0.35370521E+00
  17   5   5   7  0.70292689E+00  0.72000000E+02  0.23400000E+03  0.43690875E+03  0.51220146E+03  0.51179637E+03 -0.37327235E+00
  17   5   5   8  0.70292689E+00  0.72000000E+02  0.27000000E+03  0.43541027E+03  0.49765031E+03  0.52778545E+03 -0.38782435E+00
  17   5   5   9  0.70292689E+00  0.72000000E+02  0.30600000E+03  0.42764972E+03  0.51784802E+03  0.51354786E+03 -0.45419268E+00
  17   5   5  10  0.70292689E+00  0.72000000E+02  0.34200000E+03  0.43800661E+03  0.51224545E+03  0.50544444E+03 -0.34967436E+00
  17   6   1   1  0.10086953E+01 -0.72000000E+02  0.18000000E+02  0.36494524E+03  0.43368793E+03  0.42536851E+03 -0.38537936E+00
  17   6   1   2  0.10086953E+01 -0.72000000E+02  0.54000000E+02  0.36306047E+03  0.42460066E+03  0.43815175E+03 -0.41208741E+00
  17   6   1   3  0.10086953E+01 -0.72000000E+02  0.90000000E+02  0.36637584E+03  0.42165140E+03  0.44937128E+03 -0.41444125E+00
  17   6   1   4  0.10086953E+01 -0.72000000E+02  0.12600000E+03  0.36364178E+03  0.43073959E+03  0.43921814E+03 -0.43096825E+00
  17   6   1   5  0.10086953E+01 -0.72000000E+02  0.16200000E+03  0.36699368E+03  0.43345631E+03  0.41994251E+03 -0.35218408E+00
  17   6   1   6  0.10086953E+01 -0.72000000E+02  0.19800000E+03  0.36541457E+03  0.43789127E+03  0.42448243E+03 -0.39272145E+00
  17   6   1   7  0.10086953E+01 -0.72000000E+02  0.23400000E+03  0.36903543E+03  0.42501237E+03  0.44087469E+03 -0.37680395E+00
  17   6   1   8  0.10086953E+01 -0.72000000E+02  0.27000000E+03  0.36825180E+03  0.41950129E+03  0.45068511E+03 -0.39775867E+00
  17   6   1   9  0.10086953E+01 -0.72000000E+02  0.30600000E+03  0.36256815E+03  0.42719912E+03  0.44248644E+03 -0.43886288E+00
  17   6   1  10  0.10086953E+01 -0.72000000E+02  0.34200000E+03  0.36301592E+03  0.43724655E+03  0.42581649E+03 -0.41335048E+00
  17   6   2   1  0.10086953E+01 -0.36000000E+02  0.18000000E+02  0.34777454E+03  0.42831427E+03  0.43281612E+03 -0.53283051E+00
  17   6   2   2  0.10086953E+01 -0.36000000E+02  0.54000000E+02  0.35595799E+03  0.41116127E+03  0.44396185E+03 -0.44490179E+00
  17   6   2   3  0.10086953E+01 -0.36000000E+02  0.90000000E+02  0.36105060E+03  0.41366566E+03  0.45483047E+03 -0.44982042E+00
  17   6   2   4  0.10086953E+01 -0.36000000E+02  0.12600000E+03  0.35403701E+03  0.41688781E+03  0.44313314E+03 -0.47660732E+00
  17   6   2   5  0.10086953E+01 -0.36000000E+02  0.16200000E+03  0.34944745E+03  0.42770747E+03  0.43365842E+03 -0.51905089E+00
  17   6   2   6  0.10086953E+01 -0.36000000E+02  0.19800000E+03  0.35170632E+03  0.42973145E+03  0.43176900E+03 -0.50000640E+00
  17   6   2   7  0.10086953E+01 -0.36000000E+02  0.23400000E+03  0.35786856E+03  0.42032666E+03  0.43970929E+03 -0.44459687E+00
  17   6   2   8  0.10086953E+01 -0.36000000E+02  0.27000000E+03  0.36528767E+03  0.41821566E+03  0.45232112E+03 -0.42203512E+00
  17   6   2   9  0.10086953E+01 -0.36000000E+02  0.30600000E+03  0.35397945E+03  0.41632904E+03  0.44119346E+03 -0.46838498E+00
  17   6   2  10  0.10086953E+01 -0.36000000E+02  0.34200000E+03  0.34348101E+03  0.43038068E+03  0.43427453E+03 -0.58427026E+00
  17   6   3   1  0.10086953E+01  0.13096761E-08  0.18000000E+02  0.34685747E+03  0.42247945E+03  0.45816044E+03 -0.61416145E+00
  17   6   3   2  0.10086953E+01  0.13096761E-08  0.54000000E+02  0.36439329E+03  0.40802434E+03  0.46155264E+03 -0.42908436E+00
  17   6   3   3  0.10086953E+01  0.13096761E-08  0.90000000E+02  0.37442014E+03  0.40677266E+03  0.47552489E+03 -0.39662847E+00
  17   6   3   4  0.10086953E+01  0.13096761E-08  0.12600000E+03  0.36076653E+03  0.40860750E+03  0.46194674E+03 -0.46118944E+00
  17   6   3   5  0.10086953E+01  0.13096761E-08  0.16200000E+03  0.34497126E+03  0.42448570E+03  0.46244924E+03 -0.65558945E+00
  17   6   3   6  0.10086953E+01  0.13096761E-08  0.19800000E+03  0.34659239E+03  0.42340065E+03  0.45859117E+03 -0.62151845E+00
  17   6   3   7  0.10086953E+01  0.13096761E-08  0.23400000E+03  0.36436203E+03  0.41106655E+03  0.45995362E+03 -0.43316487E+00
  17   6   3   8  0.10086953E+01  0.13096761E-08  0.27000000E+03  0.37402505E+03  0.40733458E+03  0.47313589E+03 -0.39311541E+00
  17   6   3   9  0.10086953E+01  0.13096761E-08  0.30600000E+03  0.36250840E+03  0.40854630E+03  0.46394963E+03 -0.45404660E+00
  17   6   3  10  0.10086953E+01  0.13096761E-08  0.34200000E+03  0.34407650E+03  0.42334227E+03  0.45882473E+03 -0.64601440E+00
  17   6   4   1  0.10086953E+01  0.36000000E+02  0.18000000E+02  0.35301472E+03  0.42858049E+03  0.43338454E+03 -0.49055217E+00
  17   6   4   2  0.10086953E+01  0.36000000E+02  0.54000000E+02  0.36452911E+03  0.42097689E+03  0.44377494E+03 -0.40786274E+00
  17   6   4   3  0.10086953E+01  0.36000000E+02  0.90000000E+02  0.36982222E+03  0.41808970E+03  0.45725965E+03 -0.40341327E+00
  17   6   4   4  0.10086953E+01  0.36000000E+02  0.12600000E+03  0.35896932E+03  0.41439809E+03  0.44707941E+03 -0.44190879E+00
  17   6   4   5  0.10086953E+01  0.36000000E+02  0.16200000E+03  0.34529790E+03  0.42791148E+03  0.43389905E+03 -0.55738750E+00
  17   6   4   6  0.10086953E+01  0.36000000E+02  0.19800000E+03  0.35247546E+03  0.42763678E+03  0.43336634E+03 -0.49180109E+00
  17   6   4   7  0.10086953E+01  0.36000000E+02  0.23400000E+03  0.35869720E+03  0.41727938E+03  0.44618381E+03 -0.45030074E+00
  17   6   4   8  0.10086953E+01  0.36000000E+02  0.27000000E+03  0.36670247E+03  0.41928688E+03  0.46041379E+03 -0.44188414E+00
  17   6   4   9  0.10086953E+01  0.36000000E+02  0.30600000E+03  0.35814188E+03  0.41785054E+03  0.44492535E+03 -0.45228972E+00
  17   6   4  10  0.10086953E+01  0.36000000E+02  0.34200000E+03  0.35152353E+03  0.42957946E+03  0.43708871E+03 -0.51974072E+00
  17   6   5   1  0.10086953E+01  0.72000000E+02  0.18000000E+02  0.36426070E+03  0.43597727E+03  0.42009312E+03 -0.38128663E+00
  17   6   5   2  0.10086953E+01  0.72000000E+02  0.54000000E+02  0.36704623E+03  0.42897128E+03  0.43734745E+03 -0.39281831E+00
  17   6   5   3  0.10086953E+01  0.72000000E+02  0.90000000E+02  0.36806490E+03  0.42345436E+03  0.44914886E+03 -0.40637526E+00
  17   6   5   4  0.10086953E+01  0.72000000E+02  0.12600000E+03  0.36601510E+03  0.42676381E+03  0.44138838E+03 -0.40687969E+00
  17   6   5   5  0.10086953E+01  0.72000000E+02  0.16200000E+03  0.36576074E+03  0.43687201E+03  0.42479726E+03 -0.38775345E+00
  17   6   5   6  0.10086953E+01  0.72000000E+02  0.19800000E+03  0.36033838E+03  0.43118765E+03  0.42740010E+03 -0.41937379E+00
  17   6   5   7  0.10086953E+01  0.72000000E+02  0.23400000E+03  0.36319546E+03  0.42948635E+03  0.43710172E+03 -0.42337110E+00
  17   6   5   8  0.10086953E+01  0.72000000E+02  0.27000000E+03  0.36650886E+03  0.41705932E+03  0.45113465E+03 -0.40498951E+00
  17   6   5   9  0.10086953E+01  0.72000000E+02  0.30600000E+03  0.37146245E+03  0.42834812E+03  0.44357567E+03 -0.37784274E+00
  17   6   5  10  0.10086953E+01  0.72000000E+02  0.34200000E+03  0.37147473E+03  0.44063523E+03  0.41976746E+03 -0.34196250E+00
  17   7   1   1  0.14330603E+01 -0.72000000E+02  0.18000000E+02  0.32552160E+03  0.38169371E+03  0.36701102E+03 -0.32302648E+00
  17   7   1   2  0.14330603E+01 -0.72000000E+02  0.54000000E+02  0.32245648E+03  0.37312976E+03  0.38296115E+03 -0.37473586E+00
  17   7   1   3  0.14330603E+01 -0.72000000E+02  0.90000000E+02  0.33055110E+03  0.35529525E+03  0.39678389E+03 -0.29810408E+00
  17   7   1   4  0.14330603E+01 -0.72000000E+02  0.12600000E+03  0.32128070E+03  0.37111021E+03  0.37731991E+03 -0.35676036E+00
  17   7   1   5  0.14330603E+01 -0.72000000E+02  0.16200000E+03  0.32378881E+03  0.37723307E+03  0.36264795E+03 -0.30589678E+00
  17   7   1   6  0.14330603E+01 -0.72000000E+02  0.19800000E+03  0.32337060E+03  0.38134878E+03  0.36477968E+03 -0.33161985E+00
  17   7   1   7  0.14330603E+01 -0.72000000E+02  0.23400000E+03  0.32851229E+03  0.36978742E+03  0.38331813E+03 -0.31428219E+00
  17   7   1   8  0.14330603E+01 -0.72000000E+02  0.27000000E+03  0.33197276E+03  0.36129882E+03  0.40130033E+03 -0.32288177E+00
  17   7   1   9  0.14330603E+01 -0.72000000E+02  0.30600000E+03  0.32593193E+03  0.37321269E+03  0.38098351E+03 -0.33875462E+00
  17   7   1  10  0.14330603E+01 -0.72000000E+02  0.34200000E+03  0.32271819E+03  0.38107279E+03  0.36563835E+03 -0.33901025E+00
  17   7   2   1  0.14330603E+01 -0.36000000E+02  0.18000000E+02  0.31569524E+03  0.37029895E+03  0.37079714E+03 -0.37769532E+00
  17   7   2   2  0.14330603E+01 -0.36000000E+02  0.54000000E+02  0.31778330E+03  0.36348344E+03  0.37941620E+03 -0.36690353E+00
  17   7   2   3  0.14330603E+01 -0.36000000E+02  0.90000000E+02  0.32436851E+03  0.35685650E+03  0.39542949E+03 -0.34824516E+00
  17   7   2   4  0.14330603E+01 -0.36000000E+02  0.12600000E+03  0.31507761E+03  0.36355520E+03  0.37685028E+03 -0.38096978E+00
  17   7   2   5  0.14330603E+01 -0.36000000E+02  0.16200000E+03  0.31509638E+03  0.36864966E+03  0.36861606E+03 -0.36867791E+00
  17   7   2   6  0.14330603E+01 -0.36000000E+02  0.19800000E+03  0.31514521E+03  0.36846484E+03  0.36795765E+03 -0.36512642E+00
  17   7   2   7  0.14330603E+01 -0.36000000E+02  0.23400000E+03  0.31750952E+03  0.36400217E+03  0.37715780E+03 -0.36265912E+00
  17   7   2   8  0.14330603E+01 -0.36000000E+02  0.27000000E+03  0.32499125E+03  0.35572802E+03  0.39170723E+03 -0.32540619E+00
  17   7   2   9  0.14330603E+01 -0.36000000E+02  0.30600000E+03  0.31630219E+03  0.36003415E+03  0.37771446E+03 -0.36082341E+00
  17   7   2  10  0.14330603E+01 -0.36000000E+02  0.34200000E+03  0.31335770E+03  0.37033537E+03  0.36958557E+03 -0.39389594E+00
  17   7   3   1  0.14330603E+01  0.13096761E-08  0.18000000E+02  0.31953398E+03  0.36016511E+03  0.38155069E+03 -0.34816131E+00
  17   7   3   2  0.14330603E+01  0.13096761E-08  0.54000000E+02  0.32470370E+03  0.35205989E+03  0.39029264E+03 -0.31019627E+00
  17   7   3   3  0.14330603E+01  0.13096761E-08  0.90000000E+02  0.33276198E+03  0.34722972E+03  0.40384770E+03 -0.28086368E+00
  17   7   3   4  0.14330603E+01  0.13096761E-08  0.12600000E+03  0.32174048E+03  0.35266737E+03  0.38893652E+03 -0.33140475E+00
  17   7   3   5  0.14330603E+01  0.13096761E-08  0.16200000E+03  0.31636613E+03  0.36310933E+03  0.38140116E+03 -0.38536354E+00
  17   7   3   6  0.14330603E+01  0.13096761E-08  0.19800000E+03  0.32032540E+03  0.36133815E+03  0.38289035E+03 -0.35062230E+00
  17   7   3   7  0.14330603E+01  0.13096761E-08  0.23400000E+03  0.32630417E+03  0.35171472E+03  0.39126124E+03 -0.29978930E+00
  17   7   3   8  0.14330603E+01  0.13096761E-08  0.27000000E+03  0.33046525E+03  0.34672466E+03  0.40460138E+03 -0.29991448E+00
  17   7   3   9  0.14330603E+01  0.13096761E-08  0.30600000E+03  0.32284817E+03  0.34964814E+03  0.38796069E+03 -0.30847574E+00
  17   7   3  10  0.14330603E+01  0.13096761E-08  0.34200000E+03  0.31816247E+03  0.36153390E+03  0.38207603E+03 -0.36667031E+00
  17   7   4   1  0.14330603E+01  0.36000000E+02  0.18000000E+02  0.31726500E+03  0.36974890E+03  0.36851682E+03 -0.35369959E+00
  17   7   4   2  0.14330603E+01  0.36000000E+02  0.54000000E+02  0.32162579E+03  0.36408626E+03  0.37841832E+03 -0.33290237E+00
  17   7   4   3  0.14330603E+01  0.36000000E+02  0.90000000E+02  0.33116612E+03  0.35984784E+03  0.39383123E+03 -0.29748751E+00
  17   7   4   4  0.14330603E+01  0.36000000E+02  0.12600000E+03  0.31981251E+03  0.35878617E+03  0.38148950E+03 -0.34073934E+00
  17   7   4   5  0.14330603E+01  0.36000000E+02  0.16200000E+03  0.31443620E+03  0.37149706E+03  0.37014616E+03 -0.39080561E+00
  17   7   4   6  0.14330603E+01  0.36000000E+02  0.19800000E+03  0.31759617E+03  0.36948215E+03  0.36946858E+03 -0.35338219E+00
  17   7   4   7  0.14330603E+01  0.36000000E+02  0.23400000E+03  0.31938233E+03  0.36334810E+03  0.38136244E+03 -0.36002628E+00
  17   7   4   8  0.14330603E+01  0.36000000E+02  0.27000000E+03  0.32883108E+03  0.35826040E+03  0.39286689E+03 -0.30720072E+00
  17   7   4   9  0.14330603E+01  0.36000000E+02  0.30600000E+03  0.31851481E+03  0.35934811E+03  0.37752220E+03 -0.33883471E+00
  17   7   4  10  0.14330603E+01  0.36000000E+02  0.34200000E+03  0.31702510E+03  0.36942360E+03  0.36866007E+03 -0.35507826E+00
  17   7   5   1  0.14330603E+01  0.72000000E+02  0.18000000E+02  0.32498570E+03  0.37790765E+03  0.36179841E+03 -0.29579345E+00
  17   7   5   2  0.14330603E+01  0.72000000E+02  0.54000000E+02  0.32605381E+03  0.36902254E+03  0.37824886E+03 -0.31336177E+00
  17   7   5   3  0.14330603E+01  0.72000000E+02  0.90000000E+02  0.32640444E+03  0.35867663E+03  0.39578608E+03 -0.33891457E+00
  17   7   5   4  0.14330603E+01  0.72000000E+02  0.12600000E+03  0.32711160E+03  0.36767639E+03  0.37945084E+03 -0.30450306E+00
  17   7   5   5  0.14330603E+01  0.72000000E+02  0.16200000E+03  0.32429788E+03  0.38146845E+03  0.36271083E+03 -0.31729419E+00
  17   7   5   6  0.14330603E+01  0.72000000E+02  0.19800000E+03  0.32709598E+03  0.38254574E+03  0.36369890E+03 -0.30205390E+00
  17   7   5   7  0.14330603E+01  0.72000000E+02  0.23400000E+03  0.32195551E+03  0.37056373E+03  0.38007894E+03 -0.35920374E+00
  17   7   5   8  0.14330603E+01  0.72000000E+02  0.27000000E+03  0.32950225E+03  0.35680912E+03  0.39955654E+03 -0.32151423E+00
  17   7   5   9  0.14330603E+01  0.72000000E+02  0.30600000E+03  0.32647002E+03  0.36833206E+03  0.38340039E+03 -0.32603343E+00
  17   7   5  10  0.14330603E+01  0.72000000E+02  0.34200000E+03  0.32730931E+03  0.37634749E+03  0.36389301E+03 -0.27906289E+00
  17   8   1   1  0.20220212E+01 -0.72000000E+02  0.18000000E+02  0.31496074E+03  0.35001456E+03  0.33702878E+03 -0.19000988E+00
  17   8   1   2  0.20220212E+01 -0.72000000E+02  0.54000000E+02  0.31512961E+03  0.33810109E+03  0.34982753E+03 -0.19172080E+00
  17   8   1   3  0.20220212E+01 -0.72000000E+02  0.90000000E+02  0.31613200E+03  0.32876791E+03  0.36394367E+03 -0.20344547E+00
  17   8   1   4  0.20220212E+01 -0.72000000E+02  0.12600000E+03  0.31620330E+03  0.33677062E+03  0.35241753E+03 -0.18824668E+00
  17   8   1   5  0.20220212E+01 -0.72000000E+02  0.16200000E+03  0.31292200E+03  0.34368829E+03  0.33745811E+03 -0.18463641E+00
  17   8   1   6  0.20220212E+01 -0.72000000E+02  0.19800000E+03  0.31032593E+03  0.35367671E+03  0.33443357E+03 -0.23015399E+00
  17   8   1   7  0.20220212E+01 -0.72000000E+02  0.23400000E+03  0.31725274E+03  0.33886510E+03  0.34860232E+03 -0.17414197E+00
  17   8   1   8  0.20220212E+01 -0.72000000E+02  0.27000000E+03  0.31730990E+03  0.32649465E+03  0.36433925E+03 -0.18856079E+00
  17   8   1   9  0.20220212E+01 -0.72000000E+02  0.30600000E+03  0.31753767E+03  0.33666741E+03  0.35534135E+03 -0.18819803E+00
  17   8   1  10  0.20220212E+01 -0.72000000E+02  0.34200000E+03  0.31141174E+03  0.34726847E+03  0.33867418E+03 -0.21314812E+00
  17   8   2   1  0.20220212E+01 -0.36000000E+02  0.18000000E+02  0.30979692E+03  0.33352561E+03  0.33905674E+03 -0.17843630E+00
  17   8   2   2  0.20220212E+01 -0.36000000E+02  0.54000000E+02  0.30918518E+03  0.33171540E+03  0.34746110E+03 -0.20698344E+00
  17   8   2   3  0.20220212E+01 -0.36000000E+02  0.90000000E+02  0.31405424E+03  0.32240152E+03  0.35841341E+03 -0.17815450E+00
  17   8   2   4  0.20220212E+01 -0.36000000E+02  0.12600000E+03  0.30840127E+03  0.33253010E+03  0.34904285E+03 -0.22176377E+00
  17   8   2   5  0.20220212E+01 -0.36000000E+02  0.16200000E+03  0.30400846E+03  0.33199469E+03  0.33932545E+03 -0.21921361E+00
  17   8   2   6  0.20220212E+01 -0.36000000E+02  0.19800000E+03  0.30681356E+03  0.33162277E+03  0.33925065E+03 -0.19544118E+00
  17   8   2   7  0.20220212E+01 -0.36000000E+02  0.23400000E+03  0.30744839E+03  0.33020556E+03  0.34838913E+03 -0.21878806E+00
  17   8   2   8  0.20220212E+01 -0.36000000E+02  0.27000000E+03  0.31395312E+03  0.32351674E+03  0.35947777E+03 -0.18644366E+00
  17   8   2   9  0.20220212E+01 -0.36000000E+02  0.30600000E+03  0.30825618E+03  0.33249697E+03  0.34601414E+03 -0.21172107E+00
  17   8   2  10  0.20220212E+01 -0.36000000E+02  0.34200000E+03  0.30559055E+03  0.33260558E+03  0.33735785E+03 -0.20166724E+00
  17   8   3   1  0.20220212E+01  0.13096761E-08  0.18000000E+02  0.31010994E+03  0.32727790E+03  0.34326871E+03 -0.16953577E+00
  17   8   3   2  0.20220212E+01  0.13096761E-08  0.54000000E+02  0.31630089E+03  0.32468316E+03  0.34689942E+03 -0.12826996E+00
  17   8   3   3  0.20220212E+01  0.13096761E-08  0.90000000E+02  0.32072024E+03  0.31791393E+03  0.35766801E+03 -0.11312658E+00
  17   8   3   4  0.20220212E+01  0.13096761E-08  0.12600000E+03  0.31330375E+03  0.32194778E+03  0.34594905E+03 -0.13759600E+00
  17   8   3   5  0.20220212E+01  0.13096761E-08  0.16200000E+03  0.30723562E+03  0.32770950E+03  0.34376110E+03 -0.19481039E+00
  17   8   3   6  0.20220212E+01  0.13096761E-08  0.19800000E+03  0.31103255E+03  0.32815103E+03  0.34567707E+03 -0.17414101E+00
  17   8   3   7  0.20220212E+01  0.13096761E-08  0.23400000E+03  0.31721505E+03  0.32278634E+03  0.34835584E+03 -0.12070525E+00
  17   8   3   8  0.20220212E+01  0.13096761E-08  0.27000000E+03  0.32078761E+03  0.31718220E+03  0.35492827E+03 -0.10091498E+00
  17   8   3   9  0.20220212E+01  0.13096761E-08  0.30600000E+03  0.31338478E+03  0.32206639E+03  0.34420618E+03 -0.13127284E+00
  17   8   3  10  0.20220212E+01  0.13096761E-08  0.34200000E+03  0.30839270E+03  0.32740638E+03  0.34271038E+03 -0.18102541E+00
  17   8   4   1  0.20220212E+01  0.36000000E+02  0.18000000E+02  0.30888278E+03  0.32798704E+03  0.33913549E+03 -0.16650095E+00
  17   8   4   2  0.20220212E+01  0.36000000E+02  0.54000000E+02  0.30902512E+03  0.33165841E+03  0.34718594E+03 -0.20703547E+00
  17   8   4   3  0.20220212E+01  0.36000000E+02  0.90000000E+02  0.31880284E+03  0.32294877E+03  0.35847638E+03 -0.14527797E+00
  17   8   4   4  0.20220212E+01  0.36000000E+02  0.12600000E+03  0.31084255E+03  0.33026022E+03  0.34615653E+03 -0.18447960E+00
  17   8   4   5  0.20220212E+01  0.36000000E+02  0.16200000E+03  0.30693491E+03  0.33328676E+03  0.33795647E+03 -0.19571669E+00
  17   8   4   6  0.20220212E+01  0.36000000E+02  0.19800000E+03  0.30991707E+03  0.33069019E+03  0.33969239E+03 -0.16996470E+00
  17   8   4   7  0.20220212E+01  0.36000000E+02  0.23400000E+03  0.30913327E+03  0.33053958E+03  0.34793130E+03 -0.20502541E+00
  17   8   4   8  0.20220212E+01  0.36000000E+02  0.27000000E+03  0.31423954E+03  0.32273315E+03  0.35909300E+03 -0.18031778E+00
  17   8   4   9  0.20220212E+01  0.36000000E+02  0.30600000E+03  0.30953315E+03  0.33127166E+03  0.34714717E+03 -0.20159808E+00
  17   8   4  10  0.20220212E+01  0.36000000E+02  0.34200000E+03  0.30629213E+03  0.33257098E+03  0.33770088E+03 -0.19728003E+00
  17   8   5   1  0.20220212E+01  0.72000000E+02  0.18000000E+02  0.31405128E+03  0.34809116E+03  0.33468523E+03 -0.18212462E+00
  17   8   5   2  0.20220212E+01  0.72000000E+02  0.54000000E+02  0.31546058E+03  0.34071052E+03  0.34903686E+03 -0.19534487E+00
  17   8   5   3  0.20220212E+01  0.72000000E+02  0.90000000E+02  0.31666253E+03  0.33076273E+03  0.36249569E+03 -0.20073160E+00
  17   8   5   4  0.20220212E+01  0.72000000E+02  0.12600000E+03  0.31343740E+03  0.33512997E+03  0.34861638E+03 -0.19013805E+00
  17   8   5   5  0.20220212E+01  0.72000000E+02  0.16200000E+03  0.31373038E+03  0.34374264E+03  0.33468578E+03 -0.16926330E+00
  17   8   5   6  0.20220212E+01  0.72000000E+02  0.19800000E+03  0.31482731E+03  0.34887819E+03  0.33689448E+03 -0.18655576E+00
  17   8   5   7  0.20220212E+01  0.72000000E+02  0.23400000E+03  0.31585924E+03  0.34071142E+03  0.34993235E+03 -0.19546937E+00
  17   8   5   8  0.20220212E+01  0.72000000E+02  0.27000000E+03  0.31585836E+03  0.32795631E+03  0.36201414E+03 -0.19584011E+00
  17   8   5   9  0.20220212E+01  0.72000000E+02  0.30600000E+03  0.31778427E+03  0.33552011E+03  0.34998618E+03 -0.16383517E+00
  17   8   5  10  0.20220212E+01  0.72000000E+02  0.34200000E+03  0.31564304E+03  0.34785895E+03  0.33740856E+03 -0.17860655E+00
  17   9   1   1  0.28394186E+01 -0.72000000E+02  0.18000000E+02  0.31921818E+03  0.34298219E+03  0.31495777E+03 -0.63958034E-01
  17   9   1   2  0.28394186E+01 -0.72000000E+02  0.54000000E+02  0.31664578E+03  0.31789277E+03  0.33838385E+03 -0.74953395E-01
  17   9   1   3  0.28394186E+01 -0.72000000E+02  0.90000000E+02  0.32423827E+03  0.29728396E+03  0.36172897E+03 -0.42636007E-01
  17   9   1   4  0.28394186E+01 -0.72000000E+02  0.12600000E+03  0.32174373E+03  0.31776928E+03  0.34037396E+03 -0.47303833E-01
  17   9   1   5  0.28394186E+01 -0.72000000E+02  0.16200000E+03  0.32009134E+03  0.34097106E+03  0.31733553E+03 -0.58785619E-01
  17   9   1   6  0.28394186E+01 -0.72000000E+02  0.19800000E+03  0.31718097E+03  0.34421124E+03  0.31381836E+03 -0.78306242E-01
  17   9   1   7  0.28394186E+01 -0.72000000E+02  0.23400000E+03  0.31813075E+03  0.31639539E+03  0.33888857E+03 -0.61938070E-01
  17   9   1   8  0.28394186E+01 -0.72000000E+02  0.27000000E+03  0.32316028E+03  0.29722193E+03  0.36048514E+03 -0.45126185E-01
  17   9   1   9  0.28394186E+01 -0.72000000E+02  0.30600000E+03  0.31913663E+03  0.32060045E+03  0.33797522E+03 -0.65369435E-01
  17   9   1  10  0.28394186E+01 -0.72000000E+02  0.34200000E+03  0.31736132E+03  0.34121747E+03  0.31320014E+03 -0.64969717E-01
  17   9   2   1  0.28394186E+01 -0.36000000E+02  0.18000000E+02  0.31498297E+03  0.31731872E+03  0.32058908E+03 -0.25399479E-01
  17   9   2   2  0.28394186E+01 -0.36000000E+02  0.54000000E+02  0.31601592E+03  0.31168785E+03  0.34152230E+03 -0.70367620E-01
  17   9   2   3  0.28394186E+01 -0.36000000E+02  0.90000000E+02  0.31406436E+03  0.29527566E+03  0.35657332E+03 -0.86476181E-01
  17   9   2   4  0.28394186E+01 -0.36000000E+02  0.12600000E+03  0.31509121E+03  0.31208948E+03  0.34480682E+03 -0.89273802E-01
  17   9   2   5  0.28394186E+01 -0.36000000E+02  0.16200000E+03  0.31042451E+03  0.31720668E+03  0.32243621E+03 -0.61529778E-01
  17   9   2   6  0.28394186E+01 -0.36000000E+02  0.19800000E+03  0.31502228E+03  0.31603603E+03  0.32184287E+03 -0.25108715E-01
  17   9   2   7  0.28394186E+01 -0.36000000E+02  0.23400000E+03  0.31448843E+03  0.31197152E+03  0.34336095E+03 -0.88051086E-01
  17   9   2   8  0.28394186E+01 -0.36000000E+02  0.27000000E+03  0.31309745E+03  0.29577125E+03  0.35752551E+03 -0.98159187E-01
  17   9   2   9  0.28394186E+01 -0.36000000E+02  0.30600000E+03  0.31489363E+03  0.30952449E+03  0.34515041E+03 -0.83796641E-01
  17   9   2  10  0.28394186E+01 -0.36000000E+02  0.34200000E+03  0.31190069E+03  0.31742211E+03  0.32266613E+03 -0.52970449E-01
  17   9   3   1  0.28394186E+01  0.13096761E-08  0.18000000E+02  0.31450307E+03  0.30295093E+03  0.32996559E+03 -0.14316736E-01
  17   9   3   2  0.28394186E+01  0.13096761E-08  0.54000000E+02  0.31610340E+03  0.29958774E+03  0.34593823E+03 -0.47954509E-01
  17   9   3   3  0.28394186E+01  0.13096761E-08  0.90000000E+02  0.30978158E+03  0.28879546E+03  0.35737867E+03 -0.10000084E+00
  17   9   3   4  0.28394186E+01  0.13096761E-08  0.12600000E+03  0.31408563E+03  0.29950853E+03  0.34772560E+03 -0.67505938E-01
  17   9   3   5  0.28394186E+01  0.13096761E-08  0.16200000E+03  0.31184131E+03  0.30568659E+03  0.33193366E+03 -0.46965103E-01
  17   9   3   6  0.28394186E+01  0.13096761E-08  0.19800000E+03  0.31387923E+03  0.30467554E+03  0.33180376E+03 -0.29844564E-01
  17   9   3   7  0.28394186E+01  0.13096761E-08  0.23400000E+03  0.31561422E+03  0.30052554E+03  0.34665146E+03 -0.56509878E-01
  17   9   3   8  0.28394186E+01  0.13096761E-08  0.27000000E+03  0.31102469E+03  0.28700601E+03  0.35722499E+03 -0.85332064E-01
  17   9   3   9  0.28394186E+01  0.13096761E-08  0.30600000E+03  0.31426416E+03  0.29851672E+03  0.34614380E+03 -0.57733968E-01
  17   9   3  10  0.28394186E+01  0.13096761E-08  0.34200000E+03  0.31135013E+03  0.30489321E+03  0.33022793E+03 -0.41946789E-01
  17   9   4   1  0.28394186E+01  0.36000000E+02  0.18000000E+02  0.31506793E+03  0.31344496E+03  0.32252857E+03 -0.18821946E-01
  17   9   4   2  0.28394186E+01  0.36000000E+02  0.54000000E+02  0.31444087E+03  0.31202365E+03  0.34347979E+03 -0.88957514E-01
  17   9   4   3  0.28394186E+01  0.36000000E+02  0.90000000E+02  0.31761787E+03  0.29573690E+03  0.35706159E+03 -0.65379287E-01
  17   9   4   4  0.28394186E+01  0.36000000E+02  0.12600000E+03  0.31771515E+03  0.31253076E+03  0.34444037E+03 -0.71470131E-01
  17   9   4   5  0.28394186E+01  0.36000000E+02  0.16200000E+03  0.31316028E+03  0.31609033E+03  0.32221818E+03 -0.38742644E-01
  17   9   4   6  0.28394186E+01  0.36000000E+02  0.19800000E+03  0.31630286E+03  0.31367120E+03  0.32218775E+03 -0.10492870E-01
  17   9   4   7  0.28394186E+01  0.36000000E+02  0.23400000E+03  0.31547028E+03  0.31233372E+03  0.34149522E+03 -0.76005413E-01
  17   9   4   8  0.28394186E+01  0.36000000E+02  0.27000000E+03  0.31406742E+03  0.29703088E+03  0.35673664E+03 -0.92315452E-01
  17   9   4   9  0.28394186E+01  0.36000000E+02  0.30600000E+03  0.31595762E+03  0.30941182E+03  0.34157018E+03 -0.63846194E-01
  17   9   4  10  0.28394186E+01  0.36000000E+02  0.34200000E+03  0.31265240E+03  0.31740375E+03  0.32208494E+03 -0.45936925E-01
  17   9   5   1  0.28394186E+01  0.72000000E+02  0.18000000E+02  0.31940495E+03  0.34011553E+03  0.31127692E+03 -0.41819709E-01
  17   9   5   2  0.28394186E+01  0.72000000E+02  0.54000000E+02  0.31794268E+03  0.31407966E+03  0.33782767E+03 -0.52422283E-01
  17   9   5   3  0.28394186E+01  0.72000000E+02  0.90000000E+02  0.32149251E+03  0.29636187E+03  0.36210407E+03 -0.59187058E-01
  17   9   5   4  0.28394186E+01  0.72000000E+02  0.12600000E+03  0.31754495E+03  0.32167507E+03  0.33895999E+03 -0.82804448E-01
  17   9   5   5  0.28394186E+01  0.72000000E+02  0.16200000E+03  0.31780717E+03  0.34037157E+03  0.31385087E+03 -0.61149522E-01
  17   9   5   6  0.28394186E+01  0.72000000E+02  0.19800000E+03  0.31742536E+03  0.34110933E+03  0.31457285E+03 -0.68450241E-01
  17   9   5   7  0.28394186E+01  0.72000000E+02  0.23400000E+03  0.31760074E+03  0.31728312E+03  0.33640820E+03 -0.59971116E-01
  17   9   5   8  0.28394186E+01  0.72000000E+02  0.27000000E+03  0.32410026E+03  0.29656784E+03  0.35863791E+03 -0.30900692E-01
  17   9   5   9  0.28394186E+01  0.72000000E+02  0.30600000E+03  0.31912643E+03  0.31906234E+03  0.33908579E+03 -0.64298830E-01
  17   9   5  10  0.28394186E+01  0.72000000E+02  0.34200000E+03  0.32246709E+03  0.34372645E+03  0.31418624E+03 -0.42750449E-01
  17  10   1   1  0.39738549E+01 -0.72000000E+02  0.18000000E+02  0.33140612E+03  0.33496001E+03  0.30187023E+03  0.74370328E-01
  17  10   1   2  0.39738549E+01 -0.72000000E+02  0.54000000E+02  0.33026288E+03  0.31559553E+03  0.33624537E+03  0.25146570E-01
  17  10   1   3  0.39738549E+01 -0.72000000E+02  0.90000000E+02  0.33293256E+03  0.29003276E+03  0.35908604E+03  0.38912274E-01
  17  10   1   4  0.39738549E+01 -0.72000000E+02  0.12600000E+03  0.32889452E+03  0.31441618E+03  0.33357188E+03  0.28729722E-01
  17  10   1   5  0.39738549E+01 -0.72000000E+02  0.16200000E+03  0.33027616E+03  0.33631817E+03  0.30230725E+03  0.62636625E-01
  17  10   1   6  0.39738549E+01 -0.72000000E+02  0.19800000E+03  0.32898263E+03  0.33785145E+03  0.30328042E+03  0.47752780E-01
  17  10   1   7  0.39738549E+01 -0.72000000E+02  0.23400000E+03  0.32863392E+03  0.31266112E+03  0.33402720E+03  0.30876601E-01
  17  10   1   8  0.39738549E+01 -0.72000000E+02  0.27000000E+03  0.33139487E+03  0.29397683E+03  0.35869135E+03  0.20775584E-01
  17  10   1   9  0.39738549E+01 -0.72000000E+02  0.30600000E+03  0.32792717E+03  0.31485434E+03  0.33688769E+03  0.11372382E-01
  17  10   1  10  0.39738549E+01 -0.72000000E+02  0.34200000E+03  0.33108391E+03  0.33655594E+03  0.30193429E+03  0.67503026E-01
  17  10   2   1  0.39738549E+01 -0.36000000E+02  0.18000000E+02  0.33370778E+03  0.30249598E+03  0.31390780E+03  0.14672944E+00
  17  10   2   2  0.39738549E+01 -0.36000000E+02  0.54000000E+02  0.32434968E+03  0.29534519E+03  0.33916571E+03  0.38702758E-01
  17  10   2   3  0.39738549E+01 -0.36000000E+02  0.90000000E+02  0.32194266E+03  0.28286851E+03  0.35742829E+03 -0.22934611E-02
  17  10   2   4  0.39738549E+01 -0.36000000E+02  0.12600000E+03  0.32655510E+03  0.29717193E+03  0.34181817E+03  0.38099101E-01
  17  10   2   5  0.39738549E+01 -0.36000000E+02  0.16200000E+03  0.32929756E+03  0.30469487E+03  0.31426234E+03  0.11653775E+00
  17  10   2   6  0.39738549E+01 -0.36000000E+02  0.19800000E+03  0.33449033E+03  0.30407339E+03  0.31276844E+03  0.14963221E+00
  17  10   2   7  0.39738549E+01 -0.36000000E+02  0.23400000E+03  0.32563006E+03  0.29680439E+03  0.33835864E+03  0.44751513E-01
  17  10   2   8  0.39738549E+01 -0.36000000E+02  0.27000000E+03  0.32116354E+03  0.28165436E+03  0.35830165E+03 -0.68699253E-02
  17  10   2   9  0.39738549E+01 -0.36000000E+02  0.30600000E+03  0.32559532E+03  0.29748139E+03  0.34114528E+03  0.33719386E-01
  17  10   2  10  0.39738549E+01 -0.36000000E+02  0.34200000E+03  0.33050547E+03  0.30547510E+03  0.31508525E+03  0.11843385E+00
  17  10   3   1  0.39738549E+01  0.13096761E-08  0.18000000E+02  0.32245152E+03  0.28558813E+03  0.31945006E+03  0.11705240E+00
  17  10   3   2  0.39738549E+01  0.13096761E-08  0.54000000E+02  0.32348579E+03  0.28116631E+03  0.34311799E+03  0.59734778E-01
  17  10   3   3  0.39738549E+01  0.13096761E-08  0.90000000E+02  0.31346339E+03  0.26916518E+03  0.35522516E+03 -0.10768559E-01
  17  10   3   4  0.39738549E+01  0.13096761E-08  0.12600000E+03  0.32353145E+03  0.28050119E+03  0.34304846E+03  0.62012551E-01
  17  10   3   5  0.39738549E+01  0.13096761E-08  0.16200000E+03  0.32181469E+03  0.28659577E+03  0.32000729E+03  0.10905064E+00
  17  10   3   6  0.39738549E+01  0.13096761E-08  0.19800000E+03  0.32087375E+03  0.28735292E+03  0.31823617E+03  0.10719684E+00
  17  10   3   7  0.39738549E+01  0.13096761E-08  0.23400000E+03  0.32408755E+03  0.28231644E+03  0.34125351E+03  0.66212443E-01
  17  10   3   8  0.39738549E+01  0.13096761E-08  0.27000000E+03  0.31390936E+03  0.26903066E+03  0.35753625E+03 -0.15889583E-01
  17  10   3   9  0.39738549E+01  0.13096761E-08  0.30600000E+03  0.32346979E+03  0.28097023E+03  0.34465057E+03  0.55131522E-01
  17  10   3  10  0.39738549E+01  0.13096761E-08  0.34200000E+03  0.32155730E+03  0.28864481E+03  0.31857809E+03  0.10633731E+00
  17  10   4   1  0.39738549E+01  0.36000000E+02  0.18000000E+02  0.33484881E+03  0.30154280E+03  0.31306126E+03  0.15746906E+00
  17  10   4   2  0.39738549E+01  0.36000000E+02  0.54000000E+02  0.32453666E+03  0.29492780E+03  0.33829048E+03  0.43794517E-01
  17  10   4   3  0.39738549E+01  0.36000000E+02  0.90000000E+02  0.32350207E+03  0.27983052E+03  0.35558114E+03  0.21805842E-01
  17  10   4   4  0.39738549E+01  0.36000000E+02  0.12600000E+03  0.32752572E+03  0.29660242E+03  0.33971025E+03  0.52064037E-01
  17  10   4   5  0.39738549E+01  0.36000000E+02  0.16200000E+03  0.33291466E+03  0.30456358E+03  0.31418493E+03  0.13621132E+00
  17  10   4   6  0.39738549E+01  0.36000000E+02  0.19800000E+03  0.33413221E+03  0.30462049E+03  0.31175349E+03  0.14915574E+00
  17  10   4   7  0.39738549E+01  0.36000000E+02  0.23400000E+03  0.32557457E+03  0.29650258E+03  0.33886363E+03  0.43657365E-01
  17  10   4   8  0.39738549E+01  0.36000000E+02  0.27000000E+03  0.32201322E+03  0.28018104E+03  0.35700967E+03  0.68843313E-02
  17  10   4   9  0.39738549E+01  0.36000000E+02  0.30600000E+03  0.32668926E+03  0.29440490E+03  0.34205415E+03  0.45801726E-01
  17  10   4  10  0.39738549E+01  0.36000000E+02  0.34200000E+03  0.33084193E+03  0.30625097E+03  0.31440150E+03  0.12002412E+00
  17  10   5   1  0.39738549E+01  0.72000000E+02  0.18000000E+02  0.33180099E+03  0.33204852E+03  0.30231896E+03  0.84160716E-01
  17  10   5   2  0.39738549E+01  0.72000000E+02  0.54000000E+02  0.33016695E+03  0.31290070E+03  0.33339152E+03  0.41113921E-01
  17  10   5   3  0.39738549E+01  0.72000000E+02  0.90000000E+02  0.33011133E+03  0.28927921E+03  0.35740332E+03  0.29949435E-01
  17  10   5   4  0.39738549E+01  0.72000000E+02  0.12600000E+03  0.32319714E+03  0.31244181E+03  0.33300998E+03  0.19014899E-02
  17  10   5   5  0.39738549E+01  0.72000000E+02  0.16200000E+03  0.32793499E+03  0.33304719E+03  0.30257510E+03  0.58631324E-01
  17  10   5   6  0.39738549E+01  0.72000000E+02  0.19800000E+03  0.32884965E+03  0.33294003E+03  0.30135135E+03  0.67607747E-01
  17  10   5   7  0.39738549E+01  0.72000000E+02  0.23400000E+03  0.32794962E+03  0.31459360E+03  0.33158421E+03  0.28752358E-01
  17  10   5   8  0.39738549E+01  0.72000000E+02  0.27000000E+03  0.33038172E+03  0.28762207E+03  0.35765414E+03  0.35094292E-01
  17  10   5   9  0.39738549E+01  0.72000000E+02  0.30600000E+03  0.32712199E+03  0.30799832E+03  0.33405959E+03  0.35318670E-01
  17  10   5  10  0.39738549E+01  0.72000000E+02  0.34200000E+03  0.33155338E+03  0.33407020E+03  0.30288231E+03  0.75116209E-01
  17  11   1   1  0.55482981E+01 -0.72000000E+02  0.18000000E+02  0.34013327E+03  0.33222287E+03  0.29411855E+03  0.14911979E+00
  17  11   1   2  0.55482981E+01 -0.72000000E+02  0.54000000E+02  0.33552573E+03  0.30631123E+03  0.33624276E+03  0.81140849E-01
  17  11   1   3  0.55482981E+01 -0.72000000E+02  0.90000000E+02  0.33660471E+03  0.27722412E+03  0.36545662E+03  0.71462135E-01
  17  11   1   4  0.55482981E+01 -0.72000000E+02  0.12600000E+03  0.33384559E+03  0.30652716E+03  0.33782437E+03  0.66492472E-01
  17  11   1   5  0.55482981E+01 -0.72000000E+02  0.16200000E+03  0.33782839E+03  0.33847932E+03  0.29569930E+03  0.11500117E+00
  17  11   1   6  0.55482981E+01 -0.72000000E+02  0.19800000E+03  0.33890863E+03  0.33419489E+03  0.29612063E+03  0.13209435E+00
  17  11   1   7  0.55482981E+01 -0.72000000E+02  0.23400000E+03  0.33474728E+03  0.30419106E+03  0.33644150E+03  0.82041263E-01
  17  11   1   8  0.55482981E+01 -0.72000000E+02  0.27000000E+03  0.33468644E+03  0.27754975E+03  0.36186806E+03  0.71631777E-01
  17  11   1   9  0.55482981E+01 -0.72000000E+02  0.30600000E+03  0.33366094E+03  0.30451572E+03  0.33652268E+03  0.74921244E-01
  17  11   1  10  0.55482981E+01 -0.72000000E+02  0.34200000E+03  0.33591293E+03  0.33496410E+03  0.29461341E+03  0.11820972E+00
  17  11   2   1  0.55482981E+01 -0.36000000E+02  0.18000000E+02  0.34668134E+03  0.29915465E+03  0.30839157E+03  0.23204092E+00
  17  11   2   2  0.55482981E+01 -0.36000000E+02  0.54000000E+02  0.32966352E+03  0.28548428E+03  0.33808658E+03  0.99156523E-01
  17  11   2   3  0.55482981E+01 -0.36000000E+02  0.90000000E+02  0.32469038E+03  0.26803086E+03  0.36066374E+03  0.42347223E-01
  17  11   2   4  0.55482981E+01 -0.36000000E+02  0.12600000E+03  0.33116829E+03  0.28757509E+03  0.33924544E+03  0.98283423E-01
  17  11   2   5  0.55482981E+01 -0.36000000E+02  0.16200000E+03  0.34324276E+03  0.30165925E+03  0.30892046E+03  0.20880525E+00
  17  11   2   6  0.55482981E+01 -0.36000000E+02  0.19800000E+03  0.34640144E+03  0.29920715E+03  0.30805720E+03  0.23152729E+00
  17  11   2   7  0.55482981E+01 -0.36000000E+02  0.23400000E+03  0.32949082E+03  0.28642187E+03  0.33714637E+03  0.98666249E-01
  17  11   2   8  0.55482981E+01 -0.36000000E+02  0.27000000E+03  0.32522887E+03  0.27030456E+03  0.35912876E+03  0.44952588E-01
  17  11   2   9  0.55482981E+01 -0.36000000E+02  0.30600000E+03  0.33124661E+03  0.28756438E+03  0.34055708E+03  0.94674704E-01
  17  11   2  10  0.55482981E+01 -0.36000000E+02  0.34200000E+03  0.34453910E+03  0.30098469E+03  0.30948124E+03  0.21499946E+00
  17  11   3   1  0.55482981E+01  0.13096761E-08  0.18000000E+02  0.33977727E+03  0.27982145E+03  0.31275294E+03  0.23726032E+00
  17  11   3   2  0.55482981E+01  0.13096761E-08  0.54000000E+02  0.33090793E+03  0.27691551E+03  0.33751131E+03  0.12969871E+00
  17  11   3   3  0.55482981E+01  0.13096761E-08  0.90000000E+02  0.31901726E+03  0.26479991E+03  0.35569216E+03  0.33939164E-01
  17  11   3   4  0.55482981E+01  0.13096761E-08  0.12600000E+03  0.33196270E+03  0.27575106E+03  0.33813205E+03  0.13623752E+00
  17  11   3   5  0.55482981E+01  0.13096761E-08  0.16200000E+03  0.34054127E+03  0.28201663E+03  0.31319869E+03  0.23415833E+00
  17  11   3   6  0.55482981E+01  0.13096761E-08  0.19800000E+03  0.33941044E+03  0.27968388E+03  0.31434205E+03  0.23161956E+00
  17  11   3   7  0.55482981E+01  0.13096761E-08  0.23400000E+03  0.33243432E+03  0.27578216E+03  0.33934752E+03  0.13488335E+00
  17  11   3   8  0.55482981E+01  0.13096761E-08  0.27000000E+03  0.31845950E+03  0.26306580E+03  0.35424177E+03  0.40141718E-01
  17  11   3   9  0.55482981E+01  0.13096761E-08  0.30600000E+03  0.33276627E+03  0.27621777E+03  0.33876740E+03  0.13729898E+00
  17  11   3  10  0.55482981E+01  0.13096761E-08  0.34200000E+03  0.34032970E+03  0.28131299E+03  0.31332693E+03  0.23457013E+00
  17  11   4   1  0.55482981E+01  0.36000000E+02  0.18000000E+02  0.34810328E+03  0.29946156E+03  0.30823968E+03  0.23793043E+00
  17  11   4   2  0.55482981E+01  0.36000000E+02  0.54000000E+02  0.33022664E+03  0.28631096E+03  0.34013405E+03  0.93691867E-01
  17  11   4   3  0.55482981E+01  0.36000000E+02  0.90000000E+02  0.32621174E+03  0.26855801E+03  0.36012001E+03  0.51771165E-01
  17  11   4   4  0.55482981E+01  0.36000000E+02  0.12600000E+03  0.33202565E+03  0.28571166E+03  0.33722041E+03  0.11399252E+00
  17  11   4   5  0.55482981E+01  0.36000000E+02  0.16200000E+03  0.34338355E+03  0.29962443E+03  0.30810780E+03  0.21676843E+00
  17  11   4   6  0.55482981E+01  0.36000000E+02  0.19800000E+03  0.34677899E+03  0.29901505E+03  0.30839736E+03  0.23280568E+00
  17  11   4   7  0.55482981E+01  0.36000000E+02  0.23400000E+03  0.33056370E+03  0.28822977E+03  0.33621114E+03  0.10263522E+00
  17  11   4   8  0.55482981E+01  0.36000000E+02  0.27000000E+03  0.32619576E+03  0.26842632E+03  0.35864883E+03  0.56979608E-01
  17  11   4   9  0.55482981E+01  0.36000000E+02  0.30600000E+03  0.33009647E+03  0.28652601E+03  0.33795111E+03  0.99203899E-01
  17  11   4  10  0.55482981E+01  0.36000000E+02  0.34200000E+03  0.34360149E+03  0.29883959E+03  0.30886856E+03  0.21776306E+00
  17  11   5   1  0.55482981E+01  0.72000000E+02  0.18000000E+02  0.33973745E+03  0.33280540E+03  0.29314479E+03  0.14793500E+00
  17  11   5   2  0.55482981E+01  0.72000000E+02  0.54000000E+02  0.33705591E+03  0.30435920E+03  0.33402981E+03  0.10123936E+00
  17  11   5   3  0.55482981E+01  0.72000000E+02  0.90000000E+02  0.33177570E+03  0.27523059E+03  0.36093773E+03  0.64148484E-01
  17  11   5   4  0.55482981E+01  0.72000000E+02  0.12600000E+03  0.33021734E+03  0.30515127E+03  0.33516647E+03  0.57926998E-01
  17  11   5   5  0.55482981E+01  0.72000000E+02  0.16200000E+03  0.33455629E+03  0.33318494E+03  0.29498873E+03  0.11536566E+00
  17  11   5   6  0.55482981E+01  0.72000000E+02  0.19800000E+03  0.33703126E+03  0.33281668E+03  0.29684825E+03  0.12454572E+00
  17  11   5   7  0.55482981E+01  0.72000000E+02  0.23400000E+03  0.33550712E+03  0.30656885E+03  0.33839190E+03  0.73897368E-01
  17  11   5   8  0.55482981E+01  0.72000000E+02  0.27000000E+03  0.33435770E+03  0.27862497E+03  0.36182320E+03  0.67275965E-01
  17  11   5   9  0.55482981E+01  0.72000000E+02  0.30600000E+03  0.33330793E+03  0.30248566E+03  0.33399689E+03  0.86128957E-01
  17  11   5  10  0.55482981E+01  0.72000000E+02  0.34200000E+03  0.33751321E+03  0.33535909E+03  0.29349135E+03  0.12828600E+00
  17  12   1   1  0.77334109E+01 -0.72000000E+02  0.18000000E+02  0.34900427E+03  0.32735014E+03  0.28213445E+03  0.23336673E+00
  17  12   1   2  0.77334109E+01 -0.72000000E+02  0.54000000E+02  0.34335986E+03  0.29763569E+03  0.32700441E+03  0.17079930E+00
  17  12   1   3  0.77334109E+01 -0.72000000E+02  0.90000000E+02  0.33668651E+03  0.27589738E+03  0.35161836E+03  0.11891888E+00
  17  12   1   4  0.77334109E+01 -0.72000000E+02  0.12600000E+03  0.34099711E+03  0.29669988E+03  0.32697875E+03  0.16173225E+00
  17  12   1   5  0.77334109E+01 -0.72000000E+02  0.16200000E+03  0.34641180E+03  0.32361221E+03  0.28267244E+03  0.23072160E+00
  17  12   1   6  0.77334109E+01 -0.72000000E+02  0.19800000E+03  0.35011668E+03  0.32604003E+03  0.28221916E+03  0.24152721E+00
  17  12   1   7  0.77334109E+01 -0.72000000E+02  0.23400000E+03  0.34376245E+03  0.29892326E+03  0.32986629E+03  0.16153639E+00
  17  12   1   8  0.77334109E+01 -0.72000000E+02  0.27000000E+03  0.33722618E+03  0.27815408E+03  0.35370013E+03  0.10978366E+00
  17  12   1   9  0.77334109E+01 -0.72000000E+02  0.30600000E+03  0.33931780E+03  0.29368493E+03  0.32955465E+03  0.15380010E+00
  17  12   1  10  0.77334109E+01 -0.72000000E+02  0.34200000E+03  0.34429460E+03  0.32561178E+03  0.28163914E+03  0.21821515E+00
  17  12   2   1  0.77334109E+01 -0.36000000E+02  0.18000000E+02  0.36143630E+03  0.28883724E+03  0.29386091E+03  0.35017556E+00
  17  12   2   2  0.77334109E+01 -0.36000000E+02  0.54000000E+02  0.34239747E+03  0.27739624E+03  0.33098829E+03  0.20458780E+00
  17  12   2   3  0.77334109E+01 -0.36000000E+02  0.90000000E+02  0.33154292E+03  0.26426139E+03  0.35239418E+03  0.11747412E+00
  17  12   2   4  0.77334109E+01 -0.36000000E+02  0.12600000E+03  0.34172374E+03  0.27476809E+03  0.32984134E+03  0.21090717E+00
  17  12   2   5  0.77334109E+01 -0.36000000E+02  0.16200000E+03  0.35895370E+03  0.28719791E+03  0.29426500E+03  0.34389807E+00
  17  12   2   6  0.77334109E+01 -0.36000000E+02  0.19800000E+03  0.36105319E+03  0.28860119E+03  0.29300290E+03  0.35124994E+00
  17  12   2   7  0.77334109E+01 -0.36000000E+02  0.23400000E+03  0.34126822E+03  0.27613664E+03  0.32879401E+03  0.20852390E+00
  17  12   2   8  0.77334109E+01 -0.36000000E+02  0.27000000E+03  0.33034535E+03  0.26482542E+03  0.35269956E+03  0.10870998E+00
  17  12   2   9  0.77334109E+01 -0.36000000E+02  0.30600000E+03  0.34290647E+03  0.27377299E+03  0.32806901E+03  0.22362052E+00
  17  12   2  10  0.77334109E+01 -0.36000000E+02  0.34200000E+03  0.36032046E+03  0.28692858E+03  0.29370422E+03  0.35073135E+00
  17  12   3   1  0.77334109E+01  0.13096761E-08  0.18000000E+02  0.36118403E+03  0.26824372E+03  0.30468707E+03  0.36840178E+00
  17  12   3   2  0.77334109E+01  0.13096761E-08  0.54000000E+02  0.33797477E+03  0.26509037E+03  0.33170177E+03  0.21078616E+00
  17  12   3   3  0.77334109E+01  0.13096761E-08  0.90000000E+02  0.32253841E+03  0.25646402E+03  0.34914878E+03  0.97967836E-01
  17  12   3   4  0.77334109E+01  0.13096761E-08  0.12600000E+03  0.33988508E+03  0.26331014E+03  0.33174039E+03  0.22359326E+00
  17  12   3   5  0.77334109E+01  0.13096761E-08  0.16200000E+03  0.36276108E+03  0.26901705E+03  0.30303110E+03  0.37612648E+00
  17  12   3   6  0.77334109E+01  0.13096761E-08  0.19800000E+03  0.36108835E+03  0.26803004E+03  0.30439233E+03  0.36919488E+00
  17  12   3   7  0.77334109E+01  0.13096761E-08  0.23400000E+03  0.34104287E+03  0.26527229E+03  0.33332298E+03  0.21987265E+00
  17  12   3   8  0.77334109E+01  0.13096761E-08  0.27000000E+03  0.32262842E+03  0.25622436E+03  0.34870535E+03  0.10054775E+00
  17  12   3   9  0.77334109E+01  0.13096761E-08  0.30600000E+03  0.33817297E+03  0.26415605E+03  0.33037685E+03  0.21770814E+00
  17  12   3  10  0.77334109E+01  0.13096761E-08  0.34200000E+03  0.36163439E+03  0.26769103E+03  0.30395016E+03  0.37282117E+00
  17  12   4   1  0.77334109E+01  0.36000000E+02  0.18000000E+02  0.36378059E+03  0.28646247E+03  0.29331862E+03  0.36488881E+00
  17  12   4   2  0.77334109E+01  0.36000000E+02  0.54000000E+02  0.34363197E+03  0.27679941E+03  0.32769628E+03  0.22087484E+00
  17  12   4   3  0.77334109E+01  0.36000000E+02  0.90000000E+02  0.33215588E+03  0.26353915E+03  0.35098658E+03  0.12694290E+00
  17  12   4   4  0.77334109E+01  0.36000000E+02  0.12600000E+03  0.34266630E+03  0.27363964E+03  0.32976107E+03  0.21810291E+00
  17  12   4   5  0.77334109E+01  0.36000000E+02  0.16200000E+03  0.35855146E+03  0.28707674E+03  0.29468464E+03  0.34173457E+00
  17  12   4   6  0.77334109E+01  0.36000000E+02  0.19800000E+03  0.36171779E+03  0.28503627E+03  0.29350900E+03  0.36031215E+00
  17  12   4   7  0.77334109E+01  0.36000000E+02  0.23400000E+03  0.34171258E+03  0.27386950E+03  0.32879400E+03  0.21592045E+00
  17  12   4   8  0.77334109E+01  0.36000000E+02  0.27000000E+03  0.33163928E+03  0.26398504E+03  0.35203280E+03  0.11980781E+00
  17  12   4   9  0.77334109E+01  0.36000000E+02  0.30600000E+03  0.34283455E+03  0.27510184E+03  0.32956845E+03  0.21599715E+00
  17  12   4  10  0.77334109E+01  0.36000000E+02  0.34200000E+03  0.35943417E+03  0.28570472E+03  0.29356097E+03  0.35056339E+00
  17  12   5   1  0.77334109E+01  0.72000000E+02  0.18000000E+02  0.34756992E+03  0.32637444E+03  0.28224701E+03  0.22940324E+00
  17  12   5   2  0.77334109E+01  0.72000000E+02  0.54000000E+02  0.34277493E+03  0.29674425E+03  0.32606531E+03  0.17283158E+00
  17  12   5   3  0.77334109E+01  0.72000000E+02  0.90000000E+02  0.33238049E+03  0.27536091E+03  0.35009248E+03  0.10212649E+00
  17  12   5   4  0.77334109E+01  0.72000000E+02  0.12600000E+03  0.33777841E+03  0.29388578E+03  0.32561555E+03  0.15686228E+00
  17  12   5   5  0.77334109E+01  0.72000000E+02  0.16200000E+03  0.34576626E+03  0.32704259E+03  0.28191951E+03  0.22028965E+00
  17  12   5   6  0.77334109E+01  0.72000000E+02  0.19800000E+03  0.34554407E+03  0.32197192E+03  0.28053042E+03  0.23633939E+00
  17  12   5   7  0.77334109E+01  0.72000000E+02  0.23400000E+03  0.34096570E+03  0.29485705E+03  0.32398083E+03  0.17465938E+00
  17  12   5   8  0.77334109E+01  0.72000000E+02  0.27000000E+03  0.33338943E+03  0.27591142E+03  0.34887792E+03  0.11000644E+00
  17  12   5   9  0.77334109E+01  0.72000000E+02  0.30600000E+03  0.33917868E+03  0.29692172E+03  0.32654940E+03  0.15336694E+00
  17  12   5  10  0.77334109E+01  0.72000000E+02  0.34200000E+03  0.34591695E+03  0.32619315E+03  0.28158482E+03  0.22407553E+00
  17  13   1   1  0.10766050E+02 -0.72000000E+02  0.18000000E+02  0.34318580E+03  0.30884337E+03  0.27060245E+03  0.28419538E+00
  17  13   1   2  0.10766050E+02 -0.72000000E+02  0.54000000E+02  0.34181481E+03  0.29320997E+03  0.31578566E+03  0.20533697E+00
  17  13   1   3  0.10766050E+02 -0.72000000E+02  0.90000000E+02  0.33929234E+03  0.27841760E+03  0.33726131E+03  0.16928974E+00
  17  13   1   4  0.10766050E+02 -0.72000000E+02  0.12600000E+03  0.33992400E+03  0.28876459E+03  0.31263405E+03  0.21623683E+00
  17  13   1   5  0.10766050E+02 -0.72000000E+02  0.16200000E+03  0.33720241E+03  0.30810700E+03  0.27118236E+03  0.25918337E+00
  17  13   1   6  0.10766050E+02 -0.72000000E+02  0.19800000E+03  0.34409205E+03  0.31033123E+03  0.27097901E+03  0.28320929E+00
  17  13   1   7  0.10766050E+02 -0.72000000E+02  0.23400000E+03  0.34198314E+03  0.29085452E+03  0.31445723E+03  0.21558003E+00
  17  13   1   8  0.10766050E+02 -0.72000000E+02  0.27000000E+03  0.33774761E+03  0.27896433E+03  0.33534140E+03  0.16599808E+00
  17  13   1   9  0.10766050E+02 -0.72000000E+02  0.30600000E+03  0.33720972E+03  0.28891476E+03  0.31312326E+03  0.20184116E+00
  17  13   1  10  0.10766050E+02 -0.72000000E+02  0.34200000E+03  0.33993371E+03  0.30909967E+03  0.27184959E+03  0.26682135E+00
  17  13   2   1  0.10766050E+02 -0.36000000E+02  0.18000000E+02  0.36852014E+03  0.27201058E+03  0.27902475E+03  0.44095497E+00
  17  13   2   2  0.10766050E+02 -0.36000000E+02  0.54000000E+02  0.34576983E+03  0.26716829E+03  0.31503092E+03  0.28643371E+00
  17  13   2   3  0.10766050E+02 -0.36000000E+02  0.90000000E+02  0.33037340E+03  0.26281432E+03  0.33906801E+03  0.15692054E+00
  17  13   2   4  0.10766050E+02 -0.36000000E+02  0.12600000E+03  0.34540511E+03  0.26643980E+03  0.31587285E+03  0.28432896E+00
  17  13   2   5  0.10766050E+02 -0.36000000E+02  0.16200000E+03  0.36602543E+03  0.27010377E+03  0.27823673E+03  0.43880518E+00
  17  13   2   6  0.10766050E+02 -0.36000000E+02  0.19800000E+03  0.36663092E+03  0.27013009E+03  0.27866774E+03  0.43971150E+00
  17  13   2   7  0.10766050E+02 -0.36000000E+02  0.23400000E+03  0.34621031E+03  0.26727281E+03  0.31725204E+03  0.28215690E+00
  17  13   2   8  0.10766050E+02 -0.36000000E+02  0.27000000E+03  0.32949133E+03  0.26295273E+03  0.33997136E+03  0.14924032E+00
  17  13   2   9  0.10766050E+02 -0.36000000E+02  0.30600000E+03  0.34614466E+03  0.26555483E+03  0.31560116E+03  0.29006442E+00
  17  13   2  10  0.10766050E+02 -0.36000000E+02  0.34200000E+03  0.36721843E+03  0.26911909E+03  0.27978480E+03  0.44121128E+00
  17  13   3   1  0.10766050E+02  0.13096761E-08  0.18000000E+02  0.37894943E+03  0.25301157E+03  0.28780230E+03  0.48871068E+00
  17  13   3   2  0.10766050E+02  0.13096761E-08  0.54000000E+02  0.34418180E+03  0.25446652E+03  0.32104908E+03  0.29164213E+00
  17  13   3   3  0.10766050E+02  0.13096761E-08  0.90000000E+02  0.32287004E+03  0.25505961E+03  0.34716343E+03  0.10989617E+00
  17  13   3   4  0.10766050E+02  0.13096761E-08  0.12600000E+03  0.34558445E+03  0.25428900E+03  0.32079927E+03  0.29842999E+00
  17  13   3   5  0.10766050E+02  0.13096761E-08  0.16200000E+03  0.38038749E+03  0.25337508E+03  0.28831500E+03  0.49091249E+00
  17  13   3   6  0.10766050E+02  0.13096761E-08  0.19800000E+03  0.37886111E+03  0.25360115E+03  0.28770872E+03  0.48761941E+00
  17  13   3   7  0.10766050E+02  0.13096761E-08  0.23400000E+03  0.34644005E+03  0.25608898E+03  0.32204997E+03  0.29471443E+00
  17  13   3   8  0.10766050E+02  0.13096761E-08  0.27000000E+03  0.32228349E+03  0.25428461E+03  0.34878817E+03  0.10311031E+00
  17  13   3   9  0.10766050E+02  0.13096761E-08  0.30600000E+03  0.34463069E+03  0.25216240E+03  0.32084912E+03  0.29894083E+00
  17  13   3  10  0.10766050E+02  0.13096761E-08  0.34200000E+03  0.37906500E+03  0.25227992E+03  0.28775406E+03  0.49040546E+00
  17  13   4   1  0.10766050E+02  0.36000000E+02  0.18000000E+02  0.36876432E+03  0.27155586E+03  0.27875600E+03  0.44315501E+00
  17  13   4   2  0.10766050E+02  0.36000000E+02  0.54000000E+02  0.34782520E+03  0.26593783E+03  0.31360787E+03  0.30125015E+00
  17  13   4   3  0.10766050E+02  0.36000000E+02  0.90000000E+02  0.33073411E+03  0.26198182E+03  0.33867466E+03  0.16197418E+00
  17  13   4   4  0.10766050E+02  0.36000000E+02  0.12600000E+03  0.34621708E+03  0.26518619E+03  0.31658396E+03  0.28858581E+00
  17  13   4   5  0.10766050E+02  0.36000000E+02  0.16200000E+03  0.36664178E+03  0.27067694E+03  0.27955182E+03  0.43680907E+00
  17  13   4   6  0.10766050E+02  0.36000000E+02  0.19800000E+03  0.36733053E+03  0.27130003E+03  0.27856927E+03  0.43969977E+00
  17  13   4   7  0.10766050E+02  0.36000000E+02  0.23400000E+03  0.34603142E+03  0.26661812E+03  0.31591326E+03  0.28641379E+00
  17  13   4   8  0.10766050E+02  0.36000000E+02  0.27000000E+03  0.33192616E+03  0.26361000E+03  0.34033888E+03  0.15897060E+00
  17  13   4   9  0.10766050E+02  0.36000000E+02  0.30600000E+03  0.34506842E+03  0.26369658E+03  0.31603226E+03  0.28861541E+00
  17  13   4  10  0.10766050E+02  0.36000000E+02  0.34200000E+03  0.36863169E+03  0.27122500E+03  0.28009037E+03  0.44067122E+00
  17  13   5   1  0.10766050E+02  0.72000000E+02  0.18000000E+02  0.34056872E+03  0.31103588E+03  0.26991447E+03  0.26889624E+00
  17  13   5   2  0.10766050E+02  0.72000000E+02  0.54000000E+02  0.34281426E+03  0.29296622E+03  0.31678416E+03  0.20788441E+00
  17  13   5   3  0.10766050E+02  0.72000000E+02  0.90000000E+02  0.33810225E+03  0.28054172E+03  0.33981575E+03  0.15067321E+00
  17  13   5   4  0.10766050E+02  0.72000000E+02  0.12600000E+03  0.33732475E+03  0.28817897E+03  0.31458849E+03  0.20020980E+00
  17  13   5   5  0.10766050E+02  0.72000000E+02  0.16200000E+03  0.34098544E+03  0.31234405E+03  0.27098349E+03  0.26468875E+00
  17  13   5   6  0.10766050E+02  0.72000000E+02  0.19800000E+03  0.33939437E+03  0.31012125E+03  0.27074190E+03  0.26435232E+00
  17  13   5   7  0.10766050E+02  0.72000000E+02  0.23400000E+03  0.33922904E+03  0.28845833E+03  0.31558704E+03  0.20572993E+00
  17  13   5   8  0.10766050E+02  0.72000000E+02  0.27000000E+03  0.33606741E+03  0.27875060E+03  0.33593551E+03  0.15640003E+00
  17  13   5   9  0.10766050E+02  0.72000000E+02  0.30600000E+03  0.33598123E+03  0.28802073E+03  0.31253876E+03  0.19989813E+00
  17  13   5  10  0.10766050E+02  0.72000000E+02  0.34200000E+03  0.33900376E+03  0.31195464E+03  0.26988233E+03  0.25971584E+00
  17  14   1   1  0.14974940E+02 -0.72000000E+02  0.18000000E+02  0.36652451E+03  0.29660347E+03  0.28168610E+03  0.37725020E+00
  17  14   1   2  0.14974940E+02 -0.72000000E+02  0.54000000E+02  0.34829372E+03  0.28959277E+03  0.30300285E+03  0.27591769E+00
  17  14   1   3  0.14974940E+02 -0.72000000E+02  0.90000000E+02  0.34220676E+03  0.28580659E+03  0.31568281E+03  0.22573620E+00
  17  14   1   4  0.14974940E+02 -0.72000000E+02  0.12600000E+03  0.35037741E+03  0.28670515E+03  0.30535142E+03  0.28546292E+00
  17  14   1   5  0.14974940E+02 -0.72000000E+02  0.16200000E+03  0.35814353E+03  0.29667589E+03  0.28134933E+03  0.34833472E+00
  17  14   1   6  0.14974940E+02 -0.72000000E+02  0.19800000E+03  0.36278700E+03  0.29442998E+03  0.28003447E+03  0.37275744E+00
  17  14   1   7  0.14974940E+02 -0.72000000E+02  0.23400000E+03  0.34909345E+03  0.29100636E+03  0.30186933E+03  0.27867717E+00
  17  14   1   8  0.14974940E+02 -0.72000000E+02  0.27000000E+03  0.34388534E+03  0.28564750E+03  0.31511053E+03  0.23518716E+00
  17  14   1   9  0.14974940E+02 -0.72000000E+02  0.30600000E+03  0.34807524E+03  0.29101198E+03  0.30433605E+03  0.26826627E+00
  17  14   1  10  0.14974940E+02 -0.72000000E+02  0.34200000E+03  0.35815665E+03  0.29477753E+03  0.28013589E+03  0.35541461E+00
  17  14   2   1  0.14974940E+02 -0.36000000E+02  0.18000000E+02  0.39078913E+03  0.25587599E+03  0.27713428E+03  0.53418177E+00
  17  14   2   2  0.14974940E+02 -0.36000000E+02  0.54000000E+02  0.36173732E+03  0.26776350E+03  0.31098421E+03  0.35650184E+00
  17  14   2   3  0.14974940E+02 -0.36000000E+02  0.90000000E+02  0.34148177E+03  0.27862861E+03  0.33509527E+03  0.18564845E+00
  17  14   2   4  0.14974940E+02 -0.36000000E+02  0.12600000E+03  0.36068385E+03  0.26541711E+03  0.30992439E+03  0.36007484E+00
  17  14   2   5  0.14974940E+02 -0.36000000E+02  0.16200000E+03  0.38985217E+03  0.25568774E+03  0.27711920E+03  0.53228431E+00
  17  14   2   6  0.14974940E+02 -0.36000000E+02  0.19800000E+03  0.39004362E+03  0.25652536E+03  0.27838959E+03  0.52901388E+00
  17  14   2   7  0.14974940E+02 -0.36000000E+02  0.23400000E+03  0.36165689E+03  0.26795818E+03  0.31054317E+03  0.35686480E+00
  17  14   2   8  0.14974940E+02 -0.36000000E+02  0.27000000E+03  0.34177372E+03  0.28023947E+03  0.33725696E+03  0.17696427E+00
  17  14   2   9  0.14974940E+02 -0.36000000E+02  0.30600000E+03  0.36071597E+03  0.26646766E+03  0.31092177E+03  0.35566204E+00
  17  14   2  10  0.14974940E+02 -0.36000000E+02  0.34200000E+03  0.38997822E+03  0.25618066E+03  0.27586316E+03  0.53404061E+00
  17  14   3   1  0.14974940E+02  0.13096761E-08  0.18000000E+02  0.40319824E+03  0.23930989E+03  0.27550419E+03  0.59041412E+00
  17  14   3   2  0.14974940E+02  0.13096761E-08  0.54000000E+02  0.36534111E+03  0.25911782E+03  0.32354162E+03  0.35635006E+00
  17  14   3   3  0.14974940E+02  0.13096761E-08  0.90000000E+02  0.33007442E+03  0.27038648E+03  0.34692270E+03  0.11213509E+00
  17  14   3   4  0.14974940E+02  0.13096761E-08  0.12600000E+03  0.36429362E+03  0.25828679E+03  0.32362672E+03  0.35405575E+00
  17  14   3   5  0.14974940E+02  0.13096761E-08  0.16200000E+03  0.40208469E+03  0.24022843E+03  0.27655925E+03  0.58497874E+00
  17  14   3   6  0.14974940E+02  0.13096761E-08  0.19800000E+03  0.40376082E+03  0.23928590E+03  0.27561517E+03  0.59140237E+00
  17  14   3   7  0.14974940E+02  0.13096761E-08  0.23400000E+03  0.36587133E+03  0.25846358E+03  0.32284114E+03  0.36117029E+00
  17  14   3   8  0.14974940E+02  0.13096761E-08  0.27000000E+03  0.32957468E+03  0.27248376E+03  0.34485514E+03  0.11078340E+00
  17  14   3   9  0.14974940E+02  0.13096761E-08  0.30600000E+03  0.36401020E+03  0.25846903E+03  0.32463170E+03  0.35023576E+00
  17  14   3  10  0.14974940E+02  0.13096761E-08  0.34200000E+03  0.40259695E+03  0.24043869E+03  0.27714155E+03  0.58472784E+00
  17  14   4   1  0.14974940E+02  0.36000000E+02  0.18000000E+02  0.39001629E+03  0.25631877E+03  0.27675697E+03  0.53227531E+00
  17  14   4   2  0.14974940E+02  0.36000000E+02  0.54000000E+02  0.36247208E+03  0.26652739E+03  0.30978704E+03  0.36444962E+00
  17  14   4   3  0.14974940E+02  0.36000000E+02  0.90000000E+02  0.34100009E+03  0.27976129E+03  0.33593622E+03  0.17820013E+00
  17  14   4   4  0.14974940E+02  0.36000000E+02  0.12600000E+03  0.36140687E+03  0.26610101E+03  0.31058128E+03  0.35968085E+00
  17  14   4   5  0.14974940E+02  0.36000000E+02  0.16200000E+03  0.39281546E+03  0.25718376E+03  0.27852157E+03  0.53430318E+00
  17  14   4   6  0.14974940E+02  0.36000000E+02  0.19800000E+03  0.39066046E+03  0.25692154E+03  0.27772604E+03  0.53104258E+00
  17  14   4   7  0.14974940E+02  0.36000000E+02  0.23400000E+03  0.36140873E+03  0.26573524E+03  0.30920008E+03  0.36370901E+00
  17  14   4   8  0.14974940E+02  0.36000000E+02  0.27000000E+03  0.34310920E+03  0.28057023E+03  0.33577925E+03  0.18679506E+00
  17  14   4   9  0.14974940E+02  0.36000000E+02  0.30600000E+03  0.36031172E+03  0.26803688E+03  0.31113091E+03  0.35048406E+00
  17  14   4  10  0.14974940E+02  0.36000000E+02  0.34200000E+03  0.39136490E+03  0.25762491E+03  0.27770679E+03  0.53158273E+00
  17  14   5   1  0.14974940E+02  0.72000000E+02  0.18000000E+02  0.36107472E+03  0.29762056E+03  0.28103996E+03  0.35738631E+00
  17  14   5   2  0.14974940E+02  0.72000000E+02  0.54000000E+02  0.35017325E+03  0.29006655E+03  0.30187300E+03  0.28533663E+00
  17  14   5   3  0.14974940E+02  0.72000000E+02  0.90000000E+02  0.34315232E+03  0.28497558E+03  0.31436692E+03  0.23553176E+00
  17  14   5   4  0.14974940E+02  0.72000000E+02  0.12600000E+03  0.34945807E+03  0.28909301E+03  0.30248406E+03  0.28320498E+00
  17  14   5   5  0.14974940E+02  0.72000000E+02  0.16200000E+03  0.36024208E+03  0.29604117E+03  0.28151737E+03  0.35699004E+00
  17  14   5   6  0.14974940E+02  0.72000000E+02  0.19800000E+03  0.35966424E+03  0.29851501E+03  0.28177224E+03  0.34868223E+00
  17  14   5   7  0.14974940E+02  0.72000000E+02  0.23400000E+03  0.34657246E+03  0.28889632E+03  0.30121721E+03  0.27487590E+00
  17  14   5   8  0.14974940E+02  0.72000000E+02  0.27000000E+03  0.34421447E+03  0.28523499E+03  0.31575784E+03  0.23591953E+00
  17  14   5   9  0.14974940E+02  0.72000000E+02  0.30600000E+03  0.34594340E+03  0.28808309E+03  0.30340766E+03  0.26866351E+00
  17  14   5  10  0.14974940E+02  0.72000000E+02  0.34200000E+03  0.35895545E+03  0.29652711E+03  0.28061046E+03  0.35323309E+00
  17  15   1   1  0.20816306E+02 -0.72000000E+02  0.18000000E+02  0.37317476E+03  0.28013002E+03  0.28794501E+03  0.42055919E+00
  17  15   1   2  0.20816306E+02 -0.72000000E+02  0.54000000E+02  0.36020225E+03  0.29232890E+03  0.29307885E+03  0.33966423E+00
  17  15   1   3  0.20816306E+02 -0.72000000E+02  0.90000000E+02  0.34604544E+03  0.29552750E+03  0.29817454E+03  0.26409885E+00
  17  15   1   4  0.20816306E+02 -0.72000000E+02  0.12600000E+03  0.36171275E+03  0.28962966E+03  0.29349199E+03  0.35024482E+00
  17  15   1   5  0.20816306E+02 -0.72000000E+02  0.16200000E+03  0.36911861E+03  0.27970598E+03  0.28984344E+03  0.40460043E+00
  17  15   1   6  0.20816306E+02 -0.72000000E+02  0.19800000E+03  0.37374428E+03  0.28052777E+03  0.29105172E+03  0.41508686E+00
  17  15   1   7  0.20816306E+02 -0.72000000E+02  0.23400000E+03  0.35824884E+03  0.29291191E+03  0.29336354E+03  0.33046374E+00
  17  15   1   8  0.20816306E+02 -0.72000000E+02  0.27000000E+03  0.35034959E+03  0.29701646E+03  0.29880117E+03  0.27695160E+00
  17  15   1   9  0.20816306E+02 -0.72000000E+02  0.30600000E+03  0.35889185E+03  0.28776633E+03  0.29477034E+03  0.34124774E+00
  17  15   1  10  0.20816306E+02 -0.72000000E+02  0.34200000E+03  0.36881147E+03  0.27690594E+03  0.28966758E+03  0.40971195E+00
  17  15   2   1  0.20816306E+02 -0.36000000E+02  0.18000000E+02  0.40636367E+03  0.23851592E+03  0.27454270E+03  0.59952040E+00
  17  15   2   2  0.20816306E+02 -0.36000000E+02  0.54000000E+02  0.37787460E+03  0.27028971E+03  0.30273667E+03  0.42325469E+00
  17  15   2   3  0.20816306E+02 -0.36000000E+02  0.90000000E+02  0.34958726E+03  0.28201687E+03  0.32946884E+03  0.23049955E+00
  17  15   2   4  0.20816306E+02 -0.36000000E+02  0.12600000E+03  0.37788240E+03  0.26938864E+03  0.30535359E+03  0.41940921E+00
  17  15   2   5  0.20816306E+02 -0.36000000E+02  0.16200000E+03  0.40613116E+03  0.23801898E+03  0.27501189E+03  0.59899794E+00
  17  15   2   6  0.20816306E+02 -0.36000000E+02  0.19800000E+03  0.40667446E+03  0.23868703E+03  0.27555458E+03  0.59820256E+00
  17  15   2   7  0.20816306E+02 -0.36000000E+02  0.23400000E+03  0.37811521E+03  0.26973373E+03  0.30380570E+03  0.42277086E+00
  17  15   2   8  0.20816306E+02 -0.36000000E+02  0.27000000E+03  0.34879016E+03  0.28112498E+03  0.32883608E+03  0.23075472E+00
  17  15   2   9  0.20816306E+02 -0.36000000E+02  0.30600000E+03  0.37681111E+03  0.26912617E+03  0.30312700E+03  0.42137196E+00
  17  15   2  10  0.20816306E+02 -0.36000000E+02  0.34200000E+03  0.40687037E+03  0.23753563E+03  0.27455407E+03  0.60190790E+00
  17  15   3   1  0.20816306E+02  0.13096761E-08  0.18000000E+02  0.42470189E+03  0.22106307E+03  0.26584725E+03  0.66861862E+00
  17  15   3   2  0.20816306E+02  0.13096761E-08  0.54000000E+02  0.37995195E+03  0.26341968E+03  0.32455008E+03  0.39485154E+00
  17  15   3   3  0.20816306E+02  0.13096761E-08  0.90000000E+02  0.34042091E+03  0.26637245E+03  0.34110296E+03  0.19185722E+00
  17  15   3   4  0.20816306E+02  0.13096761E-08  0.12600000E+03  0.37927804E+03  0.25993879E+03  0.32083690E+03  0.40736075E+00
  17  15   3   5  0.20816306E+02  0.13096761E-08  0.16200000E+03  0.42271922E+03  0.22088983E+03  0.26571786E+03  0.66590948E+00
  17  15   3   6  0.20816306E+02  0.13096761E-08  0.19800000E+03  0.42415410E+03  0.22247809E+03  0.26574680E+03  0.66616624E+00
  17  15   3   7  0.20816306E+02  0.13096761E-08  0.23400000E+03  0.37955231E+03  0.26188452E+03  0.32128378E+03  0.40369700E+00
  17  15   3   8  0.20816306E+02  0.13096761E-08  0.27000000E+03  0.34052917E+03  0.26568656E+03  0.34021794E+03  0.19654447E+00
  17  15   3   9  0.20816306E+02  0.13096761E-08  0.30600000E+03  0.37833293E+03  0.26096050E+03  0.32274463E+03  0.39824810E+00
  17  15   3  10  0.20816306E+02  0.13096761E-08  0.34200000E+03  0.42369740E+03  0.22205330E+03  0.26665517E+03  0.66462513E+00
  17  15   4   1  0.20816306E+02  0.36000000E+02  0.18000000E+02  0.40564290E+03  0.23958833E+03  0.27573758E+03  0.59453997E+00
  17  15   4   2  0.20816306E+02  0.36000000E+02  0.54000000E+02  0.37901252E+03  0.26972878E+03  0.30467003E+03  0.42367950E+00
  17  15   4   3  0.20816306E+02  0.36000000E+02  0.90000000E+02  0.34941924E+03  0.28224640E+03  0.32815254E+03  0.23277384E+00
  17  15   4   4  0.20816306E+02  0.36000000E+02  0.12600000E+03  0.37854300E+03  0.26932964E+03  0.30422617E+03  0.42394276E+00
  17  15   4   5  0.20816306E+02  0.36000000E+02  0.16200000E+03  0.40823917E+03  0.23823101E+03  0.27561904E+03  0.60182261E+00
  17  15   4   6  0.20816306E+02  0.36000000E+02  0.19800000E+03  0.40720511E+03  0.23947622E+03  0.27433072E+03  0.60014050E+00
  17  15   4   7  0.20816306E+02  0.36000000E+02  0.23400000E+03  0.37869034E+03  0.27124691E+03  0.30416176E+03  0.42091394E+00
  17  15   4   8  0.20816306E+02  0.36000000E+02  0.27000000E+03  0.35000908E+03  0.28193255E+03  0.32722324E+03  0.23856599E+00
  17  15   4   9  0.20816306E+02  0.36000000E+02  0.30600000E+03  0.37778865E+03  0.26825342E+03  0.30245979E+03  0.42742104E+00
  17  15   4  10  0.20816306E+02  0.36000000E+02  0.34200000E+03  0.40806712E+03  0.23865368E+03  0.27639957E+03  0.59958779E+00
  17  15   5   1  0.20816306E+02  0.72000000E+02  0.18000000E+02  0.37010312E+03  0.27786227E+03  0.28761091E+03  0.41622217E+00
  17  15   5   2  0.20816306E+02  0.72000000E+02  0.54000000E+02  0.35780939E+03  0.28712948E+03  0.29268190E+03  0.34347717E+00
  17  15   5   3  0.20816306E+02  0.72000000E+02  0.90000000E+02  0.34927189E+03  0.29608549E+03  0.29798617E+03  0.27673931E+00
  17  15   5   4  0.20816306E+02  0.72000000E+02  0.12600000E+03  0.36012167E+03  0.28899196E+03  0.29583693E+03  0.34058531E+00
  17  15   5   5  0.20816306E+02  0.72000000E+02  0.16200000E+03  0.37027604E+03  0.27745575E+03  0.28940166E+03  0.41382232E+00
  17  15   5   6  0.20816306E+02  0.72000000E+02  0.19800000E+03  0.37031161E+03  0.27898258E+03  0.28952478E+03  0.41057731E+00
  17  15   5   7  0.20816306E+02  0.72000000E+02  0.23400000E+03  0.35763804E+03  0.29057225E+03  0.29374005E+03  0.33264731E+00
  17  15   5   8  0.20816306E+02  0.72000000E+02  0.27000000E+03  0.34836983E+03  0.29899634E+03  0.30270520E+03  0.25417373E+00
  17  15   5   9  0.20816306E+02  0.72000000E+02  0.30600000E+03  0.35802658E+03  0.28844151E+03  0.29801618E+03  0.32903698E+00
  17  15   5  10  0.20816306E+02  0.72000000E+02  0.34200000E+03  0.36894384E+03  0.27533950E+03  0.28888341E+03  0.41497950E+00
  17  16   1   1  0.28923327E+02 -0.72000000E+02  0.18000000E+02  0.36567174E+03  0.23840558E+03  0.29266104E+03  0.46719951E+00
  17  16   1   2  0.28923327E+02 -0.72000000E+02  0.54000000E+02  0.34974714E+03  0.27767099E+03  0.26259466E+03  0.40298610E+00
  17  16   1   3  0.28923327E+02 -0.72000000E+02  0.90000000E+02  0.33512497E+03  0.30488391E+03  0.23954597E+03  0.33070008E+00
  17  16   1   4  0.28923327E+02 -0.72000000E+02  0.12600000E+03  0.35205224E+03  0.27644032E+03  0.26499204E+03  0.40842700E+00
  17  16   1   5  0.28923327E+02 -0.72000000E+02  0.16200000E+03  0.36137378E+03  0.23513668E+03  0.29469396E+03  0.45580563E+00
  17  16   1   6  0.28923327E+02 -0.72000000E+02  0.19800000E+03  0.36601607E+03  0.23669821E+03  0.29229175E+03  0.47203527E+00
  17  16   1   7  0.28923327E+02 -0.72000000E+02  0.23400000E+03  0.35134786E+03  0.27866717E+03  0.26213278E+03  0.40715050E+00
  17  16   1   8  0.28923327E+02 -0.72000000E+02  0.27000000E+03  0.33575187E+03  0.30680975E+03  0.24076730E+03  0.32537021E+00
  17  16   1   9  0.28923327E+02 -0.72000000E+02  0.30600000E+03  0.34964051E+03  0.27728449E+03  0.26610953E+03  0.39589854E+00
  17  16   1  10  0.28923327E+02 -0.72000000E+02  0.34200000E+03  0.36039663E+03  0.23741107E+03  0.29526551E+03  0.44741529E+00
  17  16   2   1  0.28923327E+02 -0.36000000E+02  0.18000000E+02  0.40672947E+03  0.20973685E+03  0.26097197E+03  0.66119602E+00
  17  16   2   2  0.28923327E+02 -0.36000000E+02  0.54000000E+02  0.37880320E+03  0.26924821E+03  0.27580116E+03  0.48233693E+00
  17  16   2   3  0.28923327E+02 -0.36000000E+02  0.90000000E+02  0.34084670E+03  0.29031436E+03  0.29254326E+03  0.26893982E+00
  17  16   2   4  0.28923327E+02 -0.36000000E+02  0.12600000E+03  0.38038692E+03  0.26746513E+03  0.27826562E+03  0.48522698E+00
  17  16   2   5  0.28923327E+02 -0.36000000E+02  0.16200000E+03  0.40803238E+03  0.21017721E+03  0.26236299E+03  0.66061472E+00
  17  16   2   6  0.28923327E+02 -0.36000000E+02  0.19800000E+03  0.40787878E+03  0.20997121E+03  0.26074765E+03  0.66315878E+00
  17  16   2   7  0.28923327E+02 -0.36000000E+02  0.23400000E+03  0.38004100E+03  0.26963100E+03  0.27585156E+03  0.48489316E+00
  17  16   2   8  0.28923327E+02 -0.36000000E+02  0.27000000E+03  0.34150671E+03  0.28970787E+03  0.29194200E+03  0.27477758E+00
  17  16   2   9  0.28923327E+02 -0.36000000E+02  0.30600000E+03  0.37977325E+03  0.26690296E+03  0.27691450E+03  0.48720387E+00
  17  16   2  10  0.28923327E+02 -0.36000000E+02  0.34200000E+03  0.40763015E+03  0.20893325E+03  0.26114862E+03  0.66342643E+00
  17  16   3   1  0.28923327E+02  0.13096761E-08  0.18000000E+02  0.42925787E+03  0.19734696E+03  0.24789358E+03  0.72757031E+00
  17  16   3   2  0.28923327E+02  0.13096761E-08  0.54000000E+02  0.37510700E+03  0.25631330E+03  0.29962469E+03  0.44752792E+00
  17  16   3   3  0.28923327E+02  0.13096761E-08  0.90000000E+02  0.33210786E+03  0.26967316E+03  0.32607127E+03  0.18833554E+00
  17  16   3   4  0.28923327E+02  0.13096761E-08  0.12600000E+03  0.37561263E+03  0.25384812E+03  0.29945429E+03  0.45383313E+00
  17  16   3   5  0.28923327E+02  0.13096761E-08  0.16200000E+03  0.42735099E+03  0.19654518E+03  0.24594069E+03  0.72863866E+00
  17  16   3   6  0.28923327E+02  0.13096761E-08  0.19800000E+03  0.42761129E+03  0.19746770E+03  0.24639354E+03  0.72736534E+00
  17  16   3   7  0.28923327E+02  0.13096761E-08  0.23400000E+03  0.37607758E+03  0.25691683E+03  0.30034830E+03  0.44774603E+00
  17  16   3   8  0.28923327E+02  0.13096761E-08  0.27000000E+03  0.33116602E+03  0.26999407E+03  0.32662888E+03  0.18126333E+00
  17  16   3   9  0.28923327E+02  0.13096761E-08  0.30600000E+03  0.37517601E+03  0.25418182E+03  0.29893754E+03  0.45305736E+00
  17  16   3  10  0.28923327E+02  0.13096761E-08  0.34200000E+03  0.42855960E+03  0.19708094E+03  0.24636934E+03  0.72901845E+00
  17  16   4   1  0.28923327E+02  0.36000000E+02  0.18000000E+02  0.40725784E+03  0.21042698E+03  0.26167046E+03  0.66009991E+00
  17  16   4   2  0.28923327E+02  0.36000000E+02  0.54000000E+02  0.37989615E+03  0.26903861E+03  0.27650781E+03  0.48434998E+00
  17  16   4   3  0.28923327E+02  0.36000000E+02  0.90000000E+02  0.34221738E+03  0.28997924E+03  0.29349628E+03  0.27323007E+00
  17  16   4   4  0.28923327E+02  0.36000000E+02  0.12600000E+03  0.38013724E+03  0.26728241E+03  0.27591897E+03  0.48938841E+00
  17  16   4   5  0.28923327E+02  0.36000000E+02  0.16200000E+03  0.40900289E+03  0.20993176E+03  0.25978445E+03  0.66655588E+00
  17  16   4   6  0.28923327E+02  0.36000000E+02  0.19800000E+03  0.40918247E+03  0.21010622E+03  0.26034873E+03  0.66575318E+00
  17  16   4   7  0.28923327E+02  0.36000000E+02  0.23400000E+03  0.38056223E+03  0.26942343E+03  0.27666688E+03  0.48513427E+00
  17  16   4   8  0.28923327E+02  0.36000000E+02  0.27000000E+03  0.34229335E+03  0.28955347E+03  0.29246396E+03  0.27718704E+00
  17  16   4   9  0.28923327E+02  0.36000000E+02  0.30600000E+03  0.37918509E+03  0.26710225E+03  0.27647798E+03  0.48608182E+00
  17  16   4  10  0.28923327E+02  0.36000000E+02  0.34200000E+03  0.40846143E+03  0.20836457E+03  0.26118435E+03  0.66545023E+00
  17  16   5   1  0.28923327E+02  0.72000000E+02  0.18000000E+02  0.36211776E+03  0.23986158E+03  0.29252691E+03  0.45433399E+00
  17  16   5   2  0.28923327E+02  0.72000000E+02  0.54000000E+02  0.34778658E+03  0.27779072E+03  0.26226343E+03  0.39667982E+00
  17  16   5   3  0.28923327E+02  0.72000000E+02  0.90000000E+02  0.33725073E+03  0.30498250E+03  0.23982616E+03  0.33825619E+00
  17  16   5   4  0.28923327E+02  0.72000000E+02  0.12600000E+03  0.35020563E+03  0.27577434E+03  0.26444069E+03  0.40486130E+00
  17  16   5   5  0.28923327E+02  0.72000000E+02  0.16200000E+03  0.36312880E+03  0.23273838E+03  0.29408836E+03  0.46666001E+00
  17  16   5   6  0.28923327E+02  0.72000000E+02  0.19800000E+03  0.36419283E+03  0.23778817E+03  0.29290038E+03  0.46344357E+00
  17  16   5   7  0.28923327E+02  0.72000000E+02  0.23400000E+03  0.34756242E+03  0.27931621E+03  0.26192844E+03  0.39311053E+00
  17  16   5   8  0.28923327E+02  0.72000000E+02  0.27000000E+03  0.33389426E+03  0.30623320E+03  0.24016303E+03  0.32073127E+00
  17  16   5   9  0.28923327E+02  0.72000000E+02  0.30600000E+03  0.35197972E+03  0.27928708E+03  0.26502217E+03  0.40173399E+00
  17  16   5  10  0.28923327E+02  0.72000000E+02  0.34200000E+03  0.36238911E+03  0.23197493E+03  0.29475437E+03  0.46433817E+00
  17  17   1   1  0.40174768E+02 -0.72000000E+02  0.18000000E+02  0.35413557E+03  0.21268035E+03  0.28889492E+03  0.48691830E+00
  17  17   1   2  0.40174768E+02 -0.72000000E+02  0.54000000E+02  0.33709398E+03  0.27468133E+03  0.24486036E+03  0.40419066E+00
  17  17   1   3  0.40174768E+02 -0.72000000E+02  0.90000000E+02  0.32820959E+03  0.31797758E+03  0.21936274E+03  0.30733558E+00
  17  17   1   4  0.40174768E+02 -0.72000000E+02  0.12600000E+03  0.34009709E+03  0.27379132E+03  0.24880095E+03  0.40836736E+00
  17  17   1   5  0.40174768E+02 -0.72000000E+02  0.16200000E+03  0.35658502E+03  0.21050717E+03  0.29237544E+03  0.48960391E+00
  17  17   1   6  0.40174768E+02 -0.72000000E+02  0.19800000E+03  0.35869100E+03  0.21345521E+03  0.28882618E+03  0.49873911E+00
  17  17   1   7  0.40174768E+02 -0.72000000E+02  0.23400000E+03  0.33791999E+03  0.27588774E+03  0.24390740E+03  0.40623101E+00
  17  17   1   8  0.40174768E+02 -0.72000000E+02  0.27000000E+03  0.32673531E+03  0.31586146E+03  0.21843417E+03  0.30925662E+00
  17  17   1   9  0.40174768E+02 -0.72000000E+02  0.30600000E+03  0.33837339E+03  0.27225678E+03  0.24758238E+03  0.40862503E+00
  17  17   1  10  0.40174768E+02 -0.72000000E+02  0.34200000E+03  0.35606641E+03  0.21005552E+03  0.29221990E+03  0.48922375E+00
  17  17   2   1  0.40174768E+02 -0.36000000E+02  0.18000000E+02  0.38287414E+03  0.18096350E+03  0.24647084E+03  0.68110374E+00
  17  17   2   2  0.40174768E+02 -0.36000000E+02  0.54000000E+02  0.36683523E+03  0.26096599E+03  0.25046884E+03  0.51385990E+00
  17  17   2   3  0.40174768E+02 -0.36000000E+02  0.90000000E+02  0.32972239E+03  0.29206818E+03  0.25993866E+03  0.29692630E+00
  17  17   2   4  0.40174768E+02 -0.36000000E+02  0.12600000E+03  0.36740560E+03  0.25887756E+03  0.25133396E+03  0.51778145E+00
  17  17   2   5  0.40174768E+02 -0.36000000E+02  0.16200000E+03  0.38326219E+03  0.17987094E+03  0.24691276E+03  0.68234893E+00
  17  17   2   6  0.40174768E+02 -0.36000000E+02  0.19800000E+03  0.38297446E+03  0.18056877E+03  0.24707685E+03  0.68073767E+00
  17  17   2   7  0.40174768E+02 -0.36000000E+02  0.23400000E+03  0.36790352E+03  0.26115414E+03  0.25136949E+03  0.51464650E+00
  17  17   2   8  0.40174768E+02 -0.36000000E+02  0.27000000E+03  0.33027058E+03  0.29189602E+03  0.25971561E+03  0.30025044E+00
  17  17   2   9  0.40174768E+02 -0.36000000E+02  0.30600000E+03  0.36702916E+03  0.25954977E+03  0.25125947E+03  0.51563724E+00
  17  17   2  10  0.40174768E+02 -0.36000000E+02  0.34200000E+03  0.38249844E+03  0.17901007E+03  0.24615828E+03  0.68340636E+00
  17  17   3   1  0.40174768E+02  0.13096761E-08  0.18000000E+02  0.39483087E+03  0.16562112E+03  0.22203769E+03  0.75389572E+00
  17  17   3   2  0.40174768E+02  0.13096761E-08  0.54000000E+02  0.35886384E+03  0.25303296E+03  0.27870759E+03  0.44983689E+00
  17  17   3   3  0.40174768E+02  0.13096761E-08  0.90000000E+02  0.32751405E+03  0.26935260E+03  0.30964794E+03  0.21487923E+00
  17  17   3   4  0.40174768E+02  0.13096761E-08  0.12600000E+03  0.36089145E+03  0.25058006E+03  0.27926843E+03  0.45954249E+00
  17  17   3   5  0.40174768E+02  0.13096761E-08  0.16200000E+03  0.39217992E+03  0.16467569E+03  0.22019822E+03  0.75421704E+00
  17  17   3   6  0.40174768E+02  0.13096761E-08  0.19800000E+03  0.39309440E+03  0.16533925E+03  0.22163822E+03  0.75259196E+00
  17  17   3   7  0.40174768E+02  0.13096761E-08  0.23400000E+03  0.36021523E+03  0.25334720E+03  0.28052295E+03  0.44943196E+00
  17  17   3   8  0.40174768E+02  0.13096761E-08  0.27000000E+03  0.32789413E+03  0.26954553E+03  0.30971759E+03  0.21601417E+00
  17  17   3   9  0.40174768E+02  0.13096761E-08  0.30600000E+03  0.35966834E+03  0.24946542E+03  0.27882001E+03  0.45898202E+00
  17  17   3  10  0.40174768E+02  0.13096761E-08  0.34200000E+03  0.39366654E+03  0.16420285E+03  0.22096709E+03  0.75547720E+00
  17  17   4   1  0.40174768E+02  0.36000000E+02  0.18000000E+02  0.38364116E+03  0.18074015E+03  0.24618638E+03  0.68312816E+00
  17  17   4   2  0.40174768E+02  0.36000000E+02  0.54000000E+02  0.36692005E+03  0.26175888E+03  0.25006261E+03  0.51330051E+00
  17  17   4   3  0.40174768E+02  0.36000000E+02  0.90000000E+02  0.33109476E+03  0.29138279E+03  0.25955114E+03  0.30548473E+00
  17  17   4   4  0.40174768E+02  0.36000000E+02  0.12600000E+03  0.36710683E+03  0.25745449E+03  0.25181607E+03  0.51882233E+00
  17  17   4   5  0.40174768E+02  0.36000000E+02  0.16200000E+03  0.38295326E+03  0.17949801E+03  0.24663546E+03  0.68275979E+00
  17  17   4   6  0.40174768E+02  0.36000000E+02  0.19800000E+03  0.38456588E+03  0.18055286E+03  0.24562156E+03  0.68581815E+00
  17  17   4   7  0.40174768E+02  0.36000000E+02  0.23400000E+03  0.36675821E+03  0.26160775E+03  0.25037365E+03  0.51258628E+00
  17  17   4   8  0.40174768E+02  0.36000000E+02  0.27000000E+03  0.33123137E+03  0.29189833E+03  0.26026224E+03  0.30300253E+00
  17  17   4   9  0.40174768E+02  0.36000000E+02  0.30600000E+03  0.36718020E+03  0.25836395E+03  0.25140156E+03  0.51804841E+00
  17  17   4  10  0.40174768E+02  0.36000000E+02  0.34200000E+03  0.38121372E+03  0.17925934E+03  0.24577789E+03  0.68160542E+00
  17  17   5   1  0.40174768E+02  0.72000000E+02  0.18000000E+02  0.35524240E+03  0.21102879E+03  0.28981067E+03  0.49078345E+00
  17  17   5   2  0.40174768E+02  0.72000000E+02  0.54000000E+02  0.33479340E+03  0.27698629E+03  0.24410240E+03  0.39195514E+00
  17  17   5   3  0.40174768E+02  0.72000000E+02  0.90000000E+02  0.32955418E+03  0.31674256E+03  0.21706549E+03  0.32120077E+00
  17  17   5   4  0.40174768E+02  0.72000000E+02  0.12600000E+03  0.33643565E+03  0.27417901E+03  0.24579754E+03  0.40104328E+00
  17  17   5   5  0.40174768E+02  0.72000000E+02  0.16200000E+03  0.35674917E+03  0.21128828E+03  0.29309566E+03  0.48712251E+00
  17  17   5   6  0.40174768E+02  0.72000000E+02  0.19800000E+03  0.35795360E+03  0.21132153E+03  0.29277958E+03  0.49123595E+00
  17  17   5   7  0.40174768E+02  0.72000000E+02  0.23400000E+03  0.33702716E+03  0.27728558E+03  0.24509427E+03  0.39712237E+00
  17  17   5   8  0.40174768E+02  0.72000000E+02  0.27000000E+03  0.32549869E+03  0.31365715E+03  0.21722577E+03  0.31303129E+00
  17  17   5   9  0.40174768E+02  0.72000000E+02  0.30600000E+03  0.34055876E+03  0.27603595E+03  0.24742515E+03  0.40759300E+00
  17  17   5  10  0.40174768E+02  0.72000000E+02  0.34200000E+03  0.35423359E+03  0.20997534E+03  0.29133003E+03  0.48612785E+00
  17  18   1   1  0.55790236E+02 -0.72000000E+02  0.18000000E+02  0.36926223E+03  0.19814261E+03  0.28928496E+03  0.54916708E+00
  17  18   1   2  0.55790236E+02 -0.72000000E+02  0.54000000E+02  0.35816844E+03  0.27933616E+03  0.23991803E+03  0.47152924E+00
  17  18   1   3  0.55790236E+02 -0.72000000E+02  0.90000000E+02  0.35078161E+03  0.33251519E+03  0.20218690E+03  0.38460512E+00
  17  18   1   4  0.55790236E+02 -0.72000000E+02  0.12600000E+03  0.36131449E+03  0.27627121E+03  0.24121531E+03  0.48482382E+00
  17  18   1   5  0.55790236E+02 -0.72000000E+02  0.16200000E+03  0.37064912E+03  0.19834418E+03  0.28944067E+03  0.55191576E+00
  17  18   1   6  0.55790236E+02 -0.72000000E+02  0.19800000E+03  0.37187479E+03  0.19732001E+03  0.28869021E+03  0.55789839E+00
  17  18   1   7  0.55790236E+02 -0.72000000E+02  0.23400000E+03  0.35711676E+03  0.27959225E+03  0.23889800E+03  0.46976574E+00
  17  18   1   8  0.55790236E+02 -0.72000000E+02  0.27000000E+03  0.35149134E+03  0.33257928E+03  0.20170000E+03  0.38771119E+00
  17  18   1   9  0.55790236E+02 -0.72000000E+02  0.30600000E+03  0.35677930E+03  0.27819439E+03  0.24064639E+03  0.46853153E+00
  17  18   1  10  0.55790236E+02 -0.72000000E+02  0.34200000E+03  0.36861406E+03  0.19599368E+03  0.28935667E+03  0.55054419E+00
  17  18   2   1  0.55790236E+02 -0.36000000E+02  0.18000000E+02  0.38980746E+03  0.16508753E+03  0.23344659E+03  0.73099281E+00
  17  18   2   2  0.55790236E+02 -0.36000000E+02  0.54000000E+02  0.37827926E+03  0.25620682E+03  0.23227417E+03  0.58212007E+00
  17  18   2   3  0.55790236E+02 -0.36000000E+02  0.90000000E+02  0.35371909E+03  0.31051173E+03  0.25102708E+03  0.36286882E+00
  17  18   2   4  0.55790236E+02 -0.36000000E+02  0.12600000E+03  0.37935833E+03  0.25368622E+03  0.23310151E+03  0.58762161E+00
  17  18   2   5  0.55790236E+02 -0.36000000E+02  0.16200000E+03  0.38705099E+03  0.16272913E+03  0.23395553E+03  0.72893402E+00
  17  18   2   6  0.55790236E+02 -0.36000000E+02  0.19800000E+03  0.38861926E+03  0.16499416E+03  0.23422053E+03  0.72824908E+00
  17  18   2   7  0.55790236E+02 -0.36000000E+02  0.23400000E+03  0.37904670E+03  0.25561150E+03  0.23184976E+03  0.58555634E+00
  17  18   2   8  0.55790236E+02 -0.36000000E+02  0.27000000E+03  0.35503123E+03  0.31085407E+03  0.25107254E+03  0.36663524E+00
  17  18   2   9  0.55790236E+02 -0.36000000E+02  0.30600000E+03  0.37852573E+03  0.25412135E+03  0.23319910E+03  0.58487562E+00
  17  18   2  10  0.55790236E+02 -0.36000000E+02  0.34200000E+03  0.38826448E+03  0.16279752E+03  0.23352075E+03  0.73122605E+00
  17  18   3   1  0.55790236E+02  0.13096761E-08  0.18000000E+02  0.39167750E+03  0.14652747E+03  0.20150865E+03  0.79768096E+00
  17  18   3   2  0.55790236E+02  0.13096761E-08  0.54000000E+02  0.37605729E+03  0.25316405E+03  0.25979019E+03  0.53477644E+00
  17  18   3   3  0.55790236E+02  0.13096761E-08  0.90000000E+02  0.35214634E+03  0.28413738E+03  0.30738757E+03  0.29350319E+00
  17  18   3   4  0.55790236E+02  0.13096761E-08  0.12600000E+03  0.37663383E+03  0.24981828E+03  0.25868702E+03  0.54414741E+00
  17  18   3   5  0.55790236E+02  0.13096761E-08  0.16200000E+03  0.39098957E+03  0.14645692E+03  0.20224800E+03  0.79605965E+00
  17  18   3   6  0.55790236E+02  0.13096761E-08  0.19800000E+03  0.39291950E+03  0.14741820E+03  0.20335454E+03  0.79568970E+00
  17  18   3   7  0.55790236E+02  0.13096761E-08  0.23400000E+03  0.37491723E+03  0.25275546E+03  0.25879666E+03  0.53451087E+00
  17  18   3   8  0.55790236E+02  0.13096761E-08  0.27000000E+03  0.35301406E+03  0.28430279E+03  0.30733720E+03  0.29671908E+00
  17  18   3   9  0.55790236E+02  0.13096761E-08  0.30600000E+03  0.37476106E+03  0.25021354E+03  0.25851952E+03  0.53918483E+00
  17  18   3  10  0.55790236E+02  0.13096761E-08  0.34200000E+03  0.39195942E+03  0.14564217E+03  0.20217550E+03  0.79793761E+00
  17  18   4   1  0.55790236E+02  0.36000000E+02  0.18000000E+02  0.38953528E+03  0.16410598E+03  0.23432835E+03  0.73032235E+00
  17  18   4   2  0.55790236E+02  0.36000000E+02  0.54000000E+02  0.37812260E+03  0.25514415E+03  0.23200131E+03  0.58411704E+00
  17  18   4   3  0.55790236E+02  0.36000000E+02  0.90000000E+02  0.35544272E+03  0.31076658E+03  0.25057323E+03  0.36930739E+00
  17  18   4   4  0.55790236E+02  0.36000000E+02  0.12600000E+03  0.37722953E+03  0.25407716E+03  0.23277442E+03  0.58279210E+00
  17  18   4   5  0.55790236E+02  0.36000000E+02  0.16200000E+03  0.38854611E+03  0.16195192E+03  0.23341848E+03  0.73268320E+00
  17  18   4   6  0.55790236E+02  0.36000000E+02  0.19800000E+03  0.38919963E+03  0.16364619E+03  0.23371496E+03  0.73130209E+00
  17  18   4   7  0.55790236E+02  0.36000000E+02  0.23400000E+03  0.37660907E+03  0.25577852E+03  0.23204274E+03  0.57955724E+00
  17  18   4   8  0.55790236E+02  0.36000000E+02  0.27000000E+03  0.35639477E+03  0.31021098E+03  0.25088703E+03  0.37341117E+00
  17  18   4   9  0.55790236E+02  0.36000000E+02  0.30600000E+03  0.37813614E+03  0.25400482E+03  0.23245829E+03  0.58543310E+00
  17  18   4  10  0.55790236E+02  0.36000000E+02  0.34200000E+03  0.38797212E+03  0.16256785E+03  0.23368041E+03  0.73082127E+00
  17  18   5   1  0.55790236E+02  0.72000000E+02  0.18000000E+02  0.36885138E+03  0.19863360E+03  0.28645477E+03  0.55343461E+00
  17  18   5   2  0.55790236E+02  0.72000000E+02  0.54000000E+02  0.35555588E+03  0.27967968E+03  0.23804133E+03  0.46652266E+00
  17  18   5   3  0.55790236E+02  0.72000000E+02  0.90000000E+02  0.35003082E+03  0.33214353E+03  0.20308309E+03  0.38148825E+00
  17  18   5   4  0.55790236E+02  0.72000000E+02  0.12600000E+03  0.36174425E+03  0.27646064E+03  0.24139845E+03  0.48530940E+00
  17  18   5   5  0.55790236E+02  0.72000000E+02  0.16200000E+03  0.36806857E+03  0.19701327E+03  0.28762196E+03  0.55142611E+00
  17  18   5   6  0.55790236E+02  0.72000000E+02  0.19800000E+03  0.37313742E+03  0.19911745E+03  0.28684669E+03  0.56213662E+00
  17  18   5   7  0.55790236E+02  0.72000000E+02  0.23400000E+03  0.35849973E+03  0.27812830E+03  0.23758389E+03  0.47946111E+00
  17  18   5   8  0.55790236E+02  0.72000000E+02  0.27000000E+03  0.34815202E+03  0.33324837E+03  0.20258496E+03  0.37259565E+00
  17  18   5   9  0.55790236E+02  0.72000000E+02  0.30600000E+03  0.35994342E+03  0.27721734E+03  0.24062642E+03  0.47996570E+00
  17  18   5  10  0.55790236E+02  0.72000000E+02  0.34200000E+03  0.36832431E+03  0.19410315E+03  0.28883902E+03  0.55365798E+00
  17  19   1   1  0.77462380E+02 -0.72000000E+02  0.18000000E+02  0.33270144E+03  0.18693052E+03  0.25939614E+03  0.53821869E+00
  17  19   1   2  0.77462380E+02 -0.72000000E+02  0.54000000E+02  0.32684291E+03  0.24458683E+03  0.21120253E+03  0.51121943E+00
  17  19   1   3  0.77462380E+02 -0.72000000E+02  0.90000000E+02  0.31717627E+03  0.30348443E+03  0.17100947E+03  0.39688823E+00
  17  19   1   4  0.77462380E+02 -0.72000000E+02  0.12600000E+03  0.33036854E+03  0.24587420E+03  0.21345092E+03  0.51432956E+00
  17  19   1   5  0.77462380E+02 -0.72000000E+02  0.16200000E+03  0.33275668E+03  0.18385941E+03  0.25830309E+03  0.54606933E+00
  17  19   1   6  0.77462380E+02 -0.72000000E+02  0.19800000E+03  0.33080892E+03  0.18553705E+03  0.25885943E+03  0.53656221E+00
  17  19   1   7  0.77462380E+02 -0.72000000E+02  0.23400000E+03  0.32623888E+03  0.24599238E+03  0.21207853E+03  0.50442657E+00
  17  19   1   8  0.77462380E+02 -0.72000000E+02  0.27000000E+03  0.32126961E+03  0.30470563E+03  0.17126896E+03  0.40813075E+00
  17  19   1   9  0.77462380E+02 -0.72000000E+02  0.30600000E+03  0.32764595E+03  0.24486457E+03  0.21353247E+03  0.50837012E+00
  17  19   1  10  0.77462380E+02 -0.72000000E+02  0.34200000E+03  0.33073607E+03  0.18820438E+03  0.25993699E+03  0.52924598E+00
  17  19   2   1  0.77462380E+02 -0.36000000E+02  0.18000000E+02  0.35340599E+03  0.14736727E+03  0.21384427E+03  0.72998897E+00
  17  19   2   2  0.77462380E+02 -0.36000000E+02  0.54000000E+02  0.34435898E+03  0.22787681E+03  0.20139661E+03  0.61002694E+00
  17  19   2   3  0.77462380E+02 -0.36000000E+02  0.90000000E+02  0.32800303E+03  0.26490379E+03  0.20344590E+03  0.48151123E+00
  17  19   2   4  0.77462380E+02 -0.36000000E+02  0.12600000E+03  0.34318072E+03  0.22598131E+03  0.20089308E+03  0.61185681E+00
  17  19   2   5  0.77462380E+02 -0.36000000E+02  0.16200000E+03  0.35259906E+03  0.14504963E+03  0.21528524E+03  0.72899041E+00
  17  19   2   6  0.77462380E+02 -0.36000000E+02  0.19800000E+03  0.35276825E+03  0.14700453E+03  0.21454157E+03  0.72824066E+00
  17  19   2   7  0.77462380E+02 -0.36000000E+02  0.23400000E+03  0.34389264E+03  0.22750446E+03  0.20072081E+03  0.61083438E+00
  17  19   2   8  0.77462380E+02 -0.36000000E+02  0.27000000E+03  0.32772936E+03  0.26391725E+03  0.20346567E+03  0.48303615E+00
  17  19   2   9  0.77462380E+02 -0.36000000E+02  0.30600000E+03  0.34374938E+03  0.22604259E+03  0.20079632E+03  0.61318721E+00
  17  19   2  10  0.77462380E+02 -0.36000000E+02  0.34200000E+03  0.35391867E+03  0.14552951E+03  0.21480655E+03  0.73127279E+00
  17  19   3   1  0.77462380E+02  0.13096761E-08  0.18000000E+02  0.35308819E+03  0.12792385E+03  0.18012809E+03  0.80424262E+00
  17  19   3   2  0.77462380E+02  0.13096761E-08  0.54000000E+02  0.34344101E+03  0.22427662E+03  0.22143259E+03  0.57892777E+00
  17  19   3   3  0.77462380E+02  0.13096761E-08  0.90000000E+02  0.32107595E+03  0.23211010E+03  0.24564794E+03  0.44602643E+00
  17  19   3   4  0.77462380E+02  0.13096761E-08  0.12600000E+03  0.34372297E+03  0.22236448E+03  0.22041646E+03  0.58513276E+00
  17  19   3   5  0.77462380E+02  0.13096761E-08  0.16200000E+03  0.35392353E+03  0.12745921E+03  0.18146418E+03  0.80371082E+00
  17  19   3   6  0.77462380E+02  0.13096761E-08  0.19800000E+03  0.35457972E+03  0.12785770E+03  0.18110396E+03  0.80455144E+00
  17  19   3   7  0.77462380E+02  0.13096761E-08  0.23400000E+03  0.34254404E+03  0.22465935E+03  0.22126732E+03  0.57629929E+00
  17  19   3   8  0.77462380E+02  0.13096761E-08  0.27000000E+03  0.32177077E+03  0.23223267E+03  0.24579036E+03  0.44780346E+00
  17  19   3   9  0.77462380E+02  0.13096761E-08  0.30600000E+03  0.34248603E+03  0.22245180E+03  0.22056924E+03  0.58167789E+00
  17  19   3  10  0.77462380E+02  0.13096761E-08  0.34200000E+03  0.35366354E+03  0.12686458E+03  0.18049190E+03  0.80543347E+00
  17  19   4   1  0.77462380E+02  0.36000000E+02  0.18000000E+02  0.35422928E+03  0.14643409E+03  0.21396936E+03  0.73212187E+00
  17  19   4   2  0.77462380E+02  0.36000000E+02  0.54000000E+02  0.34407641E+03  0.22767200E+03  0.20074946E+03  0.61087931E+00
  17  19   4   3  0.77462380E+02  0.36000000E+02  0.90000000E+02  0.32748981E+03  0.26451496E+03  0.20349816E+03  0.48074544E+00
  17  19   4   4  0.77462380E+02  0.36000000E+02  0.12600000E+03  0.34409823E+03  0.22691608E+03  0.20180565E+03  0.61058435E+00
  17  19   4   5  0.77462380E+02  0.36000000E+02  0.16200000E+03  0.35204986E+03  0.14545255E+03  0.21446386E+03  0.72909602E+00
  17  19   4   6  0.77462380E+02  0.36000000E+02  0.19800000E+03  0.35382501E+03  0.14594125E+03  0.21458964E+03  0.73102320E+00
  17  19   4   7  0.77462380E+02  0.36000000E+02  0.23400000E+03  0.34424264E+03  0.22839471E+03  0.20027240E+03  0.61067155E+00
  17  19   4   8  0.77462380E+02  0.36000000E+02  0.27000000E+03  0.32797830E+03  0.26455803E+03  0.20297095E+03  0.48318119E+00
  17  19   4   9  0.77462380E+02  0.36000000E+02  0.30600000E+03  0.34446103E+03  0.22597630E+03  0.20176720E+03  0.61326313E+00
  17  19   4  10  0.77462380E+02  0.36000000E+02  0.34200000E+03  0.35316584E+03  0.14549992E+03  0.21497401E+03  0.72987191E+00
  17  19   5   1  0.77462380E+02  0.72000000E+02  0.18000000E+02  0.33014829E+03  0.18912425E+03  0.25956028E+03  0.52687377E+00
  17  19   5   2  0.77462380E+02  0.72000000E+02  0.54000000E+02  0.32737176E+03  0.24486545E+03  0.21266928E+03  0.50926061E+00
  17  19   5   3  0.77462380E+02  0.72000000E+02  0.90000000E+02  0.31980416E+03  0.30462395E+03  0.17037530E+03  0.40442995E+00
  17  19   5   4  0.77462380E+02  0.72000000E+02  0.12600000E+03  0.32916989E+03  0.24395319E+03  0.21242428E+03  0.51714576E+00
  17  19   5   5  0.77462380E+02  0.72000000E+02  0.16200000E+03  0.32820432E+03  0.18464915E+03  0.26152860E+03  0.52425573E+00
  17  19   5   6  0.77462380E+02  0.72000000E+02  0.19800000E+03  0.33139973E+03  0.18777364E+03  0.25917666E+03  0.53366377E+00
  17  19   5   7  0.77462380E+02  0.72000000E+02  0.23400000E+03  0.32828634E+03  0.24564535E+03  0.21321354E+03  0.50914093E+00
  17  19   5   8  0.77462380E+02  0.72000000E+02  0.27000000E+03  0.32074748E+03  0.30576172E+03  0.17205785E+03  0.40175255E+00
  17  19   5   9  0.77462380E+02  0.72000000E+02  0.30600000E+03  0.32657585E+03  0.24441149E+03  0.21310755E+03  0.50703213E+00
  17  19   5  10  0.77462380E+02  0.72000000E+02  0.34200000E+03  0.33106721E+03  0.18638335E+03  0.25945984E+03  0.53442955E+00
  17  20   1   1  0.10754036E+03 -0.72000000E+02  0.18000000E+02  0.21177173E+03  0.10423325E+03  0.18407262E+03  0.50111452E+00
  17  20   1   2  0.10754036E+03 -0.72000000E+02  0.54000000E+02  0.20462801E+03  0.16150436E+03  0.13771650E+03  0.46206503E+00
  17  20   1   3  0.10754036E+03 -0.72000000E+02  0.90000000E+02  0.19695300E+03  0.19946425E+03  0.94769230E+02  0.37140265E+00
  17  20   1   4  0.10754036E+03 -0.72000000E+02  0.12600000E+03  0.20592412E+03  0.16425707E+03  0.13523322E+03  0.46623416E+00
  17  20   1   5  0.10754036E+03 -0.72000000E+02  0.16200000E+03  0.21247303E+03  0.10087133E+03  0.18223699E+03  0.51948668E+00
  17  20   1   6  0.10754036E+03 -0.72000000E+02  0.19800000E+03  0.21221837E+03  0.10379568E+03  0.18150382E+03  0.51464869E+00
  17  20   1   7  0.10754036E+03 -0.72000000E+02  0.23400000E+03  0.20381679E+03  0.16366847E+03  0.13757054E+03  0.44978808E+00
  17  20   1   8  0.10754036E+03 -0.72000000E+02  0.27000000E+03  0.19846949E+03  0.19629554E+03  0.94444389E+02  0.39767051E+00
  17  20   1   9  0.10754036E+03 -0.72000000E+02  0.30600000E+03  0.20473105E+03  0.16288315E+03  0.13709600E+03  0.45930520E+00
  17  20   1  10  0.10754036E+03 -0.72000000E+02  0.34200000E+03  0.21134646E+03  0.10247545E+03  0.18237214E+03  0.51014735E+00
  17  20   2   1  0.10754036E+03 -0.36000000E+02  0.18000000E+02  0.23124695E+03  0.10448322E+03  0.15695769E+03  0.66757965E+00
  17  20   2   2  0.10754036E+03 -0.36000000E+02  0.54000000E+02  0.21086716E+03  0.14807184E+03  0.12562461E+03  0.57599404E+00
  17  20   2   3  0.10754036E+03 -0.36000000E+02  0.90000000E+02  0.19288830E+03  0.16745521E+03  0.11550196E+03  0.44387912E+00
  17  20   2   4  0.10754036E+03 -0.36000000E+02  0.12600000E+03  0.21041332E+03  0.14691895E+03  0.12536011E+03  0.57875352E+00
  17  20   2   5  0.10754036E+03 -0.36000000E+02  0.16200000E+03  0.23165856E+03  0.10440441E+03  0.15756065E+03  0.66714638E+00
  17  20   2   6  0.10754036E+03 -0.36000000E+02  0.19800000E+03  0.23080880E+03  0.10536601E+03  0.15819918E+03  0.66090533E+00
  17  20   2   7  0.10754036E+03 -0.36000000E+02  0.23400000E+03  0.21019589E+03  0.14805360E+03  0.12507652E+03  0.57489775E+00
  17  20   2   8  0.10754036E+03 -0.36000000E+02  0.27000000E+03  0.19349682E+03  0.16821616E+03  0.11535269E+03  0.44442058E+00
  17  20   2   9  0.10754036E+03 -0.36000000E+02  0.30600000E+03  0.21017740E+03  0.14717809E+03  0.12719829E+03  0.57169002E+00
  17  20   2  10  0.10754036E+03 -0.36000000E+02  0.34200000E+03  0.23167386E+03  0.10402448E+03  0.15600714E+03  0.67246599E+00
  17  20   3   1  0.10754036E+03  0.13096761E-08  0.18000000E+02  0.23826017E+03  0.10658970E+03  0.14712814E+03  0.70927189E+00
  17  20   3   2  0.10754036E+03  0.13096761E-08  0.54000000E+02  0.20792703E+03  0.14475665E+03  0.14126018E+03  0.52688557E+00
  17  20   3   3  0.10754036E+03  0.13096761E-08  0.90000000E+02  0.18582364E+03  0.14553592E+03  0.14391263E+03  0.39341105E+00
  17  20   3   4  0.10754036E+03  0.13096761E-08  0.12600000E+03  0.20809697E+03  0.14476563E+03  0.14030362E+03  0.53073770E+00
  17  20   3   5  0.10754036E+03  0.13096761E-08  0.16200000E+03  0.23824678E+03  0.10516346E+03  0.14757238E+03  0.71074635E+00
  17  20   3   6  0.10754036E+03  0.13096761E-08  0.19800000E+03  0.23885060E+03  0.10547807E+03  0.14693389E+03  0.71327419E+00
  17  20   3   7  0.10754036E+03  0.13096761E-08  0.23400000E+03  0.20733424E+03  0.14580422E+03  0.14090955E+03  0.52178673E+00
  17  20   3   8  0.10754036E+03  0.13096761E-08  0.27000000E+03  0.18648369E+03  0.14438409E+03  0.14352020E+03  0.40412046E+00
  17  20   3   9  0.10754036E+03  0.13096761E-08  0.30600000E+03  0.20767241E+03  0.14464127E+03  0.14130822E+03  0.52595451E+00
  17  20   3  10  0.10754036E+03  0.13096761E-08  0.34200000E+03  0.23861572E+03  0.10558163E+03  0.14602257E+03  0.71486198E+00
  17  20   4   1  0.10754036E+03  0.36000000E+02  0.18000000E+02  0.23167276E+03  0.10468896E+03  0.15785901E+03  0.66575622E+00
  17  20   4   2  0.10754036E+03  0.36000000E+02  0.54000000E+02  0.21068178E+03  0.14687911E+03  0.12647927E+03  0.57678332E+00
  17  20   4   3  0.10754036E+03  0.36000000E+02  0.90000000E+02  0.19383953E+03  0.16668494E+03  0.11472767E+03  0.45512101E+00
  17  20   4   4  0.10754036E+03  0.36000000E+02  0.12600000E+03  0.21091871E+03  0.14724422E+03  0.12508198E+03  0.58047733E+00
  17  20   4   5  0.10754036E+03  0.36000000E+02  0.16200000E+03  0.23101195E+03  0.10368353E+03  0.15754580E+03  0.66672968E+00
  17  20   4   6  0.10754036E+03  0.36000000E+02  0.19800000E+03  0.23123832E+03  0.10512949E+03  0.15830009E+03  0.66233080E+00
  17  20   4   7  0.10754036E+03  0.36000000E+02  0.23400000E+03  0.21068992E+03  0.14627071E+03  0.12621219E+03  0.57958515E+00
  17  20   4   8  0.10754036E+03  0.36000000E+02  0.27000000E+03  0.19378021E+03  0.16703513E+03  0.11459143E+03  0.45364726E+00
  17  20   4   9  0.10754036E+03  0.36000000E+02  0.30600000E+03  0.21063724E+03  0.14681069E+03  0.12610405E+03  0.57789879E+00
  17  20   4  10  0.10754036E+03  0.36000000E+02  0.34200000E+03  0.23088924E+03  0.10369323E+03  0.15721219E+03  0.66734137E+00
  17  20   5   1  0.10754036E+03  0.72000000E+02  0.18000000E+02  0.21091843E+03  0.10368742E+03  0.18308811E+03  0.50240799E+00
  17  20   5   2  0.10754036E+03  0.72000000E+02  0.54000000E+02  0.20427313E+03  0.16367857E+03  0.13565858E+03  0.45846373E+00
  17  20   5   3  0.10754036E+03  0.72000000E+02  0.90000000E+02  0.19785333E+03  0.19864451E+03  0.94835200E+02  0.38111903E+00
  17  20   5   4  0.10754036E+03  0.72000000E+02  0.12600000E+03  0.20353192E+03  0.16519381E+03  0.13898141E+03  0.43748274E+00
  17  20   5   5  0.10754036E+03  0.72000000E+02  0.16200000E+03  0.21125463E+03  0.10466419E+03  0.18316910E+03  0.50137814E+00
  17  20   5   6  0.10754036E+03  0.72000000E+02  0.19800000E+03  0.21045680E+03  0.10518004E+03  0.18256064E+03  0.49888058E+00
  17  20   5   7  0.10754036E+03  0.72000000E+02  0.23400000E+03  0.20442681E+03  0.16201865E+03  0.13761993E+03  0.45933308E+00
  17  20   5   8  0.10754036E+03  0.72000000E+02  0.27000000E+03  0.19936465E+03  0.19840524E+03  0.93777560E+02  0.39417114E+00
  17  20   5   9  0.10754036E+03  0.72000000E+02  0.30600000E+03  0.20411639E+03  0.16312534E+03  0.13837030E+03  0.45088367E+00
  17  20   5  10  0.10754036E+03  0.72000000E+02  0.34200000E+03  0.21148774E+03  0.10355810E+03  0.18299865E+03  0.50574905E+00
  18   1   1   1  0.80792544E-01 -0.72000000E+02  0.18000000E+02  0.12729210E+04  0.12271040E+04  0.13008211E+04  0.13187444E-01
  18   1   1   2  0.80792544E-01 -0.72000000E+02  0.54000000E+02  0.12432523E+04  0.12441692E+04  0.12654780E+04 -0.18774598E-01
  18   1   1   3  0.80792544E-01 -0.72000000E+02  0.90000000E+02  0.13024201E+04  0.12311653E+04  0.12282206E+04  0.10856063E+00
  18   1   1   4  0.80792544E-01 -0.72000000E+02  0.12600000E+03  0.12751964E+04  0.12694285E+04  0.12317027E+04  0.38038736E-01
  18   1   1   5  0.80792544E-01 -0.72000000E+02  0.16200000E+03  0.12492802E+04  0.12614010E+04  0.13319560E+04 -0.78117871E-01
  18   1   1   6  0.80792544E-01 -0.72000000E+02  0.19800000E+03  0.13146215E+04  0.12516208E+04  0.12673861E+04  0.82060041E-01
  18   1   1   7  0.80792544E-01 -0.72000000E+02  0.23400000E+03  0.12713282E+04  0.13014528E+04  0.12519823E+04 -0.88748241E-02
  18   1   1   8  0.80792544E-01 -0.72000000E+02  0.27000000E+03  0.12616651E+04  0.12561557E+04  0.12534317E+04  0.10861763E-01
  18   1   1   9  0.80792544E-01 -0.72000000E+02  0.30600000E+03  0.12315615E+04  0.12579618E+04  0.11799191E+04  0.19387136E-01
  18   1   1  10  0.80792544E-01 -0.72000000E+02  0.34200000E+03  0.12665973E+04  0.12397114E+04  0.12722933E+04  0.16494407E-01
  18   1   2   1  0.80792544E-01 -0.36000000E+02  0.18000000E+02  0.12883119E+04  0.12012343E+04  0.12668222E+04  0.81847634E-01
  18   1   2   2  0.80792544E-01 -0.36000000E+02  0.54000000E+02  0.12529103E+04  0.12854986E+04  0.12061639E+04  0.10265815E-01
  18   1   2   3  0.80792544E-01 -0.36000000E+02  0.90000000E+02  0.12063871E+04  0.13297570E+04  0.13012532E+04 -0.18922121E+00
  18   1   2   4  0.80792544E-01 -0.36000000E+02  0.12600000E+03  0.11797815E+04  0.13373914E+04  0.12438078E+04 -0.19825822E+00
  18   1   2   5  0.80792544E-01 -0.36000000E+02  0.16200000E+03  0.12469784E+04  0.12829625E+04  0.12990812E+04 -0.71929506E-01
  18   1   2   6  0.80792544E-01 -0.36000000E+02  0.19800000E+03  0.12477578E+04  0.12643924E+04  0.13201053E+04 -0.73083392E-01
  18   1   2   7  0.80792544E-01 -0.36000000E+02  0.23400000E+03  0.12081376E+04  0.12832338E+04  0.12815498E+04 -0.12670146E+00
  18   1   2   8  0.80792544E-01 -0.36000000E+02  0.27000000E+03  0.12388747E+04  0.12692248E+04  0.12837904E+04 -0.61710732E-01
  18   1   2   9  0.80792544E-01 -0.36000000E+02  0.30600000E+03  0.12648005E+04  0.12614375E+04  0.12623958E+04  0.45548365E-02
  18   1   2  10  0.80792544E-01 -0.36000000E+02  0.34200000E+03  0.12382076E+04  0.12427511E+04  0.12579039E+04 -0.19709742E-01
  18   1   3   1  0.80792544E-01  0.13096761E-08  0.18000000E+02  0.12867616E+04  0.12507925E+04  0.12964576E+04  0.19998793E-01
  18   1   3   2  0.80792544E-01  0.13096761E-08  0.54000000E+02  0.11576762E+04  0.13769452E+04  0.12957534E+04 -0.33372514E+00
  18   1   3   3  0.80792544E-01  0.13096761E-08  0.90000000E+02  0.12019751E+04  0.12959137E+04  0.13751153E+04 -0.23562860E+00
  18   1   3   4  0.80792544E-01  0.13096761E-08  0.12600000E+03  0.11715608E+04  0.13374375E+04  0.13270492E+04 -0.29313560E+00
  18   1   3   5  0.80792544E-01  0.13096761E-08  0.16200000E+03  0.12891365E+04  0.12886851E+04  0.13289268E+04 -0.30992011E-01
  18   1   3   6  0.80792544E-01  0.13096761E-08  0.19800000E+03  0.12770226E+04  0.12548131E+04  0.13368920E+04 -0.30740715E-01
  18   1   3   7  0.80792544E-01  0.13096761E-08  0.23400000E+03  0.11787337E+04  0.13452135E+04  0.12966764E+04 -0.25627479E+00
  18   1   3   8  0.80792544E-01  0.13096761E-08  0.27000000E+03  0.12138264E+04  0.13027025E+04  0.13800234E+04 -0.22219379E+00
  18   1   3   9  0.80792544E-01  0.13096761E-08  0.30600000E+03  0.11523435E+04  0.13165659E+04  0.13251507E+04 -0.31387230E+00
  18   1   3  10  0.80792544E-01  0.13096761E-08  0.34200000E+03  0.12694643E+04  0.12798003E+04  0.13339647E+04 -0.60275049E-01
  18   1   4   1  0.80792544E-01  0.36000000E+02  0.18000000E+02  0.12723280E+04  0.11255139E+04  0.13278814E+04  0.64116591E-01
  18   1   4   2  0.80792544E-01  0.36000000E+02  0.54000000E+02  0.12329504E+04  0.12433223E+04  0.13057661E+04 -0.69249733E-01
  18   1   4   3  0.80792544E-01  0.36000000E+02  0.90000000E+02  0.12474234E+04  0.12770114E+04  0.13065752E+04 -0.72544119E-01
  18   1   4   4  0.80792544E-01  0.36000000E+02  0.12600000E+03  0.12581252E+04  0.12428760E+04  0.12644315E+04  0.70221702E-02
  18   1   4   5  0.80792544E-01  0.36000000E+02  0.16200000E+03  0.12860348E+04  0.11682810E+04  0.12761950E+04  0.94993603E-01
  18   1   4   6  0.80792544E-01  0.36000000E+02  0.19800000E+03  0.12626448E+04  0.11818390E+04  0.13198673E+04  0.15602877E-01
  18   1   4   7  0.80792544E-01  0.36000000E+02  0.23400000E+03  0.12110079E+04  0.12536366E+04  0.12645006E+04 -0.80968194E-01
  18   1   4   8  0.80792544E-01  0.36000000E+02  0.27000000E+03  0.12175261E+04  0.12560790E+04  0.13051314E+04 -0.10670841E+00
  18   1   4   9  0.80792544E-01  0.36000000E+02  0.30600000E+03  0.12878861E+04  0.12004141E+04  0.12764939E+04  0.74419094E-01
  18   1   4  10  0.80792544E-01  0.36000000E+02  0.34200000E+03  0.12578362E+04  0.11458753E+04  0.13376453E+04  0.19586814E-01
  18   1   5   1  0.80792544E-01  0.72000000E+02  0.18000000E+02  0.13319325E+04  0.12267889E+04  0.12688887E+04  0.12203715E+00
  18   1   5   2  0.80792544E-01  0.72000000E+02  0.54000000E+02  0.13080995E+04  0.13401335E+04  0.12107080E+04  0.46892302E-01
  18   1   5   3  0.80792544E-01  0.72000000E+02  0.90000000E+02  0.13393045E+04  0.12835327E+04  0.12639356E+04  0.95466455E-01
  18   1   5   4  0.80792544E-01  0.72000000E+02  0.12600000E+03  0.12510420E+04  0.12938061E+04  0.13004817E+04 -0.75066724E-01
  18   1   5   5  0.80792544E-01  0.72000000E+02  0.16200000E+03  0.12756007E+04  0.12069311E+04  0.13173711E+04  0.19102239E-01
  18   1   5   6  0.80792544E-01  0.72000000E+02  0.19800000E+03  0.12582319E+04  0.12207129E+04  0.13092060E+04 -0.11958934E-01
  18   1   5   7  0.80792544E-01  0.72000000E+02  0.23400000E+03  0.12751787E+04  0.12496736E+04  0.12959120E+04  0.34098605E-02
  18   1   5   8  0.80792544E-01  0.72000000E+02  0.27000000E+03  0.13075783E+04  0.12663634E+04  0.12207818E+04  0.95199745E-01
  18   1   5   9  0.80792544E-01  0.72000000E+02  0.30600000E+03  0.13252995E+04  0.12372872E+04  0.12713489E+04  0.10408387E+00
  18   1   5  10  0.80792544E-01  0.72000000E+02  0.34200000E+03  0.12676342E+04  0.12503744E+04  0.12709591E+04  0.10896751E-01
  18   2   1   1  0.20948586E+00 -0.72000000E+02  0.18000000E+02  0.82048567E+03  0.84556496E+03  0.94658189E+03 -0.19652792E+00
  18   2   1   2  0.20948586E+00 -0.72000000E+02  0.54000000E+02  0.83853531E+03  0.86418215E+03  0.91420969E+03 -0.12537109E+00
  18   2   1   3  0.20948586E+00 -0.72000000E+02  0.90000000E+02  0.82276058E+03  0.87737836E+03  0.90873976E+03 -0.17854801E+00
  18   2   1   4  0.20948586E+00 -0.72000000E+02  0.12600000E+03  0.84761258E+03  0.88083931E+03  0.91863412E+03 -0.12726922E+00
  18   2   1   5  0.20948586E+00 -0.72000000E+02  0.16200000E+03  0.80749553E+03  0.88189524E+03  0.93276910E+03 -0.26355328E+00
  18   2   1   6  0.20948586E+00 -0.72000000E+02  0.19800000E+03  0.81834130E+03  0.88178447E+03  0.92507088E+03 -0.21945850E+00
  18   2   1   7  0.20948586E+00 -0.72000000E+02  0.23400000E+03  0.80174986E+03  0.87305760E+03  0.91279716E+03 -0.24099346E+00
  18   2   1   8  0.20948586E+00 -0.72000000E+02  0.27000000E+03  0.83501370E+03  0.85401068E+03  0.90360748E+03 -0.10853024E+00
  18   2   1   9  0.20948586E+00 -0.72000000E+02  0.30600000E+03  0.81635385E+03  0.82394453E+03  0.93564612E+03 -0.16614635E+00
  18   2   1  10  0.20948586E+00 -0.72000000E+02  0.34200000E+03  0.81160849E+03  0.83227499E+03  0.93926196E+03 -0.19544159E+00
  18   2   2   1  0.20948586E+00 -0.36000000E+02  0.18000000E+02  0.78514900E+03  0.85570971E+03  0.88256510E+03 -0.22567793E+00
  18   2   2   2  0.20948586E+00 -0.36000000E+02  0.54000000E+02  0.79913878E+03  0.91525177E+03  0.87380284E+03 -0.25364865E+00
  18   2   2   3  0.20948586E+00 -0.36000000E+02  0.90000000E+02  0.78733045E+03  0.91544832E+03  0.89402395E+03 -0.32065887E+00
  18   2   2   4  0.20948586E+00 -0.36000000E+02  0.12600000E+03  0.78394281E+03  0.90670876E+03  0.88127374E+03 -0.30072550E+00
  18   2   2   5  0.20948586E+00 -0.36000000E+02  0.16200000E+03  0.75398492E+03  0.89064650E+03  0.90400719E+03 -0.41644615E+00
  18   2   2   6  0.20948586E+00 -0.36000000E+02  0.19800000E+03  0.77313132E+03  0.87958737E+03  0.91094071E+03 -0.34130917E+00
  18   2   2   7  0.20948586E+00 -0.36000000E+02  0.23400000E+03  0.76196582E+03  0.92605543E+03  0.88276572E+03 -0.40964241E+00
  18   2   2   8  0.20948586E+00 -0.36000000E+02  0.27000000E+03  0.80112979E+03  0.90243320E+03  0.87523083E+03 -0.23121897E+00
  18   2   2   9  0.20948586E+00 -0.36000000E+02  0.30600000E+03  0.78733233E+03  0.90072559E+03  0.88861129E+03 -0.29130246E+00
  18   2   2  10  0.20948586E+00 -0.36000000E+02  0.34200000E+03  0.78497894E+03  0.86304816E+03  0.89951137E+03 -0.26094870E+00
  18   2   3   1  0.20948586E+00  0.13096761E-08  0.18000000E+02  0.74213036E+03  0.83510901E+03  0.94041937E+03 -0.43601834E+00
  18   2   3   2  0.20948586E+00  0.13096761E-08  0.54000000E+02  0.73324344E+03  0.88768383E+03  0.90175825E+03 -0.48903804E+00
  18   2   3   3  0.20948586E+00  0.13096761E-08  0.90000000E+02  0.75757664E+03  0.89046122E+03  0.86521492E+03 -0.34296740E+00
  18   2   3   4  0.20948586E+00  0.13096761E-08  0.12600000E+03  0.75491017E+03  0.88508843E+03  0.91277209E+03 -0.41828792E+00
  18   2   3   5  0.20948586E+00  0.13096761E-08  0.16200000E+03  0.72585635E+03  0.87159694E+03  0.94846268E+03 -0.57464908E+00
  18   2   3   6  0.20948586E+00  0.13096761E-08  0.19800000E+03  0.72060483E+03  0.84858752E+03  0.95006885E+03 -0.56250842E+00
  18   2   3   7  0.20948586E+00  0.13096761E-08  0.23400000E+03  0.73440669E+03  0.89312306E+03  0.91710464E+03 -0.51918056E+00
  18   2   3   8  0.20948586E+00  0.13096761E-08  0.27000000E+03  0.77463944E+03  0.88765907E+03  0.90207303E+03 -0.33458125E+00
  18   2   3   9  0.20948586E+00  0.13096761E-08  0.30600000E+03  0.74917898E+03  0.88541358E+03  0.92279460E+03 -0.45697218E+00
  18   2   3  10  0.20948586E+00  0.13096761E-08  0.34200000E+03  0.69434182E+03  0.84136452E+03  0.95063783E+03 -0.67140759E+00
  18   2   4   1  0.20948586E+00  0.36000000E+02  0.18000000E+02  0.81121431E+03  0.86624721E+03  0.93146583E+03 -0.22936475E+00
  18   2   4   2  0.20948586E+00  0.36000000E+02  0.54000000E+02  0.81263660E+03  0.90990425E+03  0.88357234E+03 -0.21795792E+00
  18   2   4   3  0.20948586E+00  0.36000000E+02  0.90000000E+02  0.82794048E+03  0.90941333E+03  0.88283787E+03 -0.17175012E+00
  18   2   4   4  0.20948586E+00  0.36000000E+02  0.12600000E+03  0.82652811E+03  0.91093122E+03  0.86388979E+03 -0.15355648E+00
  18   2   4   5  0.20948586E+00  0.36000000E+02  0.16200000E+03  0.81368537E+03  0.89230485E+03  0.88848708E+03 -0.19744439E+00
  18   2   4   6  0.20948586E+00  0.36000000E+02  0.19800000E+03  0.80888026E+03  0.86768862E+03  0.89792651E+03 -0.19149159E+00
  18   2   4   7  0.20948586E+00  0.36000000E+02  0.23400000E+03  0.79921009E+03  0.91777637E+03  0.88078001E+03 -0.26663047E+00
  18   2   4   8  0.20948586E+00  0.36000000E+02  0.27000000E+03  0.82373971E+03  0.91326960E+03  0.86810501E+03 -0.16990232E+00
  18   2   4   9  0.20948586E+00  0.36000000E+02  0.30600000E+03  0.83355660E+03  0.88262744E+03  0.84960657E+03 -0.80042206E-01
  18   2   4  10  0.20948586E+00  0.36000000E+02  0.34200000E+03  0.80094511E+03  0.87317711E+03  0.90947186E+03 -0.23892825E+00
  18   2   5   1  0.20948586E+00  0.72000000E+02  0.18000000E+02  0.83524640E+03  0.84638071E+03  0.91519737E+03 -0.11372214E+00
  18   2   5   2  0.20948586E+00  0.72000000E+02  0.54000000E+02  0.77422292E+03  0.86212250E+03  0.91576431E+03 -0.31950592E+00
  18   2   5   3  0.20948586E+00  0.72000000E+02  0.90000000E+02  0.79480570E+03  0.85480655E+03  0.90078839E+03 -0.22057515E+00
  18   2   5   4  0.20948586E+00  0.72000000E+02  0.12600000E+03  0.82307753E+03  0.85691930E+03  0.89843090E+03 -0.13770293E+00
  18   2   5   5  0.20948586E+00  0.72000000E+02  0.16200000E+03  0.80224043E+03  0.88457738E+03  0.91836733E+03 -0.26313058E+00
  18   2   5   6  0.20948586E+00  0.72000000E+02  0.19800000E+03  0.83895973E+03  0.86772795E+03  0.92826955E+03 -0.14699744E+00
  18   2   5   7  0.20948586E+00  0.72000000E+02  0.23400000E+03  0.83070973E+03  0.88813422E+03  0.89626212E+03 -0.15354112E+00
  18   2   5   8  0.20948586E+00  0.72000000E+02  0.27000000E+03  0.81391490E+03  0.85341582E+03  0.91141628E+03 -0.17667797E+00
  18   2   5   9  0.20948586E+00  0.72000000E+02  0.30600000E+03  0.83114747E+03  0.84485573E+03  0.94638950E+03 -0.16489579E+00
  18   2   5  10  0.20948586E+00  0.72000000E+02  0.34200000E+03  0.80410871E+03  0.85812536E+03  0.94404879E+03 -0.25860684E+00
  18   3   1   1  0.32386639E+00 -0.72000000E+02  0.18000000E+02  0.65032388E+03  0.72569465E+03  0.73328398E+03 -0.25831747E+00
  18   3   1   2  0.32386639E+00 -0.72000000E+02  0.54000000E+02  0.66968417E+03  0.69351463E+03  0.73557529E+03 -0.13944952E+00
  18   3   1   3  0.32386639E+00 -0.72000000E+02  0.90000000E+02  0.65321844E+03  0.68748755E+03  0.77220806E+03 -0.25258800E+00
  18   3   1   4  0.32386639E+00 -0.72000000E+02  0.12600000E+03  0.65985982E+03  0.69893607E+03  0.75906309E+03 -0.22261342E+00
  18   3   1   5  0.32386639E+00 -0.72000000E+02  0.16200000E+03  0.64405066E+03  0.70948483E+03  0.77325754E+03 -0.32749835E+00
  18   3   1   6  0.32386639E+00 -0.72000000E+02  0.19800000E+03  0.64519238E+03  0.70342958E+03  0.76320421E+03 -0.29397450E+00
  18   3   1   7  0.32386639E+00 -0.72000000E+02  0.23400000E+03  0.63179410E+03  0.71799540E+03  0.74905095E+03 -0.34856262E+00
  18   3   1   8  0.32386639E+00 -0.72000000E+02  0.27000000E+03  0.66169069E+03  0.68750121E+03  0.76098055E+03 -0.20108071E+00
  18   3   1   9  0.32386639E+00 -0.72000000E+02  0.30600000E+03  0.66774076E+03  0.68477714E+03  0.75602311E+03 -0.16678926E+00
  18   3   1  10  0.32386639E+00 -0.72000000E+02  0.34200000E+03  0.64264240E+03  0.71134337E+03  0.75153037E+03 -0.29641059E+00
  18   3   2   1  0.32386639E+00 -0.36000000E+02  0.18000000E+02  0.59632852E+03  0.73327193E+03  0.71373197E+03 -0.47226992E+00
  18   3   2   2  0.32386639E+00 -0.36000000E+02  0.54000000E+02  0.60800344E+03  0.72758704E+03  0.72397870E+03 -0.42496451E+00
  18   3   2   3  0.32386639E+00 -0.36000000E+02  0.90000000E+02  0.62769845E+03  0.71563107E+03  0.74217141E+03 -0.34889825E+00
  18   3   2   4  0.32386639E+00 -0.36000000E+02  0.12600000E+03  0.61542388E+03  0.72924523E+03  0.74508361E+03 -0.43492817E+00
  18   3   2   5  0.32386639E+00 -0.36000000E+02  0.16200000E+03  0.59295236E+03  0.72362131E+03  0.76283256E+03 -0.57219127E+00
  18   3   2   6  0.32386639E+00 -0.36000000E+02  0.19800000E+03  0.60935579E+03  0.73560019E+03  0.75097260E+03 -0.48804794E+00
  18   3   2   7  0.32386639E+00 -0.36000000E+02  0.23400000E+03  0.62295799E+03  0.73744802E+03  0.73927964E+03 -0.40483065E+00
  18   3   2   8  0.32386639E+00 -0.36000000E+02  0.27000000E+03  0.64500218E+03  0.72184350E+03  0.75167801E+03 -0.30529481E+00
  18   3   2   9  0.32386639E+00 -0.36000000E+02  0.30600000E+03  0.61264224E+03  0.72662568E+03  0.73663831E+03 -0.42623747E+00
  18   3   2  10  0.32386639E+00 -0.36000000E+02  0.34200000E+03  0.59714420E+03  0.72403890E+03  0.72791815E+03 -0.47806049E+00
  18   3   3   1  0.32386639E+00  0.13096761E-08  0.18000000E+02  0.56683075E+03  0.72199348E+03  0.76703766E+03 -0.72678397E+00
  18   3   3   2  0.32386639E+00  0.13096761E-08  0.54000000E+02  0.60614368E+03  0.71330634E+03  0.75176125E+03 -0.46151498E+00
  18   3   3   3  0.32386639E+00  0.13096761E-08  0.90000000E+02  0.63476770E+03  0.69501854E+03  0.75465858E+03 -0.30613290E+00
  18   3   3   4  0.32386639E+00  0.13096761E-08  0.12600000E+03  0.60500594E+03  0.70947064E+03  0.75833960E+03 -0.47313209E+00
  18   3   3   5  0.32386639E+00  0.13096761E-08  0.16200000E+03  0.55208713E+03  0.73376460E+03  0.76948066E+03 -0.85451154E+00
  18   3   3   6  0.32386639E+00  0.13096761E-08  0.19800000E+03  0.55605934E+03  0.73155997E+03  0.76936578E+03 -0.82260096E+00
  18   3   3   7  0.32386639E+00  0.13096761E-08  0.23400000E+03  0.60382845E+03  0.72765545E+03  0.75761382E+03 -0.51321250E+00
  18   3   3   8  0.32386639E+00  0.13096761E-08  0.27000000E+03  0.64637147E+03  0.69476877E+03  0.75946463E+03 -0.26795130E+00
  18   3   3   9  0.32386639E+00  0.13096761E-08  0.30600000E+03  0.60655922E+03  0.70789606E+03  0.76503179E+03 -0.47641870E+00
  18   3   3  10  0.32386639E+00  0.13096761E-08  0.34200000E+03  0.55255312E+03  0.71605732E+03  0.76994617E+03 -0.81051599E+00
  18   3   4   1  0.32386639E+00  0.36000000E+02  0.18000000E+02  0.63316172E+03  0.72048902E+03  0.75509817E+03 -0.35856150E+00
  18   3   4   2  0.32386639E+00  0.36000000E+02  0.54000000E+02  0.62868598E+03  0.73152369E+03  0.73795800E+03 -0.36586928E+00
  18   3   4   3  0.32386639E+00  0.36000000E+02  0.90000000E+02  0.65811261E+03  0.72680770E+03  0.74075218E+03 -0.24328431E+00
  18   3   4   4  0.32386639E+00  0.36000000E+02  0.12600000E+03  0.63497575E+03  0.71609384E+03  0.73612213E+03 -0.30788855E+00
  18   3   4   5  0.32386639E+00  0.36000000E+02  0.16200000E+03  0.60706958E+03  0.73398432E+03  0.72142422E+03 -0.43702806E+00
  18   3   4   6  0.32386639E+00  0.36000000E+02  0.19800000E+03  0.62654408E+03  0.72963558E+03  0.71949162E+03 -0.33742995E+00
  18   3   4   7  0.32386639E+00  0.36000000E+02  0.23400000E+03  0.61394204E+03  0.73234301E+03  0.72888009E+03 -0.41618752E+00
  18   3   4   8  0.32386639E+00  0.36000000E+02  0.27000000E+03  0.63229348E+03  0.71769356E+03  0.72970622E+03 -0.31011529E+00
  18   3   4   9  0.32386639E+00  0.36000000E+02  0.30600000E+03  0.63430619E+03  0.70779281E+03  0.73291415E+03 -0.29010613E+00
  18   3   4  10  0.32386639E+00  0.36000000E+02  0.34200000E+03  0.61654956E+03  0.73039144E+03  0.74663037E+03 -0.43492874E+00
  18   3   5   1  0.32386639E+00  0.72000000E+02  0.18000000E+02  0.65251302E+03  0.70097523E+03  0.76196735E+03 -0.25883970E+00
  18   3   5   2  0.32386639E+00  0.72000000E+02  0.54000000E+02  0.64757313E+03  0.71572218E+03  0.75039732E+03 -0.28216517E+00
  18   3   5   3  0.32386639E+00  0.72000000E+02  0.90000000E+02  0.67289179E+03  0.68991293E+03  0.76079181E+03 -0.16477780E+00
  18   3   5   4  0.32386639E+00  0.72000000E+02  0.12600000E+03  0.64200465E+03  0.69813347E+03  0.75116654E+03 -0.27573769E+00
  18   3   5   5  0.32386639E+00  0.72000000E+02  0.16200000E+03  0.63668247E+03  0.69767135E+03  0.75550556E+03 -0.30442328E+00
  18   3   5   6  0.32386639E+00  0.72000000E+02  0.19800000E+03  0.64017256E+03  0.70171673E+03  0.72597733E+03 -0.24377433E+00
  18   3   5   7  0.32386639E+00  0.72000000E+02  0.23400000E+03  0.63876567E+03  0.72031207E+03  0.70475289E+03 -0.24445146E+00
  18   3   5   8  0.32386639E+00  0.72000000E+02  0.27000000E+03  0.67747455E+03  0.67203157E+03  0.74950302E+03 -0.10396899E+00
  18   3   5   9  0.32386639E+00  0.72000000E+02  0.30600000E+03  0.65447268E+03  0.70231393E+03  0.75873930E+03 -0.24777505E+00
  18   3   5  10  0.32386639E+00  0.72000000E+02  0.34200000E+03  0.64100519E+03  0.70358926E+03  0.76203201E+03 -0.30903254E+00
  18   4   1   1  0.48261100E+00 -0.72000000E+02  0.18000000E+02  0.52715630E+03  0.61499232E+03  0.59132125E+03 -0.30963063E+00
  18   4   1   2  0.48261100E+00 -0.72000000E+02  0.54000000E+02  0.52759218E+03  0.60015067E+03  0.60570392E+03 -0.30599766E+00
  18   4   1   3  0.48261100E+00 -0.72000000E+02  0.90000000E+02  0.52248935E+03  0.56763516E+03  0.63117178E+03 -0.31978092E+00
  18   4   1   4  0.48261100E+00 -0.72000000E+02  0.12600000E+03  0.52662524E+03  0.57720585E+03  0.63375273E+03 -0.32477218E+00
  18   4   1   5  0.48261100E+00 -0.72000000E+02  0.16200000E+03  0.52328262E+03  0.62008936E+03  0.60468732E+03 -0.36977701E+00
  18   4   1   6  0.48261100E+00 -0.72000000E+02  0.19800000E+03  0.52169677E+03  0.61998845E+03  0.59770798E+03 -0.36247063E+00
  18   4   1   7  0.48261100E+00 -0.72000000E+02  0.23400000E+03  0.52839145E+03  0.59238577E+03  0.61799819E+03 -0.31240898E+00
  18   4   1   8  0.48261100E+00 -0.72000000E+02  0.27000000E+03  0.53795507E+03  0.57825672E+03  0.63058325E+03 -0.26473231E+00
  18   4   1   9  0.48261100E+00 -0.72000000E+02  0.30600000E+03  0.52524527E+03  0.59129802E+03  0.61666302E+03 -0.32285733E+00
  18   4   1  10  0.48261100E+00 -0.72000000E+02  0.34200000E+03  0.52285831E+03  0.61692237E+03  0.59184336E+03 -0.33672839E+00
  18   4   2   1  0.48261100E+00 -0.36000000E+02  0.18000000E+02  0.48773825E+03  0.60004758E+03  0.59462122E+03 -0.49992790E+00
  18   4   2   2  0.48261100E+00 -0.36000000E+02  0.54000000E+02  0.50529696E+03  0.59968958E+03  0.60159598E+03 -0.41299378E+00
  18   4   2   3  0.48261100E+00 -0.36000000E+02  0.90000000E+02  0.50858204E+03  0.57893010E+03  0.62116489E+03 -0.39375609E+00
  18   4   2   4  0.48261100E+00 -0.36000000E+02  0.12600000E+03  0.50434377E+03  0.58242980E+03  0.62016665E+03 -0.42283307E+00
  18   4   2   5  0.48261100E+00 -0.36000000E+02  0.16200000E+03  0.49693271E+03  0.59709556E+03  0.62321156E+03 -0.50828009E+00
  18   4   2   6  0.48261100E+00 -0.36000000E+02  0.19800000E+03  0.49119770E+03  0.59973219E+03  0.62099318E+03 -0.54452528E+00
  18   4   2   7  0.48261100E+00 -0.36000000E+02  0.23400000E+03  0.51322851E+03  0.59138980E+03  0.61155466E+03 -0.37382570E+00
  18   4   2   8  0.48261100E+00 -0.36000000E+02  0.27000000E+03  0.52201774E+03  0.58796844E+03  0.61896191E+03 -0.33727339E+00
  18   4   2   9  0.48261100E+00 -0.36000000E+02  0.30600000E+03  0.49658645E+03  0.58494169E+03  0.60557724E+03 -0.43731961E+00
  18   4   2  10  0.48261100E+00 -0.36000000E+02  0.34200000E+03  0.48808590E+03  0.58913798E+03  0.58386411E+03 -0.44395562E+00
  18   4   3   1  0.48261100E+00  0.13096761E-08  0.18000000E+02  0.46479153E+03  0.60007739E+03  0.64563998E+03 -0.79822171E+00
  18   4   3   2  0.48261100E+00  0.13096761E-08  0.54000000E+02  0.50462125E+03  0.57990767E+03  0.64085734E+03 -0.46674402E+00
  18   4   3   3  0.48261100E+00  0.13096761E-08  0.90000000E+02  0.52983834E+03  0.56672237E+03  0.63575436E+03 -0.29191984E+00
  18   4   3   4  0.48261100E+00  0.13096761E-08  0.12600000E+03  0.49807611E+03  0.58224236E+03  0.63854931E+03 -0.50506280E+00
  18   4   3   5  0.48261100E+00  0.13096761E-08  0.16200000E+03  0.45549735E+03  0.59382135E+03  0.65892264E+03 -0.89611299E+00
  18   4   3   6  0.48261100E+00  0.13096761E-08  0.19800000E+03  0.46217699E+03  0.59801770E+03  0.65795791E+03 -0.85043485E+00
  18   4   3   7  0.48261100E+00  0.13096761E-08  0.23400000E+03  0.50313867E+03  0.58819288E+03  0.64302992E+03 -0.50002521E+00
  18   4   3   8  0.48261100E+00  0.13096761E-08  0.27000000E+03  0.53467787E+03  0.56549087E+03  0.63602452E+03 -0.26680082E+00
  18   4   3   9  0.48261100E+00  0.13096761E-08  0.30600000E+03  0.50140246E+03  0.58203200E+03  0.63444672E+03 -0.47428570E+00
  18   4   3  10  0.48261100E+00  0.13096761E-08  0.34200000E+03  0.45787690E+03  0.58520554E+03  0.64529030E+03 -0.80982720E+00
  18   4   4   1  0.48261100E+00  0.36000000E+02  0.18000000E+02  0.49511530E+03  0.59729405E+03  0.61257547E+03 -0.49304763E+00
  18   4   4   2  0.48261100E+00  0.36000000E+02  0.54000000E+02  0.52305783E+03  0.59203788E+03  0.61149327E+03 -0.32394132E+00
  18   4   4   3  0.48261100E+00  0.36000000E+02  0.90000000E+02  0.53139922E+03  0.58573835E+03  0.61130860E+03 -0.26916671E+00
  18   4   4   4  0.48261100E+00  0.36000000E+02  0.12600000E+03  0.51035442E+03  0.59566937E+03  0.60443535E+03 -0.38247635E+00
  18   4   4   5  0.48261100E+00  0.36000000E+02  0.16200000E+03  0.49050991E+03  0.60358428E+03  0.59282304E+03 -0.48743395E+00
  18   4   4   6  0.48261100E+00  0.36000000E+02  0.19800000E+03  0.50753195E+03  0.60302044E+03  0.59901739E+03 -0.40234325E+00
  18   4   4   7  0.48261100E+00  0.36000000E+02  0.23400000E+03  0.50574632E+03  0.60060264E+03  0.60790711E+03 -0.42754804E+00
  18   4   4   8  0.48261100E+00  0.36000000E+02  0.27000000E+03  0.51930534E+03  0.57582476E+03  0.62584546E+03 -0.34096330E+00
  18   4   4   9  0.48261100E+00  0.36000000E+02  0.30600000E+03  0.51038191E+03  0.57482551E+03  0.61482432E+03 -0.35981065E+00
  18   4   4  10  0.48261100E+00  0.36000000E+02  0.34200000E+03  0.50154587E+03  0.59997196E+03  0.62247893E+03 -0.48569181E+00
  18   4   5   1  0.48261100E+00  0.72000000E+02  0.18000000E+02  0.53721560E+03  0.60464568E+03  0.59862500E+03 -0.25423906E+00
  18   4   5   2  0.48261100E+00  0.72000000E+02  0.54000000E+02  0.51494366E+03  0.59635606E+03  0.61735507E+03 -0.38925261E+00
  18   4   5   3  0.48261100E+00  0.72000000E+02  0.90000000E+02  0.53530723E+03  0.57196833E+03  0.63587578E+03 -0.27634969E+00
  18   4   5   4  0.48261100E+00  0.72000000E+02  0.12600000E+03  0.53189926E+03  0.59172297E+03  0.62017160E+03 -0.29852455E+00
  18   4   5   5  0.48261100E+00  0.72000000E+02  0.16200000E+03  0.52029116E+03  0.62109601E+03  0.59549713E+03 -0.36750867E+00
  18   4   5   6  0.48261100E+00  0.72000000E+02  0.19800000E+03  0.52155824E+03  0.62096857E+03  0.59067556E+03 -0.35006893E+00
  18   4   5   7  0.48261100E+00  0.72000000E+02  0.23400000E+03  0.53388910E+03  0.58698942E+03  0.61798686E+03 -0.27433085E+00
  18   4   5   8  0.48261100E+00  0.72000000E+02  0.27000000E+03  0.52071682E+03  0.56995464E+03  0.63143450E+03 -0.33425867E+00
  18   4   5   9  0.48261100E+00  0.72000000E+02  0.30600000E+03  0.53524133E+03  0.57045178E+03  0.63449329E+03 -0.27057497E+00
  18   4   5  10  0.48261100E+00  0.72000000E+02  0.34200000E+03  0.52348240E+03  0.61792376E+03  0.60323060E+03 -0.36062934E+00
  18   5   1   1  0.70292689E+00 -0.72000000E+02  0.18000000E+02  0.42311262E+03  0.50607363E+03  0.50040522E+03 -0.41465696E+00
  18   5   1   2  0.70292689E+00 -0.72000000E+02  0.54000000E+02  0.43453337E+03  0.50515161E+03  0.51098395E+03 -0.36713483E+00
  18   5   1   3  0.70292689E+00 -0.72000000E+02  0.90000000E+02  0.43189188E+03  0.48910943E+03  0.52615910E+03 -0.38334254E+00
  18   5   1   4  0.70292689E+00 -0.72000000E+02  0.12600000E+03  0.43432441E+03  0.50748652E+03  0.51361690E+03 -0.38186827E+00
  18   5   1   5  0.70292689E+00 -0.72000000E+02  0.16200000E+03  0.43217536E+03  0.51486738E+03  0.50263311E+03 -0.38596431E+00
  18   5   1   6  0.70292689E+00 -0.72000000E+02  0.19800000E+03  0.42931589E+03  0.50426981E+03  0.50760432E+03 -0.38881299E+00
  18   5   1   7  0.70292689E+00 -0.72000000E+02  0.23400000E+03  0.43491340E+03  0.49903905E+03  0.51648303E+03 -0.36345652E+00
  18   5   1   8  0.70292689E+00 -0.72000000E+02  0.27000000E+03  0.43072646E+03  0.48854052E+03  0.52018688E+03 -0.37249820E+00
  18   5   1   9  0.70292689E+00 -0.72000000E+02  0.30600000E+03  0.42557233E+03  0.50624194E+03  0.49927726E+03 -0.39570875E+00
  18   5   1  10  0.70292689E+00 -0.72000000E+02  0.34200000E+03  0.43148620E+03  0.50797425E+03  0.49980074E+03 -0.36383522E+00
  18   5   2   1  0.70292689E+00 -0.36000000E+02  0.18000000E+02  0.40635732E+03  0.50335366E+03  0.49161790E+03 -0.49901361E+00
  18   5   2   2  0.70292689E+00 -0.36000000E+02  0.54000000E+02  0.42143942E+03  0.49916643E+03  0.50994398E+03 -0.43349642E+00
  18   5   2   3  0.70292689E+00 -0.36000000E+02  0.90000000E+02  0.42872638E+03  0.49329938E+03  0.51865906E+03 -0.39372661E+00
  18   5   2   4  0.70292689E+00 -0.36000000E+02  0.12600000E+03  0.41867195E+03  0.51210205E+03  0.51324327E+03 -0.49945392E+00
  18   5   2   5  0.70292689E+00 -0.36000000E+02  0.16200000E+03  0.41474978E+03  0.50956966E+03  0.50599097E+03 -0.49894181E+00
  18   5   2   6  0.70292689E+00 -0.36000000E+02  0.19800000E+03  0.41018211E+03  0.50552844E+03  0.50457652E+03 -0.51607249E+00
  18   5   2   7  0.70292689E+00 -0.36000000E+02  0.23400000E+03  0.42327904E+03  0.50000598E+03  0.51197420E+03 -0.42919411E+00
  18   5   2   8  0.70292689E+00 -0.36000000E+02  0.27000000E+03  0.43455879E+03  0.49381780E+03  0.51917531E+03 -0.35933958E+00
  18   5   2   9  0.70292689E+00 -0.36000000E+02  0.30600000E+03  0.41157801E+03  0.50431758E+03  0.50444405E+03 -0.50180241E+00
  18   5   2  10  0.70292689E+00 -0.36000000E+02  0.34200000E+03  0.40429775E+03  0.50770097E+03  0.49594069E+03 -0.54082866E+00
  18   5   3   1  0.70292689E+00  0.13096761E-08  0.18000000E+02  0.39182218E+03  0.49882182E+03  0.55369949E+03 -0.80885102E+00
  18   5   3   2  0.70292689E+00  0.13096761E-08  0.54000000E+02  0.42616778E+03  0.49147997E+03  0.53820272E+03 -0.46244277E+00
  18   5   3   3  0.70292689E+00  0.13096761E-08  0.90000000E+02  0.43960997E+03  0.48671281E+03  0.53704696E+03 -0.35909436E+00
  18   5   3   4  0.70292689E+00  0.13096761E-08  0.12600000E+03  0.42247326E+03  0.49292612E+03  0.54012682E+03 -0.49793307E+00
  18   5   3   5  0.70292689E+00  0.13096761E-08  0.16200000E+03  0.38892056E+03  0.50650634E+03  0.56003888E+03 -0.88481833E+00
  18   5   3   6  0.70292689E+00  0.13096761E-08  0.19800000E+03  0.39200309E+03  0.49924195E+03  0.55781174E+03 -0.82341873E+00
  18   5   3   7  0.70292689E+00  0.13096761E-08  0.23400000E+03  0.42540776E+03  0.49160516E+03  0.53830174E+03 -0.46830750E+00
  18   5   3   8  0.70292689E+00  0.13096761E-08  0.27000000E+03  0.44352278E+03  0.49031978E+03  0.53387470E+03 -0.33554250E+00
  18   5   3   9  0.70292689E+00  0.13096761E-08  0.30600000E+03  0.42636029E+03  0.49432467E+03  0.53752347E+03 -0.46682604E+00
  18   5   3  10  0.70292689E+00  0.13096761E-08  0.34200000E+03  0.38862809E+03  0.49998753E+03  0.55204884E+03 -0.83651880E+00
  18   5   4   1  0.70292689E+00  0.36000000E+02  0.18000000E+02  0.41329879E+03  0.50419686E+03  0.50580201E+03 -0.49298218E+00
  18   5   4   2  0.70292689E+00  0.36000000E+02  0.54000000E+02  0.43264215E+03  0.49860070E+03  0.51557398E+03 -0.37413531E+00
  18   5   4   3  0.70292689E+00  0.36000000E+02  0.90000000E+02  0.44208663E+03  0.48941375E+03  0.52432372E+03 -0.31610628E+00
  18   5   4   4  0.70292689E+00  0.36000000E+02  0.12600000E+03  0.42136044E+03  0.50482012E+03  0.50742920E+03 -0.44281403E+00
  18   5   4   5  0.70292689E+00  0.36000000E+02  0.16200000E+03  0.40930585E+03  0.51021223E+03  0.50000463E+03 -0.52306226E+00
  18   5   4   6  0.70292689E+00  0.36000000E+02  0.19800000E+03  0.41677799E+03  0.50676841E+03  0.49222872E+03 -0.43664983E+00
  18   5   4   7  0.70292689E+00  0.36000000E+02  0.23400000E+03  0.42490108E+03  0.50703338E+03  0.51193814E+03 -0.43780003E+00
  18   5   4   8  0.70292689E+00  0.36000000E+02  0.27000000E+03  0.43288487E+03  0.49107649E+03  0.51942145E+03 -0.36335085E+00
  18   5   4   9  0.70292689E+00  0.36000000E+02  0.30600000E+03  0.42185122E+03  0.50353507E+03  0.51144027E+03 -0.44730052E+00
  18   5   4  10  0.70292689E+00  0.36000000E+02  0.34200000E+03  0.41527361E+03  0.50935705E+03  0.50897767E+03 -0.50332369E+00
  18   5   5   1  0.70292689E+00  0.72000000E+02  0.18000000E+02  0.43630702E+03  0.50101336E+03  0.50549105E+03 -0.33044082E+00
  18   5   5   2  0.70292689E+00  0.72000000E+02  0.54000000E+02  0.44226489E+03  0.49753281E+03  0.50957738E+03 -0.29655572E+00
  18   5   5   3  0.70292689E+00  0.72000000E+02  0.90000000E+02  0.42923449E+03  0.49577171E+03  0.51508407E+03 -0.38703577E+00
  18   5   5   4  0.70292689E+00  0.72000000E+02  0.12600000E+03  0.42984414E+03  0.51248343E+03  0.49733868E+03 -0.38008366E+00
  18   5   5   5  0.70292689E+00  0.72000000E+02  0.16200000E+03  0.42781534E+03  0.50895073E+03  0.50063676E+03 -0.39233799E+00
  18   5   5   6  0.70292689E+00  0.72000000E+02  0.19800000E+03  0.43247901E+03  0.50201444E+03  0.50259146E+03 -0.34896760E+00
  18   5   5   7  0.70292689E+00  0.72000000E+02  0.23400000E+03  0.43541989E+03  0.50864361E+03  0.50993036E+03 -0.36807313E+00
  18   5   5   8  0.70292689E+00  0.72000000E+02  0.27000000E+03  0.43430073E+03  0.49114171E+03  0.52838480E+03 -0.37954247E+00
  18   5   5   9  0.70292689E+00  0.72000000E+02  0.30600000E+03  0.42572974E+03  0.51411013E+03  0.51229171E+03 -0.45314265E+00
  18   5   5  10  0.70292689E+00  0.72000000E+02  0.34200000E+03  0.43570376E+03  0.51094800E+03  0.50519056E+03 -0.35980678E+00
  18   6   1   1  0.10086953E+01 -0.72000000E+02  0.18000000E+02  0.36488927E+03  0.43335090E+03  0.42452020E+03 -0.38199959E+00
  18   6   1   2  0.10086953E+01 -0.72000000E+02  0.54000000E+02  0.36319274E+03  0.42479708E+03  0.43858246E+03 -0.41312273E+00
  18   6   1   3  0.10086953E+01 -0.72000000E+02  0.90000000E+02  0.36630783E+03  0.42217621E+03  0.44961342E+03 -0.41742787E+00
  18   6   1   4  0.10086953E+01 -0.72000000E+02  0.12600000E+03  0.36370383E+03  0.42981948E+03  0.44051396E+03 -0.43179609E+00
  18   6   1   5  0.10086953E+01 -0.72000000E+02  0.16200000E+03  0.36661179E+03  0.43333092E+03  0.41901976E+03 -0.35171827E+00
  18   6   1   6  0.10086953E+01 -0.72000000E+02  0.19800000E+03  0.36501954E+03  0.43784950E+03  0.42342313E+03 -0.39222970E+00
  18   6   1   7  0.10086953E+01 -0.72000000E+02  0.23400000E+03  0.36942279E+03  0.42444424E+03  0.44189862E+03 -0.37546168E+00
  18   6   1   8  0.10086953E+01 -0.72000000E+02  0.27000000E+03  0.36892371E+03  0.41940517E+03  0.45082166E+03 -0.39282791E+00
  18   6   1   9  0.10086953E+01 -0.72000000E+02  0.30600000E+03  0.36238585E+03  0.42625314E+03  0.44279276E+03 -0.43826946E+00
  18   6   1  10  0.10086953E+01 -0.72000000E+02  0.34200000E+03  0.36275673E+03  0.43547789E+03  0.42567024E+03 -0.40903281E+00
  18   6   2   1  0.10086953E+01 -0.36000000E+02  0.18000000E+02  0.34325064E+03  0.42843451E+03  0.43312428E+03 -0.57507054E+00
  18   6   2   2  0.10086953E+01 -0.36000000E+02  0.54000000E+02  0.35338583E+03  0.41107231E+03  0.44437141E+03 -0.46717591E+00
  18   6   2   3  0.10086953E+01 -0.36000000E+02  0.90000000E+02  0.35921204E+03  0.41326545E+03  0.45556839E+03 -0.46602046E+00
  18   6   2   4  0.10086953E+01 -0.36000000E+02  0.12600000E+03  0.35176376E+03  0.41517808E+03  0.44422339E+03 -0.49391464E+00
  18   6   2   5  0.10086953E+01 -0.36000000E+02  0.16200000E+03  0.34489539E+03  0.42663693E+03  0.43400225E+03 -0.55682312E+00
  18   6   2   6  0.10086953E+01 -0.36000000E+02  0.19800000E+03  0.34749631E+03  0.42912217E+03  0.43238509E+03 -0.53661026E+00
  18   6   2   7  0.10086953E+01 -0.36000000E+02  0.23400000E+03  0.35532063E+03  0.42010485E+03  0.44023207E+03 -0.46647249E+00
  18   6   2   8  0.10086953E+01 -0.36000000E+02  0.27000000E+03  0.36274438E+03  0.41813937E+03  0.45240828E+03 -0.44210267E+00
  18   6   2   9  0.10086953E+01 -0.36000000E+02  0.30600000E+03  0.35128958E+03  0.41607041E+03  0.44117877E+03 -0.49003355E+00
  18   6   2  10  0.10086953E+01 -0.36000000E+02  0.34200000E+03  0.33845416E+03  0.43001662E+03  0.43410374E+03 -0.62966560E+00
  18   6   3   1  0.10086953E+01  0.13096761E-08  0.18000000E+02  0.34210370E+03  0.42201160E+03  0.46040110E+03 -0.66643803E+00
  18   6   3   2  0.10086953E+01  0.13096761E-08  0.54000000E+02  0.36234743E+03  0.40777632E+03  0.46358352E+03 -0.45165199E+00
  18   6   3   3  0.10086953E+01  0.13096761E-08  0.90000000E+02  0.37503791E+03  0.40627829E+03  0.47620927E+03 -0.39291776E+00
  18   6   3   4  0.10086953E+01  0.13096761E-08  0.12600000E+03  0.35921664E+03  0.40705071E+03  0.46360229E+03 -0.47484277E+00
  18   6   3   5  0.10086953E+01  0.13096761E-08  0.16200000E+03  0.34035393E+03  0.42383060E+03  0.46456962E+03 -0.70689994E+00
  18   6   3   6  0.10086953E+01  0.13096761E-08  0.19800000E+03  0.34158696E+03  0.42292532E+03  0.46115121E+03 -0.67775419E+00
  18   6   3   7  0.10086953E+01  0.13096761E-08  0.23400000E+03  0.36240611E+03  0.41114831E+03  0.46185304E+03 -0.45559780E+00
  18   6   3   8  0.10086953E+01  0.13096761E-08  0.27000000E+03  0.37482908E+03  0.40723291E+03  0.47356736E+03 -0.38830416E+00
  18   6   3   9  0.10086953E+01  0.13096761E-08  0.30600000E+03  0.36112993E+03  0.40705918E+03  0.46529167E+03 -0.46529936E+00
  18   6   3  10  0.10086953E+01  0.13096761E-08  0.34200000E+03  0.33909246E+03  0.42291437E+03  0.46136046E+03 -0.70332861E+00
  18   6   4   1  0.10086953E+01  0.36000000E+02  0.18000000E+02  0.34916690E+03  0.42834202E+03  0.43403448E+03 -0.52505895E+00
  18   6   4   2  0.10086953E+01  0.36000000E+02  0.54000000E+02  0.36221075E+03  0.42087062E+03  0.44435833E+03 -0.42757637E+00
  18   6   4   3  0.10086953E+01  0.36000000E+02  0.90000000E+02  0.36823501E+03  0.41818753E+03  0.45733936E+03 -0.41610817E+00
  18   6   4   4  0.10086953E+01  0.36000000E+02  0.12600000E+03  0.35584975E+03  0.41377557E+03  0.44731027E+03 -0.46608032E+00
  18   6   4   5  0.10086953E+01  0.36000000E+02  0.16200000E+03  0.34013294E+03  0.42732216E+03  0.43388288E+03 -0.60280599E+00
  18   6   4   6  0.10086953E+01  0.36000000E+02  0.19800000E+03  0.34794824E+03  0.42772935E+03  0.43349438E+03 -0.53165925E+00
  18   6   4   7  0.10086953E+01  0.36000000E+02  0.23400000E+03  0.35590527E+03  0.41710339E+03  0.44657443E+03 -0.47394093E+00
  18   6   4   8  0.10086953E+01  0.36000000E+02  0.27000000E+03  0.36472538E+03  0.41894680E+03  0.46120511E+03 -0.45922846E+00
  18   6   4   9  0.10086953E+01  0.36000000E+02  0.30600000E+03  0.35573855E+03  0.41612710E+03  0.44651329E+03 -0.47189301E+00
  18   6   4  10  0.10086953E+01  0.36000000E+02  0.34200000E+03  0.34733340E+03  0.42878361E+03  0.43820514E+03 -0.55784817E+00
  18   6   5   1  0.10086953E+01  0.72000000E+02  0.18000000E+02  0.36433715E+03  0.43673335E+03  0.41921240E+03 -0.38040816E+00
  18   6   5   2  0.10086953E+01  0.72000000E+02  0.54000000E+02  0.36715516E+03  0.42818893E+03  0.43772887E+03 -0.39074272E+00
  18   6   5   3  0.10086953E+01  0.72000000E+02  0.90000000E+02  0.36901494E+03  0.42396629E+03  0.44936904E+03 -0.40146242E+00
  18   6   5   4  0.10086953E+01  0.72000000E+02  0.12600000E+03  0.36579626E+03  0.42498935E+03  0.44203133E+03 -0.40503825E+00
  18   6   5   5  0.10086953E+01  0.72000000E+02  0.16200000E+03  0.36522305E+03  0.43540190E+03  0.42424928E+03 -0.38529183E+00
  18   6   5   6  0.10086953E+01  0.72000000E+02  0.19800000E+03  0.35980113E+03  0.43108154E+03  0.42675616E+03 -0.42113798E+00
  18   6   5   7  0.10086953E+01  0.72000000E+02  0.23400000E+03  0.36393391E+03  0.42995758E+03  0.43754265E+03 -0.42058547E+00
  18   6   5   8  0.10086953E+01  0.72000000E+02  0.27000000E+03  0.36641938E+03  0.41755024E+03  0.45126003E+03 -0.40762289E+00
  18   6   5   9  0.10086953E+01  0.72000000E+02  0.30600000E+03  0.37159203E+03  0.42791058E+03  0.44492324E+03 -0.37986097E+00
  18   6   5  10  0.10086953E+01  0.72000000E+02  0.34200000E+03  0.37107798E+03  0.44035698E+03  0.41932284E+03 -0.34258883E+00
  18   7   1   1  0.14330603E+01 -0.72000000E+02  0.18000000E+02  0.32616963E+03  0.38235869E+03  0.36666977E+03 -0.31898572E+00
  18   7   1   2  0.14330603E+01 -0.72000000E+02  0.54000000E+02  0.32316969E+03  0.37318114E+03  0.38405222E+03 -0.37286472E+00
  18   7   1   3  0.14330603E+01 -0.72000000E+02  0.90000000E+02  0.33171322E+03  0.35458551E+03  0.39800575E+03 -0.29114791E+00
  18   7   1   4  0.14330603E+01 -0.72000000E+02  0.12600000E+03  0.32209721E+03  0.37109783E+03  0.37797208E+03 -0.35222003E+00
  18   7   1   5  0.14330603E+01 -0.72000000E+02  0.16200000E+03  0.32393513E+03  0.37761245E+03  0.36196022E+03 -0.30370731E+00
  18   7   1   6  0.14330603E+01 -0.72000000E+02  0.19800000E+03  0.32348552E+03  0.38187191E+03  0.36393283E+03 -0.32963300E+00
  18   7   1   7  0.14330603E+01 -0.72000000E+02  0.23400000E+03  0.32938667E+03  0.36971364E+03  0.38360791E+03 -0.30808650E+00
  18   7   1   8  0.14330603E+01 -0.72000000E+02  0.27000000E+03  0.33231418E+03  0.36112893E+03  0.40253059E+03 -0.32408676E+00
  18   7   1   9  0.14330603E+01 -0.72000000E+02  0.30600000E+03  0.32685781E+03  0.37297497E+03  0.38254912E+03 -0.33594521E+00
  18   7   1  10  0.14330603E+01 -0.72000000E+02  0.34200000E+03  0.32309251E+03  0.38180313E+03  0.36547811E+03 -0.33801687E+00
  18   7   2   1  0.14330603E+01 -0.36000000E+02  0.18000000E+02  0.31258643E+03  0.37133322E+03  0.37004772E+03 -0.40631921E+00
  18   7   2   2  0.14330603E+01 -0.36000000E+02  0.54000000E+02  0.31596379E+03  0.36306754E+03  0.37990303E+03 -0.38302979E+00
  18   7   2   3  0.14330603E+01 -0.36000000E+02  0.90000000E+02  0.32420411E+03  0.35512160E+03  0.39687060E+03 -0.34916852E+00
  18   7   2   4  0.14330603E+01 -0.36000000E+02  0.12600000E+03  0.31349998E+03  0.36311764E+03  0.37723444E+03 -0.39475989E+00
  18   7   2   5  0.14330603E+01 -0.36000000E+02  0.16200000E+03  0.31189857E+03  0.36898315E+03  0.36723335E+03 -0.39292195E+00
  18   7   2   6  0.14330603E+01 -0.36000000E+02  0.19800000E+03  0.31181485E+03  0.36911530E+03  0.36657139E+03 -0.39167371E+00
  18   7   2   7  0.14330603E+01 -0.36000000E+02  0.23400000E+03  0.31588231E+03  0.36376171E+03  0.37742874E+03 -0.37688181E+00
  18   7   2   8  0.14330603E+01 -0.36000000E+02  0.27000000E+03  0.32453658E+03  0.35378322E+03  0.39295364E+03 -0.32721489E+00
  18   7   2   9  0.14330603E+01 -0.36000000E+02  0.30600000E+03  0.31480259E+03  0.35946275E+03  0.37878107E+03 -0.37581590E+00
  18   7   2  10  0.14330603E+01 -0.36000000E+02  0.34200000E+03  0.30986425E+03  0.37139370E+03  0.36922575E+03 -0.42820649E+00
  18   7   3   1  0.14330603E+01  0.13096761E-08  0.18000000E+02  0.31658266E+03  0.36133920E+03  0.38166049E+03 -0.37805890E+00
  18   7   3   2  0.14330603E+01  0.13096761E-08  0.54000000E+02  0.32434332E+03  0.35157620E+03  0.39260204E+03 -0.32008507E+00
  18   7   3   3  0.14330603E+01  0.13096761E-08  0.90000000E+02  0.33416496E+03  0.34453471E+03  0.40726247E+03 -0.27418521E+00
  18   7   3   4  0.14330603E+01  0.13096761E-08  0.12600000E+03  0.32148671E+03  0.35214443E+03  0.39124731E+03 -0.34044621E+00
  18   7   3   5  0.14330603E+01  0.13096761E-08  0.16200000E+03  0.31327835E+03  0.36451640E+03  0.38113969E+03 -0.41700756E+00
  18   7   3   6  0.14330603E+01  0.13096761E-08  0.19800000E+03  0.31731518E+03  0.36293606E+03  0.38245471E+03 -0.38046063E+00
  18   7   3   7  0.14330603E+01  0.13096761E-08  0.23400000E+03  0.32594296E+03  0.35101020E+03  0.39340762E+03 -0.30826814E+00
  18   7   3   8  0.14330603E+01  0.13096761E-08  0.27000000E+03  0.33166824E+03  0.34402799E+03  0.40806991E+03 -0.29484729E+00
  18   7   3   9  0.14330603E+01  0.13096761E-08  0.30600000E+03  0.32277666E+03  0.34917081E+03  0.39045837E+03 -0.31678550E+00
  18   7   3  10  0.14330603E+01  0.13096761E-08  0.34200000E+03  0.31509646E+03  0.36308941E+03  0.38181282E+03 -0.39805994E+00
  18   7   4   1  0.14330603E+01  0.36000000E+02  0.18000000E+02  0.31430714E+03  0.37034298E+03  0.36760754E+03 -0.37813560E+00
  18   7   4   2  0.14330603E+01  0.36000000E+02  0.54000000E+02  0.32018702E+03  0.36355759E+03  0.37881887E+03 -0.34451125E+00
  18   7   4   3  0.14330603E+01  0.36000000E+02  0.90000000E+02  0.33073704E+03  0.35783428E+03  0.39516201E+03 -0.29905022E+00
  18   7   4   4  0.14330603E+01  0.36000000E+02  0.12600000E+03  0.31834693E+03  0.35894059E+03  0.38261122E+03 -0.35788798E+00
  18   7   4   5  0.14330603E+01  0.36000000E+02  0.16200000E+03  0.31097225E+03  0.37248177E+03  0.36999560E+03 -0.42517456E+00
  18   7   4   6  0.14330603E+01  0.36000000E+02  0.19800000E+03  0.31442464E+03  0.37053000E+03  0.36914638E+03 -0.38354053E+00
  18   7   4   7  0.14330603E+01  0.36000000E+02  0.23400000E+03  0.31751331E+03  0.36332062E+03  0.38214386E+03 -0.37894477E+00
  18   7   4   8  0.14330603E+01  0.36000000E+02  0.27000000E+03  0.32902015E+03  0.35614101E+03  0.39404097E+03 -0.30297279E+00
  18   7   4   9  0.14330603E+01  0.36000000E+02  0.30600000E+03  0.31705861E+03  0.35879113E+03  0.37823440E+03 -0.35184878E+00
  18   7   4  10  0.14330603E+01  0.36000000E+02  0.34200000E+03  0.31367023E+03  0.37020973E+03  0.36765869E+03 -0.38342764E+00
  18   7   5   1  0.14330603E+01  0.72000000E+02  0.18000000E+02  0.32543315E+03  0.37804674E+03  0.36138480E+03 -0.29131692E+00
  18   7   5   2  0.14330603E+01  0.72000000E+02  0.54000000E+02  0.32668730E+03  0.36877888E+03  0.37904882E+03 -0.31026914E+00
  18   7   5   3  0.14330603E+01  0.72000000E+02  0.90000000E+02  0.32712219E+03  0.35829866E+03  0.39696164E+03 -0.33613377E+00
  18   7   5   4  0.14330603E+01  0.72000000E+02  0.12600000E+03  0.32782654E+03  0.36732486E+03  0.38089272E+03 -0.30271792E+00
  18   7   5   5  0.14330603E+01  0.72000000E+02  0.16200000E+03  0.32464307E+03  0.38180348E+03  0.36252567E+03 -0.31507043E+00
  18   7   5   6  0.14330603E+01  0.72000000E+02  0.19800000E+03  0.32805272E+03  0.38324973E+03  0.36353153E+03 -0.29640953E+00
  18   7   5   7  0.14330603E+01  0.72000000E+02  0.23400000E+03  0.32307585E+03  0.37007681E+03  0.38095324E+03 -0.35125317E+00
  18   7   5   8  0.14330603E+01  0.72000000E+02  0.27000000E+03  0.33013189E+03  0.35649248E+03  0.40084049E+03 -0.32015663E+00
  18   7   5   9  0.14330603E+01  0.72000000E+02  0.30600000E+03  0.32679854E+03  0.36740164E+03  0.38465609E+03 -0.32467910E+00
  18   7   5  10  0.14330603E+01  0.72000000E+02  0.34200000E+03  0.32759248E+03  0.37696507E+03  0.36340898E+03 -0.27737998E+00
  18   8   1   1  0.20220212E+01 -0.72000000E+02  0.18000000E+02  0.31578966E+03  0.35062204E+03  0.33702748E+03 -0.18590035E+00
  18   8   1   2  0.20220212E+01 -0.72000000E+02  0.54000000E+02  0.31554131E+03  0.33723081E+03  0.34982925E+03 -0.18566764E+00
  18   8   1   3  0.20220212E+01 -0.72000000E+02  0.90000000E+02  0.31622854E+03  0.32800080E+03  0.36407580E+03 -0.20067268E+00
  18   8   1   4  0.20220212E+01 -0.72000000E+02  0.12600000E+03  0.31666810E+03  0.33618634E+03  0.35285766E+03 -0.18434833E+00
  18   8   1   5  0.20220212E+01 -0.72000000E+02  0.16200000E+03  0.31334709E+03  0.34385261E+03  0.33736413E+03 -0.18167675E+00
  18   8   1   6  0.20220212E+01 -0.72000000E+02  0.19800000E+03  0.31029743E+03  0.35355047E+03  0.33437806E+03 -0.22972353E+00
  18   8   1   7  0.20220212E+01 -0.72000000E+02  0.23400000E+03  0.31759380E+03  0.33800919E+03  0.34884805E+03 -0.16959919E+00
  18   8   1   8  0.20220212E+01 -0.72000000E+02  0.27000000E+03  0.31707331E+03  0.32577468E+03  0.36433544E+03 -0.18798583E+00
  18   8   1   9  0.20220212E+01 -0.72000000E+02  0.30600000E+03  0.31742392E+03  0.33604493E+03  0.35492093E+03 -0.18548993E+00
  18   8   1  10  0.20220212E+01 -0.72000000E+02  0.34200000E+03  0.31202459E+03  0.34768664E+03  0.33865109E+03 -0.20979944E+00
  18   8   2   1  0.20220212E+01 -0.36000000E+02  0.18000000E+02  0.30838336E+03  0.33399284E+03  0.34042840E+03 -0.19580446E+00
  18   8   2   2  0.20220212E+01 -0.36000000E+02  0.54000000E+02  0.30806227E+03  0.33198436E+03  0.34726044E+03 -0.21600465E+00
  18   8   2   3  0.20220212E+01 -0.36000000E+02  0.90000000E+02  0.31378337E+03  0.32164470E+03  0.35776969E+03 -0.17537299E+00
  18   8   2   4  0.20220212E+01 -0.36000000E+02  0.12600000E+03  0.30725989E+03  0.33285691E+03  0.34877472E+03 -0.23101832E+00
  18   8   2   5  0.20220212E+01 -0.36000000E+02  0.16200000E+03  0.30234305E+03  0.33243752E+03  0.34032416E+03 -0.23800443E+00
  18   8   2   6  0.20220212E+01 -0.36000000E+02  0.19800000E+03  0.30498846E+03  0.33193448E+03  0.34018637E+03 -0.21432068E+00
  18   8   2   7  0.20220212E+01 -0.36000000E+02  0.23400000E+03  0.30629382E+03  0.33036731E+03  0.34799562E+03 -0.22710274E+00
  18   8   2   8  0.20220212E+01 -0.36000000E+02  0.27000000E+03  0.31371721E+03  0.32292858E+03  0.35891381E+03 -0.18423880E+00
  18   8   2   9  0.20220212E+01 -0.36000000E+02  0.30600000E+03  0.30721333E+03  0.33308497E+03  0.34546565E+03 -0.22002564E+00
  18   8   2  10  0.20220212E+01 -0.36000000E+02  0.34200000E+03  0.30396340E+03  0.33310353E+03  0.33849081E+03 -0.22050463E+00
  18   8   3   1  0.20220212E+01  0.13096761E-08  0.18000000E+02  0.30850843E+03  0.32825800E+03  0.34346174E+03 -0.18578126E+00
  18   8   3   2  0.20220212E+01  0.13096761E-08  0.54000000E+02  0.31567079E+03  0.32526811E+03  0.34504526E+03 -0.12824880E+00
  18   8   3   3  0.20220212E+01  0.13096761E-08  0.90000000E+02  0.32164791E+03  0.31727329E+03  0.35626013E+03 -0.99890705E-01
  18   8   3   4  0.20220212E+01  0.13096761E-08  0.12600000E+03  0.31255176E+03  0.32275899E+03  0.34404752E+03 -0.13903801E+00
  18   8   3   5  0.20220212E+01  0.13096761E-08  0.16200000E+03  0.30550658E+03  0.32863212E+03  0.34376205E+03 -0.21162045E+00
  18   8   3   6  0.20220212E+01  0.13096761E-08  0.19800000E+03  0.30931672E+03  0.32898335E+03  0.34576464E+03 -0.19037818E+00
  18   8   3   7  0.20220212E+01  0.13096761E-08  0.23400000E+03  0.31649383E+03  0.32310335E+03  0.34662772E+03 -0.12084589E+00
  18   8   3   8  0.20220212E+01  0.13096761E-08  0.27000000E+03  0.32175061E+03  0.31641677E+03  0.35350651E+03 -0.87127698E-01
  18   8   3   9  0.20220212E+01  0.13096761E-08  0.30600000E+03  0.31269297E+03  0.32269131E+03  0.34230169E+03 -0.13165860E+00
  18   8   3  10  0.20220212E+01  0.13096761E-08  0.34200000E+03  0.30683756E+03  0.32839589E+03  0.34317614E+03 -0.19817010E+00
  18   8   4   1  0.20220212E+01  0.36000000E+02  0.18000000E+02  0.30741497E+03  0.32830011E+03  0.34008332E+03 -0.18216011E+00
  18   8   4   2  0.20220212E+01  0.36000000E+02  0.54000000E+02  0.30781840E+03  0.33175385E+03  0.34659727E+03 -0.21469665E+00
  18   8   4   3  0.20220212E+01  0.36000000E+02  0.90000000E+02  0.31846059E+03  0.32209718E+03  0.35773498E+03 -0.14241489E+00
  18   8   4   4  0.20220212E+01  0.36000000E+02  0.12600000E+03  0.30994243E+03  0.33074613E+03  0.34583190E+03 -0.19187192E+00
  18   8   4   5  0.20220212E+01  0.36000000E+02  0.16200000E+03  0.30527347E+03  0.33369925E+03  0.33911559E+03 -0.21445423E+00
  18   8   4   6  0.20220212E+01  0.36000000E+02  0.19800000E+03  0.30851037E+03  0.33104570E+03  0.34097184E+03 -0.18646904E+00
  18   8   4   7  0.20220212E+01  0.36000000E+02  0.23400000E+03  0.30770854E+03  0.33072559E+03  0.34728240E+03 -0.21447737E+00
  18   8   4   8  0.20220212E+01  0.36000000E+02  0.27000000E+03  0.31418319E+03  0.32203717E+03  0.35849204E+03 -0.17628385E+00
  18   8   4   9  0.20220212E+01  0.36000000E+02  0.30600000E+03  0.30843878E+03  0.33161048E+03  0.34698131E+03 -0.21071532E+00
  18   8   4  10  0.20220212E+01  0.36000000E+02  0.34200000E+03  0.30473567E+03  0.33328209E+03  0.33883888E+03 -0.21623638E+00
  18   8   5   1  0.20220212E+01  0.72000000E+02  0.18000000E+02  0.31426467E+03  0.34799204E+03  0.33479147E+03 -0.18053059E+00
  18   8   5   2  0.20220212E+01  0.72000000E+02  0.54000000E+02  0.31602938E+03  0.33946500E+03  0.34953474E+03 -0.18854586E+00
  18   8   5   3  0.20220212E+01  0.72000000E+02  0.90000000E+02  0.31655460E+03  0.33009388E+03  0.36265028E+03 -0.19990440E+00
  18   8   5   4  0.20220212E+01  0.72000000E+02  0.12600000E+03  0.31369703E+03  0.33428122E+03  0.34797652E+03 -0.18301733E+00
  18   8   5   5  0.20220212E+01  0.72000000E+02  0.16200000E+03  0.31446360E+03  0.34406089E+03  0.33414757E+03 -0.16310366E+00
  18   8   5   6  0.20220212E+01  0.72000000E+02  0.19800000E+03  0.31571705E+03  0.34893474E+03  0.33686484E+03 -0.17997513E+00
  18   8   5   7  0.20220212E+01  0.72000000E+02  0.23400000E+03  0.31637916E+03  0.33962326E+03  0.35003076E+03 -0.18818948E+00
  18   8   5   8  0.20220212E+01  0.72000000E+02  0.27000000E+03  0.31580805E+03  0.32729732E+03  0.36221444E+03 -0.19478363E+00
  18   8   5   9  0.20220212E+01  0.72000000E+02  0.30600000E+03  0.31781412E+03  0.33486052E+03  0.34964626E+03 -0.16025037E+00
  18   8   5  10  0.20220212E+01  0.72000000E+02  0.34200000E+03  0.31574618E+03  0.34831507E+03  0.33750884E+03 -0.17976866E+00
  18   9   1   1  0.28394186E+01 -0.72000000E+02  0.18000000E+02  0.31955612E+03  0.34394299E+03  0.31493901E+03 -0.64882680E-01
  18   9   1   2  0.28394186E+01 -0.72000000E+02  0.54000000E+02  0.31684516E+03  0.31852606E+03  0.33905894E+03 -0.77886063E-01
  18   9   1   3  0.28394186E+01 -0.72000000E+02  0.90000000E+02  0.32441925E+03  0.29807848E+03  0.36259593E+03 -0.46703520E-01
  18   9   1   4  0.28394186E+01 -0.72000000E+02  0.12600000E+03  0.32247587E+03  0.31872009E+03  0.34130460E+03 -0.48513746E-01
  18   9   1   5  0.28394186E+01 -0.72000000E+02  0.16200000E+03  0.32072925E+03  0.34207832E+03  0.31749832E+03 -0.58756558E-01
  18   9   1   6  0.28394186E+01 -0.72000000E+02  0.19800000E+03  0.31707100E+03  0.34529466E+03  0.31387550E+03 -0.82947988E-01
  18   9   1   7  0.28394186E+01 -0.72000000E+02  0.23400000E+03  0.31815597E+03  0.31702079E+03  0.33966015E+03 -0.66312651E-01
  18   9   1   8  0.28394186E+01 -0.72000000E+02  0.27000000E+03  0.32332034E+03  0.29810413E+03  0.36175181E+03 -0.50979379E-01
  18   9   1   9  0.28394186E+01 -0.72000000E+02  0.30600000E+03  0.31937611E+03  0.32132738E+03  0.33890119E+03 -0.69132095E-01
  18   9   1  10  0.28394186E+01 -0.72000000E+02  0.34200000E+03  0.31762524E+03  0.34238510E+03  0.31313136E+03 -0.66943095E-01
  18   9   2   1  0.28394186E+01 -0.36000000E+02  0.18000000E+02  0.31482366E+03  0.31835612E+03  0.32245180E+03 -0.35806847E-01
  18   9   2   2  0.28394186E+01 -0.36000000E+02  0.54000000E+02  0.31607016E+03  0.31232240E+03  0.34311611E+03 -0.77443475E-01
  18   9   2   3  0.28394186E+01 -0.36000000E+02  0.90000000E+02  0.31421462E+03  0.29628126E+03  0.35800278E+03 -0.93622846E-01
  18   9   2   4  0.28394186E+01 -0.36000000E+02  0.12600000E+03  0.31495644E+03  0.31269461E+03  0.34641058E+03 -0.97699414E-01
  18   9   2   5  0.28394186E+01 -0.36000000E+02  0.16200000E+03  0.31028760E+03  0.31843538E+03  0.32441938E+03 -0.73184824E-01
  18   9   2   6  0.28394186E+01 -0.36000000E+02  0.19800000E+03  0.31471461E+03  0.31723855E+03  0.32371174E+03 -0.37048761E-01
  18   9   2   7  0.28394186E+01 -0.36000000E+02  0.23400000E+03  0.31432197E+03  0.31253500E+03  0.34494808E+03 -0.96513302E-01
  18   9   2   8  0.28394186E+01 -0.36000000E+02  0.27000000E+03  0.31326203E+03  0.29676440E+03  0.35879674E+03 -0.10464365E+00
  18   9   2   9  0.28394186E+01 -0.36000000E+02  0.30600000E+03  0.31488859E+03  0.31003251E+03  0.34677551E+03 -0.91088650E-01
  18   9   2  10  0.28394186E+01 -0.36000000E+02  0.34200000E+03  0.31163156E+03  0.31857242E+03  0.32469910E+03 -0.65332521E-01
  18   9   3   1  0.28394186E+01  0.13096761E-08  0.18000000E+02  0.31415417E+03  0.30378485E+03  0.33399102E+03 -0.32674875E-01
  18   9   3   2  0.28394186E+01  0.13096761E-08  0.54000000E+02  0.31601246E+03  0.29998279E+03  0.34762663E+03 -0.55606650E-01
  18   9   3   3  0.28394186E+01  0.13096761E-08  0.90000000E+02  0.30992973E+03  0.28969792E+03  0.35731091E+03 -0.10141481E+00
  18   9   3   4  0.28394186E+01  0.13096761E-08  0.12600000E+03  0.31397734E+03  0.30002492E+03  0.34957008E+03 -0.76335889E-01
  18   9   3   5  0.28394186E+01  0.13096761E-08  0.16200000E+03  0.31121966E+03  0.30645603E+03  0.33607609E+03 -0.67868042E-01
  18   9   3   6  0.28394186E+01  0.13096761E-08  0.19800000E+03  0.31335878E+03  0.30566710E+03  0.33596824E+03 -0.50510275E-01
  18   9   3   7  0.28394186E+01  0.13096761E-08  0.23400000E+03  0.31558069E+03  0.30087590E+03  0.34837599E+03 -0.63809845E-01
  18   9   3   8  0.28394186E+01  0.13096761E-08  0.27000000E+03  0.31128264E+03  0.28793407E+03  0.35718602E+03 -0.86143779E-01
  18   9   3   9  0.28394186E+01  0.13096761E-08  0.30600000E+03  0.31407697E+03  0.29890856E+03  0.34790731E+03 -0.66385631E-01
  18   9   3  10  0.28394186E+01  0.13096761E-08  0.34200000E+03  0.31091039E+03  0.30590503E+03  0.33428612E+03 -0.62041735E-01
  18   9   4   1  0.28394186E+01  0.36000000E+02  0.18000000E+02  0.31490777E+03  0.31450405E+03  0.32453158E+03 -0.29746525E-01
  18   9   4   2  0.28394186E+01  0.36000000E+02  0.54000000E+02  0.31426931E+03  0.31267711E+03  0.34491177E+03 -0.97203798E-01
  18   9   4   3  0.28394186E+01  0.36000000E+02  0.90000000E+02  0.31766335E+03  0.29662555E+03  0.35851499E+03 -0.72835744E-01
  18   9   4   4  0.28394186E+01  0.36000000E+02  0.12600000E+03  0.31778551E+03  0.31329834E+03  0.34602539E+03 -0.78792668E-01
  18   9   4   5  0.28394186E+01  0.36000000E+02  0.16200000E+03  0.31290289E+03  0.31701038E+03  0.32415193E+03 -0.49809987E-01
  18   9   4   6  0.28394186E+01  0.36000000E+02  0.19800000E+03  0.31604820E+03  0.31463676E+03  0.32403968E+03 -0.21149382E-01
  18   9   4   7  0.28394186E+01  0.36000000E+02  0.23400000E+03  0.31533544E+03  0.31293727E+03  0.34289912E+03 -0.83654768E-01
  18   9   4   8  0.28394186E+01  0.36000000E+02  0.27000000E+03  0.31413630E+03  0.29785192E+03  0.35798198E+03 -0.98821070E-01
  18   9   4   9  0.28394186E+01  0.36000000E+02  0.30600000E+03  0.31580083E+03  0.31006264E+03  0.34297644E+03 -0.71750331E-01
  18   9   4  10  0.28394186E+01  0.36000000E+02  0.34200000E+03  0.31254086E+03  0.31843793E+03  0.32408665E+03 -0.56670246E-01
  18   9   5   1  0.28394186E+01  0.72000000E+02  0.18000000E+02  0.31978287E+03  0.34135871E+03  0.31144145E+03 -0.44001974E-01
  18   9   5   2  0.28394186E+01  0.72000000E+02  0.54000000E+02  0.31833513E+03  0.31468308E+03  0.33880999E+03 -0.54980510E-01
  18   9   5   3  0.28394186E+01  0.72000000E+02  0.90000000E+02  0.32142890E+03  0.29723597E+03  0.36307235E+03 -0.65515516E-01
  18   9   5   4  0.28394186E+01  0.72000000E+02  0.12600000E+03  0.31787545E+03  0.32253252E+03  0.33999768E+03 -0.86773621E-01
  18   9   5   5  0.28394186E+01  0.72000000E+02  0.16200000E+03  0.31814777E+03  0.34143971E+03  0.31370263E+03 -0.62016713E-01
  18   9   5   6  0.28394186E+01  0.72000000E+02  0.19800000E+03  0.31769158E+03  0.34213564E+03  0.31456440E+03 -0.70107850E-01
  18   9   5   7  0.28394186E+01  0.72000000E+02  0.23400000E+03  0.31784277E+03  0.31788697E+03  0.33745281E+03 -0.63739678E-01
  18   9   5   8  0.28394186E+01  0.72000000E+02  0.27000000E+03  0.32458197E+03  0.29753907E+03  0.35988688E+03 -0.34840606E-01
  18   9   5   9  0.28394186E+01  0.72000000E+02  0.30600000E+03  0.31964318E+03  0.31976891E+03  0.34017142E+03 -0.66678053E-01
  18   9   5  10  0.28394186E+01  0.72000000E+02  0.34200000E+03  0.32278024E+03  0.34494751E+03  0.31446199E+03 -0.45595693E-01
  18  10   1   1  0.39738549E+01 -0.72000000E+02  0.18000000E+02  0.33222878E+03  0.33557375E+03  0.30272006E+03  0.74756999E-01
  18  10   1   2  0.39738549E+01 -0.72000000E+02  0.54000000E+02  0.33115617E+03  0.31704687E+03  0.33730167E+03  0.22968609E-01
  18  10   1   3  0.39738549E+01 -0.72000000E+02  0.90000000E+02  0.33358696E+03  0.29122895E+03  0.35969060E+03  0.37602781E-01
  18  10   1   4  0.39738549E+01 -0.72000000E+02  0.12600000E+03  0.33000233E+03  0.31592909E+03  0.33414968E+03  0.29089903E-01
  18  10   1   5  0.39738549E+01 -0.72000000E+02  0.16200000E+03  0.33123276E+03  0.33698886E+03  0.30275892E+03  0.64739592E-01
  18  10   1   6  0.39738549E+01 -0.72000000E+02  0.19800000E+03  0.32972457E+03  0.33874492E+03  0.30398055E+03  0.47297831E-01
  18  10   1   7  0.39738549E+01 -0.72000000E+02  0.23400000E+03  0.32904439E+03  0.31421616E+03  0.33500485E+03  0.25770628E-01
  18  10   1   8  0.39738549E+01 -0.72000000E+02  0.27000000E+03  0.33228705E+03  0.29566398E+03  0.35958163E+03  0.18626241E-01
  18  10   1   9  0.39738549E+01 -0.72000000E+02  0.30600000E+03  0.32864405E+03  0.31624343E+03  0.33789887E+03  0.84636787E-02
  18  10   1  10  0.39738549E+01 -0.72000000E+02  0.34200000E+03  0.33225807E+03  0.33722350E+03  0.30274398E+03  0.69827405E-01
  18  10   2   1  0.39738549E+01 -0.36000000E+02  0.18000000E+02  0.33372898E+03  0.30272425E+03  0.31494817E+03  0.14328048E+00
  18  10   2   2  0.39738549E+01 -0.36000000E+02  0.54000000E+02  0.32516329E+03  0.29593005E+03  0.34131021E+03  0.34971138E-01
  18  10   2   3  0.39738549E+01 -0.36000000E+02  0.90000000E+02  0.32350890E+03  0.28413001E+03  0.36019652E+03 -0.55197741E-02
  18  10   2   4  0.39738549E+01 -0.36000000E+02  0.12600000E+03  0.32730264E+03  0.29782438E+03  0.34377395E+03  0.34417782E-01
  18  10   2   5  0.39738549E+01 -0.36000000E+02  0.16200000E+03  0.32930397E+03  0.30493777E+03  0.31511361E+03  0.11341905E+00
  18  10   2   6  0.39738549E+01 -0.36000000E+02  0.19800000E+03  0.33460356E+03  0.30439476E+03  0.31368395E+03  0.14677306E+00
  18  10   2   7  0.39738549E+01 -0.36000000E+02  0.23400000E+03  0.32634407E+03  0.29757582E+03  0.34041925E+03  0.40207701E-01
  18  10   2   8  0.39738549E+01 -0.36000000E+02  0.27000000E+03  0.32252797E+03  0.28274093E+03  0.36092176E+03 -0.10374369E-01
  18  10   2   9  0.39738549E+01 -0.36000000E+02  0.30600000E+03  0.32637576E+03  0.29807039E+03  0.34320979E+03  0.30056749E-01
  18  10   2  10  0.39738549E+01 -0.36000000E+02  0.34200000E+03  0.33058099E+03  0.30587549E+03  0.31604525E+03  0.11494464E+00
  18  10   3   1  0.39738549E+01  0.13096761E-08  0.18000000E+02  0.32245390E+03  0.28636013E+03  0.32056299E+03  0.11151695E+00
  18  10   3   2  0.39738549E+01  0.13096761E-08  0.54000000E+02  0.32456059E+03  0.28137904E+03  0.34546308E+03  0.57719274E-01
  18  10   3   3  0.39738549E+01  0.13096761E-08  0.90000000E+02  0.31477865E+03  0.27006695E+03  0.35788711E+03 -0.14372167E-01
  18  10   3   4  0.39738549E+01  0.13096761E-08  0.12600000E+03  0.32455069E+03  0.28079872E+03  0.34530571E+03  0.59726444E-01
  18  10   3   5  0.39738549E+01  0.13096761E-08  0.16200000E+03  0.32171653E+03  0.28744724E+03  0.32111055E+03  0.10272866E+00
  18  10   3   6  0.39738549E+01  0.13096761E-08  0.19800000E+03  0.32080693E+03  0.28822094E+03  0.31914990E+03  0.10156819E+00
  18  10   3   7  0.39738549E+01  0.13096761E-08  0.23400000E+03  0.32514628E+03  0.28265216E+03  0.34339558E+03  0.64450562E-01
  18  10   3   8  0.39738549E+01  0.13096761E-08  0.27000000E+03  0.31528951E+03  0.27009263E+03  0.36033073E+03 -0.19985013E-01
  18  10   3   9  0.39738549E+01  0.13096761E-08  0.30600000E+03  0.32453546E+03  0.28123123E+03  0.34699336E+03  0.52937671E-01
  18  10   3  10  0.39738549E+01  0.13096761E-08  0.34200000E+03  0.32149132E+03  0.28946506E+03  0.31971790E+03  0.10015696E+00
  18  10   4   1  0.39738549E+01  0.36000000E+02  0.18000000E+02  0.33503471E+03  0.30189349E+03  0.31396311E+03  0.15494230E+00
  18  10   4   2  0.39738549E+01  0.36000000E+02  0.54000000E+02  0.32532403E+03  0.29553964E+03  0.34045047E+03  0.39784523E-01
  18  10   4   3  0.39738549E+01  0.36000000E+02  0.90000000E+02  0.32480786E+03  0.28104954E+03  0.35816499E+03  0.17674275E-01
  18  10   4   4  0.39738549E+01  0.36000000E+02  0.12600000E+03  0.32840165E+03  0.29748407E+03  0.34175127E+03  0.48237424E-01
  18  10   4   5  0.39738549E+01  0.36000000E+02  0.16200000E+03  0.33313036E+03  0.30500894E+03  0.31514307E+03  0.13338971E+00
  18  10   4   6  0.39738549E+01  0.36000000E+02  0.19800000E+03  0.33411895E+03  0.30504878E+03  0.31261344E+03  0.14551391E+00
  18  10   4   7  0.39738549E+01  0.36000000E+02  0.23400000E+03  0.32642240E+03  0.29729075E+03  0.34098958E+03  0.39640362E-01
  18  10   4   8  0.39738549E+01  0.36000000E+02  0.27000000E+03  0.32329247E+03  0.28127131E+03  0.35954767E+03  0.30997567E-02
  18  10   4   9  0.39738549E+01  0.36000000E+02  0.30600000E+03  0.32750937E+03  0.29517228E+03  0.34400240E+03  0.42234973E-01
  18  10   4  10  0.39738549E+01  0.36000000E+02  0.34200000E+03  0.33099968E+03  0.30671771E+03  0.31514786E+03  0.11741269E+00
  18  10   5   1  0.39738549E+01  0.72000000E+02  0.18000000E+02  0.33259722E+03  0.33268275E+03  0.30331002E+03  0.83921938E-01
  18  10   5   2  0.39738549E+01  0.72000000E+02  0.54000000E+02  0.33117588E+03  0.31425528E+03  0.33435195E+03  0.40150975E-01
  18  10   5   3  0.39738549E+01  0.72000000E+02  0.90000000E+02  0.33042438E+03  0.29045695E+03  0.35828054E+03  0.25784695E-01
  18  10   5   4  0.39738549E+01  0.72000000E+02  0.12600000E+03  0.32405099E+03  0.31405202E+03  0.33403493E+03 -0.90430833E-03
  18  10   5   5  0.39738549E+01  0.72000000E+02  0.16200000E+03  0.32884938E+03  0.33377475E+03  0.30347736E+03  0.59087815E-01
  18  10   5   6  0.39738549E+01  0.72000000E+02  0.19800000E+03  0.32963159E+03  0.33344875E+03  0.30221918E+03  0.68055774E-01
  18  10   5   7  0.39738549E+01  0.72000000E+02  0.23400000E+03  0.32880681E+03  0.31613662E+03  0.33264645E+03  0.26045705E-01
  18  10   5   8  0.39738549E+01  0.72000000E+02  0.27000000E+03  0.33110412E+03  0.28910965E+03  0.35845253E+03  0.32779651E-01
  18  10   5   9  0.39738549E+01  0.72000000E+02  0.30600000E+03  0.32797915E+03  0.30940689E+03  0.33524512E+03  0.32623917E-01
  18  10   5  10  0.39738549E+01  0.72000000E+02  0.34200000E+03  0.33257913E+03  0.33452338E+03  0.30374373E+03  0.77080639E-01
  18  11   1   1  0.55482981E+01 -0.72000000E+02  0.18000000E+02  0.34168293E+03  0.33338372E+03  0.29577615E+03  0.14932354E+00
  18  11   1   2  0.55482981E+01 -0.72000000E+02  0.54000000E+02  0.33646139E+03  0.30746420E+03  0.33763657E+03  0.78970183E-01
  18  11   1   3  0.55482981E+01 -0.72000000E+02  0.90000000E+02  0.33768096E+03  0.27754359E+03  0.36675884E+03  0.72413401E-01
  18  11   1   4  0.55482981E+01 -0.72000000E+02  0.12600000E+03  0.33498489E+03  0.30746527E+03  0.33913646E+03  0.66307240E-01
  18  11   1   5  0.55482981E+01 -0.72000000E+02  0.16200000E+03  0.33912846E+03  0.33967162E+03  0.29728579E+03  0.11416834E+00
  18  11   1   6  0.55482981E+01 -0.72000000E+02  0.19800000E+03  0.34019242E+03  0.33529808E+03  0.29764185E+03  0.13153918E+00
  18  11   1   7  0.55482981E+01 -0.72000000E+02  0.23400000E+03  0.33552998E+03  0.30501416E+03  0.33766168E+03  0.80438952E-01
  18  11   1   8  0.55482981E+01 -0.72000000E+02  0.27000000E+03  0.33563902E+03  0.27771253E+03  0.36323156E+03  0.72104617E-01
  18  11   1   9  0.55482981E+01 -0.72000000E+02  0.30600000E+03  0.33472643E+03  0.30548265E+03  0.33782604E+03  0.74246791E-01
  18  11   1  10  0.55482981E+01 -0.72000000E+02  0.34200000E+03  0.33754384E+03  0.33599835E+03  0.29616315E+03  0.11964709E+00
  18  11   2   1  0.55482981E+01 -0.36000000E+02  0.18000000E+02  0.34762160E+03  0.30047688E+03  0.30978871E+03  0.22933547E+00
  18  11   2   2  0.55482981E+01 -0.36000000E+02  0.54000000E+02  0.33132595E+03  0.28709662E+03  0.34003447E+03  0.97952599E-01
  18  11   2   3  0.55482981E+01 -0.36000000E+02  0.90000000E+02  0.32737250E+03  0.26846693E+03  0.36355577E+03  0.47111865E-01
  18  11   2   4  0.55482981E+01 -0.36000000E+02  0.12600000E+03  0.33290980E+03  0.28917399E+03  0.34123415E+03  0.97427290E-01
  18  11   2   5  0.55482981E+01 -0.36000000E+02  0.16200000E+03  0.34414113E+03  0.30304645E+03  0.31026843E+03  0.20586551E+00
  18  11   2   6  0.55482981E+01 -0.36000000E+02  0.19800000E+03  0.34743074E+03  0.30055125E+03  0.30952597E+03  0.22897738E+00
  18  11   2   7  0.55482981E+01 -0.36000000E+02  0.23400000E+03  0.33121560E+03  0.28785488E+03  0.33917263E+03  0.98032324E-01
  18  11   2   8  0.55482981E+01 -0.36000000E+02  0.27000000E+03  0.32780921E+03  0.27089217E+03  0.36205664E+03  0.48624054E-01
  18  11   2   9  0.55482981E+01 -0.36000000E+02  0.30600000E+03  0.33299343E+03  0.28915948E+03  0.34262712E+03  0.93623001E-01
  18  11   2  10  0.55482981E+01 -0.36000000E+02  0.34200000E+03  0.34543439E+03  0.30240076E+03  0.31083770E+03  0.21195714E+00
  18  11   3   1  0.55482981E+01  0.13096761E-08  0.18000000E+02  0.34039537E+03  0.28078205E+03  0.31297804E+03  0.23709620E+00
  18  11   3   2  0.55482981E+01  0.13096761E-08  0.54000000E+02  0.33275482E+03  0.27838710E+03  0.33929104E+03  0.13020347E+00
  18  11   3   3  0.55482981E+01  0.13096761E-08  0.90000000E+02  0.32183912E+03  0.26550719E+03  0.35860743E+03  0.38943087E-01
  18  11   3   4  0.55482981E+01  0.13096761E-08  0.12600000E+03  0.33371642E+03  0.27722811E+03  0.34002517E+03  0.13586094E+00
  18  11   3   5  0.55482981E+01  0.13096761E-08  0.16200000E+03  0.34112589E+03  0.28306216E+03  0.31329367E+03  0.23398684E+00
  18  11   3   6  0.55482981E+01  0.13096761E-08  0.19800000E+03  0.34004412E+03  0.28062125E+03  0.31453201E+03  0.23169306E+00
  18  11   3   7  0.55482981E+01  0.13096761E-08  0.23400000E+03  0.33421675E+03  0.27720203E+03  0.34116756E+03  0.13502765E+00
  18  11   3   8  0.55482981E+01  0.13096761E-08  0.27000000E+03  0.32126876E+03  0.26377379E+03  0.35705725E+03  0.45346437E-01
  18  11   3   9  0.55482981E+01  0.13096761E-08  0.30600000E+03  0.33448625E+03  0.27774520E+03  0.34064252E+03  0.13667364E+00
  18  11   3  10  0.55482981E+01  0.13096761E-08  0.34200000E+03  0.34095346E+03  0.28229382E+03  0.31358875E+03  0.23428457E+00
  18  11   4   1  0.55482981E+01  0.36000000E+02  0.18000000E+02  0.34902455E+03  0.30080695E+03  0.30944911E+03  0.23556716E+00
  18  11   4   2  0.55482981E+01  0.36000000E+02  0.54000000E+02  0.33202309E+03  0.28782201E+03  0.34222732E+03  0.93059423E-01
  18  11   4   3  0.55482981E+01  0.36000000E+02  0.90000000E+02  0.32869888E+03  0.26905027E+03  0.36281215E+03  0.55835186E-01
  18  11   4   4  0.55482981E+01  0.36000000E+02  0.12600000E+03  0.33381811E+03  0.28722727E+03  0.33916575E+03  0.11368181E+00
  18  11   4   5  0.55482981E+01  0.36000000E+02  0.16200000E+03  0.34433610E+03  0.30089798E+03  0.30938834E+03  0.21453614E+00
  18  11   4   6  0.55482981E+01  0.36000000E+02  0.19800000E+03  0.34763127E+03  0.30033696E+03  0.30978839E+03  0.22972701E+00
  18  11   4   7  0.55482981E+01  0.36000000E+02  0.23400000E+03  0.33236539E+03  0.28970827E+03  0.33824174E+03  0.10227127E+00
  18  11   4   8  0.55482981E+01  0.36000000E+02  0.27000000E+03  0.32870468E+03  0.26904113E+03  0.36143378E+03  0.60510963E-01
  18  11   4   9  0.55482981E+01  0.36000000E+02  0.30600000E+03  0.33185426E+03  0.28794539E+03  0.34002329E+03  0.98640956E-01
  18  11   4  10  0.55482981E+01  0.36000000E+02  0.34200000E+03  0.34461479E+03  0.30024374E+03  0.31010793E+03  0.21558503E+00
  18  11   5   1  0.55482981E+01  0.72000000E+02  0.18000000E+02  0.34121306E+03  0.33396008E+03  0.29460587E+03  0.14829436E+00
  18  11   5   2  0.55482981E+01  0.72000000E+02  0.54000000E+02  0.33815311E+03  0.30542969E+03  0.33536634E+03  0.10029588E+00
  18  11   5   3  0.55482981E+01  0.72000000E+02  0.90000000E+02  0.33268831E+03  0.27555137E+03  0.36235820E+03  0.63836349E-01
  18  11   5   4  0.55482981E+01  0.72000000E+02  0.12600000E+03  0.33126486E+03  0.30601120E+03  0.33636134E+03  0.57824941E-01
  18  11   5   5  0.55482981E+01  0.72000000E+02  0.16200000E+03  0.33616230E+03  0.33419660E+03  0.29653089E+03  0.11677460E+00
  18  11   5   6  0.55482981E+01  0.72000000E+02  0.19800000E+03  0.33842647E+03  0.33388878E+03  0.29835061E+03  0.12472511E+00
  18  11   5   7  0.55482981E+01  0.72000000E+02  0.23400000E+03  0.33653202E+03  0.30723568E+03  0.33982151E+03  0.73442039E-01
  18  11   5   8  0.55482981E+01  0.72000000E+02  0.27000000E+03  0.33521803E+03  0.27896724E+03  0.36322031E+03  0.66701007E-01
  18  11   5   9  0.55482981E+01  0.72000000E+02  0.30600000E+03  0.33444385E+03  0.30349180E+03  0.33529332E+03  0.85722075E-01
  18  11   5  10  0.55482981E+01  0.72000000E+02  0.34200000E+03  0.33897855E+03  0.33636031E+03  0.29496450E+03  0.12910764E+00
  18  12   1   1  0.77334109E+01 -0.72000000E+02  0.18000000E+02  0.35063161E+03  0.32767889E+03  0.28267199E+03  0.23835584E+00
  18  12   1   2  0.77334109E+01 -0.72000000E+02  0.54000000E+02  0.34468217E+03  0.29826429E+03  0.32748681E+03  0.17424402E+00
  18  12   1   3  0.77334109E+01 -0.72000000E+02  0.90000000E+02  0.33837164E+03  0.27736622E+03  0.35221794E+03  0.12228111E+00
  18  12   1   4  0.77334109E+01 -0.72000000E+02  0.12600000E+03  0.34248601E+03  0.29728802E+03  0.32757382E+03  0.16585531E+00
  18  12   1   5  0.77334109E+01 -0.72000000E+02  0.16200000E+03  0.34798684E+03  0.32403825E+03  0.28341314E+03  0.23479896E+00
  18  12   1   6  0.77334109E+01 -0.72000000E+02  0.19800000E+03  0.35150300E+03  0.32646991E+03  0.28288805E+03  0.24483337E+00
  18  12   1   7  0.77334109E+01 -0.72000000E+02  0.23400000E+03  0.34517629E+03  0.29966869E+03  0.33036284E+03  0.16514276E+00
  18  12   1   8  0.77334109E+01 -0.72000000E+02  0.27000000E+03  0.33885377E+03  0.27968024E+03  0.35430480E+03  0.11274345E+00
  18  12   1   9  0.77334109E+01 -0.72000000E+02  0.30600000E+03  0.34068242E+03  0.29434358E+03  0.33009983E+03  0.15734778E+00
  18  12   1  10  0.77334109E+01 -0.72000000E+02  0.34200000E+03  0.34587515E+03  0.32593194E+03  0.28223921E+03  0.22305780E+00
  18  12   2   1  0.77334109E+01 -0.36000000E+02  0.18000000E+02  0.36270318E+03  0.28843745E+03  0.29351760E+03  0.35635075E+00
  18  12   2   2  0.77334109E+01 -0.36000000E+02  0.54000000E+02  0.34449084E+03  0.27779545E+03  0.33094334E+03  0.21341701E+00
  18  12   2   3  0.77334109E+01 -0.36000000E+02  0.90000000E+02  0.33415738E+03  0.26515659E+03  0.35222309E+03  0.12964754E+00
  18  12   2   4  0.77334109E+01 -0.36000000E+02  0.12600000E+03  0.34381890E+03  0.27521377E+03  0.32973773E+03  0.21974731E+00
  18  12   2   5  0.77334109E+01 -0.36000000E+02  0.16200000E+03  0.36018808E+03  0.28690444E+03  0.29379996E+03  0.35009063E+00
  18  12   2   6  0.77334109E+01 -0.36000000E+02  0.19800000E+03  0.36229503E+03  0.28837499E+03  0.29251897E+03  0.35726631E+00
  18  12   2   7  0.77334109E+01 -0.36000000E+02  0.23400000E+03  0.34339404E+03  0.27657100E+03  0.32867991E+03  0.21759314E+00
  18  12   2   8  0.77334109E+01 -0.36000000E+02  0.27000000E+03  0.33298718E+03  0.26582247E+03  0.35252780E+03  0.12095680E+00
  18  12   2   9  0.77334109E+01 -0.36000000E+02  0.30600000E+03  0.34501699E+03  0.27430954E+03  0.32794837E+03  0.23218712E+00
  18  12   2  10  0.77334109E+01 -0.36000000E+02  0.34200000E+03  0.36154100E+03  0.28664625E+03  0.29336468E+03  0.35648968E+00
  18  12   3   1  0.77334109E+01  0.13096761E-08  0.18000000E+02  0.36217603E+03  0.26763335E+03  0.30334981E+03  0.37620311E+00
  18  12   3   2  0.77334109E+01  0.13096761E-08  0.54000000E+02  0.34012220E+03  0.26537214E+03  0.33116301E+03  0.22161793E+00
  18  12   3   3  0.77334109E+01  0.13096761E-08  0.90000000E+02  0.32548581E+03  0.25711696E+03  0.34885120E+03  0.11362801E+00
  18  12   3   4  0.77334109E+01  0.13096761E-08  0.12600000E+03  0.34203441E+03  0.26366354E+03  0.33140564E+03  0.23347323E+00
  18  12   3   5  0.77334109E+01  0.13096761E-08  0.16200000E+03  0.36375905E+03  0.26849449E+03  0.30168362E+03  0.38368539E+00
  18  12   3   6  0.77334109E+01  0.13096761E-08  0.19800000E+03  0.36215022E+03  0.26741544E+03  0.30300129E+03  0.37736432E+00
  18  12   3   7  0.77334109E+01  0.13096761E-08  0.23400000E+03  0.34319706E+03  0.26545044E+03  0.33292201E+03  0.23036804E+00
  18  12   3   8  0.77334109E+01  0.13096761E-08  0.27000000E+03  0.32556871E+03  0.25691360E+03  0.34842614E+03  0.11597057E+00
  18  12   3   9  0.77334109E+01  0.13096761E-08  0.30600000E+03  0.34018499E+03  0.26452451E+03  0.32987196E+03  0.22753315E+00
  18  12   3  10  0.77334109E+01  0.13096761E-08  0.34200000E+03  0.36266677E+03  0.26704499E+03  0.30262599E+03  0.38075344E+00
  18  12   4   1  0.77334109E+01  0.36000000E+02  0.18000000E+02  0.36498965E+03  0.28607597E+03  0.29304582E+03  0.37052046E+00
  18  12   4   2  0.77334109E+01  0.36000000E+02  0.54000000E+02  0.34576246E+03  0.27727785E+03  0.32753733E+03  0.22977367E+00
  18  12   4   3  0.77334109E+01  0.36000000E+02  0.90000000E+02  0.33470866E+03  0.26440855E+03  0.35085471E+03  0.13857402E+00
  18  12   4   4  0.77334109E+01  0.36000000E+02  0.12600000E+03  0.34472205E+03  0.27414312E+03  0.32962942E+03  0.22660559E+00
  18  12   4   5  0.77334109E+01  0.36000000E+02  0.16200000E+03  0.35980842E+03  0.28669246E+03  0.29440288E+03  0.34781832E+00
  18  12   4   6  0.77334109E+01  0.36000000E+02  0.19800000E+03  0.36286001E+03  0.28469716E+03  0.29325149E+03  0.36564049E+00
  18  12   4   7  0.77334109E+01  0.36000000E+02  0.23400000E+03  0.34385291E+03  0.27439899E+03  0.32875642E+03  0.22452800E+00
  18  12   4   8  0.77334109E+01  0.36000000E+02  0.27000000E+03  0.33412073E+03  0.26493695E+03  0.35189667E+03  0.13100744E+00
  18  12   4   9  0.77334109E+01  0.36000000E+02  0.30600000E+03  0.34501150E+03  0.27561317E+03  0.32948707E+03  0.22490213E+00
  18  12   4  10  0.77334109E+01  0.36000000E+02  0.34200000E+03  0.36076448E+03  0.28539996E+03  0.29327321E+03  0.35666150E+00
  18  12   5   1  0.77334109E+01  0.72000000E+02  0.18000000E+02  0.34910922E+03  0.32665930E+03  0.28281377E+03  0.23410674E+00
  18  12   5   2  0.77334109E+01  0.72000000E+02  0.54000000E+02  0.34424747E+03  0.29724268E+03  0.32662371E+03  0.17710607E+00
  18  12   5   3  0.77334109E+01  0.72000000E+02  0.90000000E+02  0.33394979E+03  0.27677831E+03  0.35072163E+03  0.10505968E+00
  18  12   5   4  0.77334109E+01  0.72000000E+02  0.12600000E+03  0.33941165E+03  0.29459770E+03  0.32625934E+03  0.16131723E+00
  18  12   5   5  0.77334109E+01  0.72000000E+02  0.16200000E+03  0.34730810E+03  0.32719700E+03  0.28272558E+03  0.22489179E+00
  18  12   5   6  0.77334109E+01  0.72000000E+02  0.19800000E+03  0.34710447E+03  0.32223150E+03  0.28118251E+03  0.24097587E+00
  18  12   5   7  0.77334109E+01  0.72000000E+02  0.23400000E+03  0.34225555E+03  0.29554434E+03  0.32422941E+03  0.17844872E+00
  18  12   5   8  0.77334109E+01  0.72000000E+02  0.27000000E+03  0.33505207E+03  0.27726928E+03  0.34934932E+03  0.11400585E+00
  18  12   5   9  0.77334109E+01  0.72000000E+02  0.30600000E+03  0.34055452E+03  0.29747365E+03  0.32700324E+03  0.15750084E+00
  18  12   5  10  0.77334109E+01  0.72000000E+02  0.34200000E+03  0.34756679E+03  0.32664211E+03  0.28211650E+03  0.22897077E+00
  18  13   1   1  0.10766050E+02 -0.72000000E+02  0.18000000E+02  0.34428897E+03  0.30778938E+03  0.27003560E+03  0.29280939E+00
  18  13   1   2  0.10766050E+02 -0.72000000E+02  0.54000000E+02  0.34315652E+03  0.29311265E+03  0.31520697E+03  0.21333165E+00
  18  13   1   3  0.10766050E+02 -0.72000000E+02  0.90000000E+02  0.34113460E+03  0.27968250E+03  0.33631829E+03  0.17793392E+00
  18  13   1   4  0.10766050E+02 -0.72000000E+02  0.12600000E+03  0.34123399E+03  0.28875861E+03  0.31184694E+03  0.22436849E+00
  18  13   1   5  0.10766050E+02 -0.72000000E+02  0.16200000E+03  0.33835791E+03  0.30707001E+03  0.27041496E+03  0.26883577E+00
  18  13   1   6  0.10766050E+02 -0.72000000E+02  0.19800000E+03  0.34496681E+03  0.30915629E+03  0.27038950E+03  0.29123901E+00
  18  13   1   7  0.10766050E+02 -0.72000000E+02  0.23400000E+03  0.34342098E+03  0.29074878E+03  0.31399289E+03  0.22363257E+00
  18  13   1   8  0.10766050E+02 -0.72000000E+02  0.27000000E+03  0.33965528E+03  0.28022277E+03  0.33442878E+03  0.17493939E+00
  18  13   1   9  0.10766050E+02 -0.72000000E+02  0.30600000E+03  0.33858498E+03  0.28891295E+03  0.31246855E+03  0.21010283E+00
  18  13   1  10  0.10766050E+02 -0.72000000E+02  0.34200000E+03  0.34100817E+03  0.30826222E+03  0.27132554E+03  0.27488128E+00
  18  13   2   1  0.10766050E+02 -0.36000000E+02  0.18000000E+02  0.36948160E+03  0.27062546E+03  0.27766738E+03  0.44938105E+00
  18  13   2   2  0.10766050E+02 -0.36000000E+02  0.54000000E+02  0.34714555E+03  0.26621661E+03  0.31327203E+03  0.29876937E+00
  18  13   2   3  0.10766050E+02 -0.36000000E+02  0.90000000E+02  0.33265403E+03  0.26368935E+03  0.33744833E+03  0.17131030E+00
  18  13   2   4  0.10766050E+02 -0.36000000E+02  0.12600000E+03  0.34683245E+03  0.26560594E+03  0.31406763E+03  0.29677808E+00
  18  13   2   5  0.10766050E+02 -0.36000000E+02  0.16200000E+03  0.36693330E+03  0.26874434E+03  0.27683209E+03  0.44719447E+00
  18  13   2   6  0.10766050E+02 -0.36000000E+02  0.19800000E+03  0.36758000E+03  0.26870684E+03  0.27731046E+03  0.44823152E+00
  18  13   2   7  0.10766050E+02 -0.36000000E+02  0.23400000E+03  0.34764274E+03  0.26639287E+03  0.31552883E+03  0.29451434E+00
  18  13   2   8  0.10766050E+02 -0.36000000E+02  0.27000000E+03  0.33164163E+03  0.26379393E+03  0.33837890E+03  0.16313333E+00
  18  13   2   9  0.10766050E+02 -0.36000000E+02  0.30600000E+03  0.34758041E+03  0.26474112E+03  0.31378536E+03  0.30243305E+00
  18  13   2  10  0.10766050E+02 -0.36000000E+02  0.34200000E+03  0.36819155E+03  0.26780164E+03  0.27845879E+03  0.44950026E+00
  18  13   3   1  0.10766050E+02  0.13096761E-08  0.18000000E+02  0.37964163E+03  0.25158563E+03  0.28526124E+03  0.49812133E+00
  18  13   3   2  0.10766050E+02  0.13096761E-08  0.54000000E+02  0.34559634E+03  0.25321025E+03  0.31866911E+03  0.30647256E+00
  18  13   3   3  0.10766050E+02  0.13096761E-08  0.90000000E+02  0.32499416E+03  0.25569274E+03  0.34520001E+03  0.12639783E+00
  18  13   3   4  0.10766050E+02  0.13096761E-08  0.12600000E+03  0.34696348E+03  0.25319477E+03  0.31844205E+03  0.31256065E+00
  18  13   3   5  0.10766050E+02  0.13096761E-08  0.16200000E+03  0.38115473E+03  0.25205258E+03  0.28579585E+03  0.50023801E+00
  18  13   3   6  0.10766050E+02  0.13096761E-08  0.19800000E+03  0.37965201E+03  0.25226748E+03  0.28514797E+03  0.49718113E+00
  18  13   3   7  0.10766050E+02  0.13096761E-08  0.23400000E+03  0.34781619E+03  0.25487117E+03  0.31970077E+03  0.30908711E+00
  18  13   3   8  0.10766050E+02  0.13096761E-08  0.27000000E+03  0.32448797E+03  0.25489276E+03  0.34683680E+03  0.12023081E+00
  18  13   3   9  0.10766050E+02  0.13096761E-08  0.30600000E+03  0.34591840E+03  0.25104247E+03  0.31847161E+03  0.31285677E+00
  18  13   3  10  0.10766050E+02  0.13096761E-08  0.34200000E+03  0.37980458E+03  0.25093578E+03  0.28524075E+03  0.49972434E+00
  18  13   4   1  0.10766050E+02  0.36000000E+02  0.18000000E+02  0.36974907E+03  0.27019904E+03  0.27745721E+03  0.45144751E+00
  18  13   4   2  0.10766050E+02  0.36000000E+02  0.54000000E+02  0.34914287E+03  0.26494484E+03  0.31181179E+03  0.31328406E+00
  18  13   4   3  0.10766050E+02  0.36000000E+02  0.90000000E+02  0.33293845E+03  0.26289796E+03  0.33706397E+03  0.17577474E+00
  18  13   4   4  0.10766050E+02  0.36000000E+02  0.12600000E+03  0.34761124E+03  0.26435199E+03  0.31488762E+03  0.30054130E+00
  18  13   4   5  0.10766050E+02  0.36000000E+02  0.16200000E+03  0.36758229E+03  0.26938200E+03  0.27824952E+03  0.44496345E+00
  18  13   4   6  0.10766050E+02  0.36000000E+02  0.19800000E+03  0.36822940E+03  0.26981561E+03  0.27725436E+03  0.44808891E+00
  18  13   4   7  0.10766050E+02  0.36000000E+02  0.23400000E+03  0.34746739E+03  0.26573168E+03  0.31429085E+03  0.29848824E+00
  18  13   4   8  0.10766050E+02  0.36000000E+02  0.27000000E+03  0.33405651E+03  0.26446902E+03  0.33876625E+03  0.17241589E+00
  18  13   4   9  0.10766050E+02  0.36000000E+02  0.30600000E+03  0.34642009E+03  0.26275968E+03  0.31420672E+03  0.30100459E+00
  18  13   4  10  0.10766050E+02  0.36000000E+02  0.34200000E+03  0.36968306E+03  0.26986664E+03  0.27881285E+03  0.44914942E+00
  18  13   5   1  0.10766050E+02  0.72000000E+02  0.18000000E+02  0.34170091E+03  0.31015396E+03  0.26943967E+03  0.27717573E+00
  18  13   5   2  0.10766050E+02  0.72000000E+02  0.54000000E+02  0.34411538E+03  0.29281147E+03  0.31623791E+03  0.21570595E+00
  18  13   5   3  0.10766050E+02  0.72000000E+02  0.90000000E+02  0.33999301E+03  0.28181042E+03  0.33890410E+03  0.15968391E+00
  18  13   5   4  0.10766050E+02  0.72000000E+02  0.12600000E+03  0.33854175E+03  0.28814937E+03  0.31387744E+03  0.20797362E+00
  18  13   5   5  0.10766050E+02  0.72000000E+02  0.16200000E+03  0.34212426E+03  0.31148317E+03  0.27033991E+03  0.27335808E+00
  18  13   5   6  0.10766050E+02  0.72000000E+02  0.19800000E+03  0.34043173E+03  0.30895618E+03  0.27021055E+03  0.27318067E+00
  18  13   5   7  0.10766050E+02  0.72000000E+02  0.23400000E+03  0.34065709E+03  0.28836196E+03  0.31513875E+03  0.21383298E+00
  18  13   5   8  0.10766050E+02  0.72000000E+02  0.27000000E+03  0.33803080E+03  0.28010356E+03  0.33493834E+03  0.16579007E+00
  18  13   5   9  0.10766050E+02  0.72000000E+02  0.30600000E+03  0.33732046E+03  0.28800736E+03  0.31176856E+03  0.20838543E+00
  18  13   5  10  0.10766050E+02  0.72000000E+02  0.34200000E+03  0.34021094E+03  0.31101072E+03  0.26936722E+03  0.26870026E+00
  18  14   1   1  0.14974940E+02 -0.72000000E+02  0.18000000E+02  0.36722868E+03  0.29472697E+03  0.28135263E+03  0.38444646E+00
  18  14   1   2  0.14974940E+02 -0.72000000E+02  0.54000000E+02  0.34900258E+03  0.28951557E+03  0.30176557E+03  0.28211123E+00
  18  14   1   3  0.14974940E+02 -0.72000000E+02  0.90000000E+02  0.34341430E+03  0.28719195E+03  0.31343730E+03  0.23379558E+00
  18  14   1   4  0.14974940E+02 -0.72000000E+02  0.12600000E+03  0.35132147E+03  0.28664586E+03  0.30402283E+03  0.29271534E+00
  18  14   1   5  0.14974940E+02 -0.72000000E+02  0.16200000E+03  0.35869468E+03  0.29488257E+03  0.28089798E+03  0.35544462E+00
  18  14   1   6  0.14974940E+02 -0.72000000E+02  0.19800000E+03  0.36332580E+03  0.29246964E+03  0.27958830E+03  0.37992004E+00
  18  14   1   7  0.14974940E+02 -0.72000000E+02  0.23400000E+03  0.35010535E+03  0.29108437E+03  0.30067998E+03  0.28557888E+00
  18  14   1   8  0.14974940E+02 -0.72000000E+02  0.27000000E+03  0.34527240E+03  0.28727031E+03  0.31291300E+03  0.24320863E+00
  18  14   1   9  0.14974940E+02 -0.72000000E+02  0.30600000E+03  0.34899634E+03  0.29098168E+03  0.30301067E+03  0.27550059E+00
  18  14   1  10  0.14974940E+02 -0.72000000E+02  0.34200000E+03  0.35860899E+03  0.29290235E+03  0.27963205E+03  0.36242089E+00
  18  14   2   1  0.14974940E+02 -0.36000000E+02  0.18000000E+02  0.39132216E+03  0.25421475E+03  0.27578798E+03  0.54064729E+00
  18  14   2   2  0.14974940E+02 -0.36000000E+02  0.54000000E+02  0.36235746E+03  0.26685764E+03  0.30883786E+03  0.36561269E+00
  18  14   2   3  0.14974940E+02 -0.36000000E+02  0.90000000E+02  0.34300898E+03  0.28014710E+03  0.33262688E+03  0.19628245E+00
  18  14   2   4  0.14974940E+02 -0.36000000E+02  0.12600000E+03  0.36120162E+03  0.26445252E+03  0.30766791E+03  0.36920768E+00
  18  14   2   5  0.14974940E+02 -0.36000000E+02  0.16200000E+03  0.39033371E+03  0.25407859E+03  0.27572505E+03  0.53865891E+00
  18  14   2   6  0.14974940E+02 -0.36000000E+02  0.19800000E+03  0.39058434E+03  0.25484562E+03  0.27703951E+03  0.53559001E+00
  18  14   2   7  0.14974940E+02 -0.36000000E+02  0.23400000E+03  0.36225900E+03  0.26699204E+03  0.30836645E+03  0.36610302E+00
  18  14   2   8  0.14974940E+02 -0.36000000E+02  0.27000000E+03  0.34320355E+03  0.28171167E+03  0.33481393E+03  0.18726555E+00
  18  14   2   9  0.14974940E+02 -0.36000000E+02  0.30600000E+03  0.36129373E+03  0.26553598E+03  0.30868963E+03  0.36491751E+00
  18  14   2  10  0.14974940E+02 -0.36000000E+02  0.34200000E+03  0.39053955E+03  0.25457855E+03  0.27453287E+03  0.54046194E+00
  18  14   3   1  0.14974940E+02  0.13096761E-08  0.18000000E+02  0.40346149E+03  0.23795280E+03  0.27352707E+03  0.59627214E+00
  18  14   3   2  0.14974940E+02  0.13096761E-08  0.54000000E+02  0.36591803E+03  0.25783521E+03  0.32120608E+03  0.36647722E+00
  18  14   3   3  0.14974940E+02  0.13096761E-08  0.90000000E+02  0.33145810E+03  0.27207437E+03  0.34481652E+03  0.12199596E+00
  18  14   3   4  0.14974940E+02  0.13096761E-08  0.12600000E+03  0.36483840E+03  0.25722138E+03  0.32136211E+03  0.36353322E+00
  18  14   3   5  0.14974940E+02  0.13096761E-08  0.16200000E+03  0.40239779E+03  0.23878983E+03  0.27452918E+03  0.59120677E+00
  18  14   3   6  0.14974940E+02  0.13096761E-08  0.19800000E+03  0.40407110E+03  0.23785412E+03  0.27361851E+03  0.59747997E+00
  18  14   3   7  0.14974940E+02  0.13096761E-08  0.23400000E+03  0.36641634E+03  0.25722456E+03  0.32048819E+03  0.37108602E+00
  18  14   3   8  0.14974940E+02  0.13096761E-08  0.27000000E+03  0.33097592E+03  0.27415341E+03  0.34271343E+03  0.12085226E+00
  18  14   3   9  0.14974940E+02  0.13096761E-08  0.30600000E+03  0.36451608E+03  0.25736874E+03  0.32240876E+03  0.35958625E+00
  18  14   3  10  0.14974940E+02  0.13096761E-08  0.34200000E+03  0.40288412E+03  0.23904379E+03  0.27514339E+03  0.59077931E+00
  18  14   4   1  0.14974940E+02  0.36000000E+02  0.18000000E+02  0.39051969E+03  0.25466775E+03  0.27536188E+03  0.53877169E+00
  18  14   4   2  0.14974940E+02  0.36000000E+02  0.54000000E+02  0.36295522E+03  0.26554359E+03  0.30762580E+03  0.37319175E+00
  18  14   4   3  0.14974940E+02  0.36000000E+02  0.90000000E+02  0.34247309E+03  0.28125826E+03  0.33349326E+03  0.18864564E+00
  18  14   4   4  0.14974940E+02  0.36000000E+02  0.12600000E+03  0.36197307E+03  0.26521773E+03  0.30831457E+03  0.36882678E+00
  18  14   4   5  0.14974940E+02  0.36000000E+02  0.16200000E+03  0.39333644E+03  0.25561917E+03  0.27719191E+03  0.54051695E+00
  18  14   4   6  0.14974940E+02  0.36000000E+02  0.19800000E+03  0.39114104E+03  0.25527680E+03  0.27635273E+03  0.53743427E+00
  18  14   4   7  0.14974940E+02  0.36000000E+02  0.23400000E+03  0.36199194E+03  0.26465566E+03  0.30698704E+03  0.37314575E+00
  18  14   4   8  0.14974940E+02  0.36000000E+02  0.27000000E+03  0.34455605E+03  0.28209344E+03  0.33335400E+03  0.19683534E+00
  18  14   4   9  0.14974940E+02  0.36000000E+02  0.30600000E+03  0.36086211E+03  0.26708834E+03  0.30894258E+03  0.35962284E+00
  18  14   4  10  0.14974940E+02  0.36000000E+02  0.34200000E+03  0.39192129E+03  0.25612249E+03  0.27635692E+03  0.53785887E+00
  18  14   5   1  0.14974940E+02  0.72000000E+02  0.18000000E+02  0.36169130E+03  0.29575867E+03  0.28071321E+03  0.36449955E+00
  18  14   5   2  0.14974940E+02  0.72000000E+02  0.54000000E+02  0.35111003E+03  0.28987498E+03  0.30065719E+03  0.29256686E+00
  18  14   5   3  0.14974940E+02  0.72000000E+02  0.90000000E+02  0.34445557E+03  0.28639898E+03  0.31218791E+03  0.24363166E+00
  18  14   5   4  0.14974940E+02  0.72000000E+02  0.12600000E+03  0.35030460E+03  0.28920639E+03  0.30121184E+03  0.28952735E+00
  18  14   5   5  0.14974940E+02  0.72000000E+02  0.16200000E+03  0.36084303E+03  0.29421650E+03  0.28107933E+03  0.36421213E+00
  18  14   5   6  0.14974940E+02  0.72000000E+02  0.19800000E+03  0.36028286E+03  0.29679374E+03  0.28145902E+03  0.35554361E+00
  18  14   5   7  0.14974940E+02  0.72000000E+02  0.23400000E+03  0.34764313E+03  0.28880889E+03  0.30002148E+03  0.28251876E+00
  18  14   5   8  0.14974940E+02  0.72000000E+02  0.27000000E+03  0.34565711E+03  0.28678087E+03  0.31359037E+03  0.24429215E+00
  18  14   5   9  0.14974940E+02  0.72000000E+02  0.30600000E+03  0.34684615E+03  0.28798414E+03  0.30204292E+03  0.27613660E+00
  18  14   5  10  0.14974940E+02  0.72000000E+02  0.34200000E+03  0.35957409E+03  0.29470888E+03  0.28013632E+03  0.36064204E+00
  18  15   1   1  0.20816306E+02 -0.72000000E+02  0.18000000E+02  0.37336123E+03  0.27877155E+03  0.28783221E+03  0.42409411E+00
  18  15   1   2  0.20816306E+02 -0.72000000E+02  0.54000000E+02  0.36051758E+03  0.29213449E+03  0.29210924E+03  0.34343877E+00
  18  15   1   3  0.20816306E+02 -0.72000000E+02  0.90000000E+02  0.34668287E+03  0.29585469E+03  0.29641098E+03  0.27035982E+00
  18  15   1   4  0.20816306E+02 -0.72000000E+02  0.12600000E+03  0.36205422E+03  0.28940134E+03  0.29247956E+03  0.35423704E+00
  18  15   1   5  0.20816306E+02 -0.72000000E+02  0.16200000E+03  0.36933261E+03  0.27841886E+03  0.28973402E+03  0.40815587E+00
  18  15   1   6  0.20816306E+02 -0.72000000E+02  0.19800000E+03  0.37384063E+03  0.27921889E+03  0.29092556E+03  0.41827215E+00
  18  15   1   7  0.20816306E+02 -0.72000000E+02  0.23400000E+03  0.35861141E+03  0.29267603E+03  0.29231892E+03  0.33473266E+00
  18  15   1   8  0.20816306E+02 -0.72000000E+02  0.27000000E+03  0.35116582E+03  0.29739681E+03  0.29700602E+03  0.28372884E+00
  18  15   1   9  0.20816306E+02 -0.72000000E+02  0.30600000E+03  0.35923744E+03  0.28737436E+03  0.29377532E+03  0.34565692E+00
  18  15   1  10  0.20816306E+02 -0.72000000E+02  0.34200000E+03  0.36895561E+03  0.27556834E+03  0.28952462E+03  0.41319151E+00
  18  15   2   1  0.20816306E+02 -0.36000000E+02  0.18000000E+02  0.40654487E+03  0.23771980E+03  0.27395881E+03  0.60199316E+00
  18  15   2   2  0.20816306E+02 -0.36000000E+02  0.54000000E+02  0.37798844E+03  0.26985858E+03  0.30155301E+03  0.42692011E+00
  18  15   2   3  0.20816306E+02 -0.36000000E+02  0.90000000E+02  0.35015966E+03  0.28275958E+03  0.32754598E+03  0.23645453E+00
  18  15   2   4  0.20816306E+02 -0.36000000E+02  0.12600000E+03  0.37792790E+03  0.26900253E+03  0.30416405E+03  0.42281483E+00
  18  15   2   5  0.20816306E+02 -0.36000000E+02  0.16200000E+03  0.40626030E+03  0.23717982E+03  0.27446659E+03  0.60136860E+00
  18  15   2   6  0.20816306E+02 -0.36000000E+02  0.19800000E+03  0.40689303E+03  0.23787506E+03  0.27498223E+03  0.60075432E+00
  18  15   2   7  0.20816306E+02 -0.36000000E+02  0.23400000E+03  0.37821470E+03  0.26934558E+03  0.30264258E+03  0.42627140E+00
  18  15   2   8  0.20816306E+02 -0.36000000E+02  0.27000000E+03  0.34943434E+03  0.28185733E+03  0.32691745E+03  0.23705190E+00
  18  15   2   9  0.20816306E+02 -0.36000000E+02  0.30600000E+03  0.37691447E+03  0.26869427E+03  0.30190596E+03  0.42510691E+00
  18  15   2  10  0.20816306E+02 -0.36000000E+02  0.34200000E+03  0.40700006E+03  0.23671974E+03  0.27397527E+03  0.60428785E+00
  18  15   3   1  0.20816306E+02  0.13096761E-08  0.18000000E+02  0.42472917E+03  0.22055408E+03  0.26541110E+03  0.66992644E+00
  18  15   3   2  0.20816306E+02  0.13096761E-08  0.54000000E+02  0.37998341E+03  0.26282953E+03  0.32345922E+03  0.39847510E+00
  18  15   3   3  0.20816306E+02  0.13096761E-08  0.90000000E+02  0.34101806E+03  0.26751478E+03  0.33918115E+03  0.19768387E+00
  18  15   3   4  0.20816306E+02  0.13096761E-08  0.12600000E+03  0.37930947E+03  0.25937688E+03  0.31965864E+03  0.41109569E+00
  18  15   3   5  0.20816306E+02  0.13096761E-08  0.16200000E+03  0.42273109E+03  0.22036246E+03  0.26520629E+03  0.66733927E+00
  18  15   3   6  0.20816306E+02  0.13096761E-08  0.19800000E+03  0.42411315E+03  0.22193034E+03  0.26526795E+03  0.66748526E+00
  18  15   3   7  0.20816306E+02  0.13096761E-08  0.23400000E+03  0.37964651E+03  0.26131294E+03  0.32012982E+03  0.40759795E+00
  18  15   3   8  0.20816306E+02  0.13096761E-08  0.27000000E+03  0.34107765E+03  0.26687618E+03  0.33826884E+03  0.20208727E+00
  18  15   3   9  0.20816306E+02  0.13096761E-08  0.30600000E+03  0.37833516E+03  0.26039975E+03  0.32162018E+03  0.40180745E+00
  18  15   3  10  0.20816306E+02  0.13096761E-08  0.34200000E+03  0.42371425E+03  0.22154552E+03  0.26617214E+03  0.66599589E+00
  18  15   4   1  0.20816306E+02  0.36000000E+02  0.18000000E+02  0.40579724E+03  0.23877221E+03  0.27513643E+03  0.59703924E+00
  18  15   4   2  0.20816306E+02  0.36000000E+02  0.54000000E+02  0.37906281E+03  0.26933866E+03  0.30350210E+03  0.42703588E+00
  18  15   4   3  0.20816306E+02  0.36000000E+02  0.90000000E+02  0.35006229E+03  0.28298162E+03  0.32627079E+03  0.23891900E+00
  18  15   4   4  0.20816306E+02  0.36000000E+02  0.12600000E+03  0.37860732E+03  0.26892270E+03  0.30304926E+03  0.42739547E+00
  18  15   4   5  0.20816306E+02  0.36000000E+02  0.16200000E+03  0.40840424E+03  0.23744989E+03  0.27505018E+03  0.60419728E+00
  18  15   4   6  0.20816306E+02  0.36000000E+02  0.19800000E+03  0.40738845E+03  0.23868300E+03  0.27373769E+03  0.60262218E+00
  18  15   4   7  0.20816306E+02  0.36000000E+02  0.23400000E+03  0.37875271E+03  0.27084668E+03  0.30297673E+03  0.42436857E+00
  18  15   4   8  0.20816306E+02  0.36000000E+02  0.27000000E+03  0.35062334E+03  0.28268203E+03  0.32533917E+03  0.24451095E+00
  18  15   4   9  0.20816306E+02  0.36000000E+02  0.30600000E+03  0.37788705E+03  0.26783406E+03  0.30122520E+03  0.43111599E+00
  18  15   4  10  0.20816306E+02  0.36000000E+02  0.34200000E+03  0.40820365E+03  0.23785466E+03  0.27582415E+03  0.60195156E+00
  18  15   5   1  0.20816306E+02  0.72000000E+02  0.18000000E+02  0.37027712E+03  0.27658756E+03  0.28752998E+03  0.41951791E+00
  18  15   5   2  0.20816306E+02  0.72000000E+02  0.54000000E+02  0.35808640E+03  0.28692552E+03  0.29165934E+03  0.34727902E+00
  18  15   5   3  0.20816306E+02  0.72000000E+02  0.90000000E+02  0.35000789E+03  0.29643192E+03  0.29614470E+03  0.28340550E+00
  18  15   5   4  0.20816306E+02  0.72000000E+02  0.12600000E+03  0.36051153E+03  0.28882195E+03  0.29471637E+03  0.34493446E+00
  18  15   5   5  0.20816306E+02  0.72000000E+02  0.16200000E+03  0.37045198E+03  0.27608655E+03  0.28920083E+03  0.41756370E+00
  18  15   5   6  0.20816306E+02  0.72000000E+02  0.19800000E+03  0.37060070E+03  0.27768436E+03  0.28937043E+03  0.41445268E+00
  18  15   5   7  0.20816306E+02  0.72000000E+02  0.23400000E+03  0.35805024E+03  0.29040228E+03  0.29267746E+03  0.33699841E+00
  18  15   5   8  0.20816306E+02  0.72000000E+02  0.27000000E+03  0.34914528E+03  0.29925115E+03  0.30085868E+03  0.26142899E+00
  18  15   5   9  0.20816306E+02  0.72000000E+02  0.30600000E+03  0.35843642E+03  0.28820701E+03  0.29700930E+03  0.33342834E+00
  18  15   5  10  0.20816306E+02  0.72000000E+02  0.34200000E+03  0.36911216E+03  0.27407792E+03  0.28872649E+03  0.41838928E+00
  18  16   1   1  0.28923327E+02 -0.72000000E+02  0.18000000E+02  0.36564183E+03  0.23814790E+03  0.29204449E+03  0.46891983E+00
  18  16   1   2  0.28923327E+02 -0.72000000E+02  0.54000000E+02  0.35003208E+03  0.27699759E+03  0.26221533E+03  0.40629437E+00
  18  16   1   3  0.28923327E+02 -0.72000000E+02  0.90000000E+02  0.33551049E+03  0.30365515E+03  0.23931263E+03  0.33605494E+00
  18  16   1   4  0.28923327E+02 -0.72000000E+02  0.12600000E+03  0.35227216E+03  0.27566443E+03  0.26460580E+03  0.41171557E+00
  18  16   1   5  0.28923327E+02 -0.72000000E+02  0.16200000E+03  0.36141845E+03  0.23493113E+03  0.29413727E+03  0.45756473E+00
  18  16   1   6  0.28923327E+02 -0.72000000E+02  0.19800000E+03  0.36603644E+03  0.23647432E+03  0.29174722E+03  0.47367619E+00
  18  16   1   7  0.28923327E+02 -0.72000000E+02  0.23400000E+03  0.35154887E+03  0.27794460E+03  0.26169697E+03  0.41037906E+00
  18  16   1   8  0.28923327E+02 -0.72000000E+02  0.27000000E+03  0.33620523E+03  0.30544077E+03  0.24049175E+03  0.33148256E+00
  18  16   1   9  0.28923327E+02 -0.72000000E+02  0.30600000E+03  0.34974065E+03  0.27655880E+03  0.26567984E+03  0.39882143E+00
  18  16   1  10  0.28923327E+02 -0.72000000E+02  0.34200000E+03  0.36043293E+03  0.23715522E+03  0.29468646E+03  0.44930867E+00
  18  16   2   1  0.28923327E+02 -0.36000000E+02  0.18000000E+02  0.40667313E+03  0.20966638E+03  0.26087088E+03  0.66135097E+00
  18  16   2   2  0.28923327E+02 -0.36000000E+02  0.54000000E+02  0.37867295E+03  0.26879508E+03  0.27566464E+03  0.48309339E+00
  18  16   2   3  0.28923327E+02 -0.36000000E+02  0.90000000E+02  0.34108188E+03  0.28916020E+03  0.29244066E+03  0.27308000E+00
  18  16   2   4  0.28923327E+02 -0.36000000E+02  0.12600000E+03  0.38021323E+03  0.26707400E+03  0.27819993E+03  0.48560611E+00
  18  16   2   5  0.28923327E+02 -0.36000000E+02  0.16200000E+03  0.40797491E+03  0.21015616E+03  0.26231420E+03  0.66062258E+00
  18  16   2   6  0.28923327E+02 -0.36000000E+02  0.19800000E+03  0.40785479E+03  0.20989102E+03  0.26064979E+03  0.66337372E+00
  18  16   2   7  0.28923327E+02 -0.36000000E+02  0.23400000E+03  0.37991091E+03  0.26923991E+03  0.27574548E+03  0.48547310E+00
  18  16   2   8  0.28923327E+02 -0.36000000E+02  0.27000000E+03  0.34178595E+03  0.28858489E+03  0.29183531E+03  0.27900830E+00
  18  16   2   9  0.28923327E+02 -0.36000000E+02  0.30600000E+03  0.37967495E+03  0.26651164E+03  0.27686176E+03  0.48776360E+00
  18  16   2  10  0.28923327E+02 -0.36000000E+02  0.34200000E+03  0.40756306E+03  0.20891679E+03  0.26109683E+03  0.66341772E+00
  18  16   3   1  0.28923327E+02  0.13096761E-08  0.18000000E+02  0.42920361E+03  0.19740028E+03  0.24811794E+03  0.72714225E+00
  18  16   3   2  0.28923327E+02  0.13096761E-08  0.54000000E+02  0.37491864E+03  0.25608393E+03  0.29973935E+03  0.44714623E+00
  18  16   3   3  0.28923327E+02  0.13096761E-08  0.90000000E+02  0.33222827E+03  0.26858165E+03  0.32589405E+03  0.19210862E+00
  18  16   3   4  0.28923327E+02  0.13096761E-08  0.12600000E+03  0.37547782E+03  0.25364996E+03  0.29962982E+03  0.45342462E+00
  18  16   3   5  0.28923327E+02  0.13096761E-08  0.16200000E+03  0.42724794E+03  0.19658878E+03  0.24612218E+03  0.72821618E+00
  18  16   3   6  0.28923327E+02  0.13096761E-08  0.19800000E+03  0.42750610E+03  0.19749919E+03  0.24660516E+03  0.72691169E+00
  18  16   3   7  0.28923327E+02  0.13096761E-08  0.23400000E+03  0.37595975E+03  0.25667555E+03  0.30053678E+03  0.44743755E+00
  18  16   3   8  0.28923327E+02  0.13096761E-08  0.27000000E+03  0.33124585E+03  0.26889829E+03  0.32649759E+03  0.18473955E+00
  18  16   3   9  0.28923327E+02  0.13096761E-08  0.30600000E+03  0.37495724E+03  0.25397099E+03  0.29905881E+03  0.45254205E+00
  18  16   3  10  0.28923327E+02  0.13096761E-08  0.34200000E+03  0.42852664E+03  0.19715251E+03  0.24657715E+03  0.72862101E+00
  18  16   4   1  0.28923327E+02  0.36000000E+02  0.18000000E+02  0.40719105E+03  0.21037385E+03  0.26161290E+03  0.66014665E+00
  18  16   4   2  0.28923327E+02  0.36000000E+02  0.54000000E+02  0.37979143E+03  0.26865459E+03  0.27640652E+03  0.48497545E+00
  18  16   4   3  0.28923327E+02  0.36000000E+02  0.90000000E+02  0.34247691E+03  0.28879955E+03  0.29338745E+03  0.27751407E+00
  18  16   4   4  0.28923327E+02  0.36000000E+02  0.12600000E+03  0.37999800E+03  0.26690733E+03  0.27582487E+03  0.48988772E+00
  18  16   4   5  0.28923327E+02  0.36000000E+02  0.16200000E+03  0.40895805E+03  0.20989526E+03  0.25968725E+03  0.66667954E+00
  18  16   4   6  0.28923327E+02  0.36000000E+02  0.19800000E+03  0.40912447E+03  0.21006447E+03  0.26023412E+03  0.66588902E+00
  18  16   4   7  0.28923327E+02  0.36000000E+02  0.23400000E+03  0.38045248E+03  0.26902832E+03  0.27660114E+03  0.48569773E+00
  18  16   4   8  0.28923327E+02  0.36000000E+02  0.27000000E+03  0.34257599E+03  0.28840082E+03  0.29235990E+03  0.28147680E+00
  18  16   4   9  0.28923327E+02  0.36000000E+02  0.30600000E+03  0.37909879E+03  0.26674532E+03  0.27637900E+03  0.48670111E+00
  18  16   4  10  0.28923327E+02  0.36000000E+02  0.34200000E+03  0.40839384E+03  0.20831083E+03  0.26107345E+03  0.66558025E+00
  18  16   5   1  0.28923327E+02  0.72000000E+02  0.18000000E+02  0.36206947E+03  0.23964309E+03  0.29183102E+03  0.45613900E+00
  18  16   5   2  0.28923327E+02  0.72000000E+02  0.54000000E+02  0.34783738E+03  0.27698881E+03  0.26177396E+03  0.39975454E+00
  18  16   5   3  0.28923327E+02  0.72000000E+02  0.90000000E+02  0.33775618E+03  0.30372656E+03  0.23958147E+03  0.34410017E+00
  18  16   5   4  0.28923327E+02  0.72000000E+02  0.12600000E+03  0.35035902E+03  0.27512983E+03  0.26393516E+03  0.40791656E+00
  18  16   5   5  0.28923327E+02  0.72000000E+02  0.16200000E+03  0.36319862E+03  0.23247595E+03  0.29346172E+03  0.46872333E+00
  18  16   5   6  0.28923327E+02  0.72000000E+02  0.19800000E+03  0.36413494E+03  0.23755924E+03  0.29227608E+03  0.46506089E+00
  18  16   5   7  0.28923327E+02  0.72000000E+02  0.23400000E+03  0.34773763E+03  0.27848495E+03  0.26140381E+03  0.39677448E+00
  18  16   5   8  0.28923327E+02  0.72000000E+02  0.27000000E+03  0.33427768E+03  0.30493550E+03  0.23985611E+03  0.32649678E+00
  18  16   5   9  0.28923327E+02  0.72000000E+02  0.30600000E+03  0.35219917E+03  0.27865596E+03  0.26458380E+03  0.40483448E+00
  18  16   5  10  0.28923327E+02  0.72000000E+02  0.34200000E+03  0.36234221E+03  0.23172083E+03  0.29408610E+03  0.46614680E+00
  18  17   1   1  0.40174768E+02 -0.72000000E+02  0.18000000E+02  0.35396490E+03  0.21269207E+03  0.28852101E+03  0.48726511E+00
  18  17   1   2  0.40174768E+02 -0.72000000E+02  0.54000000E+02  0.33722368E+03  0.27394459E+03  0.24454205E+03  0.40711100E+00
  18  17   1   3  0.40174768E+02 -0.72000000E+02  0.90000000E+02  0.32843421E+03  0.31637183E+03  0.21942286E+03  0.31288192E+00
  18  17   1   4  0.40174768E+02 -0.72000000E+02  0.12600000E+03  0.34015585E+03  0.27305686E+03  0.24846653E+03  0.41102596E+00
  18  17   1   5  0.40174768E+02 -0.72000000E+02  0.16200000E+03  0.35644506E+03  0.21052158E+03  0.29193171E+03  0.49019946E+00
  18  17   1   6  0.40174768E+02 -0.72000000E+02  0.19800000E+03  0.35866237E+03  0.21343968E+03  0.28843729E+03  0.49955739E+00
  18  17   1   7  0.40174768E+02 -0.72000000E+02  0.23400000E+03  0.33794617E+03  0.27521487E+03  0.24362627E+03  0.40854651E+00
  18  17   1   8  0.40174768E+02 -0.72000000E+02  0.27000000E+03  0.32697095E+03  0.31421534E+03  0.21853546E+03  0.31489559E+00
  18  17   1   9  0.40174768E+02 -0.72000000E+02  0.30600000E+03  0.33841454E+03  0.27156086E+03  0.24724831E+03  0.41114286E+00
  18  17   1  10  0.40174768E+02 -0.72000000E+02  0.34200000E+03  0.35599412E+03  0.21015552E+03  0.29180900E+03  0.48979725E+00
  18  17   2   1  0.40174768E+02 -0.36000000E+02  0.18000000E+02  0.38277198E+03  0.18105700E+03  0.24655679E+03  0.68067338E+00
  18  17   2   2  0.40174768E+02 -0.36000000E+02  0.54000000E+02  0.36667293E+03  0.26079239E+03  0.25062215E+03  0.51348062E+00
  18  17   2   3  0.40174768E+02 -0.36000000E+02  0.90000000E+02  0.32975731E+03  0.29048222E+03  0.26008171E+03  0.30098133E+00
  18  17   2   4  0.40174768E+02 -0.36000000E+02  0.12600000E+03  0.36729875E+03  0.25870605E+03  0.25145853E+03  0.51759772E+00
  18  17   2   5  0.40174768E+02 -0.36000000E+02  0.16200000E+03  0.38319526E+03  0.17996109E+03  0.24700027E+03  0.68198034E+00
  18  17   2   6  0.40174768E+02 -0.36000000E+02  0.19800000E+03  0.38287546E+03  0.18062767E+03  0.24717254E+03  0.68033867E+00
  18  17   2   7  0.40174768E+02 -0.36000000E+02  0.23400000E+03  0.36774328E+03  0.26096240E+03  0.25152123E+03  0.51431143E+00
  18  17   2   8  0.40174768E+02 -0.36000000E+02  0.27000000E+03  0.33031376E+03  0.29030665E+03  0.25982422E+03  0.30441526E+00
  18  17   2   9  0.40174768E+02 -0.36000000E+02  0.30600000E+03  0.36689924E+03  0.25934913E+03  0.25139296E+03  0.51543162E+00
  18  17   2  10  0.40174768E+02 -0.36000000E+02  0.34200000E+03  0.38240638E+03  0.17909371E+03  0.24626244E+03  0.68297613E+00
  18  17   3   1  0.40174768E+02  0.13096761E-08  0.18000000E+02  0.39481815E+03  0.16569938E+03  0.22228955E+03  0.75343773E+00
  18  17   3   2  0.40174768E+02  0.13096761E-08  0.54000000E+02  0.35868401E+03  0.25294794E+03  0.27908045E+03  0.44864396E+00
  18  17   3   3  0.40174768E+02  0.13096761E-08  0.90000000E+02  0.32724632E+03  0.26773019E+03  0.30979935E+03  0.21722453E+00
  18  17   3   4  0.40174768E+02  0.13096761E-08  0.12600000E+03  0.36076033E+03  0.25052286E+03  0.27961582E+03  0.45851379E+00
  18  17   3   5  0.40174768E+02  0.13096761E-08  0.16200000E+03  0.39209433E+03  0.16475447E+03  0.22046064E+03  0.75364925E+00
  18  17   3   6  0.40174768E+02  0.13096761E-08  0.19800000E+03  0.39303305E+03  0.16542230E+03  0.22189602E+03  0.75205571E+00
  18  17   3   7  0.40174768E+02  0.13096761E-08  0.23400000E+03  0.36007810E+03  0.25328057E+03  0.28087001E+03  0.44839135E+00
  18  17   3   8  0.40174768E+02  0.13096761E-08  0.27000000E+03  0.32766053E+03  0.26795503E+03  0.30988199E+03  0.21840294E+00
  18  17   3   9  0.40174768E+02  0.13096761E-08  0.30600000E+03  0.35949181E+03  0.24939823E+03  0.27916300E+03  0.45783981E+00
  18  17   3  10  0.40174768E+02  0.13096761E-08  0.34200000E+03  0.39362875E+03  0.16429109E+03  0.22121847E+03  0.75497801E+00
  18  17   4   1  0.40174768E+02  0.36000000E+02  0.18000000E+02  0.38355548E+03  0.18081792E+03  0.24627106E+03  0.68274928E+00
  18  17   4   2  0.40174768E+02  0.36000000E+02  0.54000000E+02  0.36675164E+03  0.26155041E+03  0.25019375E+03  0.51301508E+00
  18  17   4   3  0.40174768E+02  0.36000000E+02  0.90000000E+02  0.33112620E+03  0.28980851E+03  0.25968665E+03  0.30946811E+00
  18  17   4   4  0.40174768E+02  0.36000000E+02  0.12600000E+03  0.36699158E+03  0.25726693E+03  0.25200763E+03  0.51852019E+00
  18  17   4   5  0.40174768E+02  0.36000000E+02  0.16200000E+03  0.38286317E+03  0.17958272E+03  0.24672628E+03  0.68235388E+00
  18  17   4   6  0.40174768E+02  0.36000000E+02  0.19800000E+03  0.38449852E+03  0.18063847E+03  0.24573260E+03  0.68541893E+00
  18  17   4   7  0.40174768E+02  0.36000000E+02  0.23400000E+03  0.36658490E+03  0.26136154E+03  0.25052568E+03  0.51232106E+00
  18  17   4   8  0.40174768E+02  0.36000000E+02  0.27000000E+03  0.33127058E+03  0.29031532E+03  0.26037102E+03  0.30710869E+00
  18  17   4   9  0.40174768E+02  0.36000000E+02  0.30600000E+03  0.36703943E+03  0.25814605E+03  0.25156382E+03  0.51779347E+00
  18  17   4  10  0.40174768E+02  0.36000000E+02  0.34200000E+03  0.38114431E+03  0.17937920E+03  0.24587173E+03  0.68118269E+00
  18  17   5   1  0.40174768E+02  0.72000000E+02  0.18000000E+02  0.35512578E+03  0.21108149E+03  0.28943623E+03  0.49122063E+00
  18  17   5   2  0.40174768E+02  0.72000000E+02  0.54000000E+02  0.33471147E+03  0.27627321E+03  0.24378291E+03  0.39411384E+00
  18  17   5   3  0.40174768E+02  0.72000000E+02  0.90000000E+02  0.32979186E+03  0.31511630E+03  0.21711819E+03  0.32679756E+00
  18  17   5   4  0.40174768E+02  0.72000000E+02  0.12600000E+03  0.33650936E+03  0.27338647E+03  0.24554161E+03  0.40377706E+00
  18  17   5   5  0.40174768E+02  0.72000000E+02  0.16200000E+03  0.35678129E+03  0.21130274E+03  0.29272746E+03  0.48803814E+00
  18  17   5   6  0.40174768E+02  0.72000000E+02  0.19800000E+03  0.35774241E+03  0.21139254E+03  0.29238742E+03  0.49141433E+00
  18  17   5   7  0.40174768E+02  0.72000000E+02  0.23400000E+03  0.33710844E+03  0.27653092E+03  0.24484477E+03  0.39978972E+00
  18  17   5   8  0.40174768E+02  0.72000000E+02  0.27000000E+03  0.32568236E+03  0.31205755E+03  0.21733805E+03  0.31829401E+00
  18  17   5   9  0.40174768E+02  0.72000000E+02  0.30600000E+03  0.34069516E+03  0.27528916E+03  0.24710222E+03  0.41052872E+00
  18  17   5  10  0.40174768E+02  0.72000000E+02  0.34200000E+03  0.35408100E+03  0.21007641E+03  0.29096156E+03  0.48637122E+00
  18  18   1   1  0.55790236E+02 -0.72000000E+02  0.18000000E+02  0.36908862E+03  0.19849548E+03  0.28931497E+03  0.54816541E+00
  18  18   1   2  0.55790236E+02 -0.72000000E+02  0.54000000E+02  0.35807556E+03  0.27916465E+03  0.24005574E+03  0.47137084E+00
  18  18   1   3  0.55790236E+02 -0.72000000E+02  0.90000000E+02  0.35072944E+03  0.33174585E+03  0.20266112E+03  0.38571888E+00
  18  18   1   4  0.55790236E+02 -0.72000000E+02  0.12600000E+03  0.36131690E+03  0.27612040E+03  0.24136461E+03  0.48487380E+00
  18  18   1   5  0.55790236E+02 -0.72000000E+02  0.16200000E+03  0.37045530E+03  0.19874851E+03  0.28947305E+03  0.55079351E+00
  18  18   1   6  0.55790236E+02 -0.72000000E+02  0.19800000E+03  0.37172242E+03  0.19767086E+03  0.28870651E+03  0.55700036E+00
  18  18   1   7  0.55790236E+02 -0.72000000E+02  0.23400000E+03  0.35704900E+03  0.27942266E+03  0.23900566E+03  0.46973445E+00
  18  18   1   8  0.55790236E+02 -0.72000000E+02  0.27000000E+03  0.35143896E+03  0.33176243E+03  0.20213982E+03  0.38900648E+00
  18  18   1   9  0.55790236E+02 -0.72000000E+02  0.30600000E+03  0.35668543E+03  0.27800165E+03  0.24081204E+03  0.46835962E+00
  18  18   1  10  0.55790236E+02 -0.72000000E+02  0.34200000E+03  0.36843469E+03  0.19636236E+03  0.28942303E+03  0.54943216E+00
  18  18   2   1  0.55790236E+02 -0.36000000E+02  0.18000000E+02  0.38972032E+03  0.16531514E+03  0.23371261E+03  0.73021584E+00
  18  18   2   2  0.55790236E+02 -0.36000000E+02  0.54000000E+02  0.37816348E+03  0.25646833E+03  0.23270625E+03  0.58069297E+00
  18  18   2   3  0.55790236E+02 -0.36000000E+02  0.90000000E+02  0.35365980E+03  0.30978518E+03  0.25168397E+03  0.36313671E+00
  18  18   2   4  0.55790236E+02 -0.36000000E+02  0.12600000E+03  0.37925723E+03  0.25393634E+03  0.23349670E+03  0.58631938E+00
  18  18   2   5  0.55790236E+02 -0.36000000E+02  0.16200000E+03  0.38696181E+03  0.16294281E+03  0.23419066E+03  0.72820914E+00
  18  18   2   6  0.55790236E+02 -0.36000000E+02  0.19800000E+03  0.38851360E+03  0.16520915E+03  0.23448681E+03  0.72745266E+00
  18  18   2   7  0.55790236E+02 -0.36000000E+02  0.23400000E+03  0.37894481E+03  0.25589277E+03  0.23226642E+03  0.58415916E+00
  18  18   2   8  0.55790236E+02 -0.36000000E+02  0.27000000E+03  0.35494322E+03  0.31013719E+03  0.25174414E+03  0.36674770E+00
  18  18   2   9  0.55790236E+02 -0.36000000E+02  0.30600000E+03  0.37839926E+03  0.25437138E+03  0.23363425E+03  0.58344474E+00
  18  18   2  10  0.55790236E+02 -0.36000000E+02  0.34200000E+03  0.38818548E+03  0.16301454E+03  0.23378418E+03  0.73047357E+00
  18  18   3   1  0.55790236E+02  0.13096761E-08  0.18000000E+02  0.39161668E+03  0.14665616E+03  0.20168391E+03  0.79726474E+00
  18  18   3   2  0.55790236E+02  0.13096761E-08  0.54000000E+02  0.37590784E+03  0.25353426E+03  0.26033721E+03  0.53273596E+00
  18  18   3   3  0.55790236E+02  0.13096761E-08  0.90000000E+02  0.35199061E+03  0.28348552E+03  0.30834791E+03  0.29198479E+00
  18  18   3   4  0.55790236E+02  0.13096761E-08  0.12600000E+03  0.37649693E+03  0.25016722E+03  0.25923677E+03  0.54219612E+00
  18  18   3   5  0.55790236E+02  0.13096761E-08  0.16200000E+03  0.39093458E+03  0.14660094E+03  0.20245451E+03  0.79559077E+00
  18  18   3   6  0.55790236E+02  0.13096761E-08  0.19800000E+03  0.39286460E+03  0.14758021E+03  0.20355106E+03  0.79521870E+00
  18  18   3   7  0.55790236E+02  0.13096761E-08  0.23400000E+03  0.37477262E+03  0.25309361E+03  0.25934815E+03  0.53252539E+00
  18  18   3   8  0.55790236E+02  0.13096761E-08  0.27000000E+03  0.35285709E+03  0.28365010E+03  0.30828353E+03  0.29524230E+00
  18  18   3   9  0.55790236E+02  0.13096761E-08  0.30600000E+03  0.37462490E+03  0.25055306E+03  0.25906312E+03  0.53724169E+00
  18  18   3  10  0.55790236E+02  0.13096761E-08  0.34200000E+03  0.39189729E+03  0.14576915E+03  0.20234127E+03  0.79753476E+00
  18  18   4   1  0.55790236E+02  0.36000000E+02  0.18000000E+02  0.38943191E+03  0.16432864E+03  0.23458125E+03  0.72954711E+00
  18  18   4   2  0.55790236E+02  0.36000000E+02  0.54000000E+02  0.37796955E+03  0.25538249E+03  0.23238805E+03  0.58272573E+00
  18  18   4   3  0.55790236E+02  0.36000000E+02  0.90000000E+02  0.35537058E+03  0.31005815E+03  0.25123514E+03  0.36947752E+00
  18  18   4   4  0.55790236E+02  0.36000000E+02  0.12600000E+03  0.37709915E+03  0.25429475E+03  0.23316623E+03  0.58147272E+00
  18  18   4   5  0.55790236E+02  0.36000000E+02  0.16200000E+03  0.38843850E+03  0.16217312E+03  0.23369055E+03  0.73187633E+00
  18  18   4   6  0.55790236E+02  0.36000000E+02  0.19800000E+03  0.38911281E+03  0.16386686E+03  0.23397479E+03  0.73054221E+00
  18  18   4   7  0.55790236E+02  0.36000000E+02  0.23400000E+03  0.37650805E+03  0.25604347E+03  0.23244937E+03  0.57818710E+00
  18  18   4   8  0.55790236E+02  0.36000000E+02  0.27000000E+03  0.35634573E+03  0.30952016E+03  0.25156000E+03  0.37359305E+00
  18  18   4   9  0.55790236E+02  0.36000000E+02  0.30600000E+03  0.37798108E+03  0.25421925E+03  0.23286414E+03  0.58405058E+00
  18  18   4  10  0.55790236E+02  0.36000000E+02  0.34200000E+03  0.38791379E+03  0.16279503E+03  0.23397220E+03  0.73004129E+00
  18  18   5   1  0.55790236E+02  0.72000000E+02  0.18000000E+02  0.36876560E+03  0.19903968E+03  0.28652612E+03  0.55248278E+00
  18  18   5   2  0.55790236E+02  0.72000000E+02  0.54000000E+02  0.35551520E+03  0.27949063E+03  0.23817393E+03  0.46656895E+00
  18  18   5   3  0.55790236E+02  0.72000000E+02  0.90000000E+02  0.35001220E+03  0.33134380E+03  0.20356701E+03  0.38278488E+00
  18  18   5   4  0.55790236E+02  0.72000000E+02  0.12600000E+03  0.36162965E+03  0.27629717E+03  0.24152331E+03  0.48509807E+00
  18  18   5   5  0.55790236E+02  0.72000000E+02  0.16200000E+03  0.36796225E+03  0.19738445E+03  0.28765101E+03  0.55056452E+00
  18  18   5   6  0.55790236E+02  0.72000000E+02  0.19800000E+03  0.37295820E+03  0.19949624E+03  0.28690895E+03  0.56104456E+00
  18  18   5   7  0.55790236E+02  0.72000000E+02  0.23400000E+03  0.35838883E+03  0.27791821E+03  0.23767349E+03  0.47942791E+00
  18  18   5   8  0.55790236E+02  0.72000000E+02  0.27000000E+03  0.34808683E+03  0.33244297E+03  0.20302951E+03  0.37382903E+00
  18  18   5   9  0.55790236E+02  0.72000000E+02  0.30600000E+03  0.35991222E+03  0.27698173E+03  0.24077966E+03  0.48009477E+00
  18  18   5  10  0.55790236E+02  0.72000000E+02  0.34200000E+03  0.36812411E+03  0.19446560E+03  0.28890913E+03  0.55250329E+00
  18  19   1   1  0.77462380E+02 -0.72000000E+02  0.18000000E+02  0.33267481E+03  0.18730116E+03  0.25948146E+03  0.53731808E+00
  18  19   1   2  0.77462380E+02 -0.72000000E+02  0.54000000E+02  0.32686228E+03  0.24470592E+03  0.21134392E+03  0.51072506E+00
  18  19   1   3  0.77462380E+02 -0.72000000E+02  0.90000000E+02  0.31715062E+03  0.30357172E+03  0.17125865E+03  0.39610332E+00
  18  19   1   4  0.77462380E+02 -0.72000000E+02  0.12600000E+03  0.33038366E+03  0.24601473E+03  0.21360481E+03  0.51375635E+00
  18  19   1   5  0.77462380E+02 -0.72000000E+02  0.16200000E+03  0.33263770E+03  0.18419371E+03  0.25837660E+03  0.54501692E+00
  18  19   1   6  0.77462380E+02 -0.72000000E+02  0.19800000E+03  0.33082083E+03  0.18589012E+03  0.25892612E+03  0.53583871E+00
  18  19   1   7  0.77462380E+02 -0.72000000E+02  0.23400000E+03  0.32626005E+03  0.24606492E+03  0.21220033E+03  0.50408046E+00
  18  19   1   8  0.77462380E+02 -0.72000000E+02  0.27000000E+03  0.32126310E+03  0.30488519E+03  0.17154672E+03  0.40711521E+00
  18  19   1   9  0.77462380E+02 -0.72000000E+02  0.30600000E+03  0.32758869E+03  0.24496280E+03  0.21372933E+03  0.50758215E+00
  18  19   1  10  0.77462380E+02 -0.72000000E+02  0.34200000E+03  0.33064749E+03  0.18855173E+03  0.26000448E+03  0.52823471E+00
  18  19   2   1  0.77462380E+02 -0.36000000E+02  0.18000000E+02  0.35338227E+03  0.14750507E+03  0.21395516E+03  0.72960009E+00
  18  19   2   2  0.77462380E+02 -0.36000000E+02  0.54000000E+02  0.34434276E+03  0.22797737E+03  0.20154560E+03  0.60954375E+00
  18  19   2   3  0.77462380E+02 -0.36000000E+02  0.90000000E+02  0.32797031E+03  0.26495160E+03  0.20366009E+03  0.48088468E+00
  18  19   2   4  0.77462380E+02 -0.36000000E+02  0.12600000E+03  0.34315493E+03  0.22605913E+03  0.20103386E+03  0.61140882E+00
  18  19   2   5  0.77462380E+02 -0.36000000E+02  0.16200000E+03  0.35259628E+03  0.14518707E+03  0.21539394E+03  0.72863743E+00
  18  19   2   6  0.77462380E+02 -0.36000000E+02  0.19800000E+03  0.35272461E+03  0.14713372E+03  0.21463295E+03  0.72786310E+00
  18  19   2   7  0.77462380E+02 -0.36000000E+02  0.23400000E+03  0.34387520E+03  0.22758610E+03  0.20085808E+03  0.61040473E+00
  18  19   2   8  0.77462380E+02 -0.36000000E+02  0.27000000E+03  0.32765608E+03  0.26397943E+03  0.20367456E+03  0.48225591E+00
  18  19   2   9  0.77462380E+02 -0.36000000E+02  0.30600000E+03  0.34371844E+03  0.22611285E+03  0.20093743E+03  0.61274320E+00
  18  19   2  10  0.77462380E+02 -0.36000000E+02  0.34200000E+03  0.35390224E+03  0.14565738E+03  0.21492407E+03  0.73089759E+00
  18  19   3   1  0.77462380E+02  0.13096761E-08  0.18000000E+02  0.35310307E+03  0.12800458E+03  0.18018439E+03  0.80409491E+00
  18  19   3   2  0.77462380E+02  0.13096761E-08  0.54000000E+02  0.34337356E+03  0.22435992E+03  0.22160728E+03  0.57827563E+00
  18  19   3   3  0.77462380E+02  0.13096761E-08  0.90000000E+02  0.32100769E+03  0.23215605E+03  0.24591163E+03  0.44505837E+00
  18  19   3   4  0.77462380E+02  0.13096761E-08  0.12600000E+03  0.34367939E+03  0.22243044E+03  0.22056152E+03  0.58463257E+00
  18  19   3   5  0.77462380E+02  0.13096761E-08  0.16200000E+03  0.35393652E+03  0.12753466E+03  0.18153280E+03  0.80354902E+00
  18  19   3   6  0.77462380E+02  0.13096761E-08  0.19800000E+03  0.35459819E+03  0.12793775E+03  0.18119079E+03  0.80436528E+00
  18  19   3   7  0.77462380E+02  0.13096761E-08  0.23400000E+03  0.34249925E+03  0.22474622E+03  0.22143309E+03  0.57570925E+00
  18  19   3   8  0.77462380E+02  0.13096761E-08  0.27000000E+03  0.32171014E+03  0.23228564E+03  0.24606580E+03  0.44682195E+00
  18  19   3   9  0.77462380E+02  0.13096761E-08  0.30600000E+03  0.34242929E+03  0.22252580E+03  0.22073036E+03  0.58109563E+00
  18  19   3  10  0.77462380E+02  0.13096761E-08  0.34200000E+03  0.35367967E+03  0.12694266E+03  0.18053124E+03  0.80531524E+00
  18  19   4   1  0.77462380E+02  0.36000000E+02  0.18000000E+02  0.35421213E+03  0.14656967E+03  0.21406229E+03  0.73177910E+00
  18  19   4   2  0.77462380E+02  0.36000000E+02  0.54000000E+02  0.34405288E+03  0.22776286E+03  0.20089767E+03  0.61039986E+00
  18  19   4   3  0.77462380E+02  0.36000000E+02  0.90000000E+02  0.32747752E+03  0.26459333E+03  0.20371277E+03  0.48010568E+00
  18  19   4   4  0.77462380E+02  0.36000000E+02  0.12600000E+03  0.34405624E+03  0.22697918E+03  0.20196016E+03  0.61010479E+00
  18  19   4   5  0.77462380E+02  0.36000000E+02  0.16200000E+03  0.35202043E+03  0.14558605E+03  0.21459661E+03  0.72866413E+00
  18  19   4   6  0.77462380E+02  0.36000000E+02  0.19800000E+03  0.35380941E+03  0.14606562E+03  0.21469579E+03  0.73067240E+00
  18  19   4   7  0.77462380E+02  0.36000000E+02  0.23400000E+03  0.34423785E+03  0.22849021E+03  0.20041435E+03  0.61023663E+00
  18  19   4   8  0.77462380E+02  0.36000000E+02  0.27000000E+03  0.32797215E+03  0.26461600E+03  0.20318287E+03  0.48261911E+00
  18  19   4   9  0.77462380E+02  0.36000000E+02  0.30600000E+03  0.34440636E+03  0.22604401E+03  0.20189424E+03  0.61279516E+00
  18  19   4  10  0.77462380E+02  0.36000000E+02  0.34200000E+03  0.35317360E+03  0.14561853E+03  0.21508822E+03  0.72954847E+00
  18  19   5   1  0.77462380E+02  0.72000000E+02  0.18000000E+02  0.33005598E+03  0.18949433E+03  0.25961655E+03  0.52583188E+00
  18  19   5   2  0.77462380E+02  0.72000000E+02  0.54000000E+02  0.32740811E+03  0.24493956E+03  0.21278577E+03  0.50896908E+00
  18  19   5   3  0.77462380E+02  0.72000000E+02  0.90000000E+02  0.31979567E+03  0.30478806E+03  0.17064297E+03  0.40346310E+00
  18  19   5   4  0.77462380E+02  0.72000000E+02  0.12600000E+03  0.32909263E+03  0.24404434E+03  0.21258284E+03  0.51640253E+00
  18  19   5   5  0.77462380E+02  0.72000000E+02  0.16200000E+03  0.32812166E+03  0.18497083E+03  0.26158477E+03  0.52332734E+00
  18  19   5   6  0.77462380E+02  0.72000000E+02  0.19800000E+03  0.33141079E+03  0.18815056E+03  0.25927368E+03  0.53282088E+00
  18  19   5   7  0.77462380E+02  0.72000000E+02  0.23400000E+03  0.32826158E+03  0.24576291E+03  0.21336567E+03  0.50849769E+00
  18  19   5   8  0.77462380E+02  0.72000000E+02  0.27000000E+03  0.32067525E+03  0.30587295E+03  0.17229915E+03  0.40074822E+00
  18  19   5   9  0.77462380E+02  0.72000000E+02  0.30600000E+03  0.32656999E+03  0.24455380E+03  0.21324431E+03  0.50641485E+00
  18  19   5  10  0.77462380E+02  0.72000000E+02  0.34200000E+03  0.33099569E+03  0.18672621E+03  0.25952683E+03  0.53348585E+00
  18  20   1   1  0.10754036E+03 -0.72000000E+02  0.18000000E+02  0.21176573E+03  0.10432971E+03  0.18402857E+03  0.50104270E+00
  18  20   1   2  0.10754036E+03 -0.72000000E+02  0.54000000E+02  0.20464832E+03  0.16142344E+03  0.13772305E+03  0.46246225E+00
  18  20   1   3  0.10754036E+03 -0.72000000E+02  0.90000000E+02  0.19700437E+03  0.19929447E+03  0.94859892E+02  0.37238113E+00
  18  20   1   4  0.10754036E+03 -0.72000000E+02  0.12600000E+03  0.20594291E+03  0.16422971E+03  0.13525730E+03  0.46636071E+00
  18  20   1   5  0.10754036E+03 -0.72000000E+02  0.16200000E+03  0.21243430E+03  0.10092014E+03  0.18222524E+03  0.51924974E+00
  18  20   1   6  0.10754036E+03 -0.72000000E+02  0.19800000E+03  0.21224910E+03  0.10384106E+03  0.18146045E+03  0.51485936E+00
  18  20   1   7  0.10754036E+03 -0.72000000E+02  0.23400000E+03  0.20383542E+03  0.16363365E+03  0.13759617E+03  0.44994094E+00
  18  20   1   8  0.10754036E+03 -0.72000000E+02  0.27000000E+03  0.19851806E+03  0.19616707E+03  0.94600709E+02  0.39823002E+00
  18  20   1   9  0.10754036E+03 -0.72000000E+02  0.30600000E+03  0.20470071E+03  0.16285328E+03  0.13715357E+03  0.45907259E+00
  18  20   1  10  0.10754036E+03 -0.72000000E+02  0.34200000E+03  0.21131029E+03  0.10257453E+03  0.18238252E+03  0.50970977E+00
  18  20   2   1  0.10754036E+03 -0.36000000E+02  0.18000000E+02  0.23123262E+03  0.10449667E+03  0.15702210E+03  0.66732303E+00
  18  20   2   2  0.10754036E+03 -0.36000000E+02  0.54000000E+02  0.21085521E+03  0.14806474E+03  0.12568700E+03  0.57579332E+00
  18  20   2   3  0.10754036E+03 -0.36000000E+02  0.90000000E+02  0.19287296E+03  0.16738783E+03  0.11565248E+03  0.44362625E+00
  18  20   2   4  0.10754036E+03 -0.36000000E+02  0.12600000E+03  0.21041081E+03  0.14691125E+03  0.12541035E+03  0.57862671E+00
  18  20   2   5  0.10754036E+03 -0.36000000E+02  0.16200000E+03  0.23163694E+03  0.10442935E+03  0.15765634E+03  0.66675459E+00
  18  20   2   6  0.10754036E+03 -0.36000000E+02  0.19800000E+03  0.23078535E+03  0.10539834E+03  0.15826181E+03  0.66058640E+00
  18  20   2   7  0.10754036E+03 -0.36000000E+02  0.23400000E+03  0.21020476E+03  0.14800934E+03  0.12513020E+03  0.57492991E+00
  18  20   2   8  0.10754036E+03 -0.36000000E+02  0.27000000E+03  0.19348239E+03  0.16818092E+03  0.11549467E+03  0.44405830E+00
  18  20   2   9  0.10754036E+03 -0.36000000E+02  0.30600000E+03  0.21018534E+03  0.14716718E+03  0.12724685E+03  0.57161883E+00
  18  20   2  10  0.10754036E+03 -0.36000000E+02  0.34200000E+03  0.23165732E+03  0.10404013E+03  0.15607705E+03  0.67218560E+00
  18  20   3   1  0.10754036E+03  0.13096761E-08  0.18000000E+02  0.23825825E+03  0.10661491E+03  0.14712261E+03  0.70923418E+00
  18  20   3   2  0.10754036E+03  0.13096761E-08  0.54000000E+02  0.20787886E+03  0.14479020E+03  0.14138943E+03  0.52613121E+00
  18  20   3   3  0.10754036E+03  0.13096761E-08  0.90000000E+02  0.18574743E+03  0.14550857E+03  0.14421484E+03  0.39176668E+00
  18  20   3   4  0.10754036E+03  0.13096761E-08  0.12600000E+03  0.20806791E+03  0.14482932E+03  0.14042418E+03  0.53000270E+00
  18  20   3   5  0.10754036E+03  0.13096761E-08  0.16200000E+03  0.23823690E+03  0.10516187E+03  0.14756232E+03  0.71075144E+00
  18  20   3   6  0.10754036E+03  0.13096761E-08  0.19800000E+03  0.23884665E+03  0.10547295E+03  0.14693728E+03  0.71326546E+00
  18  20   3   7  0.10754036E+03  0.13096761E-08  0.23400000E+03  0.20729225E+03  0.14585846E+03  0.14102815E+03  0.52101980E+00
  18  20   3   8  0.10754036E+03  0.13096761E-08  0.27000000E+03  0.18642293E+03  0.14433051E+03  0.14380709E+03  0.40276860E+00
  18  20   3   9  0.10754036E+03  0.13096761E-08  0.30600000E+03  0.20763318E+03  0.14468247E+03  0.14143365E+03  0.52522578E+00
  18  20   3  10  0.10754036E+03  0.13096761E-08  0.34200000E+03  0.23861789E+03  0.10559800E+03  0.14600996E+03  0.71486913E+00
  18  20   4   1  0.10754036E+03  0.36000000E+02  0.18000000E+02  0.23166100E+03  0.10470266E+03  0.15793790E+03  0.66546341E+00
  18  20   4   2  0.10754036E+03  0.36000000E+02  0.54000000E+02  0.21066871E+03  0.14688697E+03  0.12655707E+03  0.57648301E+00
  18  20   4   3  0.10754036E+03  0.36000000E+02  0.90000000E+02  0.19385804E+03  0.16661553E+03  0.11485677E+03  0.45513847E+00
  18  20   4   4  0.10754036E+03  0.36000000E+02  0.12600000E+03  0.21090875E+03  0.14723500E+03  0.12514299E+03  0.58029661E+00
  18  20   4   5  0.10754036E+03  0.36000000E+02  0.16200000E+03  0.23098841E+03  0.10371682E+03  0.15760705E+03  0.66641619E+00
  18  20   4   6  0.10754036E+03  0.36000000E+02  0.19800000E+03  0.23123066E+03  0.10513656E+03  0.15836682E+03  0.66209692E+00
  18  20   4   7  0.10754036E+03  0.36000000E+02  0.23400000E+03  0.21068091E+03  0.14626889E+03  0.12628225E+03  0.57935586E+00
  18  20   4   8  0.10754036E+03  0.36000000E+02  0.27000000E+03  0.19376327E+03  0.16694272E+03  0.11474430E+03  0.45349584E+00
  18  20   4   9  0.10754036E+03  0.36000000E+02  0.30600000E+03  0.21061594E+03  0.14681778E+03  0.12618347E+03  0.57756410E+00
  18  20   4  10  0.10754036E+03  0.36000000E+02  0.34200000E+03  0.23088196E+03  0.10370504E+03  0.15726708E+03  0.66713552E+00
  18  20   5   1  0.10754036E+03  0.72000000E+02  0.18000000E+02  0.21092762E+03  0.10369097E+03  0.18301059E+03  0.50276201E+00
  18  20   5   2  0.10754036E+03  0.72000000E+02  0.54000000E+02  0.20428012E+03  0.16368712E+03  0.13567434E+03  0.45841602E+00
  18  20   5   3  0.10754036E+03  0.72000000E+02  0.90000000E+02  0.19790597E+03  0.19846355E+03  0.94952434E+02  0.38208155E+00
  18  20   5   4  0.10754036E+03  0.72000000E+02  0.12600000E+03  0.20350220E+03  0.16520007E+03  0.13908535E+03  0.43694450E+00
  18  20   5   5  0.10754036E+03  0.72000000E+02  0.16200000E+03  0.21123770E+03  0.10472893E+03  0.18313131E+03  0.50130142E+00
  18  20   5   6  0.10754036E+03  0.72000000E+02  0.19800000E+03  0.21047222E+03  0.10522773E+03  0.18250719E+03  0.49906097E+00
  18  20   5   7  0.10754036E+03  0.72000000E+02  0.23400000E+03  0.20444620E+03  0.16204791E+03  0.13765089E+03  0.45922029E+00
  18  20   5   8  0.10754036E+03  0.72000000E+02  0.27000000E+03  0.19940758E+03  0.19823868E+03  0.93871974E+02  0.39503987E+00
  18  20   5   9  0.10754036E+03  0.72000000E+02  0.30600000E+03  0.20410068E+03  0.16317276E+03  0.13842115E+03  0.45044448E+00
  18  20   5  10  0.10754036E+03  0.72000000E+02  0.34200000E+03  0.21149497E+03  0.10360844E+03  0.18289669E+03  0.50608329E+00
  19   1   1   1  0.80792544E-01 -0.72000000E+02  0.18000000E+02  0.12665236E+04  0.11916953E+04  0.13028888E+04  0.28211478E-01
  19   1   1   2  0.80792544E-01 -0.72000000E+02  0.54000000E+02  0.12309102E+04  0.12375044E+04  0.12647911E+04 -0.33275431E-01
  19   1   1   3  0.80792544E-01 -0.72000000E+02  0.90000000E+02  0.13136981E+04  0.12267255E+04  0.12197942E+04  0.13293874E+00
  19   1   1   4  0.80792544E-01 -0.72000000E+02  0.12600000E+03  0.12793652E+04  0.12727141E+04  0.12309461E+04  0.42315318E-01
  19   1   1   5  0.80792544E-01 -0.72000000E+02  0.16200000E+03  0.12584673E+04  0.12432245E+04  0.13507249E+04 -0.63957915E-01
  19   1   1   6  0.80792544E-01 -0.72000000E+02  0.19800000E+03  0.13268283E+04  0.12194505E+04  0.12778519E+04  0.11388464E+00
  19   1   1   7  0.80792544E-01 -0.72000000E+02  0.23400000E+03  0.12573429E+04  0.13026024E+04  0.12418874E+04 -0.24427330E-01
  19   1   1   8  0.80792544E-01 -0.72000000E+02  0.27000000E+03  0.12490924E+04  0.12594478E+04  0.12251945E+04  0.10624503E-01
  19   1   1   9  0.80792544E-01 -0.72000000E+02  0.30600000E+03  0.12205593E+04  0.12558475E+04  0.11731562E+04  0.87535124E-02
  19   1   1  10  0.80792544E-01 -0.72000000E+02  0.34200000E+03  0.12596373E+04  0.12113085E+04  0.12798971E+04  0.21418059E-01
  19   1   2   1  0.80792544E-01 -0.36000000E+02  0.18000000E+02  0.12897478E+04  0.11908055E+04  0.12590092E+04  0.97320985E-01
  19   1   2   2  0.80792544E-01 -0.36000000E+02  0.54000000E+02  0.12546958E+04  0.12698309E+04  0.11791611E+04  0.46253914E-01
  19   1   2   3  0.80792544E-01 -0.36000000E+02  0.90000000E+02  0.12053417E+04  0.13415298E+04  0.12832392E+04 -0.18608533E+00
  19   1   2   4  0.80792544E-01 -0.36000000E+02  0.12600000E+03  0.12001875E+04  0.13276687E+04  0.12234245E+04 -0.13140740E+00
  19   1   2   5  0.80792544E-01 -0.36000000E+02  0.16200000E+03  0.12586039E+04  0.12636736E+04  0.13007129E+04 -0.38052699E-01
  19   1   2   6  0.80792544E-01 -0.36000000E+02  0.19800000E+03  0.12572819E+04  0.12332459E+04  0.13256800E+04 -0.36946568E-01
  19   1   2   7  0.80792544E-01 -0.36000000E+02  0.23400000E+03  0.11991271E+04  0.12637484E+04  0.12769861E+04 -0.12237997E+00
  19   1   2   8  0.80792544E-01 -0.36000000E+02  0.27000000E+03  0.12308662E+04  0.12666212E+04  0.12553615E+04 -0.49569424E-01
  19   1   2   9  0.80792544E-01 -0.36000000E+02  0.30600000E+03  0.12735778E+04  0.12690359E+04  0.12321819E+04  0.35535374E-01
  19   1   2  10  0.80792544E-01 -0.36000000E+02  0.34200000E+03  0.12384131E+04  0.12582365E+04  0.12436134E+04 -0.20343168E-01
  19   1   3   1  0.80792544E-01  0.13096761E-08  0.18000000E+02  0.12887937E+04  0.12616978E+04  0.12845189E+04  0.24114603E-01
  19   1   3   2  0.80792544E-01  0.13096761E-08  0.54000000E+02  0.11458908E+04  0.13940722E+04  0.12853110E+04 -0.36910965E+00
  19   1   3   3  0.80792544E-01  0.13096761E-08  0.90000000E+02  0.11956821E+04  0.13069321E+04  0.13704677E+04 -0.25423659E+00
  19   1   3   4  0.80792544E-01  0.13096761E-08  0.12600000E+03  0.11594825E+04  0.13500930E+04  0.13259063E+04 -0.33173872E+00
  19   1   3   5  0.80792544E-01  0.13096761E-08  0.16200000E+03  0.12849777E+04  0.12933234E+04  0.13242395E+04 -0.37537155E-01
  19   1   3   6  0.80792544E-01  0.13096761E-08  0.19800000E+03  0.12664649E+04  0.12562861E+04  0.13315747E+04 -0.44727294E-01
  19   1   3   7  0.80792544E-01  0.13096761E-08  0.23400000E+03  0.11481879E+04  0.13693675E+04  0.12872838E+04 -0.33966923E+00
  19   1   3   8  0.80792544E-01  0.13096761E-08  0.27000000E+03  0.11992769E+04  0.13207741E+04  0.13774078E+04 -0.26600319E+00
  19   1   3   9  0.80792544E-01  0.13096761E-08  0.30600000E+03  0.11479176E+04  0.13270438E+04  0.13124552E+04 -0.32182770E+00
  19   1   3  10  0.80792544E-01  0.13096761E-08  0.34200000E+03  0.12834853E+04  0.12868834E+04  0.13221749E+04 -0.33249554E-01
  19   1   4   1  0.80792544E-01  0.36000000E+02  0.18000000E+02  0.12756294E+04  0.11045246E+04  0.13428586E+04  0.71046195E-01
  19   1   4   2  0.80792544E-01  0.36000000E+02  0.54000000E+02  0.12319209E+04  0.12257391E+04  0.13095539E+04 -0.59998071E-01
  19   1   4   3  0.80792544E-01  0.36000000E+02  0.90000000E+02  0.12457661E+04  0.12843411E+04  0.13064377E+04 -0.81332510E-01
  19   1   4   4  0.80792544E-01  0.36000000E+02  0.12600000E+03  0.12634914E+04  0.12431665E+04  0.12399118E+04  0.34444968E-01
  19   1   4   5  0.80792544E-01  0.36000000E+02  0.16200000E+03  0.12833431E+04  0.11577992E+04  0.12479086E+04  0.12027061E+00
  19   1   4   6  0.80792544E-01  0.36000000E+02  0.19800000E+03  0.12646369E+04  0.11682842E+04  0.13017283E+04  0.43527753E-01
  19   1   4   7  0.80792544E-01  0.36000000E+02  0.23400000E+03  0.12058757E+04  0.12488513E+04  0.12485222E+04 -0.72264574E-01
  19   1   4   8  0.80792544E-01  0.36000000E+02  0.27000000E+03  0.12133298E+04  0.12703587E+04  0.12908465E+04 -0.11403487E+00
  19   1   4   9  0.80792544E-01  0.36000000E+02  0.30600000E+03  0.12885784E+04  0.12080091E+04  0.12614528E+04  0.81400309E-01
  19   1   4  10  0.80792544E-01  0.36000000E+02  0.34200000E+03  0.12670775E+04  0.11304020E+04  0.13460275E+04  0.37799193E-01
  19   1   5   1  0.80792544E-01  0.72000000E+02  0.18000000E+02  0.13395407E+04  0.12047372E+04  0.12747377E+04  0.14277744E+00
  19   1   5   2  0.80792544E-01  0.72000000E+02  0.54000000E+02  0.13232848E+04  0.13458603E+04  0.11983306E+04  0.72763409E-01
  19   1   5   3  0.80792544E-01  0.72000000E+02  0.90000000E+02  0.13287530E+04  0.12844518E+04  0.12542422E+04  0.87288219E-01
  19   1   5   4  0.80792544E-01  0.72000000E+02  0.12600000E+03  0.12425278E+04  0.12916447E+04  0.12915318E+04 -0.80527814E-01
  19   1   5   5  0.80792544E-01  0.72000000E+02  0.16200000E+03  0.12739934E+04  0.11762535E+04  0.13238690E+04  0.33861035E-01
  19   1   5   6  0.80792544E-01  0.72000000E+02  0.19800000E+03  0.12659444E+04  0.11879052E+04  0.13190312E+04  0.16931181E-01
  19   1   5   7  0.80792544E-01  0.72000000E+02  0.23400000E+03  0.12704683E+04  0.12339036E+04  0.12787347E+04  0.21838641E-01
  19   1   5   8  0.80792544E-01  0.72000000E+02  0.27000000E+03  0.13143445E+04  0.12620445E+04  0.12021487E+04  0.12071920E+00
  19   1   5   9  0.80792544E-01  0.72000000E+02  0.30600000E+03  0.13298147E+04  0.12377656E+04  0.12703939E+04  0.11050902E+00
  19   1   5  10  0.80792544E-01  0.72000000E+02  0.34200000E+03  0.12684934E+04  0.12355355E+04  0.12840808E+04  0.13280748E-01
  19   2   1   1  0.20948586E+00 -0.72000000E+02  0.18000000E+02  0.81333457E+03  0.83786627E+03  0.94424849E+03 -0.20453022E+00
  19   2   1   2  0.20948586E+00 -0.72000000E+02  0.54000000E+02  0.83410545E+03  0.84920784E+03  0.91359024E+03 -0.11810389E+00
  19   2   1   3  0.20948586E+00 -0.72000000E+02  0.90000000E+02  0.81421278E+03  0.86965910E+03  0.90850494E+03 -0.19293022E+00
  19   2   1   4  0.20948586E+00 -0.72000000E+02  0.12600000E+03  0.83953774E+03  0.87110473E+03  0.90963562E+03 -0.12528894E+00
  19   2   1   5  0.20948586E+00 -0.72000000E+02  0.16200000E+03  0.79656920E+03  0.87808560E+03  0.92684116E+03 -0.28448471E+00
  19   2   1   6  0.20948586E+00 -0.72000000E+02  0.19800000E+03  0.81386450E+03  0.87330371E+03  0.92670182E+03 -0.22395515E+00
  19   2   1   7  0.20948586E+00 -0.72000000E+02  0.23400000E+03  0.79300729E+03  0.86486249E+03  0.91088548E+03 -0.25441121E+00
  19   2   1   8  0.20948586E+00 -0.72000000E+02  0.27000000E+03  0.83223074E+03  0.83507523E+03  0.89875349E+03 -0.86551439E-01
  19   2   1   9  0.20948586E+00 -0.72000000E+02  0.30600000E+03  0.80938800E+03  0.80544419E+03  0.93257228E+03 -0.15891519E+00
  19   2   1  10  0.20948586E+00 -0.72000000E+02  0.34200000E+03  0.79792998E+03  0.82378586E+03  0.93872942E+03 -0.22495292E+00
  19   2   2   1  0.20948586E+00 -0.36000000E+02  0.18000000E+02  0.77940422E+03  0.86269572E+03  0.86735003E+03 -0.23177909E+00
  19   2   2   2  0.20948586E+00 -0.36000000E+02  0.54000000E+02  0.80439324E+03  0.91221537E+03  0.86167392E+03 -0.21677036E+00
  19   2   2   3  0.20948586E+00 -0.36000000E+02  0.90000000E+02  0.79373159E+03  0.91357907E+03  0.87841173E+03 -0.27476890E+00
  19   2   2   4  0.20948586E+00 -0.36000000E+02  0.12600000E+03  0.78783531E+03  0.90780316E+03  0.86856973E+03 -0.27159614E+00
  19   2   2   5  0.20948586E+00 -0.36000000E+02  0.16200000E+03  0.75220031E+03  0.88934759E+03  0.89942339E+03 -0.41382693E+00
  19   2   2   6  0.20948586E+00 -0.36000000E+02  0.19800000E+03  0.77543908E+03  0.87773100E+03  0.90285862E+03 -0.31843523E+00
  19   2   2   7  0.20948586E+00 -0.36000000E+02  0.23400000E+03  0.77210883E+03  0.92918242E+03  0.86981605E+03 -0.35868018E+00
  19   2   2   8  0.20948586E+00 -0.36000000E+02  0.27000000E+03  0.80756641E+03  0.90128735E+03  0.85724621E+03 -0.18619792E+00
  19   2   2   9  0.20948586E+00 -0.36000000E+02  0.30600000E+03  0.78579778E+03  0.89463189E+03  0.88333470E+03 -0.27992091E+00
  19   2   2  10  0.20948586E+00 -0.36000000E+02  0.34200000E+03  0.77944015E+03  0.85938658E+03  0.89127724E+03 -0.26160693E+00
  19   2   3   1  0.20948586E+00  0.13096761E-08  0.18000000E+02  0.71749600E+03  0.82661028E+03  0.94844269E+03 -0.53732177E+00
  19   2   3   2  0.20948586E+00  0.13096761E-08  0.54000000E+02  0.71926098E+03  0.88695171E+03  0.89183104E+03 -0.52903029E+00
  19   2   3   3  0.20948586E+00  0.13096761E-08  0.90000000E+02  0.75711878E+03  0.89196382E+03  0.83628185E+03 -0.30398775E+00
  19   2   3   4  0.20948586E+00  0.13096761E-08  0.12600000E+03  0.75659310E+03  0.87912845E+03  0.90401662E+03 -0.38890713E+00
  19   2   3   5  0.20948586E+00  0.13096761E-08  0.16200000E+03  0.71276653E+03  0.86334738E+03  0.95004569E+03 -0.62188812E+00
  19   2   3   6  0.20948586E+00  0.13096761E-08  0.19800000E+03  0.69665803E+03  0.84810507E+03  0.96321809E+03 -0.69684865E+00
  19   2   3   7  0.20948586E+00  0.13096761E-08  0.23400000E+03  0.72041594E+03  0.88896390E+03  0.90915871E+03 -0.55763881E+00
  19   2   3   8  0.20948586E+00  0.13096761E-08  0.27000000E+03  0.77083241E+03  0.88998014E+03  0.87693899E+03 -0.31364214E+00
  19   2   3   9  0.20948586E+00  0.13096761E-08  0.30600000E+03  0.74989236E+03  0.87874127E+03  0.91303805E+03 -0.42780953E+00
  19   2   3  10  0.20948586E+00  0.13096761E-08  0.34200000E+03  0.67963406E+03  0.83287266E+03  0.95258335E+03 -0.73314939E+00
  19   2   4   1  0.20948586E+00  0.36000000E+02  0.18000000E+02  0.80443104E+03  0.86431649E+03  0.93129760E+03 -0.24736131E+00
  19   2   4   2  0.20948586E+00  0.36000000E+02  0.54000000E+02  0.81990323E+03  0.90715514E+03  0.87418503E+03 -0.18047632E+00
  19   2   4   3  0.20948586E+00  0.36000000E+02  0.90000000E+02  0.82933170E+03  0.91601825E+03  0.86836884E+03 -0.15816704E+00
  19   2   4   4  0.20948586E+00  0.36000000E+02  0.12600000E+03  0.83414158E+03  0.90322360E+03  0.85163255E+03 -0.10743618E+00
  19   2   4   5  0.20948586E+00  0.36000000E+02  0.16200000E+03  0.80872175E+03  0.89456585E+03  0.88128778E+03 -0.20553652E+00
  19   2   4   6  0.20948586E+00  0.36000000E+02  0.19800000E+03  0.80548146E+03  0.87109152E+03  0.88386671E+03 -0.18682173E+00
  19   2   4   7  0.20948586E+00  0.36000000E+02  0.23400000E+03  0.80272888E+03  0.91816933E+03  0.87030561E+03 -0.24187787E+00
  19   2   4   8  0.20948586E+00  0.36000000E+02  0.27000000E+03  0.82842801E+03  0.91236872E+03  0.84895795E+03 -0.13154757E+00
  19   2   4   9  0.20948586E+00  0.36000000E+02  0.30600000E+03  0.84027602E+03  0.87902310E+03  0.83844065E+03 -0.44993633E-01
  19   2   4  10  0.20948586E+00  0.36000000E+02  0.34200000E+03  0.79771142E+03  0.87079135E+03  0.90409059E+03 -0.23805567E+00
  19   2   5   1  0.20948586E+00  0.72000000E+02  0.18000000E+02  0.82669784E+03  0.83580831E+03  0.91509952E+03 -0.12373189E+00
  19   2   5   2  0.20948586E+00  0.72000000E+02  0.54000000E+02  0.75990705E+03  0.83452998E+03  0.92026967E+03 -0.33631764E+00
  19   2   5   3  0.20948586E+00  0.72000000E+02  0.90000000E+02  0.79155421E+03  0.84084475E+03  0.89391031E+03 -0.20188024E+00
  19   2   5   4  0.20948586E+00  0.72000000E+02  0.12600000E+03  0.81764929E+03  0.84110809E+03  0.89681181E+03 -0.13060610E+00
  19   2   5   5  0.20948586E+00  0.72000000E+02  0.16200000E+03  0.79308940E+03  0.88126550E+03  0.91466894E+03 -0.28240999E+00
  19   2   5   6  0.20948586E+00  0.72000000E+02  0.19800000E+03  0.83519925E+03  0.85733294E+03  0.92877712E+03 -0.14517159E+00
  19   2   5   7  0.20948586E+00  0.72000000E+02  0.23400000E+03  0.82965856E+03  0.86332820E+03  0.89588696E+03 -0.12441818E+00
  19   2   5   8  0.20948586E+00  0.72000000E+02  0.27000000E+03  0.80844895E+03  0.83703672E+03  0.90843123E+03 -0.16730554E+00
  19   2   5   9  0.20948586E+00  0.72000000E+02  0.30600000E+03  0.82594500E+03  0.82610374E+03  0.94759310E+03 -0.15832196E+00
  19   2   5  10  0.20948586E+00  0.72000000E+02  0.34200000E+03  0.79454671E+03  0.84790094E+03  0.94277746E+03 -0.27336760E+00
  19   3   1   1  0.32386639E+00 -0.72000000E+02  0.18000000E+02  0.64053487E+03  0.71932825E+03  0.73041512E+03 -0.28074338E+00
  19   3   1   2  0.32386639E+00 -0.72000000E+02  0.54000000E+02  0.66806312E+03  0.68468791E+03  0.73237841E+03 -0.12610005E+00
  19   3   1   3  0.32386639E+00 -0.72000000E+02  0.90000000E+02  0.65155291E+03  0.67831344E+03  0.77352109E+03 -0.24663269E+00
  19   3   1   4  0.32386639E+00 -0.72000000E+02  0.12600000E+03  0.65948109E+03  0.69462229E+03  0.75769402E+03 -0.21471968E+00
  19   3   1   5  0.32386639E+00 -0.72000000E+02  0.16200000E+03  0.63641646E+03  0.70291828E+03  0.77016587E+03 -0.34219755E+00
  19   3   1   6  0.32386639E+00 -0.72000000E+02  0.19800000E+03  0.64035867E+03  0.69844117E+03  0.76061574E+03 -0.30024677E+00
  19   3   1   7  0.32386639E+00 -0.72000000E+02  0.23400000E+03  0.62556449E+03  0.71503307E+03  0.74648869E+03 -0.36523537E+00
  19   3   1   8  0.32386639E+00 -0.72000000E+02  0.27000000E+03  0.65416124E+03  0.68489453E+03  0.75630812E+03 -0.21642556E+00
  19   3   1   9  0.32386639E+00 -0.72000000E+02  0.30600000E+03  0.66389159E+03  0.67586288E+03  0.75464941E+03 -0.16424459E+00
  19   3   1  10  0.32386639E+00 -0.72000000E+02  0.34200000E+03  0.63708115E+03  0.70496241E+03  0.74747225E+03 -0.30051559E+00
  19   3   2   1  0.32386639E+00 -0.36000000E+02  0.18000000E+02  0.58814256E+03  0.73812029E+03  0.70591279E+03 -0.50780460E+00
  19   3   2   2  0.32386639E+00 -0.36000000E+02  0.54000000E+02  0.60172674E+03  0.72499811E+03  0.71667143E+03 -0.43511703E+00
  19   3   2   3  0.32386639E+00 -0.36000000E+02  0.90000000E+02  0.62500183E+03  0.70801745E+03  0.73762694E+03 -0.33808137E+00
  19   3   2   4  0.32386639E+00 -0.36000000E+02  0.12600000E+03  0.61064110E+03  0.72459090E+03  0.74175116E+03 -0.44177668E+00
  19   3   2   5  0.32386639E+00 -0.36000000E+02  0.16200000E+03  0.58803929E+03  0.72380659E+03  0.76148016E+03 -0.59597928E+00
  19   3   2   6  0.32386639E+00 -0.36000000E+02  0.19800000E+03  0.60319941E+03  0.74019856E+03  0.74529116E+03 -0.51622132E+00
  19   3   2   7  0.32386639E+00 -0.36000000E+02  0.23400000E+03  0.61993758E+03  0.73575853E+03  0.73112546E+03 -0.39971607E+00
  19   3   2   8  0.32386639E+00 -0.36000000E+02  0.27000000E+03  0.63936361E+03  0.71197543E+03  0.74642884E+03 -0.30149454E+00
  19   3   2   9  0.32386639E+00 -0.36000000E+02  0.30600000E+03  0.60645553E+03  0.71716787E+03  0.72812130E+03 -0.41996138E+00
  19   3   2  10  0.32386639E+00 -0.36000000E+02  0.34200000E+03  0.59155449E+03  0.72528980E+03  0.71590883E+03 -0.48394081E+00
  19   3   3   1  0.32386639E+00  0.13096761E-08  0.18000000E+02  0.55390799E+03  0.73129442E+03  0.76278886E+03 -0.81973142E+00
  19   3   3   2  0.32386639E+00  0.13096761E-08  0.54000000E+02  0.60163975E+03  0.71323768E+03  0.74726431E+03 -0.47403209E+00
  19   3   3   3  0.32386639E+00  0.13096761E-08  0.90000000E+02  0.64309838E+03  0.68259552E+03  0.74531508E+03 -0.23487870E+00
  19   3   3   4  0.32386639E+00  0.13096761E-08  0.12600000E+03  0.60777405E+03  0.70531531E+03  0.75046939E+03 -0.43571298E+00
  19   3   3   5  0.32386639E+00  0.13096761E-08  0.16200000E+03  0.54274877E+03  0.73749835E+03  0.76434033E+03 -0.91481842E+00
  19   3   3   6  0.32386639E+00  0.13096761E-08  0.19800000E+03  0.54298398E+03  0.74344760E+03  0.76657006E+03 -0.93389038E+00
  19   3   3   7  0.32386639E+00  0.13096761E-08  0.23400000E+03  0.59665638E+03  0.72621838E+03  0.75333959E+03 -0.53780517E+00
  19   3   3   8  0.32386639E+00  0.13096761E-08  0.27000000E+03  0.65229933E+03  0.68293268E+03  0.75020882E+03 -0.20942868E+00
  19   3   3   9  0.32386639E+00  0.13096761E-08  0.30600000E+03  0.60873782E+03  0.70308928E+03  0.75901701E+03 -0.44434957E+00
  19   3   3  10  0.32386639E+00  0.13096761E-08  0.34200000E+03  0.54197248E+03  0.72030943E+03  0.76665746E+03 -0.88369190E+00
  19   3   4   1  0.32386639E+00  0.36000000E+02  0.18000000E+02  0.62505813E+03  0.72694147E+03  0.74949149E+03 -0.39517266E+00
  19   3   4   2  0.32386639E+00  0.36000000E+02  0.54000000E+02  0.62541559E+03  0.72864365E+03  0.73156642E+03 -0.36280906E+00
  19   3   4   3  0.32386639E+00  0.36000000E+02  0.90000000E+02  0.65262222E+03  0.71448681E+03  0.73565135E+03 -0.23460367E+00
  19   3   4   4  0.32386639E+00  0.36000000E+02  0.12600000E+03  0.62934757E+03  0.71081116E+03  0.72871635E+03 -0.30817550E+00
  19   3   4   5  0.32386639E+00  0.36000000E+02  0.16200000E+03  0.60066545E+03  0.73614661E+03  0.71166553E+03 -0.45285839E+00
  19   3   4   6  0.32386639E+00  0.36000000E+02  0.19800000E+03  0.61938933E+03  0.73448970E+03  0.71143856E+03 -0.36275074E+00
  19   3   4   7  0.32386639E+00  0.36000000E+02  0.23400000E+03  0.60872147E+03  0.73177322E+03  0.72194328E+03 -0.42587699E+00
  19   3   4   8  0.32386639E+00  0.36000000E+02  0.27000000E+03  0.63143101E+03  0.70455297E+03  0.72266400E+03 -0.27743297E+00
  19   3   4   9  0.32386639E+00  0.36000000E+02  0.30600000E+03  0.62960641E+03  0.70212713E+03  0.72571843E+03 -0.28612366E+00
  19   3   4  10  0.32386639E+00  0.36000000E+02  0.34200000E+03  0.61250620E+03  0.73246011E+03  0.74483659E+03 -0.45440368E+00
  19   3   5   1  0.32386639E+00  0.72000000E+02  0.18000000E+02  0.64429179E+03  0.70118248E+03  0.75355088E+03 -0.27615683E+00
  19   3   5   2  0.32386639E+00  0.72000000E+02  0.54000000E+02  0.63956915E+03  0.71453272E+03  0.74173360E+03 -0.29657635E+00
  19   3   5   3  0.32386639E+00  0.72000000E+02  0.90000000E+02  0.67038237E+03  0.68347012E+03  0.75474147E+03 -0.15346820E+00
  19   3   5   4  0.32386639E+00  0.72000000E+02  0.12600000E+03  0.63816306E+03  0.69438833E+03  0.74647966E+03 -0.27612240E+00
  19   3   5   5  0.32386639E+00  0.72000000E+02  0.16200000E+03  0.63124466E+03  0.68869401E+03  0.75252591E+03 -0.30573838E+00
  19   3   5   6  0.32386639E+00  0.72000000E+02  0.19800000E+03  0.63217502E+03  0.69558253E+03  0.72337250E+03 -0.25999599E+00
  19   3   5   7  0.32386639E+00  0.72000000E+02  0.23400000E+03  0.63321000E+03  0.71812172E+03  0.69885328E+03 -0.25212923E+00
  19   3   5   8  0.32386639E+00  0.72000000E+02  0.27000000E+03  0.67092287E+03  0.65693877E+03  0.74989917E+03 -0.10401525E+00
  19   3   5   9  0.32386639E+00  0.72000000E+02  0.30600000E+03  0.65245355E+03  0.69580829E+03  0.75472743E+03 -0.23769496E+00
  19   3   5  10  0.32386639E+00  0.72000000E+02  0.34200000E+03  0.63488683E+03  0.69624594E+03  0.76197169E+03 -0.32151912E+00
  19   4   1   1  0.48261100E+00 -0.72000000E+02  0.18000000E+02  0.52000112E+03  0.61241155E+03  0.58237233E+03 -0.32064048E+00
  19   4   1   2  0.48261100E+00 -0.72000000E+02  0.54000000E+02  0.52273047E+03  0.59312190E+03  0.59712921E+03 -0.29618350E+00
  19   4   1   3  0.48261100E+00 -0.72000000E+02  0.90000000E+02  0.51694780E+03  0.54917343E+03  0.62777683E+03 -0.30165421E+00
  19   4   1   4  0.48261100E+00 -0.72000000E+02  0.12600000E+03  0.52128154E+03  0.55856995E+03  0.63567741E+03 -0.31762129E+00
  19   4   1   5  0.48261100E+00 -0.72000000E+02  0.16200000E+03  0.51728080E+03  0.61787357E+03  0.60135380E+03 -0.38910926E+00
  19   4   1   6  0.48261100E+00 -0.72000000E+02  0.19800000E+03  0.51437294E+03  0.62124189E+03  0.59151913E+03 -0.39057695E+00
  19   4   1   7  0.48261100E+00 -0.72000000E+02  0.23400000E+03  0.52493761E+03  0.58130319E+03  0.61869005E+03 -0.30768635E+00
  19   4   1   8  0.48261100E+00 -0.72000000E+02  0.27000000E+03  0.53422537E+03  0.56230863E+03  0.63257024E+03 -0.25498298E+00
  19   4   1   9  0.48261100E+00 -0.72000000E+02  0.30600000E+03  0.52285638E+03  0.58319492E+03  0.61436181E+03 -0.31238554E+00
  19   4   1  10  0.48261100E+00 -0.72000000E+02  0.34200000E+03  0.51883989E+03  0.61670644E+03  0.58591959E+03 -0.34406106E+00
  19   4   2   1  0.48261100E+00 -0.36000000E+02  0.18000000E+02  0.48150993E+03  0.60297285E+03  0.58761380E+03 -0.52870541E+00
  19   4   2   2  0.48261100E+00 -0.36000000E+02  0.54000000E+02  0.50059866E+03  0.60064459E+03  0.59281649E+03 -0.42100582E+00
  19   4   2   3  0.48261100E+00 -0.36000000E+02  0.90000000E+02  0.50482492E+03  0.57404021E+03  0.61290555E+03 -0.38352041E+00
  19   4   2   4  0.48261100E+00 -0.36000000E+02  0.12600000E+03  0.50026580E+03  0.58030521E+03  0.61382766E+03 -0.42556101E+00
  19   4   2   5  0.48261100E+00 -0.36000000E+02  0.16200000E+03  0.49135785E+03  0.59659843E+03  0.62066386E+03 -0.53490766E+00
  19   4   2   6  0.48261100E+00 -0.36000000E+02  0.19800000E+03  0.48484035E+03  0.60123996E+03  0.61861785E+03 -0.58288386E+00
  19   4   2   7  0.48261100E+00 -0.36000000E+02  0.23400000E+03  0.50837709E+03  0.58729584E+03  0.60842333E+03 -0.38344536E+00
  19   4   2   8  0.48261100E+00 -0.36000000E+02  0.27000000E+03  0.51799544E+03  0.58037879E+03  0.61566324E+03 -0.33400919E+00
  19   4   2   9  0.48261100E+00 -0.36000000E+02  0.30600000E+03  0.49020334E+03  0.58251083E+03  0.59937364E+03 -0.45353646E+00
  19   4   2  10  0.48261100E+00 -0.36000000E+02  0.34200000E+03  0.48138980E+03  0.58845581E+03  0.57702725E+03 -0.46554758E+00
  19   4   3   1  0.48261100E+00  0.13096761E-08  0.18000000E+02  0.45756217E+03  0.60384674E+03  0.64690449E+03 -0.87023440E+00
  19   4   3   2  0.48261100E+00  0.13096761E-08  0.54000000E+02  0.49951586E+03  0.58020851E+03  0.63795335E+03 -0.49013713E+00
  19   4   3   3  0.48261100E+00  0.13096761E-08  0.90000000E+02  0.53168870E+03  0.56038224E+03  0.63071893E+03 -0.25902468E+00
  19   4   3   4  0.48261100E+00  0.13096761E-08  0.12600000E+03  0.49635973E+03  0.58173501E+03  0.63337210E+03 -0.50092724E+00
  19   4   3   5  0.48261100E+00  0.13096761E-08  0.16200000E+03  0.44855561E+03  0.59440095E+03  0.65926152E+03 -0.95807626E+00
  19   4   3   6  0.48261100E+00  0.13096761E-08  0.19800000E+03  0.45498020E+03  0.60029534E+03  0.65951487E+03 -0.92098436E+00
  19   4   3   7  0.48261100E+00  0.13096761E-08  0.23400000E+03  0.49827130E+03  0.58776643E+03  0.63859973E+03 -0.51702983E+00
  19   4   3   8  0.48261100E+00  0.13096761E-08  0.27000000E+03  0.53448026E+03  0.55896463E+03  0.62895151E+03 -0.23923334E+00
  19   4   3   9  0.48261100E+00  0.13096761E-08  0.30600000E+03  0.49895959E+03  0.58009818E+03  0.62954383E+03 -0.47179736E+00
  19   4   3  10  0.48261100E+00  0.13096761E-08  0.34200000E+03  0.44965879E+03  0.58699964E+03  0.64539223E+03 -0.88211168E+00
  19   4   4   1  0.48261100E+00  0.36000000E+02  0.18000000E+02  0.48812802E+03  0.60053570E+03  0.61120327E+03 -0.54072217E+00
  19   4   4   2  0.48261100E+00  0.36000000E+02  0.54000000E+02  0.51934915E+03  0.59121078E+03  0.60672001E+03 -0.33032396E+00
  19   4   4   3  0.48261100E+00  0.36000000E+02  0.90000000E+02  0.52823048E+03  0.57794821E+03  0.60668168E+03 -0.25809632E+00
  19   4   4   4  0.48261100E+00  0.36000000E+02  0.12600000E+03  0.50412798E+03  0.59385780E+03  0.59859408E+03 -0.39877212E+00
  19   4   4   5  0.48261100E+00  0.36000000E+02  0.16200000E+03  0.48297923E+03  0.60311857E+03  0.58855174E+03 -0.52215972E+00
  19   4   4   6  0.48261100E+00  0.36000000E+02  0.19800000E+03  0.50070811E+03  0.60398869E+03  0.59172548E+03 -0.42584132E+00
  19   4   4   7  0.48261100E+00  0.36000000E+02  0.23400000E+03  0.50050524E+03  0.60231931E+03  0.59794914E+03 -0.43775635E+00
  19   4   4   8  0.48261100E+00  0.36000000E+02  0.27000000E+03  0.51726946E+03  0.57107380E+03  0.61609995E+03 -0.31874001E+00
  19   4   4   9  0.48261100E+00  0.36000000E+02  0.30600000E+03  0.50418430E+03  0.57235325E+03  0.60920469E+03 -0.37433837E+00
  19   4   4  10  0.48261100E+00  0.36000000E+02  0.34200000E+03  0.49527498E+03  0.59980963E+03  0.62017922E+03 -0.51732989E+00
  19   4   5   1  0.48261100E+00  0.72000000E+02  0.18000000E+02  0.53082101E+03  0.60635582E+03  0.59294995E+03 -0.27631511E+00
  19   4   5   2  0.48261100E+00  0.72000000E+02  0.54000000E+02  0.50996405E+03  0.58744147E+03  0.61754901E+03 -0.39668719E+00
  19   4   5   3  0.48261100E+00  0.72000000E+02  0.90000000E+02  0.53172924E+03  0.55656711E+03  0.63602245E+03 -0.26317759E+00
  19   4   5   4  0.48261100E+00  0.72000000E+02  0.12600000E+03  0.52847124E+03  0.58310188E+03  0.61821617E+03 -0.29295734E+00
  19   4   5   5  0.48261100E+00  0.72000000E+02  0.16200000E+03  0.51558883E+03  0.61942811E+03  0.58855415E+03 -0.37321243E+00
  19   4   5   6  0.48261100E+00  0.72000000E+02  0.19800000E+03  0.51422829E+03  0.61875461E+03  0.58291745E+03 -0.36642591E+00
  19   4   5   7  0.48261100E+00  0.72000000E+02  0.23400000E+03  0.52957887E+03  0.57780620E+03  0.61016314E+03 -0.25895800E+00
  19   4   5   8  0.48261100E+00  0.72000000E+02  0.27000000E+03  0.51499200E+03  0.55497935E+03  0.62812047E+03 -0.32445891E+00
  19   4   5   9  0.48261100E+00  0.72000000E+02  0.30600000E+03  0.53212963E+03  0.55552357E+03  0.63354901E+03 -0.25368327E+00
  19   4   5  10  0.48261100E+00  0.72000000E+02  0.34200000E+03  0.51721977E+03  0.61786636E+03  0.59975188E+03 -0.38582431E+00
  19   5   1   1  0.70292689E+00 -0.72000000E+02  0.18000000E+02  0.41865725E+03  0.50496095E+03  0.49823229E+03 -0.43552748E+00
  19   5   1   2  0.70292689E+00 -0.72000000E+02  0.54000000E+02  0.43325526E+03  0.49979184E+03  0.50862117E+03 -0.35444853E+00
  19   5   1   3  0.70292689E+00 -0.72000000E+02  0.90000000E+02  0.42999902E+03  0.48420375E+03  0.52509772E+03 -0.37961927E+00
  19   5   1   4  0.70292689E+00 -0.72000000E+02  0.12600000E+03  0.43169230E+03  0.50444560E+03  0.51268492E+03 -0.38794826E+00
  19   5   1   5  0.70292689E+00 -0.72000000E+02  0.16200000E+03  0.42842952E+03  0.51470062E+03  0.50087774E+03 -0.40503956E+00
  19   5   1   6  0.70292689E+00 -0.72000000E+02  0.19800000E+03  0.42637854E+03  0.50121766E+03  0.50705115E+03 -0.39803017E+00
  19   5   1   7  0.70292689E+00 -0.72000000E+02  0.23400000E+03  0.43218059E+03  0.49188422E+03  0.51494954E+03 -0.35754079E+00
  19   5   1   8  0.70292689E+00 -0.72000000E+02  0.27000000E+03  0.42918972E+03  0.48364055E+03  0.51361104E+03 -0.35096135E+00
  19   5   1   9  0.70292689E+00 -0.72000000E+02  0.30600000E+03  0.42287698E+03  0.50104722E+03  0.49116007E+03 -0.37644817E+00
  19   5   1  10  0.70292689E+00 -0.72000000E+02  0.34200000E+03  0.42857003E+03  0.50440665E+03  0.49632663E+03 -0.36320576E+00
  19   5   2   1  0.70292689E+00 -0.36000000E+02  0.18000000E+02  0.40154324E+03  0.50442378E+03  0.48772451E+03 -0.52669247E+00
  19   5   2   2  0.70292689E+00 -0.36000000E+02  0.54000000E+02  0.41791390E+03  0.49784080E+03  0.50559709E+03 -0.44136281E+00
  19   5   2   3  0.70292689E+00 -0.36000000E+02  0.90000000E+02  0.42601052E+03  0.49099504E+03  0.51436543E+03 -0.39308491E+00
  19   5   2   4  0.70292689E+00 -0.36000000E+02  0.12600000E+03  0.41388158E+03  0.51103851E+03  0.50857303E+03 -0.51725943E+00
  19   5   2   5  0.70292689E+00 -0.36000000E+02  0.16200000E+03  0.40984742E+03  0.50781675E+03  0.49995526E+03 -0.51163385E+00
  19   5   2   6  0.70292689E+00 -0.36000000E+02  0.19800000E+03  0.40381392E+03  0.50546803E+03  0.49589871E+03 -0.53745859E+00
  19   5   2   7  0.70292689E+00 -0.36000000E+02  0.23400000E+03  0.41884135E+03  0.49732814E+03  0.50560443E+03 -0.43355369E+00
  19   5   2   8  0.70292689E+00 -0.36000000E+02  0.27000000E+03  0.43051398E+03  0.49143982E+03  0.51217603E+03 -0.35920782E+00
  19   5   2   9  0.70292689E+00 -0.36000000E+02  0.30600000E+03  0.40660289E+03  0.50179616E+03  0.49694253E+03 -0.50838809E+00
  19   5   2  10  0.70292689E+00 -0.36000000E+02  0.34200000E+03  0.39854045E+03  0.50612198E+03  0.49079851E+03 -0.56465591E+00
  19   5   3   1  0.70292689E+00  0.13096761E-08  0.18000000E+02  0.38609527E+03  0.49881464E+03  0.55461907E+03 -0.86630444E+00
  19   5   3   2  0.70292689E+00  0.13096761E-08  0.54000000E+02  0.42310139E+03  0.49064611E+03  0.53824217E+03 -0.48154872E+00
  19   5   3   3  0.70292689E+00  0.13096761E-08  0.90000000E+02  0.43856415E+03  0.48649093E+03  0.53107836E+03 -0.34844977E+00
  19   5   3   4  0.70292689E+00  0.13096761E-08  0.12600000E+03  0.42122157E+03  0.49186708E+03  0.53817542E+03 -0.49798000E+00
  19   5   3   5  0.70292689E+00  0.13096761E-08  0.16200000E+03  0.38290691E+03  0.50377438E+03  0.56139341E+03 -0.94025405E+00
  19   5   3   6  0.70292689E+00  0.13096761E-08  0.19800000E+03  0.38561296E+03  0.49869165E+03  0.55814160E+03 -0.88374366E+00
  19   5   3   7  0.70292689E+00  0.13096761E-08  0.23400000E+03  0.42275578E+03  0.49125009E+03  0.53766729E+03 -0.48390078E+00
  19   5   3   8  0.70292689E+00  0.13096761E-08  0.27000000E+03  0.44184189E+03  0.49050680E+03  0.52892091E+03 -0.33270900E+00
  19   5   3   9  0.70292689E+00  0.13096761E-08  0.30600000E+03  0.42497317E+03  0.49265709E+03  0.53673601E+03 -0.46951856E+00
  19   5   3  10  0.70292689E+00  0.13096761E-08  0.34200000E+03  0.38222000E+03  0.49678512E+03  0.55367092E+03 -0.89382876E+00
  19   5   4   1  0.70292689E+00  0.36000000E+02  0.18000000E+02  0.40695350E+03  0.50286759E+03  0.49850876E+03 -0.51374711E+00
  19   5   4   2  0.70292689E+00  0.36000000E+02  0.54000000E+02  0.42906328E+03  0.49614915E+03  0.50863020E+03 -0.37121550E+00
  19   5   4   3  0.70292689E+00  0.36000000E+02  0.90000000E+02  0.43943732E+03  0.48738794E+03  0.51796021E+03 -0.30972626E+00
  19   5   4   4  0.70292689E+00  0.36000000E+02  0.12600000E+03  0.41605097E+03  0.50165920E+03  0.50093448E+03 -0.45176752E+00
  19   5   4   5  0.70292689E+00  0.36000000E+02  0.16200000E+03  0.40281433E+03  0.50844319E+03  0.49469991E+03 -0.55073459E+00
  19   5   4   6  0.70292689E+00  0.36000000E+02  0.19800000E+03  0.41160292E+03  0.50729564E+03  0.48784951E+03 -0.46191385E+00
  19   5   4   7  0.70292689E+00  0.36000000E+02  0.23400000E+03  0.42138911E+03  0.50647826E+03  0.50730296E+03 -0.44697878E+00
  19   5   4   8  0.70292689E+00  0.36000000E+02  0.27000000E+03  0.43087358E+03  0.48766336E+03  0.51541561E+03 -0.35594742E+00
  19   5   4   9  0.70292689E+00  0.36000000E+02  0.30600000E+03  0.41676140E+03  0.50268440E+03  0.50819527E+03 -0.47087870E+00
  19   5   4  10  0.70292689E+00  0.36000000E+02  0.34200000E+03  0.40956604E+03  0.50766369E+03  0.50374810E+03 -0.52459563E+00
  19   5   5   1  0.70292689E+00  0.72000000E+02  0.18000000E+02  0.43380453E+03  0.49887643E+03  0.50485633E+03 -0.33845403E+00
  19   5   5   2  0.70292689E+00  0.72000000E+02  0.54000000E+02  0.44014592E+03  0.49012381E+03  0.50842008E+03 -0.28714286E+00
  19   5   5   3  0.70292689E+00  0.72000000E+02  0.90000000E+02  0.42732555E+03  0.49045101E+03  0.50863343E+03 -0.36700624E+00
  19   5   5   4  0.70292689E+00  0.72000000E+02  0.12600000E+03  0.42734981E+03  0.50774655E+03  0.48921376E+03 -0.36106469E+00
  19   5   5   5  0.70292689E+00  0.72000000E+02  0.16200000E+03  0.42425990E+03  0.50568475E+03  0.49592482E+03 -0.39352322E+00
  19   5   5   6  0.70292689E+00  0.72000000E+02  0.19800000E+03  0.42921102E+03  0.49917055E+03  0.49954244E+03 -0.35356691E+00
  19   5   5   7  0.70292689E+00  0.72000000E+02  0.23400000E+03  0.43298663E+03  0.50466015E+03  0.50745692E+03 -0.36601621E+00
  19   5   5   8  0.70292689E+00  0.72000000E+02  0.27000000E+03  0.43268073E+03  0.48532914E+03  0.52846317E+03 -0.37495466E+00
  19   5   5   9  0.70292689E+00  0.72000000E+02  0.30600000E+03  0.42379396E+03  0.51006042E+03  0.51101773E+03 -0.45127205E+00
  19   5   5  10  0.70292689E+00  0.72000000E+02  0.34200000E+03  0.43097991E+03  0.50926333E+03  0.50491511E+03 -0.38440347E+00
  19   6   1   1  0.10086953E+01 -0.72000000E+02  0.18000000E+02  0.36439784E+03  0.43324551E+03  0.42405005E+03 -0.38388349E+00
  19   6   1   2  0.10086953E+01 -0.72000000E+02  0.54000000E+02  0.36366008E+03  0.42486717E+03  0.43925806E+03 -0.41196054E+00
  19   6   1   3  0.10086953E+01 -0.72000000E+02  0.90000000E+02  0.36598162E+03  0.42366408E+03  0.44983936E+03 -0.42541227E+00
  19   6   1   4  0.10086953E+01 -0.72000000E+02  0.12600000E+03  0.36340236E+03  0.42938998E+03  0.44159507E+03 -0.43638609E+00
  19   6   1   5  0.10086953E+01 -0.72000000E+02  0.16200000E+03  0.36571406E+03  0.43298846E+03  0.41877669E+03 -0.35649225E+00
  19   6   1   6  0.10086953E+01 -0.72000000E+02  0.19800000E+03  0.36379529E+03  0.43711521E+03  0.42296437E+03 -0.39772159E+00
  19   6   1   7  0.10086953E+01 -0.72000000E+02  0.23400000E+03  0.36903324E+03  0.42426656E+03  0.44302670E+03 -0.38147851E+00
  19   6   1   8  0.10086953E+01 -0.72000000E+02  0.27000000E+03  0.36959944E+03  0.42069448E+03  0.45083960E+03 -0.39176345E+00
  19   6   1   9  0.10086953E+01 -0.72000000E+02  0.30600000E+03  0.36156223E+03  0.42614605E+03  0.44259409E+03 -0.44380764E+00
  19   6   1  10  0.10086953E+01 -0.72000000E+02  0.34200000E+03  0.36191243E+03  0.43307395E+03  0.42631406E+03 -0.40973820E+00
  19   6   2   1  0.10086953E+01 -0.36000000E+02  0.18000000E+02  0.33867871E+03  0.42817966E+03  0.43316962E+03 -0.61710181E+00
  19   6   2   2  0.10086953E+01 -0.36000000E+02  0.54000000E+02  0.35088662E+03  0.41184839E+03  0.44383044E+03 -0.48879274E+00
  19   6   2   3  0.10086953E+01 -0.36000000E+02  0.90000000E+02  0.35709238E+03  0.41379314E+03  0.45500645E+03 -0.48318133E+00
  19   6   2   4  0.10086953E+01 -0.36000000E+02  0.12600000E+03  0.34891205E+03  0.41329692E+03  0.44477703E+03 -0.51405499E+00
  19   6   2   5  0.10086953E+01 -0.36000000E+02  0.16200000E+03  0.34025059E+03  0.42523406E+03  0.43401951E+03 -0.59452132E+00
  19   6   2   6  0.10086953E+01 -0.36000000E+02  0.19800000E+03  0.34293733E+03  0.42769554E+03  0.43340629E+03 -0.57629901E+00
  19   6   2   7  0.10086953E+01 -0.36000000E+02  0.23400000E+03  0.35240934E+03  0.41967801E+03  0.44120303E+03 -0.49280440E+00
  19   6   2   8  0.10086953E+01 -0.36000000E+02  0.27000000E+03  0.35953244E+03  0.41889410E+03  0.45212147E+03 -0.46942438E+00
  19   6   2   9  0.10086953E+01 -0.36000000E+02  0.30600000E+03  0.34803043E+03  0.41673665E+03  0.44062265E+03 -0.51833727E+00
  19   6   2  10  0.10086953E+01 -0.36000000E+02  0.34200000E+03  0.33337791E+03  0.42945327E+03  0.43401737E+03 -0.67715671E+00
  19   6   3   1  0.10086953E+01  0.13096761E-08  0.18000000E+02  0.33636330E+03  0.42084204E+03  0.46108921E+03 -0.72224838E+00
  19   6   3   2  0.10086953E+01  0.13096761E-08  0.54000000E+02  0.35995001E+03  0.40790839E+03  0.46369853E+03 -0.47188090E+00
  19   6   3   3  0.10086953E+01  0.13096761E-08  0.90000000E+02  0.37611546E+03  0.40677050E+03  0.47377008E+03 -0.37817231E+00
  19   6   3   4  0.10086953E+01  0.13096761E-08  0.12600000E+03  0.35732865E+03  0.40602416E+03  0.46321663E+03 -0.48580076E+00
  19   6   3   5  0.10086953E+01  0.13096761E-08  0.16200000E+03  0.33446575E+03  0.42289607E+03  0.46476966E+03 -0.76482218E+00
  19   6   3   6  0.10086953E+01  0.13096761E-08  0.19800000E+03  0.33558751E+03  0.42182559E+03  0.46220055E+03 -0.73845553E+00
  19   6   3   7  0.10086953E+01  0.13096761E-08  0.23400000E+03  0.36010242E+03  0.41177984E+03  0.46183249E+03 -0.47621191E+00
  19   6   3   8  0.10086953E+01  0.13096761E-08  0.27000000E+03  0.37610394E+03  0.40836343E+03  0.47071992E+03 -0.37266338E+00
  19   6   3   9  0.10086953E+01  0.13096761E-08  0.30600000E+03  0.35920739E+03  0.40600069E+03  0.46454196E+03 -0.47499007E+00
  19   6   3  10  0.10086953E+01  0.13096761E-08  0.34200000E+03  0.33291959E+03  0.42200463E+03  0.46211305E+03 -0.76674684E+00
  19   6   4   1  0.10086953E+01  0.36000000E+02  0.18000000E+02  0.34498235E+03  0.42727270E+03  0.43510266E+03 -0.56233706E+00
  19   6   4   2  0.10086953E+01  0.36000000E+02  0.54000000E+02  0.35949040E+03  0.42073351E+03  0.44526251E+03 -0.45192935E+00
  19   6   4   3  0.10086953E+01  0.36000000E+02  0.90000000E+02  0.36616337E+03  0.41938749E+03  0.45701823E+03 -0.43483037E+00
  19   6   4   4  0.10086953E+01  0.36000000E+02  0.12600000E+03  0.35215924E+03  0.41410816E+03  0.44716468E+03 -0.49755448E+00
  19   6   4   5  0.10086953E+01  0.36000000E+02  0.16200000E+03  0.33463517E+03  0.42658374E+03  0.43411307E+03 -0.65398077E+00
  19   6   4   6  0.10086953E+01  0.36000000E+02  0.19800000E+03  0.34352044E+03  0.42743452E+03  0.43347215E+03 -0.57024831E+00
  19   6   4   7  0.10086953E+01  0.36000000E+02  0.23400000E+03  0.35331209E+03  0.41794043E+03  0.44603331E+03 -0.49652170E+00
  19   6   4   8  0.10086953E+01  0.36000000E+02  0.27000000E+03  0.36231911E+03  0.41943170E+03  0.46077683E+03 -0.47871958E+00
  19   6   4   9  0.10086953E+01  0.36000000E+02  0.30600000E+03  0.35292417E+03  0.41431060E+03  0.44779272E+03 -0.49399938E+00
  19   6   4  10  0.10086953E+01  0.36000000E+02  0.34200000E+03  0.34296949E+03  0.42724930E+03  0.43902598E+03 -0.59522204E+00
  19   6   5   1  0.10086953E+01  0.72000000E+02  0.18000000E+02  0.36363398E+03  0.43683707E+03  0.41883915E+03 -0.38491174E+00
  19   6   5   2  0.10086953E+01  0.72000000E+02  0.54000000E+02  0.36679717E+03  0.42790899E+03  0.43795984E+03 -0.39331974E+00
  19   6   5   3  0.10086953E+01  0.72000000E+02  0.90000000E+02  0.36936198E+03  0.42595395E+03  0.44955722E+03 -0.40564146E+00
  19   6   5   4  0.10086953E+01  0.72000000E+02  0.12600000E+03  0.36549024E+03  0.42451900E+03  0.44217769E+03 -0.40638090E+00
  19   6   5   5  0.10086953E+01  0.72000000E+02  0.16200000E+03  0.36433962E+03  0.43323393E+03  0.42439007E+03 -0.38537460E+00
  19   6   5   6  0.10086953E+01  0.72000000E+02  0.19800000E+03  0.35900733E+03  0.43144382E+03  0.42641415E+03 -0.42750981E+00
  19   6   5   7  0.10086953E+01  0.72000000E+02  0.23400000E+03  0.36504732E+03  0.43044859E+03  0.43838739E+03 -0.41629439E+00
  19   6   5   8  0.10086953E+01  0.72000000E+02  0.27000000E+03  0.36604562E+03  0.41902722E+03  0.45113086E+03 -0.41467488E+00
  19   6   5   9  0.10086953E+01  0.72000000E+02  0.30600000E+03  0.37143924E+03  0.42790774E+03  0.44599386E+03 -0.38444426E+00
  19   6   5  10  0.10086953E+01  0.72000000E+02  0.34200000E+03  0.36968941E+03  0.43988183E+03  0.41896950E+03 -0.35007962E+00
  19   7   1   1  0.14330603E+01 -0.72000000E+02  0.18000000E+02  0.32698347E+03  0.38290127E+03  0.36744893E+03 -0.31704480E+00
  19   7   1   2  0.14330603E+01 -0.72000000E+02  0.54000000E+02  0.32417061E+03  0.37370405E+03  0.38510584E+03 -0.37011408E+00
  19   7   1   3  0.14330603E+01 -0.72000000E+02  0.90000000E+02  0.33330693E+03  0.35545859E+03  0.39859150E+03 -0.28372028E+00
  19   7   1   4  0.14330603E+01 -0.72000000E+02  0.12600000E+03  0.32299712E+03  0.37166815E+03  0.37836218E+03 -0.34813988E+00
  19   7   1   5  0.14330603E+01 -0.72000000E+02  0.16200000E+03  0.32412473E+03  0.37775411E+03  0.36230679E+03 -0.30388642E+00
  19   7   1   6  0.14330603E+01 -0.72000000E+02  0.19800000E+03  0.32350164E+03  0.38229489E+03  0.36433453E+03 -0.33244246E+00
  19   7   1   7  0.14330603E+01 -0.72000000E+02  0.23400000E+03  0.33053174E+03  0.37026979E+03  0.38401760E+03 -0.30236168E+00
  19   7   1   8  0.14330603E+01 -0.72000000E+02  0.27000000E+03  0.33298500E+03  0.36223575E+03  0.40345002E+03 -0.32570927E+00
  19   7   1   9  0.14330603E+01 -0.72000000E+02  0.30600000E+03  0.32786685E+03  0.37353028E+03  0.38416333E+03 -0.33541967E+00
  19   7   1  10  0.14330603E+01 -0.72000000E+02  0.34200000E+03  0.32361469E+03  0.38258478E+03  0.36613049E+03 -0.33883373E+00
  19   7   2   1  0.14330603E+01 -0.36000000E+02  0.18000000E+02  0.30917845E+03  0.37216049E+03  0.36881194E+03 -0.43593423E+00
  19   7   2   2  0.14330603E+01 -0.36000000E+02  0.54000000E+02  0.31403463E+03  0.36320535E+03  0.38009399E+03 -0.40131753E+00
  19   7   2   3  0.14330603E+01 -0.36000000E+02  0.90000000E+02  0.32423217E+03  0.35416223E+03  0.39818079E+03 -0.35065292E+00
  19   7   2   4  0.14330603E+01 -0.36000000E+02  0.12600000E+03  0.31178112E+03  0.36325903E+03  0.37760698E+03 -0.41215564E+00
  19   7   2   5  0.14330603E+01 -0.36000000E+02  0.16200000E+03  0.30846713E+03  0.36927354E+03  0.36522082E+03 -0.41746512E+00
  19   7   2   6  0.14330603E+01 -0.36000000E+02  0.19800000E+03  0.30817996E+03  0.36999095E+03  0.36473098E+03 -0.42101769E+00
  19   7   2   7  0.14330603E+01 -0.36000000E+02  0.23400000E+03  0.31410943E+03  0.36406882E+03  0.37795328E+03 -0.39560900E+00
  19   7   2   8  0.14330603E+01 -0.36000000E+02  0.27000000E+03  0.32430094E+03  0.35251776E+03  0.39436649E+03 -0.33018340E+00
  19   7   2   9  0.14330603E+01 -0.36000000E+02  0.30600000E+03  0.31322350E+03  0.35960328E+03  0.38003695E+03 -0.39509483E+00
  19   7   2  10  0.14330603E+01 -0.36000000E+02  0.34200000E+03  0.30589672E+03  0.37257754E+03  0.36859522E+03 -0.46771520E+00
  19   7   3   1  0.14330603E+01  0.13096761E-08  0.18000000E+02  0.31293921E+03  0.36241712E+03  0.38189315E+03 -0.41522443E+00
  19   7   3   2  0.14330603E+01  0.13096761E-08  0.54000000E+02  0.32376442E+03  0.35168317E+03  0.39498769E+03 -0.33413116E+00
  19   7   3   3  0.14330603E+01  0.13096761E-08  0.90000000E+02  0.33571848E+03  0.34239248E+03  0.41017047E+03 -0.26643726E+00
  19   7   3   4  0.14330603E+01  0.13096761E-08  0.12600000E+03  0.32078286E+03  0.35231282E+03  0.39346327E+03 -0.35536065E+00
  19   7   3   5  0.14330603E+01  0.13096761E-08  0.16200000E+03  0.30937837E+03  0.36586827E+03  0.38094096E+03 -0.45732475E+00
  19   7   3   6  0.14330603E+01  0.13096761E-08  0.19800000E+03  0.31356492E+03  0.36454384E+03  0.38201676E+03 -0.41792420E+00
  19   7   3   7  0.14330603E+01  0.13096761E-08  0.23400000E+03  0.32519985E+03  0.35081379E+03  0.39546101E+03 -0.32126082E+00
  19   7   3   8  0.14330603E+01  0.13096761E-08  0.27000000E+03  0.33312567E+03  0.34193040E+03  0.41115812E+03 -0.28845820E+00
  19   7   3   9  0.14330603E+01  0.13096761E-08  0.30600000E+03  0.32229111E+03  0.34945121E+03  0.39291518E+03 -0.33096338E+00
  19   7   3  10  0.14330603E+01  0.13096761E-08  0.34200000E+03  0.31122479E+03  0.36467759E+03  0.38159342E+03 -0.43816218E+00
  19   7   4   1  0.14330603E+01  0.36000000E+02  0.18000000E+02  0.31094094E+03  0.37099253E+03  0.36643022E+03 -0.40615718E+00
  19   7   4   2  0.14330603E+01  0.36000000E+02  0.54000000E+02  0.31859824E+03  0.36326349E+03  0.37950720E+03 -0.35947258E+00
  19   7   4   3  0.14330603E+01  0.36000000E+02  0.90000000E+02  0.33041427E+03  0.35648633E+03  0.39660061E+03 -0.30239624E+00
  19   7   4   4  0.14330603E+01  0.36000000E+02  0.12600000E+03  0.31673382E+03  0.35981052E+03  0.38372576E+03 -0.37912780E+00
  19   7   4   5  0.14330603E+01  0.36000000E+02  0.16200000E+03  0.30707364E+03  0.37353117E+03  0.36958380E+03 -0.46412858E+00
  19   7   4   6  0.14330603E+01  0.36000000E+02  0.19800000E+03  0.31100220E+03  0.37138136E+03  0.36826124E+03 -0.41404960E+00
  19   7   4   7  0.14330603E+01  0.36000000E+02  0.23400000E+03  0.31560790E+03  0.36382497E+03  0.38253901E+03 -0.39900278E+00
  19   7   4   8  0.14330603E+01  0.36000000E+02  0.27000000E+03  0.32940929E+03  0.35460023E+03  0.39504761E+03 -0.29851024E+00
  19   7   4   9  0.14330603E+01  0.36000000E+02  0.30600000E+03  0.31541856E+03  0.35890346E+03  0.37904853E+03 -0.36944713E+00
  19   7   4  10  0.14330603E+01  0.36000000E+02  0.34200000E+03  0.30999055E+03  0.37092470E+03  0.36618709E+03 -0.41360393E+00
  19   7   5   1  0.14330603E+01  0.72000000E+02  0.18000000E+02  0.32583388E+03  0.37809237E+03  0.36230356E+03 -0.29143643E+00
  19   7   5   2  0.14330603E+01  0.72000000E+02  0.54000000E+02  0.32747459E+03  0.36906947E+03  0.38011950E+03 -0.30876604E+00
  19   7   5   3  0.14330603E+01  0.72000000E+02  0.90000000E+02  0.32818494E+03  0.35918674E+03  0.39777338E+03 -0.33344709E+00
  19   7   5   4  0.14330603E+01  0.72000000E+02  0.12600000E+03  0.32893086E+03  0.36777431E+03  0.38216881E+03 -0.30001206E+00
  19   7   5   5  0.14330603E+01  0.72000000E+02  0.16200000E+03  0.32527763E+03  0.38210227E+03  0.36321649E+03 -0.31339234E+00
  19   7   5   6  0.14330603E+01  0.72000000E+02  0.19800000E+03  0.32912002E+03  0.38373336E+03  0.36429374E+03 -0.29228787E+00
  19   7   5   7  0.14330603E+01  0.72000000E+02  0.23400000E+03  0.32464123E+03  0.37016112E+03  0.38154013E+03 -0.34067252E+00
  19   7   5   8  0.14330603E+01  0.72000000E+02  0.27000000E+03  0.33096000E+03  0.35729354E+03  0.40135331E+03 -0.31804629E+00
  19   7   5   9  0.14330603E+01  0.72000000E+02  0.30600000E+03  0.32714820E+03  0.36716662E+03  0.38567625E+03 -0.32471385E+00
  19   7   5  10  0.14330603E+01  0.72000000E+02  0.34200000E+03  0.32791160E+03  0.37751904E+03  0.36423987E+03 -0.27964986E+00
  19   8   1   1  0.20220212E+01 -0.72000000E+02  0.18000000E+02  0.31676753E+03  0.35092383E+03  0.33669638E+03 -0.17853327E+00
  19   8   1   2  0.20220212E+01 -0.72000000E+02  0.54000000E+02  0.31640940E+03  0.33567846E+03  0.34953657E+03 -0.17293137E+00
  19   8   1   3  0.20220212E+01 -0.72000000E+02  0.90000000E+02  0.31658079E+03  0.32682247E+03  0.36396119E+03 -0.19373658E+00
  19   8   1   4  0.20220212E+01 -0.72000000E+02  0.12600000E+03  0.31771543E+03  0.33503328E+03  0.35323825E+03 -0.17405042E+00
  19   8   1   5  0.20220212E+01 -0.72000000E+02  0.16200000E+03  0.31401562E+03  0.34386806E+03  0.33698259E+03 -0.17539985E+00
  19   8   1   6  0.20220212E+01 -0.72000000E+02  0.19800000E+03  0.31042836E+03  0.35312487E+03  0.33398252E+03 -0.22575425E+00
  19   8   1   7  0.20220212E+01 -0.72000000E+02  0.23400000E+03  0.31844735E+03  0.33669526E+03  0.34888103E+03 -0.15908025E+00
  19   8   1   8  0.20220212E+01 -0.72000000E+02  0.27000000E+03  0.31711960E+03  0.32445809E+03  0.36416482E+03 -0.18276463E+00
  19   8   1   9  0.20220212E+01 -0.72000000E+02  0.30600000E+03  0.31763998E+03  0.33475279E+03  0.35405840E+03 -0.17655197E+00
  19   8   1  10  0.20220212E+01 -0.72000000E+02  0.34200000E+03  0.31275251E+03  0.34791292E+03  0.33824878E+03 -0.20358702E+00
  19   8   2   1  0.20220212E+01 -0.36000000E+02  0.18000000E+02  0.30656375E+03  0.33432877E+03  0.34168687E+03 -0.21580339E+00
  19   8   2   2  0.20220212E+01 -0.36000000E+02  0.54000000E+02  0.30676954E+03  0.33189318E+03  0.34669138E+03 -0.22385499E+00
  19   8   2   3  0.20220212E+01 -0.36000000E+02  0.90000000E+02  0.31392621E+03  0.32014924E+03  0.35684376E+03 -0.16607704E+00
  19   8   2   4  0.20220212E+01 -0.36000000E+02  0.12600000E+03  0.30601307E+03  0.33285903E+03  0.34807733E+03 -0.23848276E+00
  19   8   2   5  0.20220212E+01 -0.36000000E+02  0.16200000E+03  0.30034882E+03  0.33275982E+03  0.34099963E+03 -0.25823814E+00
  19   8   2   6  0.20220212E+01 -0.36000000E+02  0.19800000E+03  0.30276647E+03  0.33221067E+03  0.34076665E+03 -0.23536559E+00
  19   8   2   7  0.20220212E+01 -0.36000000E+02  0.23400000E+03  0.30496499E+03  0.33011729E+03  0.34714564E+03 -0.23375551E+00
  19   8   2   8  0.20220212E+01 -0.36000000E+02  0.27000000E+03  0.31395640E+03  0.32159718E+03  0.35801931E+03 -0.17482914E+00
  19   8   2   9  0.20220212E+01 -0.36000000E+02  0.30600000E+03  0.30601111E+03  0.33339924E+03  0.34450545E+03 -0.22721159E+00
  19   8   2  10  0.20220212E+01 -0.36000000E+02  0.34200000E+03  0.30195963E+03  0.33344627E+03  0.33954117E+03 -0.24191471E+00
  19   8   3   1  0.20220212E+01  0.13096761E-08  0.18000000E+02  0.30621216E+03  0.32923219E+03  0.34302251E+03 -0.20543986E+00
  19   8   3   2  0.20220212E+01  0.13096761E-08  0.54000000E+02  0.31446985E+03  0.32570628E+03  0.34253184E+03 -0.12958710E+00
  19   8   3   3  0.20220212E+01  0.13096761E-08  0.90000000E+02  0.32314381E+03  0.31578351E+03  0.35510227E+03 -0.81271292E-01
  19   8   3   4  0.20220212E+01  0.13096761E-08  0.12600000E+03  0.31111878E+03  0.32342116E+03  0.34153609E+03 -0.14287094E+00
  19   8   3   5  0.20220212E+01  0.13096761E-08  0.16200000E+03  0.30307986E+03  0.32962801E+03  0.34313594E+03 -0.23232800E+00
  19   8   3   6  0.20220212E+01  0.13096761E-08  0.19800000E+03  0.30690269E+03  0.32978690E+03  0.34520930E+03 -0.20995142E+00
  19   8   3   7  0.20220212E+01  0.13096761E-08  0.23400000E+03  0.31495543E+03  0.32310395E+03  0.34426942E+03 -0.12361146E+00
  19   8   3   8  0.20220212E+01  0.13096761E-08  0.27000000E+03  0.32329941E+03  0.31470941E+03  0.35233535E+03 -0.67627498E-01
  19   8   3   9  0.20220212E+01  0.13096761E-08  0.30600000E+03  0.31133605E+03  0.32316242E+03  0.33984094E+03 -0.13445534E+00
  19   8   3  10  0.20220212E+01  0.13096761E-08  0.34200000E+03  0.30457337E+03  0.32935996E+03  0.34316406E+03 -0.21942389E+00
  19   8   4   1  0.20220212E+01  0.36000000E+02  0.18000000E+02  0.30563282E+03  0.32856340E+03  0.34070656E+03 -0.19918351E+00
  19   8   4   2  0.20220212E+01  0.36000000E+02  0.54000000E+02  0.30645404E+03  0.33144458E+03  0.34559502E+03 -0.22075111E+00
  19   8   4   3  0.20220212E+01  0.36000000E+02  0.90000000E+02  0.31842812E+03  0.32034690E+03  0.35672323E+03 -0.13353852E+00
  19   8   4   4  0.20220212E+01  0.36000000E+02  0.12600000E+03  0.30880894E+03  0.33089749E+03  0.34513712E+03 -0.19864554E+00
  19   8   4   5  0.20220212E+01  0.36000000E+02  0.16200000E+03  0.30318595E+03  0.33394757E+03  0.34003408E+03 -0.23553032E+00
  19   8   4   6  0.20220212E+01  0.36000000E+02  0.19800000E+03  0.30673837E+03  0.33129634E+03  0.34203926E+03 -0.20497349E+00
  19   8   4   7  0.20220212E+01  0.36000000E+02  0.23400000E+03  0.30615110E+03  0.33051343E+03  0.34628693E+03 -0.22243379E+00
  19   8   4   8  0.20220212E+01  0.36000000E+02  0.27000000E+03  0.31455956E+03  0.32053796E+03  0.35762189E+03 -0.16545390E+00
  19   8   4   9  0.20220212E+01  0.36000000E+02  0.30600000E+03  0.30720165E+03  0.33172125E+03  0.34642096E+03 -0.21881694E+00
  19   8   4  10  0.20220212E+01  0.36000000E+02  0.34200000E+03  0.30286630E+03  0.33398034E+03  0.33963159E+03 -0.23676794E+00
  19   8   5   1  0.20220212E+01  0.72000000E+02  0.18000000E+02  0.31461604E+03  0.34775542E+03  0.33463242E+03 -0.17652573E+00
  19   8   5   2  0.20220212E+01  0.72000000E+02  0.54000000E+02  0.31713034E+03  0.33746193E+03  0.34991916E+03 -0.17490349E+00
  19   8   5   3  0.20220212E+01  0.72000000E+02  0.90000000E+02  0.31661900E+03  0.32873645E+03  0.36247758E+03 -0.19433114E+00
  19   8   5   4  0.20220212E+01  0.72000000E+02  0.12600000E+03  0.31447630E+03  0.33280687E+03  0.34683944E+03 -0.16819462E+00
  19   8   5   5  0.20220212E+01  0.72000000E+02  0.16200000E+03  0.31535935E+03  0.34408613E+03  0.33322496E+03 -0.15349740E+00
  19   8   5   6  0.20220212E+01  0.72000000E+02  0.19800000E+03  0.31681554E+03  0.34866846E+03  0.33661639E+03 -0.17004785E+00
  19   8   5   7  0.20220212E+01  0.72000000E+02  0.23400000E+03  0.31735573E+03  0.33770534E+03  0.34991879E+03 -0.17404978E+00
  19   8   5   8  0.20220212E+01  0.72000000E+02  0.27000000E+03  0.31609223E+03  0.32602244E+03  0.36230107E+03 -0.18878226E+00
  19   8   5   9  0.20220212E+01  0.72000000E+02  0.30600000E+03  0.31810914E+03  0.33357429E+03  0.34894173E+03 -0.15141942E+00
  19   8   5  10  0.20220212E+01  0.72000000E+02  0.34200000E+03  0.31578446E+03  0.34862526E+03  0.33714969E+03 -0.17935163E+00
  19   9   1   1  0.28394186E+01 -0.72000000E+02  0.18000000E+02  0.31976749E+03  0.34447719E+03  0.31378543E+03 -0.61727035E-01
  19   9   1   2  0.28394186E+01 -0.72000000E+02  0.54000000E+02  0.31686868E+03  0.31812810E+03  0.33919613E+03 -0.76927738E-01
  19   9   1   3  0.28394186E+01 -0.72000000E+02  0.90000000E+02  0.32462155E+03  0.29791370E+03  0.36318436E+03 -0.46959743E-01
  19   9   1   4  0.28394186E+01 -0.72000000E+02  0.12600000E+03  0.32334484E+03  0.31880479E+03  0.34167092E+03 -0.44340355E-01
  19   9   1   5  0.28394186E+01 -0.72000000E+02  0.16200000E+03  0.32127814E+03  0.34269545E+03  0.31647131E+03 -0.54035134E-01
  19   9   1   6  0.28394186E+01 -0.72000000E+02  0.19800000E+03  0.31676289E+03  0.34591950E+03  0.31269043E+03 -0.83507846E-01
  19   9   1   7  0.28394186E+01 -0.72000000E+02  0.23400000E+03  0.31813091E+03  0.31674421E+03  0.33989765E+03 -0.66412019E-01
  19   9   1   8  0.28394186E+01 -0.72000000E+02  0.27000000E+03  0.32340844E+03  0.29805347E+03  0.36281451E+03 -0.53943379E-01
  19   9   1   9  0.28394186E+01 -0.72000000E+02  0.30600000E+03  0.31957722E+03  0.32110628E+03  0.33940413E+03 -0.68761708E-01
  19   9   1  10  0.28394186E+01 -0.72000000E+02  0.34200000E+03  0.31782319E+03  0.34320787E+03  0.31202232E+03 -0.64974738E-01
  19   9   2   1  0.28394186E+01 -0.36000000E+02  0.18000000E+02  0.31422133E+03  0.31913401E+03  0.32414183E+03 -0.47826737E-01
  19   9   2   2  0.28394186E+01 -0.36000000E+02  0.54000000E+02  0.31570878E+03  0.31188378E+03  0.34438034E+03 -0.82898082E-01
  19   9   2   3  0.28394186E+01 -0.36000000E+02  0.90000000E+02  0.31435851E+03  0.29612061E+03  0.35910088E+03 -0.96124624E-01
  19   9   2   4  0.28394186E+01 -0.36000000E+02  0.12600000E+03  0.31446083E+03  0.31232829E+03  0.34771379E+03 -0.10457848E+00
  19   9   2   5  0.28394186E+01 -0.36000000E+02  0.16200000E+03  0.30968941E+03  0.31947193E+03  0.32618852E+03 -0.86782589E-01
  19   9   2   6  0.28394186E+01 -0.36000000E+02  0.19800000E+03  0.31389781E+03  0.31822157E+03  0.32544942E+03 -0.51346960E-01
  19   9   2   7  0.28394186E+01 -0.36000000E+02  0.23400000E+03  0.31373409E+03  0.31211842E+03  0.34622084E+03 -0.10377328E+00
  19   9   2   8  0.28394186E+01 -0.36000000E+02  0.27000000E+03  0.31344403E+03  0.29657602E+03  0.35970497E+03 -0.10611340E+00
  19   9   2   9  0.28394186E+01 -0.36000000E+02  0.30600000E+03  0.31453002E+03  0.30945641E+03  0.34802688E+03 -0.96168398E-01
  19   9   2  10  0.28394186E+01 -0.36000000E+02  0.34200000E+03  0.31083943E+03  0.31951320E+03  0.32649374E+03 -0.79923256E-01
  19   9   3   1  0.28394186E+01  0.13096761E-08  0.18000000E+02  0.31311645E+03  0.30445886E+03  0.33862255E+03 -0.57509113E-01
  19   9   3   2  0.28394186E+01  0.13096761E-08  0.54000000E+02  0.31527773E+03  0.29952551E+03  0.34908313E+03 -0.64257865E-01
  19   9   3   3  0.28394186E+01  0.13096761E-08  0.90000000E+02  0.30999480E+03  0.28946921E+03  0.35660480E+03 -0.97640425E-01
  19   9   3   4  0.28394186E+01  0.13096761E-08  0.12600000E+03  0.31317176E+03  0.29975454E+03  0.35128123E+03 -0.87167535E-01
  19   9   3   5  0.28394186E+01  0.13096761E-08  0.16200000E+03  0.30989430E+03  0.30709232E+03  0.34083700E+03 -0.95833283E-01
  19   9   3   6  0.28394186E+01  0.13096761E-08  0.19800000E+03  0.31213557E+03  0.30655434E+03  0.34076150E+03 -0.78194347E-01
  19   9   3   7  0.28394186E+01  0.13096761E-08  0.23400000E+03  0.31487427E+03  0.30028568E+03  0.34991344E+03 -0.72213269E-01
  19   9   3   8  0.28394186E+01  0.13096761E-08  0.27000000E+03  0.31144025E+03  0.28775002E+03  0.35652753E+03 -0.82075835E-01
  19   9   3   9  0.28394186E+01  0.13096761E-08  0.30600000E+03  0.31322060E+03  0.29847378E+03  0.34940727E+03 -0.76231686E-01
  19   9   3  10  0.28394186E+01  0.13096761E-08  0.34200000E+03  0.30977161E+03  0.30684124E+03  0.33894710E+03 -0.89204111E-01
  19   9   4   1  0.28394186E+01  0.36000000E+02  0.18000000E+02  0.31434675E+03  0.31535341E+03  0.32638265E+03 -0.42229104E-01
  19   9   4   2  0.28394186E+01  0.36000000E+02  0.54000000E+02  0.31365962E+03  0.31225292E+03  0.34596352E+03 -0.10381907E+00
  19   9   4   3  0.28394186E+01  0.36000000E+02  0.90000000E+02  0.31766517E+03  0.29635772E+03  0.35964050E+03 -0.76041499E-01
  19   9   4   4  0.28394186E+01  0.36000000E+02  0.12600000E+03  0.31744912E+03  0.31308046E+03  0.34729974E+03 -0.84786798E-01
  19   9   4   5  0.28394186E+01  0.36000000E+02  0.16200000E+03  0.31213021E+03  0.31775380E+03  0.32591435E+03 -0.63315751E-01
  19   9   4   6  0.28394186E+01  0.36000000E+02  0.19800000E+03  0.31531276E+03  0.31540275E+03  0.32571219E+03 -0.33810664E-01
  19   9   4   7  0.28394186E+01  0.36000000E+02  0.23400000E+03  0.31488028E+03  0.31247872E+03  0.34396494E+03 -0.89035411E-01
  19   9   4   8  0.28394186E+01  0.36000000E+02  0.27000000E+03  0.31416812E+03  0.29741710E+03  0.35889469E+03 -0.10060178E+00
  19   9   4   9  0.28394186E+01  0.36000000E+02  0.30600000E+03  0.31522472E+03  0.30968388E+03  0.34405975E+03 -0.78235397E-01
  19   9   4  10  0.28394186E+01  0.36000000E+02  0.34200000E+03  0.31202413E+03  0.31931772E+03  0.32596727E+03 -0.69332801E-01
  19   9   5   1  0.28394186E+01  0.72000000E+02  0.18000000E+02  0.31992238E+03  0.34205205E+03  0.31046903E+03 -0.42452077E-01
  19   9   5   2  0.28394186E+01  0.72000000E+02  0.54000000E+02  0.31848495E+03  0.31426258E+03  0.33923709E+03 -0.54112001E-01
  19   9   5   3  0.28394186E+01  0.72000000E+02  0.90000000E+02  0.32130106E+03  0.29721161E+03  0.36381952E+03 -0.68923935E-01
  19   9   5   4  0.28394186E+01  0.72000000E+02  0.12600000E+03  0.31824506E+03  0.32238142E+03  0.34067386E+03 -0.86041826E-01
  19   9   5   5  0.28394186E+01  0.72000000E+02  0.16200000E+03  0.31838591E+03  0.34201601E+03  0.31242513E+03 -0.58425955E-01
  19   9   5   6  0.28394186E+01  0.72000000E+02  0.19800000E+03  0.31777507E+03  0.34267178E+03  0.31330326E+03 -0.67442863E-01
  19   9   5   7  0.28394186E+01  0.72000000E+02  0.23400000E+03  0.31802973E+03  0.31750400E+03  0.33798178E+03 -0.63052671E-01
  19   9   5   8  0.28394186E+01  0.72000000E+02  0.27000000E+03  0.32503971E+03  0.29759204E+03  0.36097803E+03 -0.35799675E-01
  19   9   5   9  0.28394186E+01  0.72000000E+02  0.30600000E+03  0.32017945E+03  0.31961903E+03  0.34084713E+03 -0.64884884E-01
  19   9   5  10  0.28394186E+01  0.72000000E+02  0.34200000E+03  0.32289680E+03  0.34564252E+03  0.31371542E+03 -0.44893618E-01
  19  10   1   1  0.39738549E+01 -0.72000000E+02  0.18000000E+02  0.33265826E+03  0.33597240E+03  0.30297995E+03  0.75223696E-01
  19  10   1   2  0.39738549E+01 -0.72000000E+02  0.54000000E+02  0.33168760E+03  0.31778163E+03  0.33807521E+03  0.21602692E-01
  19  10   1   3  0.39738549E+01 -0.72000000E+02  0.90000000E+02  0.33374565E+03  0.29138520E+03  0.36000042E+03  0.37108189E-01
  19  10   1   4  0.39738549E+01 -0.72000000E+02  0.12600000E+03  0.33068608E+03  0.31685378E+03  0.33432037E+03  0.29903729E-01
  19  10   1   5  0.39738549E+01 -0.72000000E+02  0.16200000E+03  0.33185267E+03  0.33740433E+03  0.30259606E+03  0.67406001E-01
  19  10   1   6  0.39738549E+01 -0.72000000E+02  0.19800000E+03  0.33008618E+03  0.33946722E+03  0.30402088E+03  0.47023583E-01
  19  10   1   7  0.39738549E+01 -0.72000000E+02  0.23400000E+03  0.32902723E+03  0.31513535E+03  0.33558091E+03  0.21213021E-01
  19  10   1   8  0.39738549E+01 -0.72000000E+02  0.27000000E+03  0.33272274E+03  0.29620795E+03  0.36017057E+03  0.17826114E-01
  19  10   1   9  0.39738549E+01 -0.72000000E+02  0.30600000E+03  0.32893855E+03  0.31695914E+03  0.33856695E+03  0.60557159E-02
  19  10   1  10  0.39738549E+01 -0.72000000E+02  0.34200000E+03  0.33311692E+03  0.33766635E+03  0.30289222E+03  0.72866357E-01
  19  10   2   1  0.39738549E+01 -0.36000000E+02  0.18000000E+02  0.33314985E+03  0.30284322E+03  0.31564237E+03  0.13800272E+00
  19  10   2   2  0.39738549E+01 -0.36000000E+02  0.54000000E+02  0.32553193E+03  0.29594200E+03  0.34336111E+03  0.30496796E-01
  19  10   2   3  0.39738549E+01 -0.36000000E+02  0.90000000E+02  0.32479169E+03  0.28465332E+03  0.36294685E+03 -0.84304232E-02
  19  10   2   4  0.39738549E+01 -0.36000000E+02  0.12600000E+03  0.32765663E+03  0.29794236E+03  0.34551858E+03  0.30575020E-01
  19  10   2   5  0.39738549E+01 -0.36000000E+02  0.16200000E+03  0.32869386E+03  0.30503340E+03  0.31559805E+03  0.10844077E+00
  19  10   2   6  0.39738549E+01 -0.36000000E+02  0.19800000E+03  0.33410957E+03  0.30458480E+03  0.31423174E+03  0.14218915E+00
  19  10   2   7  0.39738549E+01 -0.36000000E+02  0.23400000E+03  0.32661382E+03  0.29777140E+03  0.34228886E+03  0.35264040E-01
  19  10   2   8  0.39738549E+01 -0.36000000E+02  0.27000000E+03  0.32358860E+03  0.28300287E+03  0.36345295E+03 -0.13224700E-01
  19  10   2   9  0.39738549E+01 -0.36000000E+02  0.30600000E+03  0.32675253E+03  0.29809546E+03  0.34511877E+03  0.26068694E-01
  19  10   2  10  0.39738549E+01 -0.36000000E+02  0.34200000E+03  0.33003668E+03  0.30619045E+03  0.31664241E+03  0.10940366E+00
  19  10   3   1  0.39738549E+01  0.13096761E-08  0.18000000E+02  0.32173011E+03  0.28705342E+03  0.32136059E+03  0.10312134E+00
  19  10   3   2  0.39738549E+01  0.13096761E-08  0.54000000E+02  0.32496313E+03  0.28087146E+03  0.34762551E+03  0.54307222E-01
  19  10   3   3  0.39738549E+01  0.13096761E-08  0.90000000E+02  0.31553580E+03  0.27011779E+03  0.36045446E+03 -0.18909451E-01
  19  10   3   4  0.39738549E+01  0.13096761E-08  0.12600000E+03  0.32483560E+03  0.28040608E+03  0.34737607E+03  0.55623764E-01
  19  10   3   5  0.39738549E+01  0.13096761E-08  0.16200000E+03  0.32090079E+03  0.28822819E+03  0.32194501E+03  0.93372727E-01
  19  10   3   6  0.39738549E+01  0.13096761E-08  0.19800000E+03  0.31995040E+03  0.28898272E+03  0.31972155E+03  0.92819946E-01
  19  10   3   7  0.39738549E+01  0.13096761E-08  0.23400000E+03  0.32556318E+03  0.28230119E+03  0.34531139E+03  0.61556168E-01
  19  10   3   8  0.39738549E+01  0.13096761E-08  0.27000000E+03  0.31607855E+03  0.27043512E+03  0.36301043E+03 -0.25526218E-01
  19  10   3   9  0.39738549E+01  0.13096761E-08  0.30600000E+03  0.32495798E+03  0.28083283E+03  0.34919597E+03  0.49198410E-01
  19  10   3  10  0.39738549E+01  0.13096761E-08  0.34200000E+03  0.32065850E+03  0.29020837E+03  0.32056471E+03  0.90744895E-01
  19  10   4   1  0.39738549E+01  0.36000000E+02  0.18000000E+02  0.33464057E+03  0.30214110E+03  0.31456536E+03  0.15059258E+00
  19  10   4   2  0.39738549E+01  0.36000000E+02  0.54000000E+02  0.32569035E+03  0.29556944E+03  0.34250459E+03  0.35247603E-01
  19  10   4   3  0.39738549E+01  0.36000000E+02  0.90000000E+02  0.32576710E+03  0.28148587E+03  0.36064232E+03  0.13904584E-01
  19  10   4   4  0.39738549E+01  0.36000000E+02  0.12600000E+03  0.32881933E+03  0.29785599E+03  0.34363095E+03  0.43672309E-01
  19  10   4   5  0.39738549E+01  0.36000000E+02  0.16200000E+03  0.33282639E+03  0.30538706E+03  0.31586033E+03  0.12872138E+00
  19  10   4   6  0.39738549E+01  0.36000000E+02  0.19800000E+03  0.33352125E+03  0.30540259E+03  0.31319800E+03  0.13983335E+00
  19  10   4   7  0.39738549E+01  0.36000000E+02  0.23400000E+03  0.32684294E+03  0.29746227E+03  0.34298851E+03  0.35233313E-01
  19  10   4   8  0.39738549E+01  0.36000000E+02  0.27000000E+03  0.32415481E+03  0.28150812E+03  0.36200708E+03 -0.68171505E-03
  19  10   4   9  0.39738549E+01  0.36000000E+02  0.30600000E+03  0.32790720E+03  0.29547344E+03  0.34575200E+03  0.38118629E-01
  19  10   4  10  0.39738549E+01  0.36000000E+02  0.34200000E+03  0.33058745E+03  0.30708939E+03  0.31552286E+03  0.11308440E+00
  19  10   5   1  0.39738549E+01  0.72000000E+02  0.18000000E+02  0.33295261E+03  0.33313356E+03  0.30366345E+03  0.83555162E-01
  19  10   5   2  0.39738549E+01  0.72000000E+02  0.54000000E+02  0.33188340E+03  0.31502610E+03  0.33502726E+03  0.39985244E-01
  19  10   5   3  0.39738549E+01  0.72000000E+02  0.90000000E+02  0.33020388E+03  0.29045021E+03  0.35890533E+03  0.22446289E-01
  19  10   5   4  0.39738549E+01  0.72000000E+02  0.12600000E+03  0.32456006E+03  0.31519849E+03  0.33472954E+03 -0.33961259E-02
  19  10   5   5  0.39738549E+01  0.72000000E+02  0.16200000E+03  0.32933322E+03  0.33442995E+03  0.30370359E+03  0.59198913E-01
  19  10   5   6  0.39738549E+01  0.72000000E+02  0.19800000E+03  0.33002719E+03  0.33376290E+03  0.30243738E+03  0.68720794E-01
  19  10   5   7  0.39738549E+01  0.72000000E+02  0.23400000E+03  0.32941055E+03  0.31706611E+03  0.33341927E+03  0.24528753E-01
  19  10   5   8  0.39738549E+01  0.72000000E+02  0.27000000E+03  0.33136666E+03  0.28940209E+03  0.35889572E+03  0.32093674E-01
  19  10   5   9  0.39738549E+01  0.72000000E+02  0.30600000E+03  0.32853180E+03  0.31024232E+03  0.33612087E+03  0.30753978E-01
  19  10   5  10  0.39738549E+01  0.72000000E+02  0.34200000E+03  0.33317582E+03  0.33482028E+03  0.30394022E+03  0.78950485E-01
  19  11   1   1  0.55482981E+01 -0.72000000E+02  0.18000000E+02  0.34275066E+03  0.33440357E+03  0.29723094E+03  0.14804494E+00
  19  11   1   2  0.55482981E+01 -0.72000000E+02  0.54000000E+02  0.33668640E+03  0.30834943E+03  0.33874128E+03  0.74500602E-01
  19  11   1   3  0.55482981E+01 -0.72000000E+02  0.90000000E+02  0.33786308E+03  0.27747392E+03  0.36766520E+03  0.70666831E-01
  19  11   1   4  0.55482981E+01 -0.72000000E+02  0.12600000E+03  0.33541923E+03  0.30809472E+03  0.34012401E+03  0.64020676E-01
  19  11   1   5  0.55482981E+01 -0.72000000E+02  0.16200000E+03  0.33990423E+03  0.34076291E+03  0.29867608E+03  0.11140791E+00
  19  11   1   6  0.55482981E+01 -0.72000000E+02  0.19800000E+03  0.34107606E+03  0.33623058E+03  0.29899495E+03  0.12987206E+00
  19  11   1   7  0.55482981E+01 -0.72000000E+02  0.23400000E+03  0.33556530E+03  0.30551620E+03  0.33853803E+03  0.76640169E-01
  19  11   1   8  0.55482981E+01 -0.72000000E+02  0.27000000E+03  0.33565494E+03  0.27727826E+03  0.36411803E+03  0.70400828E-01
  19  11   1   9  0.55482981E+01 -0.72000000E+02  0.30600000E+03  0.33510071E+03  0.30613836E+03  0.33870779E+03  0.71871768E-01
  19  11   1  10  0.55482981E+01 -0.72000000E+02  0.34200000E+03  0.33873074E+03  0.33691919E+03  0.29750533E+03  0.11963317E+00
  19  11   2   1  0.55482981E+01 -0.36000000E+02  0.18000000E+02  0.34796115E+03  0.30172797E+03  0.31104513E+03  0.22450631E+00
  19  11   2   2  0.55482981E+01 -0.36000000E+02  0.54000000E+02  0.33247873E+03  0.28861336E+03  0.34174532E+03  0.94971384E-01
  19  11   2   3  0.55482981E+01 -0.36000000E+02  0.90000000E+02  0.32940780E+03  0.26849239E+03  0.36627736E+03  0.49634964E-01
  19  11   2   4  0.55482981E+01 -0.36000000E+02  0.12600000E+03  0.33425238E+03  0.29059331E+03  0.34303648E+03  0.95461529E-01
  19  11   2   5  0.55482981E+01 -0.36000000E+02  0.16200000E+03  0.34441585E+03  0.30442735E+03  0.31153313E+03  0.20028134E+00
  19  11   2   6  0.55482981E+01 -0.36000000E+02  0.19800000E+03  0.34781898E+03  0.30182704E+03  0.31092751E+03  0.22392744E+00
  19  11   2   7  0.55482981E+01 -0.36000000E+02  0.23400000E+03  0.33251851E+03  0.28911822E+03  0.34101630E+03  0.96119759E-01
  19  11   2   8  0.55482981E+01 -0.36000000E+02  0.27000000E+03  0.32971900E+03  0.27114675E+03  0.36482099E+03  0.49737206E-01
  19  11   2   9  0.55482981E+01 -0.36000000E+02  0.30600000E+03  0.33430221E+03  0.29058596E+03  0.34448031E+03  0.91309160E-01
  19  11   2  10  0.55482981E+01 -0.36000000E+02  0.34200000E+03  0.34568657E+03  0.30381046E+03  0.31206155E+03  0.20634113E+00
  19  11   3   1  0.55482981E+01  0.13096761E-08  0.18000000E+02  0.34015891E+03  0.28176276E+03  0.31309961E+03  0.23332228E+00
  19  11   3   2  0.55482981E+01  0.13096761E-08  0.54000000E+02  0.33395468E+03  0.27979090E+03  0.34098970E+03  0.12774868E+00
  19  11   3   3  0.55482981E+01  0.13096761E-08  0.90000000E+02  0.32403035E+03  0.26594875E+03  0.36156512E+03  0.40636273E-01
  19  11   3   4  0.55482981E+01  0.13096761E-08  0.12600000E+03  0.33472424E+03  0.27864311E+03  0.34186784E+03  0.13193924E+00
  19  11   3   5  0.55482981E+01  0.13096761E-08  0.16200000E+03  0.34087997E+03  0.28411366E+03  0.31322490E+03  0.23050037E+00
  19  11   3   6  0.55482981E+01  0.13096761E-08  0.19800000E+03  0.33979294E+03  0.28158796E+03  0.31460424E+03  0.22800632E+00
  19  11   3   7  0.55482981E+01  0.13096761E-08  0.23400000E+03  0.33533966E+03  0.27853533E+03  0.34293413E+03  0.13214282E+00
  19  11   3   8  0.55482981E+01  0.13096761E-08  0.27000000E+03  0.32340879E+03  0.26421057E+03  0.35994591E+03  0.46935180E-01
  19  11   3   9  0.55482981E+01  0.13096761E-08  0.30600000E+03  0.33548490E+03  0.27921487E+03  0.34244143E+03  0.13271047E+00
  19  11   3  10  0.55482981E+01  0.13096761E-08  0.34200000E+03  0.34072160E+03  0.28328288E+03  0.31371268E+03  0.23049801E+00
  19  11   4   1  0.55482981E+01  0.36000000E+02  0.18000000E+02  0.34933038E+03  0.30213801E+03  0.31055797E+03  0.23079986E+00
  19  11   4   2  0.55482981E+01  0.36000000E+02  0.54000000E+02  0.33337848E+03  0.28917922E+03  0.34414400E+03  0.90977570E-01
  19  11   4   3  0.55482981E+01  0.36000000E+02  0.90000000E+02  0.33050288E+03  0.26918398E+03  0.36530795E+03  0.57466548E-01
  19  11   4   4  0.55482981E+01  0.36000000E+02  0.12600000E+03  0.33517906E+03  0.28858910E+03  0.34087899E+03  0.11218944E+00
  19  11   4   5  0.55482981E+01  0.36000000E+02  0.16200000E+03  0.34471888E+03  0.30208912E+03  0.31056883E+03  0.21017802E+00
  19  11   4   6  0.55482981E+01  0.36000000E+02  0.19800000E+03  0.34786271E+03  0.30158397E+03  0.31109134E+03  0.22430754E+00
  19  11   4   7  0.55482981E+01  0.36000000E+02  0.23400000E+03  0.33372393E+03  0.29099562E+03  0.34009292E+03  0.10057173E+00
  19  11   4   8  0.55482981E+01  0.36000000E+02  0.27000000E+03  0.33050856E+03  0.26937500E+03  0.36402248E+03  0.61319420E-01
  19  11   4   9  0.55482981E+01  0.36000000E+02  0.30600000E+03  0.33317783E+03  0.28920872E+03  0.34186710E+03  0.96840925E-01
  19  11   4  10  0.55482981E+01  0.36000000E+02  0.34200000E+03  0.34503004E+03  0.30157446E+03  0.31121604E+03  0.21121665E+00
  19  11   5   1  0.55482981E+01  0.72000000E+02  0.18000000E+02  0.34215937E+03  0.33490026E+03  0.29579787E+03  0.14730760E+00
  19  11   5   2  0.55482981E+01  0.72000000E+02  0.54000000E+02  0.33868115E+03  0.30625315E+03  0.33637216E+03  0.97958427E-01
  19  11   5   3  0.55482981E+01  0.72000000E+02  0.90000000E+02  0.33276289E+03  0.27547794E+03  0.36339833E+03  0.61029985E-01
  19  11   5   4  0.55482981E+01  0.72000000E+02  0.12600000E+03  0.33158904E+03  0.30659171E+03  0.33721669E+03  0.55429128E-01
  19  11   5   5  0.55482981E+01  0.72000000E+02  0.16200000E+03  0.33730198E+03  0.33500058E+03  0.29796368E+03  0.11662519E+00
  19  11   5   6  0.55482981E+01  0.72000000E+02  0.19800000E+03  0.33936002E+03  0.33478970E+03  0.29968470E+03  0.12345477E+00
  19  11   5   7  0.55482981E+01  0.72000000E+02  0.23400000E+03  0.33697196E+03  0.30747114E+03  0.34089598E+03  0.72001836E-01
  19  11   5   8  0.55482981E+01  0.72000000E+02  0.27000000E+03  0.33517167E+03  0.27878794E+03  0.36417917E+03  0.63783628E-01
  19  11   5   9  0.55482981E+01  0.72000000E+02  0.30600000E+03  0.33500129E+03  0.30419343E+03  0.33613941E+03  0.84331602E-01
  19  11   5  10  0.55482981E+01  0.72000000E+02  0.34200000E+03  0.33991961E+03  0.33710245E+03  0.29620041E+03  0.12859858E+00
  19  12   1   1  0.77334109E+01 -0.72000000E+02  0.18000000E+02  0.35181470E+03  0.32834952E+03  0.28308356E+03  0.24075194E+00
  19  12   1   2  0.77334109E+01 -0.72000000E+02  0.54000000E+02  0.34526598E+03  0.29903886E+03  0.32794345E+03  0.17383832E+00
  19  12   1   3  0.77334109E+01 -0.72000000E+02  0.90000000E+02  0.33913578E+03  0.27888443E+03  0.35286950E+03  0.12056344E+00
  19  12   1   4  0.77334109E+01 -0.72000000E+02  0.12600000E+03  0.34330703E+03  0.29788233E+03  0.32829579E+03  0.16633087E+00
  19  12   1   5  0.77334109E+01 -0.72000000E+02  0.16200000E+03  0.34915994E+03  0.32491195E+03  0.28408854E+03  0.23603477E+00
  19  12   1   6  0.77334109E+01 -0.72000000E+02  0.19800000E+03  0.35241838E+03  0.32731998E+03  0.28347112E+03  0.24518444E+00
  19  12   1   7  0.77334109E+01 -0.72000000E+02  0.23400000E+03  0.34590617E+03  0.30043932E+03  0.33088270E+03  0.16529317E+00
  19  12   1   8  0.77334109E+01 -0.72000000E+02  0.27000000E+03  0.33949498E+03  0.28120383E+03  0.35498033E+03  0.11030604E+00
  19  12   1   9  0.77334109E+01 -0.72000000E+02  0.30600000E+03  0.34133348E+03  0.29499934E+03  0.33077555E+03  0.15698426E+00
  19  12   1  10  0.77334109E+01 -0.72000000E+02  0.34200000E+03  0.34697459E+03  0.32662714E+03  0.28274365E+03  0.22490594E+00
  19  12   2   1  0.77334109E+01 -0.36000000E+02  0.18000000E+02  0.36350028E+03  0.28840931E+03  0.29353779E+03  0.35918706E+00
  19  12   2   2  0.77334109E+01 -0.36000000E+02  0.54000000E+02  0.34619568E+03  0.27814459E+03  0.33119020E+03  0.21965330E+00
  19  12   2   3  0.77334109E+01 -0.36000000E+02  0.90000000E+02  0.33595060E+03  0.26603177E+03  0.35216132E+03  0.13704741E+00
  19  12   2   4  0.77334109E+01 -0.36000000E+02  0.12600000E+03  0.34555433E+03  0.27561258E+03  0.32985443E+03  0.22632254E+00
  19  12   2   5  0.77334109E+01 -0.36000000E+02  0.16200000E+03  0.36095523E+03  0.28703069E+03  0.29364115E+03  0.35293016E+00
  19  12   2   6  0.77334109E+01 -0.36000000E+02  0.19800000E+03  0.36303557E+03  0.28858183E+03  0.29237278E+03  0.35975745E+00
  19  12   2   7  0.77334109E+01 -0.36000000E+02  0.23400000E+03  0.34515490E+03  0.27694316E+03  0.32885486E+03  0.22420850E+00
  19  12   2   8  0.77334109E+01 -0.36000000E+02  0.27000000E+03  0.33480808E+03  0.26684485E+03  0.35245328E+03  0.12829760E+00
  19  12   2   9  0.77334109E+01 -0.36000000E+02  0.30600000E+03  0.34679404E+03  0.27483317E+03  0.32808283E+03  0.23847365E+00
  19  12   2  10  0.77334109E+01 -0.36000000E+02  0.34200000E+03  0.36225365E+03  0.28677357E+03  0.29333417E+03  0.35880913E+00
  19  12   3   1  0.77334109E+01  0.13096761E-08  0.18000000E+02  0.36252879E+03  0.26752403E+03  0.30256802E+03  0.37944121E+00
  19  12   3   2  0.77334109E+01  0.13096761E-08  0.54000000E+02  0.34184023E+03  0.26564305E+03  0.33103582E+03  0.22916714E+00
  19  12   3   3  0.77334109E+01  0.13096761E-08  0.90000000E+02  0.32766351E+03  0.25770595E+03  0.34884721E+03  0.12397160E+00
  19  12   3   4  0.77334109E+01  0.13096761E-08  0.12600000E+03  0.34369526E+03  0.26398470E+03  0.33156760E+03  0.23969180E+00
  19  12   3   5  0.77334109E+01  0.13096761E-08  0.16200000E+03  0.36412078E+03  0.26848500E+03  0.30090109E+03  0.38670681E+00
  19  12   3   6  0.77334109E+01  0.13096761E-08  0.19800000E+03  0.36257750E+03  0.26734024E+03  0.30213498E+03  0.38097775E+00
  19  12   3   7  0.77334109E+01  0.13096761E-08  0.23400000E+03  0.34490385E+03  0.26556963E+03  0.33297609E+03  0.23754901E+00
  19  12   3   8  0.77334109E+01  0.13096761E-08  0.27000000E+03  0.32771290E+03  0.25751774E+03  0.34844088E+03  0.12600619E+00
  19  12   3   9  0.77334109E+01  0.13096761E-08  0.30600000E+03  0.34171552E+03  0.26489406E+03  0.32982950E+03  0.23371957E+00
  19  12   3  10  0.77334109E+01  0.13096761E-08  0.34200000E+03  0.36305516E+03  0.26692942E+03  0.30185800E+03  0.38407277E+00
  19  12   4   1  0.77334109E+01  0.36000000E+02  0.18000000E+02  0.36572943E+03  0.28605757E+03  0.29305630E+03  0.37308083E+00
  19  12   4   2  0.77334109E+01  0.36000000E+02  0.54000000E+02  0.34753518E+03  0.27775380E+03  0.32757397E+03  0.23641823E+00
  19  12   4   3  0.77334109E+01  0.36000000E+02  0.90000000E+02  0.33647991E+03  0.26522882E+03  0.35079683E+03  0.14588008E+00
  19  12   4   4  0.77334109E+01  0.36000000E+02  0.12600000E+03  0.34640872E+03  0.27461772E+03  0.32976928E+03  0.23264916E+00
  19  12   4   5  0.77334109E+01  0.36000000E+02  0.16200000E+03  0.36058638E+03  0.28673082E+03  0.29444639E+03  0.35044632E+00
  19  12   4   6  0.77334109E+01  0.36000000E+02  0.19800000E+03  0.36350410E+03  0.28476472E+03  0.29338951E+03  0.36743460E+00
  19  12   4   7  0.77334109E+01  0.36000000E+02  0.23400000E+03  0.34565218E+03  0.27489751E+03  0.32900605E+03  0.23074716E+00
  19  12   4   8  0.77334109E+01  0.36000000E+02  0.27000000E+03  0.33575675E+03  0.26585130E+03  0.35188075E+03  0.13735254E+00
  19  12   4   9  0.77334109E+01  0.36000000E+02  0.30600000E+03  0.34684528E+03  0.27608146E+03  0.32972720E+03  0.23134469E+00
  19  12   4  10  0.77334109E+01  0.36000000E+02  0.34200000E+03  0.36160702E+03  0.28547984E+03  0.29330690E+03  0.35940600E+00
  19  12   5   1  0.77334109E+01  0.72000000E+02  0.18000000E+02  0.35013939E+03  0.32730196E+03  0.28317064E+03  0.23606908E+00
  19  12   5   2  0.77334109E+01  0.72000000E+02  0.54000000E+02  0.34502680E+03  0.29774720E+03  0.32721675E+03  0.17792991E+00
  19  12   5   3  0.77334109E+01  0.72000000E+02  0.90000000E+02  0.33452545E+03  0.27824025E+03  0.35145913E+03  0.10219798E+00
  19  12   5   4  0.77334109E+01  0.72000000E+02  0.12600000E+03  0.34040269E+03  0.29536997E+03  0.32708030E+03  0.16191311E+00
  19  12   5   5  0.77334109E+01  0.72000000E+02  0.16200000E+03  0.34834090E+03  0.32760863E+03  0.28349435E+03  0.22657686E+00
  19  12   5   6  0.77334109E+01  0.72000000E+02  0.19800000E+03  0.34820103E+03  0.32280383E+03  0.28171121E+03  0.24299935E+00
  19  12   5   7  0.77334109E+01  0.72000000E+02  0.23400000E+03  0.34284803E+03  0.29628321E+03  0.32446452E+03  0.17877690E+00
  19  12   5   8  0.77334109E+01  0.72000000E+02  0.27000000E+03  0.33586813E+03  0.27865922E+03  0.34986769E+03  0.11327467E+00
  19  12   5   9  0.77334109E+01  0.72000000E+02  0.30600000E+03  0.34128339E+03  0.29804976E+03  0.32753229E+03  0.15813630E+00
  19  12   5  10  0.77334109E+01  0.72000000E+02  0.34200000E+03  0.34872120E+03  0.32744523E+03  0.28246704E+03  0.23109355E+00
  19  13   1   1  0.10766050E+02 -0.72000000E+02  0.18000000E+02  0.34506938E+03  0.30738312E+03  0.26924153E+03  0.29885215E+00
  19  13   1   2  0.10766050E+02 -0.72000000E+02  0.54000000E+02  0.34404877E+03  0.29300497E+03  0.31505341E+03  0.21808203E+00
  19  13   1   3  0.10766050E+02 -0.72000000E+02  0.90000000E+02  0.34245143E+03  0.28052193E+03  0.33601936E+03  0.18309589E+00
  19  13   1   4  0.10766050E+02 -0.72000000E+02  0.12600000E+03  0.34215382E+03  0.28884287E+03  0.31137104E+03  0.22959211E+00
  19  13   1   5  0.10766050E+02 -0.72000000E+02  0.16200000E+03  0.33921930E+03  0.30661204E+03  0.26930395E+03  0.27637115E+00
  19  13   1   6  0.10766050E+02 -0.72000000E+02  0.19800000E+03  0.34546356E+03  0.30860420E+03  0.26952876E+03  0.29665170E+00
  19  13   1   7  0.10766050E+02 -0.72000000E+02  0.23400000E+03  0.34446169E+03  0.29066104E+03  0.31396125E+03  0.22861546E+00
  19  13   1   8  0.10766050E+02 -0.72000000E+02  0.27000000E+03  0.34107372E+03  0.28113047E+03  0.33417137E+03  0.18033724E+00
  19  13   1   9  0.10766050E+02 -0.72000000E+02  0.30600000E+03  0.33950539E+03  0.28898312E+03  0.31218550E+03  0.21497100E+00
  19  13   1  10  0.10766050E+02 -0.72000000E+02  0.34200000E+03  0.34177108E+03  0.30808173E+03  0.27052984E+03  0.28043666E+00
  19  13   2   1  0.10766050E+02 -0.36000000E+02  0.18000000E+02  0.37014803E+03  0.26969801E+03  0.27655821E+03  0.45543415E+00
  19  13   2   2  0.10766050E+02 -0.36000000E+02  0.54000000E+02  0.34823325E+03  0.26502240E+03  0.31200988E+03  0.30901286E+00
  19  13   2   3  0.10766050E+02 -0.36000000E+02  0.90000000E+02  0.33439373E+03  0.26415489E+03  0.33651058E+03  0.18163772E+00
  19  13   2   4  0.10766050E+02 -0.36000000E+02  0.12600000E+03  0.34798087E+03  0.26457561E+03  0.31278341E+03  0.30699166E+00
  19  13   2   5  0.10766050E+02 -0.36000000E+02  0.16200000E+03  0.36755335E+03  0.26789704E+03  0.27566368E+03  0.45313011E+00
  19  13   2   6  0.10766050E+02 -0.36000000E+02  0.19800000E+03  0.36826803E+03  0.26778553E+03  0.27619589E+03  0.45438802E+00
  19  13   2   7  0.10766050E+02 -0.36000000E+02  0.23400000E+03  0.34879129E+03  0.26528679E+03  0.31428127E+03  0.30479927E+00
  19  13   2   8  0.10766050E+02 -0.36000000E+02  0.27000000E+03  0.33313460E+03  0.26421313E+03  0.33743234E+03  0.17250233E+00
  19  13   2   9  0.10766050E+02 -0.36000000E+02  0.30600000E+03  0.34877379E+03  0.26375683E+03  0.31246825E+03  0.31272720E+00
  19  13   2  10  0.10766050E+02 -0.36000000E+02  0.34200000E+03  0.36888046E+03  0.26697674E+03  0.27742634E+03  0.45528436E+00
  19  13   3   1  0.10766050E+02  0.13096761E-08  0.18000000E+02  0.37990576E+03  0.25070147E+03  0.28318542E+03  0.50444533E+00
  19  13   3   2  0.10766050E+02  0.13096761E-08  0.54000000E+02  0.34680177E+03  0.25164576E+03  0.31685268E+03  0.31936803E+00
  19  13   3   3  0.10766050E+02  0.13096761E-08  0.90000000E+02  0.32636392E+03  0.25591425E+03  0.34384560E+03  0.13756446E+00
  19  13   3   4  0.10766050E+02  0.13096761E-08  0.12600000E+03  0.34807557E+03  0.25183347E+03  0.31663542E+03  0.32451850E+00
  19  13   3   5  0.10766050E+02  0.13096761E-08  0.16200000E+03  0.38150895E+03  0.25127997E+03  0.28376360E+03  0.50647779E+00
  19  13   3   6  0.10766050E+02  0.13096761E-08  0.19800000E+03  0.38002654E+03  0.25145493E+03  0.28305003E+03  0.50371580E+00
  19  13   3   7  0.10766050E+02  0.13096761E-08  0.23400000E+03  0.34893655E+03  0.25333278E+03  0.31787530E+03  0.32150680E+00
  19  13   3   8  0.10766050E+02  0.13096761E-08  0.27000000E+03  0.32602377E+03  0.25507516E+03  0.34549843E+03  0.13242117E+00
  19  13   3   9  0.10766050E+02  0.13096761E-08  0.30600000E+03  0.34693460E+03  0.24964753E+03  0.31666390E+03  0.32454709E+00
  19  13   3  10  0.10766050E+02  0.13096761E-08  0.34200000E+03  0.38012386E+03  0.25011697E+03  0.28321960E+03  0.50595979E+00
  19  13   4   1  0.10766050E+02  0.36000000E+02  0.18000000E+02  0.37045302E+03  0.26933192E+03  0.27644306E+03  0.45728141E+00
  19  13   4   2  0.10766050E+02  0.36000000E+02  0.54000000E+02  0.35012903E+03  0.26371074E+03  0.31050797E+03  0.32311731E+00
  19  13   4   3  0.10766050E+02  0.36000000E+02  0.90000000E+02  0.33457143E+03  0.26343344E+03  0.33611067E+03  0.18540847E+00
  19  13   4   4  0.10766050E+02  0.36000000E+02  0.12600000E+03  0.34872577E+03  0.26331086E+03  0.31367373E+03  0.31040092E+00
  19  13   4   5  0.10766050E+02  0.36000000E+02  0.16200000E+03  0.36823752E+03  0.26854751E+03  0.27727895E+03  0.45058031E+00
  19  13   4   6  0.10766050E+02  0.36000000E+02  0.19800000E+03  0.36886788E+03  0.26879926E+03  0.27625018E+03  0.45405199E+00
  19  13   4   7  0.10766050E+02  0.36000000E+02  0.23400000E+03  0.34862796E+03  0.26464727E+03  0.31320176E+03  0.30832849E+00
  19  13   4   8  0.10766050E+02  0.36000000E+02  0.27000000E+03  0.33554512E+03  0.26495882E+03  0.33782825E+03  0.18140934E+00
  19  13   4   9  0.10766050E+02  0.36000000E+02  0.30600000E+03  0.34747099E+03  0.26157999E+03  0.31282858E+03  0.31136660E+00
  19  13   4  10  0.10766050E+02  0.36000000E+02  0.34200000E+03  0.37046351E+03  0.26899731E+03  0.27784749E+03  0.45513232E+00
  19  13   5   1  0.10766050E+02  0.72000000E+02  0.18000000E+02  0.34252919E+03  0.30990373E+03  0.26876852E+03  0.28286788E+00
  19  13   5   2  0.10766050E+02  0.72000000E+02  0.54000000E+02  0.34491755E+03  0.29263973E+03  0.31613710E+03  0.22004029E+00
  19  13   5   3  0.10766050E+02  0.72000000E+02  0.90000000E+02  0.34144331E+03  0.28269346E+03  0.33862803E+03  0.16547160E+00
  19  13   5   4  0.10766050E+02  0.72000000E+02  0.12600000E+03  0.33927464E+03  0.28817966E+03  0.31348436E+03  0.21238708E+00
  19  13   5   5  0.10766050E+02  0.72000000E+02  0.16200000E+03  0.34297041E+03  0.31124403E+03  0.26939080E+03  0.27974954E+00
  19  13   5   6  0.10766050E+02  0.72000000E+02  0.19800000E+03  0.34110439E+03  0.30842584E+03  0.26942230E+03  0.27927936E+00
  19  13   5   7  0.10766050E+02  0.72000000E+02  0.23400000E+03  0.34172232E+03  0.28824252E+03  0.31510672E+03  0.21910796E+00
  19  13   5   8  0.10766050E+02  0.72000000E+02  0.27000000E+03  0.33951195E+03  0.28105168E+03  0.33451572E+03  0.17197222E+00
  19  13   5   9  0.10766050E+02  0.72000000E+02  0.30600000E+03  0.33832103E+03  0.28816833E+03  0.31129240E+03  0.21395168E+00
  19  13   5  10  0.10766050E+02  0.72000000E+02  0.34200000E+03  0.34108660E+03  0.31070570E+03  0.26858987E+03  0.27506251E+00
  19  14   1   1  0.14974940E+02 -0.72000000E+02  0.18000000E+02  0.36769007E+03  0.29292221E+03  0.28077624E+03  0.39111090E+00
  19  14   1   2  0.14974940E+02 -0.72000000E+02  0.54000000E+02  0.34918695E+03  0.28934704E+03  0.30054649E+03  0.28628013E+00
  19  14   1   3  0.14974940E+02 -0.72000000E+02  0.90000000E+02  0.34410812E+03  0.28878827E+03  0.31114586E+03  0.23904313E+00
  19  14   1   4  0.14974940E+02 -0.72000000E+02  0.12600000E+03  0.35194921E+03  0.28663971E+03  0.30268509E+03  0.29852649E+00
  19  14   1   5  0.14974940E+02 -0.72000000E+02  0.16200000E+03  0.35893726E+03  0.29324693E+03  0.28013984E+03  0.36169956E+00
  19  14   1   6  0.14974940E+02 -0.72000000E+02  0.19800000E+03  0.36355791E+03  0.29059064E+03  0.27879070E+03  0.38654070E+00
  19  14   1   7  0.14974940E+02 -0.72000000E+02  0.23400000E+03  0.35077755E+03  0.29120931E+03  0.29951742E+03  0.29085413E+00
  19  14   1   8  0.14974940E+02 -0.72000000E+02  0.27000000E+03  0.34622813E+03  0.28918393E+03  0.31070774E+03  0.24851611E+00
  19  14   1   9  0.14974940E+02 -0.72000000E+02  0.30600000E+03  0.34949092E+03  0.29092377E+03  0.30165478E+03  0.28104376E+00
  19  14   1  10  0.14974940E+02 -0.72000000E+02  0.34200000E+03  0.35871858E+03  0.29117026E+03  0.27879695E+03  0.36855343E+00
  19  14   2   1  0.14974940E+02 -0.36000000E+02  0.18000000E+02  0.39170163E+03  0.25277867E+03  0.27457259E+03  0.54608938E+00
  19  14   2   2  0.14974940E+02 -0.36000000E+02  0.54000000E+02  0.36268308E+03  0.26564135E+03  0.30671653E+03  0.37417672E+00
  19  14   2   3  0.14974940E+02 -0.36000000E+02  0.90000000E+02  0.34399449E+03  0.28173933E+03  0.33005715E+03  0.20429624E+00
  19  14   2   4  0.14974940E+02 -0.36000000E+02  0.12600000E+03  0.36134188E+03  0.26310574E+03  0.30541215E+03  0.37771403E+00
  19  14   2   5  0.14974940E+02 -0.36000000E+02  0.16200000E+03  0.39067558E+03  0.25272659E+03  0.27446374E+03  0.54398403E+00
  19  14   2   6  0.14974940E+02 -0.36000000E+02  0.19800000E+03  0.39100083E+03  0.25338098E+03  0.27583949E+03  0.54118316E+00
  19  14   2   7  0.14974940E+02 -0.36000000E+02  0.23400000E+03  0.36252593E+03  0.26566967E+03  0.30622448E+03  0.37472419E+00
  19  14   2   8  0.14974940E+02 -0.36000000E+02  0.27000000E+03  0.34402047E+03  0.28322395E+03  0.33229605E+03  0.19460780E+00
  19  14   2   9  0.14974940E+02 -0.36000000E+02  0.30600000E+03  0.36155640E+03  0.26424158E+03  0.30646448E+03  0.37369838E+00
  19  14   2  10  0.14974940E+02 -0.36000000E+02  0.34200000E+03  0.39098142E+03  0.25321625E+03  0.27334195E+03  0.54589685E+00
  19  14   3   1  0.14974940E+02  0.13096761E-08  0.18000000E+02  0.40350161E+03  0.23693367E+03  0.27179474E+03  0.60073979E+00
  19  14   3   2  0.14974940E+02  0.13096761E-08  0.54000000E+02  0.36627754E+03  0.25609209E+03  0.31888684E+03  0.37659165E+00
  19  14   3   3  0.14974940E+02  0.13096761E-08  0.90000000E+02  0.33211253E+03  0.27380556E+03  0.34266129E+03  0.12788553E+00
  19  14   3   4  0.14974940E+02  0.13096761E-08  0.12600000E+03  0.36513994E+03  0.25577791E+03  0.31916102E+03  0.37264818E+00
  19  14   3   5  0.14974940E+02  0.13096761E-08  0.16200000E+03  0.40249695E+03  0.23767804E+03  0.27271905E+03  0.59610042E+00
  19  14   3   6  0.14974940E+02  0.13096761E-08  0.19800000E+03  0.40418050E+03  0.23677317E+03  0.27186229E+03  0.60220021E+00
  19  14   3   7  0.14974940E+02  0.13096761E-08  0.23400000E+03  0.36670116E+03  0.25555581E+03  0.31813682E+03  0.38082799E+00
  19  14   3   8  0.14974940E+02  0.13096761E-08  0.27000000E+03  0.33168498E+03  0.27587744E+03  0.34051237E+03  0.12713195E+00
  19  14   3   9  0.14974940E+02  0.13096761E-08  0.30600000E+03  0.36477951E+03  0.25588249E+03  0.32027053E+03  0.36854088E+00
  19  14   3  10  0.14974940E+02  0.13096761E-08  0.34200000E+03  0.40296712E+03  0.23797865E+03  0.27338616E+03  0.59548032E+00
  19  14   4   1  0.14974940E+02  0.36000000E+02  0.18000000E+02  0.39089959E+03  0.25325138E+03  0.27410062E+03  0.54428946E+00
  19  14   4   2  0.14974940E+02  0.36000000E+02  0.54000000E+02  0.36304658E+03  0.26418605E+03  0.30551344E+03  0.38114856E+00
  19  14   4   3  0.14974940E+02  0.36000000E+02  0.90000000E+02  0.34338853E+03  0.28284563E+03  0.33097785E+03  0.19625624E+00
  19  14   4   4  0.14974940E+02  0.36000000E+02  0.12600000E+03  0.36220835E+03  0.26398680E+03  0.30605624E+03  0.37741686E+00
  19  14   4   5  0.14974940E+02  0.36000000E+02  0.16200000E+03  0.39374516E+03  0.25431750E+03  0.27599285E+03  0.54575026E+00
  19  14   4   6  0.14974940E+02  0.36000000E+02  0.19800000E+03  0.39147641E+03  0.25387817E+03  0.27509488E+03  0.54281284E+00
  19  14   4   7  0.14974940E+02  0.36000000E+02  0.23400000E+03  0.36226811E+03  0.26316003E+03  0.30480135E+03  0.38220319E+00
  19  14   4   8  0.14974940E+02  0.36000000E+02  0.27000000E+03  0.34540535E+03  0.28369816E+03  0.33085343E+03  0.20393585E+00
  19  14   4   9  0.14974940E+02  0.36000000E+02  0.30600000E+03  0.36107003E+03  0.26574828E+03  0.30679702E+03  0.36816528E+00
  19  14   4  10  0.14974940E+02  0.36000000E+02  0.34200000E+03  0.39236461E+03  0.25493560E+03  0.27516526E+03  0.54300717E+00
  19  14   5   1  0.14974940E+02  0.72000000E+02  0.18000000E+02  0.36194741E+03  0.29397334E+03  0.28013135E+03  0.37066247E+00
  19  14   5   2  0.14974940E+02  0.72000000E+02  0.54000000E+02  0.35166400E+03  0.28966697E+03  0.29948557E+03  0.29812412E+00
  19  14   5   3  0.14974940E+02  0.72000000E+02  0.90000000E+02  0.34524720E+03  0.28802420E+03  0.31003368E+03  0.24880291E+00
  19  14   5   4  0.14974940E+02  0.72000000E+02  0.12600000E+03  0.35076225E+03  0.28942429E+03  0.29997351E+03  0.29389314E+00
  19  14   5   5  0.14974940E+02  0.72000000E+02  0.16200000E+03  0.36113028E+03  0.29248090E+03  0.28039196E+03  0.37060679E+00
  19  14   5   6  0.14974940E+02  0.72000000E+02  0.19800000E+03  0.36062715E+03  0.29521055E+03  0.28090398E+03  0.36157695E+00
  19  14   5   7  0.14974940E+02  0.72000000E+02  0.23400000E+03  0.34840154E+03  0.28868468E+03  0.29885231E+03  0.28881865E+00
  19  14   5   8  0.14974940E+02  0.72000000E+02  0.27000000E+03  0.34665539E+03  0.28857338E+03  0.31142150E+03  0.24998751E+00
  19  14   5   9  0.14974940E+02  0.72000000E+02  0.30600000E+03  0.34733563E+03  0.28786629E+03  0.30063254E+03  0.28197947E+00
  19  14   5  10  0.14974940E+02  0.72000000E+02  0.34200000E+03  0.35987834E+03  0.29296808E+03  0.27934161E+03  0.36738875E+00
  19  15   1   1  0.20816306E+02 -0.72000000E+02  0.18000000E+02  0.37311068E+03  0.27742902E+03  0.28765094E+03  0.42637702E+00
  19  15   1   2  0.20816306E+02 -0.72000000E+02  0.54000000E+02  0.36033745E+03  0.29202974E+03  0.29119682E+03  0.34506729E+00
  19  15   1   3  0.20816306E+02 -0.72000000E+02  0.90000000E+02  0.34677932E+03  0.29666726E+03  0.29463663E+03  0.27312419E+00
  19  15   1   4  0.20816306E+02 -0.72000000E+02  0.12600000E+03  0.36191356E+03  0.28926521E+03  0.29146970E+03  0.35628676E+00
  19  15   1   5  0.20816306E+02 -0.72000000E+02  0.16200000E+03  0.36918042E+03  0.27717508E+03  0.28953183E+03  0.41063255E+00
  19  15   1   6  0.20816306E+02 -0.72000000E+02  0.19800000E+03  0.37345740E+03  0.27787981E+03  0.29069643E+03  0.42022978E+00
  19  15   1   7  0.20816306E+02 -0.72000000E+02  0.23400000E+03  0.35847052E+03  0.29250429E+03  0.29124983E+03  0.33702823E+00
  19  15   1   8  0.20816306E+02 -0.72000000E+02  0.27000000E+03  0.35147965E+03  0.29828106E+03  0.29513312E+03  0.28736412E+00
  19  15   1   9  0.20816306E+02 -0.72000000E+02  0.30600000E+03  0.35910333E+03  0.28701390E+03  0.29281063E+03  0.34816495E+00
  19  15   1  10  0.20816306E+02 -0.72000000E+02  0.34200000E+03  0.36863587E+03  0.27426744E+03  0.28929634E+03  0.41529107E+00
  19  15   2   1  0.20816306E+02 -0.36000000E+02  0.18000000E+02  0.40661224E+03  0.23710187E+03  0.27351523E+03  0.60374676E+00
  19  15   2   2  0.20816306E+02 -0.36000000E+02  0.54000000E+02  0.37762929E+03  0.26924185E+03  0.30031073E+03  0.42961681E+00
  19  15   2   3  0.20816306E+02 -0.36000000E+02  0.90000000E+02  0.34996617E+03  0.28401016E+03  0.32534926E+03  0.23857156E+00
  19  15   2   4  0.20816306E+02 -0.36000000E+02  0.12600000E+03  0.37744617E+03  0.26843084E+03  0.30290577E+03  0.42509980E+00
  19  15   2   5  0.20816306E+02 -0.36000000E+02  0.16200000E+03  0.40626794E+03  0.23650912E+03  0.27409762E+03  0.60295917E+00
  19  15   2   6  0.20816306E+02 -0.36000000E+02  0.19800000E+03  0.40700574E+03  0.23723613E+03  0.27456648E+03  0.60258130E+00
  19  15   2   7  0.20816306E+02 -0.36000000E+02  0.23400000E+03  0.37780418E+03  0.26879907E+03  0.30144204E+03  0.42859460E+00
  19  15   2   8  0.20816306E+02 -0.36000000E+02  0.27000000E+03  0.34933869E+03  0.28311968E+03  0.32474684E+03  0.23950739E+00
  19  15   2   9  0.20816306E+02 -0.36000000E+02  0.30600000E+03  0.37653999E+03  0.26809465E+03  0.30060338E+03  0.42786560E+00
  19  15   2  10  0.20816306E+02 -0.36000000E+02  0.34200000E+03  0.40702184E+03  0.23608847E+03  0.27356270E+03  0.60591280E+00
  19  15   3   1  0.20816306E+02  0.13096761E-08  0.18000000E+02  0.42463848E+03  0.22033527E+03  0.26531500E+03  0.67019436E+00
  19  15   3   2  0.20816306E+02  0.13096761E-08  0.54000000E+02  0.37956974E+03  0.26195810E+03  0.32234687E+03  0.40124338E+00
  19  15   3   3  0.20816306E+02  0.13096761E-08  0.90000000E+02  0.34082867E+03  0.26942773E+03  0.33690446E+03  0.19899611E+00
  19  15   3   4  0.20816306E+02  0.13096761E-08  0.12600000E+03  0.37889988E+03  0.25855247E+03  0.31843283E+03  0.41403298E+00
  19  15   3   5  0.20816306E+02  0.13096761E-08  0.16200000E+03  0.42262720E+03  0.22012379E+03  0.26502490E+03  0.66773923E+00
  19  15   3   6  0.20816306E+02  0.13096761E-08  0.19800000E+03  0.42394386E+03  0.22167647E+03  0.26511282E+03  0.66776183E+00
  19  15   3   7  0.20816306E+02  0.13096761E-08  0.23400000E+03  0.37930968E+03  0.26047185E+03  0.31893559E+03  0.41072280E+00
  19  15   3   8  0.20816306E+02  0.13096761E-08  0.27000000E+03  0.34085173E+03  0.26885415E+03  0.33596553E+03  0.20315225E+00
  19  15   3   9  0.20816306E+02  0.13096761E-08  0.30600000E+03  0.37787644E+03  0.25954796E+03  0.32044122E+03  0.40455565E+00
  19  15   3  10  0.20816306E+02  0.13096761E-08  0.34200000E+03  0.42362932E+03  0.22133281E+03  0.26601259E+03  0.66636101E+00
  19  15   4   1  0.20816306E+02  0.36000000E+02  0.18000000E+02  0.40584422E+03  0.23813249E+03  0.27468943E+03  0.59880472E+00
  19  15   4   2  0.20816306E+02  0.36000000E+02  0.54000000E+02  0.37859599E+03  0.26876094E+03  0.30228167E+03  0.42928546E+00
  19  15   4   3  0.20816306E+02  0.36000000E+02  0.90000000E+02  0.34999239E+03  0.28421791E+03  0.32415280E+03  0.24137579E+00
  19  15   4   4  0.20816306E+02  0.36000000E+02  0.12600000E+03  0.37814701E+03  0.26832821E+03  0.30180561E+03  0.42974765E+00
  19  15   4   5  0.20816306E+02  0.36000000E+02  0.16200000E+03  0.40849231E+03  0.23685627E+03  0.27462465E+03  0.60591249E+00
  19  15   4   6  0.20816306E+02  0.36000000E+02  0.19800000E+03  0.40746600E+03  0.23808212E+03  0.27328938E+03  0.60437473E+00
  19  15   4   7  0.20816306E+02  0.36000000E+02  0.23400000E+03  0.37831506E+03  0.27030277E+03  0.30173197E+03  0.42669385E+00
  19  15   4   8  0.20816306E+02  0.36000000E+02  0.27000000E+03  0.35050829E+03  0.28394423E+03  0.32322431E+03  0.24668642E+00
  19  15   4   9  0.20816306E+02  0.36000000E+02  0.30600000E+03  0.37749259E+03  0.26721845E+03  0.29992209E+03  0.43383079E+00
  19  15   4  10  0.20816306E+02  0.36000000E+02  0.34200000E+03  0.40822735E+03  0.23724594E+03  0.27540705E+03  0.60355530E+00
  19  15   5   1  0.20816306E+02  0.72000000E+02  0.18000000E+02  0.37004016E+03  0.27542464E+03  0.28738800E+03  0.42141635E+00
  19  15   5   2  0.20816306E+02  0.72000000E+02  0.54000000E+02  0.35780921E+03  0.28683944E+03  0.29062624E+03  0.34880958E+00
  19  15   5   3  0.20816306E+02  0.72000000E+02  0.90000000E+02  0.35021100E+03  0.29724314E+03  0.29418828E+03  0.28698151E+00
  19  15   5   4  0.20816306E+02  0.72000000E+02  0.12600000E+03  0.36044493E+03  0.28876660E+03  0.29351535E+03  0.34753427E+00
  19  15   5   5  0.20816306E+02  0.72000000E+02  0.16200000E+03  0.37018971E+03  0.27474525E+03  0.28886553E+03  0.42014098E+00
  19  15   5   6  0.20816306E+02  0.72000000E+02  0.19800000E+03  0.37056568E+03  0.27643742E+03  0.28912451E+03  0.41737590E+00
  19  15   5   7  0.20816306E+02  0.72000000E+02  0.23400000E+03  0.35799247E+03  0.29035346E+03  0.29157007E+03  0.33941916E+00
  19  15   5   8  0.20816306E+02  0.72000000E+02  0.27000000E+03  0.34937480E+03  0.29995864E+03  0.29891426E+03  0.26543962E+00
  19  15   5   9  0.20816306E+02  0.72000000E+02  0.30600000E+03  0.35831644E+03  0.28807040E+03  0.29601328E+03  0.33558873E+00
  19  15   5  10  0.20816306E+02  0.72000000E+02  0.34200000E+03  0.36886195E+03  0.27286134E+03  0.28847589E+03  0.42057676E+00
  19  16   1   1  0.28923327E+02 -0.72000000E+02  0.18000000E+02  0.36522526E+03  0.23834706E+03  0.29170209E+03  0.46810117E+00
  19  16   1   2  0.28923327E+02 -0.72000000E+02  0.54000000E+02  0.35001338E+03  0.27665528E+03  0.26231621E+03  0.40678844E+00
  19  16   1   3  0.28923327E+02 -0.72000000E+02  0.90000000E+02  0.33548197E+03  0.30262860E+03  0.23965475E+03  0.33797903E+00
  19  16   1   4  0.28923327E+02 -0.72000000E+02  0.12600000E+03  0.35215462E+03  0.27516158E+03  0.26468307E+03  0.41227465E+00
  19  16   1   5  0.28923327E+02 -0.72000000E+02  0.16200000E+03  0.36121851E+03  0.23519263E+03  0.29389975E+03  0.45702820E+00
  19  16   1   6  0.28923327E+02 -0.72000000E+02  0.19800000E+03  0.36569217E+03  0.23669192E+03  0.29151587E+03  0.47280429E+00
  19  16   1   7  0.28923327E+02 -0.72000000E+02  0.23400000E+03  0.35144009E+03  0.27751889E+03  0.26171818E+03  0.41092633E+00
  19  16   1   8  0.28923327E+02 -0.72000000E+02  0.27000000E+03  0.33625536E+03  0.30423538E+03  0.24077382E+03  0.33433138E+00
  19  16   1   9  0.28923327E+02 -0.72000000E+02  0.30600000E+03  0.34948751E+03  0.27614888E+03  0.26568910E+03  0.39885755E+00
  19  16   1  10  0.28923327E+02 -0.72000000E+02  0.34200000E+03  0.36013069E+03  0.23730535E+03  0.29439434E+03  0.44877276E+00
  19  16   2   1  0.28923327E+02 -0.36000000E+02  0.18000000E+02  0.40649746E+03  0.20986189E+03  0.26102411E+03  0.66056805E+00
  19  16   2   2  0.28923327E+02 -0.36000000E+02  0.54000000E+02  0.37805446E+03  0.26856397E+03  0.27592220E+03  0.48133818E+00
  19  16   2   3  0.28923327E+02 -0.36000000E+02  0.90000000E+02  0.34075828E+03  0.28821118E+03  0.29294250E+03  0.27279318E+00
  19  16   2   4  0.28923327E+02 -0.36000000E+02  0.12600000E+03  0.37952955E+03  0.26694563E+03  0.27858002E+03  0.48325455E+00
  19  16   2   5  0.28923327E+02 -0.36000000E+02  0.16200000E+03  0.40777824E+03  0.21041776E+03  0.26256198E+03  0.65957324E+00
  19  16   2   6  0.28923327E+02 -0.36000000E+02  0.19800000E+03  0.40771165E+03  0.21006253E+03  0.26080186E+03  0.66268216E+00
  19  16   2   7  0.28923327E+02 -0.36000000E+02  0.23400000E+03  0.37929570E+03  0.26910346E+03  0.27605289E+03  0.48346840E+00
  19  16   2   8  0.28923327E+02 -0.36000000E+02  0.27000000E+03  0.34151483E+03  0.28766019E+03  0.29231677E+03  0.27894176E+00
  19  16   2   9  0.28923327E+02 -0.36000000E+02  0.30600000E+03  0.37911976E+03  0.26636177E+03  0.27724197E+03  0.48580719E+00
  19  16   2  10  0.28923327E+02 -0.36000000E+02  0.34200000E+03  0.40738433E+03  0.20919789E+03  0.26132479E+03  0.66240945E+00
  19  16   3   1  0.28923327E+02  0.13096761E-08  0.18000000E+02  0.42909594E+03  0.19774191E+03  0.24870309E+03  0.72584926E+00
  19  16   3   2  0.28923327E+02  0.13096761E-08  0.54000000E+02  0.37427830E+03  0.25602635E+03  0.30032012E+03  0.44411426E+00
  19  16   3   3  0.28923327E+02  0.13096761E-08  0.90000000E+02  0.33173858E+03  0.26762037E+03  0.32624217E+03  0.19103210E+00
  19  16   3   4  0.28923327E+02  0.13096761E-08  0.12600000E+03  0.37490755E+03  0.25362812E+03  0.30029601E+03  0.45037823E+00
  19  16   3   5  0.28923327E+02  0.13096761E-08  0.16200000E+03  0.42709238E+03  0.19692312E+03  0.24664857E+03  0.72694650E+00
  19  16   3   6  0.28923327E+02  0.13096761E-08  0.19800000E+03  0.42735128E+03  0.19780206E+03  0.24718388E+03  0.72560365E+00
  19  16   3   7  0.28923327E+02  0.13096761E-08  0.23400000E+03  0.37540423E+03  0.25658848E+03  0.30121570E+03  0.44451007E+00
  19  16   3   8  0.28923327E+02  0.13096761E-08  0.27000000E+03  0.33070038E+03  0.26794264E+03  0.32689946E+03  0.18319291E+00
  19  16   3   9  0.28923327E+02  0.13096761E-08  0.30600000E+03  0.37425270E+03  0.25394794E+03  0.29964793E+03  0.44926162E+00
  19  16   3  10  0.28923327E+02  0.13096761E-08  0.34200000E+03  0.42846549E+03  0.19750901E+03  0.24714772E+03  0.72739312E+00
  19  16   4   1  0.28923327E+02  0.36000000E+02  0.18000000E+02  0.40700275E+03  0.21058278E+03  0.26183314E+03  0.65921866E+00
  19  16   4   2  0.28923327E+02  0.36000000E+02  0.54000000E+02  0.37921881E+03  0.26853879E+03  0.27672323E+03  0.48302613E+00
  19  16   4   3  0.28923327E+02  0.36000000E+02  0.90000000E+02  0.34218081E+03  0.28780659E+03  0.29386222E+03  0.27751748E+00
  19  16   4   4  0.28923327E+02  0.36000000E+02  0.12600000E+03  0.37935442E+03  0.26679282E+03  0.27615226E+03  0.48773988E+00
  19  16   4   5  0.28923327E+02  0.36000000E+02  0.16200000E+03  0.40880293E+03  0.21013562E+03  0.25984529E+03  0.66587883E+00
  19  16   4   6  0.28923327E+02  0.36000000E+02  0.19800000E+03  0.40894164E+03  0.21028502E+03  0.26036799E+03  0.66510466E+00
  19  16   4   7  0.28923327E+02  0.36000000E+02  0.23400000E+03  0.37987118E+03  0.26888483E+03  0.27695982E+03  0.48370196E+00
  19  16   4   8  0.28923327E+02  0.36000000E+02  0.27000000E+03  0.34231227E+03  0.28743693E+03  0.29285501E+03  0.28150124E+00
  19  16   4   9  0.28923327E+02  0.36000000E+02  0.30600000E+03  0.37855548E+03  0.26665588E+03  0.27670383E+03  0.48476628E+00
  19  16   4  10  0.28923327E+02  0.36000000E+02  0.34200000E+03  0.40821245E+03  0.20852421E+03  0.26121470E+03  0.66479474E+00
  19  16   5   1  0.28923327E+02  0.72000000E+02  0.18000000E+02  0.36166917E+03  0.23985223E+03  0.29139405E+03  0.45552529E+00
  19  16   5   2  0.28923327E+02  0.72000000E+02  0.54000000E+02  0.34746706E+03  0.27645170E+03  0.26171154E+03  0.39984080E+00
  19  16   5   3  0.28923327E+02  0.72000000E+02  0.90000000E+02  0.33788213E+03  0.30268922E+03  0.23990557E+03  0.34666354E+00
  19  16   5   4  0.28923327E+02  0.72000000E+02  0.12600000E+03  0.35013690E+03  0.27482892E+03  0.26382031E+03  0.40808727E+00
  19  16   5   5  0.28923327E+02  0.72000000E+02  0.16200000E+03  0.36295204E+03  0.23265784E+03  0.29309146E+03  0.46850440E+00
  19  16   5   6  0.28923327E+02  0.72000000E+02  0.19800000E+03  0.36374475E+03  0.23777878E+03  0.29192601E+03  0.46429113E+00
  19  16   5   7  0.28923327E+02  0.72000000E+02  0.23400000E+03  0.34756692E+03  0.27792071E+03  0.26129563E+03  0.39771523E+00
  19  16   5   8  0.28923327E+02  0.72000000E+02  0.27000000E+03  0.33422857E+03  0.30381493E+03  0.24009280E+03  0.32884365E+00
  19  16   5   9  0.28923327E+02  0.72000000E+02  0.30600000E+03  0.35207520E+03  0.27837664E+03  0.26458765E+03  0.40503465E+00
  19  16   5  10  0.28923327E+02  0.72000000E+02  0.34200000E+03  0.36193021E+03  0.23190669E+03  0.29367069E+03  0.46553373E+00
  19  17   1   1  0.40174768E+02 -0.72000000E+02  0.18000000E+02  0.35345843E+03  0.21316158E+03  0.28844004E+03  0.48518141E+00
  19  17   1   2  0.40174768E+02 -0.72000000E+02  0.54000000E+02  0.33711862E+03  0.27336703E+03  0.24455728E+03  0.40809933E+00
  19  17   1   3  0.40174768E+02 -0.72000000E+02  0.90000000E+02  0.32838515E+03  0.31466474E+03  0.22009581E+03  0.31629993E+00
  19  17   1   4  0.40174768E+02 -0.72000000E+02  0.12600000E+03  0.33997354E+03  0.27245895E+03  0.24847628E+03  0.41178412E+00
  19  17   1   5  0.40174768E+02 -0.72000000E+02  0.16200000E+03  0.35600417E+03  0.21097090E+03  0.29173380E+03  0.48864453E+00
  19  17   1   6  0.40174768E+02 -0.72000000E+02  0.19800000E+03  0.35838089E+03  0.21385562E+03  0.28834237E+03  0.49829222E+00
  19  17   1   7  0.40174768E+02 -0.72000000E+02  0.23400000E+03  0.33771872E+03  0.27474152E+03  0.24373141E+03  0.40866613E+00
  19  17   1   8  0.40174768E+02 -0.72000000E+02  0.27000000E+03  0.32693889E+03  0.31246931E+03  0.21927482E+03  0.31836548E+00
  19  17   1   9  0.40174768E+02 -0.72000000E+02  0.30600000E+03  0.33823165E+03  0.27105347E+03  0.24724602E+03  0.41171410E+00
  19  17   1  10  0.40174768E+02 -0.72000000E+02  0.34200000E+03  0.35568411E+03  0.21076038E+03  0.29167071E+03  0.48822021E+00
  19  17   2   1  0.40174768E+02 -0.36000000E+02  0.18000000E+02  0.38254688E+03  0.18138387E+03  0.24694487E+03  0.67923835E+00
  19  17   2   2  0.40174768E+02 -0.36000000E+02  0.54000000E+02  0.36612914E+03  0.26098172E+03  0.25130043E+03  0.51039602E+00
  19  17   2   3  0.40174768E+02 -0.36000000E+02  0.90000000E+02  0.32937718E+03  0.28871272E+03  0.26090427E+03  0.30211533E+00
  19  17   2   4  0.40174768E+02 -0.36000000E+02  0.12600000E+03  0.36685183E+03  0.25889615E+03  0.25207411E+03  0.51490447E+00
  19  17   2   5  0.40174768E+02 -0.36000000E+02  0.16200000E+03  0.38299875E+03  0.18027962E+03  0.24738396E+03  0.68061621E+00
  19  17   2   6  0.40174768E+02 -0.36000000E+02  0.19800000E+03  0.38264957E+03  0.18090056E+03  0.24758908E+03  0.67892050E+00
  19  17   2   7  0.40174768E+02 -0.36000000E+02  0.23400000E+03  0.36720149E+03  0.26112950E+03  0.25219163E+03  0.51130141E+00
  19  17   2   8  0.40174768E+02 -0.36000000E+02  0.27000000E+03  0.32994928E+03  0.28854195E+03  0.26059757E+03  0.30572071E+00
  19  17   2   9  0.40174768E+02 -0.36000000E+02  0.30600000E+03  0.36639854E+03  0.25948908E+03  0.25201293E+03  0.51267354E+00
  19  17   2  10  0.40174768E+02 -0.36000000E+02  0.34200000E+03  0.38219280E+03  0.17940808E+03  0.24666664E+03  0.68155391E+00
  19  17   3   1  0.40174768E+02  0.13096761E-08  0.18000000E+02  0.39478108E+03  0.16594485E+03  0.22280367E+03  0.75239613E+00
  19  17   3   2  0.40174768E+02  0.13096761E-08  0.54000000E+02  0.35814426E+03  0.25317400E+03  0.27996306E+03  0.44461147E+00
  19  17   3   3  0.40174768E+02  0.13096761E-08  0.90000000E+02  0.32638979E+03  0.26588430E+03  0.31050595E+03  0.21567660E+00
  19  17   3   4  0.40174768E+02  0.13096761E-08  0.12600000E+03  0.36029584E+03  0.25081024E+03  0.28045643E+03  0.45474843E+00
  19  17   3   5  0.40174768E+02  0.13096761E-08  0.16200000E+03  0.39195673E+03  0.16500015E+03  0.22098167E+03  0.75246401E+00
  19  17   3   6  0.40174768E+02  0.13096761E-08  0.19800000E+03  0.39293799E+03  0.16566946E+03  0.22240615E+03  0.75093675E+00
  19  17   3   7  0.40174768E+02  0.13096761E-08  0.23400000E+03  0.35959631E+03  0.25354920E+03  0.28171450E+03  0.44454874E+00
  19  17   3   8  0.40174768E+02  0.13096761E-08  0.27000000E+03  0.32687052E+03  0.26615728E+03  0.31060429E+03  0.21701642E+00
  19  17   3   9  0.40174768E+02  0.13096761E-08  0.30600000E+03  0.35895202E+03  0.24965238E+03  0.28000656E+03  0.45388535E+00
  19  17   3  10  0.40174768E+02  0.13096761E-08  0.34200000E+03  0.39356307E+03  0.16455130E+03  0.22172489E+03  0.75389591E+00
  19  17   4   1  0.40174768E+02  0.36000000E+02  0.18000000E+02  0.38334539E+03  0.18111392E+03  0.24664203E+03  0.68141479E+00
  19  17   4   2  0.40174768E+02  0.36000000E+02  0.54000000E+02  0.36619788E+03  0.26170360E+03  0.25081168E+03  0.51008796E+00
  19  17   4   3  0.40174768E+02  0.36000000E+02  0.90000000E+02  0.33074678E+03  0.28805463E+03  0.26050191E+03  0.31057691E+00
  19  17   4   4  0.40174768E+02  0.36000000E+02  0.12600000E+03  0.36651337E+03  0.25742844E+03  0.25272969E+03  0.51559698E+00
  19  17   4   5  0.40174768E+02  0.36000000E+02  0.16200000E+03  0.38265018E+03  0.17990768E+03  0.24712208E+03  0.68093377E+00
  19  17   4   6  0.40174768E+02  0.36000000E+02  0.19800000E+03  0.38431736E+03  0.18095312E+03  0.24614826E+03  0.68404501E+00
  19  17   4   7  0.40174768E+02  0.36000000E+02  0.23400000E+03  0.36602111E+03  0.26143806E+03  0.25118103E+03  0.50944113E+00
  19  17   4   8  0.40174768E+02  0.36000000E+02  0.27000000E+03  0.33087692E+03  0.28854805E+03  0.26114421E+03  0.30828958E+00
  19  17   4   9  0.40174768E+02  0.36000000E+02  0.30600000E+03  0.36654466E+03  0.25827829E+03  0.25225119E+03  0.51494789E+00
  19  17   4  10  0.40174768E+02  0.36000000E+02  0.34200000E+03  0.38095768E+03  0.17975983E+03  0.24625867E+03  0.67974324E+00
  19  17   5   1  0.40174768E+02  0.72000000E+02  0.18000000E+02  0.35473208E+03  0.21157914E+03  0.28936544E+03  0.48941770E+00
  19  17   5   2  0.40174768E+02  0.72000000E+02  0.54000000E+02  0.33431889E+03  0.27578308E+03  0.24380918E+03  0.39384322E+00
  19  17   5   3  0.40174768E+02  0.72000000E+02  0.90000000E+02  0.32976268E+03  0.31335936E+03  0.21773960E+03  0.33051299E+00
  19  17   5   4  0.40174768E+02  0.72000000E+02  0.12600000E+03  0.33634670E+03  0.27274429E+03  0.24568273E+03  0.40444390E+00
  19  17   5   5  0.40174768E+02  0.72000000E+02  0.16200000E+03  0.35660538E+03  0.21174598E+03  0.29265669E+03  0.48695853E+00
  19  17   5   6  0.40174768E+02  0.72000000E+02  0.19800000E+03  0.35720308E+03  0.21191972E+03  0.29228695E+03  0.48923307E+00
  19  17   5   7  0.40174768E+02  0.72000000E+02  0.23400000E+03  0.33694728E+03  0.27592223E+03  0.24498639E+03  0.40039088E+00
  19  17   5   8  0.40174768E+02  0.72000000E+02  0.27000000E+03  0.32558952E+03  0.31037659E+03  0.21808061E+03  0.32131514E+00
  19  17   5   9  0.40174768E+02  0.72000000E+02  0.30600000E+03  0.34060840E+03  0.27471798E+03  0.24710796E+03  0.41157008E+00
  19  17   5  10  0.40174768E+02  0.72000000E+02  0.34200000E+03  0.35362400E+03  0.21068291E+03  0.29090095E+03  0.48416346E+00
  19  18   1   1  0.55790236E+02 -0.72000000E+02  0.18000000E+02  0.36871624E+03  0.19930010E+03  0.28967663E+03  0.54530502E+00
  19  18   1   2  0.55790236E+02 -0.72000000E+02  0.54000000E+02  0.35781228E+03  0.27917301E+03  0.24058567E+03  0.46957966E+00
  19  18   1   3  0.55790236E+02 -0.72000000E+02  0.90000000E+02  0.35046818E+03  0.33087599E+03  0.20376831E+03  0.38531720E+00
  19  18   1   4  0.55790236E+02 -0.72000000E+02  0.12600000E+03  0.36125245E+03  0.27616663E+03  0.24190353E+03  0.48359429E+00
  19  18   1   5  0.55790236E+02 -0.72000000E+02  0.16200000E+03  0.37002660E+03  0.19963838E+03  0.28982981E+03  0.54770272E+00
  19  18   1   6  0.55790236E+02 -0.72000000E+02  0.19800000E+03  0.37139334E+03  0.19845943E+03  0.28904772E+03  0.55436798E+00
  19  18   1   7  0.55790236E+02 -0.72000000E+02  0.23400000E+03  0.35685879E+03  0.27945124E+03  0.23947839E+03  0.46821822E+00
  19  18   1   8  0.55790236E+02 -0.72000000E+02  0.27000000E+03  0.35121282E+03  0.33082489E+03  0.20319261E+03  0.38900768E+00
  19  18   1   9  0.55790236E+02 -0.72000000E+02  0.30600000E+03  0.35641449E+03  0.27797064E+03  0.24137283E+03  0.46655457E+00
  19  18   1  10  0.55790236E+02 -0.72000000E+02  0.34200000E+03  0.36807177E+03  0.19718748E+03  0.28981656E+03  0.54650348E+00
  19  18   2   1  0.55790236E+02 -0.36000000E+02  0.18000000E+02  0.38955016E+03  0.16576155E+03  0.23431096E+03  0.72857041E+00
  19  18   2   2  0.55790236E+02 -0.36000000E+02  0.54000000E+02  0.37781336E+03  0.25721963E+03  0.23371889E+03  0.57690916E+00
  19  18   2   3  0.55790236E+02 -0.36000000E+02  0.90000000E+02  0.35336296E+03  0.30893017E+03  0.25316395E+03  0.36119270E+00
  19  18   2   4  0.55790236E+02 -0.36000000E+02  0.12600000E+03  0.37894527E+03  0.25466180E+03  0.23446007E+03  0.58278357E+00
  19  18   2   5  0.55790236E+02 -0.36000000E+02  0.16200000E+03  0.38678426E+03  0.16338629E+03  0.23474167E+03  0.72661229E+00
  19  18   2   6  0.55790236E+02 -0.36000000E+02  0.19800000E+03  0.38832270E+03  0.16564323E+03  0.23508486E+03  0.72577725E+00
  19  18   2   7  0.55790236E+02 -0.36000000E+02  0.23400000E+03  0.37862252E+03  0.25668138E+03  0.23325385E+03  0.58043780E+00
  19  18   2   8  0.55790236E+02 -0.36000000E+02  0.27000000E+03  0.35459939E+03  0.30929481E+03  0.25325219E+03  0.36456565E+00
  19  18   2   9  0.55790236E+02 -0.36000000E+02  0.30600000E+03  0.37804335E+03  0.25509114E+03  0.23464710E+03  0.57971781E+00
  19  18   2  10  0.55790236E+02 -0.36000000E+02  0.34200000E+03  0.38802171E+03  0.16345232E+03  0.23437137E+03  0.72885845E+00
  19  18   3   1  0.55790236E+02  0.13096761E-08  0.18000000E+02  0.39156703E+03  0.14691077E+03  0.20200944E+03  0.79654103E+00
  19  18   3   2  0.55790236E+02  0.13096761E-08  0.54000000E+02  0.37552585E+03  0.25444603E+03  0.26142364E+03  0.52813283E+00
  19  18   3   3  0.55790236E+02  0.13096761E-08  0.90000000E+02  0.35153165E+03  0.28271184E+03  0.31026039E+03  0.28712036E+00
  19  18   3   4  0.55790236E+02  0.13096761E-08  0.12600000E+03  0.37614213E+03  0.25104059E+03  0.26032771E+03  0.53778199E+00
  19  18   3   5  0.55790236E+02  0.13096761E-08  0.16200000E+03  0.39088732E+03  0.14686938E+03  0.20280984E+03  0.79481230E+00
  19  18   3   6  0.55790236E+02  0.13096761E-08  0.19800000E+03  0.39281298E+03  0.14787230E+03  0.20389416E+03  0.79443224E+00
  19  18   3   7  0.55790236E+02  0.13096761E-08  0.23400000E+03  0.37440764E+03  0.25395092E+03  0.26044502E+03  0.52802946E+00
  19  18   3   8  0.55790236E+02  0.13096761E-08  0.27000000E+03  0.35238744E+03  0.28287936E+03  0.31017805E+03  0.29040287E+00
  19  18   3   9  0.55790236E+02  0.13096761E-08  0.30600000E+03  0.37426859E+03  0.25142239E+03  0.26014657E+03  0.53279456E+00
  19  18   3  10  0.55790236E+02  0.13096761E-08  0.34200000E+03  0.39183939E+03  0.14601528E+03  0.20264750E+03  0.79683719E+00
  19  18   4   1  0.55790236E+02  0.36000000E+02  0.18000000E+02  0.38922284E+03  0.16477354E+03  0.23514695E+03  0.72789622E+00
  19  18   4   2  0.55790236E+02  0.36000000E+02  0.54000000E+02  0.37757012E+03  0.25608838E+03  0.23334753E+03  0.57900883E+00
  19  18   4   3  0.55790236E+02  0.36000000E+02  0.90000000E+02  0.35503782E+03  0.30922967E+03  0.25272626E+03  0.36734942E+00
  19  18   4   4  0.55790236E+02  0.36000000E+02  0.12600000E+03  0.37673913E+03  0.25498489E+03  0.23412049E+03  0.57786339E+00
  19  18   4   5  0.55790236E+02  0.36000000E+02  0.16200000E+03  0.38824197E+03  0.16261564E+03  0.23430012E+03  0.73018176E+00
  19  18   4   6  0.55790236E+02  0.36000000E+02  0.19800000E+03  0.38894320E+03  0.16432014E+03  0.23455836E+03  0.72891176E+00
  19  18   4   7  0.55790236E+02  0.36000000E+02  0.23400000E+03  0.37619146E+03  0.25679611E+03  0.23342321E+03  0.57451022E+00
  19  18   4   8  0.55790236E+02  0.36000000E+02  0.27000000E+03  0.35606038E+03  0.30871830E+03  0.25306106E+03  0.37155643E+00
  19  18   4   9  0.55790236E+02  0.36000000E+02  0.30600000E+03  0.37759228E+03  0.25489447E+03  0.23383558E+03  0.58039808E+00
  19  18   4  10  0.55790236E+02  0.36000000E+02  0.34200000E+03  0.38778162E+03  0.16324671E+03  0.23460730E+03  0.72837805E+00
  19  18   5   1  0.55790236E+02  0.72000000E+02  0.18000000E+02  0.36856857E+03  0.19993738E+03  0.28693853E+03  0.54981536E+00
  19  18   5   2  0.55790236E+02  0.72000000E+02  0.54000000E+02  0.35535946E+03  0.27945356E+03  0.23867955E+03  0.46522866E+00
  19  18   5   3  0.55790236E+02  0.72000000E+02  0.90000000E+02  0.34981797E+03  0.33042897E+03  0.20469658E+03  0.38268868E+00
  19  18   5   4  0.55790236E+02  0.72000000E+02  0.12600000E+03  0.36132906E+03  0.27633663E+03  0.24202285E+03  0.48323242E+00
  19  18   5   5  0.55790236E+02  0.72000000E+02  0.16200000E+03  0.36769023E+03  0.19821907E+03  0.28799853E+03  0.54793834E+00
  19  18   5   6  0.55790236E+02  0.72000000E+02  0.19800000E+03  0.37259343E+03  0.20035844E+03  0.28730222E+03  0.55812965E+00
  19  18   5   7  0.55790236E+02  0.72000000E+02  0.23400000E+03  0.35807502E+03  0.27786812E+03  0.23810778E+03  0.47781785E+00
  19  18   5   8  0.55790236E+02  0.72000000E+02  0.27000000E+03  0.34785010E+03  0.33153969E+03  0.20410267E+03  0.37364937E+00
  19  18   5   9  0.55790236E+02  0.72000000E+02  0.30600000E+03  0.35977808E+03  0.27689861E+03  0.24133764E+03  0.47884571E+00
  19  18   5  10  0.55790236E+02  0.72000000E+02  0.34200000E+03  0.36769882E+03  0.19526379E+03  0.28932235E+03  0.54943348E+00
  19  19   1   1  0.77462380E+02 -0.72000000E+02  0.18000000E+02  0.33261041E+03  0.18788912E+03  0.25982287E+03  0.53534059E+00
  19  19   1   2  0.77462380E+02 -0.72000000E+02  0.54000000E+02  0.32686165E+03  0.24507551E+03  0.21173298E+03  0.50910568E+00
  19  19   1   3  0.77462380E+02 -0.72000000E+02  0.90000000E+02  0.31702509E+03  0.30394641E+03  0.17185216E+03  0.39347943E+00
  19  19   1   4  0.77462380E+02 -0.72000000E+02  0.12600000E+03  0.33036497E+03  0.24638670E+03  0.21401393E+03  0.51206077E+00
  19  19   1   5  0.77462380E+02 -0.72000000E+02  0.16200000E+03  0.33240742E+03  0.18472862E+03  0.25868229E+03  0.54277808E+00
  19  19   1   6  0.77462380E+02 -0.72000000E+02  0.19800000E+03  0.33082002E+03  0.18642970E+03  0.25923241E+03  0.53419352E+00
  19  19   1   7  0.77462380E+02 -0.72000000E+02  0.23400000E+03  0.32628132E+03  0.24632819E+03  0.21255773E+03  0.50282333E+00
  19  19   1   8  0.77462380E+02 -0.72000000E+02  0.27000000E+03  0.32117703E+03  0.30539127E+03  0.17216971E+03  0.40426248E+00
  19  19   1   9  0.77462380E+02 -0.72000000E+02  0.30600000E+03  0.32745121E+03  0.24527759E+03  0.21419708E+03  0.50551559E+00
  19  19   1  10  0.77462380E+02 -0.72000000E+02  0.34200000E+03  0.33048148E+03  0.18909427E+03  0.26031804E+03  0.52607574E+00
  19  19   2   1  0.77462380E+02 -0.36000000E+02  0.18000000E+02  0.35331767E+03  0.14774463E+03  0.21428352E+03  0.72865467E+00
  19  19   2   2  0.77462380E+02 -0.36000000E+02  0.54000000E+02  0.34425217E+03  0.22838771E+03  0.20201894E+03  0.60774219E+00
  19  19   2   3  0.77462380E+02 -0.36000000E+02  0.90000000E+02  0.32785088E+03  0.26525137E+03  0.20429115E+03  0.47856952E+00
  19  19   2   4  0.77462380E+02 -0.36000000E+02  0.12600000E+03  0.34305322E+03  0.22643053E+03  0.20148469E+03  0.60969340E+00
  19  19   2   5  0.77462380E+02 -0.36000000E+02  0.16200000E+03  0.35256230E+03  0.14543875E+03  0.21572449E+03  0.72771767E+00
  19  19   2   6  0.77462380E+02 -0.36000000E+02  0.19800000E+03  0.35263185E+03  0.14736756E+03  0.21492930E+03  0.72693112E+00
  19  19   2   7  0.77462380E+02 -0.36000000E+02  0.23400000E+03  0.34378196E+03  0.22796737E+03  0.20131516E+03  0.60868087E+00
  19  19   2   8  0.77462380E+02 -0.36000000E+02  0.27000000E+03  0.32747125E+03  0.26430189E+03  0.20430779E+03  0.47967248E+00
  19  19   2   9  0.77462380E+02 -0.36000000E+02  0.30600000E+03  0.34360218E+03  0.22646664E+03  0.20139797E+03  0.61101826E+00
  19  19   2  10  0.77462380E+02 -0.36000000E+02  0.34200000E+03  0.35384178E+03  0.14588800E+03  0.21526111E+03  0.72995811E+00
  19  19   3   1  0.77462380E+02  0.13096761E-08  0.18000000E+02  0.35313321E+03  0.12810847E+03  0.18024945E+03  0.80392766E+00
  19  19   3   2  0.77462380E+02  0.13096761E-08  0.54000000E+02  0.34320924E+03  0.22476218E+03  0.22203200E+03  0.57630505E+00
  19  19   3   3  0.77462380E+02  0.13096761E-08  0.90000000E+02  0.32083294E+03  0.23243686E+03  0.24660890E+03  0.44215179E+00
  19  19   3   4  0.77462380E+02  0.13096761E-08  0.12600000E+03  0.34355637E+03  0.22279769E+03  0.22094300E+03  0.58292891E+00
  19  19   3   5  0.77462380E+02  0.13096761E-08  0.16200000E+03  0.35395472E+03  0.12762693E+03  0.18160424E+03  0.80337172E+00
  19  19   3   6  0.77462380E+02  0.13096761E-08  0.19800000E+03  0.35462711E+03  0.12803779E+03  0.18129518E+03  0.80414493E+00
  19  19   3   7  0.77462380E+02  0.13096761E-08  0.23400000E+03  0.34237889E+03  0.22514924E+03  0.22184255E+03  0.57386332E+00
  19  19   3   8  0.77462380E+02  0.13096761E-08  0.27000000E+03  0.32154612E+03  0.23257212E+03  0.24677025E+03  0.44393449E+00
  19  19   3   9  0.77462380E+02  0.13096761E-08  0.30600000E+03  0.34228795E+03  0.22291013E+03  0.22113218E+03  0.57926131E+00
  19  19   3  10  0.77462380E+02  0.13096761E-08  0.34200000E+03  0.35370573E+03  0.12704076E+03  0.18056969E+03  0.80518884E+00
  19  19   4   1  0.77462380E+02  0.36000000E+02  0.18000000E+02  0.35414908E+03  0.14681458E+03  0.21436541E+03  0.73087943E+00
  19  19   4   2  0.77462380E+02  0.36000000E+02  0.54000000E+02  0.34395951E+03  0.22815965E+03  0.20136608E+03  0.60862743E+00
  19  19   4   3  0.77462380E+02  0.36000000E+02  0.90000000E+02  0.32738600E+03  0.26493212E+03  0.20434291E+03  0.47777854E+00
  19  19   4   4  0.77462380E+02  0.36000000E+02  0.12600000E+03  0.34392691E+03  0.22732342E+03  0.20243582E+03  0.60833734E+00
  19  19   4   5  0.77462380E+02  0.36000000E+02  0.16200000E+03  0.35195471E+03  0.14582282E+03  0.21496664E+03  0.72764269E+00
  19  19   4   6  0.77462380E+02  0.36000000E+02  0.19800000E+03  0.35374993E+03  0.14628765E+03  0.21501765E+03  0.72976985E+00
  19  19   4   7  0.77462380E+02  0.36000000E+02  0.23400000E+03  0.34417357E+03  0.22890102E+03  0.20087551E+03  0.60851675E+00
  19  19   4   8  0.77462380E+02  0.36000000E+02  0.27000000E+03  0.32788960E+03  0.26493930E+03  0.20382309E+03  0.48035054E+00
  19  19   4   9  0.77462380E+02  0.36000000E+02  0.30600000E+03  0.34425646E+03  0.22639797E+03  0.20232774E+03  0.61104294E+00
  19  19   4  10  0.77462380E+02  0.36000000E+02  0.34200000E+03  0.35316416E+03  0.14583283E+03  0.21542979E+03  0.72869413E+00
  19  19   5   1  0.77462380E+02  0.72000000E+02  0.18000000E+02  0.32987949E+03  0.19007340E+03  0.25991287E+03  0.52360712E+00
  19  19   5   2  0.77462380E+02  0.72000000E+02  0.54000000E+02  0.32744209E+03  0.24521510E+03  0.21314680E+03  0.50772403E+00
  19  19   5   3  0.77462380E+02  0.72000000E+02  0.90000000E+02  0.31969961E+03  0.30528159E+03  0.17127140E+03  0.40058051E+00
  19  19   5   4  0.77462380E+02  0.72000000E+02  0.12600000E+03  0.32891904E+03  0.24436706E+03  0.21299938E+03  0.51434422E+00
  19  19   5   5  0.77462380E+02  0.72000000E+02  0.16200000E+03  0.32796687E+03  0.18549460E+03  0.26187348E+03  0.52127279E+00
  19  19   5   6  0.77462380E+02  0.72000000E+02  0.19800000E+03  0.33139918E+03  0.18873116E+03  0.25961906E+03  0.53097602E+00
  19  19   5   7  0.77462380E+02  0.72000000E+02  0.23400000E+03  0.32818767E+03  0.24611721E+03  0.21375488E+03  0.50669556E+00
  19  19   5   8  0.77462380E+02  0.72000000E+02  0.27000000E+03  0.32049879E+03  0.30627323E+03  0.17287607E+03  0.39792609E+00
  19  19   5   9  0.77462380E+02  0.72000000E+02  0.30600000E+03  0.32652412E+03  0.24492996E+03  0.21363260E+03  0.50463537E+00
  19  19   5  10  0.77462380E+02  0.72000000E+02  0.34200000E+03  0.33085437E+03  0.18727817E+03  0.25982810E+03  0.53142959E+00
  19  20   1   1  0.10754036E+03 -0.72000000E+02  0.18000000E+02  0.21172122E+03  0.10453893E+03  0.18403651E+03  0.50031292E+00
  19  20   1   2  0.10754036E+03 -0.72000000E+02  0.54000000E+02  0.20466470E+03  0.16132404E+03  0.13779200E+03  0.46270453E+00
  19  20   1   3  0.10754036E+03 -0.72000000E+02  0.90000000E+02  0.19706858E+03  0.19902874E+03  0.95073476E+02  0.37363047E+00
  19  20   1   4  0.10754036E+03 -0.72000000E+02  0.12600000E+03  0.20594712E+03  0.16424990E+03  0.13534410E+03  0.46602747E+00
  19  20   1   5  0.10754036E+03 -0.72000000E+02  0.16200000E+03  0.21232983E+03  0.10105302E+03  0.18230410E+03  0.51816011E+00
  19  20   1   6  0.10754036E+03 -0.72000000E+02  0.19800000E+03  0.21226208E+03  0.10397333E+03  0.18148881E+03  0.51449945E+00
  19  20   1   7  0.10754036E+03 -0.72000000E+02  0.23400000E+03  0.20385598E+03  0.16360614E+03  0.13768472E+03  0.44986688E+00
  19  20   1   8  0.10754036E+03 -0.72000000E+02  0.27000000E+03  0.19856799E+03  0.19597033E+03  0.94941739E+02  0.39869124E+00
  19  20   1   9  0.10754036E+03 -0.72000000E+02  0.30600000E+03  0.20463040E+03  0.16284236E+03  0.13731393E+03  0.45821773E+00
  19  20   1  10  0.10754036E+03 -0.72000000E+02  0.34200000E+03  0.21120777E+03  0.10277962E+03  0.18249107E+03  0.50831766E+00
  19  20   2   1  0.10754036E+03 -0.36000000E+02  0.18000000E+02  0.23119889E+03  0.10451464E+03  0.15717636E+03  0.66673742E+00
  19  20   2   2  0.10754036E+03 -0.36000000E+02  0.54000000E+02  0.21078484E+03  0.14817499E+03  0.12586154E+03  0.57464843E+00
  19  20   2   3  0.10754036E+03 -0.36000000E+02  0.90000000E+02  0.19281754E+03  0.16730824E+03  0.11601012E+03  0.44255042E+00
  19  20   2   4  0.10754036E+03 -0.36000000E+02  0.12600000E+03  0.21036074E+03  0.14701190E+03  0.12557995E+03  0.57761090E+00
  19  20   2   5  0.10754036E+03 -0.36000000E+02  0.16200000E+03  0.23158793E+03  0.10447361E+03  0.15785762E+03  0.66593532E+00
  19  20   2   6  0.10754036E+03 -0.36000000E+02  0.19800000E+03  0.23074100E+03  0.10545377E+03  0.15840065E+03  0.65993328E+00
  19  20   2   7  0.10754036E+03 -0.36000000E+02  0.23400000E+03  0.21016721E+03  0.14805437E+03  0.12530516E+03  0.57413106E+00
  19  20   2   8  0.10754036E+03 -0.36000000E+02  0.27000000E+03  0.19344269E+03  0.16813835E+03  0.11582166E+03  0.44301073E+00
  19  20   2   9  0.10754036E+03 -0.36000000E+02  0.30600000E+03  0.21014878E+03  0.14727744E+03  0.12740558E+03  0.57064459E+00
  19  20   2  10  0.10754036E+03 -0.36000000E+02  0.34200000E+03  0.23161527E+03  0.10406827E+03  0.15625222E+03  0.67150207E+00
  19  20   3   1  0.10754036E+03  0.13096761E-08  0.18000000E+02  0.23828389E+03  0.10661641E+03  0.14704009E+03  0.70950772E+00
  19  20   3   2  0.10754036E+03  0.13096761E-08  0.54000000E+02  0.20774792E+03  0.14498382E+03  0.14163157E+03  0.52408970E+00
  19  20   3   3  0.10754036E+03  0.13096761E-08  0.90000000E+02  0.18559801E+03  0.14547929E+03  0.14479865E+03  0.38846148E+00
  19  20   3   4  0.10754036E+03  0.13096761E-08  0.12600000E+03  0.20796892E+03  0.14507661E+03  0.14065414E+03  0.52797920E+00
  19  20   3   5  0.10754036E+03  0.13096761E-08  0.16200000E+03  0.23825286E+03  0.10512523E+03  0.14747516E+03  0.71108458E+00
  19  20   3   6  0.10754036E+03  0.13096761E-08  0.19800000E+03  0.23886929E+03  0.10543706E+03  0.14687141E+03  0.71355571E+00
  19  20   3   7  0.10754036E+03  0.13096761E-08  0.23400000E+03  0.20717430E+03  0.14608178E+03  0.14125690E+03  0.51896257E+00
  19  20   3   8  0.10754036E+03  0.13096761E-08  0.27000000E+03  0.18629320E+03  0.14426599E+03  0.14437578E+03  0.39984359E+00
  19  20   3   9  0.10754036E+03  0.13096761E-08  0.30600000E+03  0.20751957E+03  0.14487962E+03  0.14167078E+03  0.52326350E+00
  19  20   3  10  0.10754036E+03  0.13096761E-08  0.34200000E+03  0.23864907E+03  0.10559152E+03  0.14591344E+03  0.71520302E+00
  19  20   4   1  0.10754036E+03  0.36000000E+02  0.18000000E+02  0.23162721E+03  0.10472717E+03  0.15812959E+03  0.66475334E+00
  19  20   4   2  0.10754036E+03  0.36000000E+02  0.54000000E+02  0.21060090E+03  0.14702256E+03  0.12676291E+03  0.57517314E+00
  19  20   4   3  0.10754036E+03  0.36000000E+02  0.90000000E+02  0.19385631E+03  0.16652224E+03  0.11517738E+03  0.45456106E+00
  19  20   4   4  0.10754036E+03  0.36000000E+02  0.12600000E+03  0.21084343E+03  0.14733011E+03  0.12532992E+03  0.57919482E+00
  19  20   4   5  0.10754036E+03  0.36000000E+02  0.16200000E+03  0.23094319E+03  0.10377090E+03  0.15774571E+03  0.66577040E+00
  19  20   4   6  0.10754036E+03  0.36000000E+02  0.19800000E+03  0.23120243E+03  0.10515248E+03  0.15853131E+03  0.66149551E+00
  19  20   4   7  0.10754036E+03  0.36000000E+02  0.23400000E+03  0.21062396E+03  0.14637355E+03  0.12647908E+03  0.57822244E+00
  19  20   4   8  0.10754036E+03  0.36000000E+02  0.27000000E+03  0.19370207E+03  0.16682028E+03  0.11509045E+03  0.45263487E+00
  19  20   4   9  0.10754036E+03  0.36000000E+02  0.30600000E+03  0.21053520E+03  0.14694380E+03  0.12638364E+03  0.57625218E+00
  19  20   4  10  0.10754036E+03  0.36000000E+02  0.34200000E+03  0.23086328E+03  0.10372299E+03  0.15741115E+03  0.66662140E+00
  19  20   5   1  0.10754036E+03  0.72000000E+02  0.18000000E+02  0.21089847E+03  0.10373400E+03  0.18298840E+03  0.50261549E+00
  19  20   5   2  0.10754036E+03  0.72000000E+02  0.54000000E+02  0.20428247E+03  0.16372879E+03  0.13573936E+03  0.45805356E+00
  19  20   5   3  0.10754036E+03  0.72000000E+02  0.90000000E+02  0.19796589E+03  0.19817747E+03  0.95210661E+02  0.38327668E+00
  19  20   5   4  0.10754036E+03  0.72000000E+02  0.12600000E+03  0.20343333E+03  0.16526973E+03  0.13929595E+03  0.43557676E+00
  19  20   5   5  0.10754036E+03  0.72000000E+02  0.16200000E+03  0.21116961E+03  0.10490611E+03  0.18315408E+03  0.50046974E+00
  19  20   5   6  0.10754036E+03  0.72000000E+02  0.19800000E+03  0.21045674E+03  0.10536607E+03  0.18251478E+03  0.49862714E+00
  19  20   5   7  0.10754036E+03  0.72000000E+02  0.23400000E+03  0.20444145E+03  0.16215876E+03  0.13775275E+03  0.45842961E+00
  19  20   5   8  0.10754036E+03  0.72000000E+02  0.27000000E+03  0.19947444E+03  0.19794955E+03  0.94100501E+02  0.39634500E+00
  19  20   5   9  0.10754036E+03  0.72000000E+02  0.30600000E+03  0.20404180E+03  0.16328276E+03  0.13857432E+03  0.44918645E+00
  19  20   5  10  0.10754036E+03  0.72000000E+02  0.34200000E+03  0.21147360E+03  0.10373782E+03  0.18282367E+03  0.50598213E+00
  20   1   1   1  0.80792544E-01 -0.72000000E+02  0.18000000E+02  0.12622496E+04  0.11569362E+04  0.13078757E+04  0.43152595E-01
  20   1   1   2  0.80792544E-01 -0.72000000E+02  0.54000000E+02  0.12111339E+04  0.12248461E+04  0.12404948E+04 -0.35922238E-01
  20   1   1   3  0.80792544E-01 -0.72000000E+02  0.90000000E+02  0.12983497E+04  0.12162611E+04  0.11735779E+04  0.15270933E+00
  20   1   1   4  0.80792544E-01 -0.72000000E+02  0.12600000E+03  0.12754434E+04  0.12609290E+04  0.12095997E+04  0.61606774E-01
  20   1   1   5  0.80792544E-01 -0.72000000E+02  0.16200000E+03  0.12650070E+04  0.12128399E+04  0.13670595E+04 -0.43539227E-01
  20   1   1   6  0.80792544E-01 -0.72000000E+02  0.19800000E+03  0.13476076E+04  0.11980240E+04  0.12945054E+04  0.14346741E+00
  20   1   1   7  0.80792544E-01 -0.72000000E+02  0.23400000E+03  0.12480295E+04  0.13160779E+04  0.12307796E+04 -0.42284945E-01
  20   1   1   8  0.80792544E-01 -0.72000000E+02  0.27000000E+03  0.12400698E+04  0.12673496E+04  0.11752122E+04  0.28693283E-01
  20   1   1   9  0.80792544E-01 -0.72000000E+02  0.30600000E+03  0.12148984E+04  0.12421703E+04  0.11420492E+04  0.35465664E-01
  20   1   1  10  0.80792544E-01 -0.72000000E+02  0.34200000E+03  0.12520650E+04  0.11717271E+04  0.12875171E+04  0.33390107E-01
  20   1   2   1  0.80792544E-01 -0.36000000E+02  0.18000000E+02  0.13011659E+04  0.11823379E+04  0.12508879E+04  0.12504832E+00
  20   1   2   2  0.80792544E-01 -0.36000000E+02  0.54000000E+02  0.12562398E+04  0.12538742E+04  0.11486752E+04  0.83839742E-01
  20   1   2   3  0.80792544E-01 -0.36000000E+02  0.90000000E+02  0.11932573E+04  0.13578880E+04  0.12536261E+04 -0.19935649E+00
  20   1   2   4  0.80792544E-01 -0.36000000E+02  0.12600000E+03  0.12221865E+04  0.13032139E+04  0.11846962E+04 -0.38290449E-01
  20   1   2   5  0.80792544E-01 -0.36000000E+02  0.16200000E+03  0.12756011E+04  0.12548456E+04  0.13067522E+04 -0.85801521E-02
  20   1   2   6  0.80792544E-01 -0.36000000E+02  0.19800000E+03  0.12709759E+04  0.12044873E+04  0.13290890E+04  0.41761573E-02
  20   1   2   7  0.80792544E-01 -0.36000000E+02  0.23400000E+03  0.12091116E+04  0.12473142E+04  0.12804877E+04 -0.92869114E-01
  20   1   2   8  0.80792544E-01 -0.36000000E+02  0.27000000E+03  0.12258470E+04  0.12661821E+04  0.12212867E+04 -0.29732076E-01
  20   1   2   9  0.80792544E-01 -0.36000000E+02  0.30600000E+03  0.12759287E+04  0.12625276E+04  0.11884543E+04  0.76655334E-01
  20   1   2  10  0.80792544E-01 -0.36000000E+02  0.34200000E+03  0.12383735E+04  0.12773785E+04  0.12473481E+04 -0.39266367E-01
  20   1   3   1  0.80792544E-01  0.13096761E-08  0.18000000E+02  0.12880376E+04  0.12486478E+04  0.12744151E+04  0.40633749E-01
  20   1   3   2  0.80792544E-01  0.13096761E-08  0.54000000E+02  0.11422015E+04  0.13863572E+04  0.12763983E+04 -0.36099677E+00
  20   1   3   3  0.80792544E-01  0.13096761E-08  0.90000000E+02  0.11930202E+04  0.13177121E+04  0.13740737E+04 -0.27325611E+00
  20   1   3   4  0.80792544E-01  0.13096761E-08  0.12600000E+03  0.11422088E+04  0.13417770E+04  0.13263702E+04 -0.36421574E+00
  20   1   3   5  0.80792544E-01  0.13096761E-08  0.16200000E+03  0.12941548E+04  0.12826352E+04  0.13413036E+04 -0.28234115E-01
  20   1   3   6  0.80792544E-01  0.13096761E-08  0.19800000E+03  0.12647711E+04  0.12399809E+04  0.13502374E+04 -0.50449206E-01
  20   1   3   7  0.80792544E-01  0.13096761E-08  0.23400000E+03  0.11455080E+04  0.13790972E+04  0.12983352E+04 -0.36702274E+00
  20   1   3   8  0.80792544E-01  0.13096761E-08  0.27000000E+03  0.11848140E+04  0.13401290E+04  0.13658100E+04 -0.30411161E+00
  20   1   3   9  0.80792544E-01  0.13096761E-08  0.30600000E+03  0.11716128E+04  0.12936870E+04  0.12891209E+04 -0.21494694E+00
  20   1   3  10  0.80792544E-01  0.13096761E-08  0.34200000E+03  0.13119105E+04  0.12725495E+04  0.13137053E+04  0.28183716E-01
  20   1   4   1  0.80792544E-01  0.36000000E+02  0.18000000E+02  0.12636630E+04  0.10861992E+04  0.13695751E+04  0.43248954E-01
  20   1   4   2  0.80792544E-01  0.36000000E+02  0.54000000E+02  0.12322865E+04  0.12051185E+04  0.13078582E+04 -0.41403174E-01
  20   1   4   3  0.80792544E-01  0.36000000E+02  0.90000000E+02  0.12370797E+04  0.12961313E+04  0.12796445E+04 -0.83873448E-01
  20   1   4   4  0.80792544E-01  0.36000000E+02  0.12600000E+03  0.12706772E+04  0.12391089E+04  0.12023839E+04  0.76836337E-01
  20   1   4   5  0.80792544E-01  0.36000000E+02  0.16200000E+03  0.12885228E+04  0.11393783E+04  0.12031574E+04  0.17310555E+00
  20   1   4   6  0.80792544E-01  0.36000000E+02  0.19800000E+03  0.12825963E+04  0.11521486E+04  0.12791573E+04  0.99211622E-01
  20   1   4   7  0.80792544E-01  0.36000000E+02  0.23400000E+03  0.12023643E+04  0.12375377E+04  0.12336593E+04 -0.56048060E-01
  20   1   4   8  0.80792544E-01  0.36000000E+02  0.27000000E+03  0.12050828E+04  0.12881597E+04  0.12711921E+04 -0.12767839E+00
  20   1   4   9  0.80792544E-01  0.36000000E+02  0.30600000E+03  0.13030012E+04  0.12025832E+04  0.12572054E+04  0.10862577E+00
  20   1   4  10  0.80792544E-01  0.36000000E+02  0.34200000E+03  0.12842480E+04  0.11099218E+04  0.13568507E+04  0.68397703E-01
  20   1   5   1  0.80792544E-01  0.72000000E+02  0.18000000E+02  0.13455399E+04  0.11608834E+04  0.12830537E+04  0.17318023E+00
  20   1   5   2  0.80792544E-01  0.72000000E+02  0.54000000E+02  0.13326134E+04  0.13310738E+04  0.11871795E+04  0.10433385E+00
  20   1   5   3  0.80792544E-01  0.72000000E+02  0.90000000E+02  0.13153317E+04  0.12813102E+04  0.12249515E+04  0.91882848E-01
  20   1   5   4  0.80792544E-01  0.72000000E+02  0.12600000E+03  0.12325378E+04  0.12926125E+04  0.12738673E+04 -0.84022736E-01
  20   1   5   5  0.80792544E-01  0.72000000E+02  0.16200000E+03  0.12676144E+04  0.11288167E+04  0.13226937E+04  0.59105527E-01
  20   1   5   6  0.80792544E-01  0.72000000E+02  0.19800000E+03  0.12736168E+04  0.11320300E+04  0.13192536E+04  0.68515343E-01
  20   1   5   7  0.80792544E-01  0.72000000E+02  0.23400000E+03  0.12514393E+04  0.12056428E+04  0.12335411E+04  0.50125372E-01
  20   1   5   8  0.80792544E-01  0.72000000E+02  0.27000000E+03  0.13174492E+04  0.12772767E+04  0.11762689E+04  0.13144773E+00
  20   1   5   9  0.80792544E-01  0.72000000E+02  0.30600000E+03  0.13252210E+04  0.12353639E+04  0.12646146E+04  0.11019392E+00
  20   1   5  10  0.80792544E-01  0.72000000E+02  0.34200000E+03  0.12690615E+04  0.12068540E+04  0.12944305E+04  0.27626897E-01
  20   2   1   1  0.20948586E+00 -0.72000000E+02  0.18000000E+02  0.80280019E+03  0.82385490E+03  0.93337798E+03 -0.20245141E+00
  20   2   1   2  0.20948586E+00 -0.72000000E+02  0.54000000E+02  0.83453898E+03  0.83490665E+03  0.90184841E+03 -0.84347880E-01
  20   2   1   3  0.20948586E+00 -0.72000000E+02  0.90000000E+02  0.80800609E+03  0.85963138E+03  0.90802359E+03 -0.19737753E+00
  20   2   1   4  0.20948586E+00 -0.72000000E+02  0.12600000E+03  0.83161869E+03  0.85725351E+03  0.90573009E+03 -0.12438827E+00
  20   2   1   5  0.20948586E+00 -0.72000000E+02  0.16200000E+03  0.78500727E+03  0.87047812E+03  0.92459052E+03 -0.30842625E+00
  20   2   1   6  0.20948586E+00 -0.72000000E+02  0.19800000E+03  0.80354406E+03  0.86075771E+03  0.92390981E+03 -0.23474912E+00
  20   2   1   7  0.20948586E+00 -0.72000000E+02  0.23400000E+03  0.78079983E+03  0.85403719E+03  0.90779762E+03 -0.27407544E+00
  20   2   1   8  0.20948586E+00 -0.72000000E+02  0.27000000E+03  0.82621881E+03  0.81216439E+03  0.89367536E+03 -0.68112004E-01
  20   2   1   9  0.20948586E+00 -0.72000000E+02  0.30600000E+03  0.79960134E+03  0.79748929E+03  0.92717994E+03 -0.16964339E+00
  20   2   1  10  0.20948586E+00 -0.72000000E+02  0.34200000E+03  0.78392320E+03  0.80954256E+03  0.92596280E+03 -0.23082073E+00
  20   2   2   1  0.20948586E+00 -0.36000000E+02  0.18000000E+02  0.76689365E+03  0.85896674E+03  0.84445649E+03 -0.23352050E+00
  20   2   2   2  0.20948586E+00 -0.36000000E+02  0.54000000E+02  0.80826701E+03  0.90592904E+03  0.84637880E+03 -0.17639287E+00
  20   2   2   3  0.20948586E+00 -0.36000000E+02  0.90000000E+02  0.79574826E+03  0.90390159E+03  0.86457832E+03 -0.23538846E+00
  20   2   2   4  0.20948586E+00 -0.36000000E+02  0.12600000E+03  0.79117441E+03  0.89423193E+03  0.85860869E+03 -0.22760810E+00
  20   2   2   5  0.20948586E+00 -0.36000000E+02  0.16200000E+03  0.73685958E+03  0.88215069E+03  0.89844833E+03 -0.45995406E+00
  20   2   2   6  0.20948586E+00 -0.36000000E+02  0.19800000E+03  0.76056983E+03  0.87377482E+03  0.89645638E+03 -0.35454393E+00
  20   2   2   7  0.20948586E+00 -0.36000000E+02  0.23400000E+03  0.77407060E+03  0.92753677E+03  0.85479486E+03 -0.32763499E+00
  20   2   2   8  0.20948586E+00 -0.36000000E+02  0.27000000E+03  0.81200909E+03  0.90491959E+03  0.83197544E+03 -0.14585768E+00
  20   2   2   9  0.20948586E+00 -0.36000000E+02  0.30600000E+03  0.79029010E+03  0.88815067E+03  0.86174945E+03 -0.22600514E+00
  20   2   2  10  0.20948586E+00 -0.36000000E+02  0.34200000E+03  0.75647850E+03  0.85426941E+03  0.87643672E+03 -0.30877422E+00
  20   2   3   1  0.20948586E+00  0.13096761E-08  0.18000000E+02  0.69552184E+03  0.82806314E+03  0.94433624E+03 -0.63044700E+00
  20   2   3   2  0.20948586E+00  0.13096761E-08  0.54000000E+02  0.71135432E+03  0.88618675E+03  0.87587710E+03 -0.53400302E+00
  20   2   3   3  0.20948586E+00  0.13096761E-08  0.90000000E+02  0.76282369E+03  0.88590400E+03  0.80358726E+03 -0.22923048E+00
  20   2   3   4  0.20948586E+00  0.13096761E-08  0.12600000E+03  0.75647689E+03  0.86212178E+03  0.88932109E+03 -0.34043376E+00
  20   2   3   5  0.20948586E+00  0.13096761E-08  0.16200000E+03  0.70139717E+03  0.85710040E+03  0.94300257E+03 -0.65042031E+00
  20   2   3   6  0.20948586E+00  0.13096761E-08  0.19800000E+03  0.67492000E+03  0.85465118E+03  0.96003683E+03 -0.81343321E+00
  20   2   3   7  0.20948586E+00  0.13096761E-08  0.23400000E+03  0.70968475E+03  0.88300307E+03  0.89816302E+03 -0.57488685E+00
  20   2   3   8  0.20948586E+00  0.13096761E-08  0.27000000E+03  0.77539632E+03  0.88512209E+03  0.85136955E+03 -0.25430159E+00
  20   2   3   9  0.20948586E+00  0.13096761E-08  0.30600000E+03  0.75625071E+03  0.85957770E+03  0.90318483E+03 -0.35913232E+00
  20   2   3  10  0.20948586E+00  0.13096761E-08  0.34200000E+03  0.66400379E+03  0.82453697E+03  0.94869089E+03 -0.79164425E+00
  20   2   4   1  0.20948586E+00  0.36000000E+02  0.18000000E+02  0.79008195E+03  0.86377494E+03  0.92555711E+03 -0.28379316E+00
  20   2   4   2  0.20948586E+00  0.36000000E+02  0.54000000E+02  0.82181074E+03  0.90276331E+03  0.86118180E+03 -0.15241203E+00
  20   2   4   3  0.20948586E+00  0.36000000E+02  0.90000000E+02  0.82823956E+03  0.91790952E+03  0.84592387E+03 -0.13570609E+00
  20   2   4   4  0.20948586E+00  0.36000000E+02  0.12600000E+03  0.84212566E+03  0.89324977E+03  0.83164607E+03 -0.50184391E-01
  20   2   4   5  0.20948586E+00  0.36000000E+02  0.16200000E+03  0.79200924E+03  0.89140167E+03  0.87148724E+03 -0.23875328E+00
  20   2   4   6  0.20948586E+00  0.36000000E+02  0.19800000E+03  0.78930580E+03  0.86818956E+03  0.86748060E+03 -0.20888192E+00
  20   2   4   7  0.20948586E+00  0.36000000E+02  0.23400000E+03  0.80537559E+03  0.91468004E+03  0.85624834E+03 -0.21008987E+00
  20   2   4   8  0.20948586E+00  0.36000000E+02  0.27000000E+03  0.83148872E+03  0.89885277E+03  0.83244599E+03 -0.85449942E-01
  20   2   4   9  0.20948586E+00  0.36000000E+02  0.30600000E+03  0.84309379E+03  0.86145347E+03  0.83498572E+03 -0.12442877E-01
  20   2   4  10  0.20948586E+00  0.36000000E+02  0.34200000E+03  0.79024116E+03  0.86024282E+03  0.89966328E+03 -0.24055936E+00
  20   2   5   1  0.20948586E+00  0.72000000E+02  0.18000000E+02  0.81674486E+03  0.82023291E+03  0.91659885E+03 -0.13401185E+00
  20   2   5   2  0.20948586E+00  0.72000000E+02  0.54000000E+02  0.74000109E+03  0.80649583E+03  0.91852513E+03 -0.36424354E+00
  20   2   5   3  0.20948586E+00  0.72000000E+02  0.90000000E+02  0.77892342E+03  0.83042457E+03  0.88362199E+03 -0.21175229E+00
  20   2   5   4  0.20948586E+00  0.72000000E+02  0.12600000E+03  0.81054048E+03  0.82470754E+03  0.88942030E+03 -0.11968419E+00
  20   2   5   5  0.20948586E+00  0.72000000E+02  0.16200000E+03  0.78506000E+03  0.87647252E+03  0.90493623E+03 -0.28757439E+00
  20   2   5   6  0.20948586E+00  0.72000000E+02  0.19800000E+03  0.83345521E+03  0.84762780E+03  0.91415302E+03 -0.11865977E+00
  20   2   5   7  0.20948586E+00  0.72000000E+02  0.23400000E+03  0.82402143E+03  0.83974066E+03  0.86700332E+03 -0.72779730E-01
  20   2   5   8  0.20948586E+00  0.72000000E+02  0.27000000E+03  0.79039323E+03  0.80906144E+03  0.89025744E+03 -0.15822715E+00
  20   2   5   9  0.20948586E+00  0.72000000E+02  0.30600000E+03  0.81402256E+03  0.81142439E+03  0.93714367E+03 -0.15950191E+00
  20   2   5  10  0.20948586E+00  0.72000000E+02  0.34200000E+03  0.79383660E+03  0.82643880E+03  0.94322506E+03 -0.24780476E+00
  20   3   1   1  0.32386639E+00 -0.72000000E+02  0.18000000E+02  0.62606655E+03  0.70848032E+03  0.72407477E+03 -0.30910093E+00
  20   3   1   2  0.32386639E+00 -0.72000000E+02  0.54000000E+02  0.65885622E+03  0.66824090E+03  0.72288395E+03 -0.11624744E+00
  20   3   1   3  0.32386639E+00 -0.72000000E+02  0.90000000E+02  0.63953292E+03  0.65399139E+03  0.77070796E+03 -0.24900931E+00
  20   3   1   4  0.32386639E+00 -0.72000000E+02  0.12600000E+03  0.65006236E+03  0.68326530E+03  0.75035595E+03 -0.21856561E+00
  20   3   1   5  0.32386639E+00 -0.72000000E+02  0.16200000E+03  0.62419372E+03  0.69487453E+03  0.75719065E+03 -0.35541587E+00
  20   3   1   6  0.32386639E+00 -0.72000000E+02  0.19800000E+03  0.62871331E+03  0.69136168E+03  0.74773345E+03 -0.31183611E+00
  20   3   1   7  0.32386639E+00 -0.72000000E+02  0.23400000E+03  0.61607673E+03  0.71013301E+03  0.73325576E+03 -0.37261417E+00
  20   3   1   8  0.32386639E+00 -0.72000000E+02  0.27000000E+03  0.64461379E+03  0.67750165E+03  0.75232056E+03 -0.23336734E+00
  20   3   1   9  0.32386639E+00 -0.72000000E+02  0.30600000E+03  0.66202747E+03  0.65958421E+03  0.75755127E+03 -0.15101581E+00
  20   3   1  10  0.32386639E+00 -0.72000000E+02  0.34200000E+03  0.62941441E+03  0.69667174E+03  0.74201996E+03 -0.30747501E+00
  20   3   2   1  0.32386639E+00 -0.36000000E+02  0.18000000E+02  0.57720555E+03  0.74324532E+03  0.69793034E+03 -0.56006257E+00
  20   3   2   2  0.32386639E+00 -0.36000000E+02  0.54000000E+02  0.59675677E+03  0.72217788E+03  0.70647171E+03 -0.43301001E+00
  20   3   2   3  0.32386639E+00 -0.36000000E+02  0.90000000E+02  0.62029786E+03  0.69148513E+03  0.73577091E+03 -0.32483304E+00
  20   3   2   4  0.32386639E+00 -0.36000000E+02  0.12600000E+03  0.60164890E+03  0.71794733E+03  0.73501912E+03 -0.45822612E+00
  20   3   2   5  0.32386639E+00 -0.36000000E+02  0.16200000E+03  0.57389121E+03  0.72683291E+03  0.75641506E+03 -0.67063315E+00
  20   3   2   6  0.32386639E+00 -0.36000000E+02  0.19800000E+03  0.59158020E+03  0.74553021E+03  0.74083590E+03 -0.57822412E+00
  20   3   2   7  0.32386639E+00 -0.36000000E+02  0.23400000E+03  0.61419145E+03  0.73074021E+03  0.72294241E+03 -0.40050339E+00
  20   3   2   8  0.32386639E+00 -0.36000000E+02  0.27000000E+03  0.62737331E+03  0.70205199E+03  0.73808197E+03 -0.31815192E+00
  20   3   2   9  0.32386639E+00 -0.36000000E+02  0.30600000E+03  0.60053167E+03  0.70609320E+03  0.71493482E+03 -0.39987827E+00
  20   3   2  10  0.32386639E+00 -0.36000000E+02  0.34200000E+03  0.57728963E+03  0.72392840E+03  0.69262381E+03 -0.50601643E+00
  20   3   3   1  0.32386639E+00  0.13096761E-08  0.18000000E+02  0.53787161E+03  0.74422549E+03  0.75257025E+03 -0.93607127E+00
  20   3   3   2  0.32386639E+00  0.13096761E-08  0.54000000E+02  0.59850451E+03  0.71032374E+03  0.74232841E+03 -0.47346282E+00
  20   3   3   3  0.32386639E+00  0.13096761E-08  0.90000000E+02  0.65140269E+03  0.67442613E+03  0.72839045E+03 -0.16114083E+00
  20   3   3   4  0.32386639E+00  0.13096761E-08  0.12600000E+03  0.61125529E+03  0.69447921E+03  0.74253682E+03 -0.38325870E+00
  20   3   3   5  0.32386639E+00  0.13096761E-08  0.16200000E+03  0.53033738E+03  0.74399645E+03  0.75983895E+03 -0.10104086E+01
  20   3   3   6  0.32386639E+00  0.13096761E-08  0.19800000E+03  0.52844956E+03  0.75735362E+03  0.75937645E+03 -0.10594454E+01
  20   3   3   7  0.32386639E+00  0.13096761E-08  0.23400000E+03  0.59119888E+03  0.72634832E+03  0.74709582E+03 -0.55319596E+00
  20   3   3   8  0.32386639E+00  0.13096761E-08  0.27000000E+03  0.66037201E+03  0.67476388E+03  0.73416801E+03 -0.14002414E+00
  20   3   3   9  0.32386639E+00  0.13096761E-08  0.30600000E+03  0.60901615E+03  0.69583849E+03  0.75166888E+03 -0.41439121E+00
  20   3   3  10  0.32386639E+00  0.13096761E-08  0.34200000E+03  0.52277404E+03  0.72318624E+03  0.75570356E+03 -0.10016748E+01
  20   3   4   1  0.32386639E+00  0.36000000E+02  0.18000000E+02  0.61451275E+03  0.73386785E+03  0.74085322E+03 -0.43981843E+00
  20   3   4   2  0.32386639E+00  0.36000000E+02  0.54000000E+02  0.61918051E+03  0.72223941E+03  0.72206156E+03 -0.36025667E+00
  20   3   4   3  0.32386639E+00  0.36000000E+02  0.90000000E+02  0.64306886E+03  0.70117120E+03  0.73100262E+03 -0.24052322E+00
  20   3   4   4  0.32386639E+00  0.36000000E+02  0.12600000E+03  0.62413021E+03  0.70532105E+03  0.72074700E+03 -0.30533177E+00
  20   3   4   5  0.32386639E+00  0.36000000E+02  0.16200000E+03  0.58880217E+03  0.73969477E+03  0.69546012E+03 -0.48665824E+00
  20   3   4   6  0.32386639E+00  0.36000000E+02  0.19800000E+03  0.60448539E+03  0.74075740E+03  0.70498218E+03 -0.43091681E+00
  20   3   4   7  0.32386639E+00  0.36000000E+02  0.23400000E+03  0.60506771E+03  0.72946763E+03  0.71507395E+03 -0.42506697E+00
  20   3   4   8  0.32386639E+00  0.36000000E+02  0.27000000E+03  0.62959580E+03  0.68179081E+03  0.71343179E+03 -0.22836285E+00
  20   3   4   9  0.32386639E+00  0.36000000E+02  0.30600000E+03  0.61693654E+03  0.69586379E+03  0.70838729E+03 -0.29533797E+00
  20   3   4  10  0.32386639E+00  0.36000000E+02  0.34200000E+03  0.60059263E+03  0.73798343E+03  0.73621994E+03 -0.50624435E+00
  20   3   5   1  0.32386639E+00  0.72000000E+02  0.18000000E+02  0.63335773E+03  0.70161007E+03  0.73615404E+03 -0.28904408E+00
  20   3   5   2  0.32386639E+00  0.72000000E+02  0.54000000E+02  0.62719099E+03  0.71422886E+03  0.72311947E+03 -0.31304939E+00
  20   3   5   3  0.32386639E+00  0.72000000E+02  0.90000000E+02  0.66410623E+03  0.67228319E+03  0.74654649E+03 -0.14423072E+00
  20   3   5   4  0.32386639E+00  0.72000000E+02  0.12600000E+03  0.62906907E+03  0.68216684E+03  0.74747340E+03 -0.29390435E+00
  20   3   5   5  0.32386639E+00  0.72000000E+02  0.16200000E+03  0.62378444E+03  0.68075123E+03  0.74685657E+03 -0.31225715E+00
  20   3   5   6  0.32386639E+00  0.72000000E+02  0.19800000E+03  0.62125560E+03  0.69008389E+03  0.71476138E+03 -0.27876386E+00
  20   3   5   7  0.32386639E+00  0.72000000E+02  0.23400000E+03  0.61983144E+03  0.70926117E+03  0.68561923E+03 -0.26646003E+00
  20   3   5   8  0.32386639E+00  0.72000000E+02  0.27000000E+03  0.65410253E+03  0.63171202E+03  0.74419422E+03 -0.11357351E+00
  20   3   5   9  0.32386639E+00  0.72000000E+02  0.30600000E+03  0.64183184E+03  0.68473497E+03  0.74131349E+03 -0.23608733E+00
  20   3   5  10  0.32386639E+00  0.72000000E+02  0.34200000E+03  0.62454639E+03  0.68595609E+03  0.75425618E+03 -0.33241420E+00
  20   4   1   1  0.48261100E+00 -0.72000000E+02  0.18000000E+02  0.51172301E+03  0.61154268E+03  0.56964337E+03 -0.33368375E+00
  20   4   1   2  0.48261100E+00 -0.72000000E+02  0.54000000E+02  0.51386562E+03  0.58289107E+03  0.58844276E+03 -0.29900856E+00
  20   4   1   3  0.48261100E+00 -0.72000000E+02  0.90000000E+02  0.50764503E+03  0.52193439E+03  0.62664146E+03 -0.29042697E+00
  20   4   1   4  0.48261100E+00 -0.72000000E+02  0.12600000E+03  0.51007261E+03  0.53918158E+03  0.63719668E+03 -0.33898122E+00
  20   4   1   5  0.48261100E+00 -0.72000000E+02  0.16200000E+03  0.50871831E+03  0.61219010E+03  0.59912510E+03 -0.41758833E+00
  20   4   1   6  0.48261100E+00 -0.72000000E+02  0.19800000E+03  0.50420875E+03  0.62234409E+03  0.58549649E+03 -0.43596048E+00
  20   4   1   7  0.48261100E+00 -0.72000000E+02  0.23400000E+03  0.51921752E+03  0.56763759E+03  0.62108725E+03 -0.31304965E+00
  20   4   1   8  0.48261100E+00 -0.72000000E+02  0.27000000E+03  0.52791697E+03  0.53644381E+03  0.63849731E+03 -0.24768558E+00
  20   4   1   9  0.48261100E+00 -0.72000000E+02  0.30600000E+03  0.51901193E+03  0.56998299E+03  0.61402483E+03 -0.30285162E+00
  20   4   1  10  0.48261100E+00 -0.72000000E+02  0.34200000E+03  0.51324549E+03  0.61671175E+03  0.57843001E+03 -0.35698147E+00
  20   4   2   1  0.48261100E+00 -0.36000000E+02  0.18000000E+02  0.47291079E+03  0.60482998E+03  0.58198207E+03 -0.57509370E+00
  20   4   2   2  0.48261100E+00 -0.36000000E+02  0.54000000E+02  0.49484597E+03  0.59880309E+03  0.58207537E+03 -0.42395892E+00
  20   4   2   3  0.48261100E+00 -0.36000000E+02  0.90000000E+02  0.50032102E+03  0.56468681E+03  0.60485541E+03 -0.36768572E+00
  20   4   2   4  0.48261100E+00 -0.36000000E+02  0.12600000E+03  0.49280363E+03  0.57572212E+03  0.60854917E+03 -0.44486803E+00
  20   4   2   5  0.48261100E+00 -0.36000000E+02  0.16200000E+03  0.48234709E+03  0.59620129E+03  0.61775534E+03 -0.58403185E+00
  20   4   2   6  0.48261100E+00 -0.36000000E+02  0.19800000E+03  0.47588205E+03  0.60189059E+03  0.61783259E+03 -0.64262376E+00
  20   4   2   7  0.48261100E+00 -0.36000000E+02  0.23400000E+03  0.50240164E+03  0.58038378E+03  0.60634630E+03 -0.39556358E+00
  20   4   2   8  0.48261100E+00 -0.36000000E+02  0.27000000E+03  0.51196663E+03  0.56998031E+03  0.61324206E+03 -0.33711767E+00
  20   4   2   9  0.48261100E+00 -0.36000000E+02  0.30600000E+03  0.48315769E+03  0.57798738E+03  0.59312052E+03 -0.46902284E+00
  20   4   2  10  0.48261100E+00 -0.36000000E+02  0.34200000E+03  0.47277467E+03  0.58738988E+03  0.57323454E+03 -0.50688327E+00
  20   4   3   1  0.48261100E+00  0.13096761E-08  0.18000000E+02  0.45099543E+03  0.60668562E+03  0.65379180E+03 -0.95556389E+00
  20   4   3   2  0.48261100E+00  0.13096761E-08  0.54000000E+02  0.49485413E+03  0.57949867E+03  0.63511542E+03 -0.50928714E+00
  20   4   3   3  0.48261100E+00  0.13096761E-08  0.90000000E+02  0.53164661E+03  0.55143448E+03  0.62508909E+03 -0.22911901E+00
  20   4   3   4  0.48261100E+00  0.13096761E-08  0.12600000E+03  0.49413496E+03  0.57959687E+03  0.62888459E+03 -0.49778897E+00
  20   4   3   5  0.48261100E+00  0.13096761E-08  0.16200000E+03  0.44084333E+03  0.59572890E+03  0.66354690E+03 -0.10458366E+01
  20   4   3   6  0.48261100E+00  0.13096761E-08  0.19800000E+03  0.44695939E+03  0.60235935E+03  0.66621195E+03 -0.10189825E+01
  20   4   3   7  0.48261100E+00  0.13096761E-08  0.23400000E+03  0.49409058E+03  0.58449741E+03  0.63440023E+03 -0.52401298E+00
  20   4   3   8  0.48261100E+00  0.13096761E-08  0.27000000E+03  0.53455780E+03  0.55044613E+03  0.62084476E+03 -0.20460934E+00
  20   4   3   9  0.48261100E+00  0.13096761E-08  0.30600000E+03  0.49402039E+03  0.57599597E+03  0.62726139E+03 -0.48578147E+00
  20   4   3  10  0.48261100E+00  0.13096761E-08  0.34200000E+03  0.43929209E+03  0.58963566E+03  0.65314127E+03 -0.10060980E+01
  20   4   4   1  0.48261100E+00  0.36000000E+02  0.18000000E+02  0.47816619E+03  0.60215375E+03  0.61206070E+03 -0.61213714E+00
  20   4   4   2  0.48261100E+00  0.36000000E+02  0.54000000E+02  0.51524935E+03  0.58769759E+03  0.60440801E+03 -0.33850467E+00
  20   4   4   3  0.48261100E+00  0.36000000E+02  0.90000000E+02  0.52440123E+03  0.56858097E+03  0.60287105E+03 -0.24862942E+00
  20   4   4   4  0.48261100E+00  0.36000000E+02  0.12600000E+03  0.49812942E+03  0.59096769E+03  0.59236559E+03 -0.41081606E+00
  20   4   4   5  0.48261100E+00  0.36000000E+02  0.16200000E+03  0.47348972E+03  0.60020685E+03  0.58646627E+03 -0.57050504E+00
  20   4   4   6  0.48261100E+00  0.36000000E+02  0.19800000E+03  0.49222478E+03  0.60403251E+03  0.58500561E+03 -0.45920331E+00
  20   4   4   7  0.48261100E+00  0.36000000E+02  0.23400000E+03  0.49554686E+03  0.60211275E+03  0.58613848E+03 -0.43769106E+00
  20   4   4   8  0.48261100E+00  0.36000000E+02  0.27000000E+03  0.51338478E+03  0.56171029E+03  0.60556165E+03 -0.29422744E+00
  20   4   4   9  0.48261100E+00  0.36000000E+02  0.30600000E+03  0.49392383E+03  0.56918759E+03  0.60465491E+03 -0.41330538E+00
  20   4   4  10  0.48261100E+00  0.36000000E+02  0.34200000E+03  0.48390949E+03  0.59934309E+03  0.61787432E+03 -0.58215376E+00
  20   4   5   1  0.48261100E+00  0.72000000E+02  0.18000000E+02  0.52187169E+03  0.60689726E+03  0.58662114E+03 -0.30796490E+00
  20   4   5   2  0.48261100E+00  0.72000000E+02  0.54000000E+02  0.50235205E+03  0.57830372E+03  0.61888578E+03 -0.42150435E+00
  20   4   5   3  0.48261100E+00  0.72000000E+02  0.90000000E+02  0.52485464E+03  0.53497854E+03  0.63875412E+03 -0.26003345E+00
  20   4   5   4  0.48261100E+00  0.72000000E+02  0.12600000E+03  0.52338018E+03  0.57130897E+03  0.61818525E+03 -0.29331437E+00
  20   4   5   5  0.48261100E+00  0.72000000E+02  0.16200000E+03  0.50954945E+03  0.61988704E+03  0.58004771E+03 -0.38790925E+00
  20   4   5   6  0.48261100E+00  0.72000000E+02  0.19800000E+03  0.50500832E+03  0.61741498E+03  0.57071307E+03 -0.38592561E+00
  20   4   5   7  0.48261100E+00  0.72000000E+02  0.23400000E+03  0.52132805E+03  0.56459294E+03  0.60182058E+03 -0.25275194E+00
  20   4   5   8  0.48261100E+00  0.72000000E+02  0.27000000E+03  0.50393884E+03  0.53340108E+03  0.62688588E+03 -0.33390629E+00
  20   4   5   9  0.48261100E+00  0.72000000E+02  0.30600000E+03  0.52537378E+03  0.54285769E+03  0.63264193E+03 -0.25885137E+00
  20   4   5  10  0.48261100E+00  0.72000000E+02  0.34200000E+03  0.50736446E+03  0.61669444E+03  0.59590998E+03 -0.42845245E+00
  20   5   1   1  0.70292689E+00 -0.72000000E+02  0.18000000E+02  0.41314156E+03  0.50213386E+03  0.49428811E+03 -0.45430584E+00
  20   5   1   2  0.70292689E+00 -0.72000000E+02  0.54000000E+02  0.42935404E+03  0.49280625E+03  0.50429911E+03 -0.34849299E+00
  20   5   1   3  0.70292689E+00 -0.72000000E+02  0.90000000E+02  0.42442631E+03  0.47665385E+03  0.52274456E+03 -0.38910620E+00
  20   5   1   4  0.70292689E+00 -0.72000000E+02  0.12600000E+03  0.42623730E+03  0.49998026E+03  0.51135714E+03 -0.40761602E+00
  20   5   1   5  0.70292689E+00 -0.72000000E+02  0.16200000E+03  0.42185028E+03  0.51312716E+03  0.49789259E+03 -0.43628690E+00
  20   5   1   6  0.70292689E+00 -0.72000000E+02  0.19800000E+03  0.42040373E+03  0.49704642E+03  0.50456389E+03 -0.41915204E+00
  20   5   1   7  0.70292689E+00 -0.72000000E+02  0.23400000E+03  0.42664911E+03  0.48020213E+03  0.51263940E+03 -0.35525651E+00
  20   5   1   8  0.70292689E+00 -0.72000000E+02  0.27000000E+03  0.42378542E+03  0.47649887E+03  0.50500355E+03 -0.34213708E+00
  20   5   1   9  0.70292689E+00 -0.72000000E+02  0.30600000E+03  0.41754699E+03  0.49450431E+03  0.48056716E+03 -0.36361228E+00
  20   5   1  10  0.70292689E+00 -0.72000000E+02  0.34200000E+03  0.42371247E+03  0.49978714E+03  0.49023307E+03 -0.36497935E+00
  20   5   2   1  0.70292689E+00 -0.36000000E+02  0.18000000E+02  0.39499717E+03  0.50545536E+03  0.48387867E+03 -0.56907774E+00
  20   5   2   2  0.70292689E+00 -0.36000000E+02  0.54000000E+02  0.41417157E+03  0.49678029E+03  0.50011380E+03 -0.44837935E+00
  20   5   2   3  0.70292689E+00 -0.36000000E+02  0.90000000E+02  0.42242624E+03  0.48741273E+03  0.50953181E+03 -0.39313744E+00
  20   5   2   4  0.70292689E+00 -0.36000000E+02  0.12600000E+03  0.40746012E+03  0.51059137E+03  0.50324213E+03 -0.54783938E+00
  20   5   2   5  0.70292689E+00 -0.36000000E+02  0.16200000E+03  0.40315006E+03  0.50674350E+03  0.49057113E+03 -0.53033009E+00
  20   5   2   6  0.70292689E+00 -0.36000000E+02  0.19800000E+03  0.39587520E+03  0.50576200E+03  0.48438209E+03 -0.56466964E+00
  20   5   2   7  0.70292689E+00 -0.36000000E+02  0.23400000E+03  0.41428019E+03  0.49400268E+03  0.49961060E+03 -0.43813711E+00
  20   5   2   8  0.70292689E+00 -0.36000000E+02  0.27000000E+03  0.42531356E+03  0.48850742E+03  0.50507813E+03 -0.36474929E+00
  20   5   2   9  0.70292689E+00 -0.36000000E+02  0.30600000E+03  0.40073834E+03  0.50024663E+03  0.48735505E+03 -0.51864359E+00
  20   5   2  10  0.70292689E+00 -0.36000000E+02  0.34200000E+03  0.39248046E+03  0.50518800E+03  0.48650448E+03 -0.59665867E+00
  20   5   3   1  0.70292689E+00  0.13096761E-08  0.18000000E+02  0.38193191E+03  0.49939597E+03  0.55491953E+03 -0.91034636E+00
  20   5   3   2  0.70292689E+00  0.13096761E-08  0.54000000E+02  0.42087589E+03  0.48940664E+03  0.53919686E+03 -0.49673296E+00
  20   5   3   3  0.70292689E+00  0.13096761E-08  0.90000000E+02  0.43684456E+03  0.48609180E+03  0.52645618E+03 -0.34526231E+00
  20   5   3   4  0.70292689E+00  0.13096761E-08  0.12600000E+03  0.41983546E+03  0.49166121E+03  0.53739627E+03 -0.50493596E+00
  20   5   3   5  0.70292689E+00  0.13096761E-08  0.16200000E+03  0.37728919E+03  0.50150391E+03  0.56253330E+03 -0.99494666E+00
  20   5   3   6  0.70292689E+00  0.13096761E-08  0.19800000E+03  0.37961035E+03  0.49899386E+03  0.55809734E+03 -0.94466302E+00
  20   5   3   7  0.70292689E+00  0.13096761E-08  0.23400000E+03  0.42060744E+03  0.49087934E+03  0.53829628E+03 -0.49998176E+00
  20   5   3   8  0.70292689E+00  0.13096761E-08  0.27000000E+03  0.43974439E+03  0.49009439E+03  0.52475423E+03 -0.33305542E+00
  20   5   3   9  0.70292689E+00  0.13096761E-08  0.30600000E+03  0.42311710E+03  0.49140904E+03  0.53724840E+03 -0.48054625E+00
  20   5   3  10  0.70292689E+00  0.13096761E-08  0.34200000E+03  0.37708459E+03  0.49478768E+03  0.55542533E+03 -0.94564072E+00
  20   5   4   1  0.70292689E+00  0.36000000E+02  0.18000000E+02  0.39862632E+03  0.50158778E+03  0.48811447E+03 -0.54133721E+00
  20   5   4   2  0.70292689E+00  0.36000000E+02  0.54000000E+02  0.42497554E+03  0.49334256E+03  0.50122655E+03 -0.36933392E+00
  20   5   4   3  0.70292689E+00  0.36000000E+02  0.90000000E+02  0.43621301E+03  0.48446309E+03  0.51195680E+03 -0.30544347E+00
  20   5   4   4  0.70292689E+00  0.36000000E+02  0.12600000E+03  0.41033542E+03  0.49984559E+03  0.49283584E+03 -0.46319915E+00
  20   5   4   5  0.70292689E+00  0.36000000E+02  0.16200000E+03  0.39598565E+03  0.50750445E+03  0.48933384E+03 -0.58480128E+00
  20   5   4   6  0.70292689E+00  0.36000000E+02  0.19800000E+03  0.40618319E+03  0.50892251E+03  0.48347442E+03 -0.49331843E+00
  20   5   4   7  0.70292689E+00  0.36000000E+02  0.23400000E+03  0.41780335E+03  0.50595525E+03  0.50125140E+03 -0.45292371E+00
  20   5   4   8  0.70292689E+00  0.36000000E+02  0.27000000E+03  0.42737971E+03  0.48277025E+03  0.51056481E+03 -0.35158579E+00
  20   5   4   9  0.70292689E+00  0.36000000E+02  0.30600000E+03  0.41050761E+03  0.50291497E+03  0.50504021E+03 -0.50723843E+00
  20   5   4  10  0.70292689E+00  0.36000000E+02  0.34200000E+03  0.40193424E+03  0.50733107E+03  0.49575265E+03 -0.55726396E+00
  20   5   5   1  0.70292689E+00  0.72000000E+02  0.18000000E+02  0.42812002E+03  0.49509349E+03  0.50196829E+03 -0.35604378E+00
  20   5   5   2  0.70292689E+00  0.72000000E+02  0.54000000E+02  0.43508688E+03  0.48025846E+03  0.50652145E+03 -0.28687437E+00
  20   5   5   3  0.70292689E+00  0.72000000E+02  0.90000000E+02  0.42197476E+03  0.48247642E+03  0.49934939E+03 -0.35383019E+00
  20   5   5   4  0.70292689E+00  0.72000000E+02  0.12600000E+03  0.42266444E+03  0.50124032E+03  0.47788309E+03 -0.34236470E+00
  20   5   5   5  0.70292689E+00  0.72000000E+02  0.16200000E+03  0.41881916E+03  0.50326761E+03  0.48857715E+03 -0.40239255E+00
  20   5   5   6  0.70292689E+00  0.72000000E+02  0.19800000E+03  0.42405128E+03  0.49516390E+03  0.49499103E+03 -0.36304303E+00
  20   5   5   7  0.70292689E+00  0.72000000E+02  0.23400000E+03  0.42803967E+03  0.50004476E+03  0.50342117E+03 -0.37398550E+00
  20   5   5   8  0.70292689E+00  0.72000000E+02  0.27000000E+03  0.42893997E+03  0.47771240E+03  0.52866380E+03 -0.37968351E+00
  20   5   5   9  0.70292689E+00  0.72000000E+02  0.30600000E+03  0.42078456E+03  0.50463106E+03  0.51020592E+03 -0.45420651E+00
  20   5   5  10  0.70292689E+00  0.72000000E+02  0.34200000E+03  0.42304407E+03  0.50685952E+03  0.50354979E+03 -0.42615956E+00
  20   6   1   1  0.10086953E+01 -0.72000000E+02  0.18000000E+02  0.36325397E+03  0.43266359E+03  0.42347905E+03 -0.38886967E+00
  20   6   1   2  0.10086953E+01 -0.72000000E+02  0.54000000E+02  0.36331416E+03  0.42441058E+03  0.44033601E+03 -0.41677325E+00
  20   6   1   3  0.10086953E+01 -0.72000000E+02  0.90000000E+02  0.36403634E+03  0.42669546E+03  0.44977566E+03 -0.45019633E+00
  20   6   1   4  0.10086953E+01 -0.72000000E+02  0.12600000E+03  0.36145699E+03  0.42979632E+03  0.44206889E+03 -0.45482754E+00
  20   6   1   5  0.10086953E+01 -0.72000000E+02  0.16200000E+03  0.36369427E+03  0.43233019E+03  0.41812944E+03 -0.36739995E+00
  20   6   1   6  0.10086953E+01 -0.72000000E+02  0.19800000E+03  0.36143322E+03  0.43606071E+03  0.42325607E+03 -0.41347093E+00
  20   6   1   7  0.10086953E+01 -0.72000000E+02  0.23400000E+03  0.36670055E+03  0.42435189E+03  0.44425840E+03 -0.40344327E+00
  20   6   1   8  0.10086953E+01 -0.72000000E+02  0.27000000E+03  0.36913210E+03  0.42423446E+03  0.45064645E+03 -0.40562633E+00
  20   6   1   9  0.10086953E+01 -0.72000000E+02  0.30600000E+03  0.35938345E+03  0.42678404E+03  0.44262449E+03 -0.46357776E+00
  20   6   1  10  0.10086953E+01 -0.72000000E+02  0.34200000E+03  0.35993028E+03  0.43096067E+03  0.42681773E+03 -0.41991907E+00
  20   6   2   1  0.10086953E+01 -0.36000000E+02  0.18000000E+02  0.33364637E+03  0.42697452E+03  0.43308672E+03 -0.66129929E+00
  20   6   2   2  0.10086953E+01 -0.36000000E+02  0.54000000E+02  0.34806764E+03  0.41262365E+03  0.44216201E+03 -0.50954296E+00
  20   6   2   3  0.10086953E+01 -0.36000000E+02  0.90000000E+02  0.35328532E+03  0.41563334E+03  0.45174238E+03 -0.50957729E+00
  20   6   2   4  0.10086953E+01 -0.36000000E+02  0.12600000E+03  0.34495068E+03  0.41139627E+03  0.44364606E+03 -0.53822055E+00
  20   6   2   5  0.10086953E+01 -0.36000000E+02  0.16200000E+03  0.33483631E+03  0.42347853E+03  0.43395263E+03 -0.63960124E+00
  20   6   2   6  0.10086953E+01 -0.36000000E+02  0.19800000E+03  0.33760120E+03  0.42459126E+03  0.43486469E+03 -0.62047132E+00
  20   6   2   7  0.10086953E+01 -0.36000000E+02  0.23400000E+03  0.34874161E+03  0.41906216E+03  0.44122741E+03 -0.52233416E+00
  20   6   2   8  0.10086953E+01 -0.36000000E+02  0.27000000E+03  0.35467239E+03  0.42107911E+03  0.44957263E+03 -0.50813103E+00
  20   6   2   9  0.10086953E+01 -0.36000000E+02  0.30600000E+03  0.34376005E+03  0.41800675E+03  0.43859508E+03 -0.55323794E+00
  20   6   2  10  0.10086953E+01 -0.36000000E+02  0.34200000E+03  0.32836103E+03  0.42806958E+03  0.43388472E+03 -0.72276104E+00
  20   6   3   1  0.10086953E+01  0.13096761E-08  0.18000000E+02  0.33124204E+03  0.41919294E+03  0.46093649E+03 -0.76896015E+00
  20   6   3   2  0.10086953E+01  0.13096761E-08  0.54000000E+02  0.35809518E+03  0.40827409E+03  0.46263891E+03 -0.48450473E+00
  20   6   3   3  0.10086953E+01  0.13096761E-08  0.90000000E+02  0.37717614E+03  0.40813663E+03  0.46931946E+03 -0.35959249E+00
  20   6   3   4  0.10086953E+01  0.13096761E-08  0.12600000E+03  0.35554260E+03  0.40538780E+03  0.46146881E+03 -0.49233096E+00
  20   6   3   5  0.10086953E+01  0.13096761E-08  0.16200000E+03  0.32857414E+03  0.42209615E+03  0.46384085E+03 -0.82155421E+00
  20   6   3   6  0.10086953E+01  0.13096761E-08  0.19800000E+03  0.32992792E+03  0.42074456E+03  0.46218098E+03 -0.79434324E+00
  20   6   3   7  0.10086953E+01  0.13096761E-08  0.23400000E+03  0.35804643E+03  0.41274659E+03  0.46043338E+03 -0.49129045E+00
  20   6   3   8  0.10086953E+01  0.13096761E-08  0.27000000E+03  0.37732925E+03  0.41033583E+03  0.46556696E+03 -0.35249056E+00
  20   6   3   9  0.10086953E+01  0.13096761E-08  0.30600000E+03  0.35726598E+03  0.40509769E+03  0.46238199E+03 -0.48035203E+00
  20   6   3  10  0.10086953E+01  0.13096761E-08  0.34200000E+03  0.32690875E+03  0.42087683E+03  0.46183418E+03 -0.82666114E+00
  20   6   4   1  0.10086953E+01  0.36000000E+02  0.18000000E+02  0.33993354E+03  0.42438132E+03  0.43648795E+03 -0.60365991E+00
  20   6   4   2  0.10086953E+01  0.36000000E+02  0.54000000E+02  0.35590394E+03  0.42052653E+03  0.44473757E+03 -0.47880759E+00
  20   6   4   3  0.10086953E+01  0.36000000E+02  0.90000000E+02  0.36280524E+03  0.42214172E+03  0.45441199E+03 -0.46129599E+00
  20   6   4   4  0.10086953E+01  0.36000000E+02  0.12600000E+03  0.34795438E+03  0.41532751E+03  0.44588753E+03 -0.53343406E+00
  20   6   4   5  0.10086953E+01  0.36000000E+02  0.16200000E+03  0.32895644E+03  0.42497169E+03  0.43447973E+03 -0.70670723E+00
  20   6   4   6  0.10086953E+01  0.36000000E+02  0.19800000E+03  0.33883150E+03  0.42611639E+03  0.43296051E+03 -0.60717845E+00
  20   6   4   7  0.10086953E+01  0.36000000E+02  0.23400000E+03  0.35084625E+03  0.41906353E+03  0.44418958E+03 -0.51478294E+00
  20   6   4   8  0.10086953E+01  0.36000000E+02  0.27000000E+03  0.35838751E+03  0.42115223E+03  0.45801663E+03 -0.50709898E+00
  20   6   4   9  0.10086953E+01  0.36000000E+02  0.30600000E+03  0.34932938E+03  0.41261951E+03  0.44773734E+03 -0.51897283E+00
  20   6   4  10  0.10086953E+01  0.36000000E+02  0.34200000E+03  0.33754583E+03  0.42449660E+03  0.43952996E+03 -0.63855177E+00
  20   6   5   1  0.10086953E+01  0.72000000E+02  0.18000000E+02  0.36144687E+03  0.43610513E+03  0.41855241E+03 -0.39835835E+00
  20   6   5   2  0.10086953E+01  0.72000000E+02  0.54000000E+02  0.36497890E+03  0.42801727E+03  0.43833172E+03 -0.40880795E+00
  20   6   5   3  0.10086953E+01  0.72000000E+02  0.90000000E+02  0.36801300E+03  0.43001904E+03  0.44920474E+03 -0.42764194E+00
  20   6   5   4  0.10086953E+01  0.72000000E+02  0.12600000E+03  0.36442909E+03  0.42554957E+03  0.44159555E+03 -0.41594432E+00
  20   6   5   5  0.10086953E+01  0.72000000E+02  0.16200000E+03  0.36287319E+03  0.43148139E+03  0.42409246E+03 -0.38988111E+00
  20   6   5   6  0.10086953E+01  0.72000000E+02  0.19800000E+03  0.35735187E+03  0.43137531E+03  0.42581681E+03 -0.43854177E+00
  20   6   5   7  0.10086953E+01  0.72000000E+02  0.23400000E+03  0.36550994E+03  0.43060271E+03  0.43981601E+03 -0.41790370E+00
  20   6   5   8  0.10086953E+01  0.72000000E+02  0.27000000E+03  0.36462072E+03  0.42211315E+03  0.45026694E+03 -0.43258661E+00
  20   6   5   9  0.10086953E+01  0.72000000E+02  0.30600000E+03  0.36985017E+03  0.42837145E+03  0.44606803E+03 -0.39805970E+00
  20   6   5  10  0.10086953E+01  0.72000000E+02  0.34200000E+03  0.36692662E+03  0.43945655E+03  0.41738516E+03 -0.36417737E+00
  20   7   1   1  0.14330603E+01 -0.72000000E+02  0.18000000E+02  0.32782099E+03  0.38340852E+03  0.36934652E+03 -0.31863732E+00
  20   7   1   2  0.14330603E+01 -0.72000000E+02  0.54000000E+02  0.32464869E+03  0.37457849E+03  0.38603807E+03 -0.37259633E+00
  20   7   1   3  0.14330603E+01 -0.72000000E+02  0.90000000E+02  0.33437491E+03  0.35802379E+03  0.39873988E+03 -0.28424703E+00
  20   7   1   4  0.14330603E+01 -0.72000000E+02  0.12600000E+03  0.32342423E+03  0.37290544E+03  0.37871089E+03 -0.35024701E+00
  20   7   1   5  0.14330603E+01 -0.72000000E+02  0.16200000E+03  0.32443494E+03  0.37774836E+03  0.36390557E+03 -0.30688885E+00
  20   7   1   6  0.14330603E+01 -0.72000000E+02  0.19800000E+03  0.32342108E+03  0.38281152E+03  0.36614528E+03 -0.34131844E+00
  20   7   1   7  0.14330603E+01 -0.72000000E+02  0.23400000E+03  0.33126151E+03  0.37136836E+03  0.38435991E+03 -0.30154060E+00
  20   7   1   8  0.14330603E+01 -0.72000000E+02  0.27000000E+03  0.33320917E+03  0.36492850E+03  0.40411510E+03 -0.33516271E+00
  20   7   1   9  0.14330603E+01 -0.72000000E+02  0.30600000E+03  0.32825003E+03  0.37462195E+03  0.38560663E+03 -0.34124930E+00
  20   7   1  10  0.14330603E+01 -0.72000000E+02  0.34200000E+03  0.32434640E+03  0.38338303E+03  0.36779535E+03 -0.34151332E+00
  20   7   2   1  0.14330603E+01 -0.36000000E+02  0.18000000E+02  0.30530600E+03  0.37285553E+03  0.36766490E+03 -0.47083773E+00
  20   7   2   2  0.14330603E+01 -0.36000000E+02  0.54000000E+02  0.31170725E+03  0.36426930E+03  0.38031323E+03 -0.42716267E+00
  20   7   2   3  0.14330603E+01 -0.36000000E+02  0.90000000E+02  0.32372522E+03  0.35450916E+03  0.39948119E+03 -0.36100837E+00
  20   7   2   4  0.14330603E+01 -0.36000000E+02  0.12600000E+03  0.30949496E+03  0.36417367E+03  0.37839151E+03 -0.43966415E+00
  20   7   2   5  0.14330603E+01 -0.36000000E+02  0.16200000E+03  0.30473790E+03  0.36961055E+03  0.36336714E+03 -0.44643886E+00
  20   7   2   6  0.14330603E+01 -0.36000000E+02  0.19800000E+03  0.30417399E+03  0.37100120E+03  0.36308740E+03 -0.45627466E+00
  20   7   2   7  0.14330603E+01 -0.36000000E+02  0.23400000E+03  0.31189242E+03  0.36519518E+03  0.37894204E+03 -0.42358891E+00
  20   7   2   8  0.14330603E+01 -0.36000000E+02  0.27000000E+03  0.32350093E+03  0.35230529E+03  0.39577445E+03 -0.34137017E+00
  20   7   2   9  0.14330603E+01 -0.36000000E+02  0.30600000E+03  0.31118603E+03  0.36084007E+03  0.38141729E+03 -0.42345091E+00
  20   7   2  10  0.14330603E+01 -0.36000000E+02  0.34200000E+03  0.30171650E+03  0.37367673E+03  0.36781745E+03 -0.51002622E+00
  20   7   3   1  0.14330603E+01  0.13096761E-08  0.18000000E+02  0.30935296E+03  0.36303434E+03  0.38248445E+03 -0.45292815E+00
  20   7   3   2  0.14330603E+01  0.13096761E-08  0.54000000E+02  0.32351253E+03  0.35268455E+03  0.39755698E+03 -0.34930718E+00
  20   7   3   3  0.14330603E+01  0.13096761E-08  0.90000000E+02  0.33732766E+03  0.34141380E+03  0.41199392E+03 -0.25803015E+00
  20   7   3   4  0.14330603E+01  0.13096761E-08  0.12600000E+03  0.31999962E+03  0.35368976E+03  0.39583396E+03 -0.37588693E+00
  20   7   3   5  0.14330603E+01  0.13096761E-08  0.16200000E+03  0.30517199E+03  0.36695278E+03  0.38120895E+03 -0.50313954E+00
  20   7   3   6  0.14330603E+01  0.13096761E-08  0.19800000E+03  0.30972591E+03  0.36572973E+03  0.38196016E+03 -0.45758055E+00
  20   7   3   7  0.14330603E+01  0.13096761E-08  0.23400000E+03  0.32462465E+03  0.35147227E+03  0.39759592E+03 -0.33617463E+00
  20   7   3   8  0.14330603E+01  0.13096761E-08  0.27000000E+03  0.33471519E+03  0.34120159E+03  0.41339038E+03 -0.28224231E+00
  20   7   3   9  0.14330603E+01  0.13096761E-08  0.30600000E+03  0.32169537E+03  0.35085315E+03  0.39534692E+03 -0.34990225E+00
  20   7   3  10  0.14330603E+01  0.13096761E-08  0.34200000E+03  0.30727194E+03  0.36615280E+03  0.38179955E+03 -0.48194495E+00
  20   7   4   1  0.14330603E+01  0.36000000E+02  0.18000000E+02  0.30681552E+03  0.37149982E+03  0.36542638E+03 -0.44232405E+00
  20   7   4   2  0.14330603E+01  0.36000000E+02  0.54000000E+02  0.31657414E+03  0.36310312E+03  0.38059290E+03 -0.38044843E+00
  20   7   4   3  0.14330603E+01  0.36000000E+02  0.90000000E+02  0.32948051E+03  0.35613464E+03  0.39797666E+03 -0.31367041E+00
  20   7   4   4  0.14330603E+01  0.36000000E+02  0.12600000E+03  0.31468060E+03  0.36149258E+03  0.38466610E+03 -0.40695804E+00
  20   7   4   5  0.14330603E+01  0.36000000E+02  0.16200000E+03  0.30302385E+03  0.37461852E+03  0.36893121E+03 -0.50533039E+00
  20   7   4   6  0.14330603E+01  0.36000000E+02  0.19800000E+03  0.30729585E+03  0.37202043E+03  0.36714954E+03 -0.44655214E+00
  20   7   4   7  0.14330603E+01  0.36000000E+02  0.23400000E+03  0.31317370E+03  0.36500089E+03  0.38263276E+03 -0.42557016E+00
  20   7   4   8  0.14330603E+01  0.36000000E+02  0.27000000E+03  0.32943701E+03  0.35413483E+03  0.39610971E+03 -0.30064334E+00
  20   7   4   9  0.14330603E+01  0.36000000E+02  0.30600000E+03  0.31314244E+03  0.35985069E+03  0.38026429E+03 -0.39760616E+00
  20   7   4  10  0.14330603E+01  0.36000000E+02  0.34200000E+03  0.30570757E+03  0.37174059E+03  0.36482805E+03 -0.45141745E+00
  20   7   5   1  0.14330603E+01  0.72000000E+02  0.18000000E+02  0.32603646E+03  0.37833133E+03  0.36452559E+03 -0.29827887E+00
  20   7   5   2  0.14330603E+01  0.72000000E+02  0.54000000E+02  0.32789581E+03  0.36954976E+03  0.38129886E+03 -0.31123152E+00
  20   7   5   3  0.14330603E+01  0.72000000E+02  0.90000000E+02  0.32860334E+03  0.36155424E+03  0.39798823E+03 -0.33874641E+00
  20   7   5   4  0.14330603E+01  0.72000000E+02  0.12600000E+03  0.32975680E+03  0.36850381E+03  0.38291421E+03 -0.29860002E+00
  20   7   5   5  0.14330603E+01  0.72000000E+02  0.16200000E+03  0.32589374E+03  0.38247530E+03  0.36487382E+03 -0.31545458E+00
  20   7   5   6  0.14330603E+01  0.72000000E+02  0.19800000E+03  0.33054255E+03  0.38407396E+03  0.36624882E+03 -0.28892175E+00
  20   7   5   7  0.14330603E+01  0.72000000E+02  0.23400000E+03  0.32589092E+03  0.37081278E+03  0.38178030E+03 -0.33354642E+00
  20   7   5   8  0.14330603E+01  0.72000000E+02  0.27000000E+03  0.33094035E+03  0.35928473E+03  0.40138939E+03 -0.32484908E+00
  20   7   5   9  0.14330603E+01  0.72000000E+02  0.30600000E+03  0.32707367E+03  0.36748138E+03  0.38679470E+03 -0.33043647E+00
  20   7   5  10  0.14330603E+01  0.72000000E+02  0.34200000E+03  0.32821178E+03  0.37816629E+03  0.36642146E+03 -0.28697909E+00
  20   8   1   1  0.20220212E+01 -0.72000000E+02  0.18000000E+02  0.31791897E+03  0.35115362E+03  0.33571785E+03 -0.16755500E+00
  20   8   1   2  0.20220212E+01 -0.72000000E+02  0.54000000E+02  0.31737954E+03  0.33341817E+03  0.34888382E+03 -0.15600182E+00
  20   8   1   3  0.20220212E+01 -0.72000000E+02  0.90000000E+02  0.31694940E+03  0.32570413E+03  0.36391992E+03 -0.18717994E+00
  20   8   1   4  0.20220212E+01 -0.72000000E+02  0.12600000E+03  0.31919511E+03  0.33323708E+03  0.35377708E+03 -0.15916952E+00
  20   8   1   5  0.20220212E+01 -0.72000000E+02  0.16200000E+03  0.31498401E+03  0.34388137E+03  0.33615507E+03 -0.16542254E+00
  20   8   1   6  0.20220212E+01 -0.72000000E+02  0.19800000E+03  0.31087479E+03  0.35264730E+03  0.33316000E+03 -0.21765346E+00
  20   8   1   7  0.20220212E+01 -0.72000000E+02  0.23400000E+03  0.31960953E+03  0.33511217E+03  0.34895445E+03 -0.14571123E+00
  20   8   1   8  0.20220212E+01 -0.72000000E+02  0.27000000E+03  0.31708157E+03  0.32295696E+03  0.36430180E+03 -0.17871144E+00
  20   8   1   9  0.20220212E+01 -0.72000000E+02  0.30600000E+03  0.31799388E+03  0.33282204E+03  0.35288836E+03 -0.16347138E+00
  20   8   1  10  0.20220212E+01 -0.72000000E+02  0.34200000E+03  0.31349676E+03  0.34796149E+03  0.33715652E+03 -0.19429792E+00
  20   8   2   1  0.20220212E+01 -0.36000000E+02  0.18000000E+02  0.30420990E+03  0.33460214E+03  0.34272544E+03 -0.23951933E+00
  20   8   2   2  0.20220212E+01 -0.36000000E+02  0.54000000E+02  0.30507234E+03  0.33133129E+03  0.34588663E+03 -0.23251381E+00
  20   8   2   3  0.20220212E+01 -0.36000000E+02  0.90000000E+02  0.31435080E+03  0.31770918E+03  0.35637908E+03 -0.15337693E+00
  20   8   2   4  0.20220212E+01 -0.36000000E+02  0.12600000E+03  0.30451110E+03  0.33243414E+03  0.34723945E+03 -0.24606458E+00
  20   8   2   5  0.20220212E+01 -0.36000000E+02  0.16200000E+03  0.29802498E+03  0.33299444E+03  0.34133551E+03 -0.28010623E+00
  20   8   2   6  0.20220212E+01 -0.36000000E+02  0.19800000E+03  0.30005733E+03  0.33254430E+03  0.34104201E+03 -0.26004814E+00
  20   8   2   7  0.20220212E+01 -0.36000000E+02  0.23400000E+03  0.30324837E+03  0.32943287E+03  0.34610465E+03 -0.24138484E+00
  20   8   2   8  0.20220212E+01 -0.36000000E+02  0.27000000E+03  0.31438884E+03  0.31928760E+03  0.35726997E+03 -0.16140029E+00
  20   8   2   9  0.20220212E+01 -0.36000000E+02  0.30600000E+03  0.30449084E+03  0.33340516E+03  0.34354566E+03 -0.23595665E+00
  20   8   2  10  0.20220212E+01 -0.36000000E+02  0.34200000E+03  0.29959474E+03  0.33353690E+03  0.34044636E+03 -0.26536410E+00
  20   8   3   1  0.20220212E+01  0.13096761E-08  0.18000000E+02  0.30360770E+03  0.32999073E+03  0.34186073E+03 -0.22460638E+00
  20   8   3   2  0.20220212E+01  0.13096761E-08  0.54000000E+02  0.31310917E+03  0.32610474E+03  0.34028076E+03 -0.13291152E+00
  20   8   3   3  0.20220212E+01  0.13096761E-08  0.90000000E+02  0.32572479E+03  0.31306777E+03  0.35515649E+03 -0.56336794E-01
  20   8   3   4  0.20220212E+01  0.13096761E-08  0.12600000E+03  0.30940731E+03  0.32400053E+03  0.33939758E+03 -0.14990302E+00
  20   8   3   5  0.20220212E+01  0.13096761E-08  0.16200000E+03  0.30031015E+03  0.33043996E+03  0.34191907E+03 -0.25351361E+00
  20   8   3   6  0.20220212E+01  0.13096761E-08  0.19800000E+03  0.30423781E+03  0.33041242E+03  0.34400930E+03 -0.22900378E+00
  20   8   3   7  0.20220212E+01  0.13096761E-08  0.23400000E+03  0.31306576E+03  0.32299255E+03  0.34217636E+03 -0.12951979E+00
  20   8   3   8  0.20220212E+01  0.13096761E-08  0.27000000E+03  0.32602007E+03  0.31182182E+03  0.35257191E+03 -0.42156865E-01
  20   8   3   9  0.20220212E+01  0.13096761E-08  0.30600000E+03  0.30964117E+03  0.32346065E+03  0.33755068E+03 -0.13982372E+00
  20   8   3  10  0.20220212E+01  0.13096761E-08  0.34200000E+03  0.30209006E+03  0.33013813E+03  0.34258850E+03 -0.24020396E+00
  20   8   4   1  0.20220212E+01  0.36000000E+02  0.18000000E+02  0.30331804E+03  0.32878966E+03  0.34097713E+03 -0.21936725E+00
  20   8   4   2  0.20220212E+01  0.36000000E+02  0.54000000E+02  0.30483040E+03  0.33085406E+03  0.34449519E+03 -0.22760163E+00
  20   8   4   3  0.20220212E+01  0.36000000E+02  0.90000000E+02  0.31856326E+03  0.31747799E+03  0.35607666E+03 -0.12129058E+00
  20   8   4   4  0.20220212E+01  0.36000000E+02  0.12600000E+03  0.30711364E+03  0.33056838E+03  0.34415995E+03 -0.20719070E+00
  20   8   4   5  0.20220212E+01  0.36000000E+02  0.16200000E+03  0.30080745E+03  0.33405514E+03  0.34052414E+03 -0.25738640E+00
  20   8   4   6  0.20220212E+01  0.36000000E+02  0.19800000E+03  0.30452304E+03  0.33145899E+03  0.34281596E+03 -0.22601824E+00
  20   8   4   7  0.20220212E+01  0.36000000E+02  0.23400000E+03  0.30427514E+03  0.32999943E+03  0.34536203E+03 -0.23226547E+00
  20   8   4   8  0.20220212E+01  0.36000000E+02  0.27000000E+03  0.31517255E+03  0.31798420E+03  0.35709519E+03 -0.15082219E+00
  20   8   4   9  0.20220212E+01  0.36000000E+02  0.30600000E+03  0.30559554E+03  0.33163641E+03  0.34574642E+03 -0.22886101E+00
  20   8   4  10  0.20220212E+01  0.36000000E+02  0.34200000E+03  0.30059956E+03  0.33475502E+03  0.34001257E+03 -0.25978985E+00
  20   8   5   1  0.20220212E+01  0.72000000E+02  0.18000000E+02  0.31494380E+03  0.34750592E+03  0.33412853E+03 -0.17150510E+00
  20   8   5   2  0.20220212E+01  0.72000000E+02  0.54000000E+02  0.31837376E+03  0.33493557E+03  0.35029152E+03 -0.15865083E+00
  20   8   5   3  0.20220212E+01  0.72000000E+02  0.90000000E+02  0.31670281E+03  0.32713936E+03  0.36247508E+03 -0.18846835E+00
  20   8   5   4  0.20220212E+01  0.72000000E+02  0.12600000E+03  0.31544126E+03  0.33064336E+03  0.34545782E+03 -0.14903922E+00
  20   8   5   5  0.20220212E+01  0.72000000E+02  0.16200000E+03  0.31616249E+03  0.34399266E+03  0.33184948E+03 -0.14274684E+00
  20   8   5   6  0.20220212E+01  0.72000000E+02  0.19800000E+03  0.31808659E+03  0.34805613E+03  0.33592581E+03 -0.15631230E+00
  20   8   5   7  0.20220212E+01  0.72000000E+02  0.23400000E+03  0.31872748E+03  0.33509806E+03  0.34988420E+03 -0.15521268E+00
  20   8   5   8  0.20220212E+01  0.72000000E+02  0.27000000E+03  0.31630094E+03  0.32444746E+03  0.36259490E+03 -0.18315848E+00
  20   8   5   9  0.20220212E+01  0.72000000E+02  0.30600000E+03  0.31829875E+03  0.33152290E+03  0.34801614E+03 -0.14013093E+00
  20   8   5  10  0.20220212E+01  0.72000000E+02  0.34200000E+03  0.31562831E+03  0.34877077E+03  0.33618257E+03 -0.17775983E+00
  20   9   1   1  0.28394186E+01 -0.72000000E+02  0.18000000E+02  0.31988349E+03  0.34456622E+03  0.31141288E+03 -0.54008931E-01
  20   9   1   2  0.28394186E+01 -0.72000000E+02  0.54000000E+02  0.31660875E+03  0.31689640E+03  0.33894178E+03 -0.73935003E-01
  20   9   1   3  0.28394186E+01 -0.72000000E+02  0.90000000E+02  0.32472493E+03  0.29725227E+03  0.36366035E+03 -0.46067112E-01
  20   9   1   4  0.28394186E+01 -0.72000000E+02  0.12600000E+03  0.32410973E+03  0.31823161E+03  0.34151099E+03 -0.37158938E-01
  20   9   1   5  0.28394186E+01 -0.72000000E+02  0.16200000E+03  0.32181286E+03  0.34283390E+03  0.31422449E+03 -0.44152017E-01
  20   9   1   6  0.28394186E+01 -0.72000000E+02  0.19800000E+03  0.31658988E+03  0.34619713E+03  0.31029704E+03 -0.78212758E-01
  20   9   1   7  0.28394186E+01 -0.72000000E+02  0.23400000E+03  0.31796381E+03  0.31579954E+03  0.33979824E+03 -0.64243799E-01
  20   9   1   8  0.28394186E+01 -0.72000000E+02  0.27000000E+03  0.32323171E+03  0.29757417E+03  0.36390187E+03 -0.57511611E-01
  20   9   1   9  0.28394186E+01 -0.72000000E+02  0.30600000E+03  0.31966929E+03  0.31999540E+03  0.33959533E+03 -0.65296695E-01
  20   9   1  10  0.28394186E+01 -0.72000000E+02  0.34200000E+03  0.31799677E+03  0.34372820E+03  0.30987336E+03 -0.58971776E-01
  20   9   2   1  0.28394186E+01 -0.36000000E+02  0.18000000E+02  0.31310950E+03  0.31954315E+03  0.32549576E+03 -0.61100036E-01
  20   9   2   2  0.28394186E+01 -0.36000000E+02  0.54000000E+02  0.31485734E+03  0.31023930E+03  0.34551071E+03 -0.87535944E-01
  20   9   2   3  0.28394186E+01 -0.36000000E+02  0.90000000E+02  0.31430066E+03  0.29485534E+03  0.36038284E+03 -0.97411923E-01
  20   9   2   4  0.28394186E+01 -0.36000000E+02  0.12600000E+03  0.31362039E+03  0.31088973E+03  0.34881123E+03 -0.10983478E+00
  20   9   2   5  0.28394186E+01 -0.36000000E+02  0.16200000E+03  0.30858387E+03  0.32015138E+03  0.32751227E+03 -0.10140919E+00
  20   9   2   6  0.28394186E+01 -0.36000000E+02  0.19800000E+03  0.31253792E+03  0.31885297E+03  0.32685650E+03 -0.67273199E-01
  20   9   2   7  0.28394186E+01 -0.36000000E+02  0.23400000E+03  0.31262873E+03  0.31068977E+03  0.34729367E+03 -0.11084666E+00
  20   9   2   8  0.28394186E+01 -0.36000000E+02  0.27000000E+03  0.31346311E+03  0.29528494E+03  0.36078080E+03 -0.10603458E+00
  20   9   2   9  0.28394186E+01 -0.36000000E+02  0.30600000E+03  0.31376645E+03  0.30767656E+03  0.34906876E+03 -0.99620194E-01
  20   9   2  10  0.28394186E+01 -0.36000000E+02  0.34200000E+03  0.30950281E+03  0.32006255E+03  0.32786584E+03 -0.95791246E-01
  20   9   3   1  0.28394186E+01  0.13096761E-08  0.18000000E+02  0.31162678E+03  0.30503724E+03  0.34332891E+03 -0.85983652E-01
  20   9   3   2  0.28394186E+01  0.13096761E-08  0.54000000E+02  0.31422600E+03  0.29802359E+03  0.35039779E+03 -0.71506001E-01
  20   9   3   3  0.28394186E+01  0.13096761E-08  0.90000000E+02  0.31076211E+03  0.28817219E+03  0.35646616E+03 -0.87835813E-01
  20   9   3   4  0.28394186E+01  0.13096761E-08  0.12600000E+03  0.31195081E+03  0.29845514E+03  0.35295501E+03 -0.97756875E-01
  20   9   3   5  0.28394186E+01  0.13096761E-08  0.16200000E+03  0.30815215E+03  0.30766377E+03  0.34563995E+03 -0.12746971E+00
  20   9   3   6  0.28394186E+01  0.13096761E-08  0.19800000E+03  0.31050895E+03  0.30739971E+03  0.34565675E+03 -0.10963740E+00
  20   9   3   7  0.28394186E+01  0.13096761E-08  0.23400000E+03  0.31388196E+03  0.29857672E+03  0.35139720E+03 -0.79090429E-01
  20   9   3   8  0.28394186E+01  0.13096761E-08  0.27000000E+03  0.31223564E+03  0.28656351E+03  0.35641200E+03 -0.72652608E-01
  20   9   3   9  0.28394186E+01  0.13096761E-08  0.30600000E+03  0.31212459E+03  0.29701437E+03  0.35080438E+03 -0.84363737E-01
  20   9   3  10  0.28394186E+01  0.13096761E-08  0.34200000E+03  0.30815627E+03  0.30772757E+03  0.34362087E+03 -0.12031865E+00
  20   9   4   1  0.28394186E+01  0.36000000E+02  0.18000000E+02  0.31331903E+03  0.31590934E+03  0.32792823E+03 -0.56015786E-01
  20   9   4   2  0.28394186E+01  0.36000000E+02  0.54000000E+02  0.31258249E+03  0.31062392E+03  0.34669335E+03 -0.10883407E+00
  20   9   4   3  0.28394186E+01  0.36000000E+02  0.90000000E+02  0.31750330E+03  0.29511162E+03  0.36095045E+03 -0.78165181E-01
  20   9   4   4  0.28394186E+01  0.36000000E+02  0.12600000E+03  0.31662734E+03  0.31171772E+03  0.34834902E+03 -0.89819004E-01
  20   9   4   5  0.28394186E+01  0.36000000E+02  0.16200000E+03  0.31089118E+03  0.31820337E+03  0.32736863E+03 -0.78201955E-01
  20   9   4   6  0.28394186E+01  0.36000000E+02  0.19800000E+03  0.31406209E+03  0.31585468E+03  0.32705335E+03 -0.47944813E-01
  20   9   4   7  0.28394186E+01  0.36000000E+02  0.23400000E+03  0.31408439E+03  0.31088644E+03  0.34476973E+03 -0.92340201E-01
  20   9   4   8  0.28394186E+01  0.36000000E+02  0.27000000E+03  0.31399448E+03  0.29587130E+03  0.36001163E+03 -0.10124061E+00
  20   9   4   9  0.28394186E+01  0.36000000E+02  0.30600000E+03  0.31416155E+03  0.30813671E+03  0.34495901E+03 -0.83842001E-01
  20   9   4  10  0.28394186E+01  0.36000000E+02  0.34200000E+03  0.31105676E+03  0.31990476E+03  0.32760376E+03 -0.83460525E-01
  20   9   5   1  0.28394186E+01  0.72000000E+02  0.18000000E+02  0.31975661E+03  0.34221849E+03  0.30835267E+03 -0.37685608E-01
  20   9   5   2  0.28394186E+01  0.72000000E+02  0.54000000E+02  0.31823371E+03  0.31296600E+03  0.33922930E+03 -0.51735800E-01
  20   9   5   3  0.28394186E+01  0.72000000E+02  0.90000000E+02  0.32100751E+03  0.29669557E+03  0.36462755E+03 -0.72248748E-01
  20   9   5   4  0.28394186E+01  0.72000000E+02  0.12600000E+03  0.31846031E+03  0.32133454E+03  0.34112728E+03 -0.82775915E-01
  20   9   5   5  0.28394186E+01  0.72000000E+02  0.16200000E+03  0.31852379E+03  0.34223037E+03  0.30998687E+03 -0.50753687E-01
  20   9   5   6  0.28394186E+01  0.72000000E+02  0.19800000E+03  0.31769008E+03  0.34273576E+03  0.31078393E+03 -0.60442068E-01
  20   9   5   7  0.28394186E+01  0.72000000E+02  0.23400000E+03  0.31814934E+03  0.31639770E+03  0.33820347E+03 -0.59529782E-01
  20   9   5   8  0.28394186E+01  0.72000000E+02  0.27000000E+03  0.32528814E+03  0.29713403E+03  0.36219904E+03 -0.37103540E-01
  20   9   5   9  0.28394186E+01  0.72000000E+02  0.30600000E+03  0.32039958E+03  0.31868525E+03  0.34126976E+03 -0.61923175E-01
  20   9   5  10  0.28394186E+01  0.72000000E+02  0.34200000E+03  0.32280025E+03  0.34590081E+03  0.31195035E+03 -0.41076745E-01
  20  10   1   1  0.39738549E+01 -0.72000000E+02  0.18000000E+02  0.33266440E+03  0.33641654E+03  0.30298959E+03  0.73882145E-01
  20  10   1   2  0.39738549E+01 -0.72000000E+02  0.54000000E+02  0.33167943E+03  0.31810809E+03  0.33862528E+03  0.18919207E-01
  20  10   1   3  0.39738549E+01 -0.72000000E+02  0.90000000E+02  0.33306633E+03  0.29100325E+03  0.35979874E+03  0.34833311E-01
  20  10   1   4  0.39738549E+01 -0.72000000E+02  0.12600000E+03  0.33075107E+03  0.31768194E+03  0.33423402E+03  0.28146961E-01
  20  10   1   5  0.39738549E+01 -0.72000000E+02  0.16200000E+03  0.33216677E+03  0.33778649E+03  0.30215878E+03  0.69197985E-01
  20  10   1   6  0.39738549E+01 -0.72000000E+02  0.19800000E+03  0.33003445E+03  0.34023176E+03  0.30368166E+03  0.45285651E-01
  20  10   1   7  0.39738549E+01 -0.72000000E+02  0.23400000E+03  0.32856397E+03  0.31577436E+03  0.33579816E+03  0.15908196E-01
  20  10   1   8  0.39738549E+01 -0.72000000E+02  0.27000000E+03  0.33235357E+03  0.29617084E+03  0.36021674E+03  0.15591893E-01
  20  10   1   9  0.39738549E+01 -0.72000000E+02  0.30600000E+03  0.32866310E+03  0.31732900E+03  0.33900219E+03  0.19380389E-02
  20  10   1  10  0.39738549E+01 -0.72000000E+02  0.34200000E+03  0.33351573E+03  0.33801087E+03  0.30267798E+03  0.74619081E-01
  20  10   2   1  0.39738549E+01 -0.36000000E+02  0.18000000E+02  0.33211246E+03  0.30307172E+03  0.31626155E+03  0.13020795E+00
  20  10   2   2  0.39738549E+01 -0.36000000E+02  0.54000000E+02  0.32552471E+03  0.29561250E+03  0.34555300E+03  0.24248523E-01
  20  10   2   3  0.39738549E+01 -0.36000000E+02  0.90000000E+02  0.32545765E+03  0.28483380E+03  0.36562484E+03 -0.14002913E-01
  20  10   2   4  0.39738549E+01 -0.36000000E+02  0.12600000E+03  0.32769849E+03  0.29777502E+03  0.34713795E+03  0.26064248E-01
  20  10   2   5  0.39738549E+01 -0.36000000E+02  0.16200000E+03  0.32760920E+03  0.30518082E+03  0.31587590E+03  0.10129094E+00
  20  10   2   6  0.39738549E+01 -0.36000000E+02  0.19800000E+03  0.33320172E+03  0.30480400E+03  0.31463016E+03  0.13577843E+00
  20  10   2   7  0.39738549E+01 -0.36000000E+02  0.23400000E+03  0.32648991E+03  0.29763579E+03  0.34409632E+03  0.29091153E-01
  20  10   2   8  0.39738549E+01 -0.36000000E+02  0.27000000E+03  0.32407717E+03  0.28292635E+03  0.36588509E+03 -0.18410658E-01
  20  10   2   9  0.39738549E+01 -0.36000000E+02  0.30600000E+03  0.32683462E+03  0.29776070E+03  0.34698563E+03  0.21443753E-01
  20  10   2  10  0.39738549E+01 -0.36000000E+02  0.34200000E+03  0.32903437E+03  0.30655420E+03  0.31709763E+03  0.10160777E+00
  20  10   3   1  0.39738549E+01  0.13096761E-08  0.18000000E+02  0.32059482E+03  0.28773688E+03  0.32167592E+03  0.93860514E-01
  20  10   3   2  0.39738549E+01  0.13096761E-08  0.54000000E+02  0.32506769E+03  0.27974847E+03  0.34953612E+03  0.51591778E-01
  20  10   3   3  0.39738549E+01  0.13096761E-08  0.90000000E+02  0.31608125E+03  0.26957149E+03  0.36270122E+03 -0.22051701E-01
  20  10   3   4  0.39738549E+01  0.13096761E-08  0.12600000E+03  0.32473483E+03  0.27945009E+03  0.34918857E+03  0.51589040E-01
  20  10   3   5  0.39738549E+01  0.13096761E-08  0.16200000E+03  0.31975536E+03  0.28896785E+03  0.32241211E+03  0.83305963E-01
  20  10   3   6  0.39738549E+01  0.13096761E-08  0.19800000E+03  0.31861715E+03  0.28961297E+03  0.31984251E+03  0.83034819E-01
  20  10   3   7  0.39738549E+01  0.13096761E-08  0.23400000E+03  0.32572813E+03  0.28133837E+03  0.34698089E+03  0.59617112E-01
  20  10   3   8  0.39738549E+01  0.13096761E-08  0.27000000E+03  0.31665613E+03  0.27043077E+03  0.36542709E+03 -0.30554890E-01
  20  10   3   9  0.39738549E+01  0.13096761E-08  0.30600000E+03  0.32510029E+03  0.27980306E+03  0.35122968E+03  0.46023007E-01
  20  10   3  10  0.39738549E+01  0.13096761E-08  0.34200000E+03  0.31940111E+03  0.29090068E+03  0.32099856E+03  0.80235840E-01
  20  10   4   1  0.39738549E+01  0.36000000E+02  0.18000000E+02  0.33377124E+03  0.30241753E+03  0.31503659E+03  0.14408049E+00
  20  10   4   2  0.39738549E+01  0.36000000E+02  0.54000000E+02  0.32569581E+03  0.29525032E+03  0.34459195E+03  0.29408443E-01
  20  10   4   3  0.39738549E+01  0.36000000E+02  0.90000000E+02  0.32614680E+03  0.28159995E+03  0.36306187E+03  0.76665716E-02
  20  10   4   4  0.39738549E+01  0.36000000E+02  0.12600000E+03  0.32882247E+03  0.29793736E+03  0.34559362E+03  0.37210960E-01
  20  10   4   5  0.39738549E+01  0.36000000E+02  0.16200000E+03  0.33216903E+03  0.30582419E+03  0.31653982E+03  0.12211143E+00
  20  10   4   6  0.39738549E+01  0.36000000E+02  0.19800000E+03  0.33246020E+03  0.30579543E+03  0.31371525E+03  0.13178107E+00
  20  10   4   7  0.39738549E+01  0.36000000E+02  0.23400000E+03  0.32688849E+03  0.29713817E+03  0.34499812E+03  0.29934547E-01
  20  10   4   8  0.39738549E+01  0.36000000E+02  0.27000000E+03  0.32432506E+03  0.28136794E+03  0.36441204E+03 -0.75606621E-02
  20  10   4   9  0.39738549E+01  0.36000000E+02  0.30600000E+03  0.32794364E+03  0.29554720E+03  0.34747939E+03  0.32562480E-01
  20  10   4  10  0.39738549E+01  0.36000000E+02  0.34200000E+03  0.32978101E+03  0.30749673E+03  0.31569628E+03  0.10708721E+00
  20  10   5   1  0.39738549E+01  0.72000000E+02  0.18000000E+02  0.33276746E+03  0.33361864E+03  0.30364724E+03  0.81119155E-01
  20  10   5   2  0.39738549E+01  0.72000000E+02  0.54000000E+02  0.33212882E+03  0.31567307E+03  0.33548794E+03  0.38153812E-01
  20  10   5   3  0.39738549E+01  0.72000000E+02  0.90000000E+02  0.32898060E+03  0.28958786E+03  0.35895227E+03  0.17318062E-01
  20  10   5   4  0.39738549E+01  0.72000000E+02  0.12600000E+03  0.32441946E+03  0.31624342E+03  0.33511834E+03 -0.86377961E-02
  20  10   5   5  0.39738549E+01  0.72000000E+02  0.16200000E+03  0.32940962E+03  0.33522023E+03  0.30350019E+03  0.57765854E-01
  20  10   5   6  0.39738549E+01  0.72000000E+02  0.19800000E+03  0.33000341E+03  0.33404584E+03  0.30221025E+03  0.68349568E-01
  20  10   5   7  0.39738549E+01  0.72000000E+02  0.23400000E+03  0.32967604E+03  0.31771605E+03  0.33398492E+03  0.22464480E-01
  20  10   5   8  0.39738549E+01  0.72000000E+02  0.27000000E+03  0.33075870E+03  0.28894933E+03  0.35867739E+03  0.30445001E-01
  20  10   5   9  0.39738549E+01  0.72000000E+02  0.30600000E+03  0.32856558E+03  0.31087527E+03  0.33673240E+03  0.27226700E-01
  20  10   5  10  0.39738549E+01  0.72000000E+02  0.34200000E+03  0.33333292E+03  0.33522214E+03  0.30376668E+03  0.79081389E-01
  20  11   1   1  0.55482981E+01 -0.72000000E+02  0.18000000E+02  0.34325195E+03  0.33523152E+03  0.29873039E+03  0.14438650E+00
  20  11   1   2  0.55482981E+01 -0.72000000E+02  0.54000000E+02  0.33612720E+03  0.30933432E+03  0.33956816E+03  0.66244154E-01
  20  11   1   3  0.55482981E+01 -0.72000000E+02  0.90000000E+02  0.33686204E+03  0.27767354E+03  0.36795556E+03  0.63705864E-01
  20  11   1   4  0.55482981E+01 -0.72000000E+02  0.12600000E+03  0.33512033E+03  0.30868887E+03  0.34083340E+03  0.58568077E-01
  20  11   1   5  0.55482981E+01 -0.72000000E+02  0.16200000E+03  0.34013654E+03  0.34166311E+03  0.30018836E+03  0.10605233E+00
  20  11   1   6  0.55482981E+01 -0.72000000E+02  0.19800000E+03  0.34156117E+03  0.33691285E+03  0.30045341E+03  0.12662661E+00
  20  11   1   7  0.55482981E+01 -0.72000000E+02  0.23400000E+03  0.33488539E+03  0.30591772E+03  0.33907279E+03  0.70176903E-01
  20  11   1   8  0.55482981E+01 -0.72000000E+02  0.27000000E+03  0.33454562E+03  0.27695028E+03  0.36426120E+03  0.64571865E-01
  20  11   1   9  0.55482981E+01 -0.72000000E+02  0.30600000E+03  0.33474350E+03  0.30677421E+03  0.33920205E+03  0.66655702E-01
  20  11   1  10  0.55482981E+01 -0.72000000E+02  0.34200000E+03  0.33942284E+03  0.33764807E+03  0.29887314E+03  0.11754557E+00
  20  11   2   1  0.55482981E+01 -0.36000000E+02  0.18000000E+02  0.34797150E+03  0.30282905E+03  0.31211755E+03  0.21904404E+00
  20  11   2   2  0.55482981E+01 -0.36000000E+02  0.54000000E+02  0.33322521E+03  0.29028630E+03  0.34304627E+03  0.90649214E-01
  20  11   2   3  0.55482981E+01 -0.36000000E+02  0.90000000E+02  0.33047773E+03  0.26865596E+03  0.36847360E+03  0.47988809E-01
  20  11   2   4  0.55482981E+01 -0.36000000E+02  0.12600000E+03  0.33538125E+03  0.29202527E+03  0.34453897E+03  0.93239641E-01
  20  11   2   5  0.55482981E+01 -0.36000000E+02  0.16200000E+03  0.34427034E+03  0.30573565E+03  0.31272089E+03  0.19310958E+00
  20  11   2   6  0.55482981E+01 -0.36000000E+02  0.19800000E+03  0.34777864E+03  0.30296663E+03  0.31225494E+03  0.21747847E+00
  20  11   2   7  0.55482981E+01 -0.36000000E+02  0.23400000E+03  0.33356227E+03  0.29041011E+03  0.34252643E+03  0.93764481E-01
  20  11   2   8  0.55482981E+01 -0.36000000E+02  0.27000000E+03  0.33068781E+03  0.27164111E+03  0.36701966E+03  0.46712934E-01
  20  11   2   9  0.55482981E+01 -0.36000000E+02  0.30600000E+03  0.33532084E+03  0.29200550E+03  0.34597065E+03  0.88568204E-01
  20  11   2  10  0.55482981E+01 -0.36000000E+02  0.34200000E+03  0.34550029E+03  0.30516208E+03  0.31311953E+03  0.19926695E+00
  20  11   3   1  0.55482981E+01  0.13096761E-08  0.18000000E+02  0.33938770E+03  0.28261971E+03  0.31284280E+03  0.22843232E+00
  20  11   3   2  0.55482981E+01  0.13096761E-08  0.54000000E+02  0.33494675E+03  0.28140892E+03  0.34230538E+03  0.12485459E+00
  20  11   3   3  0.55482981E+01  0.13096761E-08  0.90000000E+02  0.32568304E+03  0.26664230E+03  0.36390106E+03  0.40618606E-01
  20  11   3   4  0.55482981E+01  0.13096761E-08  0.12600000E+03  0.33537332E+03  0.28029966E+03  0.34336263E+03  0.12662665E+00
  20  11   3   5  0.55482981E+01  0.13096761E-08  0.16200000E+03  0.34014606E+03  0.28499151E+03  0.31274582E+03  0.22631317E+00
  20  11   3   6  0.55482981E+01  0.13096761E-08  0.19800000E+03  0.33895109E+03  0.28241649E+03  0.31424737E+03  0.22310978E+00
  20  11   3   7  0.55482981E+01  0.13096761E-08  0.23400000E+03  0.33621583E+03  0.28002371E+03  0.34433028E+03  0.12873879E+00
  20  11   3   8  0.55482981E+01  0.13096761E-08  0.27000000E+03  0.32504386E+03  0.26492539E+03  0.36238777E+03  0.46362263E-01
  20  11   3   9  0.55482981E+01  0.13096761E-08  0.30600000E+03  0.33611649E+03  0.28092529E+03  0.34387317E+03  0.12737769E+00
  20  11   3  10  0.55482981E+01  0.13096761E-08  0.34200000E+03  0.33993376E+03  0.28409796E+03  0.31343795E+03  0.22567150E+00
  20  11   4   1  0.55482981E+01  0.36000000E+02  0.18000000E+02  0.34924291E+03  0.30347194E+03  0.31154092E+03  0.22459617E+00
  20  11   4   2  0.55482981E+01  0.36000000E+02  0.54000000E+02  0.33439982E+03  0.29058605E+03  0.34576795E+03  0.87865228E-01
  20  11   4   3  0.55482981E+01  0.36000000E+02  0.90000000E+02  0.33136819E+03  0.26948347E+03  0.36725607E+03  0.55149569E-01
  20  11   4   4  0.55482981E+01  0.36000000E+02  0.12600000E+03  0.33622802E+03  0.28996614E+03  0.34220022E+03  0.11020510E+00
  20  11   4   5  0.55482981E+01  0.36000000E+02  0.16200000E+03  0.34482184E+03  0.30312193E+03  0.31167185E+03  0.20513496E+00
  20  11   4   6  0.55482981E+01  0.36000000E+02  0.19800000E+03  0.34766802E+03  0.30274853E+03  0.31231978E+03  0.21735937E+00
  20  11   4   7  0.55482981E+01  0.36000000E+02  0.23400000E+03  0.33475549E+03  0.29224300E+03  0.34164776E+03  0.98130767E-01
  20  11   4   8  0.55482981E+01  0.36000000E+02  0.27000000E+03  0.33133330E+03  0.26996740E+03  0.36599814E+03  0.57962601E-01
  20  11   4   9  0.55482981E+01  0.36000000E+02  0.30600000E+03  0.33418023E+03  0.29051180E+03  0.34329324E+03  0.94493951E-01
  20  11   4  10  0.55482981E+01  0.36000000E+02  0.34200000E+03  0.34507552E+03  0.30275485E+03  0.31220666E+03  0.20583607E+00
  20  11   5   1  0.55482981E+01  0.72000000E+02  0.18000000E+02  0.34252362E+03  0.33553983E+03  0.29692611E+03  0.14444284E+00
  20  11   5   2  0.55482981E+01  0.72000000E+02  0.54000000E+02  0.33846463E+03  0.30713389E+03  0.33694716E+03  0.92756220E-01
  20  11   5   3  0.55482981E+01  0.72000000E+02  0.90000000E+02  0.33172360E+03  0.27576531E+03  0.36376812E+03  0.53195617E-01
  20  11   5   4  0.55482981E+01  0.72000000E+02  0.12600000E+03  0.33104582E+03  0.30724408E+03  0.33777152E+03  0.48791037E-01
  20  11   5   5  0.55482981E+01  0.72000000E+02  0.16200000E+03  0.33797289E+03  0.33552332E+03  0.29959456E+03  0.11432872E+00
  20  11   5   6  0.55482981E+01  0.72000000E+02  0.19800000E+03  0.33985915E+03  0.33547342E+03  0.30114412E+03  0.12024788E+00
  20  11   5   7  0.55482981E+01  0.72000000E+02  0.23400000E+03  0.33671446E+03  0.30755073E+03  0.34154497E+03  0.68412862E-01
  20  11   5   8  0.55482981E+01  0.72000000E+02  0.27000000E+03  0.33401597E+03  0.27877045E+03  0.36446142E+03  0.56415796E-01
  20  11   5   9  0.55482981E+01  0.72000000E+02  0.30600000E+03  0.33493390E+03  0.30485607E+03  0.33649565E+03  0.81096292E-01
  20  11   5  10  0.55482981E+01  0.72000000E+02  0.34200000E+03  0.34037821E+03  0.33750345E+03  0.29745096E+03  0.12657378E+00
  20  12   1   1  0.77334109E+01 -0.72000000E+02  0.18000000E+02  0.35253298E+03  0.32935809E+03  0.28343203E+03  0.24037966E+00
  20  12   1   2  0.77334109E+01 -0.72000000E+02  0.54000000E+02  0.34502052E+03  0.30021239E+03  0.32833386E+03  0.16863241E+00
  20  12   1   3  0.77334109E+01 -0.72000000E+02  0.90000000E+02  0.33897585E+03  0.28082240E+03  0.35354297E+03  0.11294322E+00
  20  12   1   4  0.77334109E+01 -0.72000000E+02  0.12600000E+03  0.34345743E+03  0.29856489E+03  0.32917491E+03  0.16288538E+00
  20  12   1   5  0.77334109E+01 -0.72000000E+02  0.16200000E+03  0.34993047E+03  0.32623707E+03  0.28484097E+03  0.23412430E+00
  20  12   1   6  0.77334109E+01 -0.72000000E+02  0.19800000E+03  0.35288300E+03  0.32867362E+03  0.28407771E+03  0.24222304E+00
  20  12   1   7  0.77334109E+01 -0.72000000E+02  0.23400000E+03  0.34594726E+03  0.30134613E+03  0.33130857E+03  0.16203337E+00
  20  12   1   8  0.77334109E+01 -0.72000000E+02  0.27000000E+03  0.33911302E+03  0.28308442E+03  0.35566832E+03  0.10156092E+00
  20  12   1   9  0.77334109E+01 -0.72000000E+02  0.30600000E+03  0.34130723E+03  0.29581900E+03  0.33159002E+03  0.15246047E+00
  20  12   1  10  0.77334109E+01 -0.72000000E+02  0.34200000E+03  0.34757534E+03  0.32770354E+03  0.28325881E+03  0.22346120E+00
  20  12   2   1  0.77334109E+01 -0.36000000E+02  0.18000000E+02  0.36401471E+03  0.28878004E+03  0.29391975E+03  0.35934290E+00
  20  12   2   2  0.77334109E+01 -0.36000000E+02  0.54000000E+02  0.34752804E+03  0.27852350E+03  0.33166508E+03  0.22344887E+00
  20  12   2   3  0.77334109E+01 -0.36000000E+02  0.90000000E+02  0.33686924E+03  0.26728468E+03  0.35213140E+03  0.13889629E+00
  20  12   2   4  0.77334109E+01 -0.36000000E+02  0.12600000E+03  0.34696887E+03  0.27606698E+03  0.33008267E+03  0.23095129E+00
  20  12   2   5  0.77334109E+01 -0.36000000E+02  0.16200000E+03  0.36139839E+03  0.28753824E+03  0.29378449E+03  0.35307739E+00
  20  12   2   6  0.77334109E+01 -0.36000000E+02  0.19800000E+03  0.36343963E+03  0.28921448E+03  0.29260044E+03  0.35929242E+00
  20  12   2   7  0.77334109E+01 -0.36000000E+02  0.23400000E+03  0.34658651E+03  0.27733148E+03  0.32928744E+03  0.22852332E+00
  20  12   2   8  0.77334109E+01 -0.36000000E+02  0.27000000E+03  0.33577252E+03  0.26829736E+03  0.35240491E+03  0.13000201E+00
  20  12   2   9  0.77334109E+01 -0.36000000E+02  0.30600000E+03  0.34827695E+03  0.27542040E+03  0.32840361E+03  0.24274477E+00
  20  12   2  10  0.77334109E+01 -0.36000000E+02  0.34200000E+03  0.36260934E+03  0.28728485E+03  0.29358199E+03  0.35839722E+00
  20  12   3   1  0.77334109E+01  0.13096761E-08  0.18000000E+02  0.36254481E+03  0.26789197E+03  0.30218190E+03  0.37963493E+00
  20  12   3   2  0.77334109E+01  0.13096761E-08  0.54000000E+02  0.34333974E+03  0.26593757E+03  0.33113083E+03  0.23495468E+00
  20  12   3   3  0.77334109E+01  0.13096761E-08  0.90000000E+02  0.32917110E+03  0.25856844E+03  0.34897325E+03  0.12951695E+00
  20  12   3   4  0.77334109E+01  0.13096761E-08  0.12600000E+03  0.34507830E+03  0.26431605E+03  0.33210454E+03  0.24354276E+00
  20  12   3   5  0.77334109E+01  0.13096761E-08  0.16200000E+03  0.36415698E+03  0.26894705E+03  0.30050736E+03  0.38678527E+00
  20  12   3   6  0.77334109E+01  0.13096761E-08  0.19800000E+03  0.36263771E+03  0.26780019E+03  0.30158916E+03  0.38150035E+00
  20  12   3   7  0.77334109E+01  0.13096761E-08  0.23400000E+03  0.34637603E+03  0.26565667E+03  0.33332633E+03  0.24285120E+00
  20  12   3   8  0.77334109E+01  0.13096761E-08  0.27000000E+03  0.32919287E+03  0.25831587E+03  0.34853979E+03  0.13162938E+00
  20  12   3   9  0.77334109E+01  0.13096761E-08  0.30600000E+03  0.34294865E+03  0.26531725E+03  0.33005517E+03  0.23763326E+00
  20  12   3  10  0.77334109E+01  0.13096761E-08  0.34200000E+03  0.36306249E+03  0.26730914E+03  0.30146977E+03  0.38421661E+00
  20  12   4   1  0.77334109E+01  0.36000000E+02  0.18000000E+02  0.36621018E+03  0.28638880E+03  0.29339378E+03  0.37328096E+00
  20  12   4   2  0.77334109E+01  0.36000000E+02  0.54000000E+02  0.34891818E+03  0.27833735E+03  0.32773365E+03  0.24069695E+00
  20  12   4   3  0.77334109E+01  0.36000000E+02  0.90000000E+02  0.33742705E+03  0.26633527E+03  0.35069194E+03  0.14840859E+00
  20  12   4   4  0.77334109E+01  0.36000000E+02  0.12600000E+03  0.34772103E+03  0.27517910E+03  0.33006082E+03  0.23635842E+00
  20  12   4   5  0.77334109E+01  0.36000000E+02  0.16200000E+03  0.36110776E+03  0.28724394E+03  0.29483505E+03  0.35031315E+00
  20  12   4   6  0.77334109E+01  0.36000000E+02  0.19800000E+03  0.36379406E+03  0.28521449E+03  0.29393937E+03  0.36625395E+00
  20  12   4   7  0.77334109E+01  0.36000000E+02  0.23400000E+03  0.34712389E+03  0.27540352E+03  0.32945168E+03  0.23488311E+00
  20  12   4   8  0.77334109E+01  0.36000000E+02  0.27000000E+03  0.33644976E+03  0.26710255E+03  0.35190128E+03  0.13789323E+00
  20  12   4   9  0.77334109E+01  0.36000000E+02  0.30600000E+03  0.34837792E+03  0.27664238E+03  0.33028229E+03  0.23530642E+00
  20  12   4  10  0.77334109E+01  0.36000000E+02  0.34200000E+03  0.36212754E+03  0.28591552E+03  0.29368630E+03  0.35944795E+00
  20  12   5   1  0.77334109E+01  0.72000000E+02  0.18000000E+02  0.35061690E+03  0.32827173E+03  0.28337484E+03  0.23509215E+00
  20  12   5   2  0.77334109E+01  0.72000000E+02  0.54000000E+02  0.34501013E+03  0.29836263E+03  0.32780107E+03  0.17470171E+00
  20  12   5   3  0.77334109E+01  0.72000000E+02  0.90000000E+02  0.33409880E+03  0.28012468E+03  0.35233848E+03  0.92418043E-01
  20  12   5   4  0.77334109E+01  0.72000000E+02  0.12600000E+03  0.34067346E+03  0.29635918E+03  0.32816134E+03  0.15767141E+00
  20  12   5   5  0.77334109E+01  0.72000000E+02  0.16200000E+03  0.34885936E+03  0.32824697E+03  0.28440190E+03  0.22503660E+00
  20  12   5   6  0.77334109E+01  0.72000000E+02  0.19800000E+03  0.34877730E+03  0.32364145E+03  0.28220567E+03  0.24212702E+00
  20  12   5   7  0.77334109E+01  0.72000000E+02  0.23400000E+03  0.34277667E+03  0.29735184E+03  0.32467302E+03  0.17515937E+00
  20  12   5   8  0.77334109E+01  0.72000000E+02  0.27000000E+03  0.33590474E+03  0.28042283E+03  0.35042508E+03  0.10736886E+00
  20  12   5   9  0.77334109E+01  0.72000000E+02  0.30600000E+03  0.34133933E+03  0.29882679E+03  0.32814585E+03  0.15469548E+00
  20  12   5  10  0.77334109E+01  0.72000000E+02  0.34200000E+03  0.34939670E+03  0.32861254E+03  0.28274332E+03  0.23028756E+00
  20  13   1   1  0.10766050E+02 -0.72000000E+02  0.18000000E+02  0.34555614E+03  0.30756637E+03  0.26832088E+03  0.30242652E+00
  20  13   1   2  0.10766050E+02 -0.72000000E+02  0.54000000E+02  0.34454825E+03  0.29299820E+03  0.31543177E+03  0.21935943E+00
  20  13   1   3  0.10766050E+02 -0.72000000E+02  0.90000000E+02  0.34341730E+03  0.28110459E+03  0.33647922E+03  0.18498604E+00
  20  13   1   4  0.10766050E+02 -0.72000000E+02  0.12600000E+03  0.34280091E+03  0.28915203E+03  0.31119296E+03  0.23220931E+00
  20  13   1   5  0.10766050E+02 -0.72000000E+02  0.16200000E+03  0.33981473E+03  0.30664984E+03  0.26782312E+03  0.28224851E+00
  20  13   1   6  0.10766050E+02 -0.72000000E+02  0.19800000E+03  0.34556320E+03  0.30857976E+03  0.26840615E+03  0.29964897E+00
  20  13   1   7  0.10766050E+02 -0.72000000E+02  0.23400000E+03  0.34525242E+03  0.29061855E+03  0.31441901E+03  0.23104181E+00
  20  13   1   8  0.10766050E+02 -0.72000000E+02  0.27000000E+03  0.34217030E+03  0.28171240E+03  0.33464544E+03  0.18282964E+00
  20  13   1   9  0.10766050E+02 -0.72000000E+02  0.30600000E+03  0.33998057E+03  0.28920007E+03  0.31225672E+03  0.21642886E+00
  20  13   1  10  0.10766050E+02 -0.72000000E+02  0.34200000E+03  0.34224609E+03  0.30846018E+03  0.26950630E+03  0.28379618E+00
  20  13   2   1  0.10766050E+02 -0.36000000E+02  0.18000000E+02  0.37058784E+03  0.26903375E+03  0.27544828E+03  0.46025945E+00
  20  13   2   2  0.10766050E+02 -0.36000000E+02  0.54000000E+02  0.34898854E+03  0.26348610E+03  0.31113474E+03  0.31757262E+00
  20  13   2   3  0.10766050E+02 -0.36000000E+02  0.90000000E+02  0.33578291E+03  0.26423044E+03  0.33629866E+03  0.18885033E+00
  20  13   2   4  0.10766050E+02 -0.36000000E+02  0.12600000E+03  0.34880408E+03  0.26330030E+03  0.31192984E+03  0.31521698E+00
  20  13   2   5  0.10766050E+02 -0.36000000E+02  0.16200000E+03  0.36792383E+03  0.26737291E+03  0.27451365E+03  0.45760416E+00
  20  13   2   6  0.10766050E+02 -0.36000000E+02  0.19800000E+03  0.36877747E+03  0.26720855E+03  0.27510813E+03  0.45923407E+00
  20  13   2   7  0.10766050E+02 -0.36000000E+02  0.23400000E+03  0.34962929E+03  0.26386827E+03  0.31342923E+03  0.31338567E+00
  20  13   2   8  0.10766050E+02 -0.36000000E+02  0.27000000E+03  0.33412236E+03  0.26419044E+03  0.33715017E+03  0.17829398E+00
  20  13   2   9  0.10766050E+02 -0.36000000E+02  0.30600000E+03  0.34967751E+03  0.26254861E+03  0.31153043E+03  0.32126829E+00
  20  13   2  10  0.10766050E+02 -0.36000000E+02  0.34200000E+03  0.36935360E+03  0.26647230E+03  0.27645245E+03  0.45964231E+00
  20  13   3   1  0.10766050E+02  0.13096761E-08  0.18000000E+02  0.38003205E+03  0.25018936E+03  0.28121307E+03  0.50951659E+00
  20  13   3   2  0.10766050E+02  0.13096761E-08  0.54000000E+02  0.34785005E+03  0.24956816E+03  0.31528587E+03  0.33185993E+00
  20  13   3   3  0.10766050E+02  0.13096761E-08  0.90000000E+02  0.32713793E+03  0.25568548E+03  0.34301099E+03  0.14486579E+00
  20  13   3   4  0.10766050E+02  0.13096761E-08  0.12600000E+03  0.34894943E+03  0.24999431E+03  0.31501117E+03  0.33590007E+00
  20  13   3   5  0.10766050E+02  0.13096761E-08  0.16200000E+03  0.38174195E+03  0.25089130E+03  0.28183361E+03  0.51149509E+00
  20  13   3   6  0.10766050E+02  0.13096761E-08  0.19800000E+03  0.38022815E+03  0.25097384E+03  0.28103160E+03  0.50901554E+00
  20  13   3   7  0.10766050E+02  0.13096761E-08  0.23400000E+03  0.34984080E+03  0.25123871E+03  0.31617094E+03  0.33374115E+00
  20  13   3   8  0.10766050E+02  0.13096761E-08  0.27000000E+03  0.32712514E+03  0.25484715E+03  0.34464333E+03  0.14155398E+00
  20  13   3   9  0.10766050E+02  0.13096761E-08  0.30600000E+03  0.34770411E+03  0.24779796E+03  0.31510767E+03  0.33540475E+00
  20  13   3  10  0.10766050E+02  0.13096761E-08  0.34200000E+03  0.38027483E+03  0.24961940E+03  0.28131092E+03  0.51093732E+00
  20  13   4   1  0.10766050E+02  0.36000000E+02  0.18000000E+02  0.37095237E+03  0.26873795E+03  0.27553518E+03  0.46172376E+00
  20  13   4   2  0.10766050E+02  0.36000000E+02  0.54000000E+02  0.35067794E+03  0.26216061E+03  0.30959897E+03  0.33084089E+00
  20  13   4   3  0.10766050E+02  0.36000000E+02  0.90000000E+02  0.33577078E+03  0.26361780E+03  0.33581666E+03  0.19166260E+00
  20  13   4   4  0.10766050E+02  0.36000000E+02  0.12600000E+03  0.34951889E+03  0.26199527E+03  0.31286893E+03  0.31841938E+00
  20  13   4   5  0.10766050E+02  0.36000000E+02  0.16200000E+03  0.36869763E+03  0.26794375E+03  0.27644653E+03  0.45483748E+00
  20  13   4   6  0.10766050E+02  0.36000000E+02  0.19800000E+03  0.36933731E+03  0.26806481E+03  0.27537443E+03  0.45865492E+00
  20  13   4   7  0.10766050E+02  0.36000000E+02  0.23400000E+03  0.34944103E+03  0.26327789E+03  0.31257353E+03  0.31611345E+00
  20  13   4   8  0.10766050E+02  0.36000000E+02  0.27000000E+03  0.33649710E+03  0.26512044E+03  0.33753016E+03  0.18654524E+00
  20  13   4   9  0.10766050E+02  0.36000000E+02  0.30600000E+03  0.34818038E+03  0.26008933E+03  0.31181695E+03  0.31998332E+00
  20  13   4  10  0.10766050E+02  0.36000000E+02  0.34200000E+03  0.37106768E+03  0.26840047E+03  0.27705005E+03  0.45967675E+00
  20  13   5   1  0.10766050E+02  0.72000000E+02  0.18000000E+02  0.34309917E+03  0.31019808E+03  0.26797937E+03  0.28627244E+00
  20  13   5   2  0.10766050E+02  0.72000000E+02  0.54000000E+02  0.34527416E+03  0.29246768E+03  0.31658602E+03  0.22088148E+00
  20  13   5   3  0.10766050E+02  0.72000000E+02  0.90000000E+02  0.34273105E+03  0.28339827E+03  0.33913241E+03  0.16857751E+00
  20  13   5   4  0.10766050E+02  0.72000000E+02  0.12600000E+03  0.33957231E+03  0.28832850E+03  0.31338546E+03  0.21366407E+00
  20  13   5   5  0.10766050E+02  0.72000000E+02  0.16200000E+03  0.34354284E+03  0.31153203E+03  0.26812118E+03  0.28427908E+00
  20  13   5   6  0.10766050E+02  0.72000000E+02  0.19800000E+03  0.34138673E+03  0.30846412E+03  0.26842350E+03  0.28267438E+00
  20  13   5   7  0.10766050E+02  0.72000000E+02  0.23400000E+03  0.34259439E+03  0.28807889E+03  0.31554110E+03  0.22231315E+00
  20  13   5   8  0.10766050E+02  0.72000000E+02  0.27000000E+03  0.34075807E+03  0.28161367E+03  0.33470792E+03  0.17610172E+00
  20  13   5   9  0.10766050E+02  0.72000000E+02  0.30600000E+03  0.33908478E+03  0.28862603E+03  0.31110022E+03  0.21686076E+00
  20  13   5  10  0.10766050E+02  0.72000000E+02  0.34200000E+03  0.34166156E+03  0.31095993E+03  0.26757386E+03  0.27915673E+00
  20  14   1   1  0.14974940E+02 -0.72000000E+02  0.18000000E+02  0.36799700E+03  0.29095950E+03  0.28003302E+03  0.39789630E+00
  20  14   1   2  0.14974940E+02 -0.72000000E+02  0.54000000E+02  0.34881932E+03  0.28918903E+03  0.29922171E+03  0.28841567E+00
  20  14   1   3  0.14974940E+02 -0.72000000E+02  0.90000000E+02  0.34447576E+03  0.29108025E+03  0.30855610E+03  0.24182878E+00
  20  14   1   4  0.14974940E+02 -0.72000000E+02  0.12600000E+03  0.35242433E+03  0.28688931E+03  0.30124093E+03  0.30335138E+00
  20  14   1   5  0.14974940E+02 -0.72000000E+02  0.16200000E+03  0.35884708E+03  0.29154029E+03  0.27908085E+03  0.36755334E+00
  20  14   1   6  0.14974940E+02 -0.72000000E+02  0.19800000E+03  0.36349114E+03  0.28856114E+03  0.27766617E+03  0.39313132E+00
  20  14   1   7  0.14974940E+02 -0.72000000E+02  0.23400000E+03  0.35118689E+03  0.29148162E+03  0.29823370E+03  0.29497396E+00
  20  14   1   8  0.14974940E+02 -0.72000000E+02  0.27000000E+03  0.34689722E+03  0.29194136E+03  0.30823643E+03  0.25110964E+00
  20  14   1   9  0.14974940E+02 -0.72000000E+02  0.30600000E+03  0.34957326E+03  0.29095878E+03  0.30013699E+03  0.28503628E+00
  20  14   1  10  0.14974940E+02 -0.72000000E+02  0.34200000E+03  0.35843212E+03  0.28941535E+03  0.27764448E+03  0.37400477E+00
  20  14   2   1  0.14974940E+02 -0.36000000E+02  0.18000000E+02  0.39189313E+03  0.25138818E+03  0.27339172E+03  0.55092186E+00
  20  14   2   2  0.14974940E+02 -0.36000000E+02  0.54000000E+02  0.36259724E+03  0.26409258E+03  0.30436028E+03  0.38247615E+00
  20  14   2   3  0.14974940E+02 -0.36000000E+02  0.90000000E+02  0.34457918E+03  0.28387516E+03  0.32701780E+03  0.21031688E+00
  20  14   2   4  0.14974940E+02 -0.36000000E+02  0.12600000E+03  0.36094335E+03  0.26130830E+03  0.30290158E+03  0.38581797E+00
  20  14   2   5  0.14974940E+02 -0.36000000E+02  0.16200000E+03  0.39084016E+03  0.25148664E+03  0.27320671E+03  0.54866777E+00
  20  14   2   6  0.14974940E+02 -0.36000000E+02  0.19800000E+03  0.39128762E+03  0.25194831E+03  0.27471167E+03  0.54624755E+00
  20  14   2   7  0.14974940E+02 -0.36000000E+02  0.23400000E+03  0.36231097E+03  0.26394535E+03  0.30386394E+03  0.38294592E+00
  20  14   2   8  0.14974940E+02 -0.36000000E+02  0.27000000E+03  0.34434690E+03  0.28522173E+03  0.32936966E+03  0.19951022E+00
  20  14   2   9  0.14974940E+02 -0.36000000E+02  0.30600000E+03  0.36134117E+03  0.26250973E+03  0.30399614E+03  0.38221579E+00
  20  14   2  10  0.14974940E+02 -0.36000000E+02  0.34200000E+03  0.39128590E+03  0.25194111E+03  0.27218121E+03  0.55077480E+00
  20  14   3   1  0.14974940E+02  0.13096761E-08  0.18000000E+02  0.40353715E+03  0.23609588E+03  0.27007170E+03  0.60489368E+00
  20  14   3   2  0.14974940E+02  0.13096761E-08  0.54000000E+02  0.36629047E+03  0.25378142E+03  0.31615595E+03  0.38748908E+00
  20  14   3   3  0.14974940E+02  0.13096761E-08  0.90000000E+02  0.33215271E+03  0.27603078E+03  0.34000236E+03  0.13077787E+00
  20  14   3   4  0.14974940E+02  0.13096761E-08  0.12600000E+03  0.36505410E+03  0.25384873E+03  0.31659905E+03  0.38215301E+00
  20  14   3   5  0.14974940E+02  0.13096761E-08  0.16200000E+03  0.40258254E+03  0.23676538E+03  0.27089935E+03  0.60065976E+00
  20  14   3   6  0.14974940E+02  0.13096761E-08  0.19800000E+03  0.40428767E+03  0.23590996E+03  0.27010889E+03  0.60656626E+00
  20  14   3   7  0.14974940E+02  0.13096761E-08  0.23400000E+03  0.36656787E+03  0.25337721E+03  0.31536449E+03  0.39103843E+00
  20  14   3   8  0.14974940E+02  0.13096761E-08  0.27000000E+03  0.33187134E+03  0.27809662E+03  0.33781185E+03  0.13084696E+00
  20  14   3   9  0.14974940E+02  0.13096761E-08  0.30600000E+03  0.36467325E+03  0.25388905E+03  0.31780428E+03  0.37791014E+00
  20  14   3  10  0.14974940E+02  0.13096761E-08  0.34200000E+03  0.40304286E+03  0.23712226E+03  0.27167609E+03  0.59975366E+00
  20  14   4   1  0.14974940E+02  0.36000000E+02  0.18000000E+02  0.39114260E+03  0.25190242E+03  0.27289700E+03  0.54923419E+00
  20  14   4   2  0.14974940E+02  0.36000000E+02  0.54000000E+02  0.36257688E+03  0.26240679E+03  0.30321407E+03  0.38843126E+00
  20  14   4   3  0.14974940E+02  0.36000000E+02  0.90000000E+02  0.34383281E+03  0.28498825E+03  0.32805424E+03  0.20133525E+00
  20  14   4   4  0.14974940E+02  0.36000000E+02  0.12600000E+03  0.36198482E+03  0.26234713E+03  0.30355920E+03  0.38574942E+00
  20  14   4   5  0.14974940E+02  0.36000000E+02  0.16200000E+03  0.39404982E+03  0.25312604E+03  0.27480871E+03  0.55049946E+00
  20  14   4   6  0.14974940E+02  0.36000000E+02  0.19800000E+03  0.39164468E+03  0.25257375E+03  0.27384026E+03  0.54760413E+00
  20  14   4   7  0.14974940E+02  0.36000000E+02  0.23400000E+03  0.36212706E+03  0.26117175E+03  0.30239806E+03  0.39126075E+00
  20  14   4   8  0.14974940E+02  0.36000000E+02  0.27000000E+03  0.34573767E+03  0.28586339E+03  0.32793137E+03  0.20835906E+00
  20  14   4   9  0.14974940E+02  0.36000000E+02  0.30600000E+03  0.36078700E+03  0.26391374E+03  0.30443548E+03  0.37645064E+00
  20  14   4  10  0.14974940E+02  0.36000000E+02  0.34200000E+03  0.39271611E+03  0.25393550E+03  0.27403107E+03  0.54749422E+00
  20  14   5   1  0.14974940E+02  0.72000000E+02  0.18000000E+02  0.36180888E+03  0.29203774E+03  0.27936834E+03  0.37614344E+00
  20  14   5   2  0.14974940E+02  0.72000000E+02  0.54000000E+02  0.35191440E+03  0.28952460E+03  0.29829753E+03  0.30232283E+00
  20  14   5   3  0.14974940E+02  0.72000000E+02  0.90000000E+02  0.34572847E+03  0.29037869E+03  0.30768048E+03  0.25127668E+00
  20  14   5   4  0.14974940E+02  0.72000000E+02  0.12600000E+03  0.35092089E+03  0.28991536E+03  0.29869406E+03  0.29648628E+00
  20  14   5   5  0.14974940E+02  0.72000000E+02  0.16200000E+03  0.36107286E+03  0.29057802E+03  0.27952060E+03  0.37653276E+00
  20  14   5   6  0.14974940E+02  0.72000000E+02  0.19800000E+03  0.36068184E+03  0.29352718E+03  0.28014912E+03  0.36720741E+00
  20  14   5   7  0.14974940E+02  0.72000000E+02  0.23400000E+03  0.34895013E+03  0.28859573E+03  0.29758500E+03  0.29436765E+00
  20  14   5   8  0.14974940E+02  0.72000000E+02  0.27000000E+03  0.34733467E+03  0.29115347E+03  0.30899012E+03  0.25297089E+00
  20  14   5   9  0.14974940E+02  0.72000000E+02  0.30600000E+03  0.34743086E+03  0.28774596E+03  0.29904265E+03  0.28660921E+00
  20  14   5  10  0.14974940E+02  0.72000000E+02  0.34200000E+03  0.35983893E+03  0.29105470E+03  0.27825762E+03  0.37389919E+00
  20  15   1   1  0.20816306E+02 -0.72000000E+02  0.18000000E+02  0.37230830E+03  0.27593720E+03  0.28734625E+03  0.42751160E+00
  20  15   1   2  0.20816306E+02 -0.72000000E+02  0.54000000E+02  0.35962088E+03  0.29193418E+03  0.29020188E+03  0.34490685E+00
  20  15   1   3  0.20816306E+02 -0.72000000E+02  0.90000000E+02  0.34641196E+03  0.29809739E+03  0.29264116E+03  0.27292047E+00
  20  15   1   4  0.20816306E+02 -0.72000000E+02  0.12600000E+03  0.36131621E+03  0.28912456E+03  0.29032945E+03  0.35700892E+00
  20  15   1   5  0.20816306E+02 -0.72000000E+02  0.16200000E+03  0.36861131E+03  0.27581346E+03  0.28918260E+03  0.41232581E+00
  20  15   1   6  0.20816306E+02 -0.72000000E+02  0.19800000E+03  0.37247407E+03  0.27631231E+03  0.29028967E+03  0.42114698E+00
  20  15   1   7  0.20816306E+02 -0.72000000E+02  0.23400000E+03  0.35781044E+03  0.29232834E+03  0.29000447E+03  0.33780875E+00
  20  15   1   8  0.20816306E+02 -0.72000000E+02  0.27000000E+03  0.35134607E+03  0.29981838E+03  0.29296991E+03  0.28825077E+00
  20  15   1   9  0.20816306E+02 -0.72000000E+02  0.30600000E+03  0.35849053E+03  0.28657460E+03  0.29178879E+03  0.34923898E+00
  20  15   1  10  0.20816306E+02 -0.72000000E+02  0.34200000E+03  0.36767995E+03  0.27284763E+03  0.28890917E+03  0.41594779E+00
  20  15   2   1  0.20816306E+02 -0.36000000E+02  0.18000000E+02  0.40647809E+03  0.23656520E+03  0.27314685E+03  0.60486384E+00
  20  15   2   2  0.20816306E+02 -0.36000000E+02  0.54000000E+02  0.37660442E+03  0.26838002E+03  0.29881990E+03  0.43129043E+00
  20  15   2   3  0.20816306E+02 -0.36000000E+02  0.90000000E+02  0.34896379E+03  0.28603535E+03  0.32253658E+03  0.23693305E+00
  20  15   2   4  0.20816306E+02 -0.36000000E+02  0.12600000E+03  0.37619118E+03  0.26756292E+03  0.30139407E+03  0.42612873E+00
  20  15   2   5  0.20816306E+02 -0.36000000E+02  0.16200000E+03  0.40607388E+03  0.23590456E+03  0.27387800E+03  0.60381051E+00
  20  15   2   6  0.20816306E+02 -0.36000000E+02  0.19800000E+03  0.40692637E+03  0.23666333E+03  0.27425599E+03  0.60376044E+00
  20  15   2   7  0.20816306E+02 -0.36000000E+02  0.23400000E+03  0.37665665E+03  0.26805561E+03  0.30002892E+03  0.42950976E+00
  20  15   2   8  0.20816306E+02 -0.36000000E+02  0.27000000E+03  0.34848498E+03  0.28518544E+03  0.32199597E+03  0.23826815E+00
  20  15   2   9  0.20816306E+02 -0.36000000E+02  0.30600000E+03  0.37547377E+03  0.26729938E+03  0.29903161E+03  0.42946435E+00
  20  15   2  10  0.20816306E+02 -0.36000000E+02  0.34200000E+03  0.40684957E+03  0.23553244E+03  0.27325047E+03  0.60688684E+00
  20  15   3   1  0.20816306E+02  0.13096761E-08  0.18000000E+02  0.42454510E+03  0.22031692E+03  0.26536651E+03  0.66999586E+00
  20  15   3   2  0.20816306E+02  0.13096761E-08  0.54000000E+02  0.37844229E+03  0.26074243E+03  0.32085321E+03  0.40324288E+00
  20  15   3   3  0.20816306E+02  0.13096761E-08  0.90000000E+02  0.33995175E+03  0.27269633E+03  0.33383849E+03  0.19608920E+00
  20  15   3   4  0.20816306E+02  0.13096761E-08  0.12600000E+03  0.37779993E+03  0.25741756E+03  0.31680499E+03  0.41628968E+00
  20  15   3   5  0.20816306E+02  0.13096761E-08  0.16200000E+03  0.42253082E+03  0.22010777E+03  0.26499832E+03  0.66764685E+00
  20  15   3   6  0.20816306E+02  0.13096761E-08  0.19800000E+03  0.42374115E+03  0.22162809E+03  0.26508546E+03  0.66754400E+00
  20  15   3   7  0.20816306E+02  0.13096761E-08  0.23400000E+03  0.37828754E+03  0.25933327E+03  0.31736832E+03  0.41308638E+00
  20  15   3   8  0.20816306E+02  0.13096761E-08  0.27000000E+03  0.33994013E+03  0.27219268E+03  0.33284994E+03  0.20007329E+00
  20  15   3   9  0.20816306E+02  0.13096761E-08  0.30600000E+03  0.37667460E+03  0.25829725E+03  0.31881254E+03  0.40670126E+00
  20  15   3  10  0.20816306E+02  0.13096761E-08  0.34200000E+03  0.42357212E+03  0.22135192E+03  0.26600952E+03  0.66625186E+00
  20  15   4   1  0.20816306E+02  0.36000000E+02  0.18000000E+02  0.40571072E+03  0.23758620E+03  0.27435575E+03  0.59988661E+00
  20  15   4   2  0.20816306E+02  0.36000000E+02  0.54000000E+02  0.37737000E+03  0.26791928E+03  0.30081227E+03  0.43026856E+00
  20  15   4   3  0.20816306E+02  0.36000000E+02  0.90000000E+02  0.34921490E+03  0.28624711E+03  0.32150419E+03  0.24025928E+00
  20  15   4   4  0.20816306E+02  0.36000000E+02  0.12600000E+03  0.37689180E+03  0.26746026E+03  0.30030024E+03  0.43077033E+00
  20  15   4   5  0.20816306E+02  0.36000000E+02  0.16200000E+03  0.40843975E+03  0.23636169E+03  0.27425700E+03  0.60711734E+00
  20  15   4   6  0.20816306E+02  0.36000000E+02  0.19800000E+03  0.40735522E+03  0.23758315E+03  0.27292449E+03  0.60547521E+00
  20  15   4   7  0.20816306E+02  0.36000000E+02  0.23400000E+03  0.37716322E+03  0.26959126E+03  0.30024286E+03  0.42768777E+00
  20  15   4   8  0.20816306E+02  0.36000000E+02  0.27000000E+03  0.34967978E+03  0.28601031E+03  0.32057262E+03  0.24527798E+00
  20  15   4   9  0.20816306E+02  0.36000000E+02  0.30600000E+03  0.37637139E+03  0.26633803E+03  0.29836285E+03  0.43540339E+00
  20  15   4  10  0.20816306E+02  0.36000000E+02  0.34200000E+03  0.40807775E+03  0.23673961E+03  0.27507953E+03  0.60452649E+00
  20  15   5   1  0.20816306E+02  0.72000000E+02  0.18000000E+02  0.36935147E+03  0.27426163E+03  0.28716030E+03  0.42207925E+00
  20  15   5   2  0.20816306E+02  0.72000000E+02  0.54000000E+02  0.35693725E+03  0.28684029E+03  0.28941799E+03  0.34837264E+00
  20  15   5   3  0.20816306E+02  0.72000000E+02  0.90000000E+02  0.34994737E+03  0.29859501E+03  0.29183352E+03  0.28825219E+00
  20  15   5   4  0.20816306E+02  0.72000000E+02  0.12600000E+03  0.35989933E+03  0.28871315E+03  0.29204156E+03  0.34900494E+00
  20  15   5   5  0.20816306E+02  0.72000000E+02  0.16200000E+03  0.36938398E+03  0.27327315E+03  0.28832563E+03  0.42170681E+00
  20  15   5   6  0.20816306E+02  0.72000000E+02  0.19800000E+03  0.37019447E+03  0.27510361E+03  0.28872900E+03  0.41972471E+00
  20  15   5   7  0.20816306E+02  0.72000000E+02  0.23400000E+03  0.35741920E+03  0.29040745E+03  0.29024835E+03  0.34018555E+00
  20  15   5   8  0.20816306E+02  0.72000000E+02  0.27000000E+03  0.34909751E+03  0.30125442E+03  0.29665647E+03  0.26659291E+00
  20  15   5   9  0.20816306E+02  0.72000000E+02  0.30600000E+03  0.35758043E+03  0.28792725E+03  0.29487685E+03  0.33579909E+00
  20  15   5  10  0.20816306E+02  0.72000000E+02  0.34200000E+03  0.36802010E+03  0.27151893E+03  0.28805884E+03  0.42150834E+00
  20  16   1   1  0.28923327E+02 -0.72000000E+02  0.18000000E+02  0.36431416E+03  0.23907203E+03  0.29164645E+03  0.46425581E+00
  20  16   1   2  0.28923327E+02 -0.72000000E+02  0.54000000E+02  0.34972486E+03  0.27652089E+03  0.26294708E+03  0.40475851E+00
  20  16   1   3  0.28923327E+02 -0.72000000E+02  0.90000000E+02  0.33506801E+03  0.30157537E+03  0.24064728E+03  0.33705329E+00
  20  16   1   4  0.28923327E+02 -0.72000000E+02  0.12600000E+03  0.35171094E+03  0.27480183E+03  0.26521333E+03  0.41045487E+00
  20  16   1   5  0.28923327E+02 -0.72000000E+02  0.16200000E+03  0.36079748E+03  0.23596088E+03  0.29398320E+03  0.45418148E+00
  20  16   1   6  0.28923327E+02 -0.72000000E+02  0.19800000E+03  0.36486601E+03  0.23735403E+03  0.29160821E+03  0.46903307E+00
  20  16   1   7  0.28923327E+02 -0.72000000E+02  0.23400000E+03  0.35105485E+03  0.27730245E+03  0.26223588E+03  0.40901945E+00
  20  16   1   8  0.28923327E+02 -0.72000000E+02  0.27000000E+03  0.33590306E+03  0.30292962E+03  0.24167267E+03  0.33452593E+00
  20  16   1   9  0.28923327E+02 -0.72000000E+02  0.30600000E+03  0.34889338E+03  0.27593769E+03  0.26611484E+03  0.39635739E+00
  20  16   1  10  0.28923327E+02 -0.72000000E+02  0.34200000E+03  0.35941424E+03  0.23789068E+03  0.29439660E+03  0.44549120E+00
  20  16   2   1  0.28923327E+02 -0.36000000E+02  0.18000000E+02  0.40609069E+03  0.21036562E+03  0.26152994E+03  0.65844448E+00
  20  16   2   2  0.28923327E+02 -0.36000000E+02  0.54000000E+02  0.37672757E+03  0.26860261E+03  0.27664237E+03  0.47620304E+00
  20  16   2   3  0.28923327E+02 -0.36000000E+02  0.90000000E+02  0.33991055E+03  0.28729578E+03  0.29418995E+03  0.26827164E+00
  20  16   2   4  0.28923327E+02 -0.36000000E+02  0.12600000E+03  0.37808779E+03  0.26716327E+03  0.27952827E+03  0.47704838E+00
  20  16   2   5  0.28923327E+02 -0.36000000E+02  0.16200000E+03  0.40734293E+03  0.21101501E+03  0.26326366E+03  0.65697498E+00
  20  16   2   6  0.28923327E+02 -0.36000000E+02  0.19800000E+03  0.40734152E+03  0.21052314E+03  0.26131694E+03  0.66067470E+00
  20  16   2   7  0.28923327E+02 -0.36000000E+02  0.23400000E+03  0.37798475E+03  0.26929971E+03  0.27685275E+03  0.47796180E+00
  20  16   2   8  0.28923327E+02 -0.36000000E+02  0.27000000E+03  0.34070482E+03  0.28674518E+03  0.29352041E+03  0.27473573E+00
  20  16   2   9  0.28923327E+02 -0.36000000E+02  0.30600000E+03  0.37791630E+03  0.26653022E+03  0.27816670E+03  0.48041481E+00
  20  16   2  10  0.28923327E+02 -0.36000000E+02  0.34200000E+03  0.40698439E+03  0.20982606E+03  0.26195154E+03  0.65996104E+00
  20  16   3   1  0.28923327E+02  0.13096761E-08  0.18000000E+02  0.42898771E+03  0.19835804E+03  0.24959469E+03  0.72384075E+00
  20  16   3   2  0.28923327E+02  0.13096761E-08  0.54000000E+02  0.37292687E+03  0.25628902E+03  0.30142066E+03  0.43721341E+00
  20  16   3   3  0.28923327E+02  0.13096761E-08  0.90000000E+02  0.33069589E+03  0.26652695E+03  0.32720931E+03  0.18570358E+00
  20  16   3   4  0.28923327E+02  0.13096761E-08  0.12600000E+03  0.37364127E+03  0.25391527E+03  0.30150365E+03  0.44352171E+00
  20  16   3   5  0.28923327E+02  0.13096761E-08  0.16200000E+03  0.42693695E+03  0.19753917E+03  0.24746703E+03  0.72497170E+00
  20  16   3   6  0.28923327E+02  0.13096761E-08  0.19800000E+03  0.42719170E+03  0.19834616E+03  0.24807961E+03  0.72359260E+00
  20  16   3   7  0.28923327E+02  0.13096761E-08  0.23400000E+03  0.37413493E+03  0.25676729E+03  0.30242513E+03  0.43779886E+00
  20  16   3   8  0.28923327E+02  0.13096761E-08  0.27000000E+03  0.32957399E+03  0.26688696E+03  0.32793486E+03  0.17707815E+00
  20  16   3   9  0.28923327E+02  0.13096761E-08  0.30600000E+03  0.37277132E+03  0.25426285E+03  0.30073942E+03  0.44194185E+00
  20  16   3  10  0.28923327E+02  0.13096761E-08  0.34200000E+03  0.42843242E+03  0.19813737E+03  0.24801663E+03  0.72550182E+00
  20  16   4   1  0.28923327E+02  0.36000000E+02  0.18000000E+02  0.40657779E+03  0.21108000E+03  0.26244793E+03  0.65689684E+00
  20  16   4   2  0.28923327E+02  0.36000000E+02  0.54000000E+02  0.37797982E+03  0.26876333E+03  0.27755292E+03  0.47759969E+00
  20  16   4   3  0.28923327E+02  0.36000000E+02  0.90000000E+02  0.34131927E+03  0.28680274E+03  0.29505247E+03  0.27333282E+00
  20  16   4   4  0.28923327E+02  0.36000000E+02  0.12600000E+03  0.37797633E+03  0.26701376E+03  0.27700784E+03  0.48192858E+00
  20  16   4   5  0.28923327E+02  0.36000000E+02  0.16200000E+03  0.40844043E+03  0.21071582E+03  0.26038075E+03  0.66371873E+00
  20  16   4   6  0.28923327E+02  0.36000000E+02  0.19800000E+03  0.40852937E+03  0.21079546E+03  0.26087187E+03  0.66299763E+00
  20  16   4   7  0.28923327E+02  0.36000000E+02  0.23400000E+03  0.37860977E+03  0.26905047E+03  0.27783000E+03  0.47826121E+00
  20  16   4   8  0.28923327E+02  0.36000000E+02  0.27000000E+03  0.34151939E+03  0.28646569E+03  0.29409198E+03  0.27743829E+00
  20  16   4   9  0.28923327E+02  0.36000000E+02  0.30600000E+03  0.37735568E+03  0.26691327E+03  0.27754726E+03  0.47936104E+00
  20  16   4  10  0.28923327E+02  0.36000000E+02  0.34200000E+03  0.40782862E+03  0.20904952E+03  0.26171972E+03  0.66271016E+00
  20  16   5   1  0.28923327E+02  0.72000000E+02  0.18000000E+02  0.36086853E+03  0.24054509E+03  0.29120489E+03  0.45225176E+00
  20  16   5   2  0.28923327E+02  0.72000000E+02  0.54000000E+02  0.34663396E+03  0.27603791E+03  0.26209167E+03  0.39707524E+00
  20  16   5   3  0.28923327E+02  0.72000000E+02  0.90000000E+02  0.33765648E+03  0.30163363E+03  0.24085527E+03  0.34658524E+00
  20  16   5   4  0.28923327E+02  0.72000000E+02  0.12600000E+03  0.34952914E+03  0.27483918E+03  0.26405275E+03  0.40550180E+00
  20  16   5   5  0.28923327E+02  0.72000000E+02  0.16200000E+03  0.36228838E+03  0.23333985E+03  0.29294973E+03  0.46566108E+00
  20  16   5   6  0.28923327E+02  0.72000000E+02  0.19800000E+03  0.36298982E+03  0.23852077E+03  0.29186528E+03  0.46085396E+00
  20  16   5   7  0.28923327E+02  0.72000000E+02  0.23400000E+03  0.34708335E+03  0.27749315E+03  0.26158946E+03  0.39638379E+00
  20  16   5   8  0.28923327E+02  0.72000000E+02  0.27000000E+03  0.33374320E+03  0.30260542E+03  0.24089672E+03  0.32844677E+00
  20  16   5   9  0.28923327E+02  0.72000000E+02  0.30600000E+03  0.35157962E+03  0.27839240E+03  0.26506270E+03  0.40230290E+00
  20  16   5  10  0.28923327E+02  0.72000000E+02  0.34200000E+03  0.36104757E+03  0.23259778E+03  0.29351098E+03  0.46204576E+00
  20  17   1   1  0.40174768E+02 -0.72000000E+02  0.18000000E+02  0.35246496E+03  0.21426328E+03  0.28867079E+03  0.47984394E+00
  20  17   1   2  0.40174768E+02 -0.72000000E+02  0.54000000E+02  0.33672035E+03  0.27284048E+03  0.24494038E+03  0.40713964E+00
  20  17   1   3  0.40174768E+02 -0.72000000E+02  0.90000000E+02  0.32800288E+03  0.31244896E+03  0.22159509E+03  0.31808558E+00
  20  17   1   4  0.40174768E+02 -0.72000000E+02  0.12600000E+03  0.33952118E+03  0.27185531E+03  0.24886403E+03  0.41080442E+00
  20  17   1   5  0.40174768E+02 -0.72000000E+02  0.16200000E+03  0.35514758E+03  0.21201575E+03  0.29176133E+03  0.48435916E+00
  20  17   1   6  0.40174768E+02 -0.72000000E+02  0.19800000E+03  0.35771437E+03  0.21485106E+03  0.28857228E+03  0.49423503E+00
  20  17   1   7  0.40174768E+02 -0.72000000E+02  0.23400000E+03  0.33717914E+03  0.27439740E+03  0.24430404E+03  0.40637405E+00
  20  17   1   8  0.40174768E+02 -0.72000000E+02  0.27000000E+03  0.32657045E+03  0.31024074E+03  0.22086452E+03  0.32005238E+00
  20  17   1   9  0.40174768E+02 -0.72000000E+02  0.30600000E+03  0.33778285E+03  0.27063704E+03  0.24760136E+03  0.41036774E+00
  20  17   1  10  0.40174768E+02 -0.72000000E+02  0.34200000E+03  0.35509300E+03  0.21206176E+03  0.29182110E+03  0.48398495E+00
  20  17   2   1  0.40174768E+02 -0.36000000E+02  0.18000000E+02  0.38209711E+03  0.18206550E+03  0.24787429E+03  0.67605933E+00
  20  17   2   2  0.40174768E+02 -0.36000000E+02  0.54000000E+02  0.36503300E+03  0.26168928E+03  0.25277183E+03  0.50328038E+00
  20  17   2   3  0.40174768E+02 -0.36000000E+02  0.90000000E+02  0.32850428E+03  0.28632425E+03  0.26263355E+03  0.30057049E+00
  20  17   2   4  0.40174768E+02 -0.36000000E+02  0.12600000E+03  0.36592087E+03  0.25960695E+03  0.25341788E+03  0.50852026E+00
  20  17   2   5  0.40174768E+02 -0.36000000E+02  0.16200000E+03  0.38258053E+03  0.18095405E+03  0.24830509E+03  0.67752557E+00
  20  17   2   6  0.40174768E+02 -0.36000000E+02  0.19800000E+03  0.38220021E+03  0.18149369E+03  0.24858930E+03  0.67573062E+00
  20  17   2   7  0.40174768E+02 -0.36000000E+02  0.23400000E+03  0.36610514E+03  0.26182642E+03  0.25362894E+03  0.50429841E+00
  20  17   2   8  0.40174768E+02 -0.36000000E+02  0.27000000E+03  0.32911378E+03  0.28617618E+03  0.26225593E+03  0.30446499E+00
  20  17   2   9  0.40174768E+02 -0.36000000E+02  0.30600000E+03  0.36536746E+03  0.26012223E+03  0.25335883E+03  0.50613928E+00
  20  17   2  10  0.40174768E+02 -0.36000000E+02  0.34200000E+03  0.38174759E+03  0.18008055E+03  0.24760045E+03  0.67839773E+00
  20  17   3   1  0.40174768E+02  0.13096761E-08  0.18000000E+02  0.39472216E+03  0.16640151E+03  0.22362802E+03  0.75065414E+00
  20  17   3   2  0.40174768E+02  0.13096761E-08  0.54000000E+02  0.35707793E+03  0.25395782E+03  0.28161827E+03  0.43608554E+00
  20  17   3   3  0.40174768E+02  0.13096761E-08  0.90000000E+02  0.32479345E+03  0.26338405E+03  0.31195880E+03  0.20993360E+00
  20  17   3   4  0.40174768E+02  0.13096761E-08  0.12600000E+03  0.35932552E+03  0.25170879E+03  0.28203400E+03  0.44661472E+00
  20  17   3   5  0.40174768E+02  0.13096761E-08  0.16200000E+03  0.39175894E+03  0.16545262E+03  0.22181781E+03  0.75052069E+00
  20  17   3   6  0.40174768E+02  0.13096761E-08  0.19800000E+03  0.39280569E+03  0.16612524E+03  0.22322009E+03  0.74910352E+00
  20  17   3   7  0.40174768E+02  0.13096761E-08  0.23400000E+03  0.35858598E+03  0.25442209E+03  0.28331392E+03  0.43617604E+00
  20  17   3   8  0.40174768E+02  0.13096761E-08  0.27000000E+03  0.32540312E+03  0.26373052E+03  0.31208379E+03  0.21166065E+00
  20  17   3   9  0.40174768E+02  0.13096761E-08  0.30600000E+03  0.35787917E+03  0.25049288E+03  0.28162648E+03  0.44541328E+00
  20  17   3  10  0.40174768E+02  0.13096761E-08  0.34200000E+03  0.39346866E+03  0.16503093E+03  0.22253417E+03  0.75210611E+00
  20  17   4   1  0.40174768E+02  0.36000000E+02  0.18000000E+02  0.38290361E+03  0.18174530E+03  0.24752390E+03  0.67841175E+00
  20  17   4   2  0.40174768E+02  0.36000000E+02  0.54000000E+02  0.36509027E+03  0.26238722E+03  0.25216539E+03  0.50321279E+00
  20  17   4   3  0.40174768E+02  0.36000000E+02  0.90000000E+02  0.32987708E+03  0.28568064E+03  0.26222511E+03  0.30905633E+00
  20  17   4   4  0.40174768E+02  0.36000000E+02  0.12600000E+03  0.36553113E+03  0.25810782E+03  0.25423297E+03  0.50882758E+00
  20  17   4   5  0.40174768E+02  0.36000000E+02  0.16200000E+03  0.38221441E+03  0.18059985E+03  0.24805783E+03  0.67776585E+00
  20  17   4   6  0.40174768E+02  0.36000000E+02  0.19800000E+03  0.38393480E+03  0.18162423E+03  0.24710876E+03  0.68098265E+00
  20  17   4   7  0.40174768E+02  0.36000000E+02  0.23400000E+03  0.36489402E+03  0.26197859E+03  0.25257869E+03  0.50269951E+00
  20  17   4   8  0.40174768E+02  0.36000000E+02  0.27000000E+03  0.32995658E+03  0.28615951E+03  0.26279629E+03  0.30675446E+00
  20  17   4   9  0.40174768E+02  0.36000000E+02  0.30600000E+03  0.36554777E+03  0.25892477E+03  0.25372222E+03  0.50826255E+00
  20  17   4  10  0.40174768E+02  0.36000000E+02  0.34200000E+03  0.38055002E+03  0.18054069E+03  0.24715455E+03  0.67655917E+00
  20  17   5   1  0.40174768E+02  0.72000000E+02  0.18000000E+02  0.35395335E+03  0.21268326E+03  0.28960788E+03  0.48473886E+00
  20  17   5   2  0.40174768E+02  0.72000000E+02  0.54000000E+02  0.33354347E+03  0.27545345E+03  0.24421717E+03  0.39094333E+00
  20  17   5   3  0.40174768E+02  0.72000000E+02  0.90000000E+02  0.32941536E+03  0.31104720E+03  0.21912535E+03  0.33296332E+00
  20  17   5   4  0.40174768E+02  0.72000000E+02  0.12600000E+03  0.33592230E+03  0.27211855E+03  0.24628412E+03  0.40313786E+00
  20  17   5   5  0.40174768E+02  0.72000000E+02  0.16200000E+03  0.35610427E+03  0.21277436E+03  0.29288029E+03  0.48327604E+00
  20  17   5   6  0.40174768E+02  0.72000000E+02  0.19800000E+03  0.35618338E+03  0.21306270E+03  0.29246421E+03  0.48398150E+00
  20  17   5   7  0.40174768E+02  0.72000000E+02  0.23400000E+03  0.33648275E+03  0.27530211E+03  0.24557194E+03  0.39897519E+00
  20  17   5   8  0.40174768E+02  0.72000000E+02  0.27000000E+03  0.32517387E+03  0.30824835E+03  0.21966974E+03  0.32251517E+00
  20  17   5   9  0.40174768E+02  0.72000000E+02  0.30600000E+03  0.34022934E+03  0.27421005E+03  0.24745681E+03  0.41071729E+00
  20  17   5  10  0.40174768E+02  0.72000000E+02  0.34200000E+03  0.35276945E+03  0.21201503E+03  0.29117626E+03  0.47875508E+00
  20  18   1   1  0.55790236E+02 -0.72000000E+02  0.18000000E+02  0.36807774E+03  0.20074973E+03  0.29037944E+03  0.54008138E+00
  20  18   1   2  0.55790236E+02 -0.72000000E+02  0.54000000E+02  0.35738126E+03  0.27928237E+03  0.24159347E+03  0.46615806E+00
  20  18   1   3  0.55790236E+02 -0.72000000E+02  0.90000000E+02  0.34992748E+03  0.32959101E+03  0.20577609E+03  0.38352400E+00
  20  18   1   4  0.55790236E+02 -0.72000000E+02  0.12600000E+03  0.36122626E+03  0.27635617E+03  0.24294157E+03  0.48118959E+00
  20  18   1   5  0.55790236E+02 -0.72000000E+02  0.16200000E+03  0.36928635E+03  0.20123366E+03  0.29053867E+03  0.54203454E+00
  20  18   1   6  0.55790236E+02 -0.72000000E+02  0.19800000E+03  0.37085577E+03  0.19988290E+03  0.28974413E+03  0.54954836E+00
  20  18   1   7  0.55790236E+02 -0.72000000E+02  0.23400000E+03  0.35660610E+03  0.27960999E+03  0.24039105E+03  0.46539342E+00
  20  18   1   8  0.55790236E+02 -0.72000000E+02  0.27000000E+03  0.35080619E+03  0.32948529E+03  0.20513418E+03  0.38796323E+00
  20  18   1   9  0.55790236E+02 -0.72000000E+02  0.30600000E+03  0.35591168E+03  0.27800186E+03  0.24241861E+03  0.46298072E+00
  20  18   1  10  0.55790236E+02 -0.72000000E+02  0.34200000E+03  0.36751214E+03  0.19866660E+03  0.29055141E+03  0.54137495E+00
  20  18   2   1  0.55790236E+02 -0.36000000E+02  0.18000000E+02  0.38925095E+03  0.16655806E+03  0.23548752E+03  0.72545541E+00
  20  18   2   2  0.55790236E+02 -0.36000000E+02  0.54000000E+02  0.37714827E+03  0.25863146E+03  0.23558718E+03  0.56977344E+00
  20  18   2   3  0.55790236E+02 -0.36000000E+02  0.90000000E+02  0.35280411E+03  0.30755552E+03  0.25582840E+03  0.35712373E+00
  20  18   2   4  0.55790236E+02 -0.36000000E+02  0.12600000E+03  0.37837194E+03  0.25601544E+03  0.23626947E+03  0.57612932E+00
  20  18   2   5  0.55790236E+02 -0.36000000E+02  0.16200000E+03  0.38646513E+03  0.16420570E+03  0.23582872E+03  0.72354948E+00
  20  18   2   6  0.55790236E+02 -0.36000000E+02  0.19800000E+03  0.38800512E+03  0.16643740E+03  0.23625443E+03  0.72262141E+00
  20  18   2   7  0.55790236E+02 -0.36000000E+02  0.23400000E+03  0.37799993E+03  0.25814231E+03  0.23508178E+03  0.57342689E+00
  20  18   2   8  0.55790236E+02 -0.36000000E+02  0.27000000E+03  0.35396672E+03  0.30792616E+03  0.25595846E+03  0.36016389E+00
  20  18   2   9  0.55790236E+02 -0.36000000E+02  0.30600000E+03  0.37738263E+03  0.25643083E+03  0.23650179E+03  0.57277113E+00
  20  18   2  10  0.55790236E+02 -0.36000000E+02  0.34200000E+03  0.38771746E+03  0.16424771E+03  0.23551504E+03  0.72577837E+00
  20  18   3   1  0.55790236E+02  0.13096761E-08  0.18000000E+02  0.39154747E+03  0.14735320E+03  0.20252246E+03  0.79541926E+00
  20  18   3   2  0.55790236E+02  0.13096761E-08  0.54000000E+02  0.37481048E+03  0.25616796E+03  0.26335799E+03  0.51958760E+00
  20  18   3   3  0.55790236E+02  0.13096761E-08  0.90000000E+02  0.35070861E+03  0.28136247E+03  0.31355267E+03  0.27851572E+00
  20  18   3   4  0.55790236E+02  0.13096761E-08  0.12600000E+03  0.37547723E+03  0.25270081E+03  0.26227028E+03  0.52957712E+00
  20  18   3   5  0.55790236E+02  0.13096761E-08  0.16200000E+03  0.39086862E+03  0.14731618E+03  0.20335115E+03  0.79364296E+00
  20  18   3   6  0.55790236E+02  0.13096761E-08  0.19800000E+03  0.39277955E+03  0.14834966E+03  0.20442667E+03  0.79323428E+00
  20  18   3   7  0.55790236E+02  0.13096761E-08  0.23400000E+03  0.37373886E+03  0.25559457E+03  0.26240308E+03  0.51967621E+00
  20  18   3   8  0.55790236E+02  0.13096761E-08  0.27000000E+03  0.35152229E+03  0.28154266E+03  0.31345772E+03  0.28168243E+00
  20  18   3   9  0.55790236E+02  0.13096761E-08  0.30600000E+03  0.37360457E+03  0.25309159E+03  0.26207917E+03  0.52450033E+00
  20  18   3  10  0.55790236E+02  0.13096761E-08  0.34200000E+03  0.39180215E+03  0.14643990E+03  0.20313174E+03  0.79575407E+00
  20  18   4   1  0.55790236E+02  0.36000000E+02  0.18000000E+02  0.38884189E+03  0.16558597E+03  0.23624394E+03  0.72476519E+00
  20  18   4   2  0.55790236E+02  0.36000000E+02  0.54000000E+02  0.37684636E+03  0.25740933E+03  0.23516334E+03  0.57200677E+00
  20  18   4   3  0.55790236E+02  0.36000000E+02  0.90000000E+02  0.35439106E+03  0.30789627E+03  0.25542063E+03  0.36286346E+00
  20  18   4   4  0.55790236E+02  0.36000000E+02  0.12600000E+03  0.37608461E+03  0.25630758E+03  0.23590890E+03  0.57103048E+00
  20  18   4   5  0.55790236E+02  0.36000000E+02  0.16200000E+03  0.38790435E+03  0.16341675E+03  0.23548371E+03  0.72699631E+00
  20  18   4   6  0.55790236E+02  0.36000000E+02  0.19800000E+03  0.38864010E+03  0.16516347E+03  0.23568357E+03  0.72581733E+00
  20  18   4   7  0.55790236E+02  0.36000000E+02  0.23400000E+03  0.37559904E+03  0.25819211E+03  0.23523105E+03  0.56761608E+00
  20  18   4   8  0.55790236E+02  0.36000000E+02  0.27000000E+03  0.35551198E+03  0.30741969E+03  0.25575026E+03  0.36736837E+00
  20  18   4   9  0.55790236E+02  0.36000000E+02  0.30600000E+03  0.37690481E+03  0.25618005E+03  0.23564912E+03  0.57355664E+00
  20  18   4  10  0.55790236E+02  0.36000000E+02  0.34200000E+03  0.38752153E+03  0.16406103E+03  0.23582543E+03  0.72521794E+00
  20  18   5   1  0.55790236E+02  0.72000000E+02  0.18000000E+02  0.36825514E+03  0.20155366E+03  0.28772022E+03  0.54499993E+00
  20  18   5   2  0.55790236E+02  0.72000000E+02  0.54000000E+02  0.35513484E+03  0.27945824E+03  0.23963957E+03  0.46272112E+00
  20  18   5   3  0.55790236E+02  0.72000000E+02  0.90000000E+02  0.34940782E+03  0.32908037E+03  0.20673822E+03  0.38144094E+00
  20  18   5   4  0.55790236E+02  0.72000000E+02  0.12600000E+03  0.36081816E+03  0.27652500E+03  0.24298092E+03  0.47958343E+00
  20  18   5   5  0.55790236E+02  0.72000000E+02  0.16200000E+03  0.36722285E+03  0.19973703E+03  0.28869366E+03  0.54306075E+00
  20  18   5   6  0.55790236E+02  0.72000000E+02  0.19800000E+03  0.37200305E+03  0.20192729E+03  0.28805709E+03  0.55287647E+00
  20  18   5   7  0.55790236E+02  0.72000000E+02  0.23400000E+03  0.35749294E+03  0.27789307E+03  0.23896016E+03  0.47447084E+00
  20  18   5   8  0.55790236E+02  0.72000000E+02  0.27000000E+03  0.34744570E+03  0.33025613E+03  0.20607896E+03  0.37235125E+00
  20  18   5   9  0.55790236E+02  0.72000000E+02  0.30600000E+03  0.35960269E+03  0.27687062E+03  0.24240477E+03  0.47640118E+00
  20  18   5  10  0.55790236E+02  0.72000000E+02  0.34200000E+03  0.36698362E+03  0.19669343E+03  0.29011434E+03  0.54389148E+00
  20  19   1   1  0.77462380E+02 -0.72000000E+02  0.18000000E+02  0.33250706E+03  0.18880037E+03  0.26043006E+03  0.53207077E+00
  20  19   1   2  0.77462380E+02 -0.72000000E+02  0.54000000E+02  0.32685129E+03  0.24573135E+03  0.21243231E+03  0.50617972E+00
  20  19   1   3  0.77462380E+02 -0.72000000E+02  0.90000000E+02  0.31674219E+03  0.30465213E+03  0.17298044E+03  0.38831598E+00
  20  19   1   4  0.77462380E+02 -0.72000000E+02  0.12600000E+03  0.33032323E+03  0.24699870E+03  0.21474361E+03  0.50912012E+00
  20  19   1   5  0.77462380E+02 -0.72000000E+02  0.16200000E+03  0.33201245E+03  0.18556590E+03  0.25921581E+03  0.53902999E+00
  20  19   1   6  0.77462380E+02 -0.72000000E+02  0.19800000E+03  0.33081982E+03  0.18722672E+03  0.25976598E+03  0.53156722E+00
  20  19   1   7  0.77462380E+02 -0.72000000E+02  0.23400000E+03  0.32636860E+03  0.24674264E+03  0.21319008E+03  0.50086618E+00
  20  19   1   8  0.77462380E+02 -0.72000000E+02  0.27000000E+03  0.32096133E+03  0.30628049E+03  0.17331444E+03  0.39890200E+00
  20  19   1   9  0.77462380E+02 -0.72000000E+02  0.30600000E+03  0.32716937E+03  0.24580892E+03  0.21500940E+03  0.50181580E+00
  20  19   1  10  0.77462380E+02 -0.72000000E+02  0.34200000E+03  0.33020939E+03  0.18992944E+03  0.26087617E+03  0.52250897E+00
  20  19   2   1  0.77462380E+02 -0.36000000E+02  0.18000000E+02  0.35318334E+03  0.14814863E+03  0.21497028E+03  0.72678743E+00
  20  19   2   2  0.77462380E+02 -0.36000000E+02  0.54000000E+02  0.34405689E+03  0.22919805E+03  0.20296626E+03  0.60411007E+00
  20  19   2   3  0.77462380E+02 -0.36000000E+02  0.90000000E+02  0.32762833E+03  0.26576832E+03  0.20553940E+03  0.47419923E+00
  20  19   2   4  0.77462380E+02 -0.36000000E+02  0.12600000E+03  0.34284402E+03  0.22717386E+03  0.20237890E+03  0.60624643E+00
  20  19   2   5  0.77462380E+02 -0.36000000E+02  0.16200000E+03  0.35248084E+03  0.14588768E+03  0.21641202E+03  0.72586978E+00
  20  19   2   6  0.77462380E+02 -0.36000000E+02  0.19800000E+03  0.35245415E+03  0.14778523E+03  0.21554873E+03  0.72508625E+00
  20  19   2   7  0.77462380E+02 -0.36000000E+02  0.23400000E+03  0.34357961E+03  0.22872034E+03  0.20225302E+03  0.60516015E+00
  20  19   2   8  0.77462380E+02 -0.36000000E+02  0.27000000E+03  0.32715088E+03  0.26487183E+03  0.20558275E+03  0.47480253E+00
  20  19   2   9  0.77462380E+02 -0.36000000E+02  0.30600000E+03  0.34335103E+03  0.22717102E+03  0.20232512E+03  0.60750622E+00
  20  19   2  10  0.77462380E+02 -0.36000000E+02  0.34200000E+03  0.35370952E+03  0.14629399E+03  0.21595607E+03  0.72808438E+00
  20  19   3   1  0.77462380E+02  0.13096761E-08  0.18000000E+02  0.35319445E+03  0.12824939E+03  0.18027733E+03  0.80381055E+00
  20  19   3   2  0.77462380E+02  0.13096761E-08  0.54000000E+02  0.34289702E+03  0.22562337E+03  0.22282005E+03  0.57239294E+00
  20  19   3   3  0.77462380E+02  0.13096761E-08  0.90000000E+02  0.32051710E+03  0.23289347E+03  0.24793047E+03  0.43683673E+00
  20  19   3   4  0.77462380E+02  0.13096761E-08  0.12600000E+03  0.34331722E+03  0.22359527E+03  0.22167047E+03  0.57947142E+00
  20  19   3   5  0.77462380E+02  0.13096761E-08  0.16200000E+03  0.35398194E+03  0.12774194E+03  0.18162149E+03  0.80325977E+00
  20  19   3   6  0.77462380E+02  0.13096761E-08  0.19800000E+03  0.35467974E+03  0.12817004E+03  0.18137706E+03  0.80395034E+00
  20  19   3   7  0.77462380E+02  0.13096761E-08  0.23400000E+03  0.34214479E+03  0.22600399E+03  0.22260191E+03  0.57019142E+00
  20  19   3   8  0.77462380E+02  0.13096761E-08  0.27000000E+03  0.32123642E+03  0.23302220E+03  0.24807260E+03  0.43872382E+00
  20  19   3   9  0.77462380E+02  0.13096761E-08  0.30600000E+03  0.34202416E+03  0.22374239E+03  0.22187792E+03  0.57561112E+00
  20  19   3  10  0.77462380E+02  0.13096761E-08  0.34200000E+03  0.35374960E+03  0.12716896E+03  0.18055437E+03  0.80512905E+00
  20  19   4   1  0.77462380E+02  0.36000000E+02  0.18000000E+02  0.35400328E+03  0.14725085E+03  0.21501027E+03  0.72904111E+00
  20  19   4   2  0.77462380E+02  0.36000000E+02  0.54000000E+02  0.34378609E+03  0.22894089E+03  0.20229845E+03  0.60512953E+00
  20  19   4   3  0.77462380E+02  0.36000000E+02  0.90000000E+02  0.32719781E+03  0.26549498E+03  0.20557898E+03  0.47341688E+00
  20  19   4   4  0.77462380E+02  0.36000000E+02  0.12600000E+03  0.34367012E+03  0.22800898E+03  0.20337730E+03  0.60481293E+00
  20  19   4   5  0.77462380E+02  0.36000000E+02  0.16200000E+03  0.35183785E+03  0.14623699E+03  0.21572833E+03  0.72564812E+00
  20  19   4   6  0.77462380E+02  0.36000000E+02  0.19800000E+03  0.35361134E+03  0.14667398E+03  0.21569084E+03  0.72794601E+00
  20  19   4   7  0.77462380E+02  0.36000000E+02  0.23400000E+03  0.34404407E+03  0.22971860E+03  0.20180817E+03  0.60505163E+00
  20  19   4   8  0.77462380E+02  0.36000000E+02  0.27000000E+03  0.32770950E+03  0.26551085E+03  0.20511801E+03  0.47590220E+00
  20  19   4   9  0.77462380E+02  0.36000000E+02  0.30600000E+03  0.34396643E+03  0.22710621E+03  0.20320263E+03  0.60752997E+00
  20  19   4  10  0.77462380E+02  0.36000000E+02  0.34200000E+03  0.35312331E+03  0.14620925E+03  0.21614581E+03  0.72695148E+00
  20  19   5   1  0.77462380E+02  0.72000000E+02  0.18000000E+02  0.32957983E+03  0.19096060E+03  0.26044517E+03  0.51990936E+00
  20  19   5   2  0.77462380E+02  0.72000000E+02  0.54000000E+02  0.32752279E+03  0.24567220E+03  0.21382613E+03  0.50556876E+00
  20  19   5   3  0.77462380E+02  0.72000000E+02  0.90000000E+02  0.31945892E+03  0.30619333E+03  0.17247405E+03  0.39492008E+00
  20  19   5   4  0.77462380E+02  0.72000000E+02  0.12600000E+03  0.32858857E+03  0.24493739E+03  0.21374203E+03  0.51060691E+00
  20  19   5   5  0.77462380E+02  0.72000000E+02  0.16200000E+03  0.32773027E+03  0.18633307E+03  0.26239185E+03  0.51786488E+00
  20  19   5   6  0.77462380E+02  0.72000000E+02  0.19800000E+03  0.33136060E+03  0.18961244E+03  0.26020921E+03  0.52795148E+00
  20  19   5   7  0.77462380E+02  0.72000000E+02  0.23400000E+03  0.32806544E+03  0.24672534E+03  0.21441386E+03  0.50362472E+00
  20  19   5   8  0.77462380E+02  0.72000000E+02  0.27000000E+03  0.32016304E+03  0.30699187E+03  0.17395894E+03  0.39268093E+00
  20  19   5   9  0.77462380E+02  0.72000000E+02  0.30600000E+03  0.32645110E+03  0.24554306E+03  0.21432830E+03  0.50160600E+00
  20  19   5  10  0.77462380E+02  0.72000000E+02  0.34200000E+03  0.33062099E+03  0.18813973E+03  0.26035534E+03  0.52803388E+00
  20  20   1   1  0.10754036E+03 -0.72000000E+02  0.18000000E+02  0.21164958E+03  0.10489984E+03  0.18403463E+03  0.49913854E+00
  20  20   1   2  0.10754036E+03 -0.72000000E+02  0.54000000E+02  0.20472049E+03  0.16108778E+03  0.13786861E+03  0.46365413E+00
  20  20   1   3  0.10754036E+03 -0.72000000E+02  0.90000000E+02  0.19721069E+03  0.19850445E+03  0.95395905E+02  0.37642289E+00
  20  20   1   4  0.10754036E+03 -0.72000000E+02  0.12600000E+03  0.20596773E+03  0.16423580E+03  0.13543959E+03  0.46588415E+00
  20  20   1   5  0.10754036E+03 -0.72000000E+02  0.16200000E+03  0.21214321E+03  0.10127256E+03  0.18245723E+03  0.51619795E+00
  20  20   1   6  0.10754036E+03 -0.72000000E+02  0.19800000E+03  0.21228185E+03  0.10419909E+03  0.18155174E+03  0.51381494E+00
  20  20   1   7  0.10754036E+03 -0.72000000E+02  0.23400000E+03  0.20394219E+03  0.16348178E+03  0.13779622E+03  0.45045165E+00
  20  20   1   8  0.10754036E+03 -0.72000000E+02  0.27000000E+03  0.19864892E+03  0.19555256E+03  0.95535503E+02  0.39982052E+00
  20  20   1   9  0.10754036E+03 -0.72000000E+02  0.30600000E+03  0.20453137E+03  0.16277684E+03  0.13757422E+03  0.45709277E+00
  20  20   1  10  0.10754036E+03 -0.72000000E+02  0.34200000E+03  0.21100006E+03  0.10311230E+03  0.18266715E+03  0.50585779E+00
  20  20   2   1  0.10754036E+03 -0.36000000E+02  0.18000000E+02  0.23113315E+03  0.10452131E+03  0.15746803E+03  0.66567585E+00
  20  20   2   2  0.10754036E+03 -0.36000000E+02  0.54000000E+02  0.21064562E+03  0.14838512E+03  0.12616722E+03  0.57251565E+00
  20  20   2   3  0.10754036E+03 -0.36000000E+02  0.90000000E+02  0.19276398E+03  0.16705787E+03  0.11662767E+03  0.44143385E+00
  20  20   2   4  0.10754036E+03 -0.36000000E+02  0.12600000E+03  0.21026353E+03  0.14721289E+03  0.12588770E+03  0.57567621E+00
  20  20   2   5  0.10754036E+03 -0.36000000E+02  0.16200000E+03  0.23149622E+03  0.10453085E+03  0.15821048E+03  0.66451839E+00
  20  20   2   6  0.10754036E+03 -0.36000000E+02  0.19800000E+03  0.23066414E+03  0.10553432E+03  0.15864823E+03  0.65880923E+00
  20  20   2   7  0.10754036E+03 -0.36000000E+02  0.23400000E+03  0.21007824E+03  0.14815865E+03  0.12563771E+03  0.57247490E+00
  20  20   2   8  0.10754036E+03 -0.36000000E+02  0.27000000E+03  0.19344809E+03  0.16792017E+03  0.11634547E+03  0.44239657E+00
  20  20   2   9  0.10754036E+03 -0.36000000E+02  0.30600000E+03  0.21007004E+03  0.14751364E+03  0.12767923E+03  0.56874285E+00
  20  20   2  10  0.10754036E+03 -0.36000000E+02  0.34200000E+03  0.23153220E+03  0.10410786E+03  0.15659857E+03  0.67017877E+00
  20  20   3   1  0.10754036E+03  0.13096761E-08  0.18000000E+02  0.23836384E+03  0.10655787E+03  0.14680235E+03  0.71042712E+00
  20  20   3   2  0.10754036E+03  0.13096761E-08  0.54000000E+02  0.20750470E+03  0.14538333E+03  0.14199527E+03  0.52042852E+00
  20  20   3   3  0.10754036E+03  0.13096761E-08  0.90000000E+02  0.18541564E+03  0.14525987E+03  0.14570754E+03  0.38434558E+00
  20  20   3   4  0.10754036E+03  0.13096761E-08  0.12600000E+03  0.20778014E+03  0.14558161E+03  0.14100384E+03  0.52428042E+00
  20  20   3   5  0.10754036E+03  0.13096761E-08  0.16200000E+03  0.23832006E+03  0.10501792E+03  0.14721870E+03  0.71211131E+00
  20  20   3   6  0.10754036E+03  0.13096761E-08  0.19800000E+03  0.23894829E+03  0.10534465E+03  0.14663601E+03  0.71452068E+00
  20  20   3   7  0.10754036E+03  0.13096761E-08  0.23400000E+03  0.20695647E+03  0.14651005E+03  0.14162042E+03  0.51528613E+00
  20  20   3   8  0.10754036E+03  0.13096761E-08  0.27000000E+03  0.18612794E+03  0.14401234E+03  0.14528643E+03  0.39602568E+00
  20  20   3   9  0.10754036E+03  0.13096761E-08  0.30600000E+03  0.20730726E+03  0.14526864E+03  0.14203170E+03  0.51978205E+00
  20  20   3  10  0.10754036E+03  0.13096761E-08  0.34200000E+03  0.23873819E+03  0.10553313E+03  0.14563699E+03  0.71623080E+00
  20  20   4   1  0.10754036E+03  0.36000000E+02  0.18000000E+02  0.23155714E+03  0.10475338E+03  0.15849492E+03  0.66342058E+00
  20  20   4   2  0.10754036E+03  0.36000000E+02  0.54000000E+02  0.21047829E+03  0.14727872E+03  0.12711882E+03  0.57280739E+00
  20  20   4   3  0.10754036E+03  0.36000000E+02  0.90000000E+02  0.19388138E+03  0.16624383E+03  0.11573577E+03  0.45421933E+00
  20  20   4   4  0.10754036E+03  0.36000000E+02  0.12600000E+03  0.21071235E+03  0.14750899E+03  0.12567348E+03  0.57710605E+00
  20  20   4   5  0.10754036E+03  0.36000000E+02  0.16200000E+03  0.23086716E+03  0.10383992E+03  0.15799928E+03  0.66466473E+00
  20  20   4   6  0.10754036E+03  0.36000000E+02  0.19800000E+03  0.23113744E+03  0.10516264E+03  0.15885980E+03  0.66030935E+00
  20  20   4   7  0.10754036E+03  0.36000000E+02  0.23400000E+03  0.21052268E+03  0.14657206E+03  0.12682508E+03  0.57617173E+00
  20  20   4   8  0.10754036E+03  0.36000000E+02  0.27000000E+03  0.19362538E+03  0.16649564E+03  0.11565278E+03  0.45191381E+00
  20  20   4   9  0.10754036E+03  0.36000000E+02  0.30600000E+03  0.21038455E+03  0.14718084E+03  0.12671836E+03  0.57390050E+00
  20  20   4  10  0.10754036E+03  0.36000000E+02  0.34200000E+03  0.23082851E+03  0.10374129E+03  0.15769576E+03  0.66564374E+00
  20  20   5   1  0.10754036E+03  0.72000000E+02  0.18000000E+02  0.21083508E+03  0.10376620E+03  0.18297375E+03  0.50230152E+00
  20  20   5   2  0.10754036E+03  0.72000000E+02  0.54000000E+02  0.20432971E+03  0.16370251E+03  0.13576958E+03  0.45830887E+00
  20  20   5   3  0.10754036E+03  0.72000000E+02  0.90000000E+02  0.19807613E+03  0.19761223E+03  0.95612501E+02  0.38583684E+00
  20  20   5   4  0.10754036E+03  0.72000000E+02  0.12600000E+03  0.20335575E+03  0.16534966E+03  0.13958086E+03  0.43386581E+00
  20  20   5   5  0.10754036E+03  0.72000000E+02  0.16200000E+03  0.21105351E+03  0.10521910E+03  0.18314883E+03  0.49920337E+00
  20  20   5   6  0.10754036E+03  0.72000000E+02  0.19800000E+03  0.21042742E+03  0.10559725E+03  0.18252492E+03  0.49789490E+00
  20  20   5   7  0.10754036E+03  0.72000000E+02  0.23400000E+03  0.20443021E+03  0.16231804E+03  0.13789494E+03  0.45728282E+00
  20  20   5   8  0.10754036E+03  0.72000000E+02  0.27000000E+03  0.19964634E+03  0.19733345E+03  0.94476369E+02  0.39954988E+00
  20  20   5   9  0.10754036E+03  0.72000000E+02  0.30600000E+03  0.20394618E+03  0.16340479E+03  0.13883345E+03  0.44732647E+00
  20  20   5  10  0.10754036E+03  0.72000000E+02  0.34200000E+03  0.21143931E+03  0.10394660E+03  0.18270303E+03  0.50583009E+00
  21   1   1   1  0.80792544E-01 -0.72000000E+02  0.18000000E+02  0.12415311E+04  0.11215849E+04  0.12800587E+04  0.60430839E-01
  21   1   1   2  0.80792544E-01 -0.72000000E+02  0.54000000E+02  0.12008409E+04  0.12075547E+04  0.12088488E+04 -0.12297319E-01
  21   1   1   3  0.80792544E-01 -0.72000000E+02  0.90000000E+02  0.13017377E+04  0.12174204E+04  0.11566463E+04  0.16792321E+00
  21   1   1   4  0.80792544E-01 -0.72000000E+02  0.12600000E+03  0.12828403E+04  0.12465072E+04  0.12027894E+04  0.88375590E-01
  21   1   1   5  0.80792544E-01 -0.72000000E+02  0.16200000E+03  0.12697043E+04  0.11899679E+04  0.13926915E+04 -0.40726707E-01
  21   1   1   6  0.80792544E-01 -0.72000000E+02  0.19800000E+03  0.13434552E+04  0.11557298E+04  0.13213744E+04  0.14627127E+00
  21   1   1   7  0.80792544E-01 -0.72000000E+02  0.23400000E+03  0.12283083E+04  0.13228017E+04  0.12068331E+04 -0.62558046E-01
  21   1   1   8  0.80792544E-01 -0.72000000E+02  0.27000000E+03  0.12320589E+04  0.12741697E+04  0.11250666E+04  0.48306376E-01
  21   1   1   9  0.80792544E-01 -0.72000000E+02  0.30600000E+03  0.12178531E+04  0.12373573E+04  0.11415168E+04  0.44573104E-01
  21   1   1  10  0.80792544E-01 -0.72000000E+02  0.34200000E+03  0.12425932E+04  0.11307497E+04  0.12584525E+04  0.73112902E-01
  21   1   2   1  0.80792544E-01 -0.36000000E+02  0.18000000E+02  0.12739593E+04  0.11837304E+04  0.12251791E+04  0.10587462E+00
  21   1   2   2  0.80792544E-01 -0.36000000E+02  0.54000000E+02  0.12355853E+04  0.12386591E+04  0.11103945E+04  0.93697199E-01
  21   1   2   3  0.80792544E-01 -0.36000000E+02  0.90000000E+02  0.11704945E+04  0.13744535E+04  0.12023867E+04 -0.21704986E+00
  21   1   2   4  0.80792544E-01 -0.36000000E+02  0.12600000E+03  0.12402201E+04  0.12856614E+04  0.11759193E+04  0.13191241E-01
  21   1   2   5  0.80792544E-01 -0.36000000E+02  0.16200000E+03  0.12603235E+04  0.12234083E+04  0.13235089E+04 -0.22529645E-01
  21   1   2   6  0.80792544E-01 -0.36000000E+02  0.19800000E+03  0.12762911E+04  0.11990055E+04  0.13427511E+04  0.52928392E-02
  21   1   2   7  0.80792544E-01 -0.36000000E+02  0.23400000E+03  0.12136450E+04  0.12424278E+04  0.12784657E+04 -0.78833472E-01
  21   1   2   8  0.80792544E-01 -0.36000000E+02  0.27000000E+03  0.11951296E+04  0.12765773E+04  0.11824270E+04 -0.59899750E-01
  21   1   2   9  0.80792544E-01 -0.36000000E+02  0.30600000E+03  0.12663452E+04  0.12536856E+04  0.11433524E+04  0.10235469E+00
  21   1   2  10  0.80792544E-01 -0.36000000E+02  0.34200000E+03  0.12335360E+04  0.12769759E+04  0.12190074E+04 -0.24127106E-01
  21   1   3   1  0.80792544E-01  0.13096761E-08  0.18000000E+02  0.12620639E+04  0.12267171E+04  0.12481922E+04  0.38545781E-01
  21   1   3   2  0.80792544E-01  0.13096761E-08  0.54000000E+02  0.11311955E+04  0.13815109E+04  0.12459523E+04 -0.35236024E+00
  21   1   3   3  0.80792544E-01  0.13096761E-08  0.90000000E+02  0.11761273E+04  0.13057506E+04  0.13372257E+04 -0.26263982E+00
  21   1   3   4  0.80792544E-01  0.13096761E-08  0.12600000E+03  0.11227677E+04  0.13405575E+04  0.13345066E+04 -0.41915811E+00
  21   1   3   5  0.80792544E-01  0.13096761E-08  0.16200000E+03  0.12743981E+04  0.12691269E+04  0.13616614E+04 -0.66690852E-01
  21   1   3   6  0.80792544E-01  0.13096761E-08  0.19800000E+03  0.12442733E+04  0.12432443E+04  0.13768162E+04 -0.11136912E+00
  21   1   3   7  0.80792544E-01  0.13096761E-08  0.23400000E+03  0.11049566E+04  0.13700484E+04  0.13008938E+04 -0.46173811E+00
  21   1   3   8  0.80792544E-01  0.13096761E-08  0.27000000E+03  0.11264551E+04  0.13326365E+04  0.13510979E+04 -0.41909613E+00
  21   1   3   9  0.80792544E-01  0.13096761E-08  0.30600000E+03  0.11154751E+04  0.12862378E+04  0.12891281E+04 -0.33259640E+00
  21   1   3  10  0.80792544E-01  0.13096761E-08  0.34200000E+03  0.12618226E+04  0.12339419E+04  0.13326120E+04 -0.35823082E-01
  21   1   4   1  0.80792544E-01  0.36000000E+02  0.18000000E+02  0.12525468E+04  0.10337598E+04  0.13769851E+04  0.55135078E-01
  21   1   4   2  0.80792544E-01  0.36000000E+02  0.54000000E+02  0.12003516E+04  0.11806106E+04  0.13147090E+04 -0.83497321E-01
  21   1   4   3  0.80792544E-01  0.36000000E+02  0.90000000E+02  0.12057684E+04  0.13056886E+04  0.12728025E+04 -0.14344186E+00
  21   1   4   4  0.80792544E-01  0.36000000E+02  0.12600000E+03  0.12642382E+04  0.12315354E+04  0.11768443E+04  0.92271499E-01
  21   1   4   5  0.80792544E-01  0.36000000E+02  0.16200000E+03  0.12857523E+04  0.11080640E+04  0.11679515E+04  0.21607154E+00
  21   1   4   6  0.80792544E-01  0.36000000E+02  0.19800000E+03  0.12709108E+04  0.11295888E+04  0.12559505E+04  0.11671704E+00
  21   1   4   7  0.80792544E-01  0.36000000E+02  0.23400000E+03  0.11885974E+04  0.12195788E+04  0.12102514E+04 -0.44789303E-01
  21   1   4   8  0.80792544E-01  0.36000000E+02  0.27000000E+03  0.11912798E+04  0.12896355E+04  0.12476109E+04 -0.13437568E+00
  21   1   4   9  0.80792544E-01  0.36000000E+02  0.30600000E+03  0.12926604E+04  0.12322400E+04  0.12400891E+04  0.85490848E-01
  21   1   4  10  0.80792544E-01  0.36000000E+02  0.34200000E+03  0.12885305E+04  0.10730816E+04  0.13568986E+04  0.98759791E-01
  21   1   5   1  0.80792544E-01  0.72000000E+02  0.18000000E+02  0.13610623E+04  0.10606293E+04  0.12561623E+04  0.27047452E+00
  21   1   5   2  0.80792544E-01  0.72000000E+02  0.54000000E+02  0.13419921E+04  0.13119242E+04  0.11626611E+04  0.14685632E+00
  21   1   5   3  0.80792544E-01  0.72000000E+02  0.90000000E+02  0.13051237E+04  0.12771058E+04  0.11979560E+04  0.99978987E-01
  21   1   5   4  0.80792544E-01  0.72000000E+02  0.12600000E+03  0.12208804E+04  0.12851868E+04  0.12563620E+04 -0.83544052E-01
  21   1   5   5  0.80792544E-01  0.72000000E+02  0.16200000E+03  0.12632825E+04  0.10931717E+04  0.13145123E+04  0.84216227E-01
  21   1   5   6  0.80792544E-01  0.72000000E+02  0.19800000E+03  0.12676306E+04  0.10992500E+04  0.13200486E+04  0.81802859E-01
  21   1   5   7  0.80792544E-01  0.72000000E+02  0.23400000E+03  0.12426500E+04  0.12087250E+04  0.12213894E+04  0.43890668E-01
  21   1   5   8  0.80792544E-01  0.72000000E+02  0.27000000E+03  0.13191648E+04  0.12932002E+04  0.11427089E+04  0.14430597E+00
  21   1   5   9  0.80792544E-01  0.72000000E+02  0.30600000E+03  0.13150345E+04  0.12216247E+04  0.12460174E+04  0.11961535E+00
  21   1   5  10  0.80792544E-01  0.72000000E+02  0.34200000E+03  0.12970874E+04  0.11478258E+04  0.12871851E+04  0.11605851E+00
  21   2   1   1  0.20948586E+00 -0.72000000E+02  0.18000000E+02  0.79209792E+03  0.79584856E+03  0.96274152E+03 -0.24338433E+00
  21   2   1   2  0.20948586E+00 -0.72000000E+02  0.54000000E+02  0.83131395E+03  0.80570073E+03  0.91476124E+03 -0.75082193E-01
  21   2   1   3  0.20948586E+00 -0.72000000E+02  0.90000000E+02  0.79644253E+03  0.84997294E+03  0.92301349E+03 -0.24101887E+00
  21   2   1   4  0.20948586E+00 -0.72000000E+02  0.12600000E+03  0.81705080E+03  0.84822192E+03  0.90906806E+03 -0.15784150E+00
  21   2   1   5  0.20948586E+00 -0.72000000E+02  0.16200000E+03  0.77104555E+03  0.86246487E+03  0.92266392E+03 -0.34156788E+00
  21   2   1   6  0.20948586E+00 -0.72000000E+02  0.19800000E+03  0.79794245E+03  0.84287527E+03  0.93457624E+03 -0.24378926E+00
  21   2   1   7  0.20948586E+00 -0.72000000E+02  0.23400000E+03  0.76696401E+03  0.83531498E+03  0.91203384E+03 -0.30012663E+00
  21   2   1   8  0.20948586E+00 -0.72000000E+02  0.27000000E+03  0.80500576E+03  0.77088741E+03  0.91736166E+03 -0.10782707E+00
  21   2   1   9  0.20948586E+00 -0.72000000E+02  0.30600000E+03  0.78281424E+03  0.74624835E+03  0.95010397E+03 -0.19091759E+00
  21   2   1  10  0.20948586E+00 -0.72000000E+02  0.34200000E+03  0.77169669E+03  0.79579362E+03  0.92946124E+03 -0.25704953E+00
  21   2   2   1  0.20948586E+00 -0.36000000E+02  0.18000000E+02  0.74452037E+03  0.83771153E+03  0.81400873E+03 -0.23069165E+00
  21   2   2   2  0.20948586E+00 -0.36000000E+02  0.54000000E+02  0.80838669E+03  0.88141009E+03  0.84930357E+03 -0.14630865E+00
  21   2   2   3  0.20948586E+00 -0.36000000E+02  0.90000000E+02  0.78876504E+03  0.87630257E+03  0.87414670E+03 -0.23124482E+00
  21   2   2   4  0.20948586E+00 -0.36000000E+02  0.12600000E+03  0.78334280E+03  0.87663405E+03  0.85557617E+03 -0.22264863E+00
  21   2   2   5  0.20948586E+00 -0.36000000E+02  0.16200000E+03  0.72668013E+03  0.85939261E+03  0.89755594E+03 -0.46209766E+00
  21   2   2   6  0.20948586E+00 -0.36000000E+02  0.19800000E+03  0.73849885E+03  0.85897800E+03  0.88685250E+03 -0.39751092E+00
  21   2   2   7  0.20948586E+00 -0.36000000E+02  0.23400000E+03  0.77757798E+03  0.89248380E+03  0.85416723E+03 -0.26204065E+00
  21   2   2   8  0.20948586E+00 -0.36000000E+02  0.27000000E+03  0.80913525E+03  0.86905791E+03  0.83175368E+03 -0.10514447E+00
  21   2   2   9  0.20948586E+00 -0.36000000E+02  0.30600000E+03  0.78634572E+03  0.88261355E+03  0.86054884E+03 -0.22873499E+00
  21   2   2  10  0.20948586E+00 -0.36000000E+02  0.34200000E+03  0.74403699E+03  0.85424579E+03  0.88276396E+03 -0.36292675E+00
  21   2   3   1  0.20948586E+00  0.13096761E-08  0.18000000E+02  0.66781316E+03  0.82213488E+03  0.92892187E+03 -0.72521289E+00
  21   2   3   2  0.20948586E+00  0.13096761E-08  0.54000000E+02  0.69403218E+03  0.84089781E+03  0.86131458E+03 -0.50407941E+00
  21   2   3   3  0.20948586E+00  0.13096761E-08  0.90000000E+02  0.76622788E+03  0.84638040E+03  0.78591636E+03 -0.13610336E+00
  21   2   3   4  0.20948586E+00  0.13096761E-08  0.12600000E+03  0.74922588E+03  0.83953582E+03  0.87677163E+03 -0.31252931E+00
  21   2   3   5  0.20948586E+00  0.13096761E-08  0.16200000E+03  0.67577115E+03  0.83571536E+03  0.91779402E+03 -0.68697015E+00
  21   2   3   6  0.20948586E+00  0.13096761E-08  0.19800000E+03  0.63726188E+03  0.84524393E+03  0.94050361E+03 -0.96869451E+00
  21   2   3   7  0.20948586E+00  0.13096761E-08  0.23400000E+03  0.68585710E+03  0.84160419E+03  0.89303808E+03 -0.60056839E+00
  21   2   3   8  0.20948586E+00  0.13096761E-08  0.27000000E+03  0.76894404E+03  0.85697884E+03  0.84191051E+03 -0.22043567E+00
  21   2   3   9  0.20948586E+00  0.13096761E-08  0.30600000E+03  0.74085297E+03  0.83067358E+03  0.89329309E+03 -0.35552116E+00
  21   2   3  10  0.20948586E+00  0.13096761E-08  0.34200000E+03  0.64591387E+03  0.80396497E+03  0.92763458E+03 -0.80590666E+00
  21   2   4   1  0.20948586E+00  0.36000000E+02  0.18000000E+02  0.77485697E+03  0.85815006E+03  0.92125796E+03 -0.32006079E+00
  21   2   4   2  0.20948586E+00  0.36000000E+02  0.54000000E+02  0.83335260E+03  0.86650925E+03  0.85689636E+03 -0.69229511E-01
  21   2   4   3  0.20948586E+00  0.36000000E+02  0.90000000E+02  0.82678687E+03  0.88368999E+03  0.84617928E+03 -0.94923027E-01
  21   2   4   4  0.20948586E+00  0.36000000E+02  0.12600000E+03  0.84674442E+03  0.88535385E+03  0.81581332E+03 -0.10774842E-01
  21   2   4   5  0.20948586E+00  0.36000000E+02  0.16200000E+03  0.77297104E+03  0.87277591E+03  0.86671867E+03 -0.26609121E+00
  21   2   4   6  0.20948586E+00  0.36000000E+02  0.19800000E+03  0.77246574E+03  0.84895348E+03  0.85076578E+03 -0.21042096E+00
  21   2   4   7  0.20948586E+00  0.36000000E+02  0.23400000E+03  0.80399915E+03  0.89771355E+03  0.84943494E+03 -0.18146251E+00
  21   2   4   8  0.20948586E+00  0.36000000E+02  0.27000000E+03  0.82699751E+03  0.87945451E+03  0.83258936E+03 -0.72226873E-01
  21   2   4   9  0.20948586E+00  0.36000000E+02  0.30600000E+03  0.83679224E+03  0.83492833E+03  0.83929584E+03 -0.77140104E-03
  21   2   4  10  0.20948586E+00  0.36000000E+02  0.34200000E+03  0.78195036E+03  0.83652599E+03  0.91314243E+03 -0.25407959E+00
  21   2   5   1  0.20948586E+00  0.72000000E+02  0.18000000E+02  0.81791364E+03  0.79085554E+03  0.92347602E+03 -0.10485695E+00
  21   2   5   2  0.20948586E+00  0.72000000E+02  0.54000000E+02  0.73449990E+03  0.76811023E+03  0.92255340E+03 -0.33561126E+00
  21   2   5   3  0.20948586E+00  0.72000000E+02  0.90000000E+02  0.76429194E+03  0.80729114E+03  0.88638106E+03 -0.23034293E+00
  21   2   5   4  0.20948586E+00  0.72000000E+02  0.12600000E+03  0.79320879E+03  0.78914422E+03  0.90043036E+03 -0.13919944E+00
  21   2   5   5  0.20948586E+00  0.72000000E+02  0.16200000E+03  0.77048521E+03  0.87054461E+03  0.91628522E+03 -0.34543365E+00
  21   2   5   6  0.20948586E+00  0.72000000E+02  0.19800000E+03  0.82428790E+03  0.82669144E+03  0.92766955E+03 -0.13620451E+00
  21   2   5   7  0.20948586E+00  0.72000000E+02  0.23400000E+03  0.80456320E+03  0.81809707E+03  0.88385535E+03 -0.12037226E+00
  21   2   5   8  0.20948586E+00  0.72000000E+02  0.27000000E+03  0.77655780E+03  0.80390906E+03  0.89288106E+03 -0.19685389E+00
  21   2   5   9  0.20948586E+00  0.72000000E+02  0.30600000E+03  0.79995901E+03  0.78379359E+03  0.95537875E+03 -0.19315426E+00
  21   2   5  10  0.20948586E+00  0.72000000E+02  0.34200000E+03  0.78797760E+03  0.80859566E+03  0.95613136E+03 -0.26267689E+00
  21   3   1   1  0.32386639E+00 -0.72000000E+02  0.18000000E+02  0.60023253E+03  0.67366188E+03  0.73135766E+03 -0.37213676E+00
  21   3   1   2  0.32386639E+00 -0.72000000E+02  0.54000000E+02  0.63175380E+03  0.63929053E+03  0.73222143E+03 -0.18367593E+00
  21   3   1   3  0.32386639E+00 -0.72000000E+02  0.90000000E+02  0.60577325E+03  0.65193709E+03  0.73196039E+03 -0.30911375E+00
  21   3   1   4  0.32386639E+00 -0.72000000E+02  0.12600000E+03  0.61351553E+03  0.66799929E+03  0.70511613E+03 -0.25319943E+00
  21   3   1   5  0.32386639E+00 -0.72000000E+02  0.16200000E+03  0.59029124E+03  0.69531146E+03  0.69881059E+03 -0.39447797E+00
  21   3   1   6  0.32386639E+00 -0.72000000E+02  0.19800000E+03  0.59290513E+03  0.69243899E+03  0.68909647E+03 -0.35736362E+00
  21   3   1   7  0.32386639E+00 -0.72000000E+02  0.23400000E+03  0.58131600E+03  0.69566417E+03  0.67704556E+03 -0.39428890E+00
  21   3   1   8  0.32386639E+00 -0.72000000E+02  0.27000000E+03  0.60870712E+03  0.67163572E+03  0.71877549E+03 -0.30589627E+00
  21   3   1   9  0.32386639E+00 -0.72000000E+02  0.30600000E+03  0.64250196E+03  0.64602167E+03  0.74483727E+03 -0.17745388E+00
  21   3   1  10  0.32386639E+00 -0.72000000E+02  0.34200000E+03  0.61399915E+03  0.67579529E+03  0.74048401E+03 -0.33293007E+00
  21   3   2   1  0.32386639E+00 -0.36000000E+02  0.18000000E+02  0.56587472E+03  0.74388004E+03  0.66180838E+03 -0.54794484E+00
  21   3   2   2  0.32386639E+00 -0.36000000E+02  0.54000000E+02  0.58630319E+03  0.71976333E+03  0.67098180E+03 -0.40839534E+00
  21   3   2   3  0.32386639E+00 -0.36000000E+02  0.90000000E+02  0.59891405E+03  0.68474876E+03  0.69435008E+03 -0.32563162E+00
  21   3   2   4  0.32386639E+00 -0.36000000E+02  0.12600000E+03  0.58604646E+03  0.71304622E+03  0.70554018E+03 -0.46487192E+00
  21   3   2   5  0.32386639E+00 -0.36000000E+02  0.16200000E+03  0.55847530E+03  0.73395765E+03  0.74428695E+03 -0.75164414E+00
  21   3   2   6  0.32386639E+00 -0.36000000E+02  0.19800000E+03  0.57754760E+03  0.75097034E+03  0.72926446E+03 -0.64255163E+00
  21   3   2   7  0.32386639E+00 -0.36000000E+02  0.23400000E+03  0.59982146E+03  0.71269723E+03  0.70197854E+03 -0.39070421E+00
  21   3   2   8  0.32386639E+00 -0.36000000E+02  0.27000000E+03  0.60863887E+03  0.69108478E+03  0.70304580E+03 -0.31177551E+00
  21   3   2   9  0.32386639E+00 -0.36000000E+02  0.30600000E+03  0.58857215E+03  0.70546802E+03  0.69164523E+03 -0.40879020E+00
  21   3   2  10  0.32386639E+00 -0.36000000E+02  0.34200000E+03  0.56540538E+03  0.72681027E+03  0.66975370E+03 -0.52779852E+00
  21   3   3   1  0.32386639E+00  0.13096761E-08  0.18000000E+02  0.50821796E+03  0.75539626E+03  0.73559723E+03 -0.11521278E+01
  21   3   3   2  0.32386639E+00  0.13096761E-08  0.54000000E+02  0.57868682E+03  0.71454487E+03  0.72070531E+03 -0.53785733E+00
  21   3   3   3  0.32386639E+00  0.13096761E-08  0.90000000E+02  0.64010711E+03  0.68082649E+03  0.68416789E+03 -0.13683919E+00
  21   3   3   4  0.32386639E+00  0.13096761E-08  0.12600000E+03  0.60951196E+03  0.69000815E+03  0.72077813E+03 -0.33999919E+00
  21   3   3   5  0.32386639E+00  0.13096761E-08  0.16200000E+03  0.50838929E+03  0.75448999E+03  0.74194150E+03 -0.11661645E+01
  21   3   3   6  0.32386639E+00  0.13096761E-08  0.19800000E+03  0.50349629E+03  0.77314867E+03  0.75022700E+03 -0.12890738E+01
  21   3   3   7  0.32386639E+00  0.13096761E-08  0.23400000E+03  0.57265650E+03  0.73348497E+03  0.71973691E+03 -0.61010556E+00
  21   3   3   8  0.32386639E+00  0.13096761E-08  0.27000000E+03  0.64956991E+03  0.68085090E+03  0.68755022E+03 -0.10949529E+00
  21   3   3   9  0.32386639E+00  0.13096761E-08  0.30600000E+03  0.60180619E+03  0.68933910E+03  0.72631827E+03 -0.38432876E+00
  21   3   3  10  0.32386639E+00  0.13096761E-08  0.34200000E+03  0.49875175E+03  0.73507030E+03  0.73347226E+03 -0.11674283E+01
  21   3   4   1  0.32386639E+00  0.36000000E+02  0.18000000E+02  0.60705601E+03  0.74209423E+03  0.72632456E+03 -0.46295993E+00
  21   3   4   2  0.32386639E+00  0.36000000E+02  0.54000000E+02  0.61032282E+03  0.71398668E+03  0.68489366E+03 -0.31392244E+00
  21   3   4   3  0.32386639E+00  0.36000000E+02  0.90000000E+02  0.62639454E+03  0.69556458E+03  0.68592418E+03 -0.21607383E+00
  21   3   4   4  0.32386639E+00  0.36000000E+02  0.12600000E+03  0.61318478E+03  0.71309988E+03  0.70569333E+03 -0.33846590E+00
  21   3   4   5  0.32386639E+00  0.36000000E+02  0.16200000E+03  0.57544071E+03  0.74468091E+03  0.68367744E+03 -0.54313760E+00
  21   3   4   6  0.32386639E+00  0.36000000E+02  0.19800000E+03  0.58803223E+03  0.74582211E+03  0.67871281E+03 -0.47043800E+00
  21   3   4   7  0.32386639E+00  0.36000000E+02  0.23400000E+03  0.59484171E+03  0.72745016E+03  0.67964487E+03 -0.40050623E+00
  21   3   4   8  0.32386639E+00  0.36000000E+02  0.27000000E+03  0.61272828E+03  0.67999789E+03  0.67287754E+03 -0.21879821E+00
  21   3   4   9  0.32386639E+00  0.36000000E+02  0.30600000E+03  0.59541137E+03  0.69234541E+03  0.68042511E+03 -0.32902882E+00
  21   3   4  10  0.32386639E+00  0.36000000E+02  0.34200000E+03  0.58756799E+03  0.74756394E+03  0.72115039E+03 -0.56256775E+00
  21   3   5   1  0.32386639E+00  0.72000000E+02  0.18000000E+02  0.60488971E+03  0.70546389E+03  0.69213799E+03 -0.33473194E+00
  21   3   5   2  0.32386639E+00  0.72000000E+02  0.54000000E+02  0.59792844E+03  0.71505089E+03  0.67800968E+03 -0.35796487E+00
  21   3   5   3  0.32386639E+00  0.72000000E+02  0.90000000E+02  0.63335941E+03  0.67209025E+03  0.72403389E+03 -0.21643352E+00
  21   3   5   4  0.32386639E+00  0.72000000E+02  0.12600000E+03  0.60083431E+03  0.67455180E+03  0.73812813E+03 -0.38483117E+00
  21   3   5   5  0.32386639E+00  0.72000000E+02  0.16200000E+03  0.60362065E+03  0.65891318E+03  0.74993825E+03 -0.36757565E+00
  21   3   5   6  0.32386639E+00  0.72000000E+02  0.19800000E+03  0.59983671E+03  0.67202070E+03  0.72858863E+03 -0.36526135E+00
  21   3   5   7  0.32386639E+00  0.72000000E+02  0.23400000E+03  0.59153195E+03  0.68026749E+03  0.70065018E+03 -0.36274241E+00
  21   3   5   8  0.32386639E+00  0.72000000E+02  0.27000000E+03  0.62051889E+03  0.63560724E+03  0.70588171E+03 -0.17164046E+00
  21   3   5   9  0.32386639E+00  0.72000000E+02  0.30600000E+03  0.60899710E+03  0.67315315E+03  0.69292129E+03 -0.25819869E+00
  21   3   5  10  0.32386639E+00  0.72000000E+02  0.34200000E+03  0.59379271E+03  0.67716831E+03  0.71741457E+03 -0.38013156E+00
  21   4   1   1  0.48261100E+00 -0.72000000E+02  0.18000000E+02  0.49314054E+03  0.61306278E+03  0.55348261E+03 -0.40259821E+00
  21   4   1   2  0.48261100E+00 -0.72000000E+02  0.54000000E+02  0.49340705E+03  0.57394609E+03  0.57890922E+03 -0.36485641E+00
  21   4   1   3  0.48261100E+00 -0.72000000E+02  0.90000000E+02  0.48985611E+03  0.49770711E+03  0.62436160E+03 -0.32843479E+00
  21   4   1   4  0.48261100E+00 -0.72000000E+02  0.12600000E+03  0.48553084E+03  0.51483055E+03  0.64118139E+03 -0.43412977E+00
  21   4   1   5  0.48261100E+00 -0.72000000E+02  0.16200000E+03  0.48816030E+03  0.60929179E+03  0.59618743E+03 -0.52470517E+00
  21   4   1   6  0.48261100E+00 -0.72000000E+02  0.19800000E+03  0.48125368E+03  0.62464803E+03  0.57962103E+03 -0.56763746E+00
  21   4   1   7  0.48261100E+00 -0.72000000E+02  0.23400000E+03  0.49832818E+03  0.55773241E+03  0.62512718E+03 -0.41313311E+00
  21   4   1   8  0.48261100E+00 -0.72000000E+02  0.27000000E+03  0.51385729E+03  0.51094869E+03  0.64774115E+03 -0.28884480E+00
  21   4   1   9  0.48261100E+00 -0.72000000E+02  0.30600000E+03  0.50624388E+03  0.55925720E+03  0.61256481E+03 -0.34227521E+00
  21   4   1  10  0.48261100E+00 -0.72000000E+02  0.34200000E+03  0.49770088E+03  0.61551359E+03  0.56993863E+03 -0.42040674E+00
  21   4   2   1  0.48261100E+00 -0.36000000E+02  0.18000000E+02  0.45894744E+03  0.60326520E+03  0.57377862E+03 -0.64540131E+00
  21   4   2   2  0.48261100E+00 -0.36000000E+02  0.54000000E+02  0.48389728E+03  0.59476717E+03  0.57168662E+03 -0.45324462E+00
  21   4   2   3  0.48261100E+00 -0.36000000E+02  0.90000000E+02  0.48489692E+03  0.55092614E+03  0.60641258E+03 -0.42744448E+00
  21   4   2   4  0.48261100E+00 -0.36000000E+02  0.12600000E+03  0.47798281E+03  0.56405074E+03  0.60676066E+03 -0.50198938E+00
  21   4   2   5  0.48261100E+00 -0.36000000E+02  0.16200000E+03  0.46788802E+03  0.59267542E+03  0.61655106E+03 -0.67047789E+00
  21   4   2   6  0.48261100E+00 -0.36000000E+02  0.19800000E+03  0.46113999E+03  0.59935949E+03  0.61802692E+03 -0.74274335E+00
  21   4   2   7  0.48261100E+00 -0.36000000E+02  0.23400000E+03  0.48918157E+03  0.57145467E+03  0.61064055E+03 -0.46144254E+00
  21   4   2   8  0.48261100E+00 -0.36000000E+02  0.27000000E+03  0.50080852E+03  0.55907467E+03  0.61942961E+03 -0.38802245E+00
  21   4   2   9  0.48261100E+00 -0.36000000E+02  0.30600000E+03  0.47213243E+03  0.57473330E+03  0.58664646E+03 -0.51288721E+00
  21   4   2  10  0.48261100E+00 -0.36000000E+02  0.34200000E+03  0.46063833E+03  0.58527798E+03  0.56764893E+03 -0.56648036E+00
  21   4   3   1  0.48261100E+00  0.13096761E-08  0.18000000E+02  0.43851790E+03  0.60714817E+03  0.65964621E+03 -0.10898871E+01
  21   4   3   2  0.48261100E+00  0.13096761E-08  0.54000000E+02  0.48014679E+03  0.57986422E+03  0.62953468E+03 -0.58877731E+00
  21   4   3   3  0.48261100E+00  0.13096761E-08  0.90000000E+02  0.52049495E+03  0.54349290E+03  0.62040576E+03 -0.25553746E+00
  21   4   3   4  0.48261100E+00  0.13096761E-08  0.12600000E+03  0.48866164E+03  0.57576875E+03  0.61893271E+03 -0.49626609E+00
  21   4   3   5  0.48261100E+00  0.13096761E-08  0.16200000E+03  0.42825159E+03  0.59602588E+03  0.66725645E+03 -0.11823352E+01
  21   4   3   6  0.48261100E+00  0.13096761E-08  0.19800000E+03  0.43411641E+03  0.60200214E+03  0.67360436E+03 -0.11653458E+01
  21   4   3   7  0.48261100E+00  0.13096761E-08  0.23400000E+03  0.47811473E+03  0.58165627E+03  0.62587020E+03 -0.59680151E+00
  21   4   3   8  0.48261100E+00  0.13096761E-08  0.27000000E+03  0.52222862E+03  0.54278091E+03  0.60730592E+03 -0.21631150E+00
  21   4   3   9  0.48261100E+00  0.13096761E-08  0.30600000E+03  0.48474247E+03  0.57244116E+03  0.62051831E+03 -0.51661045E+00
  21   4   3  10  0.48261100E+00  0.13096761E-08  0.34200000E+03  0.42709407E+03  0.59015276E+03  0.65678683E+03 -0.11370868E+01
  21   4   4   1  0.48261100E+00  0.36000000E+02  0.18000000E+02  0.46360556E+03  0.59902383E+03  0.61504544E+03 -0.71476767E+00
  21   4   4   2  0.48261100E+00  0.36000000E+02  0.54000000E+02  0.50264813E+03  0.58043525E+03  0.60262848E+03 -0.38541840E+00
  21   4   4   3  0.48261100E+00  0.36000000E+02  0.90000000E+02  0.51394474E+03  0.55831219E+03  0.60319413E+03 -0.27878721E+00
  21   4   4   4  0.48261100E+00  0.36000000E+02  0.12600000E+03  0.48775719E+03  0.58735704E+03  0.58467179E+03 -0.44348248E+00
  21   4   4   5  0.48261100E+00  0.36000000E+02  0.16200000E+03  0.46016337E+03  0.59631075E+03  0.58110944E+03 -0.63700973E+00
  21   4   4   6  0.48261100E+00  0.36000000E+02  0.19800000E+03  0.47610624E+03  0.60213219E+03  0.57472082E+03 -0.52831286E+00
  21   4   4   7  0.48261100E+00  0.36000000E+02  0.23400000E+03  0.48485434E+03  0.60044661E+03  0.57369656E+03 -0.46684731E+00
  21   4   4   8  0.48261100E+00  0.36000000E+02  0.27000000E+03  0.50166311E+03  0.54787624E+03  0.60734425E+03 -0.32921361E+00
  21   4   4   9  0.48261100E+00  0.36000000E+02  0.30600000E+03  0.47918578E+03  0.55933212E+03  0.60444449E+03 -0.47680618E+00
  21   4   4  10  0.48261100E+00  0.36000000E+02  0.34200000E+03  0.46797037E+03  0.59545328E+03  0.61924023E+03 -0.68501285E+00
  21   4   5   1  0.48261100E+00  0.72000000E+02  0.18000000E+02  0.50403505E+03  0.60840011E+03  0.57812006E+03 -0.38628188E+00
  21   4   5   2  0.48261100E+00  0.72000000E+02  0.54000000E+02  0.48482042E+03  0.56687206E+03  0.62014004E+03 -0.50162747E+00
  21   4   5   3  0.48261100E+00  0.72000000E+02  0.90000000E+02  0.50871259E+03  0.51434764E+03  0.64303658E+03 -0.31004575E+00
  21   4   5   4  0.48261100E+00  0.72000000E+02  0.12600000E+03  0.50646924E+03  0.55926786E+03  0.62079343E+03 -0.36088663E+00
  21   4   5   5  0.48261100E+00  0.72000000E+02  0.16200000E+03  0.49263569E+03  0.61718729E+03  0.56664656E+03 -0.44630744E+00
  21   4   5   6  0.48261100E+00  0.72000000E+02  0.19800000E+03  0.48942339E+03  0.61661429E+03  0.55344541E+03 -0.43301454E+00
  21   4   5   7  0.48261100E+00  0.72000000E+02  0.23400000E+03  0.50526475E+03  0.55483087E+03  0.58976674E+03 -0.28413915E+00
  21   4   5   8  0.48261100E+00  0.72000000E+02  0.27000000E+03  0.48327113E+03  0.51760103E+03  0.62198973E+03 -0.40179683E+00
  21   4   5   9  0.48261100E+00  0.72000000E+02  0.30600000E+03  0.50566319E+03  0.52295528E+03  0.63443757E+03 -0.32187284E+00
  21   4   5  10  0.48261100E+00  0.72000000E+02  0.34200000E+03  0.48463401E+03  0.62071343E+03  0.58997033E+03 -0.56118227E+00
  21   5   1   1  0.70292689E+00 -0.72000000E+02  0.18000000E+02  0.40618638E+03  0.49960983E+03  0.49015182E+03 -0.48453415E+00
  21   5   1   2  0.70292689E+00 -0.72000000E+02  0.54000000E+02  0.42109965E+03  0.49050851E+03  0.50011602E+03 -0.38365957E+00
  21   5   1   3  0.70292689E+00 -0.72000000E+02  0.90000000E+02  0.41325558E+03  0.47270628E+03  0.51954577E+03 -0.44448572E+00
  21   5   1   4  0.70292689E+00 -0.72000000E+02  0.12600000E+03  0.41625287E+03  0.49524627E+03  0.50934035E+03 -0.45641715E+00
  21   5   1   5  0.70292689E+00 -0.72000000E+02  0.16200000E+03  0.41063780E+03  0.51219480E+03  0.49476350E+03 -0.50374866E+00
  21   5   1   6  0.70292689E+00 -0.72000000E+02  0.19800000E+03  0.40960319E+03  0.49572816E+03  0.50138632E+03 -0.48155360E+00
  21   5   1   7  0.70292689E+00 -0.72000000E+02  0.23400000E+03  0.41803886E+03  0.47455833E+03  0.51056859E+03 -0.39017985E+00
  21   5   1   8  0.70292689E+00 -0.72000000E+02  0.27000000E+03  0.41400620E+03  0.47182460E+03  0.50010085E+03 -0.37898537E+00
  21   5   1   9  0.70292689E+00 -0.72000000E+02  0.30600000E+03  0.40856716E+03  0.49031652E+03  0.47585624E+03 -0.39836310E+00
  21   5   1  10  0.70292689E+00 -0.72000000E+02  0.34200000E+03  0.41641046E+03  0.49350959E+03  0.48712445E+03 -0.38652943E+00
  21   5   2   1  0.70292689E+00 -0.36000000E+02  0.18000000E+02  0.38478441E+03  0.50658102E+03  0.48438435E+03 -0.65897503E+00
  21   5   2   2  0.70292689E+00 -0.36000000E+02  0.54000000E+02  0.40914217E+03  0.49725957E+03  0.49757552E+03 -0.47806572E+00
  21   5   2   3  0.70292689E+00 -0.36000000E+02  0.90000000E+02  0.41427518E+03  0.48815877E+03  0.50797309E+03 -0.44599785E+00
  21   5   2   4  0.70292689E+00 -0.36000000E+02  0.12600000E+03  0.39886777E+03  0.51016186E+03  0.50142606E+03 -0.60813235E+00
  21   5   2   5  0.70292689E+00 -0.36000000E+02  0.16200000E+03  0.39445404E+03  0.50515321E+03  0.48493807E+03 -0.57571863E+00
  21   5   2   6  0.70292689E+00 -0.36000000E+02  0.19800000E+03  0.38536203E+03  0.50701603E+03  0.47644716E+03 -0.62981303E+00
  21   5   2   7  0.70292689E+00 -0.36000000E+02  0.23400000E+03  0.40746521E+03  0.49317216E+03  0.49814964E+03 -0.47978699E+00
  21   5   2   8  0.70292689E+00 -0.36000000E+02  0.27000000E+03  0.41774773E+03  0.48998611E+03  0.50018830E+03 -0.40469264E+00
  21   5   2   9  0.70292689E+00 -0.36000000E+02  0.30600000E+03  0.39444480E+03  0.49860940E+03  0.48000234E+03 -0.53937832E+00
  21   5   2  10  0.70292689E+00 -0.36000000E+02  0.34200000E+03  0.38422726E+03  0.50304867E+03  0.48716877E+03 -0.66087318E+00
  21   5   3   1  0.70292689E+00  0.13096761E-08  0.18000000E+02  0.37431195E+03  0.50020276E+03  0.55965938E+03 -0.10106476E+01
  21   5   3   2  0.70292689E+00  0.13096761E-08  0.54000000E+02  0.41461406E+03  0.49173428E+03  0.54347753E+03 -0.56240656E+00
  21   5   3   3  0.70292689E+00  0.13096761E-08  0.90000000E+02  0.42999716E+03  0.48995916E+03  0.52396865E+03 -0.39158983E+00
  21   5   3   4  0.70292689E+00  0.13096761E-08  0.12600000E+03  0.41540987E+03  0.49228665E+03  0.53855264E+03 -0.54256071E+00
  21   5   3   5  0.70292689E+00  0.13096761E-08  0.16200000E+03  0.36952575E+03  0.49915954E+03  0.56840429E+03 -0.10953742E+01
  21   5   3   6  0.70292689E+00  0.13096761E-08  0.19800000E+03  0.37084835E+03  0.49944630E+03  0.56228189E+03 -0.10563285E+01
  21   5   3   7  0.70292689E+00  0.13096761E-08  0.23400000E+03  0.41229043E+03  0.49363286E+03  0.54183530E+03 -0.58032754E+00
  21   5   3   8  0.70292689E+00  0.13096761E-08  0.27000000E+03  0.43312617E+03  0.49406061E+03  0.52415832E+03 -0.38284272E+00
  21   5   3   9  0.70292689E+00  0.13096761E-08  0.30600000E+03  0.41815248E+03  0.49040199E+03  0.54018544E+03 -0.52213289E+00
  21   5   3  10  0.70292689E+00  0.13096761E-08  0.34200000E+03  0.37069927E+03  0.49234216E+03  0.56048698E+03 -0.10250137E+01
  21   5   4   1  0.70292689E+00  0.36000000E+02  0.18000000E+02  0.38843025E+03  0.50099194E+03  0.48231964E+03 -0.60270210E+00
  21   5   4   2  0.70292689E+00  0.36000000E+02  0.54000000E+02  0.41820184E+03  0.49317364E+03  0.49728171E+03 -0.40231443E+00
  21   5   4   3  0.70292689E+00  0.36000000E+02  0.90000000E+02  0.43033489E+03  0.48513265E+03  0.50920046E+03 -0.33550358E+00
  21   5   4   4  0.70292689E+00  0.36000000E+02  0.12600000E+03  0.40414195E+03  0.49814246E+03  0.48884997E+03 -0.49120820E+00
  21   5   4   5  0.70292689E+00  0.36000000E+02  0.16200000E+03  0.38754428E+03  0.50594392E+03  0.48724128E+03 -0.64252425E+00
  21   5   4   6  0.70292689E+00  0.36000000E+02  0.19800000E+03  0.39645401E+03  0.51063201E+03  0.48122325E+03 -0.56614734E+00
  21   5   4   7  0.70292689E+00  0.36000000E+02  0.23400000E+03  0.41199360E+03  0.50655992E+03  0.49627570E+03 -0.48137237E+00
  21   5   4   8  0.70292689E+00  0.36000000E+02  0.27000000E+03  0.42002434E+03  0.48340923E+03  0.50662172E+03 -0.38972003E+00
  21   5   4   9  0.70292689E+00  0.36000000E+02  0.30600000E+03  0.40366873E+03  0.50260935E+03  0.50465935E+03 -0.55661877E+00
  21   5   4  10  0.70292689E+00  0.36000000E+02  0.34200000E+03  0.39164427E+03  0.50714407E+03  0.49012394E+03 -0.62146177E+00
  21   5   5   1  0.70292689E+00  0.72000000E+02  0.18000000E+02  0.41839489E+03  0.49189639E+03  0.49840412E+03 -0.40061901E+00
  21   5   5   2  0.70292689E+00  0.72000000E+02  0.54000000E+02  0.42498410E+03  0.47528595E+03  0.50391706E+03 -0.32834611E+00
  21   5   5   3  0.70292689E+00  0.72000000E+02  0.90000000E+02  0.41285907E+03  0.47790037E+03  0.49300440E+03 -0.38291252E+00
  21   5   5   4  0.70292689E+00  0.72000000E+02  0.12600000E+03  0.41445536E+03  0.49806592E+03  0.47055196E+03 -0.36659466E+00
  21   5   5   5  0.70292689E+00  0.72000000E+02  0.16200000E+03  0.41064766E+03  0.50166858E+03  0.48298764E+03 -0.43789393E+00
  21   5   5   6  0.70292689E+00  0.72000000E+02  0.19800000E+03  0.41574032E+03  0.49151965E+03  0.49099037E+03 -0.39627134E+00
  21   5   5   7  0.70292689E+00  0.72000000E+02  0.23400000E+03  0.41955468E+03  0.49810780E+03  0.49987163E+03 -0.41451450E+00
  21   5   5   8  0.70292689E+00  0.72000000E+02  0.27000000E+03  0.42052053E+03  0.47262792E+03  0.52726557E+03 -0.41764635E+00
  21   5   5   9  0.70292689E+00  0.72000000E+02  0.30600000E+03  0.41257193E+03  0.50128285E+03  0.50845086E+03 -0.49753245E+00
  21   5   5  10  0.70292689E+00  0.72000000E+02  0.34200000E+03  0.41241496E+03  0.50495884E+03  0.50240618E+03 -0.49158403E+00
  21   6   1   1  0.10086953E+01 -0.72000000E+02  0.18000000E+02  0.36102019E+03  0.43235225E+03  0.42286803E+03 -0.40309288E+00
  21   6   1   2  0.10086953E+01 -0.72000000E+02  0.54000000E+02  0.36217090E+03  0.42547708E+03  0.44175263E+03 -0.43395044E+00
  21   6   1   3  0.10086953E+01 -0.72000000E+02  0.90000000E+02  0.35942354E+03  0.43334432E+03  0.44961026E+03 -0.50921480E+00
  21   6   1   4  0.10086953E+01 -0.72000000E+02  0.12600000E+03  0.35698501E+03  0.43065234E+03  0.44301914E+03 -0.49769499E+00
  21   6   1   5  0.10086953E+01 -0.72000000E+02  0.16200000E+03  0.35969241E+03  0.43263969E+03  0.41740567E+03 -0.39669357E+00
  21   6   1   6  0.10086953E+01 -0.72000000E+02  0.19800000E+03  0.35813514E+03  0.43476242E+03  0.42309084E+03 -0.43467167E+00
  21   6   1   7  0.10086953E+01 -0.72000000E+02  0.23400000E+03  0.36279382E+03  0.42491256E+03  0.44445913E+03 -0.43631834E+00
  21   6   1   8  0.10086953E+01 -0.72000000E+02  0.27000000E+03  0.36763474E+03  0.43073751E+03  0.44935127E+03 -0.43335616E+00
  21   6   1   9  0.10086953E+01 -0.72000000E+02  0.30600000E+03  0.35562121E+03  0.42676362E+03  0.44358633E+03 -0.49801014E+00
  21   6   1  10  0.10086953E+01 -0.72000000E+02  0.34200000E+03  0.35638764E+03  0.42993433E+03  0.42705883E+03 -0.44562066E+00
  21   6   2   1  0.10086953E+01 -0.36000000E+02  0.18000000E+02  0.32744194E+03  0.42566329E+03  0.43273802E+03 -0.71823138E+00
  21   6   2   2  0.10086953E+01 -0.36000000E+02  0.54000000E+02  0.34575323E+03  0.41368820E+03  0.44110619E+03 -0.52959849E+00
  21   6   2   3  0.10086953E+01 -0.36000000E+02  0.90000000E+02  0.34824017E+03  0.41845011E+03  0.44759360E+03 -0.54793754E+00
  21   6   2   4  0.10086953E+01 -0.36000000E+02  0.12600000E+03  0.34068701E+03  0.40893911E+03  0.44216138E+03 -0.56261414E+00
  21   6   2   5  0.10086953E+01 -0.36000000E+02  0.16200000E+03  0.32849747E+03  0.42022742E+03  0.43336674E+03 -0.68842478E+00
  21   6   2   6  0.10086953E+01 -0.36000000E+02  0.19800000E+03  0.33172508E+03  0.42017624E+03  0.43641331E+03 -0.66757336E+00
  21   6   2   7  0.10086953E+01 -0.36000000E+02  0.23400000E+03  0.34438356E+03  0.41894049E+03  0.44048883E+03 -0.55793182E+00
  21   6   2   8  0.10086953E+01 -0.36000000E+02  0.27000000E+03  0.34892971E+03  0.42406237E+03  0.44597366E+03 -0.55529922E+00
  21   6   2   9  0.10086953E+01 -0.36000000E+02  0.30600000E+03  0.33950427E+03  0.41804409E+03  0.43709260E+03 -0.58685061E+00
  21   6   2  10  0.10086953E+01 -0.36000000E+02  0.34200000E+03  0.32263304E+03  0.42521824E+03  0.43381489E+03 -0.77249750E+00
  21   6   3   1  0.10086953E+01  0.13096761E-08  0.18000000E+02  0.32497094E+03  0.41765657E+03  0.46394380E+03 -0.84497301E+00
  21   6   3   2  0.10086953E+01  0.13096761E-08  0.54000000E+02  0.35627060E+03  0.40882362E+03  0.46416283E+03 -0.50708142E+00
  21   6   3   3  0.10086953E+01  0.13096761E-08  0.90000000E+02  0.37599128E+03  0.40876907E+03  0.46820365E+03 -0.36630238E+00
  21   6   3   4  0.10086953E+01  0.13096761E-08  0.12600000E+03  0.35341347E+03  0.40395858E+03  0.46204809E+03 -0.50787713E+00
  21   6   3   5  0.10086953E+01  0.13096761E-08  0.16200000E+03  0.32216204E+03  0.42075175E+03  0.46543262E+03 -0.89645297E+00
  21   6   3   6  0.10086953E+01  0.13096761E-08  0.19800000E+03  0.32313882E+03  0.42009586E+03  0.46475217E+03 -0.87933353E+00
  21   6   3   7  0.10086953E+01  0.13096761E-08  0.23400000E+03  0.35549225E+03  0.41434711E+03  0.46189420E+03 -0.52336531E+00
  21   6   3   8  0.10086953E+01  0.13096761E-08  0.27000000E+03  0.37651298E+03  0.41158071E+03  0.46368265E+03 -0.35579423E+00
  21   6   3   9  0.10086953E+01  0.13096761E-08  0.30600000E+03  0.35576426E+03  0.40327285E+03  0.46301091E+03 -0.48934756E+00
  21   6   3  10  0.10086953E+01  0.13096761E-08  0.34200000E+03  0.31989094E+03  0.41875446E+03  0.46457900E+03 -0.91140496E+00
  21   6   4   1  0.10086953E+01  0.36000000E+02  0.18000000E+02  0.33396561E+03  0.42019950E+03  0.43703760E+03 -0.64780553E+00
  21   6   4   2  0.10086953E+01  0.36000000E+02  0.54000000E+02  0.35154196E+03  0.42068615E+03  0.44352491E+03 -0.51191896E+00
  21   6   4   3  0.10086953E+01  0.36000000E+02  0.90000000E+02  0.35843114E+03  0.42575978E+03  0.45115943E+03 -0.49765542E+00
  21   6   4   4  0.10086953E+01  0.36000000E+02  0.12600000E+03  0.34409302E+03  0.41596514E+03  0.44482770E+03 -0.56629498E+00
  21   6   4   5  0.10086953E+01  0.36000000E+02  0.16200000E+03  0.32219454E+03  0.42201693E+03  0.43422900E+03 -0.76599321E+00
  21   6   4   6  0.10086953E+01  0.36000000E+02  0.19800000E+03  0.33289368E+03  0.42480976E+03  0.43185319E+03 -0.65568700E+00
  21   6   4   7  0.10086953E+01  0.36000000E+02  0.23400000E+03  0.34822282E+03  0.42028253E+03  0.44278061E+03 -0.53675877E+00
  21   6   4   8  0.10086953E+01  0.36000000E+02  0.27000000E+03  0.35321146E+03  0.42392458E+03  0.45504701E+03 -0.55011619E+00
  21   6   4   9  0.10086953E+01  0.36000000E+02  0.30600000E+03  0.34560349E+03  0.41042811E+03  0.44757149E+03 -0.54372913E+00
  21   6   4  10  0.10086953E+01  0.36000000E+02  0.34200000E+03  0.33103480E+03  0.42019469E+03  0.43968815E+03 -0.68769671E+00
  21   6   5   1  0.10086953E+01  0.72000000E+02  0.18000000E+02  0.35814911E+03  0.43616178E+03  0.41729573E+03 -0.42032670E+00
  21   6   5   2  0.10086953E+01  0.72000000E+02  0.54000000E+02  0.36053962E+03  0.42883702E+03  0.43795927E+03 -0.44516085E+00
  21   6   5   3  0.10086953E+01  0.72000000E+02  0.90000000E+02  0.36565884E+03  0.43792874E+03  0.44762896E+03 -0.46647175E+00
  21   6   5   4  0.10086953E+01  0.72000000E+02  0.12600000E+03  0.36251459E+03  0.42646730E+03  0.44030431E+03 -0.42958186E+00
  21   6   5   5  0.10086953E+01  0.72000000E+02  0.16200000E+03  0.36057879E+03  0.42985111E+03  0.42398836E+03 -0.40188562E+00
  21   6   5   6  0.10086953E+01  0.72000000E+02  0.19800000E+03  0.35427563E+03  0.43105049E+03  0.42567080E+03 -0.46202129E+00
  21   6   5   7  0.10086953E+01  0.72000000E+02  0.23400000E+03  0.36385521E+03  0.43182154E+03  0.44122566E+03 -0.43948997E+00
  21   6   5   8  0.10086953E+01  0.72000000E+02  0.27000000E+03  0.36195373E+03  0.42967040E+03  0.44834699E+03 -0.47175860E+00
  21   6   5   9  0.10086953E+01  0.72000000E+02  0.30600000E+03  0.36608889E+03  0.43005268E+03  0.44509438E+03 -0.42908240E+00
  21   6   5  10  0.10086953E+01  0.72000000E+02  0.34200000E+03  0.36303558E+03  0.43937515E+03  0.41474635E+03 -0.38497483E+00
  21   7   1   1  0.14330603E+01 -0.72000000E+02  0.18000000E+02  0.32778054E+03  0.38317983E+03  0.37121985E+03 -0.32460324E+00
  21   7   1   2  0.14330603E+01 -0.72000000E+02  0.54000000E+02  0.32338320E+03  0.37458482E+03  0.38578554E+03 -0.38245080E+00
  21   7   1   3  0.14330603E+01 -0.72000000E+02  0.90000000E+02  0.33404826E+03  0.35969394E+03  0.39890585E+03 -0.29272408E+00
  21   7   1   4  0.14330603E+01 -0.72000000E+02  0.12600000E+03  0.32246701E+03  0.37369047E+03  0.37913480E+03 -0.36263803E+00
  21   7   1   5  0.14330603E+01 -0.72000000E+02  0.16200000E+03  0.32436224E+03  0.37666888E+03  0.36600002E+03 -0.31086972E+00
  21   7   1   6  0.14330603E+01 -0.72000000E+02  0.19800000E+03  0.32278751E+03  0.38262372E+03  0.36810868E+03 -0.35281746E+00
  21   7   1   7  0.14330603E+01 -0.72000000E+02  0.23400000E+03  0.33017108E+03  0.37200159E+03  0.38379288E+03 -0.31031307E+00
  21   7   1   8  0.14330603E+01 -0.72000000E+02  0.27000000E+03  0.33196418E+03  0.36715067E+03  0.40460568E+03 -0.35437746E+00
  21   7   1   9  0.14330603E+01 -0.72000000E+02  0.30600000E+03  0.32735149E+03  0.37423862E+03  0.38635292E+03 -0.34997117E+00
  21   7   1  10  0.14330603E+01 -0.72000000E+02  0.34200000E+03  0.32434458E+03  0.38291884E+03  0.36970764E+03 -0.34654072E+00
  21   7   2   1  0.14330603E+01 -0.36000000E+02  0.18000000E+02  0.30033973E+03  0.37326233E+03  0.36667548E+03 -0.51753698E+00
  21   7   2   2  0.14330603E+01 -0.36000000E+02  0.54000000E+02  0.30911679E+03  0.36610822E+03  0.38059357E+03 -0.45932695E+00
  21   7   2   3  0.14330603E+01 -0.36000000E+02  0.90000000E+02  0.32249946E+03  0.35556263E+03  0.40028667E+03 -0.37806705E+00
  21   7   2   4  0.14330603E+01 -0.36000000E+02  0.12600000E+03  0.30670534E+03  0.36546292E+03  0.37958531E+03 -0.47578171E+00
  21   7   2   5  0.14330603E+01 -0.36000000E+02  0.16200000E+03  0.30046693E+03  0.36950265E+03  0.36159963E+03 -0.48031341E+00
  21   7   2   6  0.14330603E+01 -0.36000000E+02  0.19800000E+03  0.29964230E+03  0.37167590E+03  0.36103888E+03 -0.49518590E+00
  21   7   2   7  0.14330603E+01 -0.36000000E+02  0.23400000E+03  0.30898148E+03  0.36727889E+03  0.37966214E+03 -0.46139326E+00
  21   7   2   8  0.14330603E+01 -0.36000000E+02  0.27000000E+03  0.32189499E+03  0.35278991E+03  0.39661836E+03 -0.35966355E+00
  21   7   2   9  0.14330603E+01 -0.36000000E+02  0.30600000E+03  0.30864606E+03  0.36214579E+03  0.38251449E+03 -0.45632979E+00
  21   7   2  10  0.14330603E+01 -0.36000000E+02  0.34200000E+03  0.29693251E+03  0.37419398E+03  0.36715730E+03 -0.55851764E+00
  21   7   3   1  0.14330603E+01  0.13096761E-08  0.18000000E+02  0.30493321E+03  0.36284912E+03  0.38368410E+03 -0.49957079E+00
  21   7   3   2  0.14330603E+01  0.13096761E-08  0.54000000E+02  0.32386082E+03  0.35434456E+03  0.39974314E+03 -0.36031081E+00
  21   7   3   3  0.14330603E+01  0.13096761E-08  0.90000000E+02  0.33834980E+03  0.34203220E+03  0.41228651E+03 -0.25333997E+00
  21   7   3   4  0.14330603E+01  0.13096761E-08  0.12600000E+03  0.31904761E+03  0.35531874E+03  0.39756361E+03 -0.39652413E+00
  21   7   3   5  0.14330603E+01  0.13096761E-08  0.16200000E+03  0.30026265E+03  0.36714862E+03  0.38188841E+03 -0.55636729E+00
  21   7   3   6  0.14330603E+01  0.13096761E-08  0.19800000E+03  0.30479807E+03  0.36603862E+03  0.38226552E+03 -0.50756505E+00
  21   7   3   7  0.14330603E+01  0.13096761E-08  0.23400000E+03  0.32408946E+03  0.35283813E+03  0.39951320E+03 -0.35244588E+00
  21   7   3   8  0.14330603E+01  0.13096761E-08  0.27000000E+03  0.33591686E+03  0.34183850E+03  0.41385060E+03 -0.27669947E+00
  21   7   3   9  0.14330603E+01  0.13096761E-08  0.30600000E+03  0.32142742E+03  0.35271971E+03  0.39738567E+03 -0.36633091E+00
  21   7   3  10  0.14330603E+01  0.13096761E-08  0.34200000E+03  0.30257211E+03  0.36659927E+03  0.38227273E+03 -0.53210176E+00
  21   7   4   1  0.14330603E+01  0.36000000E+02  0.18000000E+02  0.30178069E+03  0.37153377E+03  0.36413234E+03 -0.48580757E+00
  21   7   4   2  0.14330603E+01  0.36000000E+02  0.54000000E+02  0.31385222E+03  0.36331553E+03  0.38196654E+03 -0.41059661E+00
  21   7   4   3  0.14330603E+01  0.36000000E+02  0.90000000E+02  0.32766404E+03  0.35607829E+03  0.39861831E+03 -0.33046940E+00
  21   7   4   4  0.14330603E+01  0.36000000E+02  0.12600000E+03  0.31184556E+03  0.36339407E+03  0.38524522E+03 -0.44203544E+00
  21   7   4   5  0.14330603E+01  0.36000000E+02  0.16200000E+03  0.29834574E+03  0.37518573E+03  0.36798137E+03 -0.55136539E+00
  21   7   4   6  0.14330603E+01  0.36000000E+02  0.19800000E+03  0.30305002E+03  0.37235810E+03  0.36575392E+03 -0.48316917E+00
  21   7   4   7  0.14330603E+01  0.36000000E+02  0.23400000E+03  0.31004800E+03  0.36623240E+03  0.38275744E+03 -0.45963864E+00
  21   7   4   8  0.14330603E+01  0.36000000E+02  0.27000000E+03  0.32876677E+03  0.35439469E+03  0.39708421E+03 -0.31037923E+00
  21   7   4   9  0.14330603E+01  0.36000000E+02  0.30600000E+03  0.31034962E+03  0.36132174E+03  0.38167752E+03 -0.43397043E+00
  21   7   4  10  0.14330603E+01  0.36000000E+02  0.34200000E+03  0.30084782E+03  0.37202688E+03  0.36332410E+03 -0.49381371E+00
  21   7   5   1  0.14330603E+01  0.72000000E+02  0.18000000E+02  0.32502744E+03  0.37806076E+03  0.36648255E+03 -0.31215427E+00
  21   7   5   2  0.14330603E+01  0.72000000E+02  0.54000000E+02  0.32657614E+03  0.36963417E+03  0.38151544E+03 -0.32291711E+00
  21   7   5   3  0.14330603E+01  0.72000000E+02  0.90000000E+02  0.32763461E+03  0.36311655E+03  0.39757973E+03 -0.35043452E+00
  21   7   5   4  0.14330603E+01  0.72000000E+02  0.12600000E+03  0.32897990E+03  0.36804091E+03  0.38302827E+03 -0.30356915E+00
  21   7   5   5  0.14330603E+01  0.72000000E+02  0.16200000E+03  0.32536371E+03  0.38213114E+03  0.36672056E+03 -0.32488230E+00
  21   7   5   6  0.14330603E+01  0.72000000E+02  0.19800000E+03  0.33161142E+03  0.38381805E+03  0.36769036E+03 -0.28454321E+00
  21   7   5   7  0.14330603E+01  0.72000000E+02  0.23400000E+03  0.32592779E+03  0.37130113E+03  0.38115881E+03 -0.33271878E+00
  21   7   5   8  0.14330603E+01  0.72000000E+02  0.27000000E+03  0.32968340E+03  0.36010465E+03  0.40146878E+03 -0.33797719E+00
  21   7   5   9  0.14330603E+01  0.72000000E+02  0.30600000E+03  0.32605702E+03  0.36703444E+03  0.38780844E+03 -0.34089521E+00
  21   7   5  10  0.14330603E+01  0.72000000E+02  0.34200000E+03  0.32773842E+03  0.37801995E+03  0.36885364E+03 -0.29850885E+00
  21   8   1   1  0.20220212E+01 -0.72000000E+02  0.18000000E+02  0.31838044E+03  0.35113380E+03  0.33374120E+03 -0.15757694E+00
  21   8   1   2  0.20220212E+01 -0.72000000E+02  0.54000000E+02  0.31778115E+03  0.33064436E+03  0.34831259E+03 -0.14198979E+00
  21   8   1   3  0.20220212E+01 -0.72000000E+02  0.90000000E+02  0.31681411E+03  0.32412905E+03  0.36434827E+03 -0.18464931E+00
  21   8   1   4  0.20220212E+01 -0.72000000E+02  0.12600000E+03  0.32009913E+03  0.33092823E+03  0.35410409E+03 -0.14627798E+00
  21   8   1   5  0.20220212E+01 -0.72000000E+02  0.16200000E+03  0.31547284E+03  0.34381167E+03  0.33437324E+03 -0.15557042E+00
  21   8   1   6  0.20220212E+01 -0.72000000E+02  0.19800000E+03  0.31052626E+03  0.35215854E+03  0.33166917E+03 -0.21346273E+00
  21   8   1   7  0.20220212E+01 -0.72000000E+02  0.23400000E+03  0.32003438E+03  0.33324847E+03  0.34930719E+03 -0.13779286E+00
  21   8   1   8  0.20220212E+01 -0.72000000E+02  0.27000000E+03  0.31672614E+03  0.32113335E+03  0.36516479E+03 -0.17864175E+00
  21   8   1   9  0.20220212E+01 -0.72000000E+02  0.30600000E+03  0.31763468E+03  0.32984565E+03  0.35149798E+03 -0.15147616E+00
  21   8   1  10  0.20220212E+01 -0.72000000E+02  0.34200000E+03  0.31329805E+03  0.34778954E+03  0.33468420E+03 -0.18674290E+00
  21   8   2   1  0.20220212E+01 -0.36000000E+02  0.18000000E+02  0.30097744E+03  0.33491667E+03  0.34339708E+03 -0.26999274E+00
  21   8   2   2  0.20220212E+01 -0.36000000E+02  0.54000000E+02  0.30257160E+03  0.32980902E+03  0.34519557E+03 -0.24486635E+00
  21   8   2   3  0.20220212E+01 -0.36000000E+02  0.90000000E+02  0.31484222E+03  0.31390282E+03  0.35684138E+03 -0.13931569E+00
  21   8   2   4  0.20220212E+01 -0.36000000E+02  0.12600000E+03  0.30230431E+03  0.33112917E+03  0.34635134E+03 -0.25621550E+00
  21   8   2   5  0.20220212E+01 -0.36000000E+02  0.16200000E+03  0.29511689E+03  0.33352025E+03  0.34138049E+03 -0.30764721E+00
  21   8   2   6  0.20220212E+01 -0.36000000E+02  0.19800000E+03  0.29678032E+03  0.33338277E+03  0.34123004E+03 -0.29192631E+00
  21   8   2   7  0.20220212E+01 -0.36000000E+02  0.23400000E+03  0.30070861E+03  0.32803467E+03  0.34507945E+03 -0.25344148E+00
  21   8   2   8  0.20220212E+01 -0.36000000E+02  0.27000000E+03  0.31467935E+03  0.31569548E+03  0.35730588E+03 -0.14786923E+00
  21   8   2   9  0.20220212E+01 -0.36000000E+02  0.30600000E+03  0.30203385E+03  0.33233333E+03  0.34280348E+03 -0.24944393E+00
  21   8   2  10  0.20220212E+01 -0.36000000E+02  0.34200000E+03  0.29657605E+03  0.33366385E+03  0.34109154E+03 -0.29423521E+00
  21   8   3   1  0.20220212E+01  0.13096761E-08  0.18000000E+02  0.30050013E+03  0.33102307E+03  0.34101628E+03 -0.25065091E+00
  21   8   3   2  0.20220212E+01  0.13096761E-08  0.54000000E+02  0.31160287E+03  0.32591470E+03  0.33918675E+03 -0.13942515E+00
  21   8   3   3  0.20220212E+01  0.13096761E-08  0.90000000E+02  0.32948490E+03  0.30914000E+03  0.35689948E+03 -0.26824654E-01
  21   8   3   4  0.20220212E+01  0.13096761E-08  0.12600000E+03  0.30727602E+03  0.32393646E+03  0.33862827E+03 -0.16292790E+00
  21   8   3   5  0.20220212E+01  0.13096761E-08  0.16200000E+03  0.29684262E+03  0.33148667E+03  0.34105079E+03 -0.28353665E+00
  21   8   3   6  0.20220212E+01  0.13096761E-08  0.19800000E+03  0.30102710E+03  0.33133095E+03  0.34331774E+03 -0.25609150E+00
  21   8   3   7  0.20220212E+01  0.13096761E-08  0.23400000E+03  0.31096182E+03  0.32250904E+03  0.34154545E+03 -0.14101158E+00
  21   8   3   8  0.20220212E+01  0.13096761E-08  0.27000000E+03  0.32987960E+03  0.30751582E+03  0.35446505E+03 -0.11810026E-01
  21   8   3   9  0.20220212E+01  0.13096761E-08  0.30600000E+03  0.30764330E+03  0.32304845E+03  0.33613482E+03 -0.14822916E+00
  21   8   3  10  0.20220212E+01  0.13096761E-08  0.34200000E+03  0.29919194E+03  0.33129064E+03  0.34242359E+03 -0.26797369E+00
  21   8   4   1  0.20220212E+01  0.36000000E+02  0.18000000E+02  0.30018406E+03  0.32938013E+03  0.34087548E+03 -0.24673278E+00
  21   8   4   2  0.20220212E+01  0.36000000E+02  0.54000000E+02  0.30253835E+03  0.32973771E+03  0.34359551E+03 -0.23886257E+00
  21   8   4   3  0.20220212E+01  0.36000000E+02  0.90000000E+02  0.31858465E+03  0.31302757E+03  0.35629612E+03 -0.10808695E+00
  21   8   4   4  0.20220212E+01  0.36000000E+02  0.12600000E+03  0.30437428E+03  0.32964359E+03  0.34347667E+03 -0.22318690E+00
  21   8   4   5  0.20220212E+01  0.36000000E+02  0.16200000E+03  0.29796742E+03  0.33462128E+03  0.34083726E+03 -0.28480326E+00
  21   8   4   6  0.20220212E+01  0.36000000E+02  0.19800000E+03  0.30179569E+03  0.33180258E+03  0.34352415E+03 -0.25219696E+00
  21   8   4   7  0.20220212E+01  0.36000000E+02  0.23400000E+03  0.30151988E+03  0.32865653E+03  0.34480936E+03 -0.24792670E+00
  21   8   4   8  0.20220212E+01  0.36000000E+02  0.27000000E+03  0.31590168E+03  0.31413772E+03  0.35761148E+03 -0.13518234E+00
  21   8   4   9  0.20220212E+01  0.36000000E+02  0.30600000E+03  0.30312435E+03  0.33120171E+03  0.34532044E+03 -0.24580917E+00
  21   8   4  10  0.20220212E+01  0.36000000E+02  0.34200000E+03  0.29776260E+03  0.33571581E+03  0.34011022E+03 -0.28791705E+00
  21   8   5   1  0.20220212E+01  0.72000000E+02  0.18000000E+02  0.31407140E+03  0.34702021E+03  0.33327946E+03 -0.17343998E+00
  21   8   5   2  0.20220212E+01  0.72000000E+02  0.54000000E+02  0.31907546E+03  0.33235896E+03  0.35091554E+03 -0.14726521E+00
  21   8   5   3  0.20220212E+01  0.72000000E+02  0.90000000E+02  0.31629320E+03  0.32545372E+03  0.36371556E+03 -0.19055288E+00
  21   8   5   4  0.20220212E+01  0.72000000E+02  0.12600000E+03  0.31582255E+03  0.32804422E+03  0.34440985E+03 -0.13406032E+00
  21   8   5   5  0.20220212E+01  0.72000000E+02  0.16200000E+03  0.31600198E+03  0.34396078E+03  0.32976632E+03 -0.13689713E+00
  21   8   5   6  0.20220212E+01  0.72000000E+02  0.19800000E+03  0.31878319E+03  0.34733860E+03  0.33461709E+03 -0.14449153E+00
  21   8   5   7  0.20220212E+01  0.72000000E+02  0.23400000E+03  0.31945784E+03  0.33200923E+03  0.35003125E+03 -0.14034515E+00
  21   8   5   8  0.20220212E+01  0.72000000E+02  0.27000000E+03  0.31605592E+03  0.32256503E+03  0.36369024E+03 -0.18287919E+00
  21   8   5   9  0.20220212E+01  0.72000000E+02  0.30600000E+03  0.31784413E+03  0.32901188E+03  0.34698857E+03 -0.13165121E+00
  21   8   5  10  0.20220212E+01  0.72000000E+02  0.34200000E+03  0.31428120E+03  0.34842328E+03  0.33452105E+03 -0.18101045E+00
  21   9   1   1  0.28394186E+01 -0.72000000E+02  0.18000000E+02  0.31914158E+03  0.34450253E+03  0.30828315E+03 -0.49178542E-01
  21   9   1   2  0.28394186E+01 -0.72000000E+02  0.54000000E+02  0.31569029E+03  0.31520023E+03  0.33852087E+03 -0.73383466E-01
  21   9   1   3  0.28394186E+01 -0.72000000E+02  0.90000000E+02  0.32385873E+03  0.29649403E+03  0.36401885E+03 -0.50767670E-01
  21   9   1   4  0.28394186E+01 -0.72000000E+02  0.12600000E+03  0.32401861E+03  0.31738351E+03  0.34093550E+03 -0.33304665E-01
  21   9   1   5  0.28394186E+01 -0.72000000E+02  0.16200000E+03  0.32199410E+03  0.34272169E+03  0.31095317E+03 -0.32743156E-01
  21   9   1   6  0.28394186E+01 -0.72000000E+02  0.19800000E+03  0.31568617E+03  0.34623967E+03  0.30681368E+03 -0.73757591E-01
  21   9   1   7  0.28394186E+01 -0.72000000E+02  0.23400000E+03  0.31700997E+03  0.31463101E+03  0.33944308E+03 -0.65792327E-01
  21   9   1   8  0.28394186E+01 -0.72000000E+02  0.27000000E+03  0.32202788E+03  0.29692632E+03  0.36498996E+03 -0.67399883E-01
  21   9   1   9  0.28394186E+01 -0.72000000E+02  0.30600000E+03  0.31913975E+03  0.31816014E+03  0.33972023E+03 -0.63501816E-01
  21   9   1  10  0.28394186E+01 -0.72000000E+02  0.34200000E+03  0.31769797E+03  0.34455770E+03  0.30728186E+03 -0.55870037E-01
  21   9   2   1  0.28394186E+01 -0.36000000E+02  0.18000000E+02  0.31114782E+03  0.31966328E+03  0.32613637E+03 -0.77074448E-01
  21   9   2   2  0.28394186E+01 -0.36000000E+02  0.54000000E+02  0.31310992E+03  0.30755225E+03  0.34634958E+03 -0.94202260E-01
  21   9   2   3  0.28394186E+01 -0.36000000E+02  0.90000000E+02  0.31353164E+03  0.29251405E+03  0.36203045E+03 -0.10186116E+00
  21   9   2   4  0.28394186E+01 -0.36000000E+02  0.12600000E+03  0.31201948E+03  0.30849209E+03  0.34943011E+03 -0.11584504E+00
  21   9   2   5  0.28394186E+01 -0.36000000E+02  0.16200000E+03  0.30679090E+03  0.32049007E+03  0.32786398E+03 -0.11669790E+00
  21   9   2   6  0.28394186E+01 -0.36000000E+02  0.19800000E+03  0.31045452E+03  0.31907933E+03  0.32741061E+03 -0.84275607E-01
  21   9   2   7  0.28394186E+01 -0.36000000E+02  0.23400000E+03  0.31072216E+03  0.30856451E+03  0.34797786E+03 -0.12016854E+00
  21   9   2   8  0.28394186E+01 -0.36000000E+02  0.27000000E+03  0.31282033E+03  0.29290013E+03  0.36238594E+03 -0.10934852E+00
  21   9   2   9  0.28394186E+01 -0.36000000E+02  0.30600000E+03  0.31208702E+03  0.30479153E+03  0.34978845E+03 -0.10499785E+00
  21   9   2  10  0.28394186E+01 -0.36000000E+02  0.34200000E+03  0.30743982E+03  0.32041250E+03  0.32847153E+03 -0.11383519E+00
  21   9   3   1  0.28394186E+01  0.13096761E-08  0.18000000E+02  0.30977302E+03  0.30592079E+03  0.34762801E+03 -0.11731074E+00
  21   9   3   2  0.28394186E+01  0.13096761E-08  0.54000000E+02  0.31269568E+03  0.29542431E+03  0.35175976E+03 -0.79021776E-01
  21   9   3   3  0.28394186E+01  0.13096761E-08  0.90000000E+02  0.31274423E+03  0.28592706E+03  0.35837784E+03 -0.74487316E-01
  21   9   3   4  0.28394186E+01  0.13096761E-08  0.12600000E+03  0.31035392E+03  0.29625931E+03  0.35497246E+03 -0.10971764E+00
  21   9   3   5  0.28394186E+01  0.13096761E-08  0.16200000E+03  0.30601960E+03  0.30842195E+03  0.34995293E+03 -0.16175019E+00
  21   9   3   6  0.28394186E+01  0.13096761E-08  0.19800000E+03  0.30855618E+03  0.30844476E+03  0.35010400E+03 -0.14335697E+00
  21   9   3   7  0.28394186E+01  0.13096761E-08  0.23400000E+03  0.31249444E+03  0.29590810E+03  0.35306404E+03 -0.86583652E-01
  21   9   3   8  0.28394186E+01  0.13096761E-08  0.27000000E+03  0.31421258E+03  0.28446489E+03  0.35811323E+03 -0.59284517E-01
  21   9   3   9  0.28394186E+01  0.13096761E-08  0.30600000E+03  0.31078249E+03  0.29453437E+03  0.35237427E+03 -0.91869689E-01
  21   9   3  10  0.28394186E+01  0.13096761E-08  0.34200000E+03  0.30608053E+03  0.30873117E+03  0.34782343E+03 -0.15437587E+00
  21   9   4   1  0.28394186E+01  0.36000000E+02  0.18000000E+02  0.31158229E+03  0.31629576E+03  0.32874020E+03 -0.71825157E-01
  21   9   4   2  0.28394186E+01  0.36000000E+02  0.54000000E+02  0.31085081E+03  0.30798925E+03  0.34708815E+03 -0.11420636E+00
  21   9   4   3  0.28394186E+01  0.36000000E+02  0.90000000E+02  0.31671866E+03  0.29300676E+03  0.36260432E+03 -0.83308320E-01
  21   9   4   4  0.28394186E+01  0.36000000E+02  0.12600000E+03  0.31488959E+03  0.30944911E+03  0.34889116E+03 -0.96680896E-01
  21   9   4   5  0.28394186E+01  0.36000000E+02  0.16200000E+03  0.30904168E+03  0.31825728E+03  0.32791769E+03 -0.93209031E-01
  21   9   4   6  0.28394186E+01  0.36000000E+02  0.19800000E+03  0.31216578E+03  0.31597932E+03  0.32764065E+03 -0.63092362E-01
  21   9   4   7  0.28394186E+01  0.36000000E+02  0.23400000E+03  0.31263191E+03  0.30847761E+03  0.34506800E+03 -0.95934044E-01
  21   9   4   8  0.28394186E+01  0.36000000E+02  0.27000000E+03  0.31328867E+03  0.29334850E+03  0.36163163E+03 -0.10459115E+00
  21   9   4   9  0.28394186E+01  0.36000000E+02  0.30600000E+03  0.31220842E+03  0.30545195E+03  0.34546453E+03 -0.90785374E-01
  21   9   4  10  0.28394186E+01  0.36000000E+02  0.34200000E+03  0.30945800E+03  0.32013827E+03  0.32846425E+03 -0.98412342E-01
  21   9   5   1  0.28394186E+01  0.72000000E+02  0.18000000E+02  0.31856300E+03  0.34223806E+03  0.30533815E+03 -0.36427548E-01
  21   9   5   2  0.28394186E+01  0.72000000E+02  0.54000000E+02  0.31728209E+03  0.31109027E+03  0.33908783E+03 -0.51763565E-01
  21   9   5   3  0.28394186E+01  0.72000000E+02  0.90000000E+02  0.31992001E+03  0.29601183E+03  0.36577465E+03 -0.81664211E-01
  21   9   5   4  0.28394186E+01  0.72000000E+02  0.12600000E+03  0.31823324E+03  0.31992434E+03  0.34139687E+03 -0.80765462E-01
  21   9   5   5  0.28394186E+01  0.72000000E+02  0.16200000E+03  0.31787217E+03  0.34210661E+03  0.30657652E+03 -0.44242016E-01
  21   9   5   6  0.28394186E+01  0.72000000E+02  0.19800000E+03  0.31683529E+03  0.34209764E+03  0.30717826E+03 -0.52896936E-01
  21   9   5   7  0.28394186E+01  0.72000000E+02  0.23400000E+03  0.31766457E+03  0.31495274E+03  0.33825144E+03 -0.58406597E-01
  21   9   5   8  0.28394186E+01  0.72000000E+02  0.27000000E+03  0.32430581E+03  0.29614814E+03  0.36338444E+03 -0.44704146E-01
  21   9   5   9  0.28394186E+01  0.72000000E+02  0.30600000E+03  0.31986801E+03  0.31721953E+03  0.34165473E+03 -0.62185569E-01
  21   9   5  10  0.28394186E+01  0.72000000E+02  0.34200000E+03  0.32193605E+03  0.34589795E+03  0.30945026E+03 -0.39169240E-01
  21  10   1   1  0.39738549E+01 -0.72000000E+02  0.18000000E+02  0.33189202E+03  0.33747973E+03  0.30356020E+03  0.64743351E-01
  21  10   1   2  0.39738549E+01 -0.72000000E+02  0.54000000E+02  0.33071072E+03  0.31823066E+03  0.33916429E+03  0.11136511E-01
  21  10   1   3  0.39738549E+01 -0.72000000E+02  0.90000000E+02  0.33089241E+03  0.29018663E+03  0.35900368E+03  0.26886773E-01
  21  10   1   4  0.39738549E+01 -0.72000000E+02  0.12600000E+03  0.32970785E+03  0.31861666E+03  0.33406180E+03  0.19780942E-01
  21  10   1   5  0.39738549E+01 -0.72000000E+02  0.16200000E+03  0.33208836E+03  0.33853706E+03  0.30234060E+03  0.65958571E-01
  21  10   1   6  0.39738549E+01 -0.72000000E+02  0.19800000E+03  0.32912683E+03  0.34143584E+03  0.30376168E+03  0.35999945E-01
  21  10   1   7  0.39738549E+01 -0.72000000E+02  0.23400000E+03  0.32736605E+03  0.31658944E+03  0.33584414E+03  0.61440688E-02
  21  10   1   8  0.39738549E+01 -0.72000000E+02  0.27000000E+03  0.33051645E+03  0.29561451E+03  0.35961616E+03  0.81037439E-02
  21  10   1   9  0.39738549E+01 -0.72000000E+02  0.30600000E+03  0.32752448E+03  0.31756792E+03  0.33944357E+03 -0.71162030E-02
  21  10   1  10  0.39738549E+01 -0.72000000E+02  0.34200000E+03  0.33315490E+03  0.33865702E+03  0.30296367E+03  0.69864412E-01
  21  10   2   1  0.39738549E+01 -0.36000000E+02  0.18000000E+02  0.33060833E+03  0.30363694E+03  0.31698325E+03  0.11861631E+00
  21  10   2   2  0.39738549E+01 -0.36000000E+02  0.54000000E+02  0.32492855E+03  0.29542562E+03  0.34789144E+03  0.13508342E-01
  21  10   2   3  0.39738549E+01 -0.36000000E+02  0.90000000E+02  0.32489628E+03  0.28483111E+03  0.36783726E+03 -0.25189213E-01
  21  10   2   4  0.39738549E+01 -0.36000000E+02  0.12600000E+03  0.32719208E+03  0.29789042E+03  0.34853350E+03  0.18191707E-01
  21  10   2   5  0.39738549E+01 -0.36000000E+02  0.16200000E+03  0.32608788E+03  0.30564968E+03  0.31608058E+03  0.90930848E-01
  21  10   2   6  0.39738549E+01 -0.36000000E+02  0.19800000E+03  0.33187454E+03  0.30534132E+03  0.31498795E+03  0.12634152E+00
  21  10   2   7  0.39738549E+01 -0.36000000E+02  0.23400000E+03  0.32573173E+03  0.29761229E+03  0.34571136E+03  0.19382006E-01
  21  10   2   8  0.39738549E+01 -0.36000000E+02  0.27000000E+03  0.32347189E+03  0.28283925E+03  0.36799471E+03 -0.29388260E-01
  21  10   2   9  0.39738549E+01 -0.36000000E+02  0.30600000E+03  0.32628306E+03  0.29742017E+03  0.34876234E+03  0.13278814E-01
  21  10   2  10  0.39738549E+01 -0.36000000E+02  0.34200000E+03  0.32779284E+03  0.30724753E+03  0.31777751E+03  0.90800568E-01
  21  10   3   1  0.39738549E+01  0.13096761E-08  0.18000000E+02  0.31922853E+03  0.28842798E+03  0.32138715E+03  0.85044897E-01
  21  10   3   2  0.39738549E+01  0.13096761E-08  0.54000000E+02  0.32489969E+03  0.27837842E+03  0.35129780E+03  0.48384532E-01
  21  10   3   3  0.39738549E+01  0.13096761E-08  0.90000000E+02  0.31669969E+03  0.26850053E+03  0.36433656E+03 -0.21118315E-01
  21  10   3   4  0.39738549E+01  0.13096761E-08  0.12600000E+03  0.32440979E+03  0.27832529E+03  0.35090851E+03  0.46947525E-01
  21  10   3   5  0.39738549E+01  0.13096761E-08  0.16200000E+03  0.31855588E+03  0.28963283E+03  0.32250272E+03  0.74205950E-01
  21  10   3   6  0.39738549E+01  0.13096761E-08  0.19800000E+03  0.31693696E+03  0.29009929E+03  0.31949559E+03  0.72987482E-01
  21  10   3   7  0.39738549E+01  0.13096761E-08  0.23400000E+03  0.32573818E+03  0.28008893E+03  0.34866229E+03  0.57468907E-01
  21  10   3   8  0.39738549E+01  0.13096761E-08  0.27000000E+03  0.31736205E+03  0.27017806E+03  0.36726172E+03 -0.31970265E-01
  21  10   3   9  0.39738549E+01  0.13096761E-08  0.30600000E+03  0.32506767E+03  0.27833033E+03  0.35317627E+03  0.43232832E-01
  21  10   3  10  0.39738549E+01  0.13096761E-08  0.34200000E+03  0.31786522E+03  0.29153580E+03  0.32096388E+03  0.69605590E-01
  21  10   4   1  0.39738549E+01  0.36000000E+02  0.18000000E+02  0.33253863E+03  0.30299288E+03  0.31570465E+03  0.13424333E+00
  21  10   4   2  0.39738549E+01  0.36000000E+02  0.54000000E+02  0.32516745E+03  0.29513318E+03  0.34677505E+03  0.19441285E-01
  21  10   4   3  0.39738549E+01  0.36000000E+02  0.90000000E+02  0.32558756E+03  0.28167210E+03  0.36511461E+03 -0.29871995E-02
  21  10   4   4  0.39738549E+01  0.36000000E+02  0.12600000E+03  0.32808442E+03  0.29812219E+03  0.34747041E+03  0.26320542E-01
  21  10   4   5  0.39738549E+01  0.36000000E+02  0.16200000E+03  0.33110639E+03  0.30649477E+03  0.31724069E+03  0.11256890E+00
  21  10   4   6  0.39738549E+01  0.36000000E+02  0.19800000E+03  0.33094651E+03  0.30639677E+03  0.31430153E+03  0.12045929E+00
  21  10   4   7  0.39738549E+01  0.36000000E+02  0.23400000E+03  0.32643617E+03  0.29682254E+03  0.34697748E+03  0.21697310E-01
  21  10   4   8  0.39738549E+01  0.36000000E+02  0.27000000E+03  0.32327262E+03  0.28108641E+03  0.36638913E+03 -0.20286967E-01
  21  10   4   9  0.39738549E+01  0.36000000E+02  0.30600000E+03  0.32736208E+03  0.29586791E+03  0.34907142E+03  0.23063202E-01
  21  10   4  10  0.39738549E+01  0.36000000E+02  0.34200000E+03  0.32861910E+03  0.30807915E+03  0.31576652E+03  0.98896494E-01
  21  10   5   1  0.39738549E+01  0.72000000E+02  0.18000000E+02  0.33174546E+03  0.33441507E+03  0.30385003E+03  0.72471989E-01
  21  10   5   2  0.39738549E+01  0.72000000E+02  0.54000000E+02  0.33131840E+03  0.31647143E+03  0.33585623E+03  0.30017641E-01
  21  10   5   3  0.39738549E+01  0.72000000E+02  0.90000000E+02  0.32628786E+03  0.28813002E+03  0.35838573E+03  0.68957568E-02
  21  10   5   4  0.39738549E+01  0.72000000E+02  0.12600000E+03  0.32349598E+03  0.31755164E+03  0.33539987E+03 -0.19268196E-01
  21  10   5   5  0.39738549E+01  0.72000000E+02  0.16200000E+03  0.32866039E+03  0.33632258E+03  0.30355398E+03  0.49887238E-01
  21  10   5   6  0.39738549E+01  0.72000000E+02  0.19800000E+03  0.32915922E+03  0.33449447E+03  0.30215451E+03  0.62335981E-01
  21  10   5   7  0.39738549E+01  0.72000000E+02  0.23400000E+03  0.32906976E+03  0.31830194E+03  0.33434275E+03  0.16034339E-01
  21  10   5   8  0.39738549E+01  0.72000000E+02  0.27000000E+03  0.32864404E+03  0.28833631E+03  0.35797245E+03  0.21904627E-01
  21  10   5   9  0.39738549E+01  0.72000000E+02  0.30600000E+03  0.32801231E+03  0.31189108E+03  0.33734631E+03  0.19079298E-01
  21  10   5  10  0.39738549E+01  0.72000000E+02  0.34200000E+03  0.33243602E+03  0.33583067E+03  0.30377325E+03  0.72239884E-01
  21  11   1   1  0.55482981E+01 -0.72000000E+02  0.18000000E+02  0.34295959E+03  0.33607487E+03  0.30061679E+03  0.13571431E+00
  21  11   1   2  0.55482981E+01 -0.72000000E+02  0.54000000E+02  0.33474376E+03  0.31103424E+03  0.34035602E+03  0.51414123E-01
  21  11   1   3  0.55482981E+01 -0.72000000E+02  0.90000000E+02  0.33425671E+03  0.27890997E+03  0.36748878E+03  0.47509864E-01
  21  11   1   4  0.55482981E+01 -0.72000000E+02  0.12600000E+03  0.33396218E+03  0.30954398E+03  0.34150482E+03  0.47603284E-01
  21  11   1   5  0.55482981E+01 -0.72000000E+02  0.16200000E+03  0.33983858E+03  0.34267085E+03  0.30238818E+03  0.95759589E-01
  21  11   1   6  0.55482981E+01 -0.72000000E+02  0.19800000E+03  0.34172081E+03  0.33768524E+03  0.30251348E+03  0.11989272E+00
  21  11   1   7  0.55482981E+01 -0.72000000E+02  0.23400000E+03  0.33347166E+03  0.30668304E+03  0.33952765E+03  0.58780540E-01
  21  11   1   8  0.55482981E+01 -0.72000000E+02  0.27000000E+03  0.33189116E+03  0.27754611E+03  0.36341861E+03  0.50832357E-01
  21  11   1   9  0.55482981E+01 -0.72000000E+02  0.30600000E+03  0.33363981E+03  0.30772504E+03  0.33949825E+03  0.56943013E-01
  21  11   1  10  0.55482981E+01 -0.72000000E+02  0.34200000E+03  0.33957790E+03  0.33841731E+03  0.30063693E+03  0.11151137E+00
  21  11   2   1  0.55482981E+01 -0.36000000E+02  0.18000000E+02  0.34780774E+03  0.30397651E+03  0.31314956E+03  0.21276342E+00
  21  11   2   2  0.55482981E+01 -0.36000000E+02  0.54000000E+02  0.33352191E+03  0.29255819E+03  0.34388200E+03  0.83733959E-01
  21  11   2   3  0.55482981E+01 -0.36000000E+02  0.90000000E+02  0.32979391E+03  0.26933135E+03  0.36939457E+03  0.39242389E-01
  21  11   2   4  0.55482981E+01 -0.36000000E+02  0.12600000E+03  0.33628002E+03  0.29376640E+03  0.34567671E+03  0.90098404E-01
  21  11   2   5  0.55482981E+01 -0.36000000E+02  0.16200000E+03  0.34377529E+03  0.30711731E+03  0.31400700E+03  0.18379134E+00
  21  11   2   6  0.55482981E+01 -0.36000000E+02  0.19800000E+03  0.34734238E+03  0.30426622E+03  0.31371170E+03  0.20846190E+00
  21  11   2   7  0.55482981E+01 -0.36000000E+02  0.23400000E+03  0.33424743E+03  0.29209613E+03  0.34351753E+03  0.90037595E-01
  21  11   2   8  0.55482981E+01 -0.36000000E+02  0.27000000E+03  0.32996767E+03  0.27274943E+03  0.36788290E+03  0.36863265E-01
  21  11   2   9  0.55482981E+01 -0.36000000E+02  0.30600000E+03  0.33593398E+03  0.29370008E+03  0.34708610E+03  0.84069570E-01
  21  11   2  10  0.55482981E+01 -0.36000000E+02  0.34200000E+03  0.34507203E+03  0.30672887E+03  0.31416511E+03  0.19049846E+00
  21  11   3   1  0.55482981E+01  0.13096761E-08  0.18000000E+02  0.33828997E+03  0.28337314E+03  0.31220219E+03  0.22330311E+00
  21  11   3   2  0.55482981E+01  0.13096761E-08  0.54000000E+02  0.33584237E+03  0.28357566E+03  0.34299499E+03  0.12199424E+00
  21  11   3   3  0.55482981E+01  0.13096761E-08  0.90000000E+02  0.32688744E+03  0.26789712E+03  0.36516640E+03  0.40219927E-01
  21  11   3   4  0.55482981E+01  0.13096761E-08  0.12600000E+03  0.33595702E+03  0.28264636E+03  0.34444812E+03  0.12049910E+00
  21  11   3   5  0.55482981E+01  0.13096761E-08  0.16200000E+03  0.33916303E+03  0.28572286E+03  0.31188125E+03  0.22235486E+00
  21  11   3   6  0.55482981E+01  0.13096761E-08  0.19800000E+03  0.33782092E+03  0.28320094E+03  0.31339424E+03  0.21830495E+00
  21  11   3   7  0.55482981E+01  0.13096761E-08  0.23400000E+03  0.33703166E+03  0.28202786E+03  0.34516161E+03  0.12547033E+00
  21  11   3   8  0.55482981E+01  0.13096761E-08  0.27000000E+03  0.32635010E+03  0.26619344E+03  0.36401382E+03  0.45274045E-01
  21  11   3   9  0.55482981E+01  0.13096761E-08  0.30600000E+03  0.33654518E+03  0.28322332E+03  0.34473067E+03  0.12126960E+00
  21  11   3  10  0.55482981E+01  0.13096761E-08  0.34200000E+03  0.33875379E+03  0.28479232E+03  0.31268592E+03  0.22059819E+00
  21  11   4   1  0.55482981E+01  0.36000000E+02  0.18000000E+02  0.34892073E+03  0.30500141E+03  0.31246633E+03  0.21696985E+00
  21  11   4   2  0.55482981E+01  0.36000000E+02  0.54000000E+02  0.33502029E+03  0.29226580E+03  0.34694881E+03  0.83235242E-01
  21  11   4   3  0.55482981E+01  0.36000000E+02  0.90000000E+02  0.33072751E+03  0.27026494E+03  0.36788395E+03  0.47447312E-01
  21  11   4   4  0.55482981E+01  0.36000000E+02  0.12600000E+03  0.33690966E+03  0.29170376E+03  0.34301983E+03  0.10687585E+00
  21  11   4   5  0.55482981E+01  0.36000000E+02  0.16200000E+03  0.34464114E+03  0.30411725E+03  0.31284646E+03  0.19866897E+00
  21  11   4   6  0.55482981E+01  0.36000000E+02  0.19800000E+03  0.34716709E+03  0.30410854E+03  0.31357950E+03  0.20840439E+00
  21  11   4   7  0.55482981E+01  0.36000000E+02  0.23400000E+03  0.33541254E+03  0.29368482E+03  0.34278495E+03  0.94446870E-01
  21  11   4   8  0.55482981E+01  0.36000000E+02  0.27000000E+03  0.33051104E+03  0.27122521E+03  0.36654834E+03  0.48308935E-01
  21  11   4   9  0.55482981E+01  0.36000000E+02  0.30600000E+03  0.33479249E+03  0.29221286E+03  0.34414970E+03  0.90754642E-01
  21  11   4  10  0.55482981E+01  0.36000000E+02  0.34200000E+03  0.34489282E+03  0.30391406E+03  0.31328283E+03  0.19920894E+00
  21  11   5   1  0.55482981E+01  0.72000000E+02  0.18000000E+02  0.34221534E+03  0.33618118E+03  0.29830122E+03  0.13756682E+00
  21  11   5   2  0.55482981E+01  0.72000000E+02  0.54000000E+02  0.33676575E+03  0.30818943E+03  0.33697321E+03  0.80638732E-01
  21  11   5   3  0.55482981E+01  0.72000000E+02  0.90000000E+02  0.32934357E+03  0.27705384E+03  0.36319666E+03  0.38093254E-01
  21  11   5   4  0.55482981E+01  0.72000000E+02  0.12600000E+03  0.32971370E+03  0.30840152E+03  0.33830263E+03  0.36160419E-01
  21  11   5   5  0.55482981E+01  0.72000000E+02  0.16200000E+03  0.33804203E+03  0.33597412E+03  0.30181087E+03  0.10753436E+00
  21  11   5   6  0.55482981E+01  0.72000000E+02  0.19800000E+03  0.33971939E+03  0.33608266E+03  0.30303755E+03  0.11279521E+00
  21  11   5   7  0.55482981E+01  0.72000000E+02  0.23400000E+03  0.33538610E+03  0.30767347E+03  0.34167305E+03  0.60294134E-01
  21  11   5   8  0.55482981E+01  0.72000000E+02  0.27000000E+03  0.33123345E+03  0.27948101E+03  0.36377054E+03  0.40981188E-01
  21  11   5   9  0.55482981E+01  0.72000000E+02  0.30600000E+03  0.33430085E+03  0.30585359E+03  0.33656335E+03  0.74683485E-01
  21  11   5  10  0.55482981E+01  0.72000000E+02  0.34200000E+03  0.34022819E+03  0.33760133E+03  0.29912360E+03  0.12120772E+00
  21  12   1   1  0.77334109E+01 -0.72000000E+02  0.18000000E+02  0.35262061E+03  0.33068122E+03  0.28388665E+03  0.23620831E+00
  21  12   1   2  0.77334109E+01 -0.72000000E+02  0.54000000E+02  0.34401229E+03  0.30203914E+03  0.32889511E+03  0.15754554E+00
  21  12   1   3  0.77334109E+01 -0.72000000E+02  0.90000000E+02  0.33816600E+03  0.28308740E+03  0.35450680E+03  0.10012105E+00
  21  12   1   4  0.77334109E+01 -0.72000000E+02  0.12600000E+03  0.34290482E+03  0.29938322E+03  0.33036925E+03  0.15475477E+00
  21  12   1   5  0.77334109E+01 -0.72000000E+02  0.16200000E+03  0.35033274E+03  0.32802795E+03  0.28590718E+03  0.22862961E+00
  21  12   1   6  0.77334109E+01 -0.72000000E+02  0.19800000E+03  0.35298299E+03  0.33069806E+03  0.28488083E+03  0.23546190E+00
  21  12   1   7  0.77334109E+01 -0.72000000E+02  0.23400000E+03  0.34528564E+03  0.30235683E+03  0.33173683E+03  0.15506917E+00
  21  12   1   8  0.77334109E+01 -0.72000000E+02  0.27000000E+03  0.33781519E+03  0.28511509E+03  0.35665644E+03  0.86505106E-01
  21  12   1   9  0.77334109E+01 -0.72000000E+02  0.30600000E+03  0.34082211E+03  0.29705377E+03  0.33263411E+03  0.14390974E+00
  21  12   1  10  0.77334109E+01 -0.72000000E+02  0.34200000E+03  0.34764386E+03  0.32910207E+03  0.28387628E+03  0.21851822E+00
  21  12   2   1  0.77334109E+01 -0.36000000E+02  0.18000000E+02  0.36436775E+03  0.28966233E+03  0.29463633E+03  0.35707341E+00
  21  12   2   2  0.77334109E+01 -0.36000000E+02  0.54000000E+02  0.34826042E+03  0.27924968E+03  0.33250865E+03  0.22273204E+00
  21  12   2   3  0.77334109E+01 -0.36000000E+02  0.90000000E+02  0.33689116E+03  0.26903228E+03  0.35248897E+03  0.13376930E+00
  21  12   2   4  0.77334109E+01 -0.36000000E+02  0.12600000E+03  0.34785554E+03  0.27687074E+03  0.33048442E+03  0.23193381E+00
  21  12   2   5  0.77334109E+01 -0.36000000E+02  0.16200000E+03  0.36156742E+03  0.28845725E+03  0.29427784E+03  0.35054793E+00
  21  12   2   6  0.77334109E+01 -0.36000000E+02  0.19800000E+03  0.36354001E+03  0.29036548E+03  0.29332330E+03  0.35552005E+00
  21  12   2   7  0.77334109E+01 -0.36000000E+02  0.23400000E+03  0.34747404E+03  0.27798260E+03  0.33025421E+03  0.22832143E+00
  21  12   2   8  0.77334109E+01 -0.36000000E+02  0.27000000E+03  0.33581651E+03  0.27029952E+03  0.35274685E+03  0.12437972E+00
  21  12   2   9  0.77334109E+01 -0.36000000E+02  0.30600000E+03  0.34926806E+03  0.27632864E+03  0.32904299E+03  0.24325943E+00
  21  12   2  10  0.77334109E+01 -0.36000000E+02  0.34200000E+03  0.36270591E+03  0.28822352E+03  0.29408542E+03  0.35556121E+00
  21  12   3   1  0.77334109E+01  0.13096761E-08  0.18000000E+02  0.36248049E+03  0.26886679E+03  0.30226228E+03  0.37723871E+00
  21  12   3   2  0.77334109E+01  0.13096761E-08  0.54000000E+02  0.34456384E+03  0.26637634E+03  0.33132128E+03  0.23886583E+00
  21  12   3   3  0.77334109E+01  0.13096761E-08  0.90000000E+02  0.33041864E+03  0.25979680E+03  0.34941358E+03  0.13175334E+00
  21  12   3   4  0.77334109E+01  0.13096761E-08  0.12600000E+03  0.34626068E+03  0.26477338E+03  0.33296615E+03  0.24530131E+00
  21  12   3   5  0.77334109E+01  0.13096761E-08  0.16200000E+03  0.36411200E+03  0.26995841E+03  0.30048842E+03  0.38462116E+00
  21  12   3   6  0.77334109E+01  0.13096761E-08  0.19800000E+03  0.36261310E+03  0.26894668E+03  0.30140931E+03  0.37948873E+00
  21  12   3   7  0.77334109E+01  0.13096761E-08  0.23400000E+03  0.34767385E+03  0.26589150E+03  0.33397487E+03  0.24618683E+00
  21  12   3   8  0.77334109E+01  0.13096761E-08  0.27000000E+03  0.33038262E+03  0.25935623E+03  0.34884628E+03  0.13442626E+00
  21  12   3   9  0.77334109E+01  0.13096761E-08  0.30600000E+03  0.34390302E+03  0.26594749E+03  0.33047037E+03  0.23928376E+00
  21  12   3  10  0.77334109E+01  0.13096761E-08  0.34200000E+03  0.36285979E+03  0.26833732E+03  0.30150318E+03  0.38136055E+00
  21  12   4   1  0.77334109E+01  0.36000000E+02  0.18000000E+02  0.36649425E+03  0.28719926E+03  0.29415054E+03  0.37086646E+00
  21  12   4   2  0.77334109E+01  0.36000000E+02  0.54000000E+02  0.34965415E+03  0.27930298E+03  0.32813927E+03  0.24059978E+00
  21  12   4   3  0.77334109E+01  0.36000000E+02  0.90000000E+02  0.33755623E+03  0.26775182E+03  0.35084470E+03  0.14527014E+00
  21  12   4   4  0.77334109E+01  0.36000000E+02  0.12600000E+03  0.34842071E+03  0.27616721E+03  0.33057322E+03  0.23578427E+00
  21  12   4   5  0.77334109E+01  0.36000000E+02  0.16200000E+03  0.36134791E+03  0.28837384E+03  0.29563686E+03  0.34687292E+00
  21  12   4   6  0.77334109E+01  0.36000000E+02  0.19800000E+03  0.36379470E+03  0.28608401E+03  0.29496129E+03  0.36210584E+00
  21  12   4   7  0.77334109E+01  0.36000000E+02  0.23400000E+03  0.34800642E+03  0.27608132E+03  0.33017976E+03  0.23523280E+00
  21  12   4   8  0.77334109E+01  0.36000000E+02  0.27000000E+03  0.33611576E+03  0.26878614E+03  0.35227946E+03  0.13100738E+00
  21  12   4   9  0.77334109E+01  0.36000000E+02  0.30600000E+03  0.34938540E+03  0.27763527E+03  0.33142858E+03  0.23434914E+00
  21  12   4  10  0.77334109E+01  0.36000000E+02  0.34200000E+03  0.36240558E+03  0.28682501E+03  0.29454185E+03  0.35653147E+00
  21  12   5   1  0.77334109E+01  0.72000000E+02  0.18000000E+02  0.35046350E+03  0.32971554E+03  0.28375680E+03  0.22967323E+00
  21  12   5   2  0.77334109E+01  0.72000000E+02  0.54000000E+02  0.34394280E+03  0.29920232E+03  0.32857785E+03  0.16529575E+00
  21  12   5   3  0.77334109E+01  0.72000000E+02  0.90000000E+02  0.33296296E+03  0.28235566E+03  0.35367625E+03  0.76296187E-01
  21  12   5   4  0.77334109E+01  0.72000000E+02  0.12600000E+03  0.34038975E+03  0.29781069E+03  0.32975447E+03  0.14802179E+00
  21  12   5   5  0.77334109E+01  0.72000000E+02  0.16200000E+03  0.34878558E+03  0.32912702E+03  0.28576280E+03  0.21914174E+00
  21  12   5   6  0.77334109E+01  0.72000000E+02  0.19800000E+03  0.34864516E+03  0.32491098E+03  0.28297969E+03  0.23636619E+00
  21  12   5   7  0.77334109E+01  0.72000000E+02  0.23400000E+03  0.34199741E+03  0.29897343E+03  0.32513548E+03  0.16597782E+00
  21  12   5   8  0.77334109E+01  0.72000000E+02  0.27000000E+03  0.33516826E+03  0.28235496E+03  0.35124423E+03  0.96043767E-01
  21  12   5   9  0.77334109E+01  0.72000000E+02  0.30600000E+03  0.34078401E+03  0.29994468E+03  0.32897413E+03  0.14671311E+00
  21  12   5  10  0.77334109E+01  0.72000000E+02  0.34200000E+03  0.34949107E+03  0.33021751E+03  0.28321701E+03  0.22527729E+00
  21  13   1   1  0.10766050E+02 -0.72000000E+02  0.18000000E+02  0.34583397E+03  0.30840240E+03  0.26758703E+03  0.30303811E+00
  21  13   1   2  0.10766050E+02 -0.72000000E+02  0.54000000E+02  0.34480590E+03  0.29330991E+03  0.31648319E+03  0.21696281E+00
  21  13   1   3  0.10766050E+02 -0.72000000E+02  0.90000000E+02  0.34447423E+03  0.28145633E+03  0.33787768E+03  0.18517225E+00
  21  13   1   4  0.10766050E+02 -0.72000000E+02  0.12600000E+03  0.34350616E+03  0.28989780E+03  0.31133480E+03  0.23315470E+00
  21  13   1   5  0.10766050E+02 -0.72000000E+02  0.16200000E+03  0.34011968E+03  0.30726643E+03  0.26607283E+03  0.28593786E+00
  21  13   1   6  0.10766050E+02 -0.72000000E+02  0.19800000E+03  0.34533690E+03  0.30925075E+03  0.26717171E+03  0.29976459E+00
  21  13   1   7  0.10766050E+02 -0.72000000E+02  0.23400000E+03  0.34594010E+03  0.29068432E+03  0.31542550E+03  0.23128763E+00
  21  13   1   8  0.10766050E+02 -0.72000000E+02  0.27000000E+03  0.34324598E+03  0.28170916E+03  0.33600674E+03  0.18407672E+00
  21  13   1   9  0.10766050E+02 -0.72000000E+02  0.30600000E+03  0.34008786E+03  0.28970586E+03  0.31282925E+03  0.21411028E+00
  21  13   1  10  0.10766050E+02 -0.72000000E+02  0.34200000E+03  0.34261506E+03  0.30947038E+03  0.26857811E+03  0.28480640E+00
  21  13   2   1  0.10766050E+02 -0.36000000E+02  0.18000000E+02  0.37080396E+03  0.26856829E+03  0.27421587E+03  0.46426180E+00
  21  13   2   2  0.10766050E+02 -0.36000000E+02  0.54000000E+02  0.34919019E+03  0.26166514E+03  0.31073031E+03  0.32331320E+00
  21  13   2   3  0.10766050E+02 -0.36000000E+02  0.90000000E+02  0.33724223E+03  0.26382270E+03  0.33712655E+03  0.19435072E+00
  21  13   2   4  0.10766050E+02 -0.36000000E+02  0.12600000E+03  0.34905301E+03  0.26193040E+03  0.31169474E+03  0.31974775E+00
  21  13   2   5  0.10766050E+02 -0.36000000E+02  0.16200000E+03  0.36800889E+03  0.26719265E+03  0.27329715E+03  0.46067099E+00
  21  13   2   6  0.10766050E+02 -0.36000000E+02  0.19800000E+03  0.36904323E+03  0.26697175E+03  0.27397554E+03  0.46276018E+00
  21  13   2   7  0.10766050E+02 -0.36000000E+02  0.23400000E+03  0.34998321E+03  0.26220317E+03  0.31317375E+03  0.31900283E+00
  21  13   2   8  0.10766050E+02 -0.36000000E+02  0.27000000E+03  0.33505323E+03  0.26372263E+03  0.33789933E+03  0.18170099E+00
  21  13   2   9  0.10766050E+02 -0.36000000E+02  0.30600000E+03  0.35011892E+03  0.26125182E+03  0.31114681E+03  0.32672352E+00
  21  13   2  10  0.10766050E+02 -0.36000000E+02  0.34200000E+03  0.36960183E+03  0.26625764E+03  0.27542651E+03  0.46285884E+00
  21  13   3   1  0.10766050E+02  0.13096761E-08  0.18000000E+02  0.38029315E+03  0.24999103E+03  0.27919436E+03  0.51444401E+00
  21  13   3   2  0.10766050E+02  0.13096761E-08  0.54000000E+02  0.34864006E+03  0.24694508E+03  0.31372894E+03  0.34427043E+00
  21  13   3   3  0.10766050E+02  0.13096761E-08  0.90000000E+02  0.32789401E+03  0.25491439E+03  0.34245936E+03  0.15239440E+00
  21  13   3   4  0.10766050E+02  0.13096761E-08  0.12600000E+03  0.34950904E+03  0.24762112E+03  0.31323198E+03  0.34743382E+00
  21  13   3   5  0.10766050E+02  0.13096761E-08  0.16200000E+03  0.38217695E+03  0.25086351E+03  0.27981927E+03  0.51652720E+00
  21  13   3   6  0.10766050E+02  0.13096761E-08  0.19800000E+03  0.38057809E+03  0.25078006E+03  0.27889537E+03  0.51438286E+00
  21  13   3   7  0.10766050E+02  0.13096761E-08  0.23400000E+03  0.35047136E+03  0.24850927E+03  0.31423179E+03  0.34666514E+00
  21  13   3   8  0.10766050E+02  0.13096761E-08  0.27000000E+03  0.32842477E+03  0.25418743E+03  0.34405228E+03  0.15177814E+00
  21  13   3   9  0.10766050E+02  0.13096761E-08  0.30600000E+03  0.34815267E+03  0.24551548E+03  0.31358682E+03  0.34570508E+00
  21  13   3  10  0.10766050E+02  0.13096761E-08  0.34200000E+03  0.38053123E+03  0.24936149E+03  0.27935556E+03  0.51582599E+00
  21  13   4   1  0.10766050E+02  0.36000000E+02  0.18000000E+02  0.37125776E+03  0.26839084E+03  0.27466922E+03  0.46501365E+00
  21  13   4   2  0.10766050E+02  0.36000000E+02  0.54000000E+02  0.35054043E+03  0.26045147E+03  0.30924710E+03  0.33483637E+00
  21  13   4   3  0.10766050E+02  0.36000000E+02  0.90000000E+02  0.33687686E+03  0.26326311E+03  0.33637638E+03  0.19612769E+00
  21  13   4   4  0.10766050E+02  0.36000000E+02  0.12600000E+03  0.34980526E+03  0.26051153E+03  0.31262232E+03  0.32333305E+00
  21  13   4   5  0.10766050E+02  0.36000000E+02  0.16200000E+03  0.36893099E+03  0.26749324E+03  0.27565970E+03  0.45800888E+00
  21  13   4   6  0.10766050E+02  0.36000000E+02  0.19800000E+03  0.36968238E+03  0.26760744E+03  0.27456470E+03  0.46219058E+00
  21  13   4   7  0.10766050E+02  0.36000000E+02  0.23400000E+03  0.34968944E+03  0.26174406E+03  0.31261411E+03  0.32027372E+00
  21  13   4   8  0.10766050E+02  0.36000000E+02  0.27000000E+03  0.33727626E+03  0.26485786E+03  0.33815853E+03  0.18904475E+00
  21  13   4   9  0.10766050E+02  0.36000000E+02  0.30600000E+03  0.34827781E+03  0.25837399E+03  0.31131739E+03  0.32531287E+00
  21  13   4  10  0.10766050E+02  0.36000000E+02  0.34200000E+03  0.37155747E+03  0.26802752E+03  0.27637912E+03  0.46316967E+00
  21  13   5   1  0.10766050E+02  0.72000000E+02  0.18000000E+02  0.34333445E+03  0.31106436E+03  0.26728141E+03  0.28655215E+00
  21  13   5   2  0.10766050E+02  0.72000000E+02  0.54000000E+02  0.34539815E+03  0.29250284E+03  0.31781613E+03  0.21808388E+00
  21  13   5   3  0.10766050E+02  0.72000000E+02  0.90000000E+02  0.34442824E+03  0.28403231E+03  0.34071500E+03  0.17070001E+00
  21  13   5   4  0.10766050E+02  0.72000000E+02  0.12600000E+03  0.33973828E+03  0.28873248E+03  0.31360916E+03  0.21281474E+00
  21  13   5   5  0.10766050E+02  0.72000000E+02  0.16200000E+03  0.34376860E+03  0.31235537E+03  0.26667755E+03  0.28631203E+00
  21  13   5   6  0.10766050E+02  0.72000000E+02  0.19800000E+03  0.34122099E+03  0.30913834E+03  0.26738882E+03  0.28256994E+00
  21  13   5   7  0.10766050E+02  0.72000000E+02  0.23400000E+03  0.34334615E+03  0.28786643E+03  0.31650823E+03  0.22364130E+00
  21  13   5   8  0.10766050E+02  0.72000000E+02  0.27000000E+03  0.34223334E+03  0.28167528E+03  0.33572818E+03  0.18012132E+00
  21  13   5   9  0.10766050E+02  0.72000000E+02  0.30600000E+03  0.33985565E+03  0.28963128E+03  0.31141477E+03  0.21704535E+00
  21  13   5  10  0.10766050E+02  0.72000000E+02  0.34200000E+03  0.34198103E+03  0.31192906E+03  0.26658469E+03  0.28018104E+00
  21  14   1   1  0.14974940E+02 -0.72000000E+02  0.18000000E+02  0.36844355E+03  0.28884484E+03  0.27928546E+03  0.40541093E+00
  21  14   1   2  0.14974940E+02 -0.72000000E+02  0.54000000E+02  0.34815297E+03  0.28938761E+03  0.29789458E+03  0.28848416E+00
  21  14   1   3  0.14974940E+02 -0.72000000E+02  0.90000000E+02  0.34516523E+03  0.29446300E+03  0.30581833E+03  0.24360092E+00
  21  14   1   4  0.14974940E+02 -0.72000000E+02  0.12600000E+03  0.35327738E+03  0.28776033E+03  0.29998325E+03  0.30773574E+00
  21  14   1   5  0.14974940E+02 -0.72000000E+02  0.16200000E+03  0.35850314E+03  0.28974739E+03  0.27791517E+03  0.37291958E+00
  21  14   1   6  0.14974940E+02 -0.72000000E+02  0.19800000E+03  0.36324518E+03  0.28636306E+03  0.27638749E+03  0.39978259E+00
  21  14   1   7  0.14974940E+02 -0.72000000E+02  0.23400000E+03  0.35157668E+03  0.29204612E+03  0.29684088E+03  0.29855662E+00
  21  14   1   8  0.14974940E+02 -0.72000000E+02  0.27000000E+03  0.34767721E+03  0.29603107E+03  0.30558580E+03  0.25124956E+00
  21  14   1   9  0.14974940E+02 -0.72000000E+02  0.30600000E+03  0.34954929E+03  0.29129222E+03  0.29861836E+03  0.28786471E+00
  21  14   1  10  0.14974940E+02 -0.72000000E+02  0.34200000E+03  0.35781876E+03  0.28776114E+03  0.27628755E+03  0.37852073E+00
  21  14   2   1  0.14974940E+02 -0.36000000E+02  0.18000000E+02  0.39177668E+03  0.25007192E+03  0.27232310E+03  0.55470468E+00
  21  14   2   2  0.14974940E+02 -0.36000000E+02  0.54000000E+02  0.36190742E+03  0.26238901E+03  0.30178270E+03  0.38950802E+00
  21  14   2   3  0.14974940E+02 -0.36000000E+02  0.90000000E+02  0.34528410E+03  0.28701048E+03  0.32341029E+03  0.21587196E+00
  21  14   2   4  0.14974940E+02 -0.36000000E+02  0.12600000E+03  0.35981493E+03  0.25921764E+03  0.30019097E+03  0.39247581E+00
  21  14   2   5  0.14974940E+02 -0.36000000E+02  0.16200000E+03  0.39072626E+03  0.25042064E+03  0.27200556E+03  0.55230171E+00
  21  14   2   6  0.14974940E+02 -0.36000000E+02  0.19800000E+03  0.39134128E+03  0.25056343E+03  0.27377842E+03  0.55031518E+00
  21  14   2   7  0.14974940E+02 -0.36000000E+02  0.23400000E+03  0.36141293E+03  0.26195560E+03  0.30128696E+03  0.38985064E+00
  21  14   2   8  0.14974940E+02 -0.36000000E+02  0.27000000E+03  0.34474144E+03  0.28810586E+03  0.32595905E+03  0.20378795E+00
  21  14   2   9  0.14974940E+02 -0.36000000E+02  0.30600000E+03  0.36040244E+03  0.26045254E+03  0.30124713E+03  0.38953938E+00
  21  14   2  10  0.14974940E+02 -0.36000000E+02  0.34200000E+03  0.39136572E+03  0.25082767E+03  0.27109495E+03  0.55471192E+00
  21  14   3   1  0.14974940E+02  0.13096761E-08  0.18000000E+02  0.40386190E+03  0.23545590E+03  0.26830278E+03  0.60937340E+00
  21  14   3   2  0.14974940E+02  0.13096761E-08  0.54000000E+02  0.36578799E+03  0.25101952E+03  0.31273884E+03  0.39904575E+00
  21  14   3   3  0.14974940E+02  0.13096761E-08  0.90000000E+02  0.33237356E+03  0.27930862E+03  0.33661318E+03  0.13407278E+00
  21  14   3   4  0.14974940E+02  0.13096761E-08  0.12600000E+03  0.36438021E+03  0.25157719E+03  0.31340716E+03  0.39176185E+00
  21  14   3   5  0.14974940E+02  0.13096761E-08  0.16200000E+03  0.40293766E+03  0.23606775E+03  0.26901390E+03  0.60551416E+00
  21  14   3   6  0.14974940E+02  0.13096761E-08  0.19800000E+03  0.40469217E+03  0.23527979E+03  0.26826196E+03  0.61129455E+00
  21  14   3   7  0.14974940E+02  0.13096761E-08  0.23400000E+03  0.36582672E+03  0.25085722E+03  0.31190820E+03  0.40141582E+00
  21  14   3   8  0.14974940E+02  0.13096761E-08  0.27000000E+03  0.33238819E+03  0.28133638E+03  0.33438351E+03  0.13577483E+00
  21  14   3   9  0.14974940E+02  0.13096761E-08  0.30600000E+03  0.36402379E+03  0.25150597E+03  0.31478615E+03  0.38743675E+00
  21  14   3  10  0.14974940E+02  0.13096761E-08  0.34200000E+03  0.40345344E+03  0.23650213E+03  0.27005089E+03  0.60417449E+00
  21  14   4   1  0.14974940E+02  0.36000000E+02  0.18000000E+02  0.39115968E+03  0.25071398E+03  0.27188199E+03  0.55303253E+00
  21  14   4   2  0.14974940E+02  0.36000000E+02  0.54000000E+02  0.36133803E+03  0.26040155E+03  0.30081545E+03  0.39379354E+00
  21  14   4   3  0.14974940E+02  0.36000000E+02  0.90000000E+02  0.34425081E+03  0.28813611E+03  0.32470666E+03  0.20488132E+00
  21  14   4   4  0.14974940E+02  0.36000000E+02  0.12600000E+03  0.36112632E+03  0.26046584E+03  0.30088319E+03  0.39279789E+00
  21  14   4   5  0.14974940E+02  0.36000000E+02  0.16200000E+03  0.39419698E+03  0.25210804E+03  0.27373080E+03  0.55439252E+00
  21  14   4   6  0.14974940E+02  0.36000000E+02  0.19800000E+03  0.39161629E+03  0.25144735E+03  0.27265823E+03  0.55149551E+00
  21  14   4   7  0.14974940E+02  0.36000000E+02  0.23400000E+03  0.36143662E+03  0.25885935E+03  0.29984121E+03  0.39942896E+00
  21  14   4   8  0.14974940E+02  0.36000000E+02  0.27000000E+03  0.34607754E+03  0.28906125E+03  0.32457087E+03  0.21139190E+00
  21  14   4   9  0.14974940E+02  0.36000000E+02  0.30600000E+03  0.35974399E+03  0.26170634E+03  0.30182913E+03  0.38341720E+00
  21  14   4  10  0.14974940E+02  0.36000000E+02  0.34200000E+03  0.39297261E+03  0.25321009E+03  0.27310718E+03  0.55091253E+00
  21  14   5   1  0.14974940E+02  0.72000000E+02  0.18000000E+02  0.36129162E+03  0.29006762E+03  0.27872156E+03  0.38013135E+00
  21  14   5   2  0.14974940E+02  0.72000000E+02  0.54000000E+02  0.35228364E+03  0.28971720E+03  0.29732222E+03  0.30567552E+00
  21  14   5   3  0.14974940E+02  0.72000000E+02  0.90000000E+02  0.34663761E+03  0.29397386E+03  0.30528752E+03  0.25256059E+00
  21  14   5   4  0.14974940E+02  0.72000000E+02  0.12600000E+03  0.35120107E+03  0.29088265E+03  0.29759435E+03  0.29798917E+00
  21  14   5   5  0.14974940E+02  0.72000000E+02  0.16200000E+03  0.36067614E+03  0.28843169E+03  0.27867086E+03  0.38176011E+00
  21  14   5   6  0.14974940E+02  0.72000000E+02  0.19800000E+03  0.36043625E+03  0.29175817E+03  0.27933310E+03  0.37208671E+00
  21  14   5   7  0.14974940E+02  0.72000000E+02  0.23400000E+03  0.34948399E+03  0.28863650E+03  0.29623833E+03  0.29969913E+00
  21  14   5   8  0.14974940E+02  0.72000000E+02  0.27000000E+03  0.34808892E+03  0.29503504E+03  0.30632600E+03  0.25358001E+00
  21  14   5   9  0.14974940E+02  0.72000000E+02  0.30600000E+03  0.34732056E+03  0.28755206E+03  0.29738558E+03  0.29071485E+00
  21  14   5  10  0.14974940E+02  0.72000000E+02  0.34200000E+03  0.35948044E+03  0.28890622E+03  0.27707915E+03  0.38000316E+00
  21  15   1   1  0.20816306E+02 -0.72000000E+02  0.18000000E+02  0.37113772E+03  0.27435490E+03  0.28684477E+03  0.42810054E+00
  21  15   1   2  0.20816306E+02 -0.72000000E+02  0.54000000E+02  0.35878717E+03  0.29170033E+03  0.28906684E+03  0.34494277E+00
  21  15   1   3  0.20816306E+02 -0.72000000E+02  0.90000000E+02  0.34624402E+03  0.29998156E+03  0.29048625E+03  0.27275592E+00
  21  15   1   4  0.20816306E+02 -0.72000000E+02  0.12600000E+03  0.36070541E+03  0.28868021E+03  0.28901045E+03  0.35875274E+00
  21  15   1   5  0.20816306E+02 -0.72000000E+02  0.16200000E+03  0.36793301E+03  0.27435944E+03  0.28860915E+03  0.41433537E+00
  21  15   1   6  0.20816306E+02 -0.72000000E+02  0.19800000E+03  0.37096359E+03  0.27445509E+03  0.28958234E+03  0.42163029E+00
  21  15   1   7  0.20816306E+02 -0.72000000E+02  0.23400000E+03  0.35696188E+03  0.29195652E+03  0.28860683E+03  0.33868248E+00
  21  15   1   8  0.20816306E+02 -0.72000000E+02  0.27000000E+03  0.35123272E+03  0.30188169E+03  0.29063547E+03  0.28828130E+00
  21  15   1   9  0.20816306E+02 -0.72000000E+02  0.30600000E+03  0.35784306E+03  0.28577168E+03  0.29072616E+03  0.35109330E+00
  21  15   1  10  0.20816306E+02 -0.72000000E+02  0.34200000E+03  0.36611395E+03  0.27142199E+03  0.28826427E+03  0.41522360E+00
  21  15   2   1  0.20816306E+02 -0.36000000E+02  0.18000000E+02  0.40603676E+03  0.23609095E+03  0.27285968E+03  0.60515977E+00
  21  15   2   2  0.20816306E+02 -0.36000000E+02  0.54000000E+02  0.37480339E+03  0.26730754E+03  0.29706804E+03  0.43157215E+00
  21  15   2   3  0.20816306E+02 -0.36000000E+02  0.90000000E+02  0.34777169E+03  0.28889603E+03  0.31909005E+03  0.23403552E+00
  21  15   2   4  0.20816306E+02 -0.36000000E+02  0.12600000E+03  0.37403203E+03  0.26634775E+03  0.29962853E+03  0.42559531E+00
  21  15   2   5  0.20816306E+02 -0.36000000E+02  0.16200000E+03  0.40562657E+03  0.23535160E+03  0.27387676E+03  0.60373018E+00
  21  15   2   6  0.20816306E+02 -0.36000000E+02  0.19800000E+03  0.40654021E+03  0.23610884E+03  0.27404919E+03  0.60414341E+00
  21  15   2   7  0.20816306E+02 -0.36000000E+02  0.23400000E+03  0.37466346E+03  0.26714662E+03  0.29843883E+03  0.42854616E+00
  21  15   2   8  0.20816306E+02 -0.36000000E+02  0.27000000E+03  0.34747811E+03  0.28809033E+03  0.31864527E+03  0.23584040E+00
  21  15   2   9  0.20816306E+02 -0.36000000E+02  0.30600000E+03  0.37357713E+03  0.26646277E+03  0.29716761E+03  0.42923782E+00
  21  15   2  10  0.20816306E+02 -0.36000000E+02  0.34200000E+03  0.40642656E+03  0.23501836E+03  0.27304203E+03  0.60714500E+00
  21  15   3   1  0.20816306E+02  0.13096761E-08  0.18000000E+02  0.42470547E+03  0.22036177E+03  0.26513514E+03  0.67053048E+00
  21  15   3   2  0.20816306E+02  0.13096761E-08  0.54000000E+02  0.37642973E+03  0.25935400E+03  0.31858217E+03  0.40451702E+00
  21  15   3   3  0.20816306E+02  0.13096761E-08  0.90000000E+02  0.33938125E+03  0.27776370E+03  0.32983570E+03  0.19280751E+00
  21  15   3   4  0.20816306E+02  0.13096761E-08  0.12600000E+03  0.37583357E+03  0.25619691E+03  0.31438684E+03  0.41778787E+00
  21  15   3   5  0.20816306E+02  0.13096761E-08  0.16200000E+03  0.42266371E+03  0.22019552E+03  0.26470680E+03  0.66817986E+00
  21  15   3   6  0.20816306E+02  0.13096761E-08  0.19800000E+03  0.42372505E+03  0.22161819E+03  0.26473549E+03  0.66804733E+00
  21  15   3   7  0.20816306E+02  0.13096761E-08  0.23400000E+03  0.37643849E+03  0.25814537E+03  0.31504926E+03  0.41465025E+00
  21  15   3   8  0.20816306E+02  0.13096761E-08  0.27000000E+03  0.33936613E+03  0.27734422E+03  0.32875660E+03  0.19683194E+00
  21  15   3   9  0.20816306E+02  0.13096761E-08  0.30600000E+03  0.37452472E+03  0.25681128E+03  0.31631425E+03  0.40825482E+00
  21  15   3  10  0.20816306E+02  0.13096761E-08  0.34200000E+03  0.42381000E+03  0.22146100E+03  0.26577060E+03  0.66684564E+00
  21  15   4   1  0.20816306E+02  0.36000000E+02  0.18000000E+02  0.40532838E+03  0.23709607E+03  0.27421711E+03  0.60007094E+00
  21  15   4   2  0.20816306E+02  0.36000000E+02  0.54000000E+02  0.37524576E+03  0.26681558E+03  0.29907988E+03  0.42958585E+00
  21  15   4   3  0.20816306E+02  0.36000000E+02  0.90000000E+02  0.34840251E+03  0.28919226E+03  0.31831672E+03  0.23813175E+00
  21  15   4   4  0.20816306E+02  0.36000000E+02  0.12600000E+03  0.37468299E+03  0.26634390E+03  0.29850966E+03  0.42998035E+00
  21  15   4   5  0.20816306E+02  0.36000000E+02  0.16200000E+03  0.40818334E+03  0.23592586E+03  0.27391895E+03  0.60779739E+00
  21  15   4   6  0.20816306E+02  0.36000000E+02  0.19800000E+03  0.40699667E+03  0.23713022E+03  0.27265563E+03  0.60587153E+00
  21  15   4   7  0.20816306E+02  0.36000000E+02  0.23400000E+03  0.37519167E+03  0.26880037E+03  0.29849601E+03  0.42688465E+00
  21  15   4   8  0.20816306E+02  0.36000000E+02  0.27000000E+03  0.34884212E+03  0.28896500E+03  0.31734517E+03  0.24312810E+00
  21  15   4   9  0.20816306E+02  0.36000000E+02  0.30600000E+03  0.37439385E+03  0.26525457E+03  0.29653819E+03  0.43534982E+00
  21  15   4  10  0.20816306E+02  0.36000000E+02  0.34200000E+03  0.40768892E+03  0.23629223E+03  0.27480332E+03  0.60486528E+00
  21  15   5   1  0.20816306E+02  0.72000000E+02  0.18000000E+02  0.36840022E+03  0.27326532E+03  0.28681974E+03  0.42182073E+00
  21  15   5   2  0.20816306E+02  0.72000000E+02  0.54000000E+02  0.35591103E+03  0.28670202E+03  0.28795426E+03  0.34825835E+00
  21  15   5   3  0.20816306E+02  0.72000000E+02  0.90000000E+02  0.34992113E+03  0.30019916E+03  0.28905625E+03  0.29081081E+00
  21  15   5   4  0.20816306E+02  0.72000000E+02  0.12600000E+03  0.35925123E+03  0.28834095E+03  0.29024614E+03  0.35153632E+00
  21  15   5   5  0.20816306E+02  0.72000000E+02  0.16200000E+03  0.36809637E+03  0.27173228E+03  0.28749726E+03  0.42251311E+00
  21  15   5   6  0.20816306E+02  0.72000000E+02  0.19800000E+03  0.36977706E+03  0.27378800E+03  0.28813227E+03  0.42231328E+00
  21  15   5   7  0.20816306E+02  0.72000000E+02  0.23400000E+03  0.35656147E+03  0.29035277E+03  0.28866241E+03  0.34074293E+00
  21  15   5   8  0.20816306E+02  0.72000000E+02  0.27000000E+03  0.34887498E+03  0.30304329E+03  0.29422590E+03  0.26711603E+00
  21  15   5   9  0.20816306E+02  0.72000000E+02  0.30600000E+03  0.35642249E+03  0.28755000E+03  0.29354635E+03  0.33541224E+00
  21  15   5  10  0.20816306E+02  0.72000000E+02  0.34200000E+03  0.36661703E+03  0.27003621E+03  0.28731639E+03  0.42164823E+00
  21  16   1   1  0.28923327E+02 -0.72000000E+02  0.18000000E+02  0.36308106E+03  0.24017194E+03  0.29161504E+03  0.45868083E+00
  21  16   1   2  0.28923327E+02 -0.72000000E+02  0.54000000E+02  0.34953243E+03  0.27588308E+03  0.26386326E+03  0.40356957E+00
  21  16   1   3  0.28923327E+02 -0.72000000E+02  0.90000000E+02  0.33479484E+03  0.29965864E+03  0.24212178E+03  0.33793624E+00
  21  16   1   4  0.28923327E+02 -0.72000000E+02  0.12600000E+03  0.35127181E+03  0.27401614E+03  0.26576873E+03  0.40953223E+00
  21  16   1   5  0.28923327E+02 -0.72000000E+02  0.16200000E+03  0.36048878E+03  0.23694401E+03  0.29400533E+03  0.45140738E+00
  21  16   1   6  0.28923327E+02 -0.72000000E+02  0.19800000E+03  0.36370303E+03  0.23819503E+03  0.29176523E+03  0.46377406E+00
  21  16   1   7  0.28923327E+02 -0.72000000E+02  0.23400000E+03  0.35072337E+03  0.27679173E+03  0.26298587E+03  0.40745092E+00
  21  16   1   8  0.28923327E+02 -0.72000000E+02  0.27000000E+03  0.33551619E+03  0.30058150E+03  0.24296863E+03  0.33649499E+00
  21  16   1   9  0.28923327E+02 -0.72000000E+02  0.30600000E+03  0.34841685E+03  0.27534485E+03  0.26656270E+03  0.39506856E+00
  21  16   1  10  0.28923327E+02 -0.72000000E+02  0.34200000E+03  0.35844934E+03  0.23869452E+03  0.29436808E+03  0.44107637E+00
  21  16   2   1  0.28923327E+02 -0.36000000E+02  0.18000000E+02  0.40532598E+03  0.21109447E+03  0.26243399E+03  0.65477795E+00
  21  16   2   2  0.28923327E+02 -0.36000000E+02  0.54000000E+02  0.37459747E+03  0.26877713E+03  0.27768041E+03  0.46784465E+00
  21  16   2   3  0.28923327E+02 -0.36000000E+02  0.90000000E+02  0.33920568E+03  0.28575972E+03  0.29608174E+03  0.26420004E+00
  21  16   2   4  0.28923327E+02 -0.36000000E+02  0.12600000E+03  0.37578693E+03  0.26769301E+03  0.28097372E+03  0.46675316E+00
  21  16   2   5  0.28923327E+02 -0.36000000E+02  0.16200000E+03  0.40661112E+03  0.21188317E+03  0.26457422E+03  0.65253679E+00
  21  16   2   6  0.28923327E+02 -0.36000000E+02  0.19800000E+03  0.40661523E+03  0.21118446E+03  0.26226005E+03  0.65712475E+00
  21  16   2   7  0.28923327E+02 -0.36000000E+02  0.23400000E+03  0.37594670E+03  0.26977268E+03  0.27803723E+03  0.46905924E+00
  21  16   2   8  0.28923327E+02 -0.36000000E+02  0.27000000E+03  0.33996005E+03  0.28519743E+03  0.29537870E+03  0.27064978E+00
  21  16   2   9  0.28923327E+02 -0.36000000E+02  0.30600000E+03  0.37603892E+03  0.26697064E+03  0.27957218E+03  0.47161117E+00
  21  16   2  10  0.28923327E+02 -0.36000000E+02  0.34200000E+03  0.40626588E+03  0.21071405E+03  0.26304724E+03  0.65588335E+00
  21  16   3   1  0.28923327E+02  0.13096761E-08  0.18000000E+02  0.42901474E+03  0.19905747E+03  0.25040355E+03  0.72202177E+00
  21  16   3   2  0.28923327E+02  0.13096761E-08  0.54000000E+02  0.37073969E+03  0.25706163E+03  0.30278842E+03  0.42610439E+00
  21  16   3   3  0.28923327E+02  0.13096761E-08  0.90000000E+02  0.32997807E+03  0.26453582E+03  0.32869805E+03  0.18252858E+00
  21  16   3   4  0.28923327E+02  0.13096761E-08  0.12600000E+03  0.37153071E+03  0.25470513E+03  0.30305812E+03  0.43232207E+00
  21  16   3   5  0.28923327E+02  0.13096761E-08  0.16200000E+03  0.42686818E+03  0.19823775E+03  0.24819617E+03  0.72313271E+00
  21  16   3   6  0.28923327E+02  0.13096761E-08  0.19800000E+03  0.42712736E+03  0.19889588E+03  0.24891113E+03  0.72177824E+00
  21  16   3   7  0.28923327E+02  0.13096761E-08  0.23400000E+03  0.37198986E+03  0.25730123E+03  0.30389216E+03  0.42709051E+00
  21  16   3   8  0.28923327E+02  0.13096761E-08  0.27000000E+03  0.32878134E+03  0.26500521E+03  0.32948232E+03  0.17302942E+00
  21  16   3   9  0.28923327E+02  0.13096761E-08  0.30600000E+03  0.37034781E+03  0.25510395E+03  0.30204421E+03  0.43018525E+00
  21  16   3  10  0.28923327E+02  0.13096761E-08  0.34200000E+03  0.42854204E+03  0.19883515E+03  0.24877802E+03  0.72385824E+00
  21  16   4   1  0.28923327E+02  0.36000000E+02  0.18000000E+02  0.40580757E+03  0.21174771E+03  0.26351892E+03  0.65302568E+00
  21  16   4   2  0.28923327E+02  0.36000000E+02  0.54000000E+02  0.37604099E+03  0.26921317E+03  0.27878361E+03  0.46892229E+00
  21  16   4   3  0.28923327E+02  0.36000000E+02  0.90000000E+02  0.34042899E+03  0.28510490E+03  0.29689707E+03  0.26900555E+00
  21  16   4   4  0.28923327E+02  0.36000000E+02  0.12600000E+03  0.37582706E+03  0.26752882E+03  0.27835613E+03  0.47236088E+00
  21  16   4   5  0.28923327E+02  0.36000000E+02  0.16200000E+03  0.40778841E+03  0.21160137E+03  0.26136632E+03  0.65997189E+00
  21  16   4   6  0.28923327E+02  0.36000000E+02  0.19800000E+03  0.40783219E+03  0.21149695E+03  0.26184007E+03  0.65943258E+00
  21  16   4   7  0.28923327E+02  0.36000000E+02  0.23400000E+03  0.37661982E+03  0.26939072E+03  0.27913305E+03  0.46952914E+00
  21  16   4   8  0.28923327E+02  0.36000000E+02  0.27000000E+03  0.34076578E+03  0.28480353E+03  0.29600013E+03  0.27347914E+00
  21  16   4   9  0.28923327E+02  0.36000000E+02  0.30600000E+03  0.37547299E+03  0.26745958E+03  0.27880096E+03  0.47061768E+00
  21  16   4  10  0.28923327E+02  0.36000000E+02  0.34200000E+03  0.40714245E+03  0.20981123E+03  0.26264083E+03  0.65915309E+00
  21  16   5   1  0.28923327E+02  0.72000000E+02  0.18000000E+02  0.35987902E+03  0.24152583E+03  0.29093530E+03  0.44801615E+00
  21  16   5   2  0.28923327E+02  0.72000000E+02  0.54000000E+02  0.34569691E+03  0.27513720E+03  0.26265528E+03  0.39464191E+00
  21  16   5   3  0.28923327E+02  0.72000000E+02  0.90000000E+02  0.33753775E+03  0.29962378E+03  0.24217706E+03  0.34862685E+00
  21  16   5   4  0.28923327E+02  0.72000000E+02  0.12600000E+03  0.34881171E+03  0.27474070E+03  0.26410840E+03  0.40315541E+00
  21  16   5   5  0.28923327E+02  0.72000000E+02  0.16200000E+03  0.36129590E+03  0.23437794E+03  0.29269687E+03  0.46142886E+00
  21  16   5   6  0.28923327E+02  0.72000000E+02  0.19800000E+03  0.36216848E+03  0.23963541E+03  0.29184228E+03  0.45642530E+00
  21  16   5   7  0.28923327E+02  0.72000000E+02  0.23400000E+03  0.34666638E+03  0.27662652E+03  0.26187609E+03  0.39630454E+00
  21  16   5   8  0.28923327E+02  0.72000000E+02  0.27000000E+03  0.33330198E+03  0.30035870E+03  0.24197586E+03  0.33041955E+00
  21  16   5   9  0.28923327E+02  0.72000000E+02  0.30600000E+03  0.35101258E+03  0.27831024E+03  0.26573522E+03  0.39910723E+00
  21  16   5  10  0.28923327E+02  0.72000000E+02  0.34200000E+03  0.35982041E+03  0.23361107E+03  0.29335861E+03  0.45689110E+00
  21  17   1   1  0.40174768E+02 -0.72000000E+02  0.18000000E+02  0.35095939E+03  0.21595731E+03  0.28893412E+03  0.47179571E+00
  21  17   1   2  0.40174768E+02 -0.72000000E+02  0.54000000E+02  0.33611959E+03  0.27195689E+03  0.24548462E+03  0.40596764E+00
  21  17   1   3  0.40174768E+02 -0.72000000E+02  0.90000000E+02  0.32744221E+03  0.30888078E+03  0.22386194E+03  0.32137812E+00
  21  17   1   4  0.40174768E+02 -0.72000000E+02  0.12600000E+03  0.33893605E+03  0.27076883E+03  0.24936100E+03  0.41025661E+00
  21  17   1   5  0.40174768E+02 -0.72000000E+02  0.16200000E+03  0.35387119E+03  0.21361565E+03  0.29165813E+03  0.47815413E+00
  21  17   1   6  0.40174768E+02 -0.72000000E+02  0.19800000E+03  0.35665974E+03  0.21634637E+03  0.28888697E+03  0.48799088E+00
  21  17   1   7  0.40174768E+02 -0.72000000E+02  0.23400000E+03  0.33639603E+03  0.27387439E+03  0.24520296E+03  0.40292975E+00
  21  17   1   8  0.40174768E+02 -0.72000000E+02  0.27000000E+03  0.32602376E+03  0.30677380E+03  0.22319290E+03  0.32296917E+00
  21  17   1   9  0.40174768E+02 -0.72000000E+02  0.30600000E+03  0.33720015E+03  0.26985347E+03  0.24802789E+03  0.40926089E+00
  21  17   1  10  0.40174768E+02 -0.72000000E+02  0.34200000E+03  0.35445745E+03  0.21410401E+03  0.29200736E+03  0.47823647E+00
  21  17   2   1  0.40174768E+02 -0.36000000E+02  0.18000000E+02  0.38130991E+03  0.18318608E+03  0.24958873E+03  0.67038003E+00
  21  17   2   2  0.40174768E+02 -0.36000000E+02  0.54000000E+02  0.36333466E+03  0.26286923E+03  0.25516040E+03  0.49168640E+00
  21  17   2   3  0.40174768E+02 -0.36000000E+02  0.90000000E+02  0.32738230E+03  0.28244978E+03  0.26518244E+03  0.29977249E+00
  21  17   2   4  0.40174768E+02 -0.36000000E+02  0.12600000E+03  0.36450390E+03  0.26082916E+03  0.25557226E+03  0.49817128E+00
  21  17   2   5  0.40174768E+02 -0.36000000E+02  0.16200000E+03  0.38186422E+03  0.18205314E+03  0.24999298E+03  0.67206264E+00
  21  17   2   6  0.40174768E+02 -0.36000000E+02  0.19800000E+03  0.38143546E+03  0.18245151E+03  0.25044267E+03  0.67005258E+00
  21  17   2   7  0.40174768E+02 -0.36000000E+02  0.23400000E+03  0.36442865E+03  0.26306880E+03  0.25591978E+03  0.49287736E+00
  21  17   2   8  0.40174768E+02 -0.36000000E+02  0.27000000E+03  0.32807893E+03  0.28235952E+03  0.26469587E+03  0.30417749E+00
  21  17   2   9  0.40174768E+02 -0.36000000E+02  0.30600000E+03  0.36377047E+03  0.26121051E+03  0.25553270E+03  0.49546988E+00
  21  17   2  10  0.40174768E+02 -0.36000000E+02  0.34200000E+03  0.38096431E+03  0.18119391E+03  0.24927988E+03  0.67281332E+00
  21  17   3   1  0.40174768E+02  0.13096761E-08  0.18000000E+02  0.39466765E+03  0.16708082E+03  0.22469300E+03  0.74832543E+00
  21  17   3   2  0.40174768E+02  0.13096761E-08  0.54000000E+02  0.35548250E+03  0.25546648E+03  0.28418303E+03  0.42222974E+00
  21  17   3   3  0.40174768E+02  0.13096761E-08  0.90000000E+02  0.32276867E+03  0.25935955E+03  0.31405059E+03  0.20380223E+00
  21  17   3   4  0.40174768E+02  0.13096761E-08  0.12600000E+03  0.35781471E+03  0.25342705E+03  0.28445199E+03  0.43319279E+00
  21  17   3   5  0.40174768E+02  0.13096761E-08  0.16200000E+03  0.39151009E+03  0.16611219E+03  0.22295358E+03  0.74784224E+00
  21  17   3   6  0.40174768E+02  0.13096761E-08  0.19800000E+03  0.39264030E+03  0.16680098E+03  0.22430221E+03  0.74659185E+00
  21  17   3   7  0.40174768E+02  0.13096761E-08  0.23400000E+03  0.35699727E+03  0.25609687E+03  0.28580162E+03  0.42223783E+00
  21  17   3   8  0.40174768E+02  0.13096761E-08  0.27000000E+03  0.32364442E+03  0.25981707E+03  0.31424265E+03  0.20639539E+00
  21  17   3   9  0.40174768E+02  0.13096761E-08  0.30600000E+03  0.35626798E+03  0.25215221E+03  0.28421299E+03  0.43133493E+00
  21  17   3  10  0.40174768E+02  0.13096761E-08  0.34200000E+03  0.39336925E+03  0.16574732E+03  0.22359254E+03  0.74968943E+00
  21  17   4   1  0.40174768E+02  0.36000000E+02  0.18000000E+02  0.38212707E+03  0.18279184E+03  0.24912333E+03  0.67307708E+00
  21  17   4   2  0.40174768E+02  0.36000000E+02  0.54000000E+02  0.36341377E+03  0.26357888E+03  0.25439211E+03  0.49197543E+00
  21  17   4   3  0.40174768E+02  0.36000000E+02  0.90000000E+02  0.32876007E+03  0.28180209E+03  0.26477279E+03  0.30832417E+00
  21  17   4   4  0.40174768E+02  0.36000000E+02  0.12600000E+03  0.36407217E+03  0.25931651E+03  0.25659016E+03  0.49798182E+00
  21  17   4   5  0.40174768E+02  0.36000000E+02  0.16200000E+03  0.38147611E+03  0.18174781E+03  0.24977757E+03  0.67214656E+00
  21  17   4   6  0.40174768E+02  0.36000000E+02  0.19800000E+03  0.38327391E+03  0.18273357E+03  0.24882858E+03  0.67560266E+00
  21  17   4   7  0.40174768E+02  0.36000000E+02  0.23400000E+03  0.36318018E+03  0.26292916E+03  0.25481033E+03  0.49181120E+00
  21  17   4   8  0.40174768E+02  0.36000000E+02  0.27000000E+03  0.32873856E+03  0.28228644E+03  0.26522745E+03  0.30585469E+00
  21  17   4   9  0.40174768E+02  0.36000000E+02  0.30600000E+03  0.36403833E+03  0.26008892E+03  0.25607570E+03  0.49736990E+00
  21  17   4  10  0.40174768E+02  0.36000000E+02  0.34200000E+03  0.37978958E+03  0.18181603E+03  0.24873442E+03  0.67094495E+00
  21  17   5   1  0.40174768E+02  0.72000000E+02  0.18000000E+02  0.35287753E+03  0.21438563E+03  0.28988107E+03  0.47803739E+00
  21  17   5   2  0.40174768E+02  0.72000000E+02  0.54000000E+02  0.33249470E+03  0.27491022E+03  0.24473633E+03  0.38729914E+00
  21  17   5   3  0.40174768E+02  0.72000000E+02  0.90000000E+02  0.32888252E+03  0.30730993E+03  0.22119422E+03  0.33727186E+00
  21  17   5   4  0.40174768E+02  0.72000000E+02  0.12600000E+03  0.33536073E+03  0.27107083E+03  0.24714243E+03  0.40178459E+00
  21  17   5   5  0.40174768E+02  0.72000000E+02  0.16200000E+03  0.35527040E+03  0.21431681E+03  0.29306467E+03  0.47780991E+00
  21  17   5   6  0.40174768E+02  0.72000000E+02  0.19800000E+03  0.35464247E+03  0.21472477E+03  0.29254598E+03  0.47647080E+00
  21  17   5   7  0.40174768E+02  0.72000000E+02  0.23400000E+03  0.33584023E+03  0.27414243E+03  0.24637192E+03  0.39775333E+00
  21  17   5   8  0.40174768E+02  0.72000000E+02  0.27000000E+03  0.32460595E+03  0.30492918E+03  0.22205177E+03  0.32480727E+00
  21  17   5   9  0.40174768E+02  0.72000000E+02  0.30600000E+03  0.33965762E+03  0.27335526E+03  0.24787162E+03  0.40986984E+00
  21  17   5  10  0.40174768E+02  0.72000000E+02  0.34200000E+03  0.35158502E+03  0.21411672E+03  0.29155075E+03  0.47073189E+00
  21  18   1   1  0.55790236E+02 -0.72000000E+02  0.18000000E+02  0.36720122E+03  0.20283356E+03  0.29107631E+03  0.53326194E+00
  21  18   1   2  0.55790236E+02 -0.72000000E+02  0.54000000E+02  0.35700565E+03  0.27911763E+03  0.24287599E+03  0.46295745E+00
  21  18   1   3  0.55790236E+02 -0.72000000E+02  0.90000000E+02  0.34911568E+03  0.32706514E+03  0.20869641E+03  0.38249251E+00
  21  18   1   4  0.55790236E+02 -0.72000000E+02  0.12600000E+03  0.36160791E+03  0.27638470E+03  0.24437048E+03  0.47956126E+00
  21  18   1   5  0.55790236E+02 -0.72000000E+02  0.16200000E+03  0.36827869E+03  0.20356849E+03  0.29131660E+03  0.53437204E+00
  21  18   1   6  0.55790236E+02 -0.72000000E+02  0.19800000E+03  0.37021587E+03  0.20194777E+03  0.29051130E+03  0.54333901E+00
  21  18   1   7  0.55790236E+02 -0.72000000E+02  0.23400000E+03  0.35659326E+03  0.27953442E+03  0.24158583E+03  0.46325674E+00
  21  18   1   8  0.55790236E+02 -0.72000000E+02  0.27000000E+03  0.35042240E+03  0.32706196E+03  0.20802953E+03  0.38822933E+00
  21  18   1   9  0.55790236E+02 -0.72000000E+02  0.30600000E+03  0.35516763E+03  0.27766251E+03  0.24374068E+03  0.45892812E+00
  21  18   1  10  0.55790236E+02 -0.72000000E+02  0.34200000E+03  0.36693592E+03  0.20078913E+03  0.29128311E+03  0.53520388E+00
  21  18   2   1  0.55790236E+02 -0.36000000E+02  0.18000000E+02  0.38880638E+03  0.16779617E+03  0.23747252E+03  0.72035281E+00
  21  18   2   2  0.55790236E+02 -0.36000000E+02  0.54000000E+02  0.37620912E+03  0.26061842E+03  0.23843038E+03  0.55921681E+00
  21  18   2   3  0.55790236E+02 -0.36000000E+02  0.90000000E+02  0.35220155E+03  0.30477393E+03  0.25974186E+03  0.35365482E+00
  21  18   2   4  0.55790236E+02 -0.36000000E+02  0.12600000E+03  0.37766269E+03  0.25788196E+03  0.23903323E+03  0.56656816E+00
  21  18   2   5  0.55790236E+02 -0.36000000E+02  0.16200000E+03  0.38594784E+03  0.16551842E+03  0.23760850E+03  0.71852662E+00
  21  18   2   6  0.55790236E+02 -0.36000000E+02  0.19800000E+03  0.38751913E+03  0.16768830E+03  0.23820369E+03  0.71745437E+00
  21  18   2   7  0.55790236E+02 -0.36000000E+02  0.23400000E+03  0.37710088E+03  0.26013919E+03  0.23783602E+03  0.56317181E+00
  21  18   2   8  0.55790236E+02 -0.36000000E+02  0.27000000E+03  0.35324718E+03  0.30510479E+03  0.25989299E+03  0.35635236E+00
  21  18   2   9  0.55790236E+02 -0.36000000E+02  0.30600000E+03  0.37648508E+03  0.25826141E+03  0.23928522E+03  0.56273642E+00
  21  18   2  10  0.55790236E+02 -0.36000000E+02  0.34200000E+03  0.38720945E+03  0.16550351E+03  0.23740087E+03  0.72070319E+00
  21  18   3   1  0.55790236E+02  0.13096761E-08  0.18000000E+02  0.39154990E+03  0.14804088E+03  0.20316905E+03  0.79390379E+00
  21  18   3   2  0.55790236E+02  0.13096761E-08  0.54000000E+02  0.37381148E+03  0.25872591E+03  0.26629354E+03  0.50674016E+00
  21  18   3   3  0.55790236E+02  0.13096761E-08  0.90000000E+02  0.34975080E+03  0.27839494E+03  0.31816732E+03  0.26943273E+00
  21  18   3   4  0.55790236E+02  0.13096761E-08  0.12600000E+03  0.37453596E+03  0.25518362E+03  0.26520692E+03  0.51719379E+00
  21  18   3   5  0.55790236E+02  0.13096761E-08  0.16200000E+03  0.39089453E+03  0.14800144E+03  0.20405485E+03  0.79206996E+00
  21  18   3   6  0.55790236E+02  0.13096761E-08  0.19800000E+03  0.39279130E+03  0.14906771E+03  0.20515008E+03  0.79159434E+00
  21  18   3   7  0.55790236E+02  0.13096761E-08  0.23400000E+03  0.37283939E+03  0.25807468E+03  0.26537594E+03  0.50713004E+00
  21  18   3   8  0.55790236E+02  0.13096761E-08  0.27000000E+03  0.35046543E+03  0.27862257E+03  0.31811470E+03  0.27202925E+00
  21  18   3   9  0.55790236E+02  0.13096761E-08  0.30600000E+03  0.37269175E+03  0.25560992E+03  0.26501484E+03  0.51198656E+00
  21  18   3  10  0.55790236E+02  0.13096761E-08  0.34200000E+03  0.39179672E+03  0.14710914E+03  0.20376488E+03  0.79426937E+00
  21  18   4   1  0.55790236E+02  0.36000000E+02  0.18000000E+02  0.38824853E+03  0.16690498E+03  0.23805135E+03  0.71962502E+00
  21  18   4   2  0.55790236E+02  0.36000000E+02  0.54000000E+02  0.37587014E+03  0.25921111E+03  0.23795749E+03  0.56180776E+00
  21  18   4   3  0.55790236E+02  0.36000000E+02  0.90000000E+02  0.35357813E+03  0.30517842E+03  0.25940553E+03  0.35838941E+00
  21  18   4   4  0.55790236E+02  0.36000000E+02  0.12600000E+03  0.37521481E+03  0.25815218E+03  0.23862707E+03  0.56108815E+00
  21  18   4   5  0.55790236E+02  0.36000000E+02  0.16200000E+03  0.38737852E+03  0.16467981E+03  0.23744087E+03  0.72178985E+00
  21  18   4   6  0.55790236E+02  0.36000000E+02  0.19800000E+03  0.38815438E+03  0.16653271E+03  0.23752836E+03  0.72072638E+00
  21  18   4   7  0.55790236E+02  0.36000000E+02  0.23400000E+03  0.37479275E+03  0.26007604E+03  0.23795836E+03  0.55768465E+00
  21  18   4   8  0.55790236E+02  0.36000000E+02  0.27000000E+03  0.35492015E+03  0.30471482E+03  0.25965140E+03  0.36384808E+00
  21  18   4   9  0.55790236E+02  0.36000000E+02  0.30600000E+03  0.37597703E+03  0.25795520E+03  0.23841408E+03  0.56358494E+00
  21  18   4  10  0.55790236E+02  0.36000000E+02  0.34200000E+03  0.38706660E+03  0.16534220E+03  0.23782582E+03  0.72000116E+00
  21  18   5   1  0.55790236E+02  0.72000000E+02  0.18000000E+02  0.36794564E+03  0.20394839E+03  0.28858294E+03  0.53881158E+00
  21  18   5   2  0.55790236E+02  0.72000000E+02  0.54000000E+02  0.35510942E+03  0.27907338E+03  0.24087047E+03  0.46115139E+00
  21  18   5   3  0.55790236E+02  0.72000000E+02  0.90000000E+02  0.34880219E+03  0.32648812E+03  0.20971294E+03  0.38118390E+00
  21  18   5   4  0.55790236E+02  0.72000000E+02  0.12600000E+03  0.36026945E+03  0.27653294E+03  0.24425583E+03  0.47558709E+00
  21  18   5   5  0.55790236E+02  0.72000000E+02  0.16200000E+03  0.36665627E+03  0.20195419E+03  0.28944391E+03  0.53672188E+00
  21  18   5   6  0.55790236E+02  0.72000000E+02  0.19800000E+03  0.37129001E+03  0.20424262E+03  0.28888435E+03  0.54601553E+00
  21  18   5   7  0.55790236E+02  0.72000000E+02  0.23400000E+03  0.35663133E+03  0.27760088E+03  0.24006168E+03  0.47049218E+00
  21  18   5   8  0.55790236E+02  0.72000000E+02  0.27000000E+03  0.34708068E+03  0.32788198E+03  0.20902021E+03  0.37244823E+00
  21  18   5   9  0.55790236E+02  0.72000000E+02  0.30600000E+03  0.35968903E+03  0.27651636E+03  0.24383288E+03  0.47472653E+00
  21  18   5  10  0.55790236E+02  0.72000000E+02  0.34200000E+03  0.36606729E+03  0.19880617E+03  0.29102638E+03  0.53650981E+00
  21  19   1   1  0.77462380E+02 -0.72000000E+02  0.18000000E+02  0.33244437E+03  0.18990097E+03  0.26100844E+03  0.52864423E+00
  21  19   1   2  0.77462380E+02 -0.72000000E+02  0.54000000E+02  0.32692059E+03  0.24643046E+03  0.21328377E+03  0.50308361E+00
  21  19   1   3  0.77462380E+02 -0.72000000E+02  0.90000000E+02  0.31624407E+03  0.30545993E+03  0.17472568E+03  0.38088968E+00
  21  19   1   4  0.77462380E+02 -0.72000000E+02  0.12600000E+03  0.33034400E+03  0.24758028E+03  0.21564012E+03  0.50609611E+00
  21  19   1   5  0.77462380E+02 -0.72000000E+02  0.16200000E+03  0.33143199E+03  0.18656879E+03  0.25968032E+03  0.53461800E+00
  21  19   1   6  0.77462380E+02 -0.72000000E+02  0.19800000E+03  0.33090341E+03  0.18807632E+03  0.26017648E+03  0.52937322E+00
  21  19   1   7  0.77462380E+02 -0.72000000E+02  0.23400000E+03  0.32677515E+03  0.24688097E+03  0.21387695E+03  0.50041408E+00
  21  19   1   8  0.77462380E+02 -0.72000000E+02  0.27000000E+03  0.32057708E+03  0.30734571E+03  0.17502635E+03  0.39137873E+00
  21  19   1   9  0.77462380E+02 -0.72000000E+02  0.30600000E+03  0.32662411E+03  0.24621679E+03  0.21599802E+03  0.49721352E+00
  21  19   1  10  0.77462380E+02 -0.72000000E+02  0.34200000E+03  0.32982268E+03  0.19092028E+03  0.26133619E+03  0.51854999E+00
  21  19   2   1  0.77462380E+02 -0.36000000E+02  0.18000000E+02  0.35297585E+03  0.14871029E+03  0.21609358E+03  0.72385380E+00
  21  19   2   2  0.77462380E+02 -0.36000000E+02  0.54000000E+02  0.34375444E+03  0.23026308E+03  0.20438828E+03  0.59889154E+00
  21  19   2   3  0.77462380E+02 -0.36000000E+02  0.90000000E+02  0.32739573E+03  0.26605217E+03  0.20738689E+03  0.46918910E+00
  21  19   2   4  0.77462380E+02 -0.36000000E+02  0.12600000E+03  0.34254808E+03  0.22813263E+03  0.20368477E+03  0.60144609E+00
  21  19   2   5  0.77462380E+02 -0.36000000E+02  0.16200000E+03  0.35236711E+03  0.14658747E+03  0.21752155E+03  0.72292975E+00
  21  19   2   6  0.77462380E+02 -0.36000000E+02  0.19800000E+03  0.35215450E+03  0.14842661E+03  0.21651788E+03  0.72216394E+00
  21  19   2   7  0.77462380E+02 -0.36000000E+02  0.23400000E+03  0.34327996E+03  0.22964871E+03  0.20372046E+03  0.60013727E+00
  21  19   2   8  0.77462380E+02 -0.36000000E+02  0.27000000E+03  0.32678205E+03  0.26532854E+03  0.20755534E+03  0.46866672E+00
  21  19   2   9  0.77462380E+02 -0.36000000E+02  0.30600000E+03  0.34294318E+03  0.22804821E+03  0.20371058E+03  0.60248291E+00
  21  19   2  10  0.77462380E+02 -0.36000000E+02  0.34200000E+03  0.35348708E+03  0.14690320E+03  0.21708069E+03  0.72507858E+00
  21  19   3   1  0.77462380E+02  0.13096761E-08  0.18000000E+02  0.35332904E+03  0.12843891E+03  0.18011008E+03  0.80400656E+00
  21  19   3   2  0.77462380E+02  0.13096761E-08  0.54000000E+02  0.34244922E+03  0.22686378E+03  0.22386541E+03  0.56688997E+00
  21  19   3   3  0.77462380E+02  0.13096761E-08  0.90000000E+02  0.32010905E+03  0.23305391E+03  0.24972296E+03  0.43068264E+00
  21  19   3   4  0.77462380E+02  0.13096761E-08  0.12600000E+03  0.34297421E+03  0.22474466E+03  0.22264344E+03  0.57460194E+00
  21  19   3   5  0.77462380E+02  0.13096761E-08  0.16200000E+03  0.35404434E+03  0.12788378E+03  0.18141124E+03  0.80348893E+00
  21  19   3   6  0.77462380E+02  0.13096761E-08  0.19800000E+03  0.35481842E+03  0.12834560E+03  0.18129704E+03  0.80403998E+00
  21  19   3   7  0.77462380E+02  0.13096761E-08  0.23400000E+03  0.34179707E+03  0.22722529E+03  0.22358434E+03  0.56507132E+00
  21  19   3   8  0.77462380E+02  0.13096761E-08  0.27000000E+03  0.32083071E+03  0.23311594E+03  0.24973115E+03  0.43308058E+00
  21  19   3   9  0.77462380E+02  0.13096761E-08  0.30600000E+03  0.34165405E+03  0.22496432E+03  0.22283901E+03  0.57051174E+00
  21  19   3  10  0.77462380E+02  0.13096761E-08  0.34200000E+03  0.35385847E+03  0.12733561E+03  0.18031965E+03  0.80541780E+00
  21  19   4   1  0.77462380E+02  0.36000000E+02  0.18000000E+02  0.35375395E+03  0.14791983E+03  0.21605814E+03  0.72606528E+00
  21  19   4   2  0.77462380E+02  0.36000000E+02  0.54000000E+02  0.34359704E+03  0.22992235E+03  0.20369303E+03  0.60038965E+00
  21  19   4   3  0.77462380E+02  0.36000000E+02  0.90000000E+02  0.32698683E+03  0.26583198E+03  0.20737341E+03  0.46843454E+00
  21  19   4   4  0.77462380E+02  0.36000000E+02  0.12600000E+03  0.34328429E+03  0.22883150E+03  0.20475842E+03  0.59993811E+00
  21  19   4   5  0.77462380E+02  0.36000000E+02  0.16200000E+03  0.35168861E+03  0.14685288E+03  0.21697359E+03  0.72250728E+00
  21  19   4   6  0.77462380E+02  0.36000000E+02  0.19800000E+03  0.35337140E+03  0.14723063E+03  0.21677335E+03  0.72504683E+00
  21  19   4   7  0.77462380E+02  0.36000000E+02  0.23400000E+03  0.34391632E+03  0.23079736E+03  0.20322654E+03  0.60022954E+00
  21  19   4   8  0.77462380E+02  0.36000000E+02  0.27000000E+03  0.32747853E+03  0.26593465E+03  0.20714980E+03  0.47020721E+00
  21  19   4   9  0.77462380E+02  0.36000000E+02  0.30600000E+03  0.34352472E+03  0.22799074E+03  0.20450489E+03  0.60256489E+00
  21  19   4  10  0.77462380E+02  0.36000000E+02  0.34200000E+03  0.35304313E+03  0.14676421E+03  0.21731629E+03  0.72413991E+00
  21  19   5   1  0.77462380E+02  0.72000000E+02  0.18000000E+02  0.32919984E+03  0.19200229E+03  0.26089378E+03  0.51588082E+00
  21  19   5   2  0.77462380E+02  0.72000000E+02  0.54000000E+02  0.32782318E+03  0.24594814E+03  0.21471131E+03  0.50407847E+00
  21  19   5   3  0.77462380E+02  0.72000000E+02  0.90000000E+02  0.31899537E+03  0.30742633E+03  0.17440715E+03  0.38614778E+00
  21  19   5   4  0.77462380E+02  0.72000000E+02  0.12600000E+03  0.32805506E+03  0.24545886E+03  0.21465614E+03  0.50600637E+00
  21  19   5   5  0.77462380E+02  0.72000000E+02  0.16200000E+03  0.32746260E+03  0.18735419E+03  0.26283492E+03  0.51421205E+00
  21  19   5   6  0.77462380E+02  0.72000000E+02  0.19800000E+03  0.33137472E+03  0.19066772E+03  0.26072345E+03  0.52494469E+00
  21  19   5   7  0.77462380E+02  0.72000000E+02  0.23400000E+03  0.32793454E+03  0.24727953E+03  0.21509165E+03  0.50060199E+00
  21  19   5   8  0.77462380E+02  0.72000000E+02  0.27000000E+03  0.31965248E+03  0.30774828E+03  0.17555959E+03  0.38572623E+00
  21  19   5   9  0.77462380E+02  0.72000000E+02  0.30600000E+03  0.32647632E+03  0.24609840E+03  0.21512051E+03  0.49880629E+00
  21  19   5  10  0.77462380E+02  0.72000000E+02  0.34200000E+03  0.33032210E+03  0.18913600E+03  0.26077811E+03  0.52444738E+00
  21  20   1   1  0.10754036E+03 -0.72000000E+02  0.18000000E+02  0.21165556E+03  0.10535585E+03  0.18377146E+03  0.49917708E+00
  21  20   1   2  0.10754036E+03 -0.72000000E+02  0.54000000E+02  0.20494964E+03  0.16035091E+03  0.13768985E+03  0.46825857E+00
  21  20   1   3  0.10754036E+03 -0.72000000E+02  0.90000000E+02  0.19764300E+03  0.19724735E+03  0.95564549E+02  0.38510354E+00
  21  20   1   4  0.10754036E+03 -0.72000000E+02  0.12600000E+03  0.20611446E+03  0.16387611E+03  0.13528429E+03  0.46852816E+00
  21  20   1   5  0.10754036E+03 -0.72000000E+02  0.16200000E+03  0.21189261E+03  0.10148940E+03  0.18256380E+03  0.51413004E+00
  21  20   1   6  0.10754036E+03 -0.72000000E+02  0.19800000E+03  0.21239009E+03  0.10440839E+03  0.18147685E+03  0.51412771E+00
  21  20   1   7  0.10754036E+03 -0.72000000E+02  0.23400000E+03  0.20430921E+03  0.16293660E+03  0.13773583E+03  0.45475521E+00
  21  20   1   8  0.10754036E+03 -0.72000000E+02  0.27000000E+03  0.19886264E+03  0.19445515E+03  0.96354450E+02  0.40453431E+00
  21  20   1   9  0.10754036E+03 -0.72000000E+02  0.30600000E+03  0.20446106E+03  0.16242782E+03  0.13782781E+03  0.45724156E+00
  21  20   1  10  0.10754036E+03 -0.72000000E+02  0.34200000E+03  0.21062759E+03  0.10350902E+03  0.18272394E+03  0.50295089E+00
  21  20   2   1  0.10754036E+03 -0.36000000E+02  0.18000000E+02  0.23103828E+03  0.10444120E+03  0.15787366E+03  0.66435990E+00
  21  20   2   2  0.10754036E+03 -0.36000000E+02  0.54000000E+02  0.21048984E+03  0.14846532E+03  0.12647993E+03  0.57072238E+00
  21  20   2   3  0.10754036E+03 -0.36000000E+02  0.90000000E+02  0.19290441E+03  0.16615291E+03  0.11737486E+03  0.44394921E+00
  21  20   2   4  0.10754036E+03 -0.36000000E+02  0.12600000E+03  0.21019287E+03  0.14733879E+03  0.12618580E+03  0.57412078E+00
  21  20   2   5  0.10754036E+03 -0.36000000E+02  0.16200000E+03  0.23136161E+03  0.10454106E+03  0.15866039E+03  0.66277630E+00
  21  20   2   6  0.10754036E+03 -0.36000000E+02  0.19800000E+03  0.23054421E+03  0.10563278E+03  0.15896612E+03  0.65730876E+00
  21  20   2   7  0.10754036E+03 -0.36000000E+02  0.23400000E+03  0.20999936E+03  0.14808286E+03  0.12604567E+03  0.57124407E+00
  21  20   2   8  0.10754036E+03 -0.36000000E+02  0.27000000E+03  0.19377378E+03  0.16700942E+03  0.11679411E+03  0.44693855E+00
  21  20   2   9  0.10754036E+03 -0.36000000E+02  0.30600000E+03  0.21003644E+03  0.14770892E+03  0.12789060E+03  0.56733914E+00
  21  20   2  10  0.10754036E+03 -0.36000000E+02  0.34200000E+03  0.23140177E+03  0.10412868E+03  0.15713972E+03  0.66818106E+00
  21  20   3   1  0.10754036E+03  0.13096761E-08  0.18000000E+02  0.23853459E+03  0.10636735E+03  0.14629489E+03  0.71250506E+00
  21  20   3   2  0.10754036E+03  0.13096761E-08  0.54000000E+02  0.20719524E+03  0.14586948E+03  0.14229382E+03  0.51635725E+00
  21  20   3   3  0.10754036E+03  0.13096761E-08  0.90000000E+02  0.18544213E+03  0.14428961E+03  0.14660087E+03  0.38480945E+00
  21  20   3   4  0.10754036E+03  0.13096761E-08  0.12600000E+03  0.20755414E+03  0.14629486E+03  0.14129992E+03  0.51985745E+00
  21  20   3   5  0.10754036E+03  0.13096761E-08  0.16200000E+03  0.23847797E+03  0.10477673E+03  0.14662747E+03  0.71446471E+00
  21  20   3   6  0.10754036E+03  0.13096761E-08  0.19800000E+03  0.23913953E+03  0.10514543E+03  0.14601211E+03  0.71694010E+00
  21  20   3   7  0.10754036E+03  0.13096761E-08  0.23400000E+03  0.20668219E+03  0.14698132E+03  0.14200010E+03  0.51111942E+00
  21  20   3   8  0.10754036E+03  0.13096761E-08  0.27000000E+03  0.18614546E+03  0.14305006E+03  0.14626204E+03  0.39602101E+00
  21  20   3   9  0.10754036E+03  0.13096761E-08  0.30600000E+03  0.20703468E+03  0.14571003E+03  0.14235347E+03  0.51595109E+00
  21  20   3  10  0.10754036E+03  0.13096761E-08  0.34200000E+03  0.23893697E+03  0.10536735E+03  0.14500532E+03  0.71861684E+00
  21  20   4   1  0.10754036E+03  0.36000000E+02  0.18000000E+02  0.23145313E+03  0.10471155E+03  0.15900512E+03  0.66168786E+00
  21  20   4   2  0.10754036E+03  0.36000000E+02  0.54000000E+02  0.21037722E+03  0.14745500E+03  0.12749859E+03  0.57071744E+00
  21  20   4   3  0.10754036E+03  0.36000000E+02  0.90000000E+02  0.19410192E+03  0.16532734E+03  0.11639760E+03  0.45745286E+00
  21  20   4   4  0.10754036E+03  0.36000000E+02  0.12600000E+03  0.21056296E+03  0.14756342E+03  0.12607723E+03  0.57517835E+00
  21  20   4   5  0.10754036E+03  0.36000000E+02  0.16200000E+03  0.23076680E+03  0.10386506E+03  0.15833224E+03  0.66333504E+00
  21  20   4   6  0.10754036E+03  0.36000000E+02  0.19800000E+03  0.23102726E+03  0.10510407E+03  0.15937576E+03  0.65856244E+00
  21  20   4   7  0.10754036E+03  0.36000000E+02  0.23400000E+03  0.21045229E+03  0.14668502E+03  0.12720838E+03  0.57441496E+00
  21  20   4   8  0.10754036E+03  0.36000000E+02  0.27000000E+03  0.19368975E+03  0.16545691E+03  0.11618379E+03  0.45523284E+00
  21  20   4   9  0.10754036E+03  0.36000000E+02  0.30600000E+03  0.21021337E+03  0.14735507E+03  0.12704817E+03  0.57167859E+00
  21  20   4  10  0.10754036E+03  0.36000000E+02  0.34200000E+03  0.23078834E+03  0.10373009E+03  0.15810142E+03  0.66434657E+00
  21  20   5   1  0.10754036E+03  0.72000000E+02  0.18000000E+02  0.21083661E+03  0.10354666E+03  0.18272488E+03  0.50384439E+00
  21  20   5   2  0.10754036E+03  0.72000000E+02  0.54000000E+02  0.20456065E+03  0.16326095E+03  0.13544137E+03  0.46232003E+00
  21  20   5   3  0.10754036E+03  0.72000000E+02  0.90000000E+02  0.19838595E+03  0.19630429E+03  0.95930131E+02  0.39352618E+00
  21  20   5   4  0.10754036E+03  0.72000000E+02  0.12600000E+03  0.20341167E+03  0.16517857E+03  0.13968544E+03  0.43450749E+00
  21  20   5   5  0.10754036E+03  0.72000000E+02  0.16200000E+03  0.21096810E+03  0.10556894E+03  0.18274359E+03  0.49963511E+00
  21  20   5   6  0.10754036E+03  0.72000000E+02  0.19800000E+03  0.21048187E+03  0.10581043E+03  0.18230186E+03  0.49856443E+00
  21  20   5   7  0.10754036E+03  0.72000000E+02  0.23400000E+03  0.20448650E+03  0.16231172E+03  0.13791119E+03  0.45755248E+00
  21  20   5   8  0.10754036E+03  0.72000000E+02  0.27000000E+03  0.20017757E+03  0.19581445E+03  0.94822594E+02  0.40936646E+00
  21  20   5   9  0.10754036E+03  0.72000000E+02  0.30600000E+03  0.20388126E+03  0.16334794E+03  0.13909007E+03  0.44633999E+00
  21  20   5  10  0.10754036E+03  0.72000000E+02  0.34200000E+03  0.21147017E+03  0.10410261E+03  0.18225556E+03  0.50743733E+00
  22   1   1   1  0.80792544E-01 -0.72000000E+02  0.18000000E+02  0.12294122E+04  0.11061196E+04  0.12540878E+04  0.74984714E-01
  22   1   1   2  0.80792544E-01 -0.72000000E+02  0.54000000E+02  0.11989916E+04  0.11888492E+04  0.11947769E+04  0.11932306E-01
  22   1   1   3  0.80792544E-01 -0.72000000E+02  0.90000000E+02  0.12907009E+04  0.11999822E+04  0.11540743E+04  0.16806837E+00
  22   1   1   4  0.80792544E-01 -0.72000000E+02  0.12600000E+03  0.12864915E+04  0.12126956E+04  0.12122988E+04  0.11172452E+00
  22   1   1   5  0.80792544E-01 -0.72000000E+02  0.16200000E+03  0.12732545E+04  0.11852179E+04  0.13954301E+04 -0.33806463E-01
  22   1   1   6  0.80792544E-01 -0.72000000E+02  0.19800000E+03  0.13408382E+04  0.11518527E+04  0.13280399E+04  0.14051244E+00
  22   1   1   7  0.80792544E-01 -0.72000000E+02  0.23400000E+03  0.12282027E+04  0.13453256E+04  0.12038682E+04 -0.80291405E-01
  22   1   1   8  0.80792544E-01 -0.72000000E+02  0.27000000E+03  0.12436338E+04  0.12970724E+04  0.10952687E+04  0.68290587E-01
  22   1   1   9  0.80792544E-01 -0.72000000E+02  0.30600000E+03  0.12399541E+04  0.12227017E+04  0.11438089E+04  0.88350137E-01
  22   1   1  10  0.80792544E-01 -0.72000000E+02  0.34200000E+03  0.12426848E+04  0.11112516E+04  0.12295256E+04  0.11070567E+00
  22   1   2   1  0.80792544E-01 -0.36000000E+02  0.18000000E+02  0.12680668E+04  0.11673418E+04  0.12164378E+04  0.11616305E+00
  22   1   2   2  0.80792544E-01 -0.36000000E+02  0.54000000E+02  0.12159093E+04  0.12087806E+04  0.11111833E+04  0.88266243E-01
  22   1   2   3  0.80792544E-01 -0.36000000E+02  0.90000000E+02  0.11447294E+04  0.13467728E+04  0.12070429E+04 -0.24799149E+00
  22   1   2   4  0.80792544E-01 -0.36000000E+02  0.12600000E+03  0.12397274E+04  0.12523265E+04  0.11962327E+04  0.24254106E-01
  22   1   2   5  0.80792544E-01 -0.36000000E+02  0.16200000E+03  0.12526294E+04  0.12043975E+04  0.13423222E+04 -0.36403950E-01
  22   1   2   6  0.80792544E-01 -0.36000000E+02  0.19800000E+03  0.12838392E+04  0.11894248E+04  0.13531763E+04  0.15370636E-01
  22   1   2   7  0.80792544E-01 -0.36000000E+02  0.23400000E+03  0.12200929E+04  0.12351955E+04  0.12831149E+04 -0.65442382E-01
  22   1   2   8  0.80792544E-01 -0.36000000E+02  0.27000000E+03  0.11830974E+04  0.13133015E+04  0.11721133E+04 -0.10686839E+00
  22   1   2   9  0.80792544E-01 -0.36000000E+02  0.30600000E+03  0.12855337E+04  0.12344831E+04  0.11125743E+04  0.16441505E+00
  22   1   2  10  0.80792544E-01 -0.36000000E+02  0.34200000E+03  0.12360434E+04  0.12740137E+04  0.12115763E+04 -0.11592361E-01
  22   1   3   1  0.80792544E-01  0.13096761E-08  0.18000000E+02  0.12552680E+04  0.12202136E+04  0.12396656E+04  0.39888294E-01
  22   1   3   2  0.80792544E-01  0.13096761E-08  0.54000000E+02  0.11431842E+04  0.13744447E+04  0.12339694E+04 -0.30532433E+00
  22   1   3   3  0.80792544E-01  0.13096761E-08  0.90000000E+02  0.11832975E+04  0.13024277E+04  0.13288521E+04 -0.23631741E+00
  22   1   3   4  0.80792544E-01  0.13096761E-08  0.12600000E+03  0.11256276E+04  0.13341982E+04  0.13468052E+04 -0.41825699E+00
  22   1   3   5  0.80792544E-01  0.13096761E-08  0.16200000E+03  0.12758116E+04  0.12717569E+04  0.13664483E+04 -0.70392773E-01
  22   1   3   6  0.80792544E-01  0.13096761E-08  0.19800000E+03  0.12323305E+04  0.12642480E+04  0.13632805E+04 -0.13814334E+00
  22   1   3   7  0.80792544E-01  0.13096761E-08  0.23400000E+03  0.11099041E+04  0.13640280E+04  0.12932928E+04 -0.43405139E+00
  22   1   3   8  0.80792544E-01  0.13096761E-08  0.27000000E+03  0.10947083E+04  0.13505037E+04  0.13291587E+04 -0.49806585E+00
  22   1   3   9  0.80792544E-01  0.13096761E-08  0.30600000E+03  0.11058428E+04  0.12740271E+04  0.13021832E+04 -0.35696209E+00
  22   1   3  10  0.80792544E-01  0.13096761E-08  0.34200000E+03  0.12287672E+04  0.12067289E+04  0.13399176E+04 -0.76773656E-01
  22   1   4   1  0.80792544E-01  0.36000000E+02  0.18000000E+02  0.12563080E+04  0.10042333E+04  0.13781882E+04  0.78797010E-01
  22   1   4   2  0.80792544E-01  0.36000000E+02  0.54000000E+02  0.11977476E+04  0.11527841E+04  0.13186542E+04 -0.69204513E-01
  22   1   4   3  0.80792544E-01  0.36000000E+02  0.90000000E+02  0.11997512E+04  0.12876629E+04  0.12742187E+04 -0.13995483E+00
  22   1   4   4  0.80792544E-01  0.36000000E+02  0.12600000E+03  0.12703578E+04  0.12147323E+04  0.11714556E+04  0.11765184E+00
  22   1   4   5  0.80792544E-01  0.36000000E+02  0.16200000E+03  0.12840528E+04  0.10759854E+04  0.11317443E+04  0.26049187E+00
  22   1   4   6  0.80792544E-01  0.36000000E+02  0.19800000E+03  0.12604347E+04  0.11078997E+04  0.12319344E+04  0.13605100E+00
  22   1   4   7  0.80792544E-01  0.36000000E+02  0.23400000E+03  0.11734406E+04  0.12055183E+04  0.11882157E+04 -0.40380599E-01
  22   1   4   8  0.80792544E-01  0.36000000E+02  0.27000000E+03  0.11737539E+04  0.12751726E+04  0.12427678E+04 -0.15066442E+00
  22   1   4   9  0.80792544E-01  0.36000000E+02  0.30600000E+03  0.12859883E+04  0.12175190E+04  0.12449163E+04  0.83253206E-01
  22   1   4  10  0.80792544E-01  0.36000000E+02  0.34200000E+03  0.12973991E+04  0.10368573E+04  0.13437548E+04  0.14428641E+00
  22   1   5   1  0.80792544E-01  0.72000000E+02  0.18000000E+02  0.13624153E+04  0.10143309E+04  0.12548664E+04  0.29867704E+00
  22   1   5   2  0.80792544E-01  0.72000000E+02  0.54000000E+02  0.13527262E+04  0.12770936E+04  0.11806558E+04  0.17346066E+00
  22   1   5   3  0.80792544E-01  0.72000000E+02  0.90000000E+02  0.13070913E+04  0.12709388E+04  0.11980500E+04  0.10721941E+00
  22   1   5   4  0.80792544E-01  0.72000000E+02  0.12600000E+03  0.12279684E+04  0.12624568E+04  0.12468165E+04 -0.43946931E-01
  22   1   5   5  0.80792544E-01  0.72000000E+02  0.16200000E+03  0.12547242E+04  0.10795084E+04  0.12984207E+04  0.94462640E-01
  22   1   5   6  0.80792544E-01  0.72000000E+02  0.19800000E+03  0.12582309E+04  0.10797269E+04  0.13243154E+04  0.77904662E-01
  22   1   5   7  0.80792544E-01  0.72000000E+02  0.23400000E+03  0.12344682E+04  0.11922573E+04  0.12351839E+04  0.33029071E-01
  22   1   5   8  0.80792544E-01  0.72000000E+02  0.27000000E+03  0.13131835E+04  0.12795057E+04  0.11583015E+04  0.13630555E+00
  22   1   5   9  0.80792544E-01  0.72000000E+02  0.30600000E+03  0.13052327E+04  0.11825549E+04  0.12817778E+04  0.10738072E+00
  22   1   5  10  0.80792544E-01  0.72000000E+02  0.34200000E+03  0.12953458E+04  0.11078240E+04  0.12888672E+04  0.13927616E+00
  22   2   1   1  0.20948586E+00 -0.72000000E+02  0.18000000E+02  0.78087771E+03  0.77395222E+03  0.96262110E+03 -0.25099745E+00
  22   2   1   2  0.20948586E+00 -0.72000000E+02  0.54000000E+02  0.81290572E+03  0.78017411E+03  0.91145874E+03 -0.89130170E-01
  22   2   1   3  0.20948586E+00 -0.72000000E+02  0.90000000E+02  0.78079985E+03  0.84865505E+03  0.92923348E+03 -0.29885540E+00
  22   2   1   4  0.20948586E+00 -0.72000000E+02  0.12600000E+03  0.79389750E+03  0.84330915E+03  0.92564336E+03 -0.24389380E+00
  22   2   1   5  0.20948586E+00 -0.72000000E+02  0.16200000E+03  0.75647382E+03  0.83937340E+03  0.93241829E+03 -0.37522440E+00
  22   2   1   6  0.20948586E+00 -0.72000000E+02  0.19800000E+03  0.77907638E+03  0.81208174E+03  0.94610046E+03 -0.28063038E+00
  22   2   1   7  0.20948586E+00 -0.72000000E+02  0.23400000E+03  0.74186541E+03  0.81510067E+03  0.91417769E+03 -0.36283364E+00
  22   2   1   8  0.20948586E+00 -0.72000000E+02  0.27000000E+03  0.77846621E+03  0.73983881E+03  0.92829945E+03 -0.16260636E+00
  22   2   1   9  0.20948586E+00 -0.72000000E+02  0.30600000E+03  0.76143564E+03  0.70443160E+03  0.96809345E+03 -0.23617436E+00
  22   2   1  10  0.20948586E+00 -0.72000000E+02  0.34200000E+03  0.75268749E+03  0.77574666E+03  0.91647625E+03 -0.27238635E+00
  22   2   2   1  0.20948586E+00 -0.36000000E+02  0.18000000E+02  0.73756491E+03  0.83458555E+03  0.78582084E+03 -0.20775977E+00
  22   2   2   2  0.20948586E+00 -0.36000000E+02  0.54000000E+02  0.81176502E+03  0.87433326E+03  0.83765525E+03 -0.11244956E+00
  22   2   2   3  0.20948586E+00 -0.36000000E+02  0.90000000E+02  0.77863818E+03  0.87463695E+03  0.86388683E+03 -0.24636857E+00
  22   2   2   4  0.20948586E+00 -0.36000000E+02  0.12600000E+03  0.77218623E+03  0.87696467E+03  0.84071381E+03 -0.23757932E+00
  22   2   2   5  0.20948586E+00 -0.36000000E+02  0.16200000E+03  0.73077751E+03  0.84638640E+03  0.88167168E+03 -0.39851578E+00
  22   2   2   6  0.20948586E+00 -0.36000000E+02  0.19800000E+03  0.72948635E+03  0.85129059E+03  0.86625212E+03 -0.38596963E+00
  22   2   2   7  0.20948586E+00 -0.36000000E+02  0.23400000E+03  0.76834012E+03  0.88096523E+03  0.84032819E+03 -0.25540771E+00
  22   2   2   8  0.20948586E+00 -0.36000000E+02  0.27000000E+03  0.79030232E+03  0.85070825E+03  0.80874351E+03 -0.10296162E+00
  22   2   2   9  0.20948586E+00 -0.36000000E+02  0.30600000E+03  0.78109098E+03  0.87441227E+03  0.83828721E+03 -0.20251988E+00
  22   2   2  10  0.20948586E+00 -0.36000000E+02  0.34200000E+03  0.73127833E+03  0.85063758E+03  0.86958280E+03 -0.38355187E+00
  22   2   3   1  0.20948586E+00  0.13096761E-08  0.18000000E+02  0.65716671E+03  0.82723138E+03  0.89063609E+03 -0.71064320E+00
  22   2   3   2  0.20948586E+00  0.13096761E-08  0.54000000E+02  0.68642614E+03  0.82253250E+03  0.82257034E+03 -0.43594726E+00
  22   2   3   3  0.20948586E+00  0.13096761E-08  0.90000000E+02  0.76458939E+03  0.82837415E+03  0.75831713E+03 -0.78733506E-01
  22   2   3   4  0.20948586E+00  0.13096761E-08  0.12600000E+03  0.73985771E+03  0.82449172E+03  0.84865167E+03 -0.27879366E+00
  22   2   3   5  0.20948586E+00  0.13096761E-08  0.16200000E+03  0.66133422E+03  0.83730408E+03  0.86151202E+03 -0.64998098E+00
  22   2   3   6  0.20948586E+00  0.13096761E-08  0.19800000E+03  0.62389475E+03  0.84919077E+03  0.90637226E+03 -0.98157588E+00
  22   2   3   7  0.20948586E+00  0.13096761E-08  0.23400000E+03  0.67070223E+03  0.82271159E+03  0.85383685E+03 -0.56265241E+00
  22   2   3   8  0.20948586E+00  0.13096761E-08  0.27000000E+03  0.76567450E+03  0.84458248E+03  0.80859463E+03 -0.16599359E+00
  22   2   3   9  0.20948586E+00  0.13096761E-08  0.30600000E+03  0.73094102E+03  0.81197445E+03  0.86188617E+03 -0.31219960E+00
  22   2   3  10  0.20948586E+00  0.13096761E-08  0.34200000E+03  0.64463320E+03  0.79318145E+03  0.87699932E+03 -0.68241852E+00
  22   2   4   1  0.20948586E+00  0.36000000E+02  0.18000000E+02  0.76777347E+03  0.86077256E+03  0.90294651E+03 -0.32002111E+00
  22   2   4   2  0.20948586E+00  0.36000000E+02  0.54000000E+02  0.83807027E+03  0.85020823E+03  0.83881360E+03 -0.15475443E-01
  22   2   4   3  0.20948586E+00  0.36000000E+02  0.90000000E+02  0.80796524E+03  0.86041748E+03  0.83121680E+03 -0.96218154E-01
  22   2   4   4  0.20948586E+00  0.36000000E+02  0.12600000E+03  0.84665802E+03  0.88269419E+03  0.78514681E+03  0.26543982E-01
  22   2   4   5  0.20948586E+00  0.36000000E+02  0.16200000E+03  0.76271045E+03  0.87465886E+03  0.84400882E+03 -0.26982108E+00
  22   2   4   6  0.20948586E+00  0.36000000E+02  0.19800000E+03  0.76008008E+03  0.85014176E+03  0.82145173E+03 -0.20951308E+00
  22   2   4   7  0.20948586E+00  0.36000000E+02  0.23400000E+03  0.80681918E+03  0.89588973E+03  0.83093424E+03 -0.14682664E+00
  22   2   4   8  0.20948586E+00  0.36000000E+02  0.27000000E+03  0.82629851E+03  0.87769303E+03  0.82794068E+03 -0.66122193E-01
  22   2   4   9  0.20948586E+00  0.36000000E+02  0.30600000E+03  0.83007116E+03  0.82443765E+03  0.82473245E+03  0.13174689E-01
  22   2   4  10  0.20948586E+00  0.36000000E+02  0.34200000E+03  0.78638769E+03  0.82923504E+03  0.90536211E+03 -0.21870767E+00
  22   2   5   1  0.20948586E+00  0.72000000E+02  0.18000000E+02  0.79833047E+03  0.77504221E+03  0.93685465E+03 -0.15982573E+00
  22   2   5   2  0.20948586E+00  0.72000000E+02  0.54000000E+02  0.71134940E+03  0.76006146E+03  0.91711384E+03 -0.40191783E+00
  22   2   5   3  0.20948586E+00  0.72000000E+02  0.90000000E+02  0.74440431E+03  0.79956185E+03  0.88349312E+03 -0.28114280E+00
  22   2   5   4  0.20948586E+00  0.72000000E+02  0.12600000E+03  0.76760983E+03  0.76395417E+03  0.91011103E+03 -0.19812332E+00
  22   2   5   5  0.20948586E+00  0.72000000E+02  0.16200000E+03  0.74397303E+03  0.86186950E+03  0.91323007E+03 -0.42440828E+00
  22   2   5   6  0.20948586E+00  0.72000000E+02  0.19800000E+03  0.81448608E+03  0.81573460E+03  0.92589182E+03 -0.14766893E+00
  22   2   5   7  0.20948586E+00  0.72000000E+02  0.23400000E+03  0.77947627E+03  0.80605505E+03  0.88221908E+03 -0.17517660E+00
  22   2   5   8  0.20948586E+00  0.72000000E+02  0.27000000E+03  0.74839649E+03  0.79708498E+03  0.88961795E+03 -0.27367562E+00
  22   2   5   9  0.20948586E+00  0.72000000E+02  0.30600000E+03  0.77952029E+03  0.78391316E+03  0.96703662E+03 -0.27513772E+00
  22   2   5  10  0.20948586E+00  0.72000000E+02  0.34200000E+03  0.77748639E+03  0.79687946E+03  0.97807973E+03 -0.31653936E+00
  22   3   1   1  0.32386639E+00 -0.72000000E+02  0.18000000E+02  0.58481182E+03  0.65257777E+03  0.72747857E+03 -0.39630003E+00
  22   3   1   2  0.32386639E+00 -0.72000000E+02  0.54000000E+02  0.61134703E+03  0.61613422E+03  0.73070567E+03 -0.22215909E+00
  22   3   1   3  0.32386639E+00 -0.72000000E+02  0.90000000E+02  0.58481123E+03  0.64161799E+03  0.70808278E+03 -0.33485924E+00
  22   3   1   4  0.32386639E+00 -0.72000000E+02  0.12600000E+03  0.59148322E+03  0.65492505E+03  0.66780253E+03 -0.25036592E+00
  22   3   1   5  0.32386639E+00 -0.72000000E+02  0.16200000E+03  0.56995594E+03  0.68775850E+03  0.66603321E+03 -0.41082444E+00
  22   3   1   6  0.32386639E+00 -0.72000000E+02  0.19800000E+03  0.57079102E+03  0.69141349E+03  0.65398646E+03 -0.39003110E+00
  22   3   1   7  0.32386639E+00 -0.72000000E+02  0.23400000E+03  0.55994561E+03  0.68178962E+03  0.63778677E+03 -0.38995277E+00
  22   3   1   8  0.32386639E+00 -0.72000000E+02  0.27000000E+03  0.58550625E+03  0.65315792E+03  0.69405032E+03 -0.32478788E+00
  22   3   1   9  0.32386639E+00 -0.72000000E+02  0.30600000E+03  0.62723581E+03  0.61732610E+03  0.73171059E+03 -0.16476136E+00
  22   3   1  10  0.32386639E+00 -0.72000000E+02  0.34200000E+03  0.60258249E+03  0.66043022E+03  0.73634124E+03 -0.34722014E+00
  22   3   2   1  0.32386639E+00 -0.36000000E+02  0.18000000E+02  0.55627889E+03  0.74085480E+03  0.63341041E+03 -0.53512077E+00
  22   3   2   2  0.32386639E+00 -0.36000000E+02  0.54000000E+02  0.58180396E+03  0.71333253E+03  0.64451256E+03 -0.36521577E+00
  22   3   2   3  0.32386639E+00 -0.36000000E+02  0.90000000E+02  0.58270528E+03  0.67684762E+03  0.65887952E+03 -0.31388146E+00
  22   3   2   4  0.32386639E+00 -0.36000000E+02  0.12600000E+03  0.57321288E+03  0.71105569E+03  0.68453064E+03 -0.48244431E+00
  22   3   2   5  0.32386639E+00 -0.36000000E+02  0.16200000E+03  0.54650994E+03  0.73463989E+03  0.73554429E+03 -0.80920401E+00
  22   3   2   6  0.32386639E+00 -0.36000000E+02  0.19800000E+03  0.56612434E+03  0.75113432E+03  0.72564524E+03 -0.70167675E+00
  22   3   2   7  0.32386639E+00 -0.36000000E+02  0.23400000E+03  0.58871920E+03  0.70345413E+03  0.68994775E+03 -0.40060994E+00
  22   3   2   8  0.32386639E+00 -0.36000000E+02  0.27000000E+03  0.58822049E+03  0.68323464E+03  0.67937910E+03 -0.34155575E+00
  22   3   2   9  0.32386639E+00 -0.36000000E+02  0.30600000E+03  0.57927111E+03  0.70088718E+03  0.67339484E+03 -0.40767295E+00
  22   3   2  10  0.32386639E+00 -0.36000000E+02  0.34200000E+03  0.55007911E+03  0.72162026E+03  0.64855339E+03 -0.55551498E+00
  22   3   3   1  0.32386639E+00  0.13096761E-08  0.18000000E+02  0.49631660E+03  0.75779216E+03  0.71085862E+03 -0.11913048E+01
  22   3   3   2  0.32386639E+00  0.13096761E-08  0.54000000E+02  0.56168011E+03  0.71206976E+03  0.69710953E+03 -0.57377759E+00
  22   3   3   3  0.32386639E+00  0.13096761E-08  0.90000000E+02  0.62298090E+03  0.68724767E+03  0.64346306E+03 -0.14189924E+00
  22   3   3   4  0.32386639E+00  0.13096761E-08  0.12600000E+03  0.60329029E+03  0.68749301E+03  0.69546889E+03 -0.31377868E+00
  22   3   3   5  0.32386639E+00  0.13096761E-08  0.16200000E+03  0.49528318E+03  0.76170886E+03  0.71337502E+03 -0.12198944E+01
  22   3   3   6  0.32386639E+00  0.13096761E-08  0.19800000E+03  0.49184657E+03  0.77658955E+03  0.73001000E+03 -0.13479634E+01
  22   3   3   7  0.32386639E+00  0.13096761E-08  0.23400000E+03  0.55571014E+03  0.73436627E+03  0.69355133E+03 -0.65197829E+00
  22   3   3   8  0.32386639E+00  0.13096761E-08  0.27000000E+03  0.63550294E+03  0.68691947E+03  0.64744762E+03 -0.10315206E+00
  22   3   3   9  0.32386639E+00  0.13096761E-08  0.30600000E+03  0.59123493E+03  0.68387598E+03  0.69479677E+03 -0.35946951E+00
  22   3   3  10  0.32386639E+00  0.13096761E-08  0.34200000E+03  0.48897488E+03  0.73992631E+03  0.70478472E+03 -0.11836638E+01
  22   3   4   1  0.32386639E+00  0.36000000E+02  0.18000000E+02  0.60126962E+03  0.73974666E+03  0.72469217E+03 -0.48316633E+00
  22   3   4   2  0.32386639E+00  0.36000000E+02  0.54000000E+02  0.60764762E+03  0.71298859E+03  0.66409044E+03 -0.28558672E+00
  22   3   4   3  0.32386639E+00  0.36000000E+02  0.90000000E+02  0.60848190E+03  0.68928046E+03  0.65387663E+03 -0.21898940E+00
  22   3   4   4  0.32386639E+00  0.36000000E+02  0.12600000E+03  0.60397463E+03  0.71423813E+03  0.68943766E+03 -0.35074010E+00
  22   3   4   5  0.32386639E+00  0.36000000E+02  0.16200000E+03  0.56314522E+03  0.74653619E+03  0.67367177E+03 -0.59420717E+00
  22   3   4   6  0.32386639E+00  0.36000000E+02  0.19800000E+03  0.57341085E+03  0.74867328E+03  0.66196419E+03 -0.51871692E+00
  22   3   4   7  0.32386639E+00  0.36000000E+02  0.23400000E+03  0.59119947E+03  0.71997881E+03  0.65665477E+03 -0.35839671E+00
  22   3   4   8  0.32386639E+00  0.36000000E+02  0.27000000E+03  0.59959208E+03  0.68024484E+03  0.63905162E+03 -0.21153573E+00
  22   3   4   9  0.32386639E+00  0.36000000E+02  0.30600000E+03  0.57906449E+03  0.69178989E+03  0.65909451E+03 -0.36137210E+00
  22   3   4  10  0.32386639E+00  0.36000000E+02  0.34200000E+03  0.57639836E+03  0.75178241E+03  0.71220034E+03 -0.61392672E+00
  22   3   5   1  0.32386639E+00  0.72000000E+02  0.18000000E+02  0.58731717E+03  0.70220580E+03  0.66645114E+03 -0.35856402E+00
  22   3   5   2  0.32386639E+00  0.72000000E+02  0.54000000E+02  0.57481650E+03  0.70367663E+03  0.64991394E+03 -0.38848368E+00
  22   3   5   3  0.32386639E+00  0.72000000E+02  0.90000000E+02  0.61245734E+03  0.65721802E+03  0.70024341E+03 -0.22936089E+00
  22   3   5   4  0.32386639E+00  0.72000000E+02  0.12600000E+03  0.58048556E+03  0.65069250E+03  0.72978489E+03 -0.41853163E+00
  22   3   5   5  0.32386639E+00  0.72000000E+02  0.16200000E+03  0.58551588E+03  0.63787045E+03  0.74806828E+03 -0.40957341E+00
  22   3   5   6  0.32386639E+00  0.72000000E+02  0.19800000E+03  0.58409786E+03  0.65526086E+03  0.72730805E+03 -0.40449473E+00
  22   3   5   7  0.32386639E+00  0.72000000E+02  0.23400000E+03  0.57545694E+03  0.65565141E+03  0.70083159E+03 -0.39067154E+00
  22   3   5   8  0.32386639E+00  0.72000000E+02  0.27000000E+03  0.60001704E+03  0.62958683E+03  0.68042742E+03 -0.19348922E+00
  22   3   5   9  0.32386639E+00  0.72000000E+02  0.30600000E+03  0.58565332E+03  0.65742732E+03  0.65451478E+03 -0.25455660E+00
  22   3   5  10  0.32386639E+00  0.72000000E+02  0.34200000E+03  0.57290279E+03  0.66746648E+03  0.69651771E+03 -0.41773079E+00
  22   4   1   1  0.48261100E+00 -0.72000000E+02  0.18000000E+02  0.48301755E+03  0.61127111E+03  0.53916642E+03 -0.42378020E+00
  22   4   1   2  0.48261100E+00 -0.72000000E+02  0.54000000E+02  0.48281100E+03  0.56315875E+03  0.57208220E+03 -0.38225648E+00
  22   4   1   3  0.48261100E+00 -0.72000000E+02  0.90000000E+02  0.48079023E+03  0.47439822E+03  0.62017482E+03 -0.31872395E+00
  22   4   1   4  0.48261100E+00 -0.72000000E+02  0.12600000E+03  0.47086237E+03  0.50262574E+03  0.63647998E+03 -0.48332354E+00
  22   4   1   5  0.48261100E+00 -0.72000000E+02  0.16200000E+03  0.47773849E+03  0.60261003E+03  0.59190413E+03 -0.56306499E+00
  22   4   1   6  0.48261100E+00 -0.72000000E+02  0.19800000E+03  0.46984073E+03  0.62150795E+03  0.57450926E+03 -0.62249607E+00
  22   4   1   7  0.48261100E+00 -0.72000000E+02  0.23400000E+03  0.48369110E+03  0.54920691E+03  0.62340769E+03 -0.47519660E+00
  22   4   1   8  0.48261100E+00 -0.72000000E+02  0.27000000E+03  0.50545666E+03  0.49001993E+03  0.64851083E+03 -0.29299592E+00
  22   4   1   9  0.48261100E+00 -0.72000000E+02  0.30600000E+03  0.49602330E+03  0.54798147E+03  0.60451387E+03 -0.35287577E+00
  22   4   1  10  0.48261100E+00 -0.72000000E+02  0.34200000E+03  0.48802280E+03  0.60829722E+03  0.56179653E+03 -0.43941645E+00
  22   4   2   1  0.48261100E+00 -0.36000000E+02  0.18000000E+02  0.44681803E+03  0.59806163E+03  0.56734052E+03 -0.70189181E+00
  22   4   2   2  0.48261100E+00 -0.36000000E+02  0.54000000E+02  0.47647792E+03  0.58632799E+03  0.56042935E+03 -0.44883512E+00
  22   4   2   3  0.48261100E+00 -0.36000000E+02  0.90000000E+02  0.47571788E+03  0.53776647E+03  0.60419921E+03 -0.44548781E+00
  22   4   2   4  0.48261100E+00 -0.36000000E+02  0.12600000E+03  0.46716168E+03  0.55549052E+03  0.60197595E+03 -0.53717159E+00
  22   4   2   5  0.48261100E+00 -0.36000000E+02  0.16200000E+03  0.45589511E+03  0.58874937E+03  0.61037043E+03 -0.73012093E+00
  22   4   2   6  0.48261100E+00 -0.36000000E+02  0.19800000E+03  0.45172369E+03  0.59437516E+03  0.61551750E+03 -0.79399220E+00
  22   4   2   7  0.48261100E+00 -0.36000000E+02  0.23400000E+03  0.48069424E+03  0.56383233E+03  0.61047768E+03 -0.49435017E+00
  22   4   2   8  0.48261100E+00 -0.36000000E+02  0.27000000E+03  0.49102228E+03  0.54673399E+03  0.62062226E+03 -0.41866832E+00
  22   4   2   9  0.48261100E+00 -0.36000000E+02  0.30600000E+03  0.46306530E+03  0.57016573E+03  0.57786483E+03 -0.53667474E+00
  22   4   2  10  0.48261100E+00 -0.36000000E+02  0.34200000E+03  0.44809491E+03  0.58319519E+03  0.56229859E+03 -0.63429316E+00
  22   4   3   1  0.48261100E+00  0.13096761E-08  0.18000000E+02  0.43181410E+03  0.60294760E+03  0.65516137E+03 -0.11258386E+01
  22   4   3   2  0.48261100E+00  0.13096761E-08  0.54000000E+02  0.46539006E+03  0.57872636E+03  0.61382369E+03 -0.64299045E+00
  22   4   3   3  0.48261100E+00  0.13096761E-08  0.90000000E+02  0.50873009E+03  0.53422821E+03  0.61300512E+03 -0.27735502E+00
  22   4   3   4  0.48261100E+00  0.13096761E-08  0.12600000E+03  0.48188262E+03  0.57110440E+03  0.60487979E+03 -0.49011073E+00
  22   4   3   5  0.48261100E+00  0.13096761E-08  0.16200000E+03  0.41977539E+03  0.59229708E+03  0.66248705E+03 -0.12407887E+01
  22   4   3   6  0.48261100E+00  0.13096761E-08  0.19800000E+03  0.42512857E+03  0.59577487E+03  0.67155705E+03 -0.12296171E+01
  22   4   3   7  0.48261100E+00  0.13096761E-08  0.23400000E+03  0.46328928E+03  0.57628325E+03  0.61024057E+03 -0.64113377E+00
  22   4   3   8  0.48261100E+00  0.13096761E-08  0.27000000E+03  0.51128463E+03  0.53502778E+03  0.59526215E+03 -0.22525328E+00
  22   4   3   9  0.48261100E+00  0.13096761E-08  0.30600000E+03  0.47524596E+03  0.56918114E+03  0.60702216E+03 -0.53291193E+00
  22   4   3  10  0.48261100E+00  0.13096761E-08  0.34200000E+03  0.41854123E+03  0.58683753E+03  0.64943065E+03 -0.11867582E+01
  22   4   4   1  0.48261100E+00  0.36000000E+02  0.18000000E+02  0.45316856E+03  0.59482921E+03  0.61510891E+03 -0.78266109E+00
  22   4   4   2  0.48261100E+00  0.36000000E+02  0.54000000E+02  0.49686156E+03  0.57284945E+03  0.59833363E+03 -0.38971058E+00
  22   4   4   3  0.48261100E+00  0.36000000E+02  0.90000000E+02  0.50599464E+03  0.54561841E+03  0.60190159E+03 -0.28887922E+00
  22   4   4   4  0.48261100E+00  0.36000000E+02  0.12600000E+03  0.47882572E+03  0.58079750E+03  0.57534108E+03 -0.45751999E+00
  22   4   4   5  0.48261100E+00  0.36000000E+02  0.16200000E+03  0.44881868E+03  0.59038740E+03  0.57307264E+03 -0.68034045E+00
  22   4   4   6  0.48261100E+00  0.36000000E+02  0.19800000E+03  0.45936123E+03  0.59627693E+03  0.56406212E+03 -0.59637814E+00
  22   4   4   7  0.48261100E+00  0.36000000E+02  0.23400000E+03  0.47815565E+03  0.59396430E+03  0.56119614E+03 -0.46027740E+00
  22   4   4   8  0.48261100E+00  0.36000000E+02  0.27000000E+03  0.49485213E+03  0.53572547E+03  0.60471193E+03 -0.33265670E+00
  22   4   4   9  0.48261100E+00  0.36000000E+02  0.30600000E+03  0.46837414E+03  0.55086149E+03  0.59972966E+03 -0.51139841E+00
  22   4   4  10  0.48261100E+00  0.36000000E+02  0.34200000E+03  0.45501141E+03  0.59073147E+03  0.61739170E+03 -0.76331252E+00
  22   4   5   1  0.48261100E+00  0.72000000E+02  0.18000000E+02  0.49490391E+03  0.60580939E+03  0.57349341E+03 -0.42061008E+00
  22   4   5   2  0.48261100E+00  0.72000000E+02  0.54000000E+02  0.47373978E+03  0.55641747E+03  0.61741654E+03 -0.53902217E+00
  22   4   5   3  0.48261100E+00  0.72000000E+02  0.90000000E+02  0.49934539E+03  0.49544489E+03  0.64280171E+03 -0.32077544E+00
  22   4   5   4  0.48261100E+00  0.72000000E+02  0.12600000E+03  0.49681520E+03  0.54802918E+03  0.61848655E+03 -0.38328904E+00
  22   4   5   5  0.48261100E+00  0.72000000E+02  0.16200000E+03  0.48443152E+03  0.61169177E+03  0.55672722E+03 -0.45758014E+00
  22   4   5   6  0.48261100E+00  0.72000000E+02  0.19800000E+03  0.48168865E+03  0.61366688E+03  0.54012730E+03 -0.44020590E+00
  22   4   5   7  0.48261100E+00  0.72000000E+02  0.23400000E+03  0.49706330E+03  0.54363640E+03  0.58374932E+03 -0.28768942E+00
  22   4   5   8  0.48261100E+00  0.72000000E+02  0.27000000E+03  0.47381375E+03  0.50029995E+03  0.62035653E+03 -0.41457406E+00
  22   4   5   9  0.48261100E+00  0.72000000E+02  0.30600000E+03  0.49524667E+03  0.51417474E+03  0.63182507E+03 -0.35275527E+00
  22   4   5  10  0.48261100E+00  0.72000000E+02  0.34200000E+03  0.47030370E+03  0.61871556E+03  0.58639065E+03 -0.64265446E+00
  22   5   1   1  0.70292689E+00 -0.72000000E+02  0.18000000E+02  0.40077639E+03  0.49467249E+03  0.48606972E+03 -0.49719681E+00
  22   5   1   2  0.70292689E+00 -0.72000000E+02  0.54000000E+02  0.41160821E+03  0.48754484E+03  0.49567640E+03 -0.42660636E+00
  22   5   1   3  0.70292689E+00 -0.72000000E+02  0.90000000E+02  0.40409255E+03  0.47141519E+03  0.51435750E+03 -0.49057985E+00
  22   5   1   4  0.70292689E+00 -0.72000000E+02  0.12600000E+03  0.40819602E+03  0.49310679E+03  0.50443455E+03 -0.49320786E+00
  22   5   1   5  0.70292689E+00 -0.72000000E+02  0.16200000E+03  0.40149899E+03  0.50842448E+03  0.49087117E+03 -0.54914855E+00
  22   5   1   6  0.70292689E+00 -0.72000000E+02  0.19800000E+03  0.40132844E+03  0.49412005E+03  0.49732525E+03 -0.52574583E+00
  22   5   1   7  0.70292689E+00 -0.72000000E+02  0.23400000E+03  0.41022044E+03  0.46890601E+03  0.50830429E+03 -0.42097636E+00
  22   5   1   8  0.70292689E+00 -0.72000000E+02  0.27000000E+03  0.40456659E+03  0.47025395E+03  0.49612376E+03 -0.42746314E+00
  22   5   1   9  0.70292689E+00 -0.72000000E+02  0.30600000E+03  0.40056244E+03  0.48935456E+03  0.47133094E+03 -0.43851655E+00
  22   5   1  10  0.70292689E+00 -0.72000000E+02  0.34200000E+03  0.40962934E+03  0.48821867E+03  0.48316939E+03 -0.40590230E+00
  22   5   2   1  0.70292689E+00 -0.36000000E+02  0.18000000E+02  0.37588001E+03  0.50648593E+03  0.48441734E+03 -0.73827876E+00
  22   5   2   2  0.70292689E+00 -0.36000000E+02  0.54000000E+02  0.40524132E+03  0.49659634E+03  0.49301487E+03 -0.49089640E+00
  22   5   2   3  0.70292689E+00 -0.36000000E+02  0.90000000E+02  0.40895151E+03  0.49104453E+03  0.50451141E+03 -0.48185998E+00
  22   5   2   4  0.70292689E+00 -0.36000000E+02  0.12600000E+03  0.39220472E+03  0.50974744E+03  0.49838554E+03 -0.65198155E+00
  22   5   2   5  0.70292689E+00 -0.36000000E+02  0.16200000E+03  0.38701086E+03  0.50280562E+03  0.47941221E+03 -0.61122287E+00
  22   5   2   6  0.70292689E+00 -0.36000000E+02  0.19800000E+03  0.37764020E+03  0.50793748E+03  0.46996753E+03 -0.67892449E+00
  22   5   2   7  0.70292689E+00 -0.36000000E+02  0.23400000E+03  0.40252173E+03  0.49195383E+03  0.49621461E+03 -0.50671590E+00
  22   5   2   8  0.70292689E+00 -0.36000000E+02  0.27000000E+03  0.41113819E+03  0.49394821E+03  0.49482482E+03 -0.44596549E+00
  22   5   2   9  0.70292689E+00 -0.36000000E+02  0.30600000E+03  0.38851035E+03  0.49747153E+03  0.47340033E+03 -0.56216010E+00
  22   5   2  10  0.70292689E+00 -0.36000000E+02  0.34200000E+03  0.37660703E+03  0.50159889E+03  0.48770967E+03 -0.72548939E+00
  22   5   3   1  0.70292689E+00  0.13096761E-08  0.18000000E+02  0.36700667E+03  0.49946371E+03  0.56413245E+03 -0.11074059E+01
  22   5   3   2  0.70292689E+00  0.13096761E-08  0.54000000E+02  0.40804334E+03  0.49250579E+03  0.54645734E+03 -0.62516408E+00
  22   5   3   3  0.70292689E+00  0.13096761E-08  0.90000000E+02  0.42275654E+03  0.49446608E+03  0.51868628E+03 -0.43666986E+00
  22   5   3   4  0.70292689E+00  0.13096761E-08  0.12600000E+03  0.40922038E+03  0.49274352E+03  0.53942755E+03 -0.59373598E+00
  22   5   3   5  0.70292689E+00  0.13096761E-08  0.16200000E+03  0.36314847E+03  0.49704531E+03  0.57320031E+03 -0.11823876E+01
  22   5   3   6  0.70292689E+00  0.13096761E-08  0.19800000E+03  0.36247262E+03  0.49821998E+03  0.56667060E+03 -0.11666577E+01
  22   5   3   7  0.70292689E+00  0.13096761E-08  0.23400000E+03  0.40462649E+03  0.49560740E+03  0.54452972E+03 -0.65566431E+00
  22   5   3   8  0.70292689E+00  0.13096761E-08  0.27000000E+03  0.42552860E+03  0.49859392E+03  0.52045626E+03 -0.43441058E+00
  22   5   3   9  0.70292689E+00  0.13096761E-08  0.30600000E+03  0.41207946E+03  0.48959086E+03  0.54239668E+03 -0.57203636E+00
  22   5   3  10  0.70292689E+00  0.13096761E-08  0.34200000E+03  0.36436528E+03  0.49024647E+03  0.56493937E+03 -0.11071461E+01
  22   5   4   1  0.70292689E+00  0.36000000E+02  0.18000000E+02  0.38106755E+03  0.50029037E+03  0.47932953E+03 -0.65291328E+00
  22   5   4   2  0.70292689E+00  0.36000000E+02  0.54000000E+02  0.41369885E+03  0.49168130E+03  0.49341150E+03 -0.41751286E+00
  22   5   4   3  0.70292689E+00  0.36000000E+02  0.90000000E+02  0.42522131E+03  0.48791624E+03  0.50472064E+03 -0.36274699E+00
  22   5   4   4  0.70292689E+00  0.36000000E+02  0.12600000E+03  0.39826535E+03  0.49747291E+03  0.48468955E+03 -0.52067071E+00
  22   5   4   5  0.70292689E+00  0.36000000E+02  0.16200000E+03  0.37996901E+03  0.50669848E+03  0.48533344E+03 -0.70488994E+00
  22   5   4   6  0.70292689E+00  0.36000000E+02  0.19800000E+03  0.38631411E+03  0.51119139E+03  0.47883278E+03 -0.64366826E+00
  22   5   4   7  0.70292689E+00  0.36000000E+02  0.23400000E+03  0.40747153E+03  0.50628125E+03  0.49074688E+03 -0.49715138E+00
  22   5   4   8  0.70292689E+00  0.36000000E+02  0.27000000E+03  0.41513319E+03  0.48610716E+03  0.50169614E+03 -0.41584007E+00
  22   5   4   9  0.70292689E+00  0.36000000E+02  0.30600000E+03  0.39895128E+03  0.50175638E+03  0.50276091E+03 -0.58494992E+00
  22   5   4  10  0.70292689E+00  0.36000000E+02  0.34200000E+03  0.38345529E+03  0.50693692E+03  0.48522384E+03 -0.67449006E+00
  22   5   5   1  0.70292689E+00  0.72000000E+02  0.18000000E+02  0.41099716E+03  0.48967079E+03  0.49406552E+03 -0.43228167E+00
  22   5   5   2  0.70292689E+00  0.72000000E+02  0.54000000E+02  0.41677574E+03  0.47070042E+03  0.50229342E+03 -0.36399556E+00
  22   5   5   3  0.70292689E+00  0.72000000E+02  0.90000000E+02  0.40427079E+03  0.47770209E+03  0.48865160E+03 -0.42864147E+00
  22   5   5   4  0.70292689E+00  0.72000000E+02  0.12600000E+03  0.40780416E+03  0.49771722E+03  0.46214376E+03 -0.38691384E+00
  22   5   5   5  0.70292689E+00  0.72000000E+02  0.16200000E+03  0.40429986E+03  0.49956212E+03  0.47638679E+03 -0.45757805E+00
  22   5   5   6  0.70292689E+00  0.72000000E+02  0.19800000E+03  0.40900307E+03  0.48806822E+03  0.48585539E+03 -0.41755169E+00
  22   5   5   7  0.70292689E+00  0.72000000E+02  0.23400000E+03  0.41158843E+03  0.49525438E+03  0.49418588E+03 -0.44475220E+00
  22   5   5   8  0.70292689E+00  0.72000000E+02  0.27000000E+03  0.41249217E+03  0.47088162E+03  0.52261283E+03 -0.45417069E+00
  22   5   5   9  0.70292689E+00  0.72000000E+02  0.30600000E+03  0.40716079E+03  0.49818221E+03  0.50346109E+03 -0.51302590E+00
  22   5   5  10  0.70292689E+00  0.72000000E+02  0.34200000E+03  0.40427526E+03  0.50292195E+03  0.49957514E+03 -0.53729342E+00
  22   6   1   1  0.10086953E+01 -0.72000000E+02  0.18000000E+02  0.35873949E+03  0.43203519E+03  0.42220589E+03 -0.41775120E+00
  22   6   1   2  0.10086953E+01 -0.72000000E+02  0.54000000E+02  0.36150794E+03  0.42580640E+03  0.44313666E+03 -0.44497280E+00
  22   6   1   3  0.10086953E+01 -0.72000000E+02  0.90000000E+02  0.35487735E+03  0.43964809E+03  0.44893755E+03 -0.56757918E+00
  22   6   1   4  0.10086953E+01 -0.72000000E+02  0.12600000E+03  0.35419527E+03  0.43140788E+03  0.44317405E+03 -0.52452337E+00
  22   6   1   5  0.10086953E+01 -0.72000000E+02  0.16200000E+03  0.35652448E+03  0.43282715E+03  0.41595629E+03 -0.41751171E+00
  22   6   1   6  0.10086953E+01 -0.72000000E+02  0.19800000E+03  0.35584693E+03  0.43438259E+03  0.42249778E+03 -0.44989810E+00
  22   6   1   7  0.10086953E+01 -0.72000000E+02  0.23400000E+03  0.35989297E+03  0.42520387E+03  0.44525271E+03 -0.46324772E+00
  22   6   1   8  0.10086953E+01 -0.72000000E+02  0.27000000E+03  0.36732868E+03  0.43686094E+03  0.44839251E+03 -0.45224294E+00
  22   6   1   9  0.10086953E+01 -0.72000000E+02  0.30600000E+03  0.35295460E+03  0.42664752E+03  0.44475692E+03 -0.52450680E+00
  22   6   1  10  0.10086953E+01 -0.72000000E+02  0.34200000E+03  0.35379228E+03  0.43089282E+03  0.42679728E+03 -0.46931190E+00
  22   6   2   1  0.10086953E+01 -0.36000000E+02  0.18000000E+02  0.32165382E+03  0.42536563E+03  0.43242789E+03 -0.77810553E+00
  22   6   2   2  0.10086953E+01 -0.36000000E+02  0.54000000E+02  0.34394000E+03  0.41427093E+03  0.43979301E+03 -0.54291871E+00
  22   6   2   3  0.10086953E+01 -0.36000000E+02  0.90000000E+02  0.34440112E+03  0.42063096E+03  0.44291916E+03 -0.57280621E+00
  22   6   2   4  0.10086953E+01 -0.36000000E+02  0.12600000E+03  0.33673619E+03  0.40668644E+03  0.44032614E+03 -0.58425330E+00
  22   6   2   5  0.10086953E+01 -0.36000000E+02  0.16200000E+03  0.32295138E+03  0.41795521E+03  0.43259605E+03 -0.73458417E+00
  22   6   2   6  0.10086953E+01 -0.36000000E+02  0.19800000E+03  0.32731528E+03  0.41750207E+03  0.43674367E+03 -0.70370100E+00
  22   6   2   7  0.10086953E+01 -0.36000000E+02  0.23400000E+03  0.34072665E+03  0.41868576E+03  0.43927543E+03 -0.58603635E+00
  22   6   2   8  0.10086953E+01 -0.36000000E+02  0.27000000E+03  0.34383177E+03  0.42609244E+03  0.44337684E+03 -0.59929317E+00
  22   6   2   9  0.10086953E+01 -0.36000000E+02  0.30600000E+03  0.33516130E+03  0.41744487E+03  0.43620876E+03 -0.62257751E+00
  22   6   2  10  0.10086953E+01 -0.36000000E+02  0.34200000E+03  0.31810711E+03  0.42306876E+03  0.43375761E+03 -0.81403842E+00
  22   6   3   1  0.10086953E+01  0.13096761E-08  0.18000000E+02  0.31963186E+03  0.41646146E+03  0.46840802E+03 -0.92261555E+00
  22   6   3   2  0.10086953E+01  0.13096761E-08  0.54000000E+02  0.35463344E+03  0.40941564E+03  0.46577139E+03 -0.52890126E+00
  22   6   3   3  0.10086953E+01  0.13096761E-08  0.90000000E+02  0.37378849E+03  0.40860144E+03  0.46900864E+03 -0.38466303E+00
  22   6   3   4  0.10086953E+01  0.13096761E-08  0.12600000E+03  0.35071958E+03  0.40289111E+03  0.46270833E+03 -0.53011110E+00
  22   6   3   5  0.10086953E+01  0.13096761E-08  0.16200000E+03  0.31723387E+03  0.41989666E+03  0.46853707E+03 -0.96666677E+00
  22   6   3   6  0.10086953E+01  0.13096761E-08  0.19800000E+03  0.31779244E+03  0.42017636E+03  0.46857774E+03 -0.96111152E+00
  22   6   3   7  0.10086953E+01  0.13096761E-08  0.23400000E+03  0.35306121E+03  0.41555050E+03  0.46301670E+03 -0.55258646E+00
  22   6   3   8  0.10086953E+01  0.13096761E-08  0.27000000E+03  0.37445895E+03  0.41141846E+03  0.46332077E+03 -0.36903662E+00
  22   6   3   9  0.10086953E+01  0.13096761E-08  0.30600000E+03  0.35398057E+03  0.40168624E+03  0.46382452E+03 -0.50230757E+00
  22   6   3  10  0.10086953E+01  0.13096761E-08  0.34200000E+03  0.31382822E+03  0.41686667E+03  0.46875564E+03 -0.99775131E+00
  22   6   4   1  0.10086953E+01  0.36000000E+02  0.18000000E+02  0.32985804E+03  0.41776619E+03  0.43652667E+03 -0.67767871E+00
  22   6   4   2  0.10086953E+01  0.36000000E+02  0.54000000E+02  0.34772257E+03  0.42056947E+03  0.44195674E+03 -0.53916715E+00
  22   6   4   3  0.10086953E+01  0.36000000E+02  0.90000000E+02  0.35475709E+03  0.42857402E+03  0.44875786E+03 -0.52980281E+00
  22   6   4   4  0.10086953E+01  0.36000000E+02  0.12600000E+03  0.34058143E+03  0.41638530E+03  0.44468536E+03 -0.59972208E+00
  22   6   4   5  0.10086953E+01  0.36000000E+02  0.16200000E+03  0.31669292E+03  0.42023523E+03  0.43353899E+03 -0.81741791E+00
  22   6   4   6  0.10086953E+01  0.36000000E+02  0.19800000E+03  0.32707717E+03  0.42370651E+03  0.43060567E+03 -0.70569379E+00
  22   6   4   7  0.10086953E+01  0.36000000E+02  0.23400000E+03  0.34597686E+03  0.42142130E+03  0.44192620E+03 -0.55762201E+00
  22   6   4   8  0.10086953E+01  0.36000000E+02  0.27000000E+03  0.34924600E+03  0.42613512E+03  0.45151397E+03 -0.58009040E+00
  22   6   4   9  0.10086953E+01  0.36000000E+02  0.30600000E+03  0.34312601E+03  0.40835942E+03  0.44680021E+03 -0.55597919E+00
  22   6   4  10  0.10086953E+01  0.36000000E+02  0.34200000E+03  0.32508644E+03  0.41688429E+03  0.43908475E+03 -0.73440477E+00
  22   6   5   1  0.10086953E+01  0.72000000E+02  0.18000000E+02  0.35474824E+03  0.43694685E+03  0.41483007E+03 -0.44226128E+00
  22   6   5   2  0.10086953E+01  0.72000000E+02  0.54000000E+02  0.35770900E+03  0.42944575E+03  0.43832993E+03 -0.47143381E+00
  22   6   5   3  0.10086953E+01  0.72000000E+02  0.90000000E+02  0.36496279E+03  0.44524009E+03  0.44618517E+03 -0.49146542E+00
  22   6   5   4  0.10086953E+01  0.72000000E+02  0.12600000E+03  0.36152713E+03  0.42606744E+03  0.43991595E+03 -0.43479021E+00
  22   6   5   5  0.10086953E+01  0.72000000E+02  0.16200000E+03  0.35899801E+03  0.43018458E+03  0.42311276E+03 -0.41249374E+00
  22   6   5   6  0.10086953E+01  0.72000000E+02  0.19800000E+03  0.35096106E+03  0.43052468E+03  0.42556305E+03 -0.48755583E+00
  22   6   5   7  0.10086953E+01  0.72000000E+02  0.23400000E+03  0.36223033E+03  0.43214498E+03  0.44215591E+03 -0.45662972E+00
  22   6   5   8  0.10086953E+01  0.72000000E+02  0.27000000E+03  0.35935871E+03  0.43630324E+03  0.44649739E+03 -0.50892220E+00
  22   6   5   9  0.10086953E+01  0.72000000E+02  0.30600000E+03  0.36324234E+03  0.43071867E+03  0.44371714E+03 -0.44910178E+00
  22   6   5  10  0.10086953E+01  0.72000000E+02  0.34200000E+03  0.36056133E+03  0.43934794E+03  0.41159987E+03 -0.39395611E+00
  22   7   1   1  0.14330603E+01 -0.72000000E+02  0.18000000E+02  0.32738288E+03  0.38312855E+03  0.37141654E+03 -0.32832113E+00
  22   7   1   2  0.14330603E+01 -0.72000000E+02  0.54000000E+02  0.32240824E+03  0.37380097E+03  0.38519026E+03 -0.38579519E+00
  22   7   1   3  0.14330603E+01 -0.72000000E+02  0.90000000E+02  0.33316868E+03  0.35962410E+03  0.39961095E+03 -0.30186869E+00
  22   7   1   4  0.14330603E+01 -0.72000000E+02  0.12600000E+03  0.32129398E+03  0.37335235E+03  0.37916755E+03 -0.37150295E+00
  22   7   1   5  0.14330603E+01 -0.72000000E+02  0.16200000E+03  0.32404116E+03  0.37552495E+03  0.36626592E+03 -0.31029855E+00
  22   7   1   6  0.14330603E+01 -0.72000000E+02  0.19800000E+03  0.32201117E+03  0.38162967E+03  0.36816447E+03 -0.35588312E+00
  22   7   1   7  0.14330603E+01 -0.72000000E+02  0.23400000E+03  0.32940128E+03  0.37193674E+03  0.38258534E+03 -0.31195772E+00
  22   7   1   8  0.14330603E+01 -0.72000000E+02  0.27000000E+03  0.33036546E+03  0.36786177E+03  0.40491268E+03 -0.37105042E+00
  22   7   1   9  0.14330603E+01 -0.72000000E+02  0.30600000E+03  0.32637129E+03  0.37251224E+03  0.38610698E+03 -0.35114899E+00
  22   7   1  10  0.14330603E+01 -0.72000000E+02  0.34200000E+03  0.32392992E+03  0.38115088E+03  0.37002721E+03 -0.34467996E+00
  22   7   2   1  0.14330603E+01 -0.36000000E+02  0.18000000E+02  0.29584239E+03  0.37352097E+03  0.36647567E+03 -0.56429284E+00
  22   7   2   2  0.14330603E+01 -0.36000000E+02  0.54000000E+02  0.30676513E+03  0.36705287E+03  0.38114588E+03 -0.48770231E+00
  22   7   2   3  0.14330603E+01 -0.36000000E+02  0.90000000E+02  0.32112974E+03  0.35578933E+03  0.40061547E+03 -0.39190656E+00
  22   7   2   4  0.14330603E+01 -0.36000000E+02  0.12600000E+03  0.30428208E+03  0.36618915E+03  0.38092153E+03 -0.50773832E+00
  22   7   2   5  0.14330603E+01 -0.36000000E+02  0.16200000E+03  0.29724365E+03  0.36910195E+03  0.36039017E+03 -0.50597582E+00
  22   7   2   6  0.14330603E+01 -0.36000000E+02  0.19800000E+03  0.29638100E+03  0.37177088E+03  0.35920696E+03 -0.52116389E+00
  22   7   2   7  0.14330603E+01 -0.36000000E+02  0.23400000E+03  0.30638217E+03  0.36852589E+03  0.38022661E+03 -0.49346709E+00
  22   7   2   8  0.14330603E+01 -0.36000000E+02  0.27000000E+03  0.32013478E+03  0.35280103E+03  0.39699266E+03 -0.37614397E+00
  22   7   2   9  0.14330603E+01 -0.36000000E+02  0.30600000E+03  0.30610081E+03  0.36291642E+03  0.38385920E+03 -0.48913042E+00
  22   7   2  10  0.14330603E+01 -0.36000000E+02  0.34200000E+03  0.29335016E+03  0.37355449E+03  0.36697149E+03 -0.59324394E+00
  22   7   3   1  0.14330603E+01  0.13096761E-08  0.18000000E+02  0.30107668E+03  0.36193893E+03  0.38561100E+03 -0.54277097E+00
  22   7   3   2  0.14330603E+01  0.13096761E-08  0.54000000E+02  0.32405019E+03  0.35520585E+03  0.40173170E+03 -0.36922005E+00
  22   7   3   3  0.14330603E+01  0.13096761E-08  0.90000000E+02  0.33872654E+03  0.34231117E+03  0.41138902E+03 -0.24816398E+00
  22   7   3   4  0.14330603E+01  0.13096761E-08  0.12600000E+03  0.31782904E+03  0.35678484E+03  0.39949503E+03 -0.42004083E+00
  22   7   3   5  0.14330603E+01  0.13096761E-08  0.16200000E+03  0.29617977E+03  0.36619631E+03  0.38320303E+03 -0.60132481E+00
  22   7   3   6  0.14330603E+01  0.13096761E-08  0.19800000E+03  0.30069336E+03  0.36555152E+03  0.38375790E+03 -0.55335616E+00
  22   7   3   7  0.14330603E+01  0.13096761E-08  0.23400000E+03  0.32319424E+03  0.35395717E+03  0.40135255E+03 -0.37078585E+00
  22   7   3   8  0.14330603E+01  0.13096761E-08  0.27000000E+03  0.33658651E+03  0.34242330E+03  0.41334810E+03 -0.27155597E+00
  22   7   3   9  0.14330603E+01  0.13096761E-08  0.30600000E+03  0.32075980E+03  0.35408426E+03  0.39902870E+03 -0.38307065E+00
  22   7   3  10  0.14330603E+01  0.13096761E-08  0.34200000E+03  0.29859370E+03  0.36580243E+03  0.38359773E+03 -0.57561863E+00
  22   7   4   1  0.14330603E+01  0.36000000E+02  0.18000000E+02  0.29811839E+03  0.37113498E+03  0.36297111E+03 -0.51612086E+00
  22   7   4   2  0.14330603E+01  0.36000000E+02  0.54000000E+02  0.31125626E+03  0.36277130E+03  0.38330309E+03 -0.43746362E+00
  22   7   4   3  0.14330603E+01  0.36000000E+02  0.90000000E+02  0.32598692E+03  0.35512653E+03  0.39867579E+03 -0.34122525E+00
  22   7   4   4  0.14330603E+01  0.36000000E+02  0.12600000E+03  0.30864413E+03  0.36438270E+03  0.38556791E+03 -0.47718779E+00
  22   7   4   5  0.14330603E+01  0.36000000E+02  0.16200000E+03  0.29501372E+03  0.37492879E+03  0.36738016E+03 -0.58295976E+00
  22   7   4   6  0.14330603E+01  0.36000000E+02  0.19800000E+03  0.29973158E+03  0.37244084E+03  0.36510888E+03 -0.51391164E+00
  22   7   4   7  0.14330603E+01  0.36000000E+02  0.23400000E+03  0.30695689E+03  0.36687215E+03  0.38326733E+03 -0.49374575E+00
  22   7   4   8  0.14330603E+01  0.36000000E+02  0.27000000E+03  0.32758058E+03  0.35360440E+03  0.39756572E+03 -0.31906216E+00
  22   7   4   9  0.14330603E+01  0.36000000E+02  0.30600000E+03  0.30812657E+03  0.36224755E+03  0.38300031E+03 -0.46359134E+00
  22   7   4  10  0.14330603E+01  0.36000000E+02  0.34200000E+03  0.29731636E+03  0.37224454E+03  0.36194601E+03 -0.52477375E+00
  22   7   5   1  0.14330603E+01  0.72000000E+02  0.18000000E+02  0.32421325E+03  0.37717104E+03  0.36658611E+03 -0.31591777E+00
  22   7   5   2  0.14330603E+01  0.72000000E+02  0.54000000E+02  0.32574123E+03  0.36858754E+03  0.38065792E+03 -0.32298670E+00
  22   7   5   3  0.14330603E+01  0.72000000E+02  0.90000000E+02  0.32676653E+03  0.36285813E+03  0.39708170E+03 -0.35488740E+00
  22   7   5   4  0.14330603E+01  0.72000000E+02  0.12600000E+03  0.32812560E+03  0.36577181E+03  0.38217904E+03 -0.29961534E+00
  22   7   5   5  0.14330603E+01  0.72000000E+02  0.16200000E+03  0.32488034E+03  0.38145821E+03  0.36713044E+03 -0.32781838E+00
  22   7   5   6  0.14330603E+01  0.72000000E+02  0.19800000E+03  0.33213167E+03  0.38375545E+03  0.36775481E+03 -0.28051921E+00
  22   7   5   7  0.14330603E+01  0.72000000E+02  0.23400000E+03  0.32548305E+03  0.37086728E+03  0.38010309E+03 -0.33105057E+00
  22   7   5   8  0.14330603E+01  0.72000000E+02  0.27000000E+03  0.32814540E+03  0.35900336E+03  0.40168214E+03 -0.34766702E+00
  22   7   5   9  0.14330603E+01  0.72000000E+02  0.30600000E+03  0.32536508E+03  0.36602318E+03  0.38834971E+03 -0.34508743E+00
  22   7   5  10  0.14330603E+01  0.72000000E+02  0.34200000E+03  0.32671533E+03  0.37838058E+03  0.36973500E+03 -0.31098095E+00
  22   8   1   1  0.20220212E+01 -0.72000000E+02  0.18000000E+02  0.31784518E+03  0.35129698E+03  0.33158609E+03 -0.15494986E+00
  22   8   1   2  0.20220212E+01 -0.72000000E+02  0.54000000E+02  0.31799716E+03  0.32796136E+03  0.34782347E+03 -0.13001810E+00
  22   8   1   3  0.20220212E+01 -0.72000000E+02  0.90000000E+02  0.31650178E+03  0.32187495E+03  0.36500316E+03 -0.18210445E+00
  22   8   1   4  0.20220212E+01 -0.72000000E+02  0.12600000E+03  0.32009173E+03  0.32884018E+03  0.35454343E+03 -0.14112745E+00
  22   8   1   5  0.20220212E+01 -0.72000000E+02  0.16200000E+03  0.31542147E+03  0.34389859E+03  0.33263800E+03 -0.15043053E+00
  22   8   1   6  0.20220212E+01 -0.72000000E+02  0.19800000E+03  0.31004543E+03  0.35147155E+03  0.33005285E+03 -0.20915196E+00
  22   8   1   7  0.20220212E+01 -0.72000000E+02  0.23400000E+03  0.31983693E+03  0.33107422E+03  0.34972221E+03 -0.13355623E+00
  22   8   1   8  0.20220212E+01 -0.72000000E+02  0.27000000E+03  0.31589329E+03  0.31903474E+03  0.36601506E+03 -0.18124844E+00
  22   8   1   9  0.20220212E+01 -0.72000000E+02  0.30600000E+03  0.31706097E+03  0.32687201E+03  0.35012605E+03 -0.14114649E+00
  22   8   1  10  0.20220212E+01 -0.72000000E+02  0.34200000E+03  0.31246119E+03  0.34741176E+03  0.33191580E+03 -0.18231233E+00
  22   8   2   1  0.20220212E+01 -0.36000000E+02  0.18000000E+02  0.29831102E+03  0.33531943E+03  0.34313068E+03 -0.29328673E+00
  22   8   2   2  0.20220212E+01 -0.36000000E+02  0.54000000E+02  0.29989475E+03  0.32817308E+03  0.34470934E+03 -0.25933956E+00
  22   8   2   3  0.20220212E+01 -0.36000000E+02  0.90000000E+02  0.31506607E+03  0.31015192E+03  0.35819768E+03 -0.13079189E+00
  22   8   2   4  0.20220212E+01 -0.36000000E+02  0.12600000E+03  0.30003002E+03  0.32953464E+03  0.34559980E+03 -0.26659263E+00
  22   8   2   5  0.20220212E+01 -0.36000000E+02  0.16200000E+03  0.29310660E+03  0.33406241E+03  0.34082467E+03 -0.32554549E+00
  22   8   2   6  0.20220212E+01 -0.36000000E+02  0.19800000E+03  0.29426927E+03  0.33399185E+03  0.34084231E+03 -0.31488889E+00
  22   8   2   7  0.20220212E+01 -0.36000000E+02  0.23400000E+03  0.29822632E+03  0.32673003E+03  0.34460459E+03 -0.26775090E+00
  22   8   2   8  0.20220212E+01 -0.36000000E+02  0.27000000E+03  0.31479246E+03  0.31215889E+03  0.35817042E+03 -0.13896182E+00
  22   8   2   9  0.20220212E+01 -0.36000000E+02  0.30600000E+03  0.29925199E+03  0.33090344E+03  0.34249311E+03 -0.26629912E+00
  22   8   2  10  0.20220212E+01 -0.36000000E+02  0.34200000E+03  0.29435146E+03  0.33356039E+03  0.34079952E+03 -0.31232429E+00
  22   8   3   1  0.20220212E+01  0.13096761E-08  0.18000000E+02  0.29787726E+03  0.33129984E+03  0.34084612E+03 -0.27315150E+00
  22   8   3   2  0.20220212E+01  0.13096761E-08  0.54000000E+02  0.31022338E+03  0.32560328E+03  0.34008098E+03 -0.15168287E+00
  22   8   3   3  0.20220212E+01  0.13096761E-08  0.90000000E+02  0.33305627E+03  0.30530886E+03  0.35964654E+03 -0.31830646E-02
  22   8   3   4  0.20220212E+01  0.13096761E-08  0.12600000E+03  0.30510382E+03  0.32362790E+03  0.33954906E+03 -0.18182672E+00
  22   8   3   5  0.20220212E+01  0.13096761E-08  0.16200000E+03  0.29399167E+03  0.33185329E+03  0.34111445E+03 -0.31020937E+00
  22   8   3   6  0.20220212E+01  0.13096761E-08  0.19800000E+03  0.29844565E+03  0.33163649E+03  0.34351277E+03 -0.27980396E+00
  22   8   3   7  0.20220212E+01  0.13096761E-08  0.23400000E+03  0.30894104E+03  0.32218863E+03  0.34280571E+03 -0.15942307E+00
  22   8   3   8  0.20220212E+01  0.13096761E-08  0.27000000E+03  0.33325995E+03  0.30339358E+03  0.35716627E+03  0.11295386E-01
  22   8   3   9  0.20220212E+01  0.13096761E-08  0.30600000E+03  0.30577157E+03  0.32240921E+03  0.33632460E+03 -0.16080554E+00
  22   8   3  10  0.20220212E+01  0.13096761E-08  0.34200000E+03  0.29672714E+03  0.33173643E+03  0.34284708E+03 -0.29245288E+00
  22   8   4   1  0.20220212E+01  0.36000000E+02  0.18000000E+02  0.29775477E+03  0.32986992E+03  0.34046905E+03 -0.26741854E+00
  22   8   4   2  0.20220212E+01  0.36000000E+02  0.54000000E+02  0.30030613E+03  0.32857495E+03  0.34318383E+03 -0.25153685E+00
  22   8   4   3  0.20220212E+01  0.36000000E+02  0.90000000E+02  0.31834195E+03  0.30885204E+03  0.35747230E+03 -0.10110766E+00
  22   8   4   4  0.20220212E+01  0.36000000E+02  0.12600000E+03  0.30117919E+03  0.32838093E+03  0.34300423E+03 -0.24290959E+00
  22   8   4   5  0.20220212E+01  0.36000000E+02  0.16200000E+03  0.29609962E+03  0.33519297E+03  0.34062478E+03 -0.30242147E+00
  22   8   4   6  0.20220212E+01  0.36000000E+02  0.19800000E+03  0.30003999E+03  0.33206349E+03  0.34361130E+03 -0.26818902E+00
  22   8   4   7  0.20220212E+01  0.36000000E+02  0.23400000E+03  0.29884691E+03  0.32737064E+03  0.34477689E+03 -0.26550194E+00
  22   8   4   8  0.20220212E+01  0.36000000E+02  0.27000000E+03  0.31623970E+03  0.31026200E+03  0.35899403E+03 -0.12561119E+00
  22   8   4   9  0.20220212E+01  0.36000000E+02  0.30600000E+03  0.30049864E+03  0.33067462E+03  0.34515182E+03 -0.26509926E+00
  22   8   4  10  0.20220212E+01  0.36000000E+02  0.34200000E+03  0.29580354E+03  0.33655540E+03  0.33956011E+03 -0.30612176E+00
  22   8   5   1  0.20220212E+01  0.72000000E+02  0.18000000E+02  0.31278861E+03  0.34635065E+03  0.33239234E+03 -0.17769406E+00
  22   8   5   2  0.20220212E+01  0.72000000E+02  0.54000000E+02  0.31919710E+03  0.32992327E+03  0.35131984E+03 -0.13986809E+00
  22   8   5   3  0.20220212E+01  0.72000000E+02  0.90000000E+02  0.31557112E+03  0.32393171E+03  0.36518402E+03 -0.19641917E+00
  22   8   5   4  0.20220212E+01  0.72000000E+02  0.12600000E+03  0.31559404E+03  0.32573431E+03  0.34346164E+03 -0.12484764E+00
  22   8   5   5  0.20220212E+01  0.72000000E+02  0.16200000E+03  0.31519419E+03  0.34366520E+03  0.32740007E+03 -0.13388287E+00
  22   8   5   6  0.20220212E+01  0.72000000E+02  0.19800000E+03  0.31858115E+03  0.34644948E+03  0.33273142E+03 -0.13670537E+00
  22   8   5   7  0.20220212E+01  0.72000000E+02  0.23400000E+03  0.31925071E+03  0.32935165E+03  0.34997276E+03 -0.13300204E+00
  22   8   5   8  0.20220212E+01  0.72000000E+02  0.27000000E+03  0.31541302E+03  0.32047581E+03  0.36504557E+03 -0.18591816E+00
  22   8   5   9  0.20220212E+01  0.72000000E+02  0.30600000E+03  0.31725600E+03  0.32680109E+03  0.34638878E+03 -0.12658250E+00
  22   8   5  10  0.20220212E+01  0.72000000E+02  0.34200000E+03  0.31278880E+03  0.34799326E+03  0.33278090E+03 -0.18484231E+00
  22   9   1   1  0.28394186E+01 -0.72000000E+02  0.18000000E+02  0.31792347E+03  0.34426130E+03  0.30566387E+03 -0.48456790E-01
  22   9   1   2  0.28394186E+01 -0.72000000E+02  0.54000000E+02  0.31484881E+03  0.31369802E+03  0.33798641E+03 -0.72539832E-01
  22   9   1   3  0.28394186E+01 -0.72000000E+02  0.90000000E+02  0.32261384E+03  0.29573269E+03  0.36417623E+03 -0.57277131E-01
  22   9   1   4  0.28394186E+01 -0.72000000E+02  0.12600000E+03  0.32356916E+03  0.31666895E+03  0.34005442E+03 -0.31148132E-01
  22   9   1   5  0.28394186E+01 -0.72000000E+02  0.16200000E+03  0.32122416E+03  0.34216441E+03  0.30800803E+03 -0.27017050E-01
  22   9   1   6  0.28394186E+01 -0.72000000E+02  0.19800000E+03  0.31469638E+03  0.34616275E+03  0.30381385E+03 -0.71005483E-01
  22   9   1   7  0.28394186E+01 -0.72000000E+02  0.23400000E+03  0.31593155E+03  0.31376289E+03  0.33899143E+03 -0.68813096E-01
  22   9   1   8  0.28394186E+01 -0.72000000E+02  0.27000000E+03  0.32057325E+03  0.29624680E+03  0.36594777E+03 -0.78553851E-01
  22   9   1   9  0.28394186E+01 -0.72000000E+02  0.30600000E+03  0.31869449E+03  0.31650031E+03  0.33985433E+03 -0.61738330E-01
  22   9   1  10  0.28394186E+01 -0.72000000E+02  0.34200000E+03  0.31700873E+03  0.34536728E+03  0.30537462E+03 -0.57431716E-01
  22   9   2   1  0.28394186E+01 -0.36000000E+02  0.18000000E+02  0.30926965E+03  0.31917609E+03  0.32584696E+03 -0.87582757E-01
  22   9   2   2  0.28394186E+01 -0.36000000E+02  0.54000000E+02  0.31078726E+03  0.30510828E+03  0.34659823E+03 -0.10375927E+00
  22   9   2   3  0.28394186E+01 -0.36000000E+02  0.90000000E+02  0.31249686E+03  0.29004685E+03  0.36346588E+03 -0.10714354E+00
  22   9   2   4  0.28394186E+01 -0.36000000E+02  0.12600000E+03  0.30985544E+03  0.30614427E+03  0.34914693E+03 -0.12294038E+00
  22   9   2   5  0.28394186E+01 -0.36000000E+02  0.16200000E+03  0.30515454E+03  0.32012717E+03  0.32700575E+03 -0.12444028E+00
  22   9   2   6  0.28394186E+01 -0.36000000E+02  0.19800000E+03  0.30862646E+03  0.31869883E+03  0.32691354E+03 -0.94177271E-01
  22   9   2   7  0.28394186E+01 -0.36000000E+02  0.23400000E+03  0.30845963E+03  0.30657451E+03  0.34792067E+03 -0.13001954E+00
  22   9   2   8  0.28394186E+01 -0.36000000E+02  0.27000000E+03  0.31184795E+03  0.29025308E+03  0.36396271E+03 -0.11422939E+00
  22   9   2   9  0.28394186E+01 -0.36000000E+02  0.30600000E+03  0.30984009E+03  0.30227015E+03  0.34988619E+03 -0.11346680E+00
  22   9   2  10  0.28394186E+01 -0.36000000E+02  0.34200000E+03  0.30560732E+03  0.32028446E+03  0.32813966E+03 -0.12562714E+00
  22   9   3   1  0.28394186E+01  0.13096761E-08  0.18000000E+02  0.30830650E+03  0.30669654E+03  0.35034574E+03 -0.14044342E+00
  22   9   3   2  0.28394186E+01  0.13096761E-08  0.54000000E+02  0.31132695E+03  0.29326281E+03  0.35286229E+03 -0.85973817E-01
  22   9   3   3  0.28394186E+01  0.13096761E-08  0.90000000E+02  0.31515565E+03  0.28343384E+03  0.36155406E+03 -0.62472456E-01
  22   9   3   4  0.28394186E+01  0.13096761E-08  0.12600000E+03  0.30866880E+03  0.29420026E+03  0.35678475E+03 -0.12225635E+00
  22   9   3   5  0.28394186E+01  0.13096761E-08  0.16200000E+03  0.30447320E+03  0.30891751E+03  0.35259645E+03 -0.18524794E+00
  22   9   3   6  0.28394186E+01  0.13096761E-08  0.19800000E+03  0.30722041E+03  0.30924382E+03  0.35290939E+03 -0.16638355E+00
  22   9   3   7  0.28394186E+01  0.13096761E-08  0.23400000E+03  0.31114657E+03  0.29348880E+03  0.35454744E+03 -0.94074825E-01
  22   9   3   8  0.28394186E+01  0.13096761E-08  0.27000000E+03  0.31649449E+03  0.28222734E+03  0.36117900E+03 -0.48742809E-01
  22   9   3   9  0.28394186E+01  0.13096761E-08  0.30600000E+03  0.30962198E+03  0.29237959E+03  0.35392216E+03 -0.99176043E-01
  22   9   3  10  0.28394186E+01  0.13096761E-08  0.34200000E+03  0.30453615E+03  0.30963508E+03  0.35057630E+03 -0.17949259E+00
  22   9   4   1  0.28394186E+01  0.36000000E+02  0.18000000E+02  0.30998988E+03  0.31609621E+03  0.32827018E+03 -0.80601914E-01
  22   9   4   2  0.28394186E+01  0.36000000E+02  0.54000000E+02  0.30888492E+03  0.30567795E+03  0.34699722E+03 -0.12067031E+00
  22   9   4   3  0.28394186E+01  0.36000000E+02  0.90000000E+02  0.31569482E+03  0.29072866E+03  0.36404931E+03 -0.88942604E-01
  22   9   4   4  0.28394186E+01  0.36000000E+02  0.12600000E+03  0.31256262E+03  0.30731961E+03  0.34869201E+03 -0.10563795E+00
  22   9   4   5  0.28394186E+01  0.36000000E+02  0.16200000E+03  0.30747717E+03  0.31774162E+03  0.32738420E+03 -0.10077896E+00
  22   9   4   6  0.28394186E+01  0.36000000E+02  0.19800000E+03  0.31071080E+03  0.31549497E+03  0.32721769E+03 -0.70053481E-01
  22   9   4   7  0.28394186E+01  0.36000000E+02  0.23400000E+03  0.31066722E+03  0.30627874E+03  0.34468195E+03 -0.10145702E+00
  22   9   4   8  0.28394186E+01  0.36000000E+02  0.27000000E+03  0.31233818E+03  0.29067949E+03  0.36316983E+03 -0.10904916E+00
  22   9   4   9  0.28394186E+01  0.36000000E+02  0.30600000E+03  0.30978721E+03  0.30318380E+03  0.34535393E+03 -0.10031203E+00
  22   9   4  10  0.28394186E+01  0.36000000E+02  0.34200000E+03  0.30791396E+03  0.31961983E+03  0.32803110E+03 -0.10620719E+00
  22   9   5   1  0.28394186E+01  0.72000000E+02  0.18000000E+02  0.31710159E+03  0.34213800E+03  0.30264636E+03 -0.37524323E-01
  22   9   5   2  0.28394186E+01  0.72000000E+02  0.54000000E+02  0.31604723E+03  0.30922674E+03  0.33868085E+03 -0.52831260E-01
  22   9   5   3  0.28394186E+01  0.72000000E+02  0.90000000E+02  0.31828970E+03  0.29516745E+03  0.36663579E+03 -0.93422538E-01
  22   9   5   4  0.28394186E+01  0.72000000E+02  0.12600000E+03  0.31789282E+03  0.31875309E+03  0.34148219E+03 -0.79668459E-01
  22   9   5   5  0.28394186E+01  0.72000000E+02  0.16200000E+03  0.31672905E+03  0.34168234E+03  0.30365175E+03 -0.41451620E-01
  22   9   5   6  0.28394186E+01  0.72000000E+02  0.19800000E+03  0.31570058E+03  0.34122529E+03  0.30422373E+03 -0.48426628E-01
  22   9   5   7  0.28394186E+01  0.72000000E+02  0.23400000E+03  0.31685296E+03  0.31382851E+03  0.33832530E+03 -0.60564037E-01
  22   9   5   8  0.28394186E+01  0.72000000E+02  0.27000000E+03  0.32271861E+03  0.29494680E+03  0.36420861E+03 -0.54475361E-01
  22   9   5   9  0.28394186E+01  0.72000000E+02  0.30600000E+03  0.31908413E+03  0.31578987E+03  0.34189032E+03 -0.63757342E-01
  22   9   5  10  0.28394186E+01  0.72000000E+02  0.34200000E+03  0.32091492E+03  0.34566432E+03  0.30738515E+03 -0.38823961E-01
  22  10   1   1  0.39738549E+01 -0.72000000E+02  0.18000000E+02  0.33081970E+03  0.33886579E+03  0.30525794E+03  0.49665321E-01
  22  10   1   2  0.39738549E+01 -0.72000000E+02  0.54000000E+02  0.32946371E+03  0.31839906E+03  0.33977214E+03  0.12419022E-02
  22  10   1   3  0.39738549E+01 -0.72000000E+02  0.90000000E+02  0.32821722E+03  0.28944843E+03  0.35802188E+03  0.16212418E-01
  22  10   1   4  0.39738549E+01 -0.72000000E+02  0.12600000E+03  0.32823837E+03  0.31946333E+03  0.33380364E+03  0.92777398E-02
  22  10   1   5  0.39738549E+01 -0.72000000E+02  0.16200000E+03  0.33129246E+03  0.33928683E+03  0.30354279E+03  0.55831772E-01
  22  10   1   6  0.39738549E+01 -0.72000000E+02  0.19800000E+03  0.32771961E+03  0.34240000E+03  0.30476107E+03  0.21802653E-01
  22  10   1   7  0.39738549E+01 -0.72000000E+02  0.23400000E+03  0.32610966E+03  0.31754348E+03  0.33582440E+03 -0.43106832E-02
  22  10   1   8  0.39738549E+01 -0.72000000E+02  0.27000000E+03  0.32817943E+03  0.29524719E+03  0.35860891E+03 -0.17073902E-02
  22  10   1   9  0.39738549E+01 -0.72000000E+02  0.30600000E+03  0.32642008E+03  0.31783687E+03  0.33970112E+03 -0.15565351E-01
  22  10   1  10  0.39738549E+01 -0.72000000E+02  0.34200000E+03  0.33243055E+03  0.33902780E+03  0.30425500E+03  0.61121964E-01
  22  10   2   1  0.39738549E+01 -0.36000000E+02  0.18000000E+02  0.32952187E+03  0.30436860E+03  0.31774673E+03  0.10851485E+00
  22  10   2   2  0.39738549E+01 -0.36000000E+02  0.54000000E+02  0.32358683E+03  0.29559204E+03  0.34966637E+03 -0.10713259E-02
  22  10   2   3  0.39738549E+01 -0.36000000E+02  0.90000000E+02  0.32337554E+03  0.28473401E+03  0.36890081E+03 -0.38336313E-01
  22  10   2   4  0.39738549E+01 -0.36000000E+02  0.12600000E+03  0.32606234E+03  0.29854319E+03  0.34933660E+03  0.69095577E-02
  22  10   2   5  0.39738549E+01 -0.36000000E+02  0.16200000E+03  0.32494613E+03  0.30631983E+03  0.31640705E+03  0.81611508E-01
  22  10   2   6  0.39738549E+01 -0.36000000E+02  0.19800000E+03  0.33085346E+03  0.30605115E+03  0.31538175E+03  0.11782443E+00
  22  10   2   7  0.39738549E+01 -0.36000000E+02  0.23400000E+03  0.32439275E+03  0.29789152E+03  0.34651049E+03  0.78514948E-02
  22  10   2   8  0.39738549E+01 -0.36000000E+02  0.27000000E+03  0.32200527E+03  0.28292707E+03  0.36905954E+03 -0.42810823E-01
  22  10   2   9  0.39738549E+01 -0.36000000E+02  0.30600000E+03  0.32512830E+03  0.29729603E+03  0.34995090E+03  0.26784462E-02
  22  10   2  10  0.39738549E+01 -0.36000000E+02  0.34200000E+03  0.32684113E+03  0.30795306E+03  0.31859834E+03  0.81021475E-01
  22  10   3   1  0.39738549E+01  0.13096761E-08  0.18000000E+02  0.31829488E+03  0.28907394E+03  0.32061940E+03  0.80260846E-01
  22  10   3   2  0.39738549E+01  0.13096761E-08  0.54000000E+02  0.32458611E+03  0.27721829E+03  0.35218562E+03  0.46639884E-01
  22  10   3   3  0.39738549E+01  0.13096761E-08  0.90000000E+02  0.31718067E+03  0.26726415E+03  0.36431927E+03 -0.14668985E-01
  22  10   3   4  0.39738549E+01  0.13096761E-08  0.12600000E+03  0.32379524E+03  0.27752825E+03  0.35176418E+03  0.42571864E-01
  22  10   3   5  0.39738549E+01  0.13096761E-08  0.16200000E+03  0.31789757E+03  0.29017336E+03  0.32228953E+03  0.69497170E-01
  22  10   3   6  0.39738549E+01  0.13096761E-08  0.19800000E+03  0.31575521E+03  0.29035726E+03  0.31901587E+03  0.66820745E-01
  22  10   3   7  0.39738549E+01  0.13096761E-08  0.23400000E+03  0.32547185E+03  0.27902695E+03  0.34969456E+03  0.55325761E-01
  22  10   3   8  0.39738549E+01  0.13096761E-08  0.27000000E+03  0.31799074E+03  0.26983717E+03  0.36748840E+03 -0.27807054E-01
  22  10   3   9  0.39738549E+01  0.13096761E-08  0.30600000E+03  0.32485958E+03  0.27689778E+03  0.35431680E+03  0.41952088E-01
  22  10   3  10  0.39738549E+01  0.13096761E-08  0.34200000E+03  0.31681469E+03  0.29199658E+03  0.32050284E+03  0.63558981E-01
  22  10   4   1  0.39738549E+01  0.36000000E+02  0.18000000E+02  0.33151752E+03  0.30352247E+03  0.31653453E+03  0.12505355E+00
  22  10   4   2  0.39738549E+01  0.36000000E+02  0.54000000E+02  0.32405010E+03  0.29544522E+03  0.34833676E+03  0.66211907E-02
  22  10   4   3  0.39738549E+01  0.36000000E+02  0.90000000E+02  0.32426913E+03  0.28167615E+03  0.36619931E+03 -0.14942598E-01
  22  10   4   4  0.39738549E+01  0.36000000E+02  0.12600000E+03  0.32668207E+03  0.29848331E+03  0.34888565E+03  0.12316525E-01
  22  10   4   5  0.39738549E+01  0.36000000E+02  0.16200000E+03  0.33018132E+03  0.30724849E+03  0.31796044E+03  0.10337088E+00
  22  10   4   6  0.39738549E+01  0.36000000E+02  0.19800000E+03  0.32980595E+03  0.30701568E+03  0.31494751E+03  0.11075172E+00
  22  10   4   7  0.39738549E+01  0.36000000E+02  0.23400000E+03  0.32536213E+03  0.29684010E+03  0.34827156E+03  0.10929005E-01
  22  10   4   8  0.39738549E+01  0.36000000E+02  0.27000000E+03  0.32144405E+03  0.28097607E+03  0.36729588E+03 -0.34847178E-01
  22  10   4   9  0.39738549E+01  0.36000000E+02  0.30600000E+03  0.32610993E+03  0.29640686E+03  0.34995602E+03  0.11138610E-01
  22  10   4  10  0.39738549E+01  0.36000000E+02  0.34200000E+03  0.32774785E+03  0.30870405E+03  0.31598575E+03  0.91660616E-01
  22  10   5   1  0.39738549E+01  0.72000000E+02  0.18000000E+02  0.33063117E+03  0.33520869E+03  0.30496121E+03  0.60684681E-01
  22  10   5   2  0.39738549E+01  0.72000000E+02  0.54000000E+02  0.32988914E+03  0.31724451E+03  0.33604436E+03  0.18762828E-01
  22  10   5   3  0.39738549E+01  0.72000000E+02  0.90000000E+02  0.32338691E+03  0.28676086E+03  0.35734558E+03 -0.36788829E-02
  22  10   5   4  0.39738549E+01  0.72000000E+02  0.12600000E+03  0.32208286E+03  0.31858938E+03  0.33530519E+03 -0.31107558E-01
  22  10   5   5  0.39738549E+01  0.72000000E+02  0.16200000E+03  0.32740457E+03  0.33712835E+03  0.30410201E+03  0.38500170E-01
  22  10   5   6  0.39738549E+01  0.72000000E+02  0.19800000E+03  0.32769588E+03  0.33482783E+03  0.30265542E+03  0.51493431E-01
  22  10   5   7  0.39738549E+01  0.72000000E+02  0.23400000E+03  0.32796405E+03  0.31850852E+03  0.33435299E+03  0.87450352E-02
  22  10   5   8  0.39738549E+01  0.72000000E+02  0.27000000E+03  0.32616353E+03  0.28800690E+03  0.35700545E+03  0.11112870E-01
  22  10   5   9  0.39738549E+01  0.72000000E+02  0.30600000E+03  0.32736056E+03  0.31317652E+03  0.33770192E+03  0.10300711E-01
  22  10   5  10  0.39738549E+01  0.72000000E+02  0.34200000E+03  0.33129315E+03  0.33651416E+03  0.30457454E+03  0.61513591E-01
  22  11   1   1  0.55482981E+01 -0.72000000E+02  0.18000000E+02  0.34230164E+03  0.33661527E+03  0.30247067E+03  0.12606627E+00
  22  11   1   2  0.55482981E+01 -0.72000000E+02  0.54000000E+02  0.33320754E+03  0.31295690E+03  0.34083328E+03  0.35780325E-01
  22  11   1   3  0.55482981E+01 -0.72000000E+02  0.90000000E+02  0.33108751E+03  0.28094651E+03  0.36637740E+03  0.27707540E-01
  22  11   1   4  0.55482981E+01 -0.72000000E+02  0.12600000E+03  0.33258521E+03  0.31043407E+03  0.34197216E+03  0.35762449E-01
  22  11   1   5  0.55482981E+01 -0.72000000E+02  0.16200000E+03  0.33920246E+03  0.34324450E+03  0.30498915E+03  0.83789884E-01
  22  11   1   6  0.55482981E+01 -0.72000000E+02  0.19800000E+03  0.34166024E+03  0.33818986E+03  0.30479079E+03  0.11219588E+00
  22  11   1   7  0.55482981E+01 -0.72000000E+02  0.23400000E+03  0.33209795E+03  0.30761048E+03  0.33969190E+03  0.47889174E-01
  22  11   1   8  0.55482981E+01 -0.72000000E+02  0.27000000E+03  0.32877990E+03  0.27886355E+03  0.36165739E+03  0.35299547E-01
  22  11   1   9  0.55482981E+01 -0.72000000E+02  0.30600000E+03  0.33244209E+03  0.30859472E+03  0.33952683E+03  0.47622727E-01
  22  11   1  10  0.55482981E+01 -0.72000000E+02  0.34200000E+03  0.33941282E+03  0.33861182E+03  0.30245133E+03  0.10532611E+00
  22  11   2   1  0.55482981E+01 -0.36000000E+02  0.18000000E+02  0.34786216E+03  0.30482410E+03  0.31397792E+03  0.20873110E+00
  22  11   2   2  0.55482981E+01 -0.36000000E+02  0.54000000E+02  0.33324003E+03  0.29519013E+03  0.34436768E+03  0.73713131E-01
  22  11   2   3  0.55482981E+01 -0.36000000E+02  0.90000000E+02  0.32758526E+03  0.27014192E+03  0.36900236E+03  0.25555419E-01
  22  11   2   4  0.55482981E+01 -0.36000000E+02  0.12600000E+03  0.33669962E+03  0.29564510E+03  0.34665567E+03  0.84491735E-01
  22  11   2   5  0.55482981E+01 -0.36000000E+02  0.16200000E+03  0.34335830E+03  0.30812323E+03  0.31525546E+03  0.17585115E+00
  22  11   2   6  0.55482981E+01 -0.36000000E+02  0.19800000E+03  0.34694226E+03  0.30533458E+03  0.31505146E+03  0.20043059E+00
  22  11   2   7  0.55482981E+01 -0.36000000E+02  0.23400000E+03  0.33440085E+03  0.29407406E+03  0.34416586E+03  0.83694831E-01
  22  11   2   8  0.55482981E+01 -0.36000000E+02  0.27000000E+03  0.32784618E+03  0.27396993E+03  0.36727178E+03  0.23343937E-01
  22  11   2   9  0.55482981E+01 -0.36000000E+02  0.30600000E+03  0.33598104E+03  0.29551952E+03  0.34778762E+03  0.77418463E-01
  22  11   2  10  0.55482981E+01 -0.36000000E+02  0.34200000E+03  0.34471365E+03  0.30795977E+03  0.31504419E+03  0.18330327E+00
  22  11   3   1  0.55482981E+01  0.13096761E-08  0.18000000E+02  0.33739632E+03  0.28376227E+03  0.31147525E+03  0.22020525E+00
  22  11   3   2  0.55482981E+01  0.13096761E-08  0.54000000E+02  0.33632929E+03  0.28606543E+03  0.34300436E+03  0.11823718E+00
  22  11   3   3  0.55482981E+01  0.13096761E-08  0.90000000E+02  0.32734724E+03  0.26917036E+03  0.36515551E+03  0.39760622E-01
  22  11   3   4  0.55482981E+01  0.13096761E-08  0.12600000E+03  0.33629079E+03  0.28542881E+03  0.34497828E+03  0.11363971E+00
  22  11   3   5  0.55482981E+01  0.13096761E-08  0.16200000E+03  0.33843609E+03  0.28606070E+03  0.31104130E+03  0.22045140E+00
  22  11   3   6  0.55482981E+01  0.13096761E-08  0.19800000E+03  0.33697680E+03  0.28367927E+03  0.31240279E+03  0.21592181E+00
  22  11   3   7  0.55482981E+01  0.13096761E-08  0.23400000E+03  0.33739432E+03  0.28449532E+03  0.34540907E+03  0.12045883E+00
  22  11   3   8  0.55482981E+01  0.13096761E-08  0.27000000E+03  0.32707509E+03  0.26740104E+03  0.36447753E+03  0.44911237E-01
  22  11   3   9  0.55482981E+01  0.13096761E-08  0.30600000E+03  0.33659823E+03  0.28564842E+03  0.34489054E+03  0.11497177E+00
  22  11   3  10  0.55482981E+01  0.13096761E-08  0.34200000E+03  0.33777959E+03  0.28512811E+03  0.31188972E+03  0.21743650E+00
  22  11   4   1  0.55482981E+01  0.36000000E+02  0.18000000E+02  0.34866577E+03  0.30628162E+03  0.31317199E+03  0.21078979E+00
  22  11   4   2  0.55482981E+01  0.36000000E+02  0.54000000E+02  0.33507547E+03  0.29420261E+03  0.34774509E+03  0.76015270E-01
  22  11   4   3  0.55482981E+01  0.36000000E+02  0.90000000E+02  0.32894132E+03  0.27108384E+03  0.36731999E+03  0.36941672E-01
  22  11   4   4  0.55482981E+01  0.36000000E+02  0.12600000E+03  0.33698299E+03  0.29369464E+03  0.34363443E+03  0.10027477E+00
  22  11   4   5  0.55482981E+01  0.36000000E+02  0.16200000E+03  0.34461716E+03  0.30493914E+03  0.31409865E+03  0.19314478E+00
  22  11   4   6  0.55482981E+01  0.36000000E+02  0.19800000E+03  0.34679579E+03  0.30536877E+03  0.31467408E+03  0.20065625E+00
  22  11   4   7  0.55482981E+01  0.36000000E+02  0.23400000E+03  0.33543831E+03  0.29530723E+03  0.34353108E+03  0.88064180E-01
  22  11   4   8  0.55482981E+01  0.36000000E+02  0.27000000E+03  0.32834261E+03  0.27247570E+03  0.36567130E+03  0.35522267E-01
  22  11   4   9  0.55482981E+01  0.36000000E+02  0.30600000E+03  0.33492523E+03  0.29421956E+03  0.34471877E+03  0.84482539E-01
  22  11   4  10  0.55482981E+01  0.36000000E+02  0.34200000E+03  0.34475473E+03  0.30473008E+03  0.31424198E+03  0.19394594E+00
  22  11   5   1  0.55482981E+01  0.72000000E+02  0.18000000E+02  0.34179780E+03  0.33662799E+03  0.29983556E+03  0.13024402E+00
  22  11   5   2  0.55482981E+01  0.72000000E+02  0.54000000E+02  0.33428350E+03  0.30914461E+03  0.33645018E+03  0.65872056E-01
  22  11   5   3  0.55482981E+01  0.72000000E+02  0.90000000E+02  0.32667411E+03  0.27885346E+03  0.36188010E+03  0.22093655E-01
  22  11   5   4  0.55482981E+01  0.72000000E+02  0.12600000E+03  0.32807391E+03  0.30957993E+03  0.33882326E+03  0.21480709E-01
  22  11   5   5  0.55482981E+01  0.72000000E+02  0.16200000E+03  0.33770041E+03  0.33633322E+03  0.30445311E+03  0.97645968E-01
  22  11   5   6  0.55482981E+01  0.72000000E+02  0.19800000E+03  0.33903831E+03  0.33652985E+03  0.30530259E+03  0.10192498E+00
  22  11   5   7  0.55482981E+01  0.72000000E+02  0.23400000E+03  0.33363004E+03  0.30781974E+03  0.34141186E+03  0.50772866E-01
  22  11   5   8  0.55482981E+01  0.72000000E+02  0.27000000E+03  0.32820490E+03  0.28071241E+03  0.36235976E+03  0.24753713E-01
  22  11   5   9  0.55482981E+01  0.72000000E+02  0.30600000E+03  0.33356815E+03  0.30657353E+03  0.33640597E+03  0.69108601E-01
  22  11   5  10  0.55482981E+01  0.72000000E+02  0.34200000E+03  0.33989650E+03  0.33732859E+03  0.30110040E+03  0.11515330E+00
  22  12   1   1  0.77334109E+01 -0.72000000E+02  0.18000000E+02  0.35202482E+03  0.33201400E+03  0.28435832E+03  0.22897563E+00
  22  12   1   2  0.77334109E+01 -0.72000000E+02  0.54000000E+02  0.34285528E+03  0.30371138E+03  0.32953088E+03  0.14576078E+00
  22  12   1   3  0.77334109E+01 -0.72000000E+02  0.90000000E+02  0.33738706E+03  0.28446226E+03  0.35555942E+03  0.89250523E-01
  22  12   1   4  0.77334109E+01 -0.72000000E+02  0.12600000E+03  0.34229164E+03  0.30014123E+03  0.33171079E+03  0.14599389E+00
  22  12   1   5  0.77334109E+01 -0.72000000E+02  0.16200000E+03  0.35031869E+03  0.32973607E+03  0.28705313E+03  0.22131512E+00
  22  12   1   6  0.77334109E+01 -0.72000000E+02  0.19800000E+03  0.35268129E+03  0.33298896E+03  0.28572408E+03  0.22610723E+00
  22  12   1   7  0.77334109E+01 -0.72000000E+02  0.23400000E+03  0.34441315E+03  0.30298054E+03  0.33210452E+03  0.14816256E+00
  22  12   1   8  0.77334109E+01 -0.72000000E+02  0.27000000E+03  0.33645181E+03  0.28620693E+03  0.35783486E+03  0.72612512E-01
  22  12   1   9  0.77334109E+01 -0.72000000E+02  0.30600000E+03  0.34059586E+03  0.29853935E+03  0.33360112E+03  0.13618158E+00
  22  12   1  10  0.77334109E+01 -0.72000000E+02  0.34200000E+03  0.34728210E+03  0.33028820E+03  0.28444192E+03  0.21231407E+00
  22  12   2   1  0.77334109E+01 -0.36000000E+02  0.18000000E+02  0.36470820E+03  0.29063940E+03  0.29526862E+03  0.35473970E+00
  22  12   2   2  0.77334109E+01 -0.36000000E+02  0.54000000E+02  0.34818680E+03  0.28040852E+03  0.33357630E+03  0.21679558E+00
  22  12   2   3  0.77334109E+01 -0.36000000E+02  0.90000000E+02  0.33639748E+03  0.27039433E+03  0.35331685E+03  0.12539688E+00
  22  12   2   4  0.77334109E+01 -0.36000000E+02  0.12600000E+03  0.34798990E+03  0.27791129E+03  0.33099382E+03  0.22875201E+00
  22  12   2   5  0.77334109E+01 -0.36000000E+02  0.16200000E+03  0.36164043E+03  0.28946446E+03  0.29476625E+03  0.34748488E+00
  22  12   2   6  0.77334109E+01 -0.36000000E+02  0.19800000E+03  0.36353399E+03  0.29161050E+03  0.29414572E+03  0.35092945E+00
  22  12   2   7  0.77334109E+01 -0.36000000E+02  0.23400000E+03  0.34765835E+03  0.27897041E+03  0.33155068E+03  0.22331410E+00
  22  12   2   8  0.77334109E+01 -0.36000000E+02  0.27000000E+03  0.33535726E+03  0.27189449E+03  0.35358116E+03  0.11551531E+00
  22  12   2   9  0.77334109E+01 -0.36000000E+02  0.30600000E+03  0.34956579E+03  0.27740102E+03  0.32999583E+03  0.23954872E+00
  22  12   2  10  0.77334109E+01 -0.36000000E+02  0.34200000E+03  0.36256321E+03  0.28912764E+03  0.29454560E+03  0.35203800E+00
  22  12   3   1  0.77334109E+01  0.13096761E-08  0.18000000E+02  0.36273341E+03  0.27005340E+03  0.30297323E+03  0.37404158E+00
  22  12   3   2  0.77334109E+01  0.13096761E-08  0.54000000E+02  0.34507522E+03  0.26691742E+03  0.33158654E+03  0.23917007E+00
  22  12   3   3  0.77334109E+01  0.13096761E-08  0.90000000E+02  0.33156996E+03  0.26040192E+03  0.35013420E+03  0.13404820E+00
  22  12   3   4  0.77334109E+01  0.13096761E-08  0.12600000E+03  0.34690965E+03  0.26535677E+03  0.33394559E+03  0.24412355E+00
  22  12   3   5  0.77334109E+01  0.13096761E-08  0.16200000E+03  0.36426440E+03  0.27118266E+03  0.30101340E+03  0.38144965E+00
  22  12   3   6  0.77334109E+01  0.13096761E-08  0.19800000E+03  0.36286808E+03  0.27032864E+03  0.30180798E+03  0.37661734E+00
  22  12   3   7  0.77334109E+01  0.13096761E-08  0.23400000E+03  0.34837411E+03  0.26638894E+03  0.33480011E+03  0.24584971E+00
  22  12   3   8  0.77334109E+01  0.13096761E-08  0.27000000E+03  0.33137719E+03  0.25977054E+03  0.34948373E+03  0.13660797E+00
  22  12   3   9  0.77334109E+01  0.13096761E-08  0.30600000E+03  0.34425996E+03  0.26671025E+03  0.33091368E+03  0.23790935E+00
  22  12   3  10  0.77334109E+01  0.13096761E-08  0.34200000E+03  0.36286428E+03  0.26949476E+03  0.30199024E+03  0.37789579E+00
  22  12   4   1  0.77334109E+01  0.36000000E+02  0.18000000E+02  0.36661447E+03  0.28802950E+03  0.29495029E+03  0.36774977E+00
  22  12   4   2  0.77334109E+01  0.36000000E+02  0.54000000E+02  0.34964018E+03  0.28049986E+03  0.32877044E+03  0.23610292E+00
  22  12   4   3  0.77334109E+01  0.36000000E+02  0.90000000E+02  0.33726958E+03  0.26869227E+03  0.35128797E+03  0.14023099E+00
  22  12   4   4  0.77334109E+01  0.36000000E+02  0.12600000E+03  0.34831854E+03  0.27755800E+03  0.33117315E+03  0.23052604E+00
  22  12   4   5  0.77334109E+01  0.36000000E+02  0.16200000E+03  0.36151831E+03  0.28967552E+03  0.29645142E+03  0.34276483E+00
  22  12   4   6  0.77334109E+01  0.36000000E+02  0.19800000E+03  0.36371013E+03  0.28698924E+03  0.29587781E+03  0.35780161E+00
  22  12   4   7  0.77334109E+01  0.36000000E+02  0.23400000E+03  0.34811859E+03  0.27690121E+03  0.33095052E+03  0.23175254E+00
  22  12   4   8  0.77334109E+01  0.36000000E+02  0.27000000E+03  0.33528805E+03  0.27002780E+03  0.35297284E+03  0.12156105E+00
  22  12   4   9  0.77334109E+01  0.36000000E+02  0.30600000E+03  0.34960929E+03  0.27909205E+03  0.33291370E+03  0.22797566E+00
  22  12   4  10  0.77334109E+01  0.36000000E+02  0.34200000E+03  0.36251500E+03  0.28781702E+03  0.29552139E+03  0.35255195E+00
  22  12   5   1  0.77334109E+01  0.72000000E+02  0.18000000E+02  0.34984042E+03  0.33107529E+03  0.28449606E+03  0.22153989E+00
  22  12   5   2  0.77334109E+01  0.72000000E+02  0.54000000E+02  0.34266462E+03  0.30002389E+03  0.32946076E+03  0.15448666E+00
  22  12   5   3  0.77334109E+01  0.72000000E+02  0.90000000E+02  0.33189030E+03  0.28364280E+03  0.35520580E+03  0.62087155E-01
  22  12   5   4  0.77334109E+01  0.72000000E+02  0.12600000E+03  0.33990828E+03  0.29909200E+03  0.33142273E+03  0.13752326E+00
  22  12   5   5  0.77334109E+01  0.72000000E+02  0.16200000E+03  0.34824513E+03  0.32971416E+03  0.28727042E+03  0.21155948E+00
  22  12   5   6  0.77334109E+01  0.72000000E+02  0.19800000E+03  0.34772926E+03  0.32633531E+03  0.28405331E+03  0.22598506E+00
  22  12   5   7  0.77334109E+01  0.72000000E+02  0.23400000E+03  0.34128400E+03  0.30061546E+03  0.32601979E+03  0.15578900E+00
  22  12   5   8  0.77334109E+01  0.72000000E+02  0.27000000E+03  0.33428689E+03  0.28335957E+03  0.35224812E+03  0.85568025E-01
  22  12   5   9  0.77334109E+01  0.72000000E+02  0.30600000E+03  0.34023771E+03  0.30098956E+03  0.32983163E+03  0.13881872E+00
  22  12   5  10  0.77334109E+01  0.72000000E+02  0.34200000E+03  0.34918112E+03  0.33182241E+03  0.28389641E+03  0.21796412E+00
  22  13   1   1  0.10766050E+02 -0.72000000E+02  0.18000000E+02  0.34587161E+03  0.30961093E+03  0.26742882E+03  0.30042187E+00
  22  13   1   2  0.10766050E+02 -0.72000000E+02  0.54000000E+02  0.34499049E+03  0.29401647E+03  0.31782930E+03  0.21247016E+00
  22  13   1   3  0.10766050E+02 -0.72000000E+02  0.90000000E+02  0.34576707E+03  0.28122928E+03  0.33955644E+03  0.18703234E+00
  22  13   1   4  0.10766050E+02 -0.72000000E+02  0.12600000E+03  0.34457814E+03  0.29104848E+03  0.31165228E+03  0.23427066E+00
  22  13   1   5  0.10766050E+02 -0.72000000E+02  0.16200000E+03  0.34033507E+03  0.30845882E+03  0.26483776E+03  0.28650267E+00
  22  13   1   6  0.10766050E+02 -0.72000000E+02  0.19800000E+03  0.34485702E+03  0.31064240E+03  0.26635557E+03  0.29601823E+00
  22  13   1   7  0.10766050E+02 -0.72000000E+02  0.23400000E+03  0.34644659E+03  0.29077280E+03  0.31646439E+03  0.23058464E+00
  22  13   1   8  0.10766050E+02 -0.72000000E+02  0.27000000E+03  0.34426734E+03  0.28055342E+03  0.33762603E+03  0.18705046E+00
  22  13   1   9  0.10766050E+02 -0.72000000E+02  0.30600000E+03  0.34022877E+03  0.29038318E+03  0.31373056E+03  0.21062468E+00
  22  13   1  10  0.10766050E+02 -0.72000000E+02  0.34200000E+03  0.34284497E+03  0.31070677E+03  0.26803074E+03  0.28375301E+00
  22  13   2   1  0.10766050E+02 -0.36000000E+02  0.18000000E+02  0.37084892E+03  0.26836037E+03  0.27315267E+03  0.46691334E+00
  22  13   2   2  0.10766050E+02 -0.36000000E+02  0.54000000E+02  0.34875230E+03  0.26019756E+03  0.31080930E+03  0.32455944E+00
  22  13   2   3  0.10766050E+02 -0.36000000E+02  0.90000000E+02  0.33874912E+03  0.26302450E+03  0.33858264E+03  0.19904777E+00
  22  13   2   4  0.10766050E+02 -0.36000000E+02  0.12600000E+03  0.34852331E+03  0.26100275E+03  0.31205108E+03  0.31876039E+00
  22  13   2   5  0.10766050E+02 -0.36000000E+02  0.16200000E+03  0.36790587E+03  0.26738719E+03  0.27229266E+03  0.46200919E+00
  22  13   2   6  0.10766050E+02 -0.36000000E+02  0.19800000E+03  0.36910487E+03  0.26707575E+03  0.27308989E+03  0.46451389E+00
  22  13   2   7  0.10766050E+02 -0.36000000E+02  0.23400000E+03  0.34978427E+03  0.26087028E+03  0.31361745E+03  0.31994069E+00
  22  13   2   8  0.10766050E+02 -0.36000000E+02  0.27000000E+03  0.33614109E+03  0.26300964E+03  0.33927996E+03  0.18451366E+00
  22  13   2   9  0.10766050E+02 -0.36000000E+02  0.30600000E+03  0.34991985E+03  0.26025211E+03  0.31141025E+03  0.32741648E+00
  22  13   2  10  0.10766050E+02 -0.36000000E+02  0.34200000E+03  0.36960355E+03  0.26639866E+03  0.27463786E+03  0.46417668E+00
  22  13   3   1  0.10766050E+02  0.13096761E-08  0.18000000E+02  0.38096961E+03  0.25001596E+03  0.27767520E+03  0.51903825E+00
  22  13   3   2  0.10766050E+02  0.13096761E-08  0.54000000E+02  0.34882417E+03  0.24467068E+03  0.31245899E+03  0.35282477E+00
  22  13   3   3  0.10766050E+02  0.13096761E-08  0.90000000E+02  0.32920320E+03  0.25397884E+03  0.34235545E+03  0.16164741E+00
  22  13   3   4  0.10766050E+02  0.13096761E-08  0.12600000E+03  0.34952199E+03  0.24544359E+03  0.31155565E+03  0.35616305E+00
  22  13   3   5  0.10766050E+02  0.13096761E-08  0.16200000E+03  0.38297632E+03  0.25107425E+03  0.27815275E+03  0.52135269E+00
  22  13   3   6  0.10766050E+02  0.13096761E-08  0.19800000E+03  0.38132265E+03  0.25083809E+03  0.27718416E+03  0.51944940E+00
  22  13   3   7  0.10766050E+02  0.13096761E-08  0.23400000E+03  0.35052827E+03  0.24592904E+03  0.31240568E+03  0.35672533E+00
  22  13   3   8  0.10766050E+02  0.13096761E-08  0.27000000E+03  0.33025710E+03  0.25346367E+03  0.34393174E+03  0.16322874E+00
  22  13   3   9  0.10766050E+02  0.13096761E-08  0.30600000E+03  0.34806055E+03  0.24361822E+03  0.31241135E+03  0.35222582E+00
  22  13   3  10  0.10766050E+02  0.13096761E-08  0.34200000E+03  0.38113110E+03  0.24926427E+03  0.27782370E+03  0.52045366E+00
  22  13   4   1  0.10766050E+02  0.36000000E+02  0.18000000E+02  0.37134108E+03  0.26840769E+03  0.27393010E+03  0.46669118E+00
  22  13   4   2  0.10766050E+02  0.36000000E+02  0.54000000E+02  0.34975253E+03  0.25931480E+03  0.30935392E+03  0.33398090E+00
  22  13   4   3  0.10766050E+02  0.36000000E+02  0.90000000E+02  0.33788928E+03  0.26238537E+03  0.33736296E+03  0.20004736E+00
  22  13   4   4  0.10766050E+02  0.36000000E+02  0.12600000E+03  0.34952771E+03  0.25943112E+03  0.31300525E+03  0.32357655E+00
  22  13   4   5  0.10766050E+02  0.36000000E+02  0.16200000E+03  0.36896561E+03  0.26726966E+03  0.27507955E+03  0.45972322E+00
  22  13   4   6  0.10766050E+02  0.36000000E+02  0.19800000E+03  0.36990432E+03  0.26750523E+03  0.27398543E+03  0.46419676E+00
  22  13   4   7  0.10766050E+02  0.36000000E+02  0.23400000E+03  0.34926850E+03  0.26053186E+03  0.31322314E+03  0.31966701E+00
  22  13   4   8  0.10766050E+02  0.36000000E+02  0.27000000E+03  0.33811100E+03  0.26414622E+03  0.33933285E+03  0.19121087E+00
  22  13   4   9  0.10766050E+02  0.36000000E+02  0.30600000E+03  0.34768672E+03  0.25711814E+03  0.31142346E+03  0.32542132E+00
  22  13   4  10  0.10766050E+02  0.36000000E+02  0.34200000E+03  0.37186657E+03  0.26792536E+03  0.27587843E+03  0.46525950E+00
  22  13   5   1  0.10766050E+02  0.72000000E+02  0.18000000E+02  0.34304542E+03  0.31227485E+03  0.26702319E+03  0.28272969E+00
  22  13   5   2  0.10766050E+02  0.72000000E+02  0.54000000E+02  0.34563173E+03  0.29287224E+03  0.31945196E+03  0.21387214E+00
  22  13   5   3  0.10766050E+02  0.72000000E+02  0.90000000E+02  0.34656264E+03  0.28438169E+03  0.34282549E+03  0.17405118E+00
  22  13   5   4  0.10766050E+02  0.72000000E+02  0.12600000E+03  0.34006684E+03  0.28922765E+03  0.31391828E+03  0.21225907E+00
  22  13   5   5  0.10766050E+02  0.72000000E+02  0.16200000E+03  0.34369299E+03  0.31350297E+03  0.26566295E+03  0.28524402E+00
  22  13   5   6  0.10766050E+02  0.72000000E+02  0.19800000E+03  0.34056550E+03  0.31032264E+03  0.26681817E+03  0.27795718E+00
  22  13   5   7  0.10766050E+02  0.72000000E+02  0.23400000E+03  0.34408467E+03  0.28754281E+03  0.31768671E+03  0.22460043E+00
  22  13   5   8  0.10766050E+02  0.72000000E+02  0.27000000E+03  0.34403993E+03  0.28086512E+03  0.33709325E+03  0.18675471E+00
  22  13   5   9  0.10766050E+02  0.72000000E+02  0.30600000E+03  0.34080209E+03  0.29106455E+03  0.31212892E+03  0.21588806E+00
  22  13   5  10  0.10766050E+02  0.72000000E+02  0.34200000E+03  0.34227251E+03  0.31335948E+03  0.26612207E+03  0.27864091E+00
  22  14   1   1  0.14974940E+02 -0.72000000E+02  0.18000000E+02  0.36918628E+03  0.28708430E+03  0.27876900E+03  0.41257775E+00
  22  14   1   2  0.14974940E+02 -0.72000000E+02  0.54000000E+02  0.34772368E+03  0.29003819E+03  0.29691865E+03  0.28756789E+00
  22  14   1   3  0.14974940E+02 -0.72000000E+02  0.90000000E+02  0.34662033E+03  0.29783828E+03  0.30389861E+03  0.24648955E+00
  22  14   1   4  0.14974940E+02 -0.72000000E+02  0.12600000E+03  0.35482423E+03  0.28924967E+03  0.29962993E+03  0.31118687E+00
  22  14   1   5  0.14974940E+02 -0.72000000E+02  0.16200000E+03  0.35811923E+03  0.28825110E+03  0.27710563E+03  0.37669789E+00
  22  14   1   6  0.14974940E+02 -0.72000000E+02  0.19800000E+03  0.36300056E+03  0.28450339E+03  0.27543033E+03  0.40500588E+00
  22  14   1   7  0.14974940E+02 -0.72000000E+02  0.23400000E+03  0.35210985E+03  0.29266102E+03  0.29563266E+03  0.30211624E+00
  22  14   1   8  0.14974940E+02 -0.72000000E+02  0.27000000E+03  0.34876151E+03  0.30033930E+03  0.30358913E+03  0.25033637E+00
  22  14   1   9  0.14974940E+02 -0.72000000E+02  0.30600000E+03  0.34973334E+03  0.29199778E+03  0.29764584E+03  0.28930219E+00
  22  14   1  10  0.14974940E+02 -0.72000000E+02  0.34200000E+03  0.35712064E+03  0.28663887E+03  0.27517580E+03  0.38101941E+00
  22  14   2   1  0.14974940E+02 -0.36000000E+02  0.18000000E+02  0.39135771E+03  0.24910931E+03  0.27171501E+03  0.55639940E+00
  22  14   2   2  0.14974940E+02 -0.36000000E+02  0.54000000E+02  0.36068200E+03  0.26114447E+03  0.29969716E+03  0.39267816E+00
  22  14   2   3  0.14974940E+02 -0.36000000E+02  0.90000000E+02  0.34640891E+03  0.29013980E+03  0.32025487E+03  0.22189319E+00
  22  14   2   4  0.14974940E+02 -0.36000000E+02  0.12600000E+03  0.35817612E+03  0.25762354E+03  0.29801503E+03  0.39518791E+00
  22  14   2   5  0.14974940E+02 -0.36000000E+02  0.16200000E+03  0.39038318E+03  0.24979713E+03  0.27118911E+03  0.55399274E+00
  22  14   2   6  0.14974940E+02 -0.36000000E+02  0.19800000E+03  0.39116233E+03  0.24957622E+03  0.27339857E+03  0.55219630E+00
  22  14   2   7  0.14974940E+02 -0.36000000E+02  0.23400000E+03  0.36001586E+03  0.26038506E+03  0.29922419E+03  0.39304925E+00
  22  14   2   8  0.14974940E+02 -0.36000000E+02  0.27000000E+03  0.34563721E+03  0.29091719E+03  0.32301783E+03  0.20908552E+00
  22  14   2   9  0.14974940E+02 -0.36000000E+02  0.30600000E+03  0.35888298E+03  0.25887241E+03  0.29889330E+03  0.39302883E+00
  22  14   2  10  0.14974940E+02 -0.36000000E+02  0.34200000E+03  0.39120635E+03  0.25024578E+03  0.27043706E+03  0.55646557E+00
  22  14   3   1  0.14974940E+02  0.13096761E-08  0.18000000E+02  0.40474878E+03  0.23514351E+03  0.26687230E+03  0.61386864E+00
  22  14   3   2  0.14974940E+02  0.13096761E-08  0.54000000E+02  0.36482480E+03  0.24877892E+03  0.30949641E+03  0.40765449E+00
  22  14   3   3  0.14974940E+02  0.13096761E-08  0.90000000E+02  0.33370089E+03  0.28259059E+03  0.33319762E+03  0.14293969E+00
  22  14   3   4  0.14974940E+02  0.13096761E-08  0.12600000E+03  0.36321143E+03  0.24981123E+03  0.31037409E+03  0.39836770E+00
  22  14   3   5  0.14974940E+02  0.13096761E-08  0.16200000E+03  0.40373801E+03  0.23568347E+03  0.26757181E+03  0.61000626E+00
  22  14   3   6  0.14974940E+02  0.13096761E-08  0.19800000E+03  0.40558585E+03  0.23491940E+03  0.26671254E+03  0.61604012E+00
  22  14   3   7  0.14974940E+02  0.13096761E-08  0.23400000E+03  0.36463182E+03  0.24892758E+03  0.30864512E+03  0.40872801E+00
  22  14   3   8  0.14974940E+02  0.13096761E-08  0.27000000E+03  0.33398445E+03  0.28455491E+03  0.33100898E+03  0.14591692E+00
  22  14   3   9  0.14974940E+02  0.13096761E-08  0.30600000E+03  0.36292135E+03  0.24956869E+03  0.31206791E+03  0.39386305E+00
  22  14   3  10  0.14974940E+02  0.13096761E-08  0.34200000E+03  0.40442279E+03  0.23627192E+03  0.26901442E+03  0.60811046E+00
  22  14   4   1  0.14974940E+02  0.36000000E+02  0.18000000E+02  0.39090425E+03  0.24997537E+03  0.27141619E+03  0.55448635E+00
  22  14   4   2  0.14974940E+02  0.36000000E+02  0.54000000E+02  0.35961910E+03  0.25892114E+03  0.29908466E+03  0.39497116E+00
  22  14   4   3  0.14974940E+02  0.36000000E+02  0.90000000E+02  0.34493820E+03  0.29120650E+03  0.32194390E+03  0.20807971E+00
  22  14   4   4  0.14974940E+02  0.36000000E+02  0.12600000E+03  0.35974349E+03  0.25901380E+03  0.29882843E+03  0.39579600E+00
  22  14   4   5  0.14974940E+02  0.36000000E+02  0.16200000E+03  0.39413759E+03  0.25147262E+03  0.27311460E+03  0.55637274E+00
  22  14   4   6  0.14974940E+02  0.36000000E+02  0.19800000E+03  0.39149136E+03  0.25078993E+03  0.27200379E+03  0.55344920E+00
  22  14   4   7  0.14974940E+02  0.36000000E+02  0.23400000E+03  0.36031496E+03  0.25707342E+03  0.29784494E+03  0.40382777E+00
  22  14   4   8  0.14974940E+02  0.36000000E+02  0.27000000E+03  0.34685514E+03  0.29222149E+03  0.32167611E+03  0.21506402E+00
  22  14   4   9  0.14974940E+02  0.36000000E+02  0.30600000E+03  0.35817800E+03  0.25987948E+03  0.29964877E+03  0.38683876E+00
  22  14   4  10  0.14974940E+02  0.36000000E+02  0.34200000E+03  0.39305064E+03  0.25294483E+03  0.27273851E+03  0.55217668E+00
  22  14   5   1  0.14974940E+02  0.72000000E+02  0.18000000E+02  0.36063643E+03  0.28858306E+03  0.27866461E+03  0.38130159E+00
  22  14   5   2  0.14974940E+02  0.72000000E+02  0.54000000E+02  0.35306607E+03  0.29047013E+03  0.29706128E+03  0.30761943E+00
  22  14   5   3  0.14974940E+02  0.72000000E+02  0.90000000E+02  0.34850637E+03  0.29776976E+03  0.30369216E+03  0.25530757E+00
  22  14   5   4  0.14974940E+02  0.72000000E+02  0.12600000E+03  0.35185469E+03  0.29188505E+03  0.29719550E+03  0.29919374E+00
  22  14   5   5  0.14974940E+02  0.72000000E+02  0.16200000E+03  0.36019849E+03  0.28653083E+03  0.27829714E+03  0.38513340E+00
  22  14   5   6  0.14974940E+02  0.72000000E+02  0.19800000E+03  0.36002793E+03  0.29041228E+03  0.27890602E+03  0.37460376E+00
  22  14   5   7  0.14974940E+02  0.72000000E+02  0.23400000E+03  0.35013539E+03  0.28888595E+03  0.29511914E+03  0.30441417E+00
  22  14   5   8  0.14974940E+02  0.72000000E+02  0.27000000E+03  0.34930313E+03  0.29923626E+03  0.30415549E+03  0.25395905E+00
  22  14   5   9  0.14974940E+02  0.72000000E+02  0.30600000E+03  0.34721306E+03  0.28697610E+03  0.29624719E+03  0.29445073E+00
  22  14   5  10  0.14974940E+02  0.72000000E+02  0.34200000E+03  0.35903343E+03  0.28694461E+03  0.27636719E+03  0.38436822E+00
  22  15   1   1  0.20816306E+02 -0.72000000E+02  0.18000000E+02  0.37018044E+03  0.27302636E+03  0.28612839E+03  0.42928997E+00
  22  15   1   2  0.20816306E+02 -0.72000000E+02  0.54000000E+02  0.35857244E+03  0.29129501E+03  0.28799123E+03  0.34749067E+00
  22  15   1   3  0.20816306E+02 -0.72000000E+02  0.90000000E+02  0.34687300E+03  0.30147347E+03  0.28876895E+03  0.27579582E+00
  22  15   1   4  0.20816306E+02 -0.72000000E+02  0.12600000E+03  0.36071423E+03  0.28758541E+03  0.28772983E+03  0.36404668E+00
  22  15   1   5  0.20816306E+02 -0.72000000E+02  0.16200000E+03  0.36773293E+03  0.27323135E+03  0.28787452E+03  0.41754785E+00
  22  15   1   6  0.20816306E+02 -0.72000000E+02  0.19800000E+03  0.36957472E+03  0.27273160E+03  0.28869129E+03  0.42261362E+00
  22  15   1   7  0.20816306E+02 -0.72000000E+02  0.23400000E+03  0.35654667E+03  0.29127735E+03  0.28742084E+03  0.34138627E+00
  22  15   1   8  0.20816306E+02 -0.72000000E+02  0.27000000E+03  0.35167880E+03  0.30368122E+03  0.28895638E+03  0.28961455E+00
  22  15   1   9  0.20816306E+02 -0.72000000E+02  0.30600000E+03  0.35797490E+03  0.28460886E+03  0.29003930E+03  0.35571551E+00
  22  15   1  10  0.20816306E+02 -0.72000000E+02  0.34200000E+03  0.36453644E+03  0.27043539E+03  0.28751826E+03  0.41377914E+00
  22  15   2   1  0.20816306E+02 -0.36000000E+02  0.18000000E+02  0.40542879E+03  0.23580288E+03  0.27281802E+03  0.60445736E+00
  22  15   2   2  0.20816306E+02 -0.36000000E+02  0.54000000E+02  0.37264666E+03  0.26634744E+03  0.29554082E+03  0.43007697E+00
  22  15   2   3  0.20816306E+02 -0.36000000E+02  0.90000000E+02  0.34749922E+03  0.29163740E+03  0.31611682E+03  0.23406428E+00
  22  15   2   4  0.20816306E+02 -0.36000000E+02  0.12600000E+03  0.37152742E+03  0.26515573E+03  0.29812272E+03  0.42338009E+00
  22  15   2   5  0.20816306E+02 -0.36000000E+02  0.16200000E+03  0.40504818E+03  0.23497113E+03  0.27411194E+03  0.60275025E+00
  22  15   2   6  0.20816306E+02 -0.36000000E+02  0.19800000E+03  0.40595041E+03  0.23564207E+03  0.27401909E+03  0.60371048E+00
  22  15   2   7  0.20816306E+02 -0.36000000E+02  0.23400000E+03  0.37239657E+03  0.26631344E+03  0.29720900E+03  0.42581140E+00
  22  15   2   8  0.20816306E+02 -0.36000000E+02  0.27000000E+03  0.34729706E+03  0.29078719E+03  0.31575011E+03  0.23618562E+00
  22  15   2   9  0.20816306E+02 -0.36000000E+02  0.30600000E+03  0.37131131E+03  0.26603585E+03  0.29551504E+03  0.42662718E+00
  22  15   2  10  0.20816306E+02 -0.36000000E+02  0.34200000E+03  0.40589221E+03  0.23462258E+03  0.27303260E+03  0.60668970E+00
  22  15   3   1  0.20816306E+02  0.13096761E-08  0.18000000E+02  0.42540131E+03  0.22027436E+03  0.26429590E+03  0.67294150E+00
  22  15   3   2  0.20816306E+02  0.13096761E-08  0.54000000E+02  0.37412415E+03  0.25846090E+03  0.31597711E+03  0.40471206E+00
  22  15   3   3  0.20816306E+02  0.13096761E-08  0.90000000E+02  0.34037246E+03  0.28318407E+03  0.32619777E+03  0.19467973E+00
  22  15   3   4  0.20816306E+02  0.13096761E-08  0.12600000E+03  0.37355035E+03  0.25559440E+03  0.31166198E+03  0.41786639E+00
  22  15   3   5  0.20816306E+02  0.13096761E-08  0.16200000E+03  0.42327612E+03  0.22022319E+03  0.26387097E+03  0.67033830E+00
  22  15   3   6  0.20816306E+02  0.13096761E-08  0.19800000E+03  0.42418316E+03  0.22145397E+03  0.26375863E+03  0.67040076E+00
  22  15   3   7  0.20816306E+02  0.13096761E-08  0.23400000E+03  0.37433040E+03  0.25762957E+03  0.31243260E+03  0.41484683E+00
  22  15   3   8  0.20816306E+02  0.13096761E-08  0.27000000E+03  0.34037995E+03  0.28288722E+03  0.32503922E+03  0.19869644E+00
  22  15   3   9  0.20816306E+02  0.13096761E-08  0.30600000E+03  0.37204511E+03  0.25582656E+03  0.31346275E+03  0.40865120E+00
  22  15   3  10  0.20816306E+02  0.13096761E-08  0.34200000E+03  0.42458286E+03  0.22145505E+03  0.26499497E+03  0.66920654E+00
  22  15   4   1  0.20816306E+02  0.36000000E+02  0.18000000E+02  0.40480760E+03  0.23674779E+03  0.27445595E+03  0.59914496E+00
  22  15   4   2  0.20816306E+02  0.36000000E+02  0.54000000E+02  0.37280334E+03  0.26579207E+03  0.29758248E+03  0.42726260E+00
  22  15   4   3  0.20816306E+02  0.36000000E+02  0.90000000E+02  0.34857787E+03  0.29220330E+03  0.31562758E+03  0.23870950E+00
  22  15   4   4  0.20816306E+02  0.36000000E+02  0.12600000E+03  0.37209200E+03  0.26537532E+03  0.29687863E+03  0.42738112E+00
  22  15   4   5  0.20816306E+02  0.36000000E+02  0.16200000E+03  0.40776218E+03  0.23559419E+03  0.27369534E+03  0.60782535E+00
  22  15   4   6  0.20816306E+02  0.36000000E+02  0.19800000E+03  0.40651810E+03  0.23675416E+03  0.27259177E+03  0.60558757E+00
  22  15   4   7  0.20816306E+02  0.36000000E+02  0.23400000E+03  0.37299366E+03  0.26834241E+03  0.29702218E+03  0.42414856E+00
  22  15   4   8  0.20816306E+02  0.36000000E+02  0.27000000E+03  0.34899046E+03  0.29183112E+03  0.31449423E+03  0.24433258E+00
  22  15   4   9  0.20816306E+02  0.36000000E+02  0.30600000E+03  0.37214010E+03  0.26438237E+03  0.29495267E+03  0.43354360E+00
  22  15   4  10  0.20816306E+02  0.36000000E+02  0.34200000E+03  0.40715777E+03  0.23593472E+03  0.27464115E+03  0.60461161E+00
  22  15   5   1  0.20816306E+02  0.72000000E+02  0.18000000E+02  0.36764655E+03  0.27278210E+03  0.28638647E+03  0.42134259E+00
  22  15   5   2  0.20816306E+02  0.72000000E+02  0.54000000E+02  0.35547451E+03  0.28612742E+03  0.28652745E+03  0.35120243E+00
  22  15   5   3  0.20816306E+02  0.72000000E+02  0.90000000E+02  0.35085724E+03  0.30118720E+03  0.28659306E+03  0.29793586E+00
  22  15   5   4  0.20816306E+02  0.72000000E+02  0.12600000E+03  0.35901655E+03  0.28730724E+03  0.28860858E+03  0.35667369E+00
  22  15   5   5  0.20816306E+02  0.72000000E+02  0.16200000E+03  0.36691430E+03  0.27067693E+03  0.28656094E+03  0.42290846E+00
  22  15   5   6  0.20816306E+02  0.72000000E+02  0.19800000E+03  0.36973313E+03  0.27288964E+03  0.28738451E+03  0.42554633E+00
  22  15   5   7  0.20816306E+02  0.72000000E+02  0.23400000E+03  0.35594938E+03  0.28982914E+03  0.28721419E+03  0.34296381E+00
  22  15   5   8  0.20816306E+02  0.72000000E+02  0.27000000E+03  0.34960120E+03  0.30472057E+03  0.29246865E+03  0.27020506E+00
  22  15   5   9  0.20816306E+02  0.72000000E+02  0.30600000E+03  0.35538196E+03  0.28680645E+03  0.29223786E+03  0.33624005E+00
  22  15   5  10  0.20816306E+02  0.72000000E+02  0.34200000E+03  0.36515643E+03  0.26883869E+03  0.28619273E+03  0.42184855E+00
  22  16   1   1  0.28923327E+02 -0.72000000E+02  0.18000000E+02  0.36214094E+03  0.24111703E+03  0.29125684E+03  0.45492845E+00
  22  16   1   2  0.28923327E+02 -0.72000000E+02  0.54000000E+02  0.34962268E+03  0.27398878E+03  0.26450051E+03  0.40676092E+00
  22  16   1   3  0.28923327E+02 -0.72000000E+02  0.90000000E+02  0.33526284E+03  0.29660473E+03  0.24353381E+03  0.34483295E+00
  22  16   1   4  0.28923327E+02 -0.72000000E+02  0.12600000E+03  0.35118946E+03  0.27236774E+03  0.26556934E+03  0.41333608E+00
  22  16   1   5  0.28923327E+02 -0.72000000E+02  0.16200000E+03  0.36067532E+03  0.23737468E+03  0.29336441E+03  0.45263648E+00
  22  16   1   6  0.28923327E+02 -0.72000000E+02  0.19800000E+03  0.36269732E+03  0.23854380E+03  0.29150781E+03  0.46073489E+00
  22  16   1   7  0.28923327E+02 -0.72000000E+02  0.23400000E+03  0.35087535E+03  0.27559425E+03  0.26339911E+03  0.40976715E+00
  22  16   1   8  0.28923327E+02 -0.72000000E+02  0.27000000E+03  0.33549925E+03  0.29680985E+03  0.24399814E+03  0.34420974E+00
  22  16   1   9  0.28923327E+02 -0.72000000E+02  0.30600000E+03  0.34872465E+03  0.27371388E+03  0.26632272E+03  0.40034363E+00
  22  16   1  10  0.28923327E+02 -0.72000000E+02  0.34200000E+03  0.35768422E+03  0.23925763E+03  0.29383867E+03  0.43884781E+00
  22  16   2   1  0.28923327E+02 -0.36000000E+02  0.18000000E+02  0.40434367E+03  0.21165748E+03  0.26343057E+03  0.65076794E+00
  22  16   2   2  0.28923327E+02 -0.36000000E+02  0.54000000E+02  0.37215228E+03  0.26877200E+03  0.27846350E+03  0.45926641E+00
  22  16   2   3  0.28923327E+02 -0.36000000E+02  0.90000000E+02  0.33953171E+03  0.28346557E+03  0.29778986E+03  0.26687667E+00
  22  16   2   4  0.28923327E+02 -0.36000000E+02  0.12600000E+03  0.37314517E+03  0.26823259E+03  0.28225985E+03  0.45553626E+00
  22  16   2   5  0.28923327E+02 -0.36000000E+02  0.16200000E+03  0.40577408E+03  0.21257104E+03  0.26617716E+03  0.64763165E+00
  22  16   2   6  0.28923327E+02 -0.36000000E+02  0.19800000E+03  0.40566432E+03  0.21166536E+03  0.26333752E+03  0.65317689E+00
  22  16   2   7  0.28923327E+02 -0.36000000E+02  0.23400000E+03  0.37375772E+03  0.27027234E+03  0.27907887E+03  0.45977904E+00
  22  16   2   8  0.28923327E+02 -0.36000000E+02  0.27000000E+03  0.34003144E+03  0.28292844E+03  0.29717613E+03  0.27192465E+00
  22  16   2   9  0.28923327E+02 -0.36000000E+02  0.30600000E+03  0.37396507E+03  0.26738624E+03  0.28088868E+03  0.46230251E+00
  22  16   2  10  0.28923327E+02 -0.36000000E+02  0.34200000E+03  0.40539077E+03  0.21137503E+03  0.26427740E+03  0.65157364E+00
  22  16   3   1  0.28923327E+02  0.13096761E-08  0.18000000E+02  0.42937915E+03  0.19933242E+03  0.25037411E+03  0.72223632E+00
  22  16   3   2  0.28923327E+02  0.13096761E-08  0.54000000E+02  0.36841828E+03  0.25831910E+03  0.30368679E+03  0.41445500E+00
  22  16   3   3  0.28923327E+02  0.13096761E-08  0.90000000E+02  0.33094178E+03  0.26164724E+03  0.33017317E+03  0.18978449E+00
  22  16   3   4  0.28923327E+02  0.13096761E-08  0.12600000E+03  0.36918814E+03  0.25595515E+03  0.30425185E+03  0.42009403E+00
  22  16   3   5  0.28923327E+02  0.13096761E-08  0.16200000E+03  0.42705921E+03  0.19851246E+03  0.24807009E+03  0.72325308E+00
  22  16   3   6  0.28923327E+02  0.13096761E-08  0.19800000E+03  0.42731969E+03  0.19896694E+03  0.24887174E+03  0.72200491E+00
  22  16   3   7  0.28923327E+02  0.13096761E-08  0.23400000E+03  0.36957146E+03  0.25805535E+03  0.30477763E+03  0.41617224E+00
  22  16   3   8  0.28923327E+02  0.13096761E-08  0.27000000E+03  0.32983352E+03  0.26233010E+03  0.33092352E+03  0.18040622E+00
  22  16   3   9  0.28923327E+02  0.13096761E-08  0.30600000E+03  0.36766489E+03  0.25637959E+03  0.30274636E+03  0.41785471E+00
  22  16   3  10  0.28923327E+02  0.13096761E-08  0.34200000E+03  0.42893440E+03  0.19910794E+03  0.24863938E+03  0.72425559E+00
  22  16   4   1  0.28923327E+02  0.36000000E+02  0.18000000E+02  0.40484867E+03  0.21213691E+03  0.26467733E+03  0.64901026E+00
  22  16   4   2  0.28923327E+02  0.36000000E+02  0.54000000E+02  0.37393822E+03  0.26952280E+03  0.27974620E+03  0.46041370E+00
  22  16   4   3  0.28923327E+02  0.36000000E+02  0.90000000E+02  0.34030829E+03  0.28257832E+03  0.29868098E+03  0.27009230E+00
  22  16   4   4  0.28923327E+02  0.36000000E+02  0.12600000E+03  0.37354583E+03  0.26807139E+03  0.27971072E+03  0.46214658E+00
  22  16   4   5  0.28923327E+02  0.36000000E+02  0.16200000E+03  0.40693381E+03  0.21239113E+03  0.26246795E+03  0.65578873E+00
  22  16   4   6  0.28923327E+02  0.36000000E+02  0.19800000E+03  0.40702918E+03  0.21197421E+03  0.26294891E+03  0.65572131E+00
  22  16   4   7  0.28923327E+02  0.36000000E+02  0.23400000E+03  0.37449191E+03  0.26955025E+03  0.28030329E+03  0.46084301E+00
  22  16   4   8  0.28923327E+02  0.36000000E+02  0.27000000E+03  0.34076972E+03  0.28231722E+03  0.29784813E+03  0.27484190E+00
  22  16   4   9  0.28923327E+02  0.36000000E+02  0.30600000E+03  0.37344159E+03  0.26801188E+03  0.27985779E+03  0.46166557E+00
  22  16   4  10  0.28923327E+02  0.36000000E+02  0.34200000E+03  0.40625588E+03  0.21039705E+03  0.26365922E+03  0.65529431E+00
  22  16   5   1  0.28923327E+02  0.72000000E+02  0.18000000E+02  0.35911954E+03  0.24220205E+03  0.29014202E+03  0.44619789E+00
  22  16   5   2  0.28923327E+02  0.72000000E+02  0.54000000E+02  0.34528796E+03  0.27334013E+03  0.26294323E+03  0.39670603E+00
  22  16   5   3  0.28923327E+02  0.72000000E+02  0.90000000E+02  0.33793699E+03  0.29625368E+03  0.24323188E+03  0.35671552E+00
  22  16   5   4  0.28923327E+02  0.72000000E+02  0.12600000E+03  0.34834966E+03  0.27399264E+03  0.26314663E+03  0.40535186E+00
  22  16   5   5  0.28923327E+02  0.72000000E+02  0.16200000E+03  0.36029933E+03  0.23514975E+03  0.29182611E+03  0.45901003E+00
  22  16   5   6  0.28923327E+02  0.72000000E+02  0.19800000E+03  0.36187202E+03  0.24056274E+03  0.29148961E+03  0.45461955E+00
  22  16   5   7  0.28923327E+02  0.72000000E+02  0.23400000E+03  0.34672540E+03  0.27484690E+03  0.26136153E+03  0.40171162E+00
  22  16   5   8  0.28923327E+02  0.72000000E+02  0.27000000E+03  0.33364908E+03  0.29667680E+03  0.24262043E+03  0.34028232E+00
  22  16   5   9  0.28923327E+02  0.72000000E+02  0.30600000E+03  0.35071948E+03  0.27764459E+03  0.26601473E+03  0.39900257E+00
  22  16   5  10  0.28923327E+02  0.72000000E+02  0.34200000E+03  0.35873160E+03  0.23438378E+03  0.29290655E+03  0.45321391E+00
  22  17   1   1  0.40174768E+02 -0.72000000E+02  0.18000000E+02  0.34945148E+03  0.21765156E+03  0.28912903E+03  0.46375806E+00
  22  17   1   2  0.40174768E+02 -0.72000000E+02  0.54000000E+02  0.33547957E+03  0.27081106E+03  0.24592457E+03  0.40550141E+00
  22  17   1   3  0.40174768E+02 -0.72000000E+02  0.90000000E+02  0.32704463E+03  0.30437781E+03  0.22608258E+03  0.32796552E+00
  22  17   1   4  0.40174768E+02 -0.72000000E+02  0.12600000E+03  0.33855450E+03  0.26926811E+03  0.24967236E+03  0.41178412E+00
  22  17   1   5  0.40174768E+02 -0.72000000E+02  0.16200000E+03  0.35256622E+03  0.21520959E+03  0.29133417E+03  0.47229421E+00
  22  17   1   6  0.40174768E+02 -0.72000000E+02  0.19800000E+03  0.35543214E+03  0.21774476E+03  0.28919982E+03  0.48132971E+00
  22  17   1   7  0.40174768E+02 -0.72000000E+02  0.23400000E+03  0.33549021E+03  0.27325386E+03  0.24611197E+03  0.39922548E+00
  22  17   1   8  0.40174768E+02 -0.72000000E+02  0.27000000E+03  0.32577106E+03  0.30253406E+03  0.22523693E+03  0.32977083E+00
  22  17   1   9  0.40174768E+02 -0.72000000E+02  0.30600000E+03  0.33666734E+03  0.26857832E+03  0.24812100E+03  0.41021453E+00
  22  17   1  10  0.40174768E+02 -0.72000000E+02  0.34200000E+03  0.35423595E+03  0.21636467E+03  0.29214943E+03  0.47337550E+00
  22  17   2   1  0.40174768E+02 -0.36000000E+02  0.18000000E+02  0.38029975E+03  0.18438591E+03  0.25172966E+03  0.66339141E+00
  22  17   2   2  0.40174768E+02 -0.36000000E+02  0.54000000E+02  0.36146109E+03  0.26422409E+03  0.25773817E+03  0.47861065E+00
  22  17   2   3  0.40174768E+02 -0.36000000E+02  0.90000000E+02  0.32669232E+03  0.27757809E+03  0.26755577E+03  0.30366980E+00
  22  17   2   4  0.40174768E+02 -0.36000000E+02  0.12600000E+03  0.36292684E+03  0.26230532E+03  0.25789993E+03  0.48633211E+00
  22  17   2   5  0.40174768E+02 -0.36000000E+02  0.16200000E+03  0.38096924E+03  0.18320273E+03  0.25212472E+03  0.66538602E+00
  22  17   2   6  0.40174768E+02 -0.36000000E+02  0.19800000E+03  0.38051471E+03  0.18340694E+03  0.25278536E+03  0.66317573E+00
  22  17   2   7  0.40174768E+02 -0.36000000E+02  0.23400000E+03  0.36265338E+03  0.26462091E+03  0.25837057E+03  0.47999466E+00
  22  17   2   8  0.40174768E+02 -0.36000000E+02  0.27000000E+03  0.32743772E+03  0.27758465E+03  0.26692359E+03  0.30839523E+00
  22  17   2   9  0.40174768E+02 -0.36000000E+02  0.30600000E+03  0.36201346E+03  0.26248736E+03  0.25791598E+03  0.48334072E+00
  22  17   2  10  0.40174768E+02 -0.36000000E+02  0.34200000E+03  0.38001184E+03  0.18240561E+03  0.25137053E+03  0.66602167E+00
  22  17   3   1  0.40174768E+02  0.13096761E-08  0.18000000E+02  0.39468792E+03  0.16767910E+03  0.22535687E+03  0.74674948E+00
  22  17   3   2  0.40174768E+02  0.13096761E-08  0.54000000E+02  0.35389267E+03  0.25739935E+03  0.28669819E+03  0.40733689E+00
  22  17   3   3  0.40174768E+02  0.13096761E-08  0.90000000E+02  0.32151346E+03  0.25422424E+03  0.31579264E+03  0.20502311E+00
  22  17   3   4  0.40174768E+02  0.13096761E-08  0.12600000E+03  0.35628157E+03  0.25567252E+03  0.28675346E+03  0.41862304E+00
  22  17   3   5  0.40174768E+02  0.13096761E-08  0.16200000E+03  0.39132926E+03  0.16666427E+03  0.22379404E+03  0.74578338E+00
  22  17   3   6  0.40174768E+02  0.13096761E-08  0.19800000E+03  0.39251097E+03  0.16739293E+03  0.22502432E+03  0.74472980E+00
  22  17   3   7  0.40174768E+02  0.13096761E-08  0.23400000E+03  0.35534700E+03  0.25827245E+03  0.28824083E+03  0.40688341E+00
  22  17   3   8  0.40174768E+02  0.13096761E-08  0.27000000E+03  0.32284489E+03  0.25482072E+03  0.31613615E+03  0.20906876E+00
  22  17   3   9  0.40174768E+02  0.13096761E-08  0.30600000E+03  0.35465681E+03  0.25438838E+03  0.28686196E+03  0.41564028E+00
  22  17   3  10  0.40174768E+02  0.13096761E-08  0.34200000E+03  0.39335426E+03  0.16639353E+03  0.22428999E+03  0.74796733E+00
  22  17   4   1  0.40174768E+02  0.36000000E+02  0.18000000E+02  0.38113838E+03  0.18394459E+03  0.25110148E+03  0.66651779E+00
  22  17   4   2  0.40174768E+02  0.36000000E+02  0.54000000E+02  0.36165561E+03  0.26498958E+03  0.25691569E+03  0.47924089E+00
  22  17   4   3  0.40174768E+02  0.36000000E+02  0.90000000E+02  0.32802307E+03  0.27689546E+03  0.26713923E+03  0.31210196E+00
  22  17   4   4  0.40174768E+02  0.36000000E+02  0.12600000E+03  0.36257004E+03  0.26078063E+03  0.25904915E+03  0.48609445E+00
  22  17   4   5  0.40174768E+02  0.36000000E+02  0.16200000E+03  0.38060058E+03  0.18302410E+03  0.25196868E+03  0.66523478E+00
  22  17   4   6  0.40174768E+02  0.36000000E+02  0.19800000E+03  0.38243617E+03  0.18392426E+03  0.25093871E+03  0.66908220E+00
  22  17   4   7  0.40174768E+02  0.36000000E+02  0.23400000E+03  0.36137899E+03  0.26402672E+03  0.25723363E+03  0.47976765E+00
  22  17   4   8  0.40174768E+02  0.36000000E+02  0.27000000E+03  0.32785488E+03  0.27744853E+03  0.26747882E+03  0.30912533E+00
  22  17   4   9  0.40174768E+02  0.36000000E+02  0.30600000E+03  0.36241227E+03  0.26151031E+03  0.25858203E+03  0.48511658E+00
  22  17   4  10  0.40174768E+02  0.36000000E+02  0.34200000E+03  0.37879261E+03  0.18320519E+03  0.25063440E+03  0.66413728E+00
  22  17   5   1  0.40174768E+02  0.72000000E+02  0.18000000E+02  0.35192816E+03  0.21619765E+03  0.29011095E+03  0.47152943E+00
  22  17   5   2  0.40174768E+02  0.72000000E+02  0.54000000E+02  0.33158504E+03  0.27411060E+03  0.24493956E+03  0.38547669E+00
  22  17   5   3  0.40174768E+02  0.72000000E+02  0.90000000E+02  0.32848093E+03  0.30259743E+03  0.22316748E+03  0.34490596E+00
  22  17   5   4  0.40174768E+02  0.72000000E+02  0.12600000E+03  0.33491050E+03  0.26968309E+03  0.24794626E+03  0.40174623E+00
  22  17   5   5  0.40174768E+02  0.72000000E+02  0.16200000E+03  0.35432065E+03  0.21578165E+03  0.29305409E+03  0.47252220E+00
  22  17   5   6  0.40174768E+02  0.72000000E+02  0.19800000E+03  0.35296012E+03  0.21627562E+03  0.29235917E+03  0.46922409E+00
  22  17   5   7  0.40174768E+02  0.72000000E+02  0.23400000E+03  0.33530440E+03  0.27235165E+03  0.24702375E+03  0.39874899E+00
  22  17   5   8  0.40174768E+02  0.72000000E+02  0.27000000E+03  0.32424459E+03  0.30086534E+03  0.22439645E+03  0.33003129E+00
  22  17   5   9  0.40174768E+02  0.72000000E+02  0.30600000E+03  0.33911272E+03  0.27218101E+03  0.24800249E+03  0.41047497E+00
  22  17   5  10  0.40174768E+02  0.72000000E+02  0.34200000E+03  0.35041558E+03  0.21637076E+03  0.29197196E+03  0.46224133E+00
  22  18   1   1  0.55790236E+02 -0.72000000E+02  0.18000000E+02  0.36628602E+03  0.20488675E+03  0.29138608E+03  0.52713447E+00
  22  18   1   2  0.55790236E+02 -0.72000000E+02  0.54000000E+02  0.35698740E+03  0.27855862E+03  0.24392854E+03  0.46211538E+00
  22  18   1   3  0.55790236E+02 -0.72000000E+02  0.90000000E+02  0.34823668E+03  0.32331275E+03  0.21167325E+03  0.38427396E+00
  22  18   1   4  0.55790236E+02 -0.72000000E+02  0.12600000E+03  0.36268093E+03  0.27615440E+03  0.24578010E+03  0.48049357E+00
  22  18   1   5  0.55790236E+02 -0.72000000E+02  0.16200000E+03  0.36734188E+03  0.20597506E+03  0.29180347E+03  0.52729013E+00
  22  18   1   6  0.55790236E+02 -0.72000000E+02  0.19800000E+03  0.36975598E+03  0.20408954E+03  0.29105228E+03  0.53787138E+00
  22  18   1   7  0.55790236E+02 -0.72000000E+02  0.23400000E+03  0.35706547E+03  0.27906063E+03  0.24273241E+03  0.46353561E+00
  22  18   1   8  0.55790236E+02 -0.72000000E+02  0.27000000E+03  0.35056658E+03  0.32382087E+03  0.21117636E+03  0.39194814E+00
  22  18   1   9  0.55790236E+02 -0.72000000E+02  0.30600000E+03  0.35422910E+03  0.27682163E+03  0.24486407E+03  0.45572789E+00
  22  18   1  10  0.55790236E+02 -0.72000000E+02  0.34200000E+03  0.36684202E+03  0.20294774E+03  0.29167807E+03  0.53087240E+00
  22  18   2   1  0.55790236E+02 -0.36000000E+02  0.18000000E+02  0.38837281E+03  0.16919331E+03  0.23987447E+03  0.71436661E+00
  22  18   2   2  0.55790236E+02 -0.36000000E+02  0.54000000E+02  0.37531226E+03  0.26267244E+03  0.24156654E+03  0.54794887E+00
  22  18   2   3  0.55790236E+02 -0.36000000E+02  0.90000000E+02  0.35202566E+03  0.30084309E+03  0.26377169E+03  0.35410187E+00
  22  18   2   4  0.55790236E+02 -0.36000000E+02  0.12600000E+03  0.37718930E+03  0.25976516E+03  0.24206449E+03  0.55692841E+00
  22  18   2   5  0.55790236E+02 -0.36000000E+02  0.16200000E+03  0.38534999E+03  0.16705448E+03  0.23970097E+03  0.71256953E+00
  22  18   2   6  0.55790236E+02 -0.36000000E+02  0.19800000E+03  0.38698377E+03  0.16910167E+03  0.24059436E+03  0.71126109E+00
  22  18   2   7  0.55790236E+02 -0.36000000E+02  0.23400000E+03  0.37617328E+03  0.26204347E+03  0.24078307E+03  0.55251733E+00
  22  18   2   8  0.55790236E+02 -0.36000000E+02  0.27000000E+03  0.35287275E+03  0.30106348E+03  0.26383459E+03  0.35653324E+00
  22  18   2   9  0.55790236E+02 -0.36000000E+02  0.30600000E+03  0.37567293E+03  0.25999810E+03  0.24226030E+03  0.55257944E+00
  22  18   2  10  0.55790236E+02 -0.36000000E+02  0.34200000E+03  0.38658808E+03  0.16694166E+03  0.23964359E+03  0.71462574E+00
  22  18   3   1  0.55790236E+02  0.13096761E-08  0.18000000E+02  0.39160419E+03  0.14883624E+03  0.20359020E+03  0.79263253E+00
  22  18   3   2  0.55790236E+02  0.13096761E-08  0.54000000E+02  0.37294762E+03  0.26139745E+03  0.26928273E+03  0.49370233E+00
  22  18   3   3  0.55790236E+02  0.13096761E-08  0.90000000E+02  0.34936956E+03  0.27404043E+03  0.32234604E+03  0.26672756E+00
  22  18   3   4  0.55790236E+02  0.13096761E-08  0.12600000E+03  0.37370284E+03  0.25782047E+03  0.26818402E+03  0.50451025E+00
  22  18   3   5  0.55790236E+02  0.13096761E-08  0.16200000E+03  0.39101705E+03  0.14881644E+03  0.20456901E+03  0.79072210E+00
  22  18   3   6  0.55790236E+02  0.13096761E-08  0.19800000E+03  0.39292370E+03  0.14989526E+03  0.20573940E+03  0.79014931E+00
  22  18   3   7  0.55790236E+02  0.13096761E-08  0.23400000E+03  0.37217828E+03  0.26075529E+03  0.26840630E+03  0.49451839E+00
  22  18   3   8  0.55790236E+02  0.13096761E-08  0.27000000E+03  0.34993615E+03  0.27438535E+03  0.32248274E+03  0.26796789E+00
  22  18   3   9  0.55790236E+02  0.13096761E-08  0.30600000E+03  0.37194770E+03  0.25831927E+03  0.26801903E+03  0.49921228E+00
  22  18   3  10  0.55790236E+02  0.13096761E-08  0.34200000E+03  0.39190103E+03  0.14792774E+03  0.20422795E+03  0.79297755E+00
  22  18   4   1  0.55790236E+02  0.36000000E+02  0.18000000E+02  0.38760877E+03  0.16849854E+03  0.24023424E+03  0.71344540E+00
  22  18   4   2  0.55790236E+02  0.36000000E+02  0.54000000E+02  0.37501205E+03  0.26094041E+03  0.24105108E+03  0.55133365E+00
  22  18   4   3  0.55790236E+02  0.36000000E+02  0.90000000E+02  0.35302756E+03  0.30134778E+03  0.26356002E+03  0.35699130E+00
  22  18   4   4  0.55790236E+02  0.36000000E+02  0.12600000E+03  0.37447726E+03  0.26003641E+03  0.24159228E+03  0.55079915E+00
  22  18   4   5  0.55790236E+02  0.36000000E+02  0.16200000E+03  0.38677192E+03  0.16611193E+03  0.23978593E+03  0.71559250E+00
  22  18   4   6  0.55790236E+02  0.36000000E+02  0.19800000E+03  0.38761213E+03  0.16813512E+03  0.23975987E+03  0.71461526E+00
  22  18   4   7  0.55790236E+02  0.36000000E+02  0.23400000E+03  0.37404292E+03  0.26185478E+03  0.24091562E+03  0.54753065E+00
  22  18   4   8  0.55790236E+02  0.36000000E+02  0.27000000E+03  0.35479124E+03  0.30080921E+03  0.26353921E+03  0.36470001E+00
  22  18   4   9  0.55790236E+02  0.36000000E+02  0.30600000E+03  0.37508182E+03  0.25970879E+03  0.24143746E+03  0.55311697E+00
  22  18   4  10  0.55790236E+02  0.36000000E+02  0.34200000E+03  0.38650491E+03  0.16680284E+03  0.24020347E+03  0.71375876E+00
  22  18   5   1  0.55790236E+02  0.72000000E+02  0.18000000E+02  0.36780570E+03  0.20649111E+03  0.28917777E+03  0.53333310E+00
  22  18   5   2  0.55790236E+02  0.72000000E+02  0.54000000E+02  0.35548391E+03  0.27813659E+03  0.24189917E+03  0.46238646E+00
  22  18   5   3  0.55790236E+02  0.72000000E+02  0.90000000E+02  0.34812778E+03  0.32271754E+03  0.21277473E+03  0.38354624E+00
  22  18   5   4  0.55790236E+02  0.72000000E+02  0.12600000E+03  0.36004082E+03  0.27619053E+03  0.24547127E+03  0.47335494E+00
  22  18   5   5  0.55790236E+02  0.72000000E+02  0.16200000E+03  0.36636544E+03  0.20424805E+03  0.28995959E+03  0.53140209E+00
  22  18   5   6  0.55790236E+02  0.72000000E+02  0.19800000E+03  0.37069090E+03  0.20665947E+03  0.28936041E+03  0.53993169E+00
  22  18   5   7  0.55790236E+02  0.72000000E+02  0.23400000E+03  0.35564415E+03  0.27685125E+03  0.24103400E+03  0.46734239E+00
  22  18   5   8  0.55790236E+02  0.72000000E+02  0.27000000E+03  0.34715710E+03  0.32456487E+03  0.21220834E+03  0.37613190E+00
  22  18   5   9  0.55790236E+02  0.72000000E+02  0.30600000E+03  0.36034927E+03  0.27579458E+03  0.24517427E+03  0.47565887E+00
  22  18   5  10  0.55790236E+02  0.72000000E+02  0.34200000E+03  0.36535186E+03  0.20109554E+03  0.29174857E+03  0.52968692E+00
  22  19   1   1  0.77462380E+02 -0.72000000E+02  0.18000000E+02  0.33255248E+03  0.19056736E+03  0.26112190E+03  0.52753648E+00
  22  19   1   2  0.77462380E+02 -0.72000000E+02  0.54000000E+02  0.32716320E+03  0.24669543E+03  0.21386409E+03  0.50205201E+00
  22  19   1   3  0.77462380E+02 -0.72000000E+02  0.90000000E+02  0.31563088E+03  0.30549841E+03  0.17661295E+03  0.37503591E+00
  22  19   1   4  0.77462380E+02 -0.72000000E+02  0.12600000E+03  0.33050528E+03  0.24763630E+03  0.21621580E+03  0.50531308E+00
  22  19   1   5  0.77462380E+02 -0.72000000E+02  0.16200000E+03  0.33079721E+03  0.18712395E+03  0.25961807E+03  0.53202998E+00
  22  19   1   6  0.77462380E+02 -0.72000000E+02  0.19800000E+03  0.33113681E+03  0.18827778E+03  0.25990282E+03  0.53033968E+00
  22  19   1   7  0.77462380E+02 -0.72000000E+02  0.23400000E+03  0.32770321E+03  0.24612121E+03  0.21414434E+03  0.50445085E+00
  22  19   1   8  0.77462380E+02 -0.72000000E+02  0.27000000E+03  0.32020875E+03  0.30773647E+03  0.17681292E+03  0.38574044E+00
  22  19   1   9  0.77462380E+02 -0.72000000E+02  0.30600000E+03  0.32565587E+03  0.24583023E+03  0.21656930E+03  0.49395096E+00
  22  19   1  10  0.77462380E+02 -0.72000000E+02  0.34200000E+03  0.32949269E+03  0.19144428E+03  0.26113932E+03  0.51713609E+00
  22  19   2   1  0.77462380E+02 -0.36000000E+02  0.18000000E+02  0.35278270E+03  0.14918701E+03  0.21736470E+03  0.72076725E+00
  22  19   2   2  0.77462380E+02 -0.36000000E+02  0.54000000E+02  0.34339320E+03  0.23110386E+03  0.20581231E+03  0.59392554E+00
  22  19   2   3  0.77462380E+02 -0.36000000E+02  0.90000000E+02  0.32741142E+03  0.26524302E+03  0.20910500E+03  0.46790747E+00
  22  19   2   4  0.77462380E+02 -0.36000000E+02  0.12600000E+03  0.34230720E+03  0.22885044E+03  0.20493969E+03  0.59729708E+00
  22  19   2   5  0.77462380E+02 -0.36000000E+02  0.16200000E+03  0.35224700E+03  0.14734065E+03  0.21875321E+03  0.71968333E+00
  22  19   2   6  0.77462380E+02 -0.36000000E+02  0.19800000E+03  0.35177115E+03  0.14907474E+03  0.21749955E+03  0.71905737E+00
  22  19   2   7  0.77462380E+02 -0.36000000E+02  0.23400000E+03  0.34299451E+03  0.23021496E+03  0.20531526E+03  0.59559228E+00
  22  19   2   8  0.77462380E+02 -0.36000000E+02  0.27000000E+03  0.32661287E+03  0.26494606E+03  0.20961395E+03  0.46504152E+00
  22  19   2   9  0.77462380E+02 -0.36000000E+02  0.30600000E+03  0.34245069E+03  0.22863547E+03  0.20510018E+03  0.59777321E+00
  22  19   2  10  0.77462380E+02 -0.36000000E+02  0.34200000E+03  0.35320548E+03  0.14750493E+03  0.21830363E+03  0.72179603E+00
  22  19   3   1  0.77462380E+02  0.13096761E-08  0.18000000E+02  0.35350993E+03  0.12861627E+03  0.17948441E+03  0.80492485E+00
  22  19   3   2  0.77462380E+02  0.13096761E-08  0.54000000E+02  0.34206559E+03  0.22791825E+03  0.22443986E+03  0.56276828E+00
  22  19   3   3  0.77462380E+02  0.13096761E-08  0.90000000E+02  0.31987131E+03  0.23216703E+03  0.25087691E+03  0.42902935E+00
  22  19   3   4  0.77462380E+02  0.13096761E-08  0.12600000E+03  0.34267688E+03  0.22572198E+03  0.22316461E+03  0.57099955E+00
  22  19   3   5  0.77462380E+02  0.13096761E-08  0.16200000E+03  0.35412695E+03  0.12801795E+03  0.18070324E+03  0.80446591E+00
  22  19   3   6  0.77462380E+02  0.13096761E-08  0.19800000E+03  0.35504471E+03  0.12851527E+03  0.18081944E+03  0.80480282E+00
  22  19   3   7  0.77462380E+02  0.13096761E-08  0.23400000E+03  0.34148576E+03  0.22825167E+03  0.22402919E+03  0.56141974E+00
  22  19   3   8  0.77462380E+02  0.13096761E-08  0.27000000E+03  0.32062085E+03  0.23202644E+03  0.25050092E+03  0.43293018E+00
  22  19   3   9  0.77462380E+02  0.13096761E-08  0.30600000E+03  0.34134299E+03  0.22608568E+03  0.22328507E+03  0.56670418E+00
  22  19   3  10  0.77462380E+02  0.13096761E-08  0.34200000E+03  0.35403591E+03  0.12748778E+03  0.17962627E+03  0.80645372E+00
  22  19   4   1  0.77462380E+02  0.36000000E+02  0.18000000E+02  0.35343742E+03  0.14860731E+03  0.21723200E+03  0.72272264E+00
  22  19   4   2  0.77462380E+02  0.36000000E+02  0.54000000E+02  0.34353024E+03  0.23058468E+03  0.20511688E+03  0.59647579E+00
  22  19   4   3  0.77462380E+02  0.36000000E+02  0.90000000E+02  0.32696972E+03  0.26509539E+03  0.20897030E+03  0.46709845E+00
  22  19   4   4  0.77462380E+02  0.36000000E+02  0.12600000E+03  0.34287320E+03  0.22930762E+03  0.20607465E+03  0.59575065E+00
  22  19   4   5  0.77462380E+02  0.36000000E+02  0.16200000E+03  0.35155425E+03  0.14746188E+03  0.21836961E+03  0.71911128E+00
  22  19   4   6  0.77462380E+02  0.36000000E+02  0.19800000E+03  0.35309818E+03  0.14771527E+03  0.21794845E+03  0.72199929E+00
  22  19   4   7  0.77462380E+02  0.36000000E+02  0.23400000E+03  0.34391302E+03  0.23166450E+03  0.20467036E+03  0.59603698E+00
  22  19   4   8  0.77462380E+02  0.36000000E+02  0.27000000E+03  0.32734576E+03  0.26540027E+03  0.20933057E+03  0.46686421E+00
  22  19   4   9  0.77462380E+02  0.36000000E+02  0.30600000E+03  0.34304700E+03  0.22860129E+03  0.20582196E+03  0.59797658E+00
  22  19   4  10  0.77462380E+02  0.36000000E+02  0.34200000E+03  0.35291297E+03  0.14728897E+03  0.21860054E+03  0.72106946E+00
  22  19   5   1  0.77462380E+02  0.72000000E+02  0.18000000E+02  0.32895064E+03  0.19250939E+03  0.26073635E+03  0.51462554E+00
  22  19   5   2  0.77462380E+02  0.72000000E+02  0.54000000E+02  0.32842918E+03  0.24551544E+03  0.21546965E+03  0.50538042E+00
  22  19   5   3  0.77462380E+02  0.72000000E+02  0.90000000E+02  0.31837533E+03  0.30825734E+03  0.17670985E+03  0.37724244E+00
  22  19   5   4  0.77462380E+02  0.72000000E+02  0.12600000E+03  0.32734778E+03  0.24533437E+03  0.21524850E+03  0.50296622E+00
  22  19   5   5  0.77462380E+02  0.72000000E+02  0.16200000E+03  0.32739370E+03  0.18789467E+03  0.26273963E+03  0.51329512E+00
  22  19   5   6  0.77462380E+02  0.72000000E+02  0.19800000E+03  0.33153539E+03  0.19129587E+03  0.26068646E+03  0.52440131E+00
  22  19   5   7  0.77462380E+02  0.72000000E+02  0.23400000E+03  0.32780114E+03  0.24722788E+03  0.21523677E+03  0.50002374E+00
  22  19   5   8  0.77462380E+02  0.72000000E+02  0.27000000E+03  0.31924287E+03  0.30760558E+03  0.17711851E+03  0.38188242E+00
  22  19   5   9  0.77462380E+02  0.72000000E+02  0.30600000E+03  0.32675718E+03  0.24607459E+03  0.21544586E+03  0.49906637E+00
  22  19   5  10  0.77462380E+02  0.72000000E+02  0.34200000E+03  0.33007776E+03  0.18956153E+03  0.26057312E+03  0.52349399E+00
  22  20   1   1  0.10754036E+03 -0.72000000E+02  0.18000000E+02  0.21191291E+03  0.10566865E+03  0.18307493E+03  0.50250281E+00
  22  20   1   2  0.10754036E+03 -0.72000000E+02  0.54000000E+02  0.20536769E+03  0.15895820E+03  0.13701196E+03  0.47790091E+00
  22  20   1   3  0.10754036E+03 -0.72000000E+02  0.90000000E+02  0.19845522E+03  0.19502512E+03  0.95123563E+02  0.40226082E+00
  22  20   1   4  0.10754036E+03 -0.72000000E+02  0.12600000E+03  0.20643538E+03  0.16297251E+03  0.13460431E+03  0.47579768E+00
  22  20   1   5  0.10754036E+03 -0.72000000E+02  0.16200000E+03  0.21164348E+03  0.10154042E+03  0.18258484E+03  0.51278421E+00
  22  20   1   6  0.10754036E+03 -0.72000000E+02  0.19800000E+03  0.21261299E+03  0.10438960E+03  0.18122694E+03  0.51619194E+00
  22  20   1   7  0.10754036E+03 -0.72000000E+02  0.23400000E+03  0.20509191E+03  0.16186888E+03  0.13736641E+03  0.46423941E+00
  22  20   1   8  0.10754036E+03 -0.72000000E+02  0.27000000E+03  0.19921996E+03  0.19249428E+03  0.97184847E+02  0.41420269E+00
  22  20   1   9  0.10754036E+03 -0.72000000E+02  0.30600000E+03  0.20439669E+03  0.16170862E+03  0.13798566E+03  0.45916857E+00
  22  20   1  10  0.10754036E+03 -0.72000000E+02  0.34200000E+03  0.21007496E+03  0.10378431E+03  0.18259321E+03  0.50022687E+00
  22  20   2   1  0.10754036E+03 -0.36000000E+02  0.18000000E+02  0.23097452E+03  0.10415720E+03  0.15820889E+03  0.66373669E+00
  22  20   2   2  0.10754036E+03 -0.36000000E+02  0.54000000E+02  0.21042675E+03  0.14816357E+03  0.12655507E+03  0.57126097E+00
  22  20   2   3  0.10754036E+03 -0.36000000E+02  0.90000000E+02  0.19340155E+03  0.16441274E+03  0.11785541E+03  0.45298271E+00
  22  20   2   4  0.10754036E+03 -0.36000000E+02  0.12600000E+03  0.21026279E+03  0.14721615E+03  0.12614717E+03  0.57492279E+00
  22  20   2   5  0.10754036E+03 -0.36000000E+02  0.16200000E+03  0.23123657E+03  0.10440401E+03  0.15893509E+03  0.66186344E+00
  22  20   2   6  0.10754036E+03 -0.36000000E+02  0.19800000E+03  0.23040097E+03  0.10572577E+03  0.15919026E+03  0.65602574E+00
  22  20   2   7  0.10754036E+03 -0.36000000E+02  0.23400000E+03  0.21003032E+03  0.14759988E+03  0.12628407E+03  0.57230729E+00
  22  20   2   8  0.10754036E+03 -0.36000000E+02  0.27000000E+03  0.19466725E+03  0.16515791E+03  0.11658186E+03  0.46077185E+00
  22  20   2   9  0.10754036E+03 -0.36000000E+02  0.30600000E+03  0.21017409E+03  0.14766305E+03  0.12770465E+03  0.56859706E+00
  22  20   2  10  0.10754036E+03 -0.36000000E+02  0.34200000E+03  0.23126286E+03  0.10406157E+03  0.15771934E+03  0.66620676E+00
  22  20   3   1  0.10754036E+03  0.13096761E-08  0.18000000E+02  0.23878505E+03  0.10599614E+03  0.14553741E+03  0.71573759E+00
  22  20   3   2  0.10754036E+03  0.13096761E-08  0.54000000E+02  0.20700234E+03  0.14616991E+03  0.14210216E+03  0.51506772E+00
  22  20   3   3  0.10754036E+03  0.13096761E-08  0.90000000E+02  0.18596268E+03  0.14232158E+03  0.14659951E+03  0.39640986E+00
  22  20   3   4  0.10754036E+03  0.13096761E-08  0.12600000E+03  0.20744491E+03  0.14696974E+03  0.14113720E+03  0.51758603E+00
  22  20   3   5  0.10754036E+03  0.13096761E-08  0.16200000E+03  0.23872393E+03  0.10438345E+03  0.14567642E+03  0.71821355E+00
  22  20   3   6  0.10754036E+03  0.13096761E-08  0.19800000E+03  0.23945931E+03  0.10481096E+03  0.14490346E+03  0.72112027E+00
  22  20   3   7  0.10754036E+03  0.13096761E-08  0.23400000E+03  0.20651775E+03  0.14714696E+03  0.14205113E+03  0.50959948E+00
  22  20   3   8  0.10754036E+03  0.13096761E-08  0.27000000E+03  0.18658498E+03  0.14121885E+03  0.14653411E+03  0.40519525E+00
  22  20   3   9  0.10754036E+03  0.13096761E-08  0.30600000E+03  0.20684860E+03  0.14589844E+03  0.14225694E+03  0.51475881E+00
  22  20   3  10  0.10754036E+03  0.13096761E-08  0.34200000E+03  0.23925250E+03  0.10505568E+03  0.14399179E+03  0.72248990E+00
  22  20   4   1  0.10754036E+03  0.36000000E+02  0.18000000E+02  0.23136367E+03  0.10450094E+03  0.15940957E+03  0.66063483E+00
  22  20   4   2  0.10754036E+03  0.36000000E+02  0.54000000E+02  0.21043141E+03  0.14729583E+03  0.12757759E+03  0.57124072E+00
  22  20   4   3  0.10754036E+03  0.36000000E+02  0.90000000E+02  0.19458184E+03  0.16366113E+03  0.11677096E+03  0.46621513E+00
  22  20   4   4  0.10754036E+03  0.36000000E+02  0.12600000E+03  0.21050298E+03  0.14726175E+03  0.12628880E+03  0.57533731E+00
  22  20   4   5  0.10754036E+03  0.36000000E+02  0.16200000E+03  0.23068622E+03  0.10373734E+03  0.15858678E+03  0.66259098E+00
  22  20   4   6  0.10754036E+03  0.36000000E+02  0.19800000E+03  0.23091973E+03  0.10491657E+03  0.15988562E+03  0.65708732E+00
  22  20   4   7  0.10754036E+03  0.36000000E+02  0.23400000E+03  0.21051130E+03  0.14652845E+03  0.12735661E+03  0.57474574E+00
  22  20   4   8  0.10754036E+03  0.36000000E+02  0.27000000E+03  0.19403413E+03  0.16347122E+03  0.11610330E+03  0.46608735E+00
  22  20   4   9  0.10754036E+03  0.36000000E+02  0.30600000E+03  0.21013664E+03  0.14726640E+03  0.12707012E+03  0.57159842E+00
  22  20   4  10  0.10754036E+03  0.36000000E+02  0.34200000E+03  0.23077204E+03  0.10366200E+03  0.15845299E+03  0.66338685E+00
  22  20   5   1  0.10754036E+03  0.72000000E+02  0.18000000E+02  0.21106089E+03  0.10279230E+03  0.18209016E+03  0.50924441E+00
  22  20   5   2  0.10754036E+03  0.72000000E+02  0.54000000E+02  0.20499477E+03  0.16220658E+03  0.13453304E+03  0.47159575E+00
  22  20   5   3  0.10754036E+03  0.72000000E+02  0.90000000E+02  0.19894866E+03  0.19414536E+03  0.95704061E+02  0.40814790E+00
  22  20   5   4  0.10754036E+03  0.72000000E+02  0.12600000E+03  0.20370177E+03  0.16447949E+03  0.13928329E+03  0.44024583E+00
  22  20   5   5  0.10754036E+03  0.72000000E+02  0.16200000E+03  0.21102339E+03  0.10574471E+03  0.18166312E+03  0.50390107E+00
  22  20   5   6  0.10754036E+03  0.72000000E+02  0.19800000E+03  0.21066139E+03  0.10585049E+03  0.18182158E+03  0.50129352E+00
  22  20   5   7  0.10754036E+03  0.72000000E+02  0.23400000E+03  0.20464043E+03  0.16199460E+03  0.13772236E+03  0.46021757E+00
  22  20   5   8  0.10754036E+03  0.72000000E+02  0.27000000E+03  0.20121666E+03  0.19312552E+03  0.94762264E+02  0.42850736E+00
  22  20   5   9  0.10754036E+03  0.72000000E+02  0.30600000E+03  0.20389140E+03  0.16300520E+03  0.13920103E+03  0.44736901E+00
  22  20   5  10  0.10754036E+03  0.72000000E+02  0.34200000E+03  0.21158679E+03  0.10399677E+03  0.18137831E+03  0.51178888E+00
  23   1   1   1  0.80792544E-01 -0.72000000E+02  0.18000000E+02  0.12083449E+04  0.10826189E+04  0.12003026E+04  0.10526869E+00
  23   1   1   2  0.80792544E-01 -0.72000000E+02  0.54000000E+02  0.11986367E+04  0.11647418E+04  0.11704777E+04  0.51094528E-01
  23   1   1   3  0.80792544E-01 -0.72000000E+02  0.90000000E+02  0.12899470E+04  0.11711153E+04  0.11504199E+04  0.19019333E+00
  23   1   1   4  0.80792544E-01 -0.72000000E+02  0.12600000E+03  0.12655899E+04  0.11835343E+04  0.12131636E+04  0.10330034E+00
  23   1   1   5  0.80792544E-01 -0.72000000E+02  0.16200000E+03  0.12476523E+04  0.11684578E+04  0.13846142E+04 -0.54340786E-01
  23   1   1   6  0.80792544E-01 -0.72000000E+02  0.19800000E+03  0.13167600E+04  0.11376966E+04  0.13071487E+04  0.13401405E+00
  23   1   1   7  0.80792544E-01 -0.72000000E+02  0.23400000E+03  0.12194359E+04  0.12976054E+04  0.12224918E+04 -0.68666786E-01
  23   1   1   8  0.80792544E-01 -0.72000000E+02  0.27000000E+03  0.12507196E+04  0.12749440E+04  0.10793818E+04  0.10805207E+00
  23   1   1   9  0.80792544E-01 -0.72000000E+02  0.30600000E+03  0.12248035E+04  0.11925772E+04  0.11272897E+04  0.10241176E+00
  23   1   1  10  0.80792544E-01 -0.72000000E+02  0.34200000E+03  0.12128306E+04  0.10885867E+04  0.11798262E+04  0.12403656E+00
  23   1   2   1  0.80792544E-01 -0.36000000E+02  0.18000000E+02  0.12771995E+04  0.12005363E+04  0.11736857E+04  0.13598609E+00
  23   1   2   2  0.80792544E-01 -0.36000000E+02  0.54000000E+02  0.11814744E+04  0.12376344E+04  0.10678406E+04  0.42890774E-01
  23   1   2   3  0.80792544E-01 -0.36000000E+02  0.90000000E+02  0.11037434E+04  0.13442489E+04  0.12060519E+04 -0.33862819E+00
  23   1   2   4  0.80792544E-01 -0.36000000E+02  0.12600000E+03  0.12340372E+04  0.12499687E+04  0.11985521E+04  0.15348477E-01
  23   1   2   5  0.80792544E-01 -0.36000000E+02  0.16200000E+03  0.12463476E+04  0.12032239E+04  0.13326801E+04 -0.37666062E-01
  23   1   2   6  0.80792544E-01 -0.36000000E+02  0.19800000E+03  0.13047363E+04  0.11723161E+04  0.13452187E+04  0.64832945E-01
  23   1   2   7  0.80792544E-01 -0.36000000E+02  0.23400000E+03  0.12005405E+04  0.12260066E+04  0.12824392E+04 -0.91982260E-01
  23   1   2   8  0.80792544E-01 -0.36000000E+02  0.27000000E+03  0.11561692E+04  0.12809099E+04  0.11653992E+04 -0.12172678E+00
  23   1   2   9  0.80792544E-01 -0.36000000E+02  0.30600000E+03  0.12448042E+04  0.12297770E+04  0.10640910E+04  0.14663540E+00
  23   1   2  10  0.80792544E-01 -0.36000000E+02  0.34200000E+03  0.12080145E+04  0.12982403E+04  0.11809847E+04 -0.55353531E-01
  23   1   3   1  0.80792544E-01  0.13096761E-08  0.18000000E+02  0.12243399E+04  0.12595206E+04  0.12109760E+04 -0.18291654E-01
  23   1   3   2  0.80792544E-01  0.13096761E-08  0.54000000E+02  0.11335866E+04  0.13740601E+04  0.12045941E+04 -0.29923723E+00
  23   1   3   3  0.80792544E-01  0.13096761E-08  0.90000000E+02  0.11943532E+04  0.13051106E+04  0.12907336E+04 -0.18098660E+00
  23   1   3   4  0.80792544E-01  0.13096761E-08  0.12600000E+03  0.11004191E+04  0.13690125E+04  0.13266315E+04 -0.50056983E+00
  23   1   3   5  0.80792544E-01  0.13096761E-08  0.16200000E+03  0.12515366E+04  0.13292157E+04  0.13703264E+04 -0.16341275E+00
  23   1   3   6  0.80792544E-01  0.13096761E-08  0.19800000E+03  0.12050170E+04  0.13001647E+04  0.13520864E+04 -0.21157223E+00
  23   1   3   7  0.80792544E-01  0.13096761E-08  0.23400000E+03  0.10826698E+04  0.13891052E+04  0.12618565E+04 -0.50229209E+00
  23   1   3   8  0.80792544E-01  0.13096761E-08  0.27000000E+03  0.10566403E+04  0.13653132E+04  0.12758559E+04 -0.56378128E+00
  23   1   3   9  0.80792544E-01  0.13096761E-08  0.30600000E+03  0.11039652E+04  0.13439444E+04  0.12779488E+04 -0.41102375E+00
  23   1   3  10  0.80792544E-01  0.13096761E-08  0.34200000E+03  0.12063213E+04  0.12381896E+04  0.13067923E+04 -0.11352211E+00
  23   1   4   1  0.80792544E-01  0.36000000E+02  0.18000000E+02  0.12419529E+04  0.98354619E+03  0.13543888E+04  0.91789716E-01
  23   1   4   2  0.80792544E-01  0.36000000E+02  0.54000000E+02  0.11856958E+04  0.11163547E+04  0.12974165E+04 -0.41891428E-01
  23   1   4   3  0.80792544E-01  0.36000000E+02  0.90000000E+02  0.11859207E+04  0.12382669E+04  0.12703086E+04 -0.11880368E+00
  23   1   4   4  0.80792544E-01  0.36000000E+02  0.12600000E+03  0.12321166E+04  0.12528283E+04  0.11525657E+04  0.45528959E-01
  23   1   4   5  0.80792544E-01  0.36000000E+02  0.16200000E+03  0.12911159E+04  0.10747065E+04  0.11109777E+04  0.28335516E+00
  23   1   4   6  0.80792544E-01  0.36000000E+02  0.19800000E+03  0.12504655E+04  0.11227544E+04  0.12043585E+04  0.13310760E+00
  23   1   4   7  0.80792544E-01  0.36000000E+02  0.23400000E+03  0.11613457E+04  0.12217192E+04  0.11454257E+04 -0.39722759E-01
  23   1   4   8  0.80792544E-01  0.36000000E+02  0.27000000E+03  0.11353755E+04  0.12697465E+04  0.12139385E+04 -0.19694239E+00
  23   1   4   9  0.80792544E-01  0.36000000E+02  0.30600000E+03  0.12823285E+04  0.12162374E+04  0.12418677E+04  0.81266627E-01
  23   1   4  10  0.80792544E-01  0.36000000E+02  0.34200000E+03  0.12825311E+04  0.10262991E+04  0.13084705E+04  0.15939927E+00
  23   1   5   1  0.80792544E-01  0.72000000E+02  0.18000000E+02  0.13157122E+04  0.96940164E+03  0.12800733E+04  0.25529167E+00
  23   1   5   2  0.80792544E-01  0.72000000E+02  0.54000000E+02  0.13388911E+04  0.11809227E+04  0.12550973E+04  0.17165039E+00
  23   1   5   3  0.80792544E-01  0.72000000E+02  0.90000000E+02  0.12829963E+04  0.12702196E+04  0.11569893E+04  0.10329901E+00
  23   1   5   4  0.80792544E-01  0.72000000E+02  0.12600000E+03  0.12228104E+04  0.12362972E+04  0.12013080E+04  0.63397006E-02
  23   1   5   5  0.80792544E-01  0.72000000E+02  0.16200000E+03  0.12446033E+04  0.10540557E+04  0.12692077E+04  0.12141516E+00
  23   1   5   6  0.80792544E-01  0.72000000E+02  0.19800000E+03  0.12426864E+04  0.10386576E+04  0.13035523E+04  0.10052672E+00
  23   1   5   7  0.80792544E-01  0.72000000E+02  0.23400000E+03  0.12265653E+04  0.11717131E+04  0.12013856E+04  0.64038075E-01
  23   1   5   8  0.80792544E-01  0.72000000E+02  0.27000000E+03  0.13159090E+04  0.12571779E+04  0.11778513E+04  0.14304633E+00
  23   1   5   9  0.80792544E-01  0.72000000E+02  0.30600000E+03  0.12781164E+04  0.11318317E+04  0.12912876E+04  0.97545253E-01
  23   1   5  10  0.80792544E-01  0.72000000E+02  0.34200000E+03  0.12583483E+04  0.10608537E+04  0.12875069E+04  0.12119064E+00
  23   2   1   1  0.20948586E+00 -0.72000000E+02  0.18000000E+02  0.78796953E+03  0.75306263E+03  0.97126687E+03 -0.21635728E+00
  23   2   1   2  0.20948586E+00 -0.72000000E+02  0.54000000E+02  0.81548430E+03  0.77741560E+03  0.92770773E+03 -0.10149201E+00
  23   2   1   3  0.20948586E+00 -0.72000000E+02  0.90000000E+02  0.78307022E+03  0.87873609E+03  0.91506850E+03 -0.31240231E+00
  23   2   1   4  0.20948586E+00 -0.72000000E+02  0.12600000E+03  0.77455660E+03  0.81094198E+03  0.91916741E+03 -0.25220924E+00
  23   2   1   5  0.20948586E+00 -0.72000000E+02  0.16200000E+03  0.74353044E+03  0.82652146E+03  0.91473203E+03 -0.37461043E+00
  23   2   1   6  0.20948586E+00 -0.72000000E+02  0.19800000E+03  0.76454535E+03  0.77135059E+03  0.94674411E+03 -0.27564639E+00
  23   2   1   7  0.20948586E+00 -0.72000000E+02  0.23400000E+03  0.72999108E+03  0.77707910E+03  0.91239648E+03 -0.34767718E+00
  23   2   1   8  0.20948586E+00 -0.72000000E+02  0.27000000E+03  0.75867542E+03  0.73270448E+03  0.92587783E+03 -0.21102652E+00
  23   2   1   9  0.20948586E+00 -0.72000000E+02  0.30600000E+03  0.73808239E+03  0.68135651E+03  0.99742761E+03 -0.33920764E+00
  23   2   1  10  0.20948586E+00 -0.72000000E+02  0.34200000E+03  0.75143005E+03  0.74730592E+03  0.93727327E+03 -0.27242952E+00
  23   2   2   1  0.20948586E+00 -0.36000000E+02  0.18000000E+02  0.72610833E+03  0.82974006E+03  0.80945307E+03 -0.27427726E+00
  23   2   2   2  0.20948586E+00 -0.36000000E+02  0.54000000E+02  0.78630254E+03  0.84907174E+03  0.84313244E+03 -0.15790127E+00
  23   2   2   3  0.20948586E+00 -0.36000000E+02  0.90000000E+02  0.74079630E+03  0.83666715E+03  0.86648984E+03 -0.32185829E+00
  23   2   2   4  0.20948586E+00 -0.36000000E+02  0.12600000E+03  0.74411462E+03  0.86564449E+03  0.81816627E+03 -0.28112659E+00
  23   2   2   5  0.20948586E+00 -0.36000000E+02  0.16200000E+03  0.74526648E+03  0.83404264E+03  0.84005091E+03 -0.26148437E+00
  23   2   2   6  0.20948586E+00 -0.36000000E+02  0.19800000E+03  0.71631971E+03  0.83776568E+03  0.84068640E+03 -0.37260449E+00
  23   2   2   7  0.20948586E+00 -0.36000000E+02  0.23400000E+03  0.75894736E+03  0.87351126E+03  0.81422512E+03 -0.23783137E+00
  23   2   2   8  0.20948586E+00 -0.36000000E+02  0.27000000E+03  0.77711136E+03  0.86006403E+03  0.79306850E+03 -0.13318685E+00
  23   2   2   9  0.20948586E+00 -0.36000000E+02  0.30600000E+03  0.79187168E+03  0.83080684E+03  0.80264422E+03 -0.64073713E-01
  23   2   2  10  0.20948586E+00 -0.36000000E+02  0.34200000E+03  0.71678304E+03  0.86039307E+03  0.85806509E+03 -0.43695541E+00
  23   2   3   1  0.20948586E+00  0.13096761E-08  0.18000000E+02  0.63884863E+03  0.83713456E+03  0.80922387E+03 -0.66080122E+00
  23   2   3   2  0.20948586E+00  0.13096761E-08  0.54000000E+02  0.68042022E+03  0.78249857E+03  0.76184001E+03 -0.28809632E+00
  23   2   3   3  0.20948586E+00  0.13096761E-08  0.90000000E+02  0.74698333E+03  0.79750419E+03  0.74637118E+03 -0.69101135E-01
  23   2   3   4  0.20948586E+00  0.13096761E-08  0.12600000E+03  0.70553681E+03  0.81108402E+03  0.78163941E+03 -0.27447051E+00
  23   2   3   5  0.20948586E+00  0.13096761E-08  0.16200000E+03  0.61176860E+03  0.81640610E+03  0.76795655E+03 -0.67834319E+00
  23   2   3   6  0.20948586E+00  0.13096761E-08  0.19800000E+03  0.61368841E+03  0.84564957E+03  0.81853288E+03 -0.83891366E+00
  23   2   3   7  0.20948586E+00  0.13096761E-08  0.23400000E+03  0.64548179E+03  0.82563610E+03  0.79443502E+03 -0.57543773E+00
  23   2   3   8  0.20948586E+00  0.13096761E-08  0.27000000E+03  0.74790005E+03  0.80850392E+03  0.75327583E+03 -0.91528801E-01
  23   2   3   9  0.20948586E+00  0.13096761E-08  0.30600000E+03  0.70190279E+03  0.78874518E+03  0.80401856E+03 -0.28744511E+00
  23   2   3  10  0.20948586E+00  0.13096761E-08  0.34200000E+03  0.61764637E+03  0.77790600E+03  0.83525139E+03 -0.70750577E+00
  23   2   4   1  0.20948586E+00  0.36000000E+02  0.18000000E+02  0.74717067E+03  0.86209343E+03  0.88086326E+03 -0.36057953E+00
  23   2   4   2  0.20948586E+00  0.36000000E+02  0.54000000E+02  0.83724116E+03  0.82107261E+03  0.82122387E+03  0.38073268E-01
  23   2   4   3  0.20948586E+00  0.36000000E+02  0.90000000E+02  0.79867314E+03  0.85197580E+03  0.78220204E+03 -0.48555653E-01
  23   2   4   4  0.20948586E+00  0.36000000E+02  0.12600000E+03  0.85689130E+03  0.86546941E+03  0.76928094E+03  0.86954536E-01
  23   2   4   5  0.20948586E+00  0.36000000E+02  0.16200000E+03  0.75780550E+03  0.86016479E+03  0.83985254E+03 -0.25832608E+00
  23   2   4   6  0.20948586E+00  0.36000000E+02  0.19800000E+03  0.73622833E+03  0.84942898E+03  0.84966512E+03 -0.33152655E+00
  23   2   4   7  0.20948586E+00  0.36000000E+02  0.23400000E+03  0.79448016E+03  0.86858668E+03  0.80905319E+03 -0.11613811E+00
  23   2   4   8  0.20948586E+00  0.36000000E+02  0.27000000E+03  0.79854026E+03  0.85020307E+03  0.83088348E+03 -0.10811258E+00
  23   2   4   9  0.20948586E+00  0.36000000E+02  0.30600000E+03  0.82017608E+03  0.81824099E+03  0.82500419E+03 -0.35474356E-02
  23   2   4  10  0.20948586E+00  0.36000000E+02  0.34200000E+03  0.80773817E+03  0.83390642E+03  0.87236085E+03 -0.11612658E+00
  23   2   5   1  0.20948586E+00  0.72000000E+02  0.18000000E+02  0.77159159E+03  0.75093037E+03  0.93130065E+03 -0.20198935E+00
  23   2   5   2  0.20948586E+00  0.72000000E+02  0.54000000E+02  0.67805372E+03  0.75756438E+03  0.89387488E+03 -0.49308935E+00
  23   2   5   3  0.20948586E+00  0.72000000E+02  0.90000000E+02  0.74995280E+03  0.77291537E+03  0.87905176E+03 -0.21804681E+00
  23   2   5   4  0.20948586E+00  0.72000000E+02  0.12600000E+03  0.75665809E+03  0.72982672E+03  0.91847070E+03 -0.20188632E+00
  23   2   5   5  0.20948586E+00  0.72000000E+02  0.16200000E+03  0.72553572E+03  0.85754437E+03  0.91357278E+03 -0.49125320E+00
  23   2   5   6  0.20948586E+00  0.72000000E+02  0.19800000E+03  0.81161175E+03  0.81688494E+03  0.91973036E+03 -0.14860608E+00
  23   2   5   7  0.20948586E+00  0.72000000E+02  0.23400000E+03  0.77469402E+03  0.79936349E+03  0.89193201E+03 -0.19513682E+00
  23   2   5   8  0.20948586E+00  0.72000000E+02  0.27000000E+03  0.73826722E+03  0.81826444E+03  0.88876459E+03 -0.33885884E+00
  23   2   5   9  0.20948586E+00  0.72000000E+02  0.30600000E+03  0.77005721E+03  0.75128002E+03  0.97449768E+03 -0.27664228E+00
  23   2   5  10  0.20948586E+00  0.72000000E+02  0.34200000E+03  0.78496412E+03  0.77646003E+03  0.97655055E+03 -0.26308042E+00
  23   3   1   1  0.32386639E+00 -0.72000000E+02  0.18000000E+02  0.56483004E+03  0.62053393E+03  0.71504220E+03 -0.40478849E+00
  23   3   1   2  0.32386639E+00 -0.72000000E+02  0.54000000E+02  0.58454210E+03  0.58339949E+03  0.72609202E+03 -0.26952198E+00
  23   3   1   3  0.32386639E+00 -0.72000000E+02  0.90000000E+02  0.56204376E+03  0.62367548E+03  0.67324106E+03 -0.33308451E+00
  23   3   1   4  0.32386639E+00 -0.72000000E+02  0.12600000E+03  0.56920726E+03  0.63367334E+03  0.62847364E+03 -0.22921084E+00
  23   3   1   5  0.32386639E+00 -0.72000000E+02  0.16200000E+03  0.54746544E+03  0.67755169E+03  0.62776160E+03 -0.42327081E+00
  23   3   1   6  0.32386639E+00 -0.72000000E+02  0.19800000E+03  0.55043427E+03  0.68471828E+03  0.61659708E+03 -0.40114367E+00
  23   3   1   7  0.32386639E+00 -0.72000000E+02  0.23400000E+03  0.53542554E+03  0.66455813E+03  0.59454918E+03 -0.38678113E+00
  23   3   1   8  0.32386639E+00 -0.72000000E+02  0.27000000E+03  0.56530074E+03  0.62622256E+03  0.67180814E+03 -0.31973317E+00
  23   3   1   9  0.32386639E+00 -0.72000000E+02  0.30600000E+03  0.60621469E+03  0.59538038E+03  0.72407958E+03 -0.19561636E+00
  23   3   1  10  0.32386639E+00 -0.72000000E+02  0.34200000E+03  0.59657604E+03  0.63533144E+03  0.72677864E+03 -0.30913945E+00
  23   3   2   1  0.32386639E+00 -0.36000000E+02  0.18000000E+02  0.54573191E+03  0.73092696E+03  0.62761653E+03 -0.55823382E+00
  23   3   2   2  0.32386639E+00 -0.36000000E+02  0.54000000E+02  0.56895600E+03  0.70069424E+03  0.62173515E+03 -0.35541764E+00
  23   3   2   3  0.32386639E+00 -0.36000000E+02  0.90000000E+02  0.55774673E+03  0.66569835E+03  0.62812699E+03 -0.34642859E+00
  23   3   2   4  0.32386639E+00 -0.36000000E+02  0.12600000E+03  0.55959507E+03  0.71155169E+03  0.66236276E+03 -0.50892599E+00
  23   3   2   5  0.32386639E+00 -0.36000000E+02  0.16200000E+03  0.53330578E+03  0.72906740E+03  0.72861858E+03 -0.86773571E+00
  23   3   2   6  0.32386639E+00 -0.36000000E+02  0.19800000E+03  0.54712048E+03  0.74724301E+03  0.72502296E+03 -0.81069594E+00
  23   3   2   7  0.32386639E+00 -0.36000000E+02  0.23400000E+03  0.57305551E+03  0.68918435E+03  0.68245983E+03 -0.43231981E+00
  23   3   2   8  0.32386639E+00 -0.36000000E+02  0.27000000E+03  0.56647744E+03  0.67291539E+03  0.65583288E+03 -0.37572610E+00
  23   3   2   9  0.32386639E+00 -0.36000000E+02  0.30600000E+03  0.57940488E+03  0.68579320E+03  0.65566745E+03 -0.34075850E+00
  23   3   2  10  0.32386639E+00 -0.36000000E+02  0.34200000E+03  0.53263671E+03  0.71883111E+03  0.63178742E+03 -0.61414786E+00
  23   3   3   1  0.32386639E+00  0.13096761E-08  0.18000000E+02  0.48562074E+03  0.74732568E+03  0.65890037E+03 -0.11046005E+01
  23   3   3   2  0.32386639E+00  0.13096761E-08  0.54000000E+02  0.53499194E+03  0.71003258E+03  0.65178779E+03 -0.62285188E+00
  23   3   3   3  0.32386639E+00  0.13096761E-08  0.90000000E+02  0.58561339E+03  0.69657274E+03  0.59422315E+03 -0.22223608E+00
  23   3   3   4  0.32386639E+00  0.13096761E-08  0.12600000E+03  0.57684870E+03  0.68559622E+03  0.65481768E+03 -0.35058820E+00
  23   3   3   5  0.32386639E+00  0.13096761E-08  0.16200000E+03  0.46867180E+03  0.76110000E+03  0.66270788E+03 -0.13183243E+01
  23   3   3   6  0.32386639E+00  0.13096761E-08  0.19800000E+03  0.47921759E+03  0.77525154E+03  0.68521145E+03 -0.13307904E+01
  23   3   3   7  0.32386639E+00  0.13096761E-08  0.23400000E+03  0.52876545E+03  0.73581652E+03  0.63841511E+03 -0.69710998E+00
  23   3   3   8  0.32386639E+00  0.13096761E-08  0.27000000E+03  0.60246362E+03  0.69107240E+03  0.58834211E+03 -0.13472838E+00
  23   3   3   9  0.32386639E+00  0.13096761E-08  0.30600000E+03  0.56017606E+03  0.67713542E+03  0.64271915E+03 -0.38879540E+00
  23   3   3  10  0.32386639E+00  0.13096761E-08  0.34200000E+03  0.47333090E+03  0.74077970E+03  0.65251681E+03 -0.11748871E+01
  23   3   4   1  0.32386639E+00  0.36000000E+02  0.18000000E+02  0.58500805E+03  0.73200945E+03  0.72764470E+03 -0.55639612E+00
  23   3   4   2  0.32386639E+00  0.36000000E+02  0.54000000E+02  0.60179439E+03  0.70978540E+03  0.64859807E+03 -0.27634710E+00
  23   3   4   3  0.32386639E+00  0.36000000E+02  0.90000000E+02  0.59152895E+03  0.67307904E+03  0.62423762E+03 -0.20419026E+00
  23   3   4   4  0.32386639E+00  0.36000000E+02  0.12600000E+03  0.60513891E+03  0.70705605E+03  0.67483535E+03 -0.30440879E+00
  23   3   4   5  0.32386639E+00  0.36000000E+02  0.16200000E+03  0.54851773E+03  0.74978169E+03  0.65894724E+03 -0.65582881E+00
  23   3   4   6  0.32386639E+00  0.36000000E+02  0.19800000E+03  0.55006357E+03  0.74750075E+03  0.65557386E+03 -0.63356359E+00
  23   3   4   7  0.32386639E+00  0.36000000E+02  0.23400000E+03  0.57988375E+03  0.71234557E+03  0.63627694E+03 -0.35649577E+00
  23   3   4   8  0.32386639E+00  0.36000000E+02  0.27000000E+03  0.57512703E+03  0.67359578E+03  0.60859242E+03 -0.24574971E+00
  23   3   4   9  0.32386639E+00  0.36000000E+02  0.30600000E+03  0.56108255E+03  0.69272290E+03  0.63643174E+03 -0.40545120E+00
  23   3   4  10  0.32386639E+00  0.36000000E+02  0.34200000E+03  0.56187908E+03  0.74863533E+03  0.70996236E+03 -0.68589497E+00
  23   3   5   1  0.32386639E+00  0.72000000E+02  0.18000000E+02  0.56839967E+03  0.69401288E+03  0.64148743E+03 -0.38226601E+00
  23   3   5   2  0.32386639E+00  0.72000000E+02  0.54000000E+02  0.55017161E+03  0.68829853E+03  0.63325267E+03 -0.44498872E+00
  23   3   5   3  0.32386639E+00  0.72000000E+02  0.90000000E+02  0.59143765E+03  0.64592560E+03  0.68949644E+03 -0.27591345E+00
  23   3   5   4  0.32386639E+00  0.72000000E+02  0.12600000E+03  0.56453377E+03  0.61610947E+03  0.72740351E+03 -0.42565321E+00
  23   3   5   5  0.32386639E+00  0.72000000E+02  0.16200000E+03  0.56612902E+03  0.60801268E+03  0.74581844E+03 -0.44449078E+00
  23   3   5   6  0.32386639E+00  0.72000000E+02  0.19800000E+03  0.56712938E+03  0.63515266E+03  0.71949570E+03 -0.43188844E+00
  23   3   5   7  0.32386639E+00  0.72000000E+02  0.23400000E+03  0.56246260E+03  0.62044402E+03  0.70251328E+03 -0.38839312E+00
  23   3   5   8  0.32386639E+00  0.72000000E+02  0.27000000E+03  0.58086821E+03  0.60934320E+03  0.65730300E+03 -0.19046770E+00
  23   3   5   9  0.32386639E+00  0.72000000E+02  0.30600000E+03  0.55839443E+03  0.63335655E+03  0.61864907E+03 -0.25698569E+00
  23   3   5  10  0.32386639E+00  0.72000000E+02  0.34200000E+03  0.55996319E+03  0.64794717E+03  0.68178394E+03 -0.41068431E+00
  23   4   1   1  0.48261100E+00 -0.72000000E+02  0.18000000E+02  0.47019845E+03  0.61069644E+03  0.52719043E+03 -0.47200226E+00
  23   4   1   2  0.48261100E+00 -0.72000000E+02  0.54000000E+02  0.47088625E+03  0.55533592E+03  0.56704612E+03 -0.42048513E+00
  23   4   1   3  0.48261100E+00 -0.72000000E+02  0.90000000E+02  0.47081009E+03  0.45149291E+03  0.62193582E+03 -0.33232048E+00
  23   4   1   4  0.48261100E+00 -0.72000000E+02  0.12600000E+03  0.45284663E+03  0.49364955E+03  0.63691906E+03 -0.58325342E+00
  23   4   1   5  0.48261100E+00 -0.72000000E+02  0.16200000E+03  0.46753053E+03  0.59108870E+03  0.58841022E+03 -0.59117300E+00
  23   4   1   6  0.48261100E+00 -0.72000000E+02  0.19800000E+03  0.45804140E+03  0.61891643E+03  0.56427751E+03 -0.67173550E+00
  23   4   1   7  0.48261100E+00 -0.72000000E+02  0.23400000E+03  0.46171320E+03  0.54614080E+03  0.61855573E+03 -0.59696945E+00
  23   4   1   8  0.48261100E+00 -0.72000000E+02  0.27000000E+03  0.49975506E+03  0.46790022E+03  0.64931389E+03 -0.28233434E+00
  23   4   1   9  0.48261100E+00 -0.72000000E+02  0.30600000E+03  0.48828357E+03  0.53736310E+03  0.60286381E+03 -0.36775765E+00
  23   4   1  10  0.48261100E+00 -0.72000000E+02  0.34200000E+03  0.47827448E+03  0.59210414E+03  0.56291529E+03 -0.45895349E+00
  23   4   2   1  0.48261100E+00 -0.36000000E+02  0.18000000E+02  0.43153037E+03  0.59213155E+03  0.57123879E+03 -0.81757901E+00
  23   4   2   2  0.48261100E+00 -0.36000000E+02  0.54000000E+02  0.46470493E+03  0.57896697E+03  0.55253636E+03 -0.48297567E+00
  23   4   2   3  0.48261100E+00 -0.36000000E+02  0.90000000E+02  0.46164813E+03  0.52467518E+03  0.60127000E+03 -0.49402368E+00
  23   4   2   4  0.48261100E+00 -0.36000000E+02  0.12600000E+03  0.45285428E+03  0.54671791E+03  0.59554175E+03 -0.59347574E+00
  23   4   2   5  0.48261100E+00 -0.36000000E+02  0.16200000E+03  0.44137513E+03  0.58402294E+03  0.60045161E+03 -0.80077440E+00
  23   4   2   6  0.48261100E+00 -0.36000000E+02  0.19800000E+03  0.43790418E+03  0.58956278E+03  0.61199837E+03 -0.88289013E+00
  23   4   2   7  0.48261100E+00 -0.36000000E+02  0.23400000E+03  0.47046762E+03  0.55870935E+03  0.60947468E+03 -0.54426722E+00
  23   4   2   8  0.48261100E+00 -0.36000000E+02  0.27000000E+03  0.48004316E+03  0.53782253E+03  0.62046390E+03 -0.46290648E+00
  23   4   2   9  0.48261100E+00 -0.36000000E+02  0.30600000E+03  0.45434334E+03  0.56546271E+03  0.57086950E+03 -0.56383938E+00
  23   4   2  10  0.48261100E+00 -0.36000000E+02  0.34200000E+03  0.43072630E+03  0.57482349E+03  0.56468476E+03 -0.74987311E+00
  23   4   3   1  0.48261100E+00  0.13096761E-08  0.18000000E+02  0.41823994E+03  0.59749873E+03  0.63694586E+03 -0.11800951E+01
  23   4   3   2  0.48261100E+00  0.13096761E-08  0.54000000E+02  0.44553445E+03  0.58319282E+03  0.58622783E+03 -0.72235186E+00
  23   4   3   3  0.48261100E+00  0.13096761E-08  0.90000000E+02  0.48180690E+03  0.52815538E+03  0.58555354E+03 -0.33933559E+00
  23   4   3   4  0.48261100E+00  0.13096761E-08  0.12600000E+03  0.46584308E+03  0.56844520E+03  0.57318209E+03 -0.50147078E+00
  23   4   3   5  0.48261100E+00  0.13096761E-08  0.16200000E+03  0.40238080E+03  0.58649891E+03  0.64528563E+03 -0.13481350E+01
  23   4   3   6  0.48261100E+00  0.13096761E-08  0.19800000E+03  0.41093975E+03  0.58711685E+03  0.65816634E+03 -0.13031987E+01
  23   4   3   7  0.48261100E+00  0.13096761E-08  0.23400000E+03  0.44079196E+03  0.57007938E+03  0.58181899E+03 -0.70744256E+00
  23   4   3   8  0.48261100E+00  0.13096761E-08  0.27000000E+03  0.48362331E+03  0.52969991E+03  0.56360723E+03 -0.27887311E+00
  23   4   3   9  0.48261100E+00  0.13096761E-08  0.30600000E+03  0.45613151E+03  0.57098818E+03  0.57475826E+03 -0.57739910E+00
  23   4   3  10  0.48261100E+00  0.13096761E-08  0.34200000E+03  0.40326290E+03  0.58028268E+03  0.62684507E+03 -0.12434461E+01
  23   4   4   1  0.48261100E+00  0.36000000E+02  0.18000000E+02  0.43985323E+03  0.59114875E+03  0.61362798E+03 -0.87624154E+00
  23   4   4   2  0.48261100E+00  0.36000000E+02  0.54000000E+02  0.48911347E+03  0.56999886E+03  0.59205489E+03 -0.41165843E+00
  23   4   4   3  0.48261100E+00  0.36000000E+02  0.90000000E+02  0.49419194E+03  0.53424673E+03  0.60020440E+03 -0.32186120E+00
  23   4   4   4  0.48261100E+00  0.36000000E+02  0.12600000E+03  0.47307073E+03  0.57350178E+03  0.56444083E+03 -0.44662548E+00
  23   4   4   5  0.48261100E+00  0.36000000E+02  0.16200000E+03  0.43798328E+03  0.58347413E+03  0.56866267E+03 -0.73023390E+00
  23   4   4   6  0.48261100E+00  0.36000000E+02  0.19800000E+03  0.44010915E+03  0.59081691E+03  0.55770605E+03 -0.70395990E+00
  23   4   4   7  0.48261100E+00  0.36000000E+02  0.23400000E+03  0.46772742E+03  0.58882394E+03  0.54965725E+03 -0.48292699E+00
  23   4   4   8  0.48261100E+00  0.36000000E+02  0.27000000E+03  0.48351470E+03  0.52350513E+03  0.60565693E+03 -0.37064807E+00
  23   4   4   9  0.48261100E+00  0.36000000E+02  0.30600000E+03  0.45557442E+03  0.54202480E+03  0.59958516E+03 -0.57383615E+00
  23   4   4  10  0.48261100E+00  0.36000000E+02  0.34200000E+03  0.43844438E+03  0.58761260E+03  0.61435431E+03 -0.87979693E+00
  23   4   5   1  0.48261100E+00  0.72000000E+02  0.18000000E+02  0.48298695E+03  0.59727016E+03  0.56896742E+03 -0.45847502E+00
  23   4   5   2  0.48261100E+00  0.72000000E+02  0.54000000E+02  0.45873237E+03  0.54595186E+03  0.62005829E+03 -0.62172277E+00
  23   4   5   3  0.48261100E+00  0.72000000E+02  0.90000000E+02  0.49242454E+03  0.47943983E+03  0.64765907E+03 -0.33891387E+00
  23   4   5   4  0.48261100E+00  0.72000000E+02  0.12600000E+03  0.49004882E+03  0.53342474E+03  0.62183349E+03 -0.39751168E+00
  23   4   5   5  0.48261100E+00  0.72000000E+02  0.16200000E+03  0.47281727E+03  0.60887144E+03  0.55094559E+03 -0.50804490E+00
  23   4   5   6  0.48261100E+00  0.72000000E+02  0.19800000E+03  0.47111006E+03  0.60692970E+03  0.53140943E+03 -0.46604012E+00
  23   4   5   7  0.48261100E+00  0.72000000E+02  0.23400000E+03  0.48943888E+03  0.53371695E+03  0.58091846E+03 -0.29893332E+00
  23   4   5   8  0.48261100E+00  0.72000000E+02  0.27000000E+03  0.46579960E+03  0.48437261E+03  0.62360399E+03 -0.43683656E+00
  23   4   5   9  0.48261100E+00  0.72000000E+02  0.30600000E+03  0.48104809E+03  0.50585846E+03  0.63195343E+03 -0.41581106E+00
  23   4   5  10  0.48261100E+00  0.72000000E+02  0.34200000E+03  0.45497974E+03  0.61377379E+03  0.58259230E+03 -0.72973273E+00
  23   5   1   1  0.70292689E+00 -0.72000000E+02  0.18000000E+02  0.39449371E+03  0.48728805E+03  0.48033023E+03 -0.50414752E+00
  23   5   1   2  0.70292689E+00 -0.72000000E+02  0.54000000E+02  0.40160129E+03  0.48320201E+03  0.49242202E+03 -0.47554878E+00
  23   5   1   3  0.70292689E+00 -0.72000000E+02  0.90000000E+02  0.39260374E+03  0.47014505E+03  0.51199057E+03 -0.56733462E+00
  23   5   1   4  0.70292689E+00 -0.72000000E+02  0.12600000E+03  0.39708538E+03  0.49132607E+03  0.49994996E+03 -0.55809625E+00
  23   5   1   5  0.70292689E+00 -0.72000000E+02  0.16200000E+03  0.39362183E+03  0.50343255E+03  0.48664729E+03 -0.58214724E+00
  23   5   1   6  0.70292689E+00 -0.72000000E+02  0.19800000E+03  0.39208750E+03  0.48848794E+03  0.49382860E+03 -0.56924141E+00
  23   5   1   7  0.70292689E+00 -0.72000000E+02  0.23400000E+03  0.40000375E+03  0.46085906E+03  0.50666403E+03 -0.46590849E+00
  23   5   1   8  0.70292689E+00 -0.72000000E+02  0.27000000E+03  0.39515446E+03  0.46919444E+03  0.49153820E+03 -0.47858458E+00
  23   5   1   9  0.70292689E+00 -0.72000000E+02  0.30600000E+03  0.39357635E+03  0.48871199E+03  0.46321671E+03 -0.46353221E+00
  23   5   1  10  0.70292689E+00 -0.72000000E+02  0.34200000E+03  0.40192366E+03  0.48118720E+03  0.47449017E+03 -0.41350321E+00
  23   5   2   1  0.70292689E+00 -0.36000000E+02  0.18000000E+02  0.36545183E+03  0.50377041E+03  0.48643532E+03 -0.83596193E+00
  23   5   2   2  0.70292689E+00 -0.36000000E+02  0.54000000E+02  0.39873298E+03  0.49414011E+03  0.49016468E+03 -0.52349832E+00
  23   5   2   3  0.70292689E+00 -0.36000000E+02  0.90000000E+02  0.40135782E+03  0.49332347E+03  0.50103022E+03 -0.53456194E+00
  23   5   2   4  0.70292689E+00 -0.36000000E+02  0.12600000E+03  0.38412525E+03  0.50805492E+03  0.49612502E+03 -0.70875053E+00
  23   5   2   5  0.70292689E+00 -0.36000000E+02  0.16200000E+03  0.37797193E+03  0.49841938E+03  0.47524565E+03 -0.65991560E+00
  23   5   2   6  0.70292689E+00 -0.36000000E+02  0.19800000E+03  0.36838621E+03  0.50622705E+03  0.46588717E+03 -0.74387389E+00
  23   5   2   7  0.70292689E+00 -0.36000000E+02  0.23400000E+03  0.39540862E+03  0.48747571E+03  0.49376591E+03 -0.53963402E+00
  23   5   2   8  0.70292689E+00 -0.36000000E+02  0.27000000E+03  0.40179100E+03  0.49921665E+03  0.48601336E+03 -0.50346341E+00
  23   5   2   9  0.70292689E+00 -0.36000000E+02  0.30600000E+03  0.38093114E+03  0.49359203E+03  0.46357234E+03 -0.57996362E+00
  23   5   2  10  0.70292689E+00 -0.36000000E+02  0.34200000E+03  0.36557065E+03  0.49880389E+03  0.48838176E+03 -0.82323834E+00
  23   5   3   1  0.70292689E+00  0.13096761E-08  0.18000000E+02  0.35414358E+03  0.49734711E+03  0.57157198E+03 -0.12885477E+01
  23   5   3   2  0.70292689E+00  0.13096761E-08  0.54000000E+02  0.39898629E+03  0.48904290E+03  0.55056830E+03 -0.70327344E+00
  23   5   3   3  0.70292689E+00  0.13096761E-08  0.90000000E+02  0.40779657E+03  0.49839120E+03  0.51384458E+03 -0.54069778E+00
  23   5   3   4  0.70292689E+00  0.13096761E-08  0.12600000E+03  0.39735278E+03  0.49153986E+03  0.54148283E+03 -0.69364013E+00
  23   5   3   5  0.70292689E+00  0.13096761E-08  0.16200000E+03  0.35099713E+03  0.49401967E+03  0.58146556E+03 -0.13626722E+01
  23   5   3   6  0.70292689E+00  0.13096761E-08  0.19800000E+03  0.34792853E+03  0.49425435E+03  0.57370266E+03 -0.13684507E+01
  23   5   3   7  0.70292689E+00  0.13096761E-08  0.23400000E+03  0.39434140E+03  0.49448380E+03  0.54935928E+03 -0.75656521E+00
  23   5   3   8  0.70292689E+00  0.13096761E-08  0.27000000E+03  0.40967962E+03  0.50353278E+03  0.51819097E+03 -0.55527662E+00
  23   5   3   9  0.70292689E+00  0.13096761E-08  0.30600000E+03  0.40182078E+03  0.48682023E+03  0.54552530E+03 -0.65549361E+00
  23   5   3  10  0.70292689E+00  0.13096761E-08  0.34200000E+03  0.35177749E+03  0.48502536E+03  0.57347540E+03 -0.12793352E+01
  23   5   4   1  0.70292689E+00  0.36000000E+02  0.18000000E+02  0.37160440E+03  0.49711897E+03  0.47871344E+03 -0.72457969E+00
  23   5   4   2  0.70292689E+00  0.36000000E+02  0.54000000E+02  0.40765147E+03  0.48769744E+03  0.49132546E+03 -0.44196140E+00
  23   5   4   3  0.70292689E+00  0.36000000E+02  0.90000000E+02  0.41855632E+03  0.49325372E+03  0.50055547E+03 -0.40948892E+00
  23   5   4   4  0.70292689E+00  0.36000000E+02  0.12600000E+03  0.39191883E+03  0.49619549E+03  0.47956349E+03 -0.55009754E+00
  23   5   4   5  0.70292689E+00  0.36000000E+02  0.16200000E+03  0.37039385E+03  0.50472671E+03  0.48167596E+03 -0.77401813E+00
  23   5   4   6  0.70292689E+00  0.36000000E+02  0.19800000E+03  0.37427661E+03  0.50810371E+03  0.47599850E+03 -0.73020289E+00
  23   5   4   7  0.70292689E+00  0.36000000E+02  0.23400000E+03  0.40121928E+03  0.50407334E+03  0.48531437E+03 -0.52077698E+00
  23   5   4   8  0.70292689E+00  0.36000000E+02  0.27000000E+03  0.40794486E+03  0.48943414E+03  0.49609063E+03 -0.45912324E+00
  23   5   4   9  0.70292689E+00  0.36000000E+02  0.30600000E+03  0.39461949E+03  0.49963424E+03  0.50267699E+03 -0.61284321E+00
  23   5   4  10  0.70292689E+00  0.36000000E+02  0.34200000E+03  0.37543553E+03  0.50577951E+03  0.48469032E+03 -0.74079892E+00
  23   5   5   1  0.70292689E+00  0.72000000E+02  0.18000000E+02  0.40406501E+03  0.48689959E+03  0.49081527E+03 -0.46375680E+00
  23   5   5   2  0.70292689E+00  0.72000000E+02  0.54000000E+02  0.40697213E+03  0.46618690E+03  0.50349714E+03 -0.42139127E+00
  23   5   5   3  0.70292689E+00  0.72000000E+02  0.90000000E+02  0.39360846E+03  0.47709081E+03  0.48396382E+03 -0.49049157E+00
  23   5   5   4  0.70292689E+00  0.72000000E+02  0.12600000E+03  0.40020764E+03  0.49889223E+03  0.45077260E+03 -0.41131371E+00
  23   5   5   5  0.70292689E+00  0.72000000E+02  0.16200000E+03  0.39780189E+03  0.49813567E+03  0.46664341E+03 -0.47205678E+00
  23   5   5   6  0.70292689E+00  0.72000000E+02  0.19800000E+03  0.40027042E+03  0.48532588E+03  0.47714400E+03 -0.44556856E+00
  23   5   5   7  0.70292689E+00  0.72000000E+02  0.23400000E+03  0.40151834E+03  0.48878764E+03  0.48716310E+03 -0.47701952E+00
  23   5   5   8  0.70292689E+00  0.72000000E+02  0.27000000E+03  0.40251119E+03  0.46977028E+03  0.51800800E+03 -0.50916771E+00
  23   5   5   9  0.70292689E+00  0.72000000E+02  0.30600000E+03  0.40122301E+03  0.49415819E+03  0.49790010E+03 -0.52844178E+00
  23   5   5  10  0.70292689E+00  0.72000000E+02  0.34200000E+03  0.39756238E+03  0.50277169E+03  0.49537666E+03 -0.57595374E+00
  23   6   1   1  0.10086953E+01 -0.72000000E+02  0.18000000E+02  0.35485663E+03  0.42904136E+03  0.42316267E+03 -0.44192275E+00
  23   6   1   2  0.10086953E+01 -0.72000000E+02  0.54000000E+02  0.36131336E+03  0.42949851E+03  0.44262117E+03 -0.45687552E+00
  23   6   1   3  0.10086953E+01 -0.72000000E+02  0.90000000E+02  0.34888983E+03  0.45087992E+03  0.44596657E+03 -0.65200990E+00
  23   6   1   4  0.10086953E+01 -0.72000000E+02  0.12600000E+03  0.35064654E+03  0.43232415E+03  0.44268132E+03 -0.55698084E+00
  23   6   1   5  0.10086953E+01 -0.72000000E+02  0.16200000E+03  0.35239041E+03  0.43048648E+03  0.41506705E+03 -0.43985400E+00
  23   6   1   6  0.10086953E+01 -0.72000000E+02  0.19800000E+03  0.35083392E+03  0.43238855E+03  0.42070156E+03 -0.47845518E+00
  23   6   1   7  0.10086953E+01 -0.72000000E+02  0.23400000E+03  0.35783720E+03  0.42691469E+03  0.44550183E+03 -0.48666763E+00
  23   6   1   8  0.10086953E+01 -0.72000000E+02  0.27000000E+03  0.36674060E+03  0.44749243E+03  0.44450826E+03 -0.47896288E+00
  23   6   1   9  0.10086953E+01 -0.72000000E+02  0.30600000E+03  0.34945941E+03  0.42691258E+03  0.44543792E+03 -0.55856299E+00
  23   6   1  10  0.10086953E+01 -0.72000000E+02  0.34200000E+03  0.35067110E+03  0.43158898E+03  0.42613814E+03 -0.49573923E+00
  23   6   2   1  0.10086953E+01 -0.36000000E+02  0.18000000E+02  0.31452855E+03  0.42555459E+03  0.43205548E+03 -0.85876534E+00
  23   6   2   2  0.10086953E+01 -0.36000000E+02  0.54000000E+02  0.34112513E+03  0.41657549E+03  0.44012018E+03 -0.57795142E+00
  23   6   2   3  0.10086953E+01 -0.36000000E+02  0.90000000E+02  0.33961590E+03  0.42630453E+03  0.43911116E+03 -0.62371052E+00
  23   6   2   4  0.10086953E+01 -0.36000000E+02  0.12600000E+03  0.33263272E+03  0.40612287E+03  0.43936360E+03 -0.61768581E+00
  23   6   2   5  0.10086953E+01 -0.36000000E+02  0.16200000E+03  0.31524104E+03  0.41660079E+03  0.43078168E+03 -0.80690389E+00
  23   6   2   6  0.10086953E+01 -0.36000000E+02  0.19800000E+03  0.32105717E+03  0.41627255E+03  0.43528264E+03 -0.75961337E+00
  23   6   2   7  0.10086953E+01 -0.36000000E+02  0.23400000E+03  0.33579160E+03  0.41974500E+03  0.43827893E+03 -0.63305846E+00
  23   6   2   8  0.10086953E+01 -0.36000000E+02  0.27000000E+03  0.33784159E+03  0.42935994E+03  0.44160334E+03 -0.66187855E+00
  23   6   2   9  0.10086953E+01 -0.36000000E+02  0.30600000E+03  0.32898256E+03  0.41735682E+03  0.43647658E+03 -0.68483843E+00
  23   6   2  10  0.10086953E+01 -0.36000000E+02  0.34200000E+03  0.31173767E+03  0.42193848E+03  0.43441512E+03 -0.88694780E+00
  23   6   3   1  0.10086953E+01  0.13096761E-08  0.18000000E+02  0.31214251E+03  0.41676590E+03  0.47407715E+03 -0.10447035E+01
  23   6   3   2  0.10086953E+01  0.13096761E-08  0.54000000E+02  0.35190529E+03  0.41048818E+03  0.46805848E+03 -0.56487257E+00
  23   6   3   3  0.10086953E+01  0.13096761E-08  0.90000000E+02  0.36912877E+03  0.41105869E+03  0.47262081E+03 -0.43971475E+00
  23   6   3   4  0.10086953E+01  0.13096761E-08  0.12600000E+03  0.34620761E+03  0.40426038E+03  0.46540442E+03 -0.58530217E+00
  23   6   3   5  0.10086953E+01  0.13096761E-08  0.16200000E+03  0.30969849E+03  0.42051997E+03  0.47393006E+03 -0.10927616E+01
  23   6   3   6  0.10086953E+01  0.13096761E-08  0.19800000E+03  0.30979500E+03  0.42204977E+03  0.47252785E+03 -0.10912590E+01
  23   6   3   7  0.10086953E+01  0.13096761E-08  0.23400000E+03  0.35025976E+03  0.41792772E+03  0.46516626E+03 -0.59372832E+00
  23   6   3   8  0.10086953E+01  0.13096761E-08  0.27000000E+03  0.36922611E+03  0.41298682E+03  0.46562702E+03 -0.42071645E+00
  23   6   3   9  0.10086953E+01  0.13096761E-08  0.30600000E+03  0.35049852E+03  0.40238514E+03  0.46660148E+03 -0.54510858E+00
  23   6   3  10  0.10086953E+01  0.13096761E-08  0.34200000E+03  0.30430054E+03  0.41591802E+03  0.47462896E+03 -0.11504618E+01
  23   6   4   1  0.10086953E+01  0.36000000E+02  0.18000000E+02  0.32466402E+03  0.41636352E+03  0.43397086E+03 -0.71568407E+00
  23   6   4   2  0.10086953E+01  0.36000000E+02  0.54000000E+02  0.34317908E+03  0.42290013E+03  0.44068464E+03 -0.58377139E+00
  23   6   4   3  0.10086953E+01  0.36000000E+02  0.90000000E+02  0.35044884E+03  0.43379234E+03  0.44680030E+03 -0.57883089E+00
  23   6   4   4  0.10086953E+01  0.36000000E+02  0.12600000E+03  0.33568030E+03  0.41840560E+03  0.44520547E+03 -0.65631419E+00
  23   6   4   5  0.10086953E+01  0.36000000E+02  0.16200000E+03  0.30981733E+03  0.41952702E+03  0.43205434E+03 -0.88918661E+00
  23   6   4   6  0.10086953E+01  0.36000000E+02  0.19800000E+03  0.32020979E+03  0.42337050E+03  0.42757303E+03 -0.76556159E+00
  23   6   4   7  0.10086953E+01  0.36000000E+02  0.23400000E+03  0.34192965E+03  0.42385737E+03  0.44223708E+03 -0.60469510E+00
  23   6   4   8  0.10086953E+01  0.36000000E+02  0.27000000E+03  0.34398224E+03  0.43155559E+03  0.44943398E+03 -0.64054559E+00
  23   6   4   9  0.10086953E+01  0.36000000E+02  0.30600000E+03  0.34107370E+03  0.40875292E+03  0.44747448E+03 -0.57873448E+00
  23   6   4  10  0.10086953E+01  0.36000000E+02  0.34200000E+03  0.31846958E+03  0.41494149E+03  0.43753772E+03 -0.79257247E+00
  23   6   5   1  0.10086953E+01  0.72000000E+02  0.18000000E+02  0.34887489E+03  0.43637370E+03  0.41149358E+03 -0.47784926E+00
  23   6   5   2  0.10086953E+01  0.72000000E+02  0.54000000E+02  0.35452455E+03  0.43189861E+03  0.43819242E+03 -0.50591164E+00
  23   6   5   3  0.10086953E+01  0.72000000E+02  0.90000000E+02  0.36419757E+03  0.45909214E+03  0.44182870E+03 -0.53037765E+00
  23   6   5   4  0.10086953E+01  0.72000000E+02  0.12600000E+03  0.35897882E+03  0.42585467E+03  0.44010357E+03 -0.45517033E+00
  23   6   5   5  0.10086953E+01  0.72000000E+02  0.16200000E+03  0.35685423E+03  0.43073854E+03  0.42059425E+03 -0.42304521E+00
  23   6   5   6  0.10086953E+01  0.72000000E+02  0.19800000E+03  0.34696256E+03  0.42848826E+03  0.42752650E+03 -0.52173078E+00
  23   6   5   7  0.10086953E+01  0.72000000E+02  0.23400000E+03  0.35945439E+03  0.43721555E+03  0.44068493E+03 -0.49124769E+00
  23   6   5   8  0.10086953E+01  0.72000000E+02  0.27000000E+03  0.35634157E+03  0.44771247E+03  0.44315303E+03 -0.56258157E+00
  23   6   5   9  0.10086953E+01  0.72000000E+02  0.30600000E+03  0.35965397E+03  0.43205927E+03  0.44269240E+03 -0.47912201E+00
  23   6   5  10  0.10086953E+01  0.72000000E+02  0.34200000E+03  0.35943806E+03  0.43853042E+03  0.40791942E+03 -0.38823168E+00
  23   7   1   1  0.14330603E+01 -0.72000000E+02  0.18000000E+02  0.32732048E+03  0.38367535E+03  0.37174304E+03 -0.33191682E+00
  23   7   1   2  0.14330603E+01 -0.72000000E+02  0.54000000E+02  0.32130369E+03  0.37219074E+03  0.38478413E+03 -0.38800712E+00
  23   7   1   3  0.14330603E+01 -0.72000000E+02  0.90000000E+02  0.33194297E+03  0.35840677E+03  0.40264567E+03 -0.31858218E+00
  23   7   1   4  0.14330603E+01 -0.72000000E+02  0.12600000E+03  0.32092981E+03  0.37386061E+03  0.38058650E+03 -0.38169445E+00
  23   7   1   5  0.14330603E+01 -0.72000000E+02  0.16200000E+03  0.32316445E+03  0.37489018E+03  0.36618923E+03 -0.31486817E+00
  23   7   1   6  0.14330603E+01 -0.72000000E+02  0.19800000E+03  0.32135777E+03  0.38154416E+03  0.36845313E+03 -0.36211599E+00
  23   7   1   7  0.14330603E+01 -0.72000000E+02  0.23400000E+03  0.32940728E+03  0.37187244E+03  0.38220517E+03 -0.31034983E+00
  23   7   1   8  0.14330603E+01 -0.72000000E+02  0.27000000E+03  0.32834594E+03  0.36765614E+03  0.40735457E+03 -0.39646526E+00
  23   7   1   9  0.14330603E+01 -0.72000000E+02  0.30600000E+03  0.32625110E+03  0.37124594E+03  0.38665365E+03 -0.34970498E+00
  23   7   1  10  0.14330603E+01 -0.72000000E+02  0.34200000E+03  0.32271804E+03  0.38051203E+03  0.37122040E+03 -0.35670818E+00
  23   7   2   1  0.14330603E+01 -0.36000000E+02  0.18000000E+02  0.29023292E+03  0.37267969E+03  0.36760446E+03 -0.62653709E+00
  23   7   2   2  0.14330603E+01 -0.36000000E+02  0.54000000E+02  0.30420196E+03  0.36764643E+03  0.38322972E+03 -0.52384088E+00
  23   7   2   3  0.14330603E+01 -0.36000000E+02  0.90000000E+02  0.31990590E+03  0.35535530E+03  0.40132491E+03 -0.40384831E+00
  23   7   2   4  0.14330603E+01 -0.36000000E+02  0.12600000E+03  0.30145689E+03  0.36714327E+03  0.38286171E+03 -0.54813417E+00
  23   7   2   5  0.14330603E+01 -0.36000000E+02  0.16200000E+03  0.29324029E+03  0.36885098E+03  0.35991046E+03 -0.54429001E+00
  23   7   2   6  0.14330603E+01 -0.36000000E+02  0.19800000E+03  0.29286259E+03  0.37215012E+03  0.35821592E+03 -0.55543335E+00
  23   7   2   7  0.14330603E+01 -0.36000000E+02  0.23400000E+03  0.30311289E+03  0.37022582E+03  0.38112673E+03 -0.53642064E+00
  23   7   2   8  0.14330603E+01 -0.36000000E+02  0.27000000E+03  0.31863105E+03  0.35199958E+03  0.39763500E+03 -0.38889551E+00
  23   7   2   9  0.14330603E+01 -0.36000000E+02  0.30600000E+03  0.30280271E+03  0.36343097E+03  0.38603746E+03 -0.53292929E+00
  23   7   2  10  0.14330603E+01 -0.36000000E+02  0.34200000E+03  0.28887689E+03  0.37306974E+03  0.36787893E+03 -0.64479576E+00
  23   7   3   1  0.14330603E+01  0.13096761E-08  0.18000000E+02  0.29668721E+03  0.36090705E+03  0.38973342E+03 -0.60267812E+00
  23   7   3   2  0.14330603E+01  0.13096761E-08  0.54000000E+02  0.32399964E+03  0.35571641E+03  0.40517715E+03 -0.38461809E+00
  23   7   3   3  0.14330603E+01  0.13096761E-08  0.90000000E+02  0.33935821E+03  0.34188880E+03  0.41320568E+03 -0.24877089E+00
  23   7   3   4  0.14330603E+01  0.13096761E-08  0.12600000E+03  0.31614683E+03  0.35922922E+03  0.40355578E+03 -0.46026191E+00
  23   7   3   5  0.14330603E+01  0.13096761E-08  0.16200000E+03  0.29093247E+03  0.36567162E+03  0.38618073E+03 -0.67087432E+00
  23   7   3   6  0.14330603E+01  0.13096761E-08  0.19800000E+03  0.29562909E+03  0.36469099E+03  0.38736352E+03 -0.61934302E+00
  23   7   3   7  0.14330603E+01  0.13096761E-08  0.23400000E+03  0.32163626E+03  0.35584135E+03  0.40521565E+03 -0.40562163E+00
  23   7   3   8  0.14330603E+01  0.13096761E-08  0.27000000E+03  0.33745830E+03  0.34222672E+03  0.41512056E+03 -0.27085099E+00
  23   7   3   9  0.14330603E+01  0.13096761E-08  0.30600000E+03  0.31945090E+03  0.35585618E+03  0.40264900E+03 -0.41481140E+00
  23   7   3  10  0.14330603E+01  0.13096761E-08  0.34200000E+03  0.29337378E+03  0.36559914E+03  0.38691568E+03 -0.64617453E+00
  23   7   4   1  0.14330603E+01  0.36000000E+02  0.18000000E+02  0.29442861E+03  0.37073834E+03  0.36279281E+03 -0.55191541E+00
  23   7   4   2  0.14330603E+01  0.36000000E+02  0.54000000E+02  0.30753793E+03  0.36178055E+03  0.38529159E+03 -0.47671826E+00
  23   7   4   3  0.14330603E+01  0.36000000E+02  0.90000000E+02  0.32468086E+03  0.35331746E+03  0.39923538E+03 -0.34807637E+00
  23   7   4   4  0.14330603E+01  0.36000000E+02  0.12600000E+03  0.30445959E+03  0.36584332E+03  0.38696717E+03 -0.52965615E+00
  23   7   4   5  0.14330603E+01  0.36000000E+02  0.16200000E+03  0.29139138E+03  0.37489204E+03  0.36798169E+03 -0.62500307E+00
  23   7   4   6  0.14330603E+01  0.36000000E+02  0.19800000E+03  0.29623106E+03  0.37160271E+03  0.36592095E+03 -0.54973168E+00
  23   7   4   7  0.14330603E+01  0.36000000E+02  0.23400000E+03  0.30302930E+03  0.36769484E+03  0.38463534E+03 -0.54172841E+00
  23   7   4   8  0.14330603E+01  0.36000000E+02  0.27000000E+03  0.32658859E+03  0.35203555E+03  0.39875265E+03 -0.32632860E+00
  23   7   4   9  0.14330603E+01  0.36000000E+02  0.30600000E+03  0.30586547E+03  0.36359002E+03  0.38494478E+03 -0.49849888E+00
  23   7   4  10  0.14330603E+01  0.36000000E+02  0.34200000E+03  0.29409969E+03  0.37255474E+03  0.36071509E+03 -0.55450349E+00
  23   7   5   1  0.14330603E+01  0.72000000E+02  0.18000000E+02  0.32442986E+03  0.37750133E+03  0.36791413E+03 -0.31997894E+00
  23   7   5   2  0.14330603E+01  0.72000000E+02  0.54000000E+02  0.32605620E+03  0.36829540E+03  0.38144561E+03 -0.32224278E+00
  23   7   5   3  0.14330603E+01  0.72000000E+02  0.90000000E+02  0.32647618E+03  0.36114222E+03  0.39919119E+03 -0.35935030E+00
  23   7   5   4  0.14330603E+01  0.72000000E+02  0.12600000E+03  0.32712154E+03  0.36314353E+03  0.38135118E+03 -0.29570057E+00
  23   7   5   5  0.14330603E+01  0.72000000E+02  0.16200000E+03  0.32500335E+03  0.38315014E+03  0.36767763E+03 -0.33484048E+00
  23   7   5   6  0.14330603E+01  0.72000000E+02  0.19800000E+03  0.33452217E+03  0.38473962E+03  0.36874557E+03 -0.26892299E+00
  23   7   5   7  0.14330603E+01  0.72000000E+02  0.23400000E+03  0.32600963E+03  0.37081759E+03  0.38013501E+03 -0.32669494E+00
  23   7   5   8  0.14330603E+01  0.72000000E+02  0.27000000E+03  0.32551832E+03  0.35662176E+03  0.40385219E+03 -0.36971359E+00
  23   7   5   9  0.14330603E+01  0.72000000E+02  0.30600000E+03  0.32484004E+03  0.36520998E+03  0.38968413E+03 -0.35154095E+00
  23   7   5  10  0.14330603E+01  0.72000000E+02  0.34200000E+03  0.32573340E+03  0.37982777E+03  0.37085017E+03 -0.32795958E+00
  23   8   1   1  0.20220212E+01 -0.72000000E+02  0.18000000E+02  0.31677079E+03  0.35124951E+03  0.32800854E+03 -0.15087315E+00
  23   8   1   2  0.20220212E+01 -0.72000000E+02  0.54000000E+02  0.31851652E+03  0.32420082E+03  0.34654590E+03 -0.10987718E+00
  23   8   1   3  0.20220212E+01 -0.72000000E+02  0.90000000E+02  0.31526928E+03  0.31951254E+03  0.36515023E+03 -0.18428301E+00
  23   8   1   4  0.20220212E+01 -0.72000000E+02  0.12600000E+03  0.32002437E+03  0.32595392E+03  0.35461976E+03 -0.13264549E+00
  23   8   1   5  0.20220212E+01 -0.72000000E+02  0.16200000E+03  0.31493890E+03  0.34361757E+03  0.32998278E+03 -0.14411564E+00
  23   8   1   6  0.20220212E+01 -0.72000000E+02  0.19800000E+03  0.30910374E+03  0.34973132E+03  0.32703990E+03 -0.19978435E+00
  23   8   1   7  0.20220212E+01 -0.72000000E+02  0.23400000E+03  0.31935335E+03  0.32761771E+03  0.34977594E+03 -0.12601390E+00
  23   8   1   8  0.20220212E+01 -0.72000000E+02  0.27000000E+03  0.31471624E+03  0.31686471E+03  0.36610009E+03 -0.18344902E+00
  23   8   1   9  0.20220212E+01 -0.72000000E+02  0.30600000E+03  0.31656398E+03  0.32252415E+03  0.34815129E+03 -0.12376494E+00
  23   8   1  10  0.20220212E+01 -0.72000000E+02  0.34200000E+03  0.31076797E+03  0.34673145E+03  0.32773753E+03 -0.17851673E+00
  23   8   2   1  0.20220212E+01 -0.36000000E+02  0.18000000E+02  0.29539811E+03  0.33555145E+03  0.34192838E+03 -0.31509097E+00
  23   8   2   2  0.20220212E+01 -0.36000000E+02  0.54000000E+02  0.29673529E+03  0.32648354E+03  0.34332634E+03 -0.27461561E+00
  23   8   2   3  0.20220212E+01 -0.36000000E+02  0.90000000E+02  0.31493530E+03  0.30632910E+03  0.35852926E+03 -0.12104877E+00
  23   8   2   4  0.20220212E+01 -0.36000000E+02  0.12600000E+03  0.29713471E+03  0.32696208E+03  0.34350894E+03 -0.27367224E+00
  23   8   2   5  0.20220212E+01 -0.36000000E+02  0.16200000E+03  0.29125559E+03  0.33476694E+03  0.33872376E+03 -0.33680990E+00
  23   8   2   6  0.20220212E+01 -0.36000000E+02  0.19800000E+03  0.29179415E+03  0.33468267E+03  0.33883659E+03 -0.33199753E+00
  23   8   2   7  0.20220212E+01 -0.36000000E+02  0.23400000E+03  0.29562628E+03  0.32516010E+03  0.34329816E+03 -0.27915202E+00
  23   8   2   8  0.20220212E+01 -0.36000000E+02  0.27000000E+03  0.31464374E+03  0.30860590E+03  0.35805875E+03 -0.12849558E+00
  23   8   2   9  0.20220212E+01 -0.36000000E+02  0.30600000E+03  0.29548027E+03  0.32845320E+03  0.34107436E+03 -0.28402729E+00
  23   8   2  10  0.20220212E+01 -0.36000000E+02  0.34200000E+03  0.29236544E+03  0.33369352E+03  0.33961152E+03 -0.32600521E+00
  23   8   3   1  0.20220212E+01  0.13096761E-08  0.18000000E+02  0.29471512E+03  0.33091569E+03  0.34072194E+03 -0.29866695E+00
  23   8   3   2  0.20220212E+01  0.13096761E-08  0.54000000E+02  0.30873041E+03  0.32444881E+03  0.34211581E+03 -0.16619371E+00
  23   8   3   3  0.20220212E+01  0.13096761E-08  0.90000000E+02  0.33730890E+03  0.30117731E+03  0.36257040E+03  0.23684536E-01
  23   8   3   4  0.20220212E+01  0.13096761E-08  0.12600000E+03  0.30278495E+03  0.32271355E+03  0.34133146E+03 -0.20339371E+00
  23   8   3   5  0.20220212E+01  0.13096761E-08  0.16200000E+03  0.29000666E+03  0.33126032E+03  0.34128316E+03 -0.34481102E+00
  23   8   3   6  0.20220212E+01  0.13096761E-08  0.19800000E+03  0.29522964E+03  0.33135582E+03  0.34382807E+03 -0.30801402E+00
  23   8   3   7  0.20220212E+01  0.13096761E-08  0.23400000E+03  0.30676596E+03  0.32188957E+03  0.34537935E+03 -0.18430984E+00
  23   8   3   8  0.20220212E+01  0.13096761E-08  0.27000000E+03  0.33682868E+03  0.29864014E+03  0.35966376E+03  0.36857234E-01
  23   8   3   9  0.20220212E+01  0.13096761E-08  0.30600000E+03  0.30351046E+03  0.32055191E+03  0.33703312E+03 -0.17427345E+00
  23   8   3  10  0.20220212E+01  0.13096761E-08  0.34200000E+03  0.29362008E+03  0.33162669E+03  0.34366226E+03 -0.32277420E+00
  23   8   4   1  0.20220212E+01  0.36000000E+02  0.18000000E+02  0.29588219E+03  0.33057588E+03  0.33893228E+03 -0.28021167E+00
  23   8   4   2  0.20220212E+01  0.36000000E+02  0.54000000E+02  0.29746773E+03  0.32679339E+03  0.34223956E+03 -0.26528027E+00
  23   8   4   3  0.20220212E+01  0.36000000E+02  0.90000000E+02  0.31791114E+03  0.30502241E+03  0.35818833E+03 -0.94998735E-01
  23   8   4   4  0.20220212E+01  0.36000000E+02  0.12600000E+03  0.29738463E+03  0.32654982E+03  0.34187901E+03 -0.26369328E+00
  23   8   4   5  0.20220212E+01  0.36000000E+02  0.16200000E+03  0.29439897E+03  0.33587262E+03  0.33977416E+03 -0.31680463E+00
  23   8   4   6  0.20220212E+01  0.36000000E+02  0.19800000E+03  0.29874115E+03  0.33225061E+03  0.34305239E+03 -0.27778669E+00
  23   8   4   7  0.20220212E+01  0.36000000E+02  0.23400000E+03  0.29558898E+03  0.32526190E+03  0.34383906E+03 -0.28198072E+00
  23   8   4   8  0.20220212E+01  0.36000000E+02  0.27000000E+03  0.31643461E+03  0.30644788E+03  0.35982496E+03 -0.11546177E+00
  23   8   4   9  0.20220212E+01  0.36000000E+02  0.30600000E+03  0.29752906E+03  0.32958778E+03  0.34418371E+03 -0.28265616E+00
  23   8   4  10  0.20220212E+01  0.36000000E+02  0.34200000E+03  0.29425508E+03  0.33752901E+03  0.33723908E+03 -0.31462305E+00
  23   8   5   1  0.20220212E+01  0.72000000E+02  0.18000000E+02  0.31155501E+03  0.34496613E+03  0.33087033E+03 -0.17690836E+00
  23   8   5   2  0.20220212E+01  0.72000000E+02  0.54000000E+02  0.31931475E+03  0.32700901E+03  0.35118675E+03 -0.12918156E+00
  23   8   5   3  0.20220212E+01  0.72000000E+02  0.90000000E+02  0.31435880E+03  0.32319239E+03  0.36642076E+03 -0.20782223E+00
  23   8   5   4  0.20220212E+01  0.72000000E+02  0.12600000E+03  0.31538587E+03  0.32259801E+03  0.34129838E+03 -0.10866563E+00
  23   8   5   5  0.20220212E+01  0.72000000E+02  0.16200000E+03  0.31434026E+03  0.34235270E+03  0.32317558E+03 -0.12158831E+00
  23   8   5   6  0.20220212E+01  0.72000000E+02  0.19800000E+03  0.31891391E+03  0.34430529E+03  0.32914904E+03 -0.11539657E+00
  23   8   5   7  0.20220212E+01  0.72000000E+02  0.23400000E+03  0.31842476E+03  0.32553868E+03  0.34863196E+03 -0.12195469E+00
  23   8   5   8  0.20220212E+01  0.72000000E+02  0.27000000E+03  0.31393678E+03  0.31898845E+03  0.36575708E+03 -0.19491024E+00
  23   8   5   9  0.20220212E+01  0.72000000E+02  0.30600000E+03  0.31590074E+03  0.32401211E+03  0.34509113E+03 -0.12267950E+00
  23   8   5  10  0.20220212E+01  0.72000000E+02  0.34200000E+03  0.31076045E+03  0.34694648E+03  0.32978040E+03 -0.18630059E+00
  23   9   1   1  0.28394186E+01 -0.72000000E+02  0.18000000E+02  0.31644770E+03  0.34410463E+03  0.30271196E+03 -0.48753305E-01
  23   9   1   2  0.28394186E+01 -0.72000000E+02  0.54000000E+02  0.31444610E+03  0.31212919E+03  0.33708288E+03 -0.67239529E-01
  23   9   1   3  0.28394186E+01 -0.72000000E+02  0.90000000E+02  0.32081909E+03  0.29507120E+03  0.36441004E+03 -0.68068640E-01
  23   9   1   4  0.28394186E+01 -0.72000000E+02  0.12600000E+03  0.32290770E+03  0.31560958E+03  0.33858715E+03 -0.27390118E-01
  23   9   1   5  0.28394186E+01 -0.72000000E+02  0.16200000E+03  0.32016349E+03  0.34168383E+03  0.30444320E+03 -0.21580360E-01
  23   9   1   6  0.28394186E+01 -0.72000000E+02  0.19800000E+03  0.31339233E+03  0.34597864E+03  0.30017202E+03 -0.68090380E-01
  23   9   1   7  0.28394186E+01 -0.72000000E+02  0.23400000E+03  0.31438126E+03  0.31274482E+03  0.33809930E+03 -0.73097703E-01
  23   9   1   8  0.28394186E+01 -0.72000000E+02  0.27000000E+03  0.31903437E+03  0.29496215E+03  0.36703752E+03 -0.89176811E-01
  23   9   1   9  0.28394186E+01 -0.72000000E+02  0.30600000E+03  0.31800507E+03  0.31476238E+03  0.33980796E+03 -0.60766797E-01
  23   9   1  10  0.28394186E+01 -0.72000000E+02  0.34200000E+03  0.31588776E+03  0.34673994E+03  0.30311647E+03 -0.62825172E-01
  23   9   2   1  0.28394186E+01 -0.36000000E+02  0.18000000E+02  0.30719135E+03  0.31823597E+03  0.32499307E+03 -0.96228937E-01
  23   9   2   2  0.28394186E+01 -0.36000000E+02  0.54000000E+02  0.30711123E+03  0.30228882E+03  0.34635990E+03 -0.12038670E+00
  23   9   2   3  0.28394186E+01 -0.36000000E+02  0.90000000E+02  0.31090092E+03  0.28687092E+03  0.36534207E+03 -0.11613456E+00
  23   9   2   4  0.28394186E+01 -0.36000000E+02  0.12600000E+03  0.30631666E+03  0.30320854E+03  0.34811516E+03 -0.13566995E+00
  23   9   2   5  0.28394186E+01 -0.36000000E+02  0.16200000E+03  0.30315219E+03  0.31937101E+03  0.32510541E+03 -0.12997032E+00
  23   9   2   6  0.28394186E+01 -0.36000000E+02  0.19800000E+03  0.30681622E+03  0.31786305E+03  0.32570484E+03 -0.10011121E+00
  23   9   2   7  0.28394186E+01 -0.36000000E+02  0.23400000E+03  0.30540897E+03  0.30420154E+03  0.34733471E+03 -0.14275423E+00
  23   9   2   8  0.28394186E+01 -0.36000000E+02  0.27000000E+03  0.31053837E+03  0.28692154E+03  0.36626180E+03 -0.12238159E+00
  23   9   2   9  0.28394186E+01 -0.36000000E+02  0.30600000E+03  0.30623448E+03  0.29938509E+03  0.34950164E+03 -0.12915242E+00
  23   9   2  10  0.28394186E+01 -0.36000000E+02  0.34200000E+03  0.30367480E+03  0.31974589E+03  0.32711783E+03 -0.13449999E+00
  23   9   3   1  0.28394186E+01  0.13096761E-08  0.18000000E+02  0.30655669E+03  0.30743156E+03  0.35267691E+03 -0.16462096E+00
  23   9   3   2  0.28394186E+01  0.13096761E-08  0.54000000E+02  0.30979715E+03  0.29094852E+03  0.35422308E+03 -0.94694562E-01
  23   9   3   3  0.28394186E+01  0.13096761E-08  0.90000000E+02  0.31820909E+03  0.28022524E+03  0.36562119E+03 -0.47853410E-01
  23   9   3   4  0.28394186E+01  0.13096761E-08  0.12600000E+03  0.30684675E+03  0.29162204E+03  0.35886076E+03 -0.13549268E+00
  23   9   3   5  0.28394186E+01  0.13096761E-08  0.16200000E+03  0.30218328E+03  0.30937639E+03  0.35475057E+03 -0.21317616E+00
  23   9   3   6  0.28394186E+01  0.13096761E-08  0.19800000E+03  0.30587857E+03  0.31015074E+03  0.35560551E+03 -0.18984991E+00
  23   9   3   7  0.28394186E+01  0.13096761E-08  0.23400000E+03  0.30958045E+03  0.29064411E+03  0.35624887E+03 -0.10281268E+00
  23   9   3   8  0.28394186E+01  0.13096761E-08  0.27000000E+03  0.31916073E+03  0.27942185E+03  0.36520362E+03 -0.37909106E-01
  23   9   3   9  0.28394186E+01  0.13096761E-08  0.30600000E+03  0.30838442E+03  0.29000889E+03  0.35584658E+03 -0.10793821E+00
  23   9   3  10  0.28394186E+01  0.13096761E-08  0.34200000E+03  0.30253307E+03  0.31062623E+03  0.35305991E+03 -0.20806835E+00
  23   9   4   1  0.28394186E+01  0.36000000E+02  0.18000000E+02  0.30843114E+03  0.31539908E+03  0.32668300E+03 -0.83774144E-01
  23   9   4   2  0.28394186E+01  0.36000000E+02  0.54000000E+02  0.30602412E+03  0.30277537E+03  0.34631410E+03 -0.12976322E+00
  23   9   4   3  0.28394186E+01  0.36000000E+02  0.90000000E+02  0.31401043E+03  0.28742421E+03  0.36525063E+03 -0.95411346E-01
  23   9   4   4  0.28394186E+01  0.36000000E+02  0.12600000E+03  0.30936450E+03  0.30472953E+03  0.34790667E+03 -0.11747567E+00
  23   9   4   5  0.28394186E+01  0.36000000E+02  0.16200000E+03  0.30581953E+03  0.31652121E+03  0.32584469E+03 -0.10322989E+00
  23   9   4   6  0.28394186E+01  0.36000000E+02  0.19800000E+03  0.30939762E+03  0.31421356E+03  0.32593457E+03 -0.70563969E-01
  23   9   4   7  0.28394186E+01  0.36000000E+02  0.23400000E+03  0.30747909E+03  0.30336553E+03  0.34347607E+03 -0.11063529E+00
  23   9   4   8  0.28394186E+01  0.36000000E+02  0.27000000E+03  0.31075423E+03  0.28690844E+03  0.36486695E+03 -0.11550365E+00
  23   9   4   9  0.28394186E+01  0.36000000E+02  0.30600000E+03  0.30595850E+03  0.30047388E+03  0.34424027E+03 -0.11518308E+00
  23   9   4  10  0.28394186E+01  0.36000000E+02  0.34200000E+03  0.30619086E+03  0.31802560E+03  0.32647820E+03 -0.10785064E+00
  23   9   5   1  0.28394186E+01  0.72000000E+02  0.18000000E+02  0.31517958E+03  0.34160946E+03  0.29911960E+03 -0.37715705E-01
  23   9   5   2  0.28394186E+01  0.72000000E+02  0.54000000E+02  0.31494416E+03  0.30716681E+03  0.33831488E+03 -0.52569727E-01
  23   9   5   3  0.28394186E+01  0.72000000E+02  0.90000000E+02  0.31585823E+03  0.29408937E+03  0.36765209E+03 -0.11087784E+00
  23   9   5   4  0.28394186E+01  0.72000000E+02  0.12600000E+03  0.31800404E+03  0.31722796E+03  0.34118455E+03 -0.73112980E-01
  23   9   5   5  0.28394186E+01  0.72000000E+02  0.16200000E+03  0.31522423E+03  0.34080565E+03  0.29988455E+03 -0.36967297E-01
  23   9   5   6  0.28394186E+01  0.72000000E+02  0.19800000E+03  0.31428147E+03  0.33970568E+03  0.30037356E+03 -0.40894543E-01
  23   9   5   7  0.28394186E+01  0.72000000E+02  0.23400000E+03  0.31568809E+03  0.31274917E+03  0.33788171E+03 -0.63507320E-01
  23   9   5   8  0.28394186E+01  0.72000000E+02  0.27000000E+03  0.32080714E+03  0.29320124E+03  0.36478337E+03 -0.64126435E-01
  23   9   5   9  0.28394186E+01  0.72000000E+02  0.30600000E+03  0.31824887E+03  0.31428820E+03  0.34209422E+03 -0.65365981E-01
  23   9   5  10  0.28394186E+01  0.72000000E+02  0.34200000E+03  0.31912211E+03  0.34474598E+03  0.30474395E+03 -0.39478154E-01
  23  10   1   1  0.39738549E+01 -0.72000000E+02  0.18000000E+02  0.32973735E+03  0.34081804E+03  0.30905772E+03  0.26579582E-01
  23  10   1   2  0.39738549E+01 -0.72000000E+02  0.54000000E+02  0.32836134E+03  0.31860624E+03  0.34099846E+03 -0.99588447E-02
  23  10   1   3  0.39738549E+01 -0.72000000E+02  0.90000000E+02  0.32426454E+03  0.28844885E+03  0.35661662E+03 -0.39547455E-03
  23  10   1   4  0.39738549E+01 -0.72000000E+02  0.12600000E+03  0.32654095E+03  0.32002746E+03  0.33297989E+03 -0.16504993E-03
  23  10   1   5  0.39738549E+01 -0.72000000E+02  0.16200000E+03  0.33044297E+03  0.34047277E+03  0.30657120E+03  0.38819055E-01
  23  10   1   6  0.39738549E+01 -0.72000000E+02  0.19800000E+03  0.32613362E+03  0.34332876E+03  0.30725032E+03  0.21101559E-02
  23  10   1   7  0.39738549E+01 -0.72000000E+02  0.23400000E+03  0.32417535E+03  0.31898026E+03  0.33537739E+03 -0.19255405E-01
  23  10   1   8  0.39738549E+01 -0.72000000E+02  0.27000000E+03  0.32541906E+03  0.29478929E+03  0.35656133E+03 -0.10583694E-01
  23  10   1   9  0.39738549E+01 -0.72000000E+02  0.30600000E+03  0.32546039E+03  0.31804797E+03  0.33931973E+03 -0.20974646E-01
  23  10   1  10  0.39738549E+01 -0.72000000E+02  0.34200000E+03  0.33214716E+03  0.33940914E+03  0.30730844E+03  0.49883323E-01
  23  10   2   1  0.39738549E+01 -0.36000000E+02  0.18000000E+02  0.32876108E+03  0.30532374E+03  0.31877281E+03  0.98668782E-01
  23  10   2   2  0.39738549E+01 -0.36000000E+02  0.54000000E+02  0.32108013E+03  0.29649336E+03  0.35190725E+03 -0.26976357E-01
  23  10   2   3  0.39738549E+01 -0.36000000E+02  0.90000000E+02  0.32087443E+03  0.28406103E+03  0.36956071E+03 -0.55093954E-01
  23  10   2   4  0.39738549E+01 -0.36000000E+02  0.12600000E+03  0.32381380E+03  0.30001726E+03  0.35008709E+03 -0.13640554E-01
  23  10   2   5  0.39738549E+01 -0.36000000E+02  0.16200000E+03  0.32380500E+03  0.30747919E+03  0.31694688E+03  0.70103129E-01
  23  10   2   6  0.39738549E+01 -0.36000000E+02  0.19800000E+03  0.32985606E+03  0.30718047E+03  0.31603926E+03  0.10739115E+00
  23  10   2   7  0.39738549E+01 -0.36000000E+02  0.23400000E+03  0.32243570E+03  0.29867425E+03  0.34715339E+03 -0.86194060E-02
  23  10   2   8  0.39738549E+01 -0.36000000E+02  0.27000000E+03  0.31946623E+03  0.28277889E+03  0.36995313E+03 -0.62277271E-01
  23  10   2   9  0.39738549E+01 -0.36000000E+02  0.30600000E+03  0.32318293E+03  0.29708294E+03  0.35150050E+03 -0.13961402E-01
  23  10   2  10  0.39738549E+01 -0.36000000E+02  0.34200000E+03  0.32592696E+03  0.30889798E+03  0.31967501E+03  0.69880986E-01
  23  10   3   1  0.39738549E+01  0.13096761E-08  0.18000000E+02  0.31727286E+03  0.29002917E+03  0.31930624E+03  0.75752175E-01
  23  10   3   2  0.39738549E+01  0.13096761E-08  0.54000000E+02  0.32384429E+03  0.27565789E+03  0.35279319E+03  0.44338121E-01
  23  10   3   3  0.39738549E+01  0.13096761E-08  0.90000000E+02  0.31730176E+03  0.26491627E+03  0.36288416E+03 -0.25066205E-02
  23  10   3   4  0.39738549E+01  0.13096761E-08  0.12600000E+03  0.32270627E+03  0.27655714E+03  0.35222066E+03  0.37139820E-01
  23  10   3   5  0.39738549E+01  0.13096761E-08  0.16200000E+03  0.31700858E+03  0.29081594E+03  0.32168669E+03  0.64345093E-01
  23  10   3   6  0.39738549E+01  0.13096761E-08  0.19800000E+03  0.31436998E+03  0.29061854E+03  0.31833510E+03  0.60005986E-01
  23  10   3   7  0.39738549E+01  0.13096761E-08  0.23400000E+03  0.32459910E+03  0.27765192E+03  0.35070347E+03  0.50518092E-01
  23  10   3   8  0.39738549E+01  0.13096761E-08  0.27000000E+03  0.31837091E+03  0.26880169E+03  0.36666054E+03 -0.19604484E-01
  23  10   3   9  0.39738549E+01  0.13096761E-08  0.30600000E+03  0.32423932E+03  0.27486683E+03  0.35528567E+03  0.40342933E-01
  23  10   3  10  0.39738549E+01  0.13096761E-08  0.34200000E+03  0.31549205E+03  0.29245834E+03  0.31953704E+03  0.57440328E-01
  23  10   4   1  0.39738549E+01  0.36000000E+02  0.18000000E+02  0.33042239E+03  0.30393055E+03  0.31792433E+03  0.11407074E+00
  23  10   4   2  0.39738549E+01  0.36000000E+02  0.54000000E+02  0.32192541E+03  0.29632925E+03  0.35029159E+03 -0.15647490E-01
  23  10   4   3  0.39738549E+01  0.36000000E+02  0.90000000E+02  0.32201126E+03  0.28107969E+03  0.36727903E+03 -0.31425866E-01
  23  10   4   4  0.39738549E+01  0.36000000E+02  0.12600000E+03  0.32428412E+03  0.29916118E+03  0.35054515E+03 -0.97895219E-02
  23  10   4   5  0.39738549E+01  0.36000000E+02  0.16200000E+03  0.32897886E+03  0.30826344E+03  0.31887838E+03  0.91217522E-01
  23  10   4   6  0.39738549E+01  0.36000000E+02  0.19800000E+03  0.32884041E+03  0.30795836E+03  0.31571823E+03  0.10059404E+00
  23  10   4   7  0.39738549E+01  0.36000000E+02  0.23400000E+03  0.32333487E+03  0.29722804E+03  0.34955377E+03 -0.68939650E-02
  23  10   4   8  0.39738549E+01  0.36000000E+02  0.27000000E+03  0.31848593E+03  0.28066526E+03  0.36788446E+03 -0.55432412E-01
  23  10   4   9  0.39738549E+01  0.36000000E+02  0.30600000E+03  0.32368303E+03  0.29756889E+03  0.35097011E+03 -0.10431584E-01
  23  10   4  10  0.39738549E+01  0.36000000E+02  0.34200000E+03  0.32690446E+03  0.30961885E+03  0.31674789E+03  0.82064967E-01
  23  10   5   1  0.39738549E+01  0.72000000E+02  0.18000000E+02  0.32958769E+03  0.33614736E+03  0.30783987E+03  0.43707224E-01
  23  10   5   2  0.39738549E+01  0.72000000E+02  0.54000000E+02  0.32830911E+03  0.31781496E+03  0.33602885E+03  0.76632828E-02
  23  10   5   3  0.39738549E+01  0.72000000E+02  0.90000000E+02  0.32015989E+03  0.28495225E+03  0.35513638E+03 -0.11292028E-01
  23  10   5   4  0.39738549E+01  0.72000000E+02  0.12600000E+03  0.32016517E+03  0.31929530E+03  0.33443658E+03 -0.42855356E-01
  23  10   5   5  0.39738549E+01  0.72000000E+02  0.16200000E+03  0.32611035E+03  0.33801580E+03  0.30562365E+03  0.23674266E-01
  23  10   5   6  0.39738549E+01  0.72000000E+02  0.19800000E+03  0.32544421E+03  0.33505408E+03  0.30420104E+03  0.33179563E-01
  23  10   5   7  0.39738549E+01  0.72000000E+02  0.23400000E+03  0.32602066E+03  0.31739807E+03  0.33364230E+03  0.24471977E-02
  23  10   5   8  0.39738549E+01  0.72000000E+02  0.27000000E+03  0.32350441E+03  0.28768022E+03  0.35545452E+03  0.96690333E-03
  23  10   5   9  0.39738549E+01  0.72000000E+02  0.30600000E+03  0.32701342E+03  0.31497425E+03  0.33764356E+03  0.31027489E-02
  23  10   5  10  0.39738549E+01  0.72000000E+02  0.34200000E+03  0.33003686E+03  0.33743009E+03  0.30671745E+03  0.45508658E-01
  23  11   1   1  0.55482981E+01 -0.72000000E+02  0.18000000E+02  0.34176551E+03  0.33739320E+03  0.30444315E+03  0.11595326E+00
  23  11   1   2  0.55482981E+01 -0.72000000E+02  0.54000000E+02  0.33157761E+03  0.31564628E+03  0.34118237E+03  0.17506430E-01
  23  11   1   3  0.55482981E+01 -0.72000000E+02  0.90000000E+02  0.32656061E+03  0.28414153E+03  0.36496339E+03 -0.30524024E-02
  23  11   1   4  0.55482981E+01 -0.72000000E+02  0.12600000E+03  0.33159413E+03  0.31124142E+03  0.34298779E+03  0.24544151E-01
  23  11   1   5  0.55482981E+01 -0.72000000E+02  0.16200000E+03  0.33879175E+03  0.34382754E+03  0.30859836E+03  0.70175111E-01
  23  11   1   6  0.55482981E+01 -0.72000000E+02  0.19800000E+03  0.34173458E+03  0.33868559E+03  0.30759487E+03  0.10379341E+00
  23  11   1   7  0.55482981E+01 -0.72000000E+02  0.23400000E+03  0.33085815E+03  0.30916653E+03  0.33979210E+03  0.36045638E-01
  23  11   1   8  0.55482981E+01 -0.72000000E+02  0.27000000E+03  0.32467470E+03  0.28079971E+03  0.35892002E+03  0.14966120E-01
  23  11   1   9  0.55482981E+01 -0.72000000E+02  0.30600000E+03  0.33154695E+03  0.30974854E+03  0.33981179E+03  0.38347388E-01
  23  11   1  10  0.55482981E+01 -0.72000000E+02  0.34200000E+03  0.33971373E+03  0.33850710E+03  0.30465452E+03  0.10142247E+00
  23  11   2   1  0.55482981E+01 -0.36000000E+02  0.18000000E+02  0.34833357E+03  0.30615972E+03  0.31542196E+03  0.20376331E+00
  23  11   2   2  0.55482981E+01 -0.36000000E+02  0.54000000E+02  0.33251259E+03  0.29895792E+03  0.34541663E+03  0.56260136E-01
  23  11   2   3  0.55482981E+01 -0.36000000E+02  0.90000000E+02  0.32403066E+03  0.27071393E+03  0.36814485E+03  0.55957889E-02
  23  11   2   4  0.55482981E+01 -0.36000000E+02  0.12600000E+03  0.33665939E+03  0.29791020E+03  0.34854267E+03  0.72554628E-01
  23  11   2   5  0.55482981E+01 -0.36000000E+02  0.16200000E+03  0.34282476E+03  0.30962492E+03  0.31746036E+03  0.16340233E+00
  23  11   2   6  0.55482981E+01 -0.36000000E+02  0.19800000E+03  0.34649299E+03  0.30701078E+03  0.31724712E+03  0.18829923E+00
  23  11   2   7  0.55482981E+01 -0.36000000E+02  0.23400000E+03  0.33434513E+03  0.29689187E+03  0.34533486E+03  0.72335920E-01
  23  11   2   8  0.55482981E+01 -0.36000000E+02  0.27000000E+03  0.32437266E+03  0.27465649E+03  0.36567750E+03  0.60779955E-02
  23  11   2   9  0.55482981E+01 -0.36000000E+02  0.30600000E+03  0.33570204E+03  0.29808470E+03  0.34897214E+03  0.65466795E-01
  23  11   2  10  0.55482981E+01 -0.36000000E+02  0.34200000E+03  0.34441222E+03  0.30993332E+03  0.31676841E+03  0.17214107E+00
  23  11   3   1  0.55482981E+01  0.13096761E-08  0.18000000E+02  0.33663086E+03  0.28454403E+03  0.31103664E+03  0.21589936E+00
  23  11   3   2  0.55482981E+01  0.13096761E-08  0.54000000E+02  0.33614058E+03  0.28944167E+03  0.34289762E+03  0.10897252E+00
  23  11   3   3  0.55482981E+01  0.13096761E-08  0.90000000E+02  0.32718867E+03  0.26991554E+03  0.36469653E+03  0.38517982E-01
  23  11   3   4  0.55482981E+01  0.13096761E-08  0.12600000E+03  0.33639949E+03  0.28921176E+03  0.34591653E+03  0.10174359E+00
  23  11   3   5  0.55482981E+01  0.13096761E-08  0.16200000E+03  0.33803024E+03  0.28686615E+03  0.31043619E+03  0.21820469E+00
  23  11   3   6  0.55482981E+01  0.13096761E-08  0.19800000E+03  0.33635609E+03  0.28473596E+03  0.31141584E+03  0.21309176E+00
  23  11   3   7  0.55482981E+01  0.13096761E-08  0.23400000E+03  0.33725376E+03  0.28832158E+03  0.34605461E+03  0.10812840E+00
  23  11   3   8  0.55482981E+01  0.13096761E-08  0.27000000E+03  0.32735588E+03  0.26769839E+03  0.36475126E+03  0.44875250E-01
  23  11   3   9  0.55482981E+01  0.13096761E-08  0.30600000E+03  0.33606204E+03  0.28833218E+03  0.34499897E+03  0.10499442E+00
  23  11   3  10  0.55482981E+01  0.13096761E-08  0.34200000E+03  0.33693044E+03  0.28600499E+03  0.31127820E+03  0.21295971E+00
  23  11   4   1  0.55482981E+01  0.36000000E+02  0.18000000E+02  0.34851052E+03  0.30821322E+03  0.31436589E+03  0.20211605E+00
  23  11   4   2  0.55482981E+01  0.36000000E+02  0.54000000E+02  0.33465671E+03  0.29690424E+03  0.34907538E+03  0.62433440E-01
  23  11   4   3  0.55482981E+01  0.36000000E+02  0.90000000E+02  0.32651434E+03  0.27118100E+03  0.36628742E+03  0.25877240E-01
  23  11   4   4  0.55482981E+01  0.36000000E+02  0.12600000E+03  0.33658371E+03  0.29657154E+03  0.34495125E+03  0.86642221E-01
  23  11   4   5  0.55482981E+01  0.36000000E+02  0.16200000E+03  0.34474118E+03  0.30631376E+03  0.31636454E+03  0.18418014E+00
  23  11   4   6  0.55482981E+01  0.36000000E+02  0.19800000E+03  0.34638780E+03  0.30755457E+03  0.31640198E+03  0.18864513E+00
  23  11   4   7  0.55482981E+01  0.36000000E+02  0.23400000E+03  0.33485513E+03  0.29757138E+03  0.34486642E+03  0.74800005E-01
  23  11   4   8  0.55482981E+01  0.36000000E+02  0.27000000E+03  0.32494730E+03  0.27305807E+03  0.36392386E+03  0.19794365E-01
  23  11   4   9  0.55482981E+01  0.36000000E+02  0.30600000E+03  0.33475367E+03  0.29689430E+03  0.34598760E+03  0.72578955E-01
  23  11   4  10  0.55482981E+01  0.36000000E+02  0.34200000E+03  0.34475891E+03  0.30602793E+03  0.31586530E+03  0.18632808E+00
  23  11   5   1  0.55482981E+01  0.72000000E+02  0.18000000E+02  0.34165133E+03  0.33746450E+03  0.30164899E+03  0.12241041E+00
  23  11   5   2  0.55482981E+01  0.72000000E+02  0.54000000E+02  0.33087270E+03  0.30997100E+03  0.33564598E+03  0.46645716E-01
  23  11   5   3  0.55482981E+01  0.72000000E+02  0.90000000E+02  0.32371069E+03  0.28056753E+03  0.36009604E+03  0.56777367E-02
  23  11   5   4  0.55482981E+01  0.72000000E+02  0.12600000E+03  0.32626572E+03  0.31031840E+03  0.33989291E+03  0.50443525E-02
  23  11   5   5  0.55482981E+01  0.72000000E+02  0.16200000E+03  0.33724125E+03  0.33684218E+03  0.30827498E+03  0.83385766E-01
  23  11   5   6  0.55482981E+01  0.72000000E+02  0.19800000E+03  0.33803873E+03  0.33738293E+03  0.30825565E+03  0.86162355E-01
  23  11   5   7  0.55482981E+01  0.72000000E+02  0.23400000E+03  0.33122844E+03  0.30771946E+03  0.34090996E+03  0.38800088E-01
  23  11   5   8  0.55482981E+01  0.72000000E+02  0.27000000E+03  0.32466304E+03  0.28195991E+03  0.36023730E+03  0.73045012E-02
  23  11   5   9  0.55482981E+01  0.72000000E+02  0.30600000E+03  0.33320947E+03  0.30657533E+03  0.33631400E+03  0.67377068E-01
  23  11   5  10  0.55482981E+01  0.72000000E+02  0.34200000E+03  0.33945588E+03  0.33677819E+03  0.30407167E+03  0.10666233E+00
  23  12   1   1  0.77334109E+01 -0.72000000E+02  0.18000000E+02  0.35080874E+03  0.33383995E+03  0.28470941E+03  0.21786945E+00
  23  12   1   2  0.77334109E+01 -0.72000000E+02  0.54000000E+02  0.34209387E+03  0.30505830E+03  0.33054927E+03  0.13557860E+00
  23  12   1   3  0.77334109E+01 -0.72000000E+02  0.90000000E+02  0.33656729E+03  0.28547101E+03  0.35702290E+03  0.77667794E-01
  23  12   1   4  0.77334109E+01 -0.72000000E+02  0.12600000E+03  0.34231442E+03  0.30091093E+03  0.33359854E+03  0.13877445E+00
  23  12   1   5  0.77334109E+01 -0.72000000E+02  0.16200000E+03  0.35027173E+03  0.33182023E+03  0.28802304E+03  0.21321423E+00
  23  12   1   6  0.77334109E+01 -0.72000000E+02  0.19800000E+03  0.35240401E+03  0.33643112E+03  0.28642605E+03  0.21399468E+00
  23  12   1   7  0.77334109E+01 -0.72000000E+02  0.23400000E+03  0.34372861E+03  0.30327327E+03  0.33263084E+03  0.14253470E+00
  23  12   1   8  0.77334109E+01 -0.72000000E+02  0.27000000E+03  0.33515005E+03  0.28698708E+03  0.35964151E+03  0.57633870E-01
  23  12   1   9  0.77334109E+01 -0.72000000E+02  0.30600000E+03  0.34135105E+03  0.30049712E+03  0.33466689E+03  0.13191078E+00
  23  12   1  10  0.77334109E+01 -0.72000000E+02  0.34200000E+03  0.34687917E+03  0.33156529E+03  0.28482913E+03  0.20605478E+00
  23  12   2   1  0.77334109E+01 -0.36000000E+02  0.18000000E+02  0.36548150E+03  0.29199528E+03  0.29615666E+03  0.35254436E+00
  23  12   2   2  0.77334109E+01 -0.36000000E+02  0.54000000E+02  0.34736263E+03  0.28239345E+03  0.33525912E+03  0.20378141E+00
  23  12   2   3  0.77334109E+01 -0.36000000E+02  0.90000000E+02  0.33582702E+03  0.27145167E+03  0.35491323E+03  0.11487057E+00
  23  12   2   4  0.77334109E+01 -0.36000000E+02  0.12600000E+03  0.34730676E+03  0.27942054E+03  0.33180216E+03  0.22000737E+00
  23  12   2   5  0.77334109E+01 -0.36000000E+02  0.16200000E+03  0.36172798E+03  0.29084805E+03  0.29537544E+03  0.34335878E+00
  23  12   2   6  0.77334109E+01 -0.36000000E+02  0.19800000E+03  0.36354221E+03  0.29339489E+03  0.29532673E+03  0.34437581E+00
  23  12   2   7  0.77334109E+01 -0.36000000E+02  0.23400000E+03  0.34739669E+03  0.28063531E+03  0.33365520E+03  0.21248368E+00
  23  12   2   8  0.77334109E+01 -0.36000000E+02  0.27000000E+03  0.33478222E+03  0.27339194E+03  0.35510370E+03  0.10401793E+00
  23  12   2   9  0.77334109E+01 -0.36000000E+02  0.30600000E+03  0.34943735E+03  0.27879832E+03  0.33173180E+03  0.23110338E+00
  23  12   2  10  0.77334109E+01 -0.36000000E+02  0.34200000E+03  0.36221602E+03  0.29031808E+03  0.29528440E+03  0.34650577E+00
  23  12   3   1  0.77334109E+01  0.13096761E-08  0.18000000E+02  0.36377987E+03  0.27160985E+03  0.30441879E+03  0.37113494E+00
  23  12   3   2  0.77334109E+01  0.13096761E-08  0.54000000E+02  0.34466183E+03  0.26761806E+03  0.33192934E+03  0.23481019E+00
  23  12   3   3  0.77334109E+01  0.13096761E-08  0.90000000E+02  0.33324767E+03  0.25957067E+03  0.35133323E+03  0.14090462E+00
  23  12   3   4  0.77334109E+01  0.13096761E-08  0.12600000E+03  0.34714949E+03  0.26634767E+03  0.33546801E+03  0.23875343E+00
  23  12   3   5  0.77334109E+01  0.13096761E-08  0.16200000E+03  0.36513611E+03  0.27301574E+03  0.30224070E+03  0.37788182E+00
  23  12   3   6  0.77334109E+01  0.13096761E-08  0.19800000E+03  0.36401321E+03  0.27229682E+03  0.30285761E+03  0.37410844E+00
  23  12   3   7  0.77334109E+01  0.13096761E-08  0.23400000E+03  0.34868879E+03  0.26744025E+03  0.33617353E+03  0.24111264E+00
  23  12   3   8  0.77334109E+01  0.13096761E-08  0.27000000E+03  0.33248381E+03  0.25898111E+03  0.35065066E+03  0.14050265E+00
  23  12   3   9  0.77334109E+01  0.13096761E-08  0.30600000E+03  0.34388489E+03  0.26780734E+03  0.33139074E+03  0.23243076E+00
  23  12   3  10  0.77334109E+01  0.13096761E-08  0.34200000E+03  0.36372096E+03  0.27120521E+03  0.30308263E+03  0.37482928E+00
  23  12   4   1  0.77334109E+01  0.36000000E+02  0.18000000E+02  0.36693310E+03  0.28928375E+03  0.29628228E+03  0.36323380E+00
  23  12   4   2  0.77334109E+01  0.36000000E+02  0.54000000E+02  0.34897968E+03  0.28213863E+03  0.32989210E+03  0.22638996E+00
  23  12   4   3  0.77334109E+01  0.36000000E+02  0.90000000E+02  0.33716976E+03  0.26932687E+03  0.35201679E+03  0.13596573E+00
  23  12   4   4  0.77334109E+01  0.36000000E+02  0.12600000E+03  0.34751318E+03  0.27989281E+03  0.33212184E+03  0.21896138E+00
  23  12   4   5  0.77334109E+01  0.36000000E+02  0.16200000E+03  0.36184855E+03  0.29169285E+03  0.29750627E+03  0.33709272E+00
  23  12   4   6  0.77334109E+01  0.36000000E+02  0.19800000E+03  0.36376919E+03  0.28844443E+03  0.29698707E+03  0.35236127E+00
  23  12   4   7  0.77334109E+01  0.36000000E+02  0.23400000E+03  0.34748400E+03  0.27816013E+03  0.33185719E+03  0.22356185E+00
  23  12   4   8  0.77334109E+01  0.36000000E+02  0.27000000E+03  0.33437294E+03  0.27105615E+03  0.35406966E+03  0.11078980E+00
  23  12   4   9  0.77334109E+01  0.36000000E+02  0.30600000E+03  0.34924136E+03  0.28170307E+03  0.33557771E+03  0.21304518E+00
  23  12   4  10  0.77334109E+01  0.36000000E+02  0.34200000E+03  0.36273069E+03  0.28940687E+03  0.29708451E+03  0.34631413E+00
  23  12   5   1  0.77334109E+01  0.72000000E+02  0.18000000E+02  0.34884990E+03  0.33288613E+03  0.28598085E+03  0.20869290E+00
  23  12   5   2  0.77334109E+01  0.72000000E+02  0.54000000E+02  0.34148519E+03  0.30076619E+03  0.33064815E+03  0.14336319E+00
  23  12   5   3  0.77334109E+01  0.72000000E+02  0.90000000E+02  0.33103554E+03  0.28446790E+03  0.35746250E+03  0.47760549E-01
  23  12   5   4  0.77334109E+01  0.72000000E+02  0.12600000E+03  0.33990664E+03  0.30009495E+03  0.33376602E+03  0.12816861E+00
  23  12   5   5  0.77334109E+01  0.72000000E+02  0.16200000E+03  0.34720293E+03  0.32988180E+03  0.28908494E+03  0.20202277E+00
  23  12   5   6  0.77334109E+01  0.72000000E+02  0.19800000E+03  0.34603332E+03  0.32884037E+03  0.28572870E+03  0.20753982E+00
  23  12   5   7  0.77334109E+01  0.72000000E+02  0.23400000E+03  0.34094275E+03  0.30237959E+03  0.32810970E+03  0.14364233E+00
  23  12   5   8  0.77334109E+01  0.72000000E+02  0.27000000E+03  0.33317569E+03  0.28387324E+03  0.35391339E+03  0.72849058E-01
  23  12   5   9  0.77334109E+01  0.72000000E+02  0.30600000E+03  0.34008669E+03  0.30200730E+03  0.33111177E+03  0.13174294E+00
  23  12   5  10  0.77334109E+01  0.72000000E+02  0.34200000E+03  0.34837409E+03  0.33432680E+03  0.28484029E+03  0.20525202E+00
  23  13   1   1  0.10766050E+02 -0.72000000E+02  0.18000000E+02  0.34630695E+03  0.31150031E+03  0.26758379E+03  0.29694140E+00
  23  13   1   2  0.10766050E+02 -0.72000000E+02  0.54000000E+02  0.34554971E+03  0.29503148E+03  0.31941412E+03  0.20828449E+00
  23  13   1   3  0.10766050E+02 -0.72000000E+02  0.90000000E+02  0.34823882E+03  0.28009285E+03  0.34156357E+03  0.19552559E+00
  23  13   1   4  0.10766050E+02 -0.72000000E+02  0.12600000E+03  0.34719981E+03  0.29315816E+03  0.31205704E+03  0.23963176E+00
  23  13   1   5  0.10766050E+02 -0.72000000E+02  0.16200000E+03  0.34116252E+03  0.31098303E+03  0.26407315E+03  0.28497979E+00
  23  13   1   6  0.10766050E+02 -0.72000000E+02  0.19800000E+03  0.34459457E+03  0.31367057E+03  0.26580799E+03  0.28821204E+00
  23  13   1   7  0.10766050E+02 -0.72000000E+02  0.23400000E+03  0.34727104E+03  0.29086374E+03  0.31753136E+03  0.23120967E+00
  23  13   1   8  0.10766050E+02 -0.72000000E+02  0.27000000E+03  0.34566508E+03  0.27710266E+03  0.33995680E+03  0.19505561E+00
  23  13   1   9  0.10766050E+02 -0.72000000E+02  0.30600000E+03  0.34097522E+03  0.29083025E+03  0.31522739E+03  0.20891084E+00
  23  13   1  10  0.10766050E+02 -0.72000000E+02  0.34200000E+03  0.34340197E+03  0.31269197E+03  0.26729121E+03  0.28250591E+00
  23  13   2   1  0.10766050E+02 -0.36000000E+02  0.18000000E+02  0.37080394E+03  0.26821726E+03  0.27173952E+03  0.46986337E+00
  23  13   2   2  0.10766050E+02 -0.36000000E+02  0.54000000E+02  0.34759572E+03  0.25857672E+03  0.31114361E+03  0.32267633E+00
  23  13   2   3  0.10766050E+02 -0.36000000E+02  0.90000000E+02  0.34082620E+03  0.26154300E+03  0.34034118E+03  0.20698648E+00
  23  13   2   4  0.10766050E+02 -0.36000000E+02  0.12600000E+03  0.34675228E+03  0.26032057E+03  0.31287733E+03  0.31111545E+00
  23  13   2   5  0.10766050E+02 -0.36000000E+02  0.16200000E+03  0.36760885E+03  0.26798804E+03  0.27125640E+03  0.46203329E+00
  23  13   2   6  0.10766050E+02 -0.36000000E+02  0.19800000E+03  0.36894413E+03  0.26748126E+03  0.27221560E+03  0.46500219E+00
  23  13   2   7  0.10766050E+02 -0.36000000E+02  0.23400000E+03  0.34908321E+03  0.25948588E+03  0.31476237E+03  0.31721026E+00
  23  13   2   8  0.10766050E+02 -0.36000000E+02  0.27000000E+03  0.33803250E+03  0.26196771E+03  0.34097541E+03  0.19096077E+00
  23  13   2   9  0.10766050E+02 -0.36000000E+02  0.30600000E+03  0.34897805E+03  0.25885895E+03  0.31222443E+03  0.32466586E+00
  23  13   2  10  0.10766050E+02 -0.36000000E+02  0.34200000E+03  0.36937144E+03  0.26697489E+03  0.27384131E+03  0.46397779E+00
  23  13   3   1  0.10766050E+02  0.13096761E-08  0.18000000E+02  0.38262840E+03  0.25018096E+03  0.27612309E+03  0.52585310E+00
  23  13   3   2  0.10766050E+02  0.13096761E-08  0.54000000E+02  0.34819095E+03  0.24225726E+03  0.31072144E+03  0.35978095E+00
  23  13   3   3  0.10766050E+02  0.13096761E-08  0.90000000E+02  0.33215734E+03  0.25286339E+03  0.34193792E+03  0.18035032E+00
  23  13   3   4  0.10766050E+02  0.13096761E-08  0.12600000E+03  0.34874000E+03  0.24278095E+03  0.30893824E+03  0.36529375E+00
  23  13   3   5  0.10766050E+02  0.13096761E-08  0.16200000E+03  0.38481142E+03  0.25155102E+03  0.27614334E+03  0.52885867E+00
  23  13   3   6  0.10766050E+02  0.13096761E-08  0.19800000E+03  0.38331095E+03  0.25113937E+03  0.27525019E+03  0.52754300E+00
  23  13   3   7  0.10766050E+02  0.13096761E-08  0.23400000E+03  0.34980221E+03  0.24246661E+03  0.30970263E+03  0.36783356E+00
  23  13   3   8  0.10766050E+02  0.13096761E-08  0.27000000E+03  0.33344882E+03  0.25267616E+03  0.34356267E+03  0.18210434E+00
  23  13   3   9  0.10766050E+02  0.13096761E-08  0.30600000E+03  0.34717125E+03  0.24164285E+03  0.31086332E+03  0.35688209E+00
  23  13   3  10  0.10766050E+02  0.13096761E-08  0.34200000E+03  0.38284769E+03  0.24919878E+03  0.27619510E+03  0.52793361E+00
  23  13   4   1  0.10766050E+02  0.36000000E+02  0.18000000E+02  0.37141541E+03  0.26890564E+03  0.27284607E+03  0.46808316E+00
  23  13   4   2  0.10766050E+02  0.36000000E+02  0.54000000E+02  0.34803110E+03  0.25867947E+03  0.30950991E+03  0.32833607E+00
  23  13   4   3  0.10766050E+02  0.36000000E+02  0.90000000E+02  0.33906163E+03  0.26058159E+03  0.33813465E+03  0.20740526E+00
  23  13   4   4  0.10766050E+02  0.36000000E+02  0.12600000E+03  0.34861293E+03  0.25837424E+03  0.31393337E+03  0.31987952E+00
  23  13   4   5  0.10766050E+02  0.36000000E+02  0.16200000E+03  0.36883645E+03  0.26731158E+03  0.27459936E+03  0.46023250E+00
  23  13   4   6  0.10766050E+02  0.36000000E+02  0.19800000E+03  0.37026994E+03  0.26778737E+03  0.27349039E+03  0.46569201E+00
  23  13   4   7  0.10766050E+02  0.36000000E+02  0.23400000E+03  0.34803681E+03  0.25899329E+03  0.31443771E+03  0.31499579E+00
  23  13   4   8  0.10766050E+02  0.36000000E+02  0.27000000E+03  0.33951587E+03  0.26254760E+03  0.34075007E+03  0.19736184E+00
  23  13   4   9  0.10766050E+02  0.36000000E+02  0.30600000E+03  0.34618826E+03  0.25601307E+03  0.31177137E+03  0.32103006E+00
  23  13   4  10  0.10766050E+02  0.36000000E+02  0.34200000E+03  0.37228272E+03  0.26809673E+03  0.27515552E+03  0.46756006E+00
  23  13   5   1  0.10766050E+02  0.72000000E+02  0.18000000E+02  0.34215782E+03  0.31442919E+03  0.26718440E+03  0.27286943E+00
  23  13   5   2  0.10766050E+02  0.72000000E+02  0.54000000E+02  0.34659277E+03  0.29354098E+03  0.32185130E+03  0.21018886E+00
  23  13   5   3  0.10766050E+02  0.72000000E+02  0.90000000E+02  0.35021444E+03  0.28477998E+03  0.34603418E+03  0.18125136E+00
  23  13   5   4  0.10766050E+02  0.72000000E+02  0.12600000E+03  0.34158012E+03  0.28961783E+03  0.31406342E+03  0.21786490E+00
  23  13   5   5  0.10766050E+02  0.72000000E+02  0.16200000E+03  0.34342753E+03  0.31527739E+03  0.26452262E+03  0.28197173E+00
  23  13   5   6  0.10766050E+02  0.72000000E+02  0.19800000E+03  0.33945227E+03  0.31282146E+03  0.26654691E+03  0.26708459E+00
  23  13   5   7  0.10766050E+02  0.72000000E+02  0.23400000E+03  0.34524442E+03  0.28642679E+03  0.31930265E+03  0.22817034E+00
  23  13   5   8  0.10766050E+02  0.72000000E+02  0.27000000E+03  0.34706153E+03  0.27840830E+03  0.33904329E+03  0.20108422E+00
  23  13   5   9  0.10766050E+02  0.72000000E+02  0.30600000E+03  0.34280064E+03  0.29339034E+03  0.31323769E+03  0.21627020E+00
  23  13   5  10  0.10766050E+02  0.72000000E+02  0.34200000E+03  0.34328943E+03  0.31555815E+03  0.26603836E+03  0.27723048E+00
  23  14   1   1  0.14974940E+02 -0.72000000E+02  0.18000000E+02  0.37117562E+03  0.28459116E+03  0.27798975E+03  0.42560468E+00
  23  14   1   2  0.14974940E+02 -0.72000000E+02  0.54000000E+02  0.34757843E+03  0.29109979E+03  0.29564529E+03  0.28754187E+00
  23  14   1   3  0.14974940E+02 -0.72000000E+02  0.90000000E+02  0.35034976E+03  0.30179837E+03  0.30226710E+03  0.25680180E+00
  23  14   1   4  0.14974940E+02 -0.72000000E+02  0.12600000E+03  0.35849493E+03  0.29209794E+03  0.30049665E+03  0.31675485E+00
  23  14   1   5  0.14974940E+02 -0.72000000E+02  0.16200000E+03  0.35779166E+03  0.28617025E+03  0.27619093E+03  0.38220129E+00
  23  14   1   6  0.14974940E+02 -0.72000000E+02  0.19800000E+03  0.36258903E+03  0.28185962E+03  0.27416910E+03  0.41198528E+00
  23  14   1   7  0.14974940E+02 -0.72000000E+02  0.23400000E+03  0.35344492E+03  0.29275368E+03  0.29355220E+03  0.31206749E+00
  23  14   1   8  0.14974940E+02 -0.72000000E+02  0.27000000E+03  0.35090559E+03  0.30580964E+03  0.30130263E+03  0.25162136E+00
  23  14   1   9  0.14974940E+02 -0.72000000E+02  0.30600000E+03  0.35051588E+03  0.29346564E+03  0.29676942E+03  0.29109471E+00
  23  14   1  10  0.14974940E+02 -0.72000000E+02  0.34200000E+03  0.35618459E+03  0.28536914E+03  0.27390827E+03  0.38336714E+00
  23  14   2   1  0.14974940E+02 -0.36000000E+02  0.18000000E+02  0.39041262E+03  0.24794020E+03  0.27187798E+03  0.55586474E+00
  23  14   2   2  0.14974940E+02 -0.36000000E+02  0.54000000E+02  0.35813058E+03  0.25964355E+03  0.29714524E+03  0.39297876E+00
  23  14   2   3  0.14974940E+02 -0.36000000E+02  0.90000000E+02  0.34832094E+03  0.29344658E+03  0.31596884E+03  0.23369708E+00
  23  14   2   4  0.14974940E+02 -0.36000000E+02  0.12600000E+03  0.35512321E+03  0.25594345E+03  0.29536718E+03  0.39439456E+00
  23  14   2   5  0.14974940E+02 -0.36000000E+02  0.16200000E+03  0.38976447E+03  0.24940440E+03  0.27076878E+03  0.55397068E+00
  23  14   2   6  0.14974940E+02 -0.36000000E+02  0.19800000E+03  0.39061656E+03  0.24850866E+03  0.27369773E+03  0.55215022E+00
  23  14   2   7  0.14974940E+02 -0.36000000E+02  0.23400000E+03  0.35745703E+03  0.25851474E+03  0.29671194E+03  0.39398472E+00
  23  14   2   8  0.14974940E+02 -0.36000000E+02  0.27000000E+03  0.34749417E+03  0.29374871E+03  0.31891284E+03  0.22157233E+00
  23  14   2   9  0.14974940E+02 -0.36000000E+02  0.30600000E+03  0.35588750E+03  0.25724319E+03  0.29567588E+03  0.39363951E+00
  23  14   2  10  0.14974940E+02 -0.36000000E+02  0.34200000E+03  0.39085909E+03  0.25013083E+03  0.27038317E+03  0.55596072E+00
  23  14   3   1  0.14974940E+02  0.13096761E-08  0.18000000E+02  0.40722792E+03  0.23502244E+03  0.26520525E+03  0.62140171E+00
  23  14   3   2  0.14974940E+02  0.13096761E-08  0.54000000E+02  0.36247194E+03  0.24621462E+03  0.30481376E+03  0.41571712E+00
  23  14   3   3  0.14974940E+02  0.13096761E-08  0.90000000E+02  0.33762014E+03  0.28606139E+03  0.32778688E+03  0.16975282E+00
  23  14   3   4  0.14974940E+02  0.13096761E-08  0.12600000E+03  0.36059865E+03  0.24809166E+03  0.30618236E+03  0.40284760E+00
  23  14   3   5  0.14974940E+02  0.13096761E-08  0.16200000E+03  0.40571966E+03  0.23543266E+03  0.26602770E+03  0.61666828E+00
  23  14   3   6  0.14974940E+02  0.13096761E-08  0.19800000E+03  0.40799413E+03  0.23459106E+03  0.26483854E+03  0.62401473E+00
  23  14   3   7  0.14974940E+02  0.13096761E-08  0.23400000E+03  0.36213500E+03  0.24701715E+03  0.30425733E+03  0.41441232E+00
  23  14   3   8  0.14974940E+02  0.13096761E-08  0.27000000E+03  0.33783545E+03  0.28811150E+03  0.32593911E+03  0.17094580E+00
  23  14   3   9  0.14974940E+02  0.13096761E-08  0.30600000E+03  0.36055771E+03  0.24741005E+03  0.30859095E+03  0.39831592E+00
  23  14   3  10  0.14974940E+02  0.13096761E-08  0.34200000E+03  0.40689498E+03  0.23636599E+03  0.26830140E+03  0.61388077E+00
  23  14   4   1  0.14974940E+02  0.36000000E+02  0.18000000E+02  0.39021526E+03  0.24931689E+03  0.27183559E+03  0.55324314E+00
  23  14   4   2  0.14974940E+02  0.36000000E+02  0.54000000E+02  0.35649199E+03  0.25731483E+03  0.29745667E+03  0.39139347E+00
  23  14   4   3  0.14974940E+02  0.36000000E+02  0.90000000E+02  0.34609006E+03  0.29423317E+03  0.31841182E+03  0.21538710E+00
  23  14   4   4  0.14974940E+02  0.36000000E+02  0.12600000E+03  0.35697818E+03  0.25735531E+03  0.29657476E+03  0.39502392E+00
  23  14   4   5  0.14974940E+02  0.36000000E+02  0.16200000E+03  0.39382138E+03  0.25090794E+03  0.27314651E+03  0.55651839E+00
  23  14   4   6  0.14974940E+02  0.36000000E+02  0.19800000E+03  0.39139854E+03  0.25023858E+03  0.27227200E+03  0.55366253E+00
  23  14   4   7  0.14974940E+02  0.36000000E+02  0.23400000E+03  0.35806272E+03  0.25518005E+03  0.29546311E+03  0.40559783E+00
  23  14   4   8  0.14974940E+02  0.36000000E+02  0.27000000E+03  0.34840931E+03  0.29539994E+03  0.31750859E+03  0.22533030E+00
  23  14   4   9  0.14974940E+02  0.36000000E+02  0.30600000E+03  0.35535320E+03  0.25760116E+03  0.29689341E+03  0.38822824E+00
  23  14   4  10  0.14974940E+02  0.36000000E+02  0.34200000E+03  0.39300948E+03  0.25311641E+03  0.27332303E+03  0.55076854E+00
  23  14   5   1  0.14974940E+02  0.72000000E+02  0.18000000E+02  0.35991274E+03  0.28702657E+03  0.27935510E+03  0.38078195E+00
  23  14   5   2  0.14974940E+02  0.72000000E+02  0.54000000E+02  0.35513109E+03  0.29212364E+03  0.29762741E+03  0.31049424E+00
  23  14   5   3  0.14974940E+02  0.72000000E+02  0.90000000E+02  0.35308928E+03  0.30265498E+03  0.30219366E+03  0.26639108E+00
  23  14   5   4  0.14974940E+02  0.72000000E+02  0.12600000E+03  0.35364608E+03  0.29260145E+03  0.29715218E+03  0.30470452E+00
  23  14   5   5  0.14974940E+02  0.72000000E+02  0.16200000E+03  0.35954673E+03  0.28376995E+03  0.27824574E+03  0.38910275E+00
  23  14   5   6  0.14974940E+02  0.72000000E+02  0.19800000E+03  0.35939870E+03  0.28897368E+03  0.27879101E+03  0.37588668E+00
  23  14   5   7  0.14974940E+02  0.72000000E+02  0.23400000E+03  0.35159389E+03  0.28948583E+03  0.29352672E+03  0.31256121E+00
  23  14   5   8  0.14974940E+02  0.72000000E+02  0.27000000E+03  0.35177266E+03  0.30477984E+03  0.30137021E+03  0.25768220E+00
  23  14   5   9  0.14974940E+02  0.72000000E+02  0.30600000E+03  0.34711488E+03  0.28471890E+03  0.29513926E+03  0.30212551E+00
  23  14   5  10  0.14974940E+02  0.72000000E+02  0.34200000E+03  0.35865226E+03  0.28413044E+03  0.27600065E+03  0.39009289E+00
  23  15   1   1  0.20816306E+02 -0.72000000E+02  0.18000000E+02  0.36947011E+03  0.27124051E+03  0.28472100E+03  0.43359629E+00
  23  15   1   2  0.20816306E+02 -0.72000000E+02  0.54000000E+02  0.35954463E+03  0.29080071E+03  0.28666793E+03  0.35506870E+00
  23  15   1   3  0.20816306E+02 -0.72000000E+02  0.90000000E+02  0.34894046E+03  0.30304931E+03  0.28716177E+03  0.28424128E+00
  23  15   1   4  0.20816306E+02 -0.72000000E+02  0.12600000E+03  0.36201475E+03  0.28512923E+03  0.28622702E+03  0.37726533E+00
  23  15   1   5  0.20816306E+02 -0.72000000E+02  0.16200000E+03  0.36834685E+03  0.27202612E+03  0.28674542E+03  0.42430044E+00
  23  15   1   6  0.20816306E+02 -0.72000000E+02  0.19800000E+03  0.36781018E+03  0.27033506E+03  0.28757766E+03  0.42424240E+00
  23  15   1   7  0.20816306E+02 -0.72000000E+02  0.23400000E+03  0.35691247E+03  0.29010550E+03  0.28625054E+03  0.34804490E+00
  23  15   1   8  0.20816306E+02 -0.72000000E+02  0.27000000E+03  0.35327426E+03  0.30610496E+03  0.28794518E+03  0.29243253E+00
  23  15   1   9  0.20816306E+02 -0.72000000E+02  0.30600000E+03  0.35970384E+03  0.28270020E+03  0.29018451E+03  0.36575297E+00
  23  15   1  10  0.20816306E+02 -0.72000000E+02  0.34200000E+03  0.36248909E+03  0.26953329E+03  0.28670509E+03  0.41076883E+00
  23  15   2   1  0.20816306E+02 -0.36000000E+02  0.18000000E+02  0.40443930E+03  0.23575869E+03  0.27355777E+03  0.60134775E+00
  23  15   2   2  0.20816306E+02 -0.36000000E+02  0.54000000E+02  0.36879886E+03  0.26529105E+03  0.29402845E+03  0.42346489E+00
  23  15   2   3  0.20816306E+02 -0.36000000E+02  0.90000000E+02  0.34880209E+03  0.29549270E+03  0.31321383E+03  0.23798118E+00
  23  15   2   4  0.20816306E+02 -0.36000000E+02  0.12600000E+03  0.36740837E+03  0.26376345E+03  0.29666638E+03  0.41631464E+00
  23  15   2   5  0.20816306E+02 -0.36000000E+02  0.16200000E+03  0.40413377E+03  0.23460505E+03  0.27508361E+03  0.59984314E+00
  23  15   2   6  0.20816306E+02 -0.36000000E+02  0.19800000E+03  0.40495557E+03  0.23508996E+03  0.27467868E+03  0.60144993E+00
  23  15   2   7  0.20816306E+02 -0.36000000E+02  0.23400000E+03  0.36881741E+03  0.26534185E+03  0.29639814E+03  0.41828097E+00
  23  15   2   8  0.20816306E+02 -0.36000000E+02  0.27000000E+03  0.34850635E+03  0.29444894E+03  0.31281295E+03  0.24025536E+00
  23  15   2   9  0.20816306E+02 -0.36000000E+02  0.30600000E+03  0.36741790E+03  0.26628797E+03  0.29371004E+03  0.41785324E+00
  23  15   2  10  0.20816306E+02 -0.36000000E+02  0.34200000E+03  0.40506961E+03  0.23423636E+03  0.27357712E+03  0.60473545E+00
  23  15   3   1  0.20816306E+02  0.13096761E-08  0.18000000E+02  0.42752690E+03  0.21983923E+03  0.26224645E+03  0.67966143E+00
  23  15   3   2  0.20816306E+02  0.13096761E-08  0.54000000E+02  0.37017846E+03  0.25842893E+03  0.31218188E+03  0.40071323E+00
  23  15   3   3  0.20816306E+02  0.13096761E-08  0.90000000E+02  0.34446186E+03  0.29101901E+03  0.32262604E+03  0.20449514E+00
  23  15   3   4  0.20816306E+02  0.13096761E-08  0.12600000E+03  0.36953288E+03  0.25610914E+03  0.30750556E+03  0.41359857E+00
  23  15   3   5  0.20816306E+02  0.13096761E-08  0.16200000E+03  0.42508735E+03  0.22003827E+03  0.26197017E+03  0.67613257E+00
  23  15   3   6  0.20816306E+02  0.13096761E-08  0.19800000E+03  0.42580700E+03  0.22075020E+03  0.26140566E+03  0.67717573E+00
  23  15   3   7  0.20816306E+02  0.13096761E-08  0.23400000E+03  0.37070615E+03  0.25832481E+03  0.30841865E+03  0.41111128E+00
  23  15   3   8  0.20816306E+02  0.13096761E-08  0.27000000E+03  0.34450668E+03  0.29092178E+03  0.32139145E+03  0.20829011E+00
  23  15   3   9  0.20816306E+02  0.13096761E-08  0.30600000E+03  0.36782848E+03  0.25567795E+03  0.30919892E+03  0.40510785E+00
  23  15   3  10  0.20816306E+02  0.13096761E-08  0.34200000E+03  0.42673154E+03  0.22122242E+03  0.26304859E+03  0.67563415E+00
  23  15   4   1  0.20816306E+02  0.36000000E+02  0.18000000E+02  0.40396954E+03  0.23643682E+03  0.27565803E+03  0.59590479E+00
  23  15   4   2  0.20816306E+02  0.36000000E+02  0.54000000E+02  0.36886749E+03  0.26484906E+03  0.29606861E+03  0.42011647E+00
  23  15   4   3  0.20816306E+02  0.36000000E+02  0.90000000E+02  0.35047109E+03  0.29677614E+03  0.31306593E+03  0.24250438E+00
  23  15   4   4  0.20816306E+02  0.36000000E+02  0.12600000E+03  0.36791481E+03  0.26456242E+03  0.29503308E+03  0.41993102E+00
  23  15   4   5  0.20816306E+02  0.36000000E+02  0.16200000E+03  0.40701391E+03  0.23524007E+03  0.27404256E+03  0.60631124E+00
  23  15   4   6  0.20816306E+02  0.36000000E+02  0.19800000E+03  0.40576987E+03  0.23632339E+03  0.27311737E+03  0.60387950E+00
  23  15   4   7  0.20816306E+02  0.36000000E+02  0.23400000E+03  0.36958667E+03  0.26859620E+03  0.29557770E+03  0.41611733E+00
  23  15   4   8  0.20816306E+02  0.36000000E+02  0.27000000E+03  0.35069199E+03  0.29591620E+03  0.31135419E+03  0.24987591E+00
  23  15   4   9  0.20816306E+02  0.36000000E+02  0.30600000E+03  0.36871739E+03  0.26376288E+03  0.29343441E+03  0.42746699E+00
  23  15   4  10  0.20816306E+02  0.36000000E+02  0.34200000E+03  0.40620169E+03  0.23550518E+03  0.27491247E+03  0.60290998E+00
  23  15   5   1  0.20816306E+02  0.72000000E+02  0.18000000E+02  0.36709020E+03  0.27277461E+03  0.28593209E+03  0.42056731E+00
  23  15   5   2  0.20816306E+02  0.72000000E+02  0.54000000E+02  0.35631281E+03  0.28488375E+03  0.28474705E+03  0.36105412E+00
  23  15   5   3  0.20816306E+02  0.72000000E+02  0.90000000E+02  0.35363441E+03  0.30169906E+03  0.28373687E+03  0.31419860E+00
  23  15   5   4  0.20816306E+02  0.72000000E+02  0.12600000E+03  0.35943009E+03  0.28503410E+03  0.28673568E+03  0.36735893E+00
  23  15   5   5  0.20816306E+02  0.72000000E+02  0.16200000E+03  0.36566525E+03  0.27011037E+03  0.28529392E+03  0.42281432E+00
  23  15   5   6  0.20816306E+02  0.72000000E+02  0.19800000E+03  0.37035067E+03  0.27217960E+03  0.28620101E+03  0.43134592E+00
  23  15   5   7  0.20816306E+02  0.72000000E+02  0.23400000E+03  0.35587898E+03  0.28848911E+03  0.28575323E+03  0.34906803E+00
  23  15   5   8  0.20816306E+02  0.72000000E+02  0.27000000E+03  0.35221949E+03  0.30755277E+03  0.29127167E+03  0.27684201E+00
  23  15   5   9  0.20816306E+02  0.72000000E+02  0.30600000E+03  0.35422162E+03  0.28539592E+03  0.29045141E+03  0.33924864E+00
  23  15   5  10  0.20816306E+02  0.72000000E+02  0.34200000E+03  0.36311364E+03  0.26757265E+03  0.28421492E+03  0.42217863E+00
  23  16   1   1  0.28923327E+02 -0.72000000E+02  0.18000000E+02  0.36165949E+03  0.24234877E+03  0.29004821E+03  0.45388560E+00
  23  16   1   2  0.28923327E+02 -0.72000000E+02  0.54000000E+02  0.35015083E+03  0.26904269E+03  0.26514578E+03  0.41810875E+00
  23  16   1   3  0.28923327E+02 -0.72000000E+02  0.90000000E+02  0.33727578E+03  0.29079269E+03  0.24622675E+03  0.36183876E+00
  23  16   1   4  0.28923327E+02 -0.72000000E+02  0.12600000E+03  0.35189120E+03  0.26877019E+03  0.26392995E+03  0.42703952E+00
  23  16   1   5  0.28923327E+02 -0.72000000E+02  0.16200000E+03  0.36196973E+03  0.23696645E+03  0.29088008E+03  0.46282216E+00
  23  16   1   6  0.28923327E+02 -0.72000000E+02  0.19800000E+03  0.36163810E+03  0.23831450E+03  0.28997135E+03  0.46140503E+00
  23  16   1   7  0.28923327E+02 -0.72000000E+02  0.23400000E+03  0.35217176E+03  0.27293011E+03  0.26358979E+03  0.41959089E+00
  23  16   1   8  0.28923327E+02 -0.72000000E+02  0.27000000E+03  0.33625999E+03  0.28904559E+03  0.24511432E+03  0.36487401E+00
  23  16   1   9  0.28923327E+02 -0.72000000E+02  0.30600000E+03  0.35093168E+03  0.26956018E+03  0.26463910E+03  0.42065359E+00
  23  16   1  10  0.28923327E+02 -0.72000000E+02  0.34200000E+03  0.35732253E+03  0.24019657E+03  0.29183453E+03  0.44054484E+00
  23  16   2   1  0.28923327E+02 -0.36000000E+02  0.18000000E+02  0.40265932E+03  0.21220669E+03  0.26499562E+03  0.64457183E+00
  23  16   2   2  0.28923327E+02 -0.36000000E+02  0.54000000E+02  0.36818434E+03  0.26842245E+03  0.27942193E+03  0.44626899E+00
  23  16   2   3  0.28923327E+02 -0.36000000E+02  0.90000000E+02  0.34220670E+03  0.27943909E+03  0.30017329E+03  0.28188552E+00
  23  16   2   4  0.28923327E+02 -0.36000000E+02  0.12600000E+03  0.36882617E+03  0.26899729E+03  0.28386952E+03  0.43785060E+00
  23  16   2   5  0.28923327E+02 -0.36000000E+02  0.16200000E+03  0.40459122E+03  0.21331693E+03  0.26884701E+03  0.64023487E+00
  23  16   2   6  0.28923327E+02 -0.36000000E+02  0.19800000E+03  0.40419195E+03  0.21215039E+03  0.26505497E+03  0.64723901E+00
  23  16   2   7  0.28923327E+02 -0.36000000E+02  0.23400000E+03  0.37062588E+03  0.27111509E+03  0.28062058E+03  0.44580891E+00
  23  16   2   8  0.28923327E+02 -0.36000000E+02  0.27000000E+03  0.34173046E+03  0.27902059E+03  0.30019864E+03  0.28081808E+00
  23  16   2   9  0.28923327E+02 -0.36000000E+02  0.30600000E+03  0.37064077E+03  0.26778341E+03  0.28292660E+03  0.44765833E+00
  23  16   2  10  0.28923327E+02 -0.36000000E+02  0.34200000E+03  0.40401796E+03  0.21201506E+03  0.26618169E+03  0.64527748E+00
  23  16   3   1  0.28923327E+02  0.13096761E-08  0.18000000E+02  0.43073001E+03  0.19914384E+03  0.24900245E+03  0.72602438E+00
  23  16   3   2  0.28923327E+02  0.13096761E-08  0.54000000E+02  0.36518230E+03  0.26113981E+03  0.30500514E+03  0.39552934E+00
  23  16   3   3  0.28923327E+02  0.13096761E-08  0.90000000E+02  0.33628341E+03  0.25690286E+03  0.33366278E+03  0.21595470E+00
  23  16   3   4  0.28923327E+02  0.13096761E-08  0.12600000E+03  0.36570307E+03  0.25877350E+03  0.30622092E+03  0.39907098E+00
  23  16   3   5  0.28923327E+02  0.13096761E-08  0.16200000E+03  0.42790271E+03  0.19830484E+03  0.24645203E+03  0.72675309E+00
  23  16   3   6  0.28923327E+02  0.13096761E-08  0.19800000E+03  0.42814345E+03  0.19838491E+03  0.24734907E+03  0.72576543E+00
  23  16   3   7  0.28923327E+02  0.13096761E-08  0.23400000E+03  0.36587057E+03  0.25961197E+03  0.30573892E+03  0.39909933E+00
  23  16   3   8  0.28923327E+02  0.13096761E-08  0.27000000E+03  0.33589785E+03  0.25814825E+03  0.33405248E+03  0.21015804E+00
  23  16   3   9  0.28923327E+02  0.13096761E-08  0.30600000E+03  0.36367284E+03  0.25915211E+03  0.30343600E+03  0.39802015E+00
  23  16   3  10  0.28923327E+02  0.13096761E-08  0.34200000E+03  0.43018154E+03  0.19895263E+03  0.24696691E+03  0.72825869E+00
  23  16   4   1  0.28923327E+02  0.36000000E+02  0.18000000E+02  0.40327785E+03  0.21224436E+03  0.26626514E+03  0.64353858E+00
  23  16   4   2  0.28923327E+02  0.36000000E+02  0.54000000E+02  0.37085031E+03  0.26954123E+03  0.28058828E+03  0.44963896E+00
  23  16   4   3  0.28923327E+02  0.36000000E+02  0.90000000E+02  0.34174810E+03  0.27794480E+03  0.30143438E+03  0.28027461E+00
  23  16   4   4  0.28923327E+02  0.36000000E+02  0.12600000E+03  0.37037256E+03  0.26909798E+03  0.28205875E+03  0.44607278E+00
  23  16   4   5  0.28923327E+02  0.36000000E+02  0.16200000E+03  0.40552388E+03  0.21333507E+03  0.26409836E+03  0.64955893E+00
  23  16   4   6  0.28923327E+02  0.36000000E+02  0.19800000E+03  0.40591496E+03  0.21234535E+03  0.26466028E+03  0.65061073E+00
  23  16   4   7  0.28923327E+02  0.36000000E+02  0.23400000E+03  0.37143830E+03  0.26936706E+03  0.28206213E+03  0.44871486E+00
  23  16   4   8  0.28923327E+02  0.36000000E+02  0.27000000E+03  0.34217938E+03  0.27782877E+03  0.30095346E+03  0.28360023E+00
  23  16   4   9  0.28923327E+02  0.36000000E+02  0.30600000E+03  0.37053223E+03  0.26883912E+03  0.28117656E+03  0.44886674E+00
  23  16   4  10  0.28923327E+02  0.36000000E+02  0.34200000E+03  0.40470396E+03  0.21096489E+03  0.26507167E+03  0.64963529E+00
  23  16   5   1  0.28923327E+02  0.72000000E+02  0.18000000E+02  0.35858601E+03  0.24267259E+03  0.28765181E+03  0.44925639E+00
  23  16   5   2  0.28923327E+02  0.72000000E+02  0.54000000E+02  0.34632037E+03  0.26936369E+03  0.26307651E+03  0.40900179E+00
  23  16   5   3  0.28923327E+02  0.72000000E+02  0.90000000E+02  0.33927963E+03  0.28966633E+03  0.24503852E+03  0.37473015E+00
  23  16   5   4  0.28923327E+02  0.72000000E+02  0.12600000E+03  0.34805833E+03  0.27151623E+03  0.25978950E+03  0.41717731E+00
  23  16   5   5  0.28923327E+02  0.72000000E+02  0.16200000E+03  0.35909098E+03  0.23600787E+03  0.28920809E+03  0.45969369E+00
  23  16   5   6  0.28923327E+02  0.72000000E+02  0.19800000E+03  0.36262329E+03  0.24187887E+03  0.29021264E+03  0.45728712E+00
  23  16   5   7  0.28923327E+02  0.72000000E+02  0.23400000E+03  0.34772011E+03  0.27061634E+03  0.25876846E+03  0.42024993E+00
  23  16   5   8  0.28923327E+02  0.72000000E+02  0.27000000E+03  0.33569636E+03  0.28926936E+03  0.24322714E+03  0.36625429E+00
  23  16   5   9  0.28923327E+02  0.72000000E+02  0.30600000E+03  0.35091920E+03  0.27589164E+03  0.26596689E+03  0.40372962E+00
  23  16   5  10  0.28923327E+02  0.72000000E+02  0.34200000E+03  0.35761016E+03  0.23533741E+03  0.29156349E+03  0.45109694E+00
  23  17   1   1  0.40174768E+02 -0.72000000E+02  0.18000000E+02  0.34777667E+03  0.21981428E+03  0.28902080E+03  0.45492828E+00
  23  17   1   2  0.40174768E+02 -0.72000000E+02  0.54000000E+02  0.33463717E+03  0.26851875E+03  0.24600587E+03  0.40784606E+00
  23  17   1   3  0.40174768E+02 -0.72000000E+02  0.90000000E+02  0.32691396E+03  0.29591656E+03  0.22853021E+03  0.34598538E+00
  23  17   1   4  0.40174768E+02 -0.72000000E+02  0.12600000E+03  0.33876361E+03  0.26607545E+03  0.24951623E+03  0.42029634E+00
  23  17   1   5  0.40174768E+02 -0.72000000E+02  0.16200000E+03  0.35102489E+03  0.21686359E+03  0.29018176E+03  0.46746918E+00
  23  17   1   6  0.40174768E+02 -0.72000000E+02  0.19800000E+03  0.35353490E+03  0.21929873E+03  0.28942523E+03  0.47250924E+00
  23  17   1   7  0.40174768E+02 -0.72000000E+02  0.23400000E+03  0.33430883E+03  0.27208043E+03  0.24734957E+03  0.39510256E+00
  23  17   1   8  0.40174768E+02 -0.72000000E+02  0.27000000E+03  0.32652020E+03  0.29482029E+03  0.22696177E+03  0.35079456E+00
  23  17   1   9  0.40174768E+02 -0.72000000E+02  0.30600000E+03  0.33639207E+03  0.26547707E+03  0.24724047E+03  0.41849433E+00
  23  17   1  10  0.40174768E+02 -0.72000000E+02  0.34200000E+03  0.35496049E+03  0.21992234E+03  0.29187341E+03  0.47000333E+00
  23  17   2   1  0.40174768E+02 -0.36000000E+02  0.18000000E+02  0.37849722E+03  0.18588360E+03  0.25494728E+03  0.65255225E+00
  23  17   2   2  0.40174768E+02 -0.36000000E+02  0.54000000E+02  0.35880092E+03  0.26615672E+03  0.26115421E+03  0.45998535E+00
  23  17   2   3  0.40174768E+02 -0.36000000E+02  0.90000000E+02  0.32733111E+03  0.26872115E+03  0.27038857E+03  0.32185288E+00
  23  17   2   4  0.40174768E+02 -0.36000000E+02  0.12600000E+03  0.36048169E+03  0.26451859E+03  0.26108599E+03  0.46849129E+00
  23  17   2   5  0.40174768E+02 -0.36000000E+02  0.16200000E+03  0.37952753E+03  0.18451785E+03  0.25542553E+03  0.65534486E+00
  23  17   2   6  0.40174768E+02 -0.36000000E+02  0.19800000E+03  0.37918486E+03  0.18440853E+03  0.25643545E+03  0.65306426E+00
  23  17   2   7  0.40174768E+02 -0.36000000E+02  0.23400000E+03  0.36015382E+03  0.26686042E+03  0.26164276E+03  0.46160443E+00
  23  17   2   8  0.40174768E+02 -0.36000000E+02  0.27000000E+03  0.32779746E+03  0.26891475E+03  0.26931596E+03  0.32599050E+00
  23  17   2   9  0.40174768E+02 -0.36000000E+02  0.30600000E+03  0.35943783E+03  0.26427200E+03  0.26131616E+03  0.46543894E+00
  23  17   2  10  0.40174768E+02 -0.36000000E+02  0.34200000E+03  0.37858086E+03  0.18394020E+03  0.25467162E+03  0.65570317E+00
  23  17   3   1  0.40174768E+02  0.13096761E-08  0.18000000E+02  0.39497318E+03  0.16812828E+03  0.22487003E+03  0.74733422E+00
  23  17   3   2  0.40174768E+02  0.13096761E-08  0.54000000E+02  0.35182295E+03  0.26015878E+03  0.28928909E+03  0.38854612E+00
  23  17   3   3  0.40174768E+02  0.13096761E-08  0.90000000E+02  0.32261327E+03  0.24438901E+03  0.31721924E+03  0.22965472E+00
  23  17   3   4  0.40174768E+02  0.13096761E-08  0.12600000E+03  0.35430468E+03  0.25917034E+03  0.28888302E+03  0.40006175E+00
  23  17   3   5  0.40174768E+02  0.13096761E-08  0.16200000E+03  0.39128825E+03  0.16699609E+03  0.22387276E+03  0.74525344E+00
  23  17   3   6  0.40174768E+02  0.13096761E-08  0.19800000E+03  0.39244382E+03  0.16781745E+03  0.22468490E+03  0.74467599E+00
  23  17   3   7  0.40174768E+02  0.13096761E-08  0.23400000E+03  0.35319199E+03  0.26162172E+03  0.29070454E+03  0.38692703E+00
  23  17   3   8  0.40174768E+02  0.13096761E-08  0.27000000E+03  0.32502421E+03  0.24528975E+03  0.31805946E+03  0.23642677E+00
  23  17   3   9  0.40174768E+02  0.13096761E-08  0.30600000E+03  0.35262955E+03  0.25795431E+03  0.28979763E+03  0.39474870E+00
  23  17   3  10  0.40174768E+02  0.13096761E-08  0.34200000E+03  0.39360398E+03  0.16692652E+03  0.22398466E+03  0.74815542E+00
  23  17   4   1  0.40174768E+02  0.36000000E+02  0.18000000E+02  0.37951173E+03  0.18546829E+03  0.25410659E+03  0.65642842E+00
  23  17   4   2  0.40174768E+02  0.36000000E+02  0.54000000E+02  0.35929375E+03  0.26702555E+03  0.26071876E+03  0.46055172E+00
  23  17   4   3  0.40174768E+02  0.36000000E+02  0.90000000E+02  0.32829271E+03  0.26800434E+03  0.26993598E+03  0.32873915E+00
  23  17   4   4  0.40174768E+02  0.36000000E+02  0.12600000E+03  0.36061138E+03  0.26280388E+03  0.26214258E+03  0.47022452E+00
  23  17   4   5  0.40174768E+02  0.36000000E+02  0.16200000E+03  0.37936527E+03  0.18481580E+03  0.25539761E+03  0.65471722E+00
  23  17   4   6  0.40174768E+02  0.36000000E+02  0.19800000E+03  0.38108930E+03  0.18534006E+03  0.25413480E+03  0.65938141E+00
  23  17   4   7  0.40174768E+02  0.36000000E+02  0.23400000E+03  0.35895643E+03  0.26539014E+03  0.26069741E+03  0.46295937E+00
  23  17   4   8  0.40174768E+02  0.36000000E+02  0.27000000E+03  0.32787898E+03  0.26874538E+03  0.27010947E+03  0.32475832E+00
  23  17   4   9  0.40174768E+02  0.36000000E+02  0.30600000E+03  0.35992527E+03  0.26345965E+03  0.26193819E+03  0.46728426E+00
  23  17   4  10  0.40174768E+02  0.36000000E+02  0.34200000E+03  0.37715803E+03  0.18513721E+03  0.25346846E+03  0.65369663E+00
  23  17   5   1  0.40174768E+02  0.72000000E+02  0.18000000E+02  0.35121342E+03  0.21841023E+03  0.29006999E+03  0.46557477E+00
  23  17   5   2  0.40174768E+02  0.72000000E+02  0.54000000E+02  0.33101285E+03  0.27216970E+03  0.24403378E+03  0.39020977E+00
  23  17   5   3  0.40174768E+02  0.72000000E+02  0.90000000E+02  0.32845551E+03  0.29384459E+03  0.22504838E+03  0.36509280E+00
  23  17   5   4  0.40174768E+02  0.72000000E+02  0.12600000E+03  0.33456299E+03  0.26695174E+03  0.24878746E+03  0.40518366E+00
  23  17   5   5  0.40174768E+02  0.72000000E+02  0.16200000E+03  0.35310083E+03  0.21718073E+03  0.29230640E+03  0.46819740E+00
  23  17   5   6  0.40174768E+02  0.72000000E+02  0.19800000E+03  0.35024005E+03  0.21756669E+03  0.29116057E+03  0.46151545E+00
  23  17   5   7  0.40174768E+02  0.72000000E+02  0.23400000E+03  0.33525652E+03  0.26844999E+03  0.24746431E+03  0.40699459E+00
  23  17   5   8  0.40174768E+02  0.72000000E+02  0.27000000E+03  0.32441587E+03  0.29361669E+03  0.22723427E+03  0.34512179E+00
  23  17   5   9  0.40174768E+02  0.72000000E+02  0.30600000E+03  0.33886355E+03  0.26991625E+03  0.24718912E+03  0.41670735E+00
  23  17   5  10  0.40174768E+02  0.72000000E+02  0.34200000E+03  0.34892336E+03  0.21920562E+03  0.29226082E+03  0.45186768E+00
  23  18   1   1  0.55790236E+02 -0.72000000E+02  0.18000000E+02  0.36512765E+03  0.20736841E+03  0.29119982E+03  0.52069939E+00
  23  18   1   2  0.55790236E+02 -0.72000000E+02  0.54000000E+02  0.35771278E+03  0.27757220E+03  0.24514730E+03  0.46410905E+00
  23  18   1   3  0.55790236E+02 -0.72000000E+02  0.90000000E+02  0.34719376E+03  0.31628196E+03  0.21605200E+03  0.39145315E+00
  23  18   1   4  0.55790236E+02 -0.72000000E+02  0.12600000E+03  0.36545371E+03  0.27562170E+03  0.24775215E+03  0.48580364E+00
  23  18   1   5  0.55790236E+02 -0.72000000E+02  0.16200000E+03  0.36624249E+03  0.20912421E+03  0.29187206E+03  0.51942591E+00
  23  18   1   6  0.55790236E+02 -0.72000000E+02  0.19800000E+03  0.36983196E+03  0.20679808E+03  0.29150056E+03  0.53303826E+00
  23  18   1   7  0.55790236E+02 -0.72000000E+02  0.23400000E+03  0.35878412E+03  0.27802937E+03  0.24444725E+03  0.46764934E+00
  23  18   1   8  0.55790236E+02 -0.72000000E+02  0.27000000E+03  0.35256124E+03  0.31823600E+03  0.21611530E+03  0.40474393E+00
  23  18   1   9  0.55790236E+02 -0.72000000E+02  0.30600000E+03  0.35278081E+03  0.27486383E+03  0.24623046E+03  0.45289332E+00
  23  18   1  10  0.55790236E+02 -0.72000000E+02  0.34200000E+03  0.36791523E+03  0.20573773E+03  0.29167804E+03  0.52939358E+00
  23  18   2   1  0.55790236E+02 -0.36000000E+02  0.18000000E+02  0.38790276E+03  0.17136332E+03  0.24379956E+03  0.70490972E+00
  23  18   2   2  0.55790236E+02 -0.36000000E+02  0.54000000E+02  0.37438561E+03  0.26571926E+03  0.24654772E+03  0.53129207E+00
  23  18   2   3  0.55790236E+02 -0.36000000E+02  0.90000000E+02  0.35296032E+03  0.29376123E+03  0.26924103E+03  0.36271816E+00
  23  18   2   4  0.55790236E+02 -0.36000000E+02  0.12600000E+03  0.37713783E+03  0.26250096E+03  0.24675323E+03  0.54372767E+00
  23  18   2   5  0.55790236E+02 -0.36000000E+02  0.16200000E+03  0.38454923E+03  0.16964414E+03  0.24314140E+03  0.70280634E+00
  23  18   2   6  0.55790236E+02 -0.36000000E+02  0.19800000E+03  0.38625239E+03  0.17127385E+03  0.24461222E+03  0.70115513E+00
  23  18   2   7  0.55790236E+02 -0.36000000E+02  0.23400000E+03  0.37475853E+03  0.26452179E+03  0.24512980E+03  0.53696692E+00
  23  18   2   8  0.55790236E+02 -0.36000000E+02  0.27000000E+03  0.35330988E+03  0.29371288E+03  0.26900435E+03  0.36460265E+00
  23  18   2   9  0.55790236E+02 -0.36000000E+02  0.30600000E+03  0.37486161E+03  0.26228440E+03  0.24669491E+03  0.53867654E+00
  23  18   2  10  0.55790236E+02 -0.36000000E+02  0.34200000E+03  0.38562747E+03  0.16917771E+03  0.24344554E+03  0.70449975E+00
  23  18   3   1  0.55790236E+02  0.13096761E-08  0.18000000E+02  0.39181052E+03  0.15016675E+03  0.20361666E+03  0.79152006E+00
  23  18   3   2  0.55790236E+02  0.13096761E-08  0.54000000E+02  0.37231690E+03  0.26519284E+03  0.27297885E+03  0.47754716E+00
  23  18   3   3  0.55790236E+02  0.13096761E-08  0.90000000E+02  0.35070305E+03  0.26597351E+03  0.32603630E+03  0.28027566E+00
  23  18   3   4  0.55790236E+02  0.13096761E-08  0.12600000E+03  0.37308469E+03  0.26167030E+03  0.27191662E+03  0.48844115E+00
  23  18   3   5  0.55790236E+02  0.13096761E-08  0.16200000E+03  0.39143028E+03  0.15033289E+03  0.20485160E+03  0.78930576E+00
  23  18   3   6  0.55790236E+02  0.13096761E-08  0.19800000E+03  0.39340220E+03  0.15134129E+03  0.20625072E+03  0.78857164E+00
  23  18   3   7  0.55790236E+02  0.13096761E-08  0.23400000E+03  0.37212286E+03  0.26469300E+03  0.27222541E+03  0.47944170E+00
  23  18   3   8  0.55790236E+02  0.13096761E-08  0.27000000E+03  0.35098102E+03  0.26670469E+03  0.32681817E+03  0.27776254E+00
  23  18   3   9  0.55790236E+02  0.13096761E-08  0.30600000E+03  0.37152482E+03  0.26230746E+03  0.27180176E+03  0.48315337E+00
  23  18   3  10  0.55790236E+02  0.13096761E-08  0.34200000E+03  0.39230531E+03  0.14944858E+03  0.20436332E+03  0.79175503E+00
  23  18   4   1  0.55790236E+02  0.36000000E+02  0.18000000E+02  0.38687530E+03  0.17115730E+03  0.24410509E+03  0.70307800E+00
  23  18   4   2  0.55790236E+02  0.36000000E+02  0.54000000E+02  0.37412707E+03  0.26324447E+03  0.24584991E+03  0.53654768E+00
  23  18   4   3  0.55790236E+02  0.36000000E+02  0.90000000E+02  0.35313815E+03  0.29451200E+03  0.26931873E+03  0.36142130E+00
  23  18   4   4  0.55790236E+02  0.36000000E+02  0.12600000E+03  0.37390292E+03  0.26288399E+03  0.24623193E+03  0.53599783E+00
  23  18   4   5  0.55790236E+02  0.36000000E+02  0.16200000E+03  0.38577082E+03  0.16823368E+03  0.24353447E+03  0.70564399E+00
  23  18   4   6  0.55790236E+02  0.36000000E+02  0.19800000E+03  0.38691336E+03  0.17064456E+03  0.24354069E+03  0.70464099E+00
  23  18   4   7  0.55790236E+02  0.36000000E+02  0.23400000E+03  0.37323520E+03  0.26422835E+03  0.24552248E+03  0.53304491E+00
  23  18   4   8  0.55790236E+02  0.36000000E+02  0.27000000E+03  0.35620729E+03  0.29369386E+03  0.26850076E+03  0.37600803E+00
  23  18   4   9  0.55790236E+02  0.36000000E+02  0.30600000E+03  0.37394436E+03  0.26224145E+03  0.24608287E+03  0.53756955E+00
  23  18   4  10  0.55790236E+02  0.36000000E+02  0.34200000E+03  0.38570483E+03  0.16903620E+03  0.24416783E+03  0.70359540E+00
  23  18   5   1  0.55790236E+02  0.72000000E+02  0.18000000E+02  0.36806858E+03  0.21023007E+03  0.28960697E+03  0.52733210E+00
  23  18   5   2  0.55790236E+02  0.72000000E+02  0.54000000E+02  0.35648230E+03  0.27579172E+03  0.24293259E+03  0.46853279E+00
  23  18   5   3  0.55790236E+02  0.72000000E+02  0.90000000E+02  0.34736699E+03  0.31567589E+03  0.21730259E+03  0.39140137E+00
  23  18   5   4  0.55790236E+02  0.72000000E+02  0.12600000E+03  0.36055455E+03  0.27547726E+03  0.24724659E+03  0.47300372E+00
  23  18   5   5  0.55790236E+02  0.72000000E+02  0.16200000E+03  0.36686805E+03  0.20754138E+03  0.29037533E+03  0.52675086E+00
  23  18   5   6  0.55790236E+02  0.72000000E+02  0.19800000E+03  0.36988023E+03  0.21004678E+03  0.28929022E+03  0.53290262E+00
  23  18   5   7  0.55790236E+02  0.72000000E+02  0.23400000E+03  0.35411420E+03  0.27507985E+03  0.24217969E+03  0.46442073E+00
  23  18   5   8  0.55790236E+02  0.72000000E+02  0.27000000E+03  0.34845895E+03  0.31845805E+03  0.21722640E+03  0.38808113E+00
  23  18   5   9  0.55790236E+02  0.72000000E+02  0.30600000E+03  0.36233100E+03  0.27435130E+03  0.24711591E+03  0.48076244E+00
  23  18   5  10  0.55790236E+02  0.72000000E+02  0.34200000E+03  0.36508133E+03  0.20462720E+03  0.29257946E+03  0.52179307E+00
  23  19   1   1  0.77462380E+02 -0.72000000E+02  0.18000000E+02  0.33331132E+03  0.18890587E+03  0.26010064E+03  0.53491861E+00
  23  19   1   2  0.77462380E+02 -0.72000000E+02  0.54000000E+02  0.32783247E+03  0.24570308E+03  0.21357004E+03  0.50694104E+00
  23  19   1   3  0.77462380E+02 -0.72000000E+02  0.90000000E+02  0.31478696E+03  0.30206238E+03  0.17872232E+03  0.37843214E+00
  23  19   1   4  0.77462380E+02 -0.72000000E+02  0.12600000E+03  0.33101865E+03  0.24613648E+03  0.21569180E+03  0.51125833E+00
  23  19   1   5  0.77462380E+02 -0.72000000E+02  0.16200000E+03  0.32993416E+03  0.18563861E+03  0.25805558E+03  0.53583696E+00
  23  19   1   6  0.77462380E+02 -0.72000000E+02  0.19800000E+03  0.33203429E+03  0.18575038E+03  0.25745625E+03  0.54290303E+00
  23  19   1   7  0.77462380E+02 -0.72000000E+02  0.23400000E+03  0.33024440E+03  0.24242142E+03  0.21307861E+03  0.52242189E+00
  23  19   1   8  0.77462380E+02 -0.72000000E+02  0.27000000E+03  0.32007498E+03  0.30526533E+03  0.17866019E+03  0.38941514E+00
  23  19   1   9  0.77462380E+02 -0.72000000E+02  0.30600000E+03  0.32276150E+03  0.24277040E+03  0.21568539E+03  0.49384367E+00
  23  19   1  10  0.77462380E+02 -0.72000000E+02  0.34200000E+03  0.32966113E+03  0.18949223E+03  0.25920134E+03  0.52569012E+00
  23  19   2   1  0.77462380E+02 -0.36000000E+02  0.18000000E+02  0.35266905E+03  0.14910941E+03  0.21903333E+03  0.71775294E+00
  23  19   2   2  0.77462380E+02 -0.36000000E+02  0.54000000E+02  0.34273520E+03  0.23137422E+03  0.20705753E+03  0.58964429E+00
  23  19   2   3  0.77462380E+02 -0.36000000E+02  0.90000000E+02  0.32840447E+03  0.26057516E+03  0.21015079E+03  0.48046687E+00
  23  19   2   4  0.77462380E+02 -0.36000000E+02  0.12600000E+03  0.34225738E+03  0.22888100E+03  0.20605138E+03  0.59516992E+00
  23  19   2   5  0.77462380E+02 -0.36000000E+02  0.16200000E+03  0.35206272E+03  0.14800576E+03  0.22030031E+03  0.71585729E+00
  23  19   2   6  0.77462380E+02 -0.36000000E+02  0.19800000E+03  0.35102877E+03  0.14945840E+03  0.21839390E+03  0.71582116E+00
  23  19   2   7  0.77462380E+02 -0.36000000E+02  0.23400000E+03  0.34287103E+03  0.22973110E+03  0.20725847E+03  0.59283763E+00
  23  19   2   8  0.77462380E+02 -0.36000000E+02  0.27000000E+03  0.32700691E+03  0.26157420E+03  0.21170226E+03  0.47051724E+00
  23  19   2   9  0.77462380E+02 -0.36000000E+02  0.30600000E+03  0.34168696E+03  0.22839967E+03  0.20636567E+03  0.59420463E+00
  23  19   2  10  0.77462380E+02 -0.36000000E+02  0.34200000E+03  0.35275495E+03  0.14782020E+03  0.21978140E+03  0.71810954E+00
  23  19   3   1  0.77462380E+02  0.13096761E-08  0.18000000E+02  0.35381474E+03  0.12856733E+03  0.17731603E+03  0.80840123E+00
  23  19   3   2  0.77462380E+02  0.13096761E-08  0.54000000E+02  0.34195929E+03  0.22838733E+03  0.22343777E+03  0.56350024E+00
  23  19   3   3  0.77462380E+02  0.13096761E-08  0.90000000E+02  0.32031955E+03  0.22786653E+03  0.24980864E+03  0.44287343E+00
  23  19   3   4  0.77462380E+02  0.13096761E-08  0.12600000E+03  0.34259208E+03  0.22616809E+03  0.22213584E+03  0.57187992E+00
  23  19   3   5  0.77462380E+02  0.13096761E-08  0.16200000E+03  0.35426662E+03  0.12797440E+03  0.17831985E+03  0.80807347E+00
  23  19   3   6  0.77462380E+02  0.13096761E-08  0.19800000E+03  0.35553288E+03  0.12848679E+03  0.17908565E+03  0.80783573E+00
  23  19   3   7  0.77462380E+02  0.13096761E-08  0.23400000E+03  0.34138455E+03  0.22868644E+03  0.22265005E+03  0.56295027E+00
  23  19   3   8  0.77462380E+02  0.13096761E-08  0.27000000E+03  0.32115727E+03  0.22704551E+03  0.24818873E+03  0.45149738E+00
  23  19   3   9  0.77462380E+02  0.13096761E-08  0.30600000E+03  0.34124582E+03  0.22691619E+03  0.22201197E+03  0.56727614E+00
  23  19   3  10  0.77462380E+02  0.13096761E-08  0.34200000E+03  0.35443585E+03  0.12742270E+03  0.17733061E+03  0.81021780E+00
  23  19   4   1  0.77462380E+02  0.36000000E+02  0.18000000E+02  0.35291710E+03  0.14898885E+03  0.21876121E+03  0.71877208E+00
  23  19   4   2  0.77462380E+02  0.36000000E+02  0.54000000E+02  0.34385954E+03  0.23034909E+03  0.20666177E+03  0.59501739E+00
  23  19   4   3  0.77462380E+02  0.36000000E+02  0.90000000E+02  0.32752290E+03  0.26066258E+03  0.20966371E+03  0.47840709E+00
  23  19   4   4  0.77462380E+02  0.36000000E+02  0.12600000E+03  0.34230798E+03  0.22875401E+03  0.20705250E+03  0.59377286E+00
  23  19   4   5  0.77462380E+02  0.36000000E+02  0.16200000E+03  0.35134779E+03  0.14776027E+03  0.22016173E+03  0.71524107E+00
  23  19   4   6  0.77462380E+02  0.36000000E+02  0.19800000E+03  0.35287126E+03  0.14763595E+03  0.21939000E+03  0.71920414E+00
  23  19   4   7  0.77462380E+02  0.36000000E+02  0.23400000E+03  0.34416992E+03  0.23204241E+03  0.20607185E+03  0.59347023E+00
  23  19   4   8  0.77462380E+02  0.36000000E+02  0.27000000E+03  0.32773831E+03  0.26148279E+03  0.21171878E+03  0.47306784E+00
  23  19   4   9  0.77462380E+02  0.36000000E+02  0.30600000E+03  0.34251320E+03  0.22847023E+03  0.20721799E+03  0.59452030E+00
  23  19   4  10  0.77462380E+02  0.36000000E+02  0.34200000E+03  0.35260758E+03  0.14742029E+03  0.22007816E+03  0.71782374E+00
  23  19   5   1  0.77462380E+02  0.72000000E+02  0.18000000E+02  0.32910408E+03  0.19047044E+03  0.25862938E+03  0.52373452E+00
  23  19   5   2  0.77462380E+02  0.72000000E+02  0.54000000E+02  0.32990254E+03  0.24289095E+03  0.21575888E+03  0.51510432E+00
  23  19   5   3  0.77462380E+02  0.72000000E+02  0.90000000E+02  0.31761311E+03  0.30701506E+03  0.18006121E+03  0.37211199E+00
  23  19   5   4  0.77462380E+02  0.72000000E+02  0.12600000E+03  0.32570045E+03  0.24307135E+03  0.21461807E+03  0.50441262E+00
  23  19   5   5  0.77462380E+02  0.72000000E+02  0.16200000E+03  0.32822900E+03  0.18588481E+03  0.26131571E+03  0.52271894E+00
  23  19   5   6  0.77462380E+02  0.72000000E+02  0.19800000E+03  0.33222902E+03  0.18973696E+03  0.25918992E+03  0.53260034E+00
  23  19   5   7  0.77462380E+02  0.72000000E+02  0.23400000E+03  0.32710138E+03  0.24519624E+03  0.21348952E+03  0.50605796E+00
  23  19   5   8  0.77462380E+02  0.72000000E+02  0.27000000E+03  0.31949009E+03  0.30365956E+03  0.17832603E+03  0.39255149E+00
  23  19   5   9  0.77462380E+02  0.72000000E+02  0.30600000E+03  0.32750508E+03  0.24449408E+03  0.21409940E+03  0.50766211E+00
  23  19   5  10  0.77462380E+02  0.72000000E+02  0.34200000E+03  0.32991332E+03  0.18715143E+03  0.25857246E+03  0.53196089E+00
  23  20   1   1  0.10754036E+03 -0.72000000E+02  0.18000000E+02  0.21298558E+03  0.10568330E+03  0.18117677E+03  0.51508807E+00
  23  20   1   2  0.10754036E+03 -0.72000000E+02  0.54000000E+02  0.20621754E+03  0.15570551E+03  0.13489553E+03  0.50099545E+00
  23  20   1   3  0.10754036E+03 -0.72000000E+02  0.90000000E+02  0.20024943E+03  0.18902226E+03  0.92857209E+02  0.44698180E+00
  23  20   1   4  0.10754036E+03 -0.72000000E+02  0.12600000E+03  0.20723815E+03  0.16053173E+03  0.13251404E+03  0.49554392E+00
  23  20   1   5  0.10754036E+03 -0.72000000E+02  0.16200000E+03  0.21119122E+03  0.10112695E+03  0.18265603E+03  0.51134311E+00
  23  20   1   6  0.10754036E+03 -0.72000000E+02  0.19800000E+03  0.21311114E+03  0.10364604E+03  0.18068962E+03  0.52229501E+00
  23  20   1   7  0.10754036E+03 -0.72000000E+02  0.23400000E+03  0.20704791E+03  0.15938940E+03  0.13619124E+03  0.48735447E+00
  23  20   1   8  0.10754036E+03 -0.72000000E+02  0.27000000E+03  0.19995921E+03  0.18796272E+03  0.98488647E+02  0.43689535E+00
  23  20   1   9  0.10754036E+03 -0.72000000E+02  0.30600000E+03  0.20384359E+03  0.15978250E+03  0.13811641E+03  0.46324649E+00
  23  20   1  10  0.10754036E+03 -0.72000000E+02  0.34200000E+03  0.20900920E+03  0.10413949E+03  0.18235577E+03  0.49526362E+00
  23  20   2   1  0.10754036E+03 -0.36000000E+02  0.18000000E+02  0.23101256E+03  0.10318626E+03  0.15853439E+03  0.66476764E+00
  23  20   2   2  0.10754036E+03 -0.36000000E+02  0.54000000E+02  0.21056296E+03  0.14705674E+03  0.12613011E+03  0.57671141E+00
  23  20   2   3  0.10754036E+03 -0.36000000E+02  0.90000000E+02  0.19481631E+03  0.16043805E+03  0.11772465E+03  0.47831464E+00
  23  20   2   4  0.10754036E+03 -0.36000000E+02  0.12600000E+03  0.21070033E+03  0.14667553E+03  0.12512858E+03  0.58135844E+00
  23  20   2   5  0.10754036E+03 -0.36000000E+02  0.16200000E+03  0.23110310E+03  0.10381208E+03  0.15891712E+03  0.66268005E+00
  23  20   2   6  0.10754036E+03 -0.36000000E+02  0.19800000E+03  0.23012146E+03  0.10577535E+03  0.15942013E+03  0.65439913E+00
  23  20   2   7  0.10754036E+03 -0.36000000E+02  0.23400000E+03  0.21040796E+03  0.14617760E+03  0.12593759E+03  0.57954711E+00
  23  20   2   8  0.10754036E+03 -0.36000000E+02  0.27000000E+03  0.19713298E+03  0.16049055E+03  0.11430133E+03  0.50050697E+00
  23  20   2   9  0.10754036E+03 -0.36000000E+02  0.30600000E+03  0.21076025E+03  0.14709782E+03  0.12640847E+03  0.57657620E+00
  23  20   2  10  0.10754036E+03 -0.36000000E+02  0.34200000E+03  0.23113261E+03  0.10370610E+03  0.15841226E+03  0.66447146E+00
  23  20   3   1  0.10754036E+03  0.13096761E-08  0.18000000E+02  0.23928706E+03  0.10509487E+03  0.14397767E+03  0.72253366E+00
  23  20   3   2  0.10754036E+03  0.13096761E-08  0.54000000E+02  0.20711670E+03  0.14621583E+03  0.14061956E+03  0.52033226E+00
  23  20   3   3  0.10754036E+03  0.13096761E-08  0.90000000E+02  0.18777653E+03  0.13749217E+03  0.14389373E+03  0.43832282E+00
  23  20   3   4  0.10754036E+03  0.13096761E-08  0.12600000E+03  0.20764122E+03  0.14776369E+03  0.13969708E+03  0.52047431E+00
  23  20   3   5  0.10754036E+03  0.13096761E-08  0.16200000E+03  0.23923386E+03  0.10354944E+03  0.14352500E+03  0.72636415E+00
  23  20   3   6  0.10754036E+03  0.13096761E-08  0.19800000E+03  0.24020528E+03  0.10399124E+03  0.14235965E+03  0.73066539E+00
  23  20   3   7  0.10754036E+03  0.13096761E-08  0.23400000E+03  0.20658115E+03  0.14673706E+03  0.14125717E+03  0.51394725E+00
  23  20   3   8  0.10754036E+03  0.13096761E-08  0.27000000E+03  0.18812057E+03  0.13706244E+03  0.14486280E+03  0.43808877E+00
  23  20   3   9  0.10754036E+03  0.13096761E-08  0.30600000E+03  0.20680861E+03  0.14564611E+03  0.14112810E+03  0.51917091E+00
  23  20   3  10  0.10754036E+03  0.13096761E-08  0.34200000E+03  0.23993962E+03  0.10429370E+03  0.14187154E+03  0.73072643E+00
  23  20   4   1  0.10754036E+03  0.36000000E+02  0.18000000E+02  0.23135355E+03  0.10381048E+03  0.15955321E+03  0.66152073E+00
  23  20   4   2  0.10754036E+03  0.36000000E+02  0.54000000E+02  0.21085550E+03  0.14635255E+03  0.12683696E+03  0.57819785E+00
  23  20   4   3  0.10754036E+03  0.36000000E+02  0.90000000E+02  0.19558918E+03  0.15992734E+03  0.11640674E+03  0.48860080E+00
  23  20   4   4  0.10754036E+03  0.36000000E+02  0.12600000E+03  0.21064174E+03  0.14629626E+03  0.12602848E+03  0.57983072E+00
  23  20   4   5  0.10754036E+03  0.36000000E+02  0.16200000E+03  0.23062020E+03  0.10305458E+03  0.15891183E+03  0.66275490E+00
  23  20   4   6  0.10754036E+03  0.36000000E+02  0.19800000E+03  0.23089060E+03  0.10437398E+03  0.16037988E+03  0.65658119E+00
  23  20   4   7  0.10754036E+03  0.36000000E+02  0.23400000E+03  0.21084130E+03  0.14579027E+03  0.12689114E+03  0.57983400E+00
  23  20   4   8  0.10754036E+03  0.36000000E+02  0.27000000E+03  0.19512824E+03  0.15843787E+03  0.11421511E+03  0.49904633E+00
  23  20   4   9  0.10754036E+03  0.36000000E+02  0.30600000E+03  0.21032635E+03  0.14669515E+03  0.12620065E+03  0.57675786E+00
  23  20   4  10  0.10754036E+03  0.36000000E+02  0.34200000E+03  0.23079571E+03  0.10343178E+03  0.15875979E+03  0.66298992E+00
  23  20   5   1  0.10754036E+03  0.72000000E+02  0.18000000E+02  0.21190972E+03  0.10050347E+03  0.18055988E+03  0.52452820E+00
  23  20   5   2  0.10754036E+03  0.72000000E+02  0.54000000E+02  0.20595445E+03  0.15946244E+03  0.13210378E+03  0.49454891E+00
  23  20   5   3  0.10754036E+03  0.72000000E+02  0.90000000E+02  0.20039160E+03  0.18876081E+03  0.93907712E+02  0.44655317E+00
  23  20   5   4  0.10754036E+03  0.72000000E+02  0.12600000E+03  0.20432389E+03  0.16196034E+03  0.13774259E+03  0.45860999E+00
  23  20   5   5  0.10754036E+03  0.72000000E+02  0.16200000E+03  0.21143532E+03  0.10563149E+03  0.17891149E+03  0.51719678E+00
  23  20   5   6  0.10754036E+03  0.72000000E+02  0.19800000E+03  0.21093834E+03  0.10596016E+03  0.18098764E+03  0.50574109E+00
  23  20   5   7  0.10754036E+03  0.72000000E+02  0.23400000E+03  0.20499595E+03  0.16084808E+03  0.13728458E+03  0.46792473E+00
  23  20   5   8  0.10754036E+03  0.72000000E+02  0.27000000E+03  0.20355640E+03  0.18683108E+03  0.93626444E+02  0.47301144E+00
  23  20   5   9  0.10754036E+03  0.72000000E+02  0.30600000E+03  0.20393609E+03  0.16167110E+03  0.13903536E+03  0.45337279E+00
  23  20   5  10  0.10754036E+03  0.72000000E+02  0.34200000E+03  0.21173471E+03  0.10329478E+03  0.17967839E+03  0.52093892E+00
  24   1   1   1  0.80792544E-01 -0.72000000E+02  0.18000000E+02  0.12163729E+04  0.10752533E+04  0.12259893E+04  0.10134961E+00
  24   1   1   2  0.80792544E-01 -0.72000000E+02  0.54000000E+02  0.12164185E+04  0.11532057E+04  0.11629801E+04  0.93581986E-01
  24   1   1   3  0.80792544E-01 -0.72000000E+02  0.90000000E+02  0.12543336E+04  0.11709700E+04  0.11571083E+04  0.13875957E+00
  24   1   1   4  0.80792544E-01 -0.72000000E+02  0.12600000E+03  0.12521783E+04  0.11526485E+04  0.12564155E+04  0.72936840E-01
  24   1   1   5  0.80792544E-01 -0.72000000E+02  0.16200000E+03  0.12211463E+04  0.11653764E+04  0.13758498E+04 -0.90084632E-01
  24   1   1   6  0.80792544E-01 -0.72000000E+02  0.19800000E+03  0.12774091E+04  0.11073796E+04  0.12928145E+04  0.11211389E+00
  24   1   1   7  0.80792544E-01 -0.72000000E+02  0.23400000E+03  0.11318719E+04  0.12683305E+04  0.11944887E+04 -0.18467924E+00
  24   1   1   8  0.80792544E-01 -0.72000000E+02  0.27000000E+03  0.12480045E+04  0.12747596E+04  0.10718049E+04  0.10955043E+00
  24   1   1   9  0.80792544E-01 -0.72000000E+02  0.30600000E+03  0.12131814E+04  0.11591547E+04  0.11761178E+04  0.73625508E-01
  24   1   1  10  0.80792544E-01 -0.72000000E+02  0.34200000E+03  0.12047062E+04  0.10796800E+04  0.12143275E+04  0.90377875E-01
  24   1   2   1  0.80792544E-01 -0.36000000E+02  0.18000000E+02  0.12748335E+04  0.11913500E+04  0.11524427E+04  0.15473841E+00
  24   1   2   2  0.80792544E-01 -0.36000000E+02  0.54000000E+02  0.11327800E+04  0.12068961E+04  0.10241039E+04  0.23766543E-01
  24   1   2   3  0.80792544E-01 -0.36000000E+02  0.90000000E+02  0.10658345E+04  0.12661702E+04  0.12045264E+04 -0.34421765E+00
  24   1   2   4  0.80792544E-01 -0.36000000E+02  0.12600000E+03  0.11599363E+04  0.11948951E+04  0.12269451E+04 -0.90030799E-01
  24   1   2   5  0.80792544E-01 -0.36000000E+02  0.16200000E+03  0.12152758E+04  0.11529993E+04  0.13420868E+04 -0.59859907E-01
  24   1   2   6  0.80792544E-01 -0.36000000E+02  0.19800000E+03  0.12943331E+04  0.11713821E+04  0.13530933E+04  0.44051522E-01
  24   1   2   7  0.80792544E-01 -0.36000000E+02  0.23400000E+03  0.11490502E+04  0.12107527E+04  0.12400593E+04 -0.13748074E+00
  24   1   2   8  0.80792544E-01 -0.36000000E+02  0.27000000E+03  0.10885557E+04  0.12646784E+04  0.11228833E+04 -0.20691586E+00
  24   1   2   9  0.80792544E-01 -0.36000000E+02  0.30600000E+03  0.12213181E+04  0.12454564E+04  0.10614223E+04  0.10239104E+00
  24   1   2  10  0.80792544E-01 -0.36000000E+02  0.34200000E+03  0.11968761E+04  0.12848502E+04  0.11519596E+04 -0.39380633E-01
  24   1   3   1  0.80792544E-01  0.13096761E-08  0.18000000E+02  0.11671085E+04  0.12402901E+04  0.12329421E+04 -0.12266763E+00
  24   1   3   2  0.80792544E-01  0.13096761E-08  0.54000000E+02  0.10731970E+04  0.14050617E+04  0.12096761E+04 -0.49229840E+00
  24   1   3   3  0.80792544E-01  0.13096761E-08  0.90000000E+02  0.11578320E+04  0.12921388E+04  0.13048601E+04 -0.25777485E+00
  24   1   3   4  0.80792544E-01  0.13096761E-08  0.12600000E+03  0.10866793E+04  0.13687457E+04  0.13275859E+04 -0.53951899E+00
  24   1   3   5  0.80792544E-01  0.13096761E-08  0.16200000E+03  0.12389494E+04  0.12707470E+04  0.12959263E+04 -0.73039843E-01
  24   1   3   6  0.80792544E-01  0.13096761E-08  0.19800000E+03  0.11695012E+04  0.12367490E+04  0.12644695E+04 -0.14365564E+00
  24   1   3   7  0.80792544E-01  0.13096761E-08  0.23400000E+03  0.10715846E+04  0.13952883E+04  0.12398031E+04 -0.51700817E+00
  24   1   3   8  0.80792544E-01  0.13096761E-08  0.27000000E+03  0.10255992E+04  0.14058291E+04  0.12442666E+04 -0.67540171E+00
  24   1   3   9  0.80792544E-01  0.13096761E-08  0.30600000E+03  0.10874016E+04  0.14063838E+04  0.12895365E+04 -0.53953388E+00
  24   1   3  10  0.80792544E-01  0.13096761E-08  0.34200000E+03  0.11866686E+04  0.12405055E+04  0.12923073E+04 -0.13938079E+00
  24   1   4   1  0.80792544E-01  0.36000000E+02  0.18000000E+02  0.12114880E+04  0.95703870E+03  0.13523868E+04  0.64908563E-01
  24   1   4   2  0.80792544E-01  0.36000000E+02  0.54000000E+02  0.11732768E+04  0.11207624E+04  0.12721828E+04 -0.44095076E-01
  24   1   4   3  0.80792544E-01  0.36000000E+02  0.90000000E+02  0.12059974E+04  0.11884601E+04  0.11912481E+04  0.26591124E-01
  24   1   4   4  0.80792544E-01  0.36000000E+02  0.12600000E+03  0.11604217E+04  0.12269315E+04  0.11189788E+04 -0.23881799E-01
  24   1   4   5  0.80792544E-01  0.36000000E+02  0.16200000E+03  0.12599380E+04  0.10212787E+04  0.11242152E+04  0.27340099E+00
  24   1   4   6  0.80792544E-01  0.36000000E+02  0.19800000E+03  0.12472687E+04  0.11164308E+04  0.11840444E+04  0.14880307E+00
  24   1   4   7  0.80792544E-01  0.36000000E+02  0.23400000E+03  0.11402053E+04  0.12961668E+04  0.11181957E+04 -0.12702174E+00
  24   1   4   8  0.80792544E-01  0.36000000E+02  0.27000000E+03  0.10954861E+04  0.12364888E+04  0.11854987E+04 -0.22253825E+00
  24   1   4   9  0.80792544E-01  0.36000000E+02  0.30600000E+03  0.12354033E+04  0.11438069E+04  0.12435990E+04  0.64738252E-01
  24   1   4  10  0.80792544E-01  0.36000000E+02  0.34200000E+03  0.12207849E+04  0.96617436E+03  0.12866239E+04  0.13142777E+00
  24   1   5   1  0.80792544E-01  0.72000000E+02  0.18000000E+02  0.12700354E+04  0.96441913E+03  0.13075398E+04  0.18171694E+00
  24   1   5   2  0.80792544E-01  0.72000000E+02  0.54000000E+02  0.13166010E+04  0.11289292E+04  0.12819592E+04  0.15834886E+00
  24   1   5   3  0.80792544E-01  0.72000000E+02  0.90000000E+02  0.12778976E+04  0.12651598E+04  0.11339400E+04  0.11622483E+00
  24   1   5   4  0.80792544E-01  0.72000000E+02  0.12600000E+03  0.12183510E+04  0.12176372E+04  0.12057184E+04  0.10900547E-01
  24   1   5   5  0.80792544E-01  0.72000000E+02  0.16200000E+03  0.12475064E+04  0.99917009E+03  0.13310600E+04  0.11003304E+00
  24   1   5   6  0.80792544E-01  0.72000000E+02  0.19800000E+03  0.12056222E+04  0.10299985E+04  0.13462536E+04  0.11611039E-01
  24   1   5   7  0.80792544E-01  0.72000000E+02  0.23400000E+03  0.11962929E+04  0.12079731E+04  0.12168326E+04 -0.27128118E-01
  24   1   5   8  0.80792544E-01  0.72000000E+02  0.27000000E+03  0.12881191E+04  0.12506398E+04  0.11797624E+04  0.10925490E+00
  24   1   5   9  0.80792544E-01  0.72000000E+02  0.30600000E+03  0.12506303E+04  0.10678313E+04  0.13251721E+04  0.74103667E-01
  24   1   5  10  0.80792544E-01  0.72000000E+02  0.34200000E+03  0.12065257E+04  0.10330912E+04  0.13233218E+04  0.31926344E-01
  24   2   1   1  0.20948586E+00 -0.72000000E+02  0.18000000E+02  0.77370084E+03  0.73669959E+03  0.97423826E+03 -0.24610266E+00
  24   2   1   2  0.20948586E+00 -0.72000000E+02  0.54000000E+02  0.77415423E+03  0.76993773E+03  0.93133295E+03 -0.21821223E+00
  24   2   1   3  0.20948586E+00 -0.72000000E+02  0.90000000E+02  0.74720971E+03  0.88929107E+03  0.91175381E+03 -0.45268555E+00
  24   2   1   4  0.20948586E+00 -0.72000000E+02  0.12600000E+03  0.74378955E+03  0.78586663E+03  0.94019939E+03 -0.35710331E+00
  24   2   1   5  0.20948586E+00 -0.72000000E+02  0.16200000E+03  0.74020506E+03  0.80109359E+03  0.93985149E+03 -0.39173385E+00
  24   2   1   6  0.20948586E+00 -0.72000000E+02  0.19800000E+03  0.73485012E+03  0.75373789E+03  0.95343339E+03 -0.36772516E+00
  24   2   1   7  0.20948586E+00 -0.72000000E+02  0.23400000E+03  0.69518595E+03  0.74700060E+03  0.90078751E+03 -0.41679573E+00
  24   2   1   8  0.20948586E+00 -0.72000000E+02  0.27000000E+03  0.72079911E+03  0.67836320E+03  0.87095539E+03 -0.17287723E+00
  24   2   1   9  0.20948586E+00 -0.72000000E+02  0.30600000E+03  0.70690982E+03  0.67649054E+03  0.93343993E+03 -0.32969019E+00
  24   2   1  10  0.20948586E+00 -0.72000000E+02  0.34200000E+03  0.73780900E+03  0.72142812E+03  0.93118091E+03 -0.27447921E+00
  24   2   2   1  0.20948586E+00 -0.36000000E+02  0.18000000E+02  0.70330100E+03  0.82197361E+03  0.75339724E+03 -0.25673963E+00
  24   2   2   2  0.20948586E+00 -0.36000000E+02  0.54000000E+02  0.79111239E+03  0.83350166E+03  0.82730930E+03 -0.10181853E+00
  24   2   2   3  0.20948586E+00 -0.36000000E+02  0.90000000E+02  0.72224499E+03  0.83013630E+03  0.84923234E+03 -0.35182092E+00
  24   2   2   4  0.20948586E+00 -0.36000000E+02  0.12600000E+03  0.72217724E+03  0.84742750E+03  0.79313792E+03 -0.29156075E+00
  24   2   2   5  0.20948586E+00 -0.36000000E+02  0.16200000E+03  0.76149603E+03  0.80501127E+03  0.81107671E+03 -0.12600636E+00
  24   2   2   6  0.20948586E+00 -0.36000000E+02  0.19800000E+03  0.71168037E+03  0.80658682E+03  0.80880863E+03 -0.28803769E+00
  24   2   2   7  0.20948586E+00 -0.36000000E+02  0.23400000E+03  0.73286276E+03  0.83398109E+03  0.77180452E+03 -0.20204427E+00
  24   2   2   8  0.20948586E+00 -0.36000000E+02  0.27000000E+03  0.77291453E+03  0.81666027E+03  0.75823877E+03 -0.39392824E-01
  24   2   2   9  0.20948586E+00 -0.36000000E+02  0.30600000E+03  0.77029023E+03  0.80180228E+03  0.74930585E+03 -0.14875001E-01
  24   2   2  10  0.20948586E+00 -0.36000000E+02  0.34200000E+03  0.69203458E+03  0.84808430E+03  0.76984300E+03 -0.36967294E+00
  24   2   3   1  0.20948586E+00  0.13096761E-08  0.18000000E+02  0.60866095E+03  0.82154530E+03  0.72687894E+03 -0.62401233E+00
  24   2   3   2  0.20948586E+00  0.13096761E-08  0.54000000E+02  0.68407726E+03  0.76193116E+03  0.73803429E+03 -0.20227116E+00
  24   2   3   3  0.20948586E+00  0.13096761E-08  0.90000000E+02  0.73009382E+03  0.74722905E+03  0.75521995E+03 -0.58752436E-01
  24   2   3   4  0.20948586E+00  0.13096761E-08  0.12600000E+03  0.66288265E+03  0.80560889E+03  0.74812748E+03 -0.37535675E+00
  24   2   3   5  0.20948586E+00  0.13096761E-08  0.16200000E+03  0.57086530E+03  0.77572469E+03  0.71684125E+03 -0.71165083E+00
  24   2   3   6  0.20948586E+00  0.13096761E-08  0.19800000E+03  0.57850035E+03  0.83108454E+03  0.73602688E+03 -0.84131254E+00
  24   2   3   7  0.20948586E+00  0.13096761E-08  0.23400000E+03  0.61587747E+03  0.79846875E+03  0.76259875E+03 -0.60702998E+00
  24   2   3   8  0.20948586E+00  0.13096761E-08  0.27000000E+03  0.71469429E+03  0.76047765E+03  0.72641839E+03 -0.82650810E-01
  24   2   3   9  0.20948586E+00  0.13096761E-08  0.30600000E+03  0.66002120E+03  0.76633007E+03  0.76655435E+03 -0.34847550E+00
  24   2   3  10  0.20948586E+00  0.13096761E-08  0.34200000E+03  0.60234389E+03  0.73540552E+03  0.80272022E+03 -0.63329890E+00
  24   2   4   1  0.20948586E+00  0.36000000E+02  0.18000000E+02  0.73749371E+03  0.85165229E+03  0.84928932E+03 -0.32985110E+00
  24   2   4   2  0.20948586E+00  0.36000000E+02  0.54000000E+02  0.81660810E+03  0.71783659E+03  0.80166640E+03  0.13176838E+00
  24   2   4   3  0.20948586E+00  0.36000000E+02  0.90000000E+02  0.79188018E+03  0.81660969E+03  0.75650055E+03  0.11963489E-01
  24   2   4   4  0.20948586E+00  0.36000000E+02  0.12600000E+03  0.85111481E+03  0.87083511E+03  0.74365306E+03  0.94850813E-01
  24   2   4   5  0.20948586E+00  0.36000000E+02  0.16200000E+03  0.73537064E+03  0.82516231E+03  0.77565949E+03 -0.18584662E+00
  24   2   4   6  0.20948586E+00  0.36000000E+02  0.19800000E+03  0.70765335E+03  0.84378534E+03  0.81978053E+03 -0.38187671E+00
  24   2   4   7  0.20948586E+00  0.36000000E+02  0.23400000E+03  0.80023813E+03  0.86906846E+03  0.77422440E+03 -0.57732245E-01
  24   2   4   8  0.20948586E+00  0.36000000E+02  0.27000000E+03  0.81166266E+03  0.84261299E+03  0.81452640E+03 -0.42393505E-01
  24   2   4   9  0.20948586E+00  0.36000000E+02  0.30600000E+03  0.80083589E+03  0.81660633E+03  0.81540171E+03 -0.38240057E-01
  24   2   4  10  0.20948586E+00  0.36000000E+02  0.34200000E+03  0.82605230E+03  0.80500041E+03  0.84583742E+03  0.92196731E-03
  24   2   5   1  0.20948586E+00  0.72000000E+02  0.18000000E+02  0.74330345E+03  0.74700275E+03  0.92900863E+03 -0.28603628E+00
  24   2   5   2  0.20948586E+00  0.72000000E+02  0.54000000E+02  0.63988379E+03  0.74342830E+03  0.84578493E+03 -0.54845997E+00
  24   2   5   3  0.20948586E+00  0.72000000E+02  0.90000000E+02  0.73819562E+03  0.72511728E+03  0.79328686E+03 -0.59854672E-01
  24   2   5   4  0.20948586E+00  0.72000000E+02  0.12600000E+03  0.74104748E+03  0.74351036E+03  0.75569741E+03 -0.23293654E-01
  24   2   5   5  0.20948586E+00  0.72000000E+02  0.16200000E+03  0.68819633E+03  0.83874499E+03  0.90507489E+03 -0.60748319E+00
  24   2   5   6  0.20948586E+00  0.72000000E+02  0.19800000E+03  0.80028719E+03  0.78696663E+03  0.94076483E+03 -0.17443392E+00
  24   2   5   7  0.20948586E+00  0.72000000E+02  0.23400000E+03  0.73138290E+03  0.79869787E+03  0.91375032E+03 -0.37670615E+00
  24   2   5   8  0.20948586E+00  0.72000000E+02  0.27000000E+03  0.70235502E+03  0.82001785E+03  0.89831957E+03 -0.49949282E+00
  24   2   5   9  0.20948586E+00  0.72000000E+02  0.30600000E+03  0.73888503E+03  0.75296892E+03  0.96566692E+03 -0.37326842E+00
  24   2   5  10  0.20948586E+00  0.72000000E+02  0.34200000E+03  0.78653685E+03  0.74066908E+03  0.99621718E+03 -0.24550533E+00
  24   3   1   1  0.32386639E+00 -0.72000000E+02  0.18000000E+02  0.53989199E+03  0.60396422E+03  0.68808137E+03 -0.43786727E+00
  24   3   1   2  0.32386639E+00 -0.72000000E+02  0.54000000E+02  0.53839143E+03  0.54351806E+03  0.71478720E+03 -0.39087451E+00
  24   3   1   3  0.32386639E+00 -0.72000000E+02  0.90000000E+02  0.51829232E+03  0.58724312E+03  0.63869268E+03 -0.40116783E+00
  24   3   1   4  0.32386639E+00 -0.72000000E+02  0.12600000E+03  0.52452153E+03  0.60039773E+03  0.58404020E+03 -0.27503121E+00
  24   3   1   5  0.32386639E+00 -0.72000000E+02  0.16200000E+03  0.51422362E+03  0.67133380E+03  0.58918979E+03 -0.50861467E+00
  24   3   1   6  0.32386639E+00 -0.72000000E+02  0.19800000E+03  0.52581129E+03  0.67233438E+03  0.58372432E+03 -0.43369272E+00
  24   3   1   7  0.32386639E+00 -0.72000000E+02  0.23400000E+03  0.50107150E+03  0.63672684E+03  0.56714846E+03 -0.44794433E+00
  24   3   1   8  0.32386639E+00 -0.72000000E+02  0.27000000E+03  0.53631628E+03  0.58142673E+03  0.65810966E+03 -0.34052701E+00
  24   3   1   9  0.32386639E+00 -0.72000000E+02  0.30600000E+03  0.56851041E+03  0.57785726E+03  0.71772668E+03 -0.31348991E+00
  24   3   1  10  0.32386639E+00 -0.72000000E+02  0.34200000E+03  0.57098196E+03  0.61499047E+03  0.71353367E+03 -0.36087126E+00
  24   3   2   1  0.32386639E+00 -0.36000000E+02  0.18000000E+02  0.53287364E+03  0.71019489E+03  0.62292495E+03 -0.57140115E+00
  24   3   2   2  0.32386639E+00 -0.36000000E+02  0.54000000E+02  0.55921148E+03  0.66598081E+03  0.60169342E+03 -0.28800830E+00
  24   3   2   3  0.32386639E+00 -0.36000000E+02  0.90000000E+02  0.52876549E+03  0.64941682E+03  0.59752742E+03 -0.39270547E+00
  24   3   2   4  0.32386639E+00 -0.36000000E+02  0.12600000E+03  0.53708755E+03  0.69560566E+03  0.62907283E+03 -0.52463182E+00
  24   3   2   5  0.32386639E+00 -0.36000000E+02  0.16200000E+03  0.52238276E+03  0.70809967E+03  0.71301362E+03 -0.85022663E+00
  24   3   2   6  0.32386639E+00 -0.36000000E+02  0.19800000E+03  0.53022739E+03  0.72774882E+03  0.72371769E+03 -0.87341106E+00
  24   3   2   7  0.32386639E+00 -0.36000000E+02  0.23400000E+03  0.54883944E+03  0.67135011E+03  0.66999001E+03 -0.49323324E+00
  24   3   2   8  0.32386639E+00 -0.36000000E+02  0.27000000E+03  0.54680757E+03  0.64737875E+03  0.63351744E+03 -0.37198603E+00
  24   3   2   9  0.32386639E+00 -0.36000000E+02  0.30600000E+03  0.56588481E+03  0.65934479E+03  0.64012168E+03 -0.31858803E+00
  24   3   2  10  0.32386639E+00 -0.36000000E+02  0.34200000E+03  0.51403485E+03  0.70626323E+03  0.61386737E+03 -0.65695580E+00
  24   3   3   1  0.32386639E+00  0.13096761E-08  0.18000000E+02  0.47271713E+03  0.73237688E+03  0.63737387E+03 -0.11091360E+01
  24   3   3   2  0.32386639E+00  0.13096761E-08  0.54000000E+02  0.52518504E+03  0.69018025E+03  0.62291982E+03 -0.56692768E+00
  24   3   3   3  0.32386639E+00  0.13096761E-08  0.90000000E+02  0.55858297E+03  0.68095223E+03  0.57931655E+03 -0.28087398E+00
  24   3   3   4  0.32386639E+00  0.13096761E-08  0.12600000E+03  0.56129273E+03  0.68933309E+03  0.65044697E+03 -0.42558755E+00
  24   3   3   5  0.32386639E+00  0.13096761E-08  0.16200000E+03  0.44552837E+03  0.75244366E+03  0.64664693E+03 -0.14794606E+01
  24   3   3   6  0.32386639E+00  0.13096761E-08  0.19800000E+03  0.46961161E+03  0.75836554E+03  0.66104496E+03 -0.12946436E+01
  24   3   3   7  0.32386639E+00  0.13096761E-08  0.23400000E+03  0.52018126E+03  0.71654415E+03  0.61193837E+03 -0.64069049E+00
  24   3   3   8  0.32386639E+00  0.13096761E-08  0.27000000E+03  0.57349434E+03  0.67084774E+03  0.57233938E+03 -0.18215125E+00
  24   3   3   9  0.32386639E+00  0.13096761E-08  0.30600000E+03  0.53590697E+03  0.66757113E+03  0.62675980E+03 -0.45976659E+00
  24   3   3  10  0.32386639E+00  0.13096761E-08  0.34200000E+03  0.45966877E+03  0.73853389E+03  0.63079950E+03 -0.12322786E+01
  24   3   4   1  0.32386639E+00  0.36000000E+02  0.18000000E+02  0.58189832E+03  0.72010295E+03  0.73060054E+03 -0.55390998E+00
  24   3   4   2  0.32386639E+00  0.36000000E+02  0.54000000E+02  0.58589653E+03  0.69866678E+03  0.65436338E+03 -0.33468411E+00
  24   3   4   3  0.32386639E+00  0.36000000E+02  0.90000000E+02  0.56846647E+03  0.64849015E+03  0.61022644E+03 -0.22683842E+00
  24   3   4   4  0.32386639E+00  0.36000000E+02  0.12600000E+03  0.59628556E+03  0.69664631E+03  0.66362560E+03 -0.30178342E+00
  24   3   4   5  0.32386639E+00  0.36000000E+02  0.16200000E+03  0.53096109E+03  0.74304297E+03  0.65072610E+03 -0.73020435E+00
  24   3   4   6  0.32386639E+00  0.36000000E+02  0.19800000E+03  0.52356892E+03  0.73587716E+03  0.64455250E+03 -0.74549049E+00
  24   3   4   7  0.32386639E+00  0.36000000E+02  0.23400000E+03  0.57005665E+03  0.67761113E+03  0.61836738E+03 -0.29481041E+00
  24   3   4   8  0.32386639E+00  0.36000000E+02  0.27000000E+03  0.55341732E+03  0.64979418E+03  0.59315015E+03 -0.26368523E+00
  24   3   4   9  0.32386639E+00  0.36000000E+02  0.30600000E+03  0.53516918E+03  0.69160462E+03  0.62128359E+03 -0.50888961E+00
  24   3   4  10  0.32386639E+00  0.36000000E+02  0.34200000E+03  0.54826865E+03  0.73348472E+03  0.70942252E+03 -0.73201147E+00
  24   3   5   1  0.32386639E+00  0.72000000E+02  0.18000000E+02  0.53141320E+03  0.67510476E+03  0.62745632E+03 -0.50401538E+00
  24   3   5   2  0.32386639E+00  0.72000000E+02  0.54000000E+02  0.50580199E+03  0.66584873E+03  0.63670703E+03 -0.65878050E+00
  24   3   5   3  0.32386639E+00  0.72000000E+02  0.90000000E+02  0.56465188E+03  0.63020177E+03  0.67951447E+03 -0.34693957E+00
  24   3   5   4  0.32386639E+00  0.72000000E+02  0.12600000E+03  0.53965991E+03  0.58471633E+03  0.72329381E+03 -0.48514705E+00
  24   3   5   5  0.32386639E+00  0.72000000E+02  0.16200000E+03  0.53185067E+03  0.58808632E+03  0.73095821E+03 -0.55576864E+00
  24   3   5   6  0.32386639E+00  0.72000000E+02  0.19800000E+03  0.54418180E+03  0.62029405E+03  0.70873499E+03 -0.49775185E+00
  24   3   5   7  0.32386639E+00  0.72000000E+02  0.23400000E+03  0.53238426E+03  0.57092595E+03  0.70766095E+03 -0.45844073E+00
  24   3   5   8  0.32386639E+00  0.72000000E+02  0.27000000E+03  0.54367924E+03  0.58527765E+03  0.62670153E+03 -0.24380376E+00
  24   3   5   9  0.32386639E+00  0.72000000E+02  0.30600000E+03  0.51846526E+03  0.61348092E+03  0.58559268E+03 -0.33791102E+00
  24   3   5  10  0.32386639E+00  0.72000000E+02  0.34200000E+03  0.53828981E+03  0.63885127E+03  0.66294495E+03 -0.46265681E+00
  24   4   1   1  0.48261100E+00 -0.72000000E+02  0.18000000E+02  0.43758271E+03  0.56381660E+03  0.52151396E+03 -0.54029190E+00
  24   4   1   2  0.48261100E+00 -0.72000000E+02  0.54000000E+02  0.44033360E+03  0.51074775E+03  0.54008154E+03 -0.42488224E+00
  24   4   1   3  0.48261100E+00 -0.72000000E+02  0.90000000E+02  0.44496443E+03  0.41888582E+03  0.58876574E+03 -0.31850499E+00
  24   4   1   4  0.48261100E+00 -0.72000000E+02  0.12600000E+03  0.41353023E+03  0.43367875E+03  0.61660445E+03 -0.66156204E+00
  24   4   1   5  0.48261100E+00 -0.72000000E+02  0.16200000E+03  0.43308170E+03  0.54366101E+03  0.57651495E+03 -0.67396458E+00
  24   4   1   6  0.48261100E+00 -0.72000000E+02  0.19800000E+03  0.42247417E+03  0.56590617E+03  0.55558055E+03 -0.76183310E+00
  24   4   1   7  0.48261100E+00 -0.72000000E+02  0.23400000E+03  0.42127465E+03  0.50014598E+03  0.60559635E+03 -0.73799751E+00
  24   4   1   8  0.48261100E+00 -0.72000000E+02  0.27000000E+03  0.47114382E+03  0.43135919E+03  0.62245506E+03 -0.29185080E+00
  24   4   1   9  0.48261100E+00 -0.72000000E+02  0.30600000E+03  0.46555403E+03  0.50938525E+03  0.57117749E+03 -0.35119397E+00
  24   4   1  10  0.48261100E+00 -0.72000000E+02  0.34200000E+03  0.44273567E+03  0.54745936E+03  0.55833558E+03 -0.55970398E+00
  24   4   2   1  0.48261100E+00 -0.36000000E+02  0.18000000E+02  0.41305230E+03  0.59405320E+03  0.56331413E+03 -0.96416792E+00
  24   4   2   2  0.48261100E+00 -0.36000000E+02  0.54000000E+02  0.44514111E+03  0.56782692E+03  0.54508855E+03 -0.56332836E+00
  24   4   2   3  0.48261100E+00 -0.36000000E+02  0.90000000E+02  0.43658881E+03  0.50414924E+03  0.58537712E+03 -0.56558805E+00
  24   4   2   4  0.48261100E+00 -0.36000000E+02  0.12600000E+03  0.42965504E+03  0.52671730E+03  0.57978297E+03 -0.66188500E+00
  24   4   2   5  0.48261100E+00 -0.36000000E+02  0.16200000E+03  0.41849249E+03  0.58716184E+03  0.56642966E+03 -0.90024243E+00
  24   4   2   6  0.48261100E+00 -0.36000000E+02  0.19800000E+03  0.42237070E+03  0.58880582E+03  0.58606930E+03 -0.93436401E+00
  24   4   2   7  0.48261100E+00 -0.36000000E+02  0.23400000E+03  0.44347170E+03  0.53477847E+03  0.59163260E+03 -0.61698882E+00
  24   4   2   8  0.48261100E+00 -0.36000000E+02  0.27000000E+03  0.45825181E+03  0.52939387E+03  0.59437527E+03 -0.50846609E+00
  24   4   2   9  0.48261100E+00 -0.36000000E+02  0.30600000E+03  0.43874412E+03  0.56312703E+03  0.55262668E+03 -0.61693488E+00
  24   4   2  10  0.48261100E+00 -0.36000000E+02  0.34200000E+03  0.40925763E+03  0.57503395E+03  0.54752500E+03 -0.88202536E+00
  24   4   3   1  0.48261100E+00  0.13096761E-08  0.18000000E+02  0.40452553E+03  0.60358555E+03  0.59952433E+03 -0.12113815E+01
  24   4   3   2  0.48261100E+00  0.13096761E-08  0.54000000E+02  0.42932731E+03  0.58344602E+03  0.55209439E+03 -0.75024605E+00
  24   4   3   3  0.48261100E+00  0.13096761E-08  0.90000000E+02  0.45841750E+03  0.51644076E+03  0.57080314E+03 -0.40979505E+00
  24   4   3   4  0.48261100E+00  0.13096761E-08  0.12600000E+03  0.44982879E+03  0.56776726E+03  0.53818914E+03 -0.51227946E+00
  24   4   3   5  0.48261100E+00  0.13096761E-08  0.16200000E+03  0.38390612E+03  0.58833537E+03  0.60044914E+03 -0.13974044E+01
  24   4   3   6  0.48261100E+00  0.13096761E-08  0.19800000E+03  0.39443944E+03  0.58849184E+03  0.61596814E+03 -0.13323302E+01
  24   4   3   7  0.48261100E+00  0.13096761E-08  0.23400000E+03  0.43070839E+03  0.56702637E+03  0.54861436E+03 -0.67780061E+00
  24   4   3   8  0.48261100E+00  0.13096761E-08  0.27000000E+03  0.46094040E+03  0.52250936E+03  0.55945958E+03 -0.37906983E+00
  24   4   3   9  0.48261100E+00  0.13096761E-08  0.30600000E+03  0.44004775E+03  0.57403505E+03  0.53911690E+03 -0.60131380E+00
  24   4   3  10  0.48261100E+00  0.13096761E-08  0.34200000E+03  0.38718149E+03  0.58984964E+03  0.58772193E+03 -0.13125273E+01
  24   4   4   1  0.48261100E+00  0.36000000E+02  0.18000000E+02  0.42979914E+03  0.59517778E+03  0.58998170E+03 -0.90095075E+00
  24   4   4   2  0.48261100E+00  0.36000000E+02  0.54000000E+02  0.46868371E+03  0.54083554E+03  0.57937692E+03 -0.42986446E+00
  24   4   4   3  0.48261100E+00  0.36000000E+02  0.90000000E+02  0.47422355E+03  0.51601183E+03  0.58397211E+03 -0.35020923E+00
  24   4   4   4  0.48261100E+00  0.36000000E+02  0.12600000E+03  0.46111116E+03  0.56936302E+03  0.54768653E+03 -0.46769946E+00
  24   4   4   5  0.48261100E+00  0.36000000E+02  0.16200000E+03  0.42401818E+03  0.58637727E+03  0.55378674E+03 -0.80909100E+00
  24   4   4   6  0.48261100E+00  0.36000000E+02  0.19800000E+03  0.41826862E+03  0.59185694E+03  0.53802975E+03 -0.82845282E+00
  24   4   4   7  0.48261100E+00  0.36000000E+02  0.23400000E+03  0.44606446E+03  0.57850447E+03  0.54040548E+03 -0.57484663E+00
  24   4   4   8  0.48261100E+00  0.36000000E+02  0.27000000E+03  0.46437945E+03  0.50907911E+03  0.58484986E+03 -0.39396177E+00
  24   4   4   9  0.48261100E+00  0.36000000E+02  0.30600000E+03  0.43041505E+03  0.51816080E+03  0.58732453E+03 -0.65564684E+00
  24   4   4  10  0.48261100E+00  0.36000000E+02  0.34200000E+03  0.42619524E+03  0.59704442E+03  0.58721433E+03 -0.93039394E+00
  24   4   5   1  0.48261100E+00  0.72000000E+02  0.18000000E+02  0.44628281E+03  0.53886076E+03  0.56592104E+03 -0.53296834E+00
  24   4   5   2  0.48261100E+00  0.72000000E+02  0.54000000E+02  0.41927850E+03  0.48489413E+03  0.61507106E+03 -0.74474983E+00
  24   4   5   3  0.48261100E+00  0.72000000E+02  0.90000000E+02  0.47504702E+03  0.43805472E+03  0.62713195E+03 -0.29655527E+00
  24   4   5   4  0.48261100E+00  0.72000000E+02  0.12600000E+03  0.46588703E+03  0.51553208E+03  0.59222584E+03 -0.42018591E+00
  24   4   5   5  0.48261100E+00  0.72000000E+02  0.16200000E+03  0.44670629E+03  0.56867728E+03  0.54022191E+03 -0.54157934E+00
  24   4   5   6  0.48261100E+00  0.72000000E+02  0.19800000E+03  0.44086614E+03  0.56140044E+03  0.52872549E+03 -0.52992398E+00
  24   4   5   7  0.48261100E+00  0.72000000E+02  0.23400000E+03  0.45857815E+03  0.49663164E+03  0.55145625E+03 -0.30946960E+00
  24   4   5   8  0.48261100E+00  0.72000000E+02  0.27000000E+03  0.45024626E+03  0.44094498E+03  0.60074874E+03 -0.36968945E+00
  24   4   5   9  0.48261100E+00  0.72000000E+02  0.30600000E+03  0.44265394E+03  0.44256732E+03  0.62027073E+03 -0.48156116E+00
  24   4   5  10  0.48261100E+00  0.72000000E+02  0.34200000E+03  0.41816633E+03  0.56836945E+03  0.57551826E+03 -0.87079257E+00
  24   5   1   1  0.70292689E+00 -0.72000000E+02  0.18000000E+02  0.38223808E+03  0.49222280E+03  0.47806327E+03 -0.61125460E+00
  24   5   1   2  0.70292689E+00 -0.72000000E+02  0.54000000E+02  0.38447525E+03  0.48783496E+03  0.49283945E+03 -0.62653800E+00
  24   5   1   3  0.70292689E+00 -0.72000000E+02  0.90000000E+02  0.38120244E+03  0.47628166E+03  0.51413230E+03 -0.69003621E+00
  24   5   1   4  0.70292689E+00 -0.72000000E+02  0.12600000E+03  0.38355751E+03  0.49608863E+03  0.50254655E+03 -0.69477060E+00
  24   5   1   5  0.70292689E+00 -0.72000000E+02  0.16200000E+03  0.37995452E+03  0.50869669E+03  0.48810131E+03 -0.72137887E+00
  24   5   1   6  0.70292689E+00 -0.72000000E+02  0.19800000E+03  0.37825703E+03  0.49202303E+03  0.49580266E+03 -0.70503373E+00
  24   5   1   7  0.70292689E+00 -0.72000000E+02  0.23400000E+03  0.38356216E+03  0.46065420E+03  0.51261539E+03 -0.61425044E+00
  24   5   1   8  0.70292689E+00 -0.72000000E+02  0.27000000E+03  0.38676576E+03  0.47624196E+03  0.49376916E+03 -0.57303785E+00
  24   5   1   9  0.70292689E+00 -0.72000000E+02  0.30600000E+03  0.38277423E+03  0.49322759E+03  0.46534622E+03 -0.56918090E+00
  24   5   1  10  0.70292689E+00 -0.72000000E+02  0.34200000E+03  0.38547644E+03  0.48704300E+03  0.47227593E+03 -0.54872125E+00
  24   5   2   1  0.70292689E+00 -0.36000000E+02  0.18000000E+02  0.35077232E+03  0.50343684E+03  0.49108897E+03 -0.10099647E+01
  24   5   2   2  0.70292689E+00 -0.36000000E+02  0.54000000E+02  0.38884800E+03  0.49241641E+03  0.49124409E+03 -0.59982089E+00
  24   5   2   3  0.70292689E+00 -0.36000000E+02  0.90000000E+02  0.38899160E+03  0.49670024E+03  0.50171659E+03 -0.64700272E+00
  24   5   2   4  0.70292689E+00 -0.36000000E+02  0.12600000E+03  0.37459851E+03  0.50912392E+03  0.49717652E+03 -0.80436523E+00
  24   5   2   5  0.70292689E+00 -0.36000000E+02  0.16200000E+03  0.36206535E+03  0.50073399E+03  0.47198592E+03 -0.80601291E+00
  24   5   2   6  0.70292689E+00 -0.36000000E+02  0.19800000E+03  0.35572087E+03  0.51029509E+03  0.45880059E+03 -0.86071187E+00
  24   5   2   7  0.70292689E+00 -0.36000000E+02  0.23400000E+03  0.38160352E+03  0.48612132E+03  0.49121825E+03 -0.63990253E+00
  24   5   2   8  0.70292689E+00 -0.36000000E+02  0.27000000E+03  0.38988012E+03  0.50332271E+03  0.48030930E+03 -0.59213827E+00
  24   5   2   9  0.70292689E+00 -0.36000000E+02  0.30600000E+03  0.37147759E+03  0.48598106E+03  0.45815437E+03 -0.61629435E+00
  24   5   2  10  0.70292689E+00 -0.36000000E+02  0.34200000E+03  0.35150627E+03  0.49710830E+03  0.49106468E+03 -0.97585946E+00
  24   5   3   1  0.70292689E+00  0.13096761E-08  0.18000000E+02  0.34110475E+03  0.49555690E+03  0.58109005E+03 -0.15063602E+01
  24   5   3   2  0.70292689E+00  0.13096761E-08  0.54000000E+02  0.38978423E+03  0.48800441E+03  0.55857102E+03 -0.81051657E+00
  24   5   3   3  0.70292689E+00  0.13096761E-08  0.90000000E+02  0.39898749E+03  0.50006064E+03  0.51667877E+03 -0.62389058E+00
  24   5   3   4  0.70292689E+00  0.13096761E-08  0.12600000E+03  0.38531889E+03  0.49166607E+03  0.54836837E+03 -0.82676982E+00
  24   5   3   5  0.70292689E+00  0.13096761E-08  0.16200000E+03  0.33817936E+03  0.49604875E+03  0.59046460E+03 -0.16000583E+01
  24   5   3   6  0.70292689E+00  0.13096761E-08  0.19800000E+03  0.33310346E+03  0.49263208E+03  0.58462960E+03 -0.16337830E+01
  24   5   3   7  0.70292689E+00  0.13096761E-08  0.23400000E+03  0.38497589E+03  0.49359145E+03  0.55596767E+03 -0.86473881E+00
  24   5   3   8  0.70292689E+00  0.13096761E-08  0.27000000E+03  0.40083508E+03  0.50383911E+03  0.52346246E+03 -0.64271762E+00
  24   5   3   9  0.70292689E+00  0.13096761E-08  0.30600000E+03  0.39152564E+03  0.48361517E+03  0.55388868E+03 -0.76354649E+00
  24   5   3  10  0.70292689E+00  0.13096761E-08  0.34200000E+03  0.33909411E+03  0.48088663E+03  0.58454359E+03 -0.14913861E+01
  24   5   4   1  0.70292689E+00  0.36000000E+02  0.18000000E+02  0.36058050E+03  0.49702560E+03  0.47741076E+03 -0.82649478E+00
  24   5   4   2  0.70292689E+00  0.36000000E+02  0.54000000E+02  0.39725203E+03  0.48510939E+03  0.49140391E+03 -0.51071358E+00
  24   5   4   3  0.70292689E+00  0.36000000E+02  0.90000000E+02  0.40870271E+03  0.49764333E+03  0.50070745E+03 -0.49174771E+00
  24   5   4   4  0.70292689E+00  0.36000000E+02  0.12600000E+03  0.38416657E+03  0.49178175E+03  0.47529638E+03 -0.58471141E+00
  24   5   4   5  0.70292689E+00  0.36000000E+02  0.16200000E+03  0.35574581E+03  0.50260029E+03  0.48027203E+03 -0.90931985E+00
  24   5   4   6  0.70292689E+00  0.36000000E+02  0.19800000E+03  0.35798760E+03  0.50711701E+03  0.47313920E+03 -0.87674266E+00
  24   5   4   7  0.70292689E+00  0.36000000E+02  0.23400000E+03  0.39266338E+03  0.50330630E+03  0.48329752E+03 -0.57893184E+00
  24   5   4   8  0.70292689E+00  0.36000000E+02  0.27000000E+03  0.39771790E+03  0.49388842E+03  0.49341678E+03 -0.54060990E+00
  24   5   4   9  0.70292689E+00  0.36000000E+02  0.30600000E+03  0.38698561E+03  0.49764775E+03  0.50630495E+03 -0.68270954E+00
  24   5   4  10  0.70292689E+00  0.36000000E+02  0.34200000E+03  0.36578736E+03  0.50912664E+03  0.48364840E+03 -0.84276629E+00
  24   5   5   1  0.70292689E+00  0.72000000E+02  0.18000000E+02  0.39150882E+03  0.49500277E+03  0.49151142E+03 -0.58733651E+00
  24   5   5   2  0.70292689E+00  0.72000000E+02  0.54000000E+02  0.39020550E+03  0.46382251E+03  0.51051940E+03 -0.56232873E+00
  24   5   5   3  0.70292689E+00  0.72000000E+02  0.90000000E+02  0.37934773E+03  0.48468386E+03  0.48424041E+03 -0.63096553E+00
  24   5   5   4  0.70292689E+00  0.72000000E+02  0.12600000E+03  0.39159942E+03  0.50520062E+03  0.44146441E+03 -0.46761712E+00
  24   5   5   5  0.70292689E+00  0.72000000E+02  0.16200000E+03  0.38606299E+03  0.50223637E+03  0.46217744E+03 -0.56278472E+00
  24   5   5   6  0.70292689E+00  0.72000000E+02  0.19800000E+03  0.38584226E+03  0.49750514E+03  0.47546493E+03 -0.59053114E+00
  24   5   5   7  0.70292689E+00  0.72000000E+02  0.23400000E+03  0.38797400E+03  0.49280006E+03  0.48358681E+03 -0.58349718E+00
  24   5   5   8  0.70292689E+00  0.72000000E+02  0.27000000E+03  0.38926310E+03  0.47550449E+03  0.51833746E+03 -0.63265389E+00
  24   5   5   9  0.70292689E+00  0.72000000E+02  0.30600000E+03  0.39226022E+03  0.49879014E+03  0.49904621E+03 -0.61774525E+00
  24   5   5  10  0.70292689E+00  0.72000000E+02  0.34200000E+03  0.38642739E+03  0.51372226E+03  0.49401127E+03 -0.70083323E+00
  24   6   1   1  0.10086953E+01 -0.72000000E+02  0.18000000E+02  0.35133860E+03  0.42480808E+03  0.42918739E+03 -0.47710321E+00
  24   6   1   2  0.10086953E+01 -0.72000000E+02  0.54000000E+02  0.35841641E+03  0.43190463E+03  0.44231591E+03 -0.48753717E+00
  24   6   1   3  0.10086953E+01 -0.72000000E+02  0.90000000E+02  0.34406786E+03  0.45740693E+03  0.44169134E+03 -0.70764970E+00
  24   6   1   4  0.10086953E+01 -0.72000000E+02  0.12600000E+03  0.34786944E+03  0.43346344E+03  0.44140027E+03 -0.58133544E+00
  24   6   1   5  0.10086953E+01 -0.72000000E+02  0.16200000E+03  0.34811665E+03  0.42769435E+03  0.41357430E+03 -0.46043474E+00
  24   6   1   6  0.10086953E+01 -0.72000000E+02  0.19800000E+03  0.34542391E+03  0.43144747E+03  0.41747321E+03 -0.51038312E+00
  24   6   1   7  0.10086953E+01 -0.72000000E+02  0.23400000E+03  0.35582681E+03  0.42796600E+03  0.44785149E+03 -0.51535270E+00
  24   6   1   8  0.10086953E+01 -0.72000000E+02  0.27000000E+03  0.36586081E+03  0.45407943E+03  0.44283971E+03 -0.50273711E+00
  24   6   1   9  0.10086953E+01 -0.72000000E+02  0.30600000E+03  0.34591242E+03  0.42399952E+03  0.44685759E+03 -0.58562542E+00
  24   6   1  10  0.10086953E+01 -0.72000000E+02  0.34200000E+03  0.34574917E+03  0.43362380E+03  0.42947609E+03 -0.55793688E+00
  24   6   2   1  0.10086953E+01 -0.36000000E+02  0.18000000E+02  0.30549327E+03  0.42381982E+03  0.43160591E+03 -0.96036662E+00
  24   6   2   2  0.10086953E+01 -0.36000000E+02  0.54000000E+02  0.33560785E+03  0.41788499E+03  0.43852890E+03 -0.62890394E+00
  24   6   2   3  0.10086953E+01 -0.36000000E+02  0.90000000E+02  0.33273829E+03  0.43325541E+03  0.43803127E+03 -0.71423215E+00
  24   6   2   4  0.10086953E+01 -0.36000000E+02  0.12600000E+03  0.32910077E+03  0.40773104E+03  0.43950272E+03 -0.65920106E+00
  24   6   2   5  0.10086953E+01 -0.36000000E+02  0.16200000E+03  0.30647092E+03  0.41498639E+03  0.42798665E+03 -0.89187354E+00
  24   6   2   6  0.10086953E+01 -0.36000000E+02  0.19800000E+03  0.31328115E+03  0.41507724E+03  0.43140085E+03 -0.82584701E+00
  24   6   2   7  0.10086953E+01 -0.36000000E+02  0.23400000E+03  0.32827737E+03  0.42176365E+03  0.43709117E+03 -0.71173266E+00
  24   6   2   8  0.10086953E+01 -0.36000000E+02  0.27000000E+03  0.33274996E+03  0.43327666E+03  0.44167668E+03 -0.72867680E+00
  24   6   2   9  0.10086953E+01 -0.36000000E+02  0.30600000E+03  0.32324501E+03  0.41815093E+03  0.43711088E+03 -0.75100710E+00
  24   6   2  10  0.10086953E+01 -0.36000000E+02  0.34200000E+03  0.30474574E+03  0.42038732E+03  0.43520173E+03 -0.97117571E+00
  24   6   3   1  0.10086953E+01  0.13096761E-08  0.18000000E+02  0.30551365E+03  0.41502314E+03  0.48071038E+03 -0.11605569E+01
  24   6   3   2  0.10086953E+01  0.13096761E-08  0.54000000E+02  0.35157058E+03  0.41222956E+03  0.47314390E+03 -0.59301134E+00
  24   6   3   3  0.10086953E+01  0.13096761E-08  0.90000000E+02  0.36802260E+03  0.41526241E+03  0.47650882E+03 -0.47482892E+00
  24   6   3   4  0.10086953E+01  0.13096761E-08  0.12600000E+03  0.34338601E+03  0.40727236E+03  0.46913598E+03 -0.63661441E+00
  24   6   3   5  0.10086953E+01  0.13096761E-08  0.16200000E+03  0.30163244E+03  0.41900095E+03  0.47912493E+03 -0.12263850E+01
  24   6   3   6  0.10086953E+01  0.13096761E-08  0.19800000E+03  0.30299436E+03  0.42206798E+03  0.47700053E+03 -0.12094021E+01
  24   6   3   7  0.10086953E+01  0.13096761E-08  0.23400000E+03  0.34826327E+03  0.41872904E+03  0.46885249E+03 -0.62901079E+00
  24   6   3   8  0.10086953E+01  0.13096761E-08  0.27000000E+03  0.36697894E+03  0.41528257E+03  0.47048784E+03 -0.46212246E+00
  24   6   3   9  0.10086953E+01  0.13096761E-08  0.30600000E+03  0.34811722E+03  0.40569817E+03  0.47159712E+03 -0.59670314E+00
  24   6   3  10  0.10086953E+01  0.13096761E-08  0.34200000E+03  0.29657525E+03  0.41468397E+03  0.48076514E+03 -0.12914519E+01
  24   6   4   1  0.10086953E+01  0.36000000E+02  0.18000000E+02  0.31984293E+03  0.41357292E+03  0.42954005E+03 -0.73777596E+00
  24   6   4   2  0.10086953E+01  0.36000000E+02  0.54000000E+02  0.33617121E+03  0.42680263E+03  0.43884232E+03 -0.65799255E+00
  24   6   4   3  0.10086953E+01  0.36000000E+02  0.90000000E+02  0.34539181E+03  0.43953670E+03  0.44616920E+03 -0.64406641E+00
  24   6   4   4  0.10086953E+01  0.36000000E+02  0.12600000E+03  0.32924946E+03  0.41981862E+03  0.44399839E+03 -0.72216009E+00
  24   6   4   5  0.10086953E+01  0.36000000E+02  0.16200000E+03  0.30353449E+03  0.41777773E+03  0.42929019E+03 -0.94733471E+00
  24   6   4   6  0.10086953E+01  0.36000000E+02  0.19800000E+03  0.31125842E+03  0.42219731E+03  0.42286141E+03 -0.84277294E+00
  24   6   4   7  0.10086953E+01  0.36000000E+02  0.23400000E+03  0.33567867E+03  0.42500055E+03  0.44121384E+03 -0.66531134E+00
  24   6   4   8  0.10086953E+01  0.36000000E+02  0.27000000E+03  0.33864467E+03  0.43690347E+03  0.44708773E+03 -0.70374673E+00
  24   6   4   9  0.10086953E+01  0.36000000E+02  0.30600000E+03  0.33720457E+03  0.41132862E+03  0.44741001E+03 -0.62420608E+00
  24   6   4  10  0.10086953E+01  0.36000000E+02  0.34200000E+03  0.31046694E+03  0.41250689E+03  0.43511692E+03 -0.86476659E+00
  24   6   5   1  0.10086953E+01  0.72000000E+02  0.18000000E+02  0.34138572E+03  0.43689751E+03  0.40750503E+03 -0.53134924E+00
  24   6   5   2  0.10086953E+01  0.72000000E+02  0.54000000E+02  0.35121037E+03  0.43395762E+03  0.43757364E+03 -0.53949666E+00
  24   6   5   3  0.10086953E+01  0.72000000E+02  0.90000000E+02  0.36317410E+03  0.46754267E+03  0.43871918E+03 -0.55832042E+00
  24   6   5   4  0.10086953E+01  0.72000000E+02  0.12600000E+03  0.35514519E+03  0.42022356E+03  0.44092472E+03 -0.47073663E+00
  24   6   5   5  0.10086953E+01  0.72000000E+02  0.16200000E+03  0.35344383E+03  0.43366192E+03  0.42232141E+03 -0.46658093E+00
  24   6   5   6  0.10086953E+01  0.72000000E+02  0.19800000E+03  0.34376525E+03  0.42504942E+03  0.43451448E+03 -0.56323785E+00
  24   6   5   7  0.10086953E+01  0.72000000E+02  0.23400000E+03  0.35532607E+03  0.44072886E+03  0.43972991E+03 -0.53498615E+00
  24   6   5   8  0.10086953E+01  0.72000000E+02  0.27000000E+03  0.35386624E+03  0.45243362E+03  0.44047918E+03 -0.59205354E+00
  24   6   5   9  0.10086953E+01  0.72000000E+02  0.30600000E+03  0.35527013E+03  0.43383819E+03  0.44125132E+03 -0.51690620E+00
  24   6   5  10  0.10086953E+01  0.72000000E+02  0.34200000E+03  0.35833788E+03  0.43673523E+03  0.40462918E+03 -0.38024058E+00
  24   7   1   1  0.14330603E+01 -0.72000000E+02  0.18000000E+02  0.32642050E+03  0.38451937E+03  0.37365465E+03 -0.34900056E+00
  24   7   1   2  0.14330603E+01 -0.72000000E+02  0.54000000E+02  0.31911109E+03  0.37439619E+03  0.38631215E+03 -0.42101648E+00
  24   7   1   3  0.14330603E+01 -0.72000000E+02  0.90000000E+02  0.33199170E+03  0.36279528E+03  0.40375629E+03 -0.33661584E+00
  24   7   1   4  0.14330603E+01 -0.72000000E+02  0.12600000E+03  0.32109268E+03  0.37793987E+03  0.38308546E+03 -0.40442084E+00
  24   7   1   5  0.14330603E+01 -0.72000000E+02  0.16200000E+03  0.32043791E+03  0.37523692E+03  0.36886858E+03 -0.34819607E+00
  24   7   1   6  0.14330603E+01 -0.72000000E+02  0.19800000E+03  0.31991207E+03  0.38201943E+03  0.37060125E+03 -0.38398375E+00
  24   7   1   7  0.14330603E+01 -0.72000000E+02  0.23400000E+03  0.33053807E+03  0.37564661E+03  0.38357149E+03 -0.31909919E+00
  24   7   1   8  0.14330603E+01 -0.72000000E+02  0.27000000E+03  0.32455440E+03  0.37192879E+03  0.40860352E+03 -0.44912064E+00
  24   7   1   9  0.14330603E+01 -0.72000000E+02  0.30600000E+03  0.32786890E+03  0.37391109E+03  0.38783896E+03 -0.34992525E+00
  24   7   1  10  0.14330603E+01 -0.72000000E+02  0.34200000E+03  0.32008293E+03  0.38050054E+03  0.37392924E+03 -0.38894670E+00
  24   7   2   1  0.14330603E+01 -0.36000000E+02  0.18000000E+02  0.28425539E+03  0.37375349E+03  0.37106638E+03 -0.71644842E+00
  24   7   2   2  0.14330603E+01 -0.36000000E+02  0.54000000E+02  0.30054020E+03  0.36842477E+03  0.38605388E+03 -0.57639782E+00
  24   7   2   3  0.14330603E+01 -0.36000000E+02  0.90000000E+02  0.31841953E+03  0.35932524E+03  0.40285690E+03 -0.43705221E+00
  24   7   2   4  0.14330603E+01 -0.36000000E+02  0.12600000E+03  0.29808414E+03  0.36945279E+03  0.38437978E+03 -0.59949286E+00
  24   7   2   5  0.14330603E+01 -0.36000000E+02  0.16200000E+03  0.28920771E+03  0.36998234E+03  0.36098647E+03 -0.59728990E+00
  24   7   2   6  0.14330603E+01 -0.36000000E+02  0.19800000E+03  0.28971783E+03  0.37291982E+03  0.35791984E+03 -0.59153681E+00
  24   7   2   7  0.14330603E+01 -0.36000000E+02  0.23400000E+03  0.29896155E+03  0.37373325E+03  0.38201695E+03 -0.59778394E+00
  24   7   2   8  0.14330603E+01 -0.36000000E+02  0.27000000E+03  0.31822260E+03  0.35615223E+03  0.39831946E+03 -0.40967287E+00
  24   7   2   9  0.14330603E+01 -0.36000000E+02  0.30600000E+03  0.30052319E+03  0.36499547E+03  0.38802857E+03 -0.57111452E+00
  24   7   2  10  0.14330603E+01 -0.36000000E+02  0.34200000E+03  0.28450364E+03  0.37389947E+03  0.37074024E+03 -0.71263391E+00
  24   7   3   1  0.14330603E+01  0.13096761E-08  0.18000000E+02  0.29359372E+03  0.36080090E+03  0.39327760E+03 -0.65228287E+00
  24   7   3   2  0.14330603E+01  0.13096761E-08  0.54000000E+02  0.32485692E+03  0.35824923E+03  0.40823556E+03 -0.39767433E+00
  24   7   3   3  0.14330603E+01  0.13096761E-08  0.90000000E+02  0.34166978E+03  0.34536472E+03  0.41390877E+03 -0.24465328E+00
  24   7   3   4  0.14330603E+01  0.13096761E-08  0.12600000E+03  0.31546156E+03  0.36306842E+03  0.40741929E+03 -0.49628794E+00
  24   7   3   5  0.14330603E+01  0.13096761E-08  0.16200000E+03  0.28645575E+03  0.36628752E+03  0.38933344E+03 -0.74115206E+00
  24   7   3   6  0.14330603E+01  0.13096761E-08  0.19800000E+03  0.29180273E+03  0.36469085E+03  0.39092348E+03 -0.67835874E+00
  24   7   3   7  0.14330603E+01  0.13096761E-08  0.23400000E+03  0.32024746E+03  0.35966850E+03  0.40798163E+03 -0.44215554E+00
  24   7   3   8  0.14330603E+01  0.13096761E-08  0.27000000E+03  0.33980616E+03  0.34602136E+03  0.41561732E+03 -0.26644593E+00
  24   7   3   9  0.14330603E+01  0.13096761E-08  0.30600000E+03  0.31876284E+03  0.35902847E+03  0.40605155E+03 -0.44562560E+00
  24   7   3  10  0.14330603E+01  0.13096761E-08  0.34200000E+03  0.29020762E+03  0.36669827E+03  0.39054371E+03 -0.70381402E+00
  24   7   4   1  0.14330603E+01  0.36000000E+02  0.18000000E+02  0.29180587E+03  0.37076312E+03  0.36420730E+03 -0.58608418E+00
  24   7   4   2  0.14330603E+01  0.36000000E+02  0.54000000E+02  0.30318714E+03  0.36353619E+03  0.38720766E+03 -0.53438231E+00
  24   7   4   3  0.14330603E+01  0.36000000E+02  0.90000000E+02  0.32329844E+03  0.35664460E+03  0.40052077E+03 -0.37584716E+00
  24   7   4   4  0.14330603E+01  0.36000000E+02  0.12600000E+03  0.29967285E+03  0.36738951E+03  0.38938673E+03 -0.59568423E+00
  24   7   4   5  0.14330603E+01  0.36000000E+02  0.16200000E+03  0.28835492E+03  0.37608836E+03  0.37081600E+03 -0.67740096E+00
  24   7   4   6  0.14330603E+01  0.36000000E+02  0.19800000E+03  0.29206278E+03  0.37142754E+03  0.36908253E+03 -0.60714053E+00
  24   7   4   7  0.14330603E+01  0.36000000E+02  0.23400000E+03  0.29822295E+03  0.37009690E+03  0.38598868E+03 -0.60765042E+00
  24   7   4   8  0.14330603E+01  0.36000000E+02  0.27000000E+03  0.32570930E+03  0.35521765E+03  0.39965763E+03 -0.34751207E+00
  24   7   4   9  0.14330603E+01  0.36000000E+02  0.30600000E+03  0.30264584E+03  0.36691353E+03  0.38662092E+03 -0.55086420E+00
  24   7   4  10  0.14330603E+01  0.36000000E+02  0.34200000E+03  0.29089986E+03  0.37401165E+03  0.36069599E+03 -0.59523525E+00
  24   7   5   1  0.14330603E+01  0.72000000E+02  0.18000000E+02  0.32375253E+03  0.38020596E+03  0.37216498E+03 -0.35029077E+00
  24   7   5   2  0.14330603E+01  0.72000000E+02  0.54000000E+02  0.32785055E+03  0.37088624E+03  0.38342665E+03 -0.32376606E+00
  24   7   5   3  0.14330603E+01  0.72000000E+02  0.90000000E+02  0.32550420E+03  0.36367360E+03  0.39928606E+03 -0.37649663E+00
  24   7   5   4  0.14330603E+01  0.72000000E+02  0.12600000E+03  0.32710353E+03  0.36537190E+03  0.38229224E+03 -0.30678766E+00
  24   7   5   5  0.14330603E+01  0.72000000E+02  0.16200000E+03  0.32488051E+03  0.38615622E+03  0.37026380E+03 -0.35584603E+00
  24   7   5   6  0.14330603E+01  0.72000000E+02  0.19800000E+03  0.33516727E+03  0.38646181E+03  0.37286819E+03 -0.28356269E+00
  24   7   5   7  0.14330603E+01  0.72000000E+02  0.23400000E+03  0.32540287E+03  0.37423987E+03  0.38321570E+03 -0.35479180E+00
  24   7   5   8  0.14330603E+01  0.72000000E+02  0.27000000E+03  0.32268484E+03  0.35950286E+03  0.40530661E+03 -0.40943251E+00
  24   7   5   9  0.14330603E+01  0.72000000E+02  0.30600000E+03  0.32302306E+03  0.36846720E+03  0.39185640E+03 -0.38637485E+00
  24   7   5  10  0.14330603E+01  0.72000000E+02  0.34200000E+03  0.32420866E+03  0.38257132E+03  0.37424837E+03 -0.36247381E+00
  24   8   1   1  0.20220212E+01 -0.72000000E+02  0.18000000E+02  0.31635386E+03  0.35268201E+03  0.32461706E+03 -0.14788855E+00
  24   8   1   2  0.20220212E+01 -0.72000000E+02  0.54000000E+02  0.32002909E+03  0.32253967E+03  0.34603393E+03 -0.92434777E-01
  24   8   1   3  0.20220212E+01 -0.72000000E+02  0.90000000E+02  0.31561513E+03  0.31736524E+03  0.36630580E+03 -0.17906725E+00
  24   8   1   4  0.20220212E+01 -0.72000000E+02  0.12600000E+03  0.32049608E+03  0.32384121E+03  0.35651109E+03 -0.12917835E+00
  24   8   1   5  0.20220212E+01 -0.72000000E+02  0.16200000E+03  0.31531592E+03  0.34385636E+03  0.32854925E+03 -0.13745933E+00
  24   8   1   6  0.20220212E+01 -0.72000000E+02  0.19800000E+03  0.30914301E+03  0.35014501E+03  0.32510226E+03 -0.19438339E+00
  24   8   1   7  0.20220212E+01 -0.72000000E+02  0.23400000E+03  0.32002182E+03  0.32630658E+03  0.34999405E+03 -0.11787404E+00
  24   8   1   8  0.20220212E+01 -0.72000000E+02  0.27000000E+03  0.31463926E+03  0.31561160E+03  0.36679865E+03 -0.18261106E+00
  24   8   1   9  0.20220212E+01 -0.72000000E+02  0.30600000E+03  0.31815906E+03  0.31920197E+03  0.34762677E+03 -0.10019192E+00
  24   8   1  10  0.20220212E+01 -0.72000000E+02  0.34200000E+03  0.30974765E+03  0.34805470E+03  0.32461739E+03 -0.18047741E+00
  24   8   2   1  0.20220212E+01 -0.36000000E+02  0.18000000E+02  0.29274807E+03  0.33685733E+03  0.34056886E+03 -0.33871747E+00
  24   8   2   2  0.20220212E+01 -0.36000000E+02  0.54000000E+02  0.29429565E+03  0.32603713E+03  0.34218234E+03 -0.28962678E+00
  24   8   2   3  0.20220212E+01 -0.36000000E+02  0.90000000E+02  0.31620894E+03  0.30437836E+03  0.36004359E+03 -0.11152024E+00
  24   8   2   4  0.20220212E+01 -0.36000000E+02  0.12600000E+03  0.29479201E+03  0.32440920E+03  0.34127450E+03 -0.27562527E+00
  24   8   2   5  0.20220212E+01 -0.36000000E+02  0.16200000E+03  0.28958184E+03  0.33569350E+03  0.33601013E+03 -0.34509463E+00
  24   8   2   6  0.20220212E+01 -0.36000000E+02  0.19800000E+03  0.28983603E+03  0.33529200E+03  0.33580075E+03 -0.34029564E+00
  24   8   2   7  0.20220212E+01 -0.36000000E+02  0.23400000E+03  0.29371368E+03  0.32449923E+03  0.34272156E+03 -0.29108430E+00
  24   8   2   8  0.20220212E+01 -0.36000000E+02  0.27000000E+03  0.31560707E+03  0.30608285E+03  0.35899402E+03 -0.11719847E+00
  24   8   2   9  0.20220212E+01 -0.36000000E+02  0.30600000E+03  0.29286114E+03  0.32585368E+03  0.33973912E+03 -0.29188159E+00
  24   8   2  10  0.20220212E+01 -0.36000000E+02  0.34200000E+03  0.29036590E+03  0.33414934E+03  0.33823003E+03 -0.34058246E+00
  24   8   3   1  0.20220212E+01  0.13096761E-08  0.18000000E+02  0.29237370E+03  0.33032086E+03  0.34036539E+03 -0.31582942E+00
  24   8   3   2  0.20220212E+01  0.13096761E-08  0.54000000E+02  0.30847758E+03  0.32363251E+03  0.34463568E+03 -0.17441924E+00
  24   8   3   3  0.20220212E+01  0.13096761E-08  0.90000000E+02  0.34195194E+03  0.29837237E+03  0.36502759E+03  0.49563583E-01
  24   8   3   4  0.20220212E+01  0.13096761E-08  0.12600000E+03  0.30187936E+03  0.32195831E+03  0.34364438E+03 -0.21664555E+00
  24   8   3   5  0.20220212E+01  0.13096761E-08  0.16200000E+03  0.28700080E+03  0.33032180E+03  0.34153801E+03 -0.37041508E+00
  24   8   3   6  0.20220212E+01  0.13096761E-08  0.19800000E+03  0.29233621E+03  0.33083389E+03  0.34398019E+03 -0.33262468E+00
  24   8   3   7  0.20220212E+01  0.13096761E-08  0.23400000E+03  0.30578761E+03  0.32242372E+03  0.34845806E+03 -0.20516291E+00
  24   8   3   8  0.20220212E+01  0.13096761E-08  0.27000000E+03  0.34115255E+03  0.29540403E+03  0.36261286E+03  0.60224657E-01
  24   8   3   9  0.20220212E+01  0.13096761E-08  0.30600000E+03  0.30310297E+03  0.31925569E+03  0.33880457E+03 -0.17943511E+00
  24   8   3  10  0.20220212E+01  0.13096761E-08  0.34200000E+03  0.29185633E+03  0.33130132E+03  0.34482423E+03 -0.34223992E+00
  24   8   4   1  0.20220212E+01  0.36000000E+02  0.18000000E+02  0.29454313E+03  0.33147361E+03  0.33699181E+03 -0.28774455E+00
  24   8   4   2  0.20220212E+01  0.36000000E+02  0.54000000E+02  0.29609375E+03  0.32524252E+03  0.34191988E+03 -0.27003581E+00
  24   8   4   3  0.20220212E+01  0.36000000E+02  0.90000000E+02  0.31822668E+03  0.30315756E+03  0.35976326E+03 -0.92811250E-01
  24   8   4   4  0.20220212E+01  0.36000000E+02  0.12600000E+03  0.29466335E+03  0.32539557E+03  0.34145359E+03 -0.28113461E+00
  24   8   4   5  0.20220212E+01  0.36000000E+02  0.16200000E+03  0.29250770E+03  0.33678895E+03  0.33882071E+03 -0.33370883E+00
  24   8   4   6  0.20220212E+01  0.36000000E+02  0.19800000E+03  0.29790753E+03  0.33304335E+03  0.34196369E+03 -0.28371757E+00
  24   8   4   7  0.20220212E+01  0.36000000E+02  0.23400000E+03  0.29346626E+03  0.32382468E+03  0.34293431E+03 -0.29157017E+00
  24   8   4   8  0.20220212E+01  0.36000000E+02  0.27000000E+03  0.31642965E+03  0.30390144E+03  0.36156473E+03 -0.11400287E+00
  24   8   4   9  0.20220212E+01  0.36000000E+02  0.30600000E+03  0.29526197E+03  0.32855868E+03  0.34424960E+03 -0.29880449E+00
  24   8   4  10  0.20220212E+01  0.36000000E+02  0.34200000E+03  0.29298325E+03  0.33852333E+03  0.33393317E+03 -0.31705239E+00
  24   8   5   1  0.20220212E+01  0.72000000E+02  0.18000000E+02  0.31178341E+03  0.34493532E+03  0.33012681E+03 -0.17254743E+00
  24   8   5   2  0.20220212E+01  0.72000000E+02  0.54000000E+02  0.32065252E+03  0.32567912E+03  0.35083361E+03 -0.11435267E+00
  24   8   5   3  0.20220212E+01  0.72000000E+02  0.90000000E+02  0.31448668E+03  0.32312992E+03  0.36834818E+03 -0.21379569E+00
  24   8   5   4  0.20220212E+01  0.72000000E+02  0.12600000E+03  0.31739312E+03  0.32203890E+03  0.34036185E+03 -0.89729684E-01
  24   8   5   5  0.20220212E+01  0.72000000E+02  0.16200000E+03  0.31470614E+03  0.34279095E+03  0.31981215E+03 -0.10957970E+00
  24   8   5   6  0.20220212E+01  0.72000000E+02  0.19800000E+03  0.32002500E+03  0.34341525E+03  0.32663085E+03 -0.96614522E-01
  24   8   5   7  0.20220212E+01  0.72000000E+02  0.23400000E+03  0.31744099E+03  0.32367635E+03  0.34911770E+03 -0.12460198E+00
  24   8   5   8  0.20220212E+01  0.72000000E+02  0.27000000E+03  0.31398158E+03  0.31872674E+03  0.36701163E+03 -0.19838531E+00
  24   8   5   9  0.20220212E+01  0.72000000E+02  0.30600000E+03  0.31472182E+03  0.32298412E+03  0.34388020E+03 -0.12353724E+00
  24   8   5  10  0.20220212E+01  0.72000000E+02  0.34200000E+03  0.31018106E+03  0.34749363E+03  0.32764236E+03 -0.18540650E+00
  24   9   1   1  0.28394186E+01 -0.72000000E+02  0.18000000E+02  0.31642422E+03  0.34495259E+03  0.29963554E+03 -0.42572952E-01
  24   9   1   2  0.28394186E+01 -0.72000000E+02  0.54000000E+02  0.31562111E+03  0.31108507E+03  0.33651217E+03 -0.54112417E-01
  24   9   1   3  0.28394186E+01 -0.72000000E+02  0.90000000E+02  0.31963328E+03  0.29480024E+03  0.36485421E+03 -0.76811282E-01
  24   9   1   4  0.28394186E+01 -0.72000000E+02  0.12600000E+03  0.32253565E+03  0.31404352E+03  0.33738843E+03 -0.21127705E-01
  24   9   1   5  0.28394186E+01 -0.72000000E+02  0.16200000E+03  0.31954714E+03  0.34274542E+03  0.30083306E+03 -0.18383030E-01
  24   9   1   6  0.28394186E+01 -0.72000000E+02  0.19800000E+03  0.31340733E+03  0.34653226E+03  0.29613966E+03 -0.57699632E-01
  24   9   1   7  0.28394186E+01 -0.72000000E+02  0.23400000E+03  0.31377417E+03  0.31171363E+03  0.33730046E+03 -0.71243867E-01
  24   9   1   8  0.28394186E+01 -0.72000000E+02  0.27000000E+03  0.32004304E+03  0.29447410E+03  0.36864101E+03 -0.86676353E-01
  24   9   1   9  0.28394186E+01 -0.72000000E+02  0.30600000E+03  0.31859909E+03  0.31391441E+03  0.33973355E+03 -0.53939881E-01
  24   9   1  10  0.28394186E+01 -0.72000000E+02  0.34200000E+03  0.31547250E+03  0.34836529E+03  0.30036629E+03 -0.62962799E-01
  24   9   2   1  0.28394186E+01 -0.36000000E+02  0.18000000E+02  0.30569893E+03  0.31777511E+03  0.32405243E+03 -0.10212391E+00
  24   9   2   2  0.28394186E+01 -0.36000000E+02  0.54000000E+02  0.30428183E+03  0.29984970E+03  0.34651039E+03 -0.13395136E+00
  24   9   2   3  0.28394186E+01 -0.36000000E+02  0.90000000E+02  0.31040497E+03  0.28395629E+03  0.36767327E+03 -0.11993783E+00
  24   9   2   4  0.28394186E+01 -0.36000000E+02  0.12600000E+03  0.30274466E+03  0.29969932E+03  0.34740366E+03 -0.14838537E+00
  24   9   2   5  0.28394186E+01 -0.36000000E+02  0.16200000E+03  0.30140619E+03  0.31926777E+03  0.32297908E+03 -0.13515231E+00
  24   9   2   6  0.28394186E+01 -0.36000000E+02  0.19800000E+03  0.30565103E+03  0.31758013E+03  0.32424353E+03 -0.10246940E+00
  24   9   2   7  0.28394186E+01 -0.36000000E+02  0.23400000E+03  0.30286909E+03  0.30164119E+03  0.34649755E+03 -0.15037986E+00
  24   9   2   8  0.28394186E+01 -0.36000000E+02  0.27000000E+03  0.30992109E+03  0.28354897E+03  0.36801592E+03 -0.12354657E+00
  24   9   2   9  0.28394186E+01 -0.36000000E+02  0.30600000E+03  0.30274340E+03  0.29632917E+03  0.34853570E+03 -0.14173471E+00
  24   9   2  10  0.28394186E+01 -0.36000000E+02  0.34200000E+03  0.30230315E+03  0.31922601E+03  0.32596430E+03 -0.13887932E+00
  24   9   3   1  0.28394186E+01  0.13096761E-08  0.18000000E+02  0.30519196E+03  0.30806297E+03  0.35277507E+03 -0.17751782E+00
  24   9   3   2  0.28394186E+01  0.13096761E-08  0.54000000E+02  0.30918015E+03  0.28886805E+03  0.35430363E+03 -0.93057034E-01
  24   9   3   3  0.28394186E+01  0.13096761E-08  0.90000000E+02  0.32153622E+03  0.27734119E+03  0.36798775E+03 -0.26899510E-01
  24   9   3   4  0.28394186E+01  0.13096761E-08  0.12600000E+03  0.30632122E+03  0.28891967E+03  0.35922254E+03 -0.13241671E+00
  24   9   3   5  0.28394186E+01  0.13096761E-08  0.16200000E+03  0.30050400E+03  0.30955992E+03  0.35439001E+03 -0.22598624E+00
  24   9   3   6  0.28394186E+01  0.13096761E-08  0.19800000E+03  0.30472871E+03  0.31090050E+03  0.35597590E+03 -0.20277277E+00
  24   9   3   7  0.28394186E+01  0.13096761E-08  0.23400000E+03  0.30885543E+03  0.28822942E+03  0.35657135E+03 -0.10187457E+00
  24   9   3   8  0.28394186E+01  0.13096761E-08  0.27000000E+03  0.32249257E+03  0.27678558E+03  0.36796316E+03 -0.19250839E-01
  24   9   3   9  0.28394186E+01  0.13096761E-08  0.30600000E+03  0.30844113E+03  0.28751039E+03  0.35605857E+03 -0.10074043E+00
  24   9   3  10  0.28394186E+01  0.13096761E-08  0.34200000E+03  0.30104515E+03  0.31109585E+03  0.35275247E+03 -0.22045333E+00
  24   9   4   1  0.28394186E+01  0.36000000E+02  0.18000000E+02  0.30734117E+03  0.31512636E+03  0.32439087E+03 -0.82665119E-01
  24   9   4   2  0.28394186E+01  0.36000000E+02  0.54000000E+02  0.30393659E+03  0.29960563E+03  0.34596411E+03 -0.13368958E+00
  24   9   4   3  0.28394186E+01  0.36000000E+02  0.90000000E+02  0.31306018E+03  0.28479299E+03  0.36729027E+03 -0.10201261E+00
  24   9   4   4  0.28394186E+01  0.36000000E+02  0.12600000E+03  0.30736186E+03  0.30221035E+03  0.34759164E+03 -0.12283319E+00
  24   9   4   5  0.28394186E+01  0.36000000E+02  0.16200000E+03  0.30419875E+03  0.31568287E+03  0.32358484E+03 -0.10422362E+00
  24   9   4   6  0.28394186E+01  0.36000000E+02  0.19800000E+03  0.30867852E+03  0.31358698E+03  0.32408891E+03 -0.67197917E-01
  24   9   4   7  0.28394186E+01  0.36000000E+02  0.23400000E+03  0.30519339E+03  0.30047987E+03  0.34222893E+03 -0.11338902E+00
  24   9   4   8  0.28394186E+01  0.36000000E+02  0.27000000E+03  0.30919605E+03  0.28374344E+03  0.36685572E+03 -0.12493992E+00
  24   9   4   9  0.28394186E+01  0.36000000E+02  0.30600000E+03  0.30293761E+03  0.29814168E+03  0.34347437E+03 -0.12705902E+00
  24   9   4  10  0.28394186E+01  0.36000000E+02  0.34200000E+03  0.30479742E+03  0.31672630E+03  0.32442233E+03 -0.10636248E+00
  24   9   5   1  0.28394186E+01  0.72000000E+02  0.18000000E+02  0.31466338E+03  0.34217368E+03  0.29455250E+03 -0.29379536E-01
  24   9   5   2  0.28394186E+01  0.72000000E+02  0.54000000E+02  0.31532979E+03  0.30618527E+03  0.33826815E+03 -0.46810482E-01
  24   9   5   3  0.28394186E+01  0.72000000E+02  0.90000000E+02  0.31452902E+03  0.29227195E+03  0.36869985E+03 -0.11880022E+00
  24   9   5   4  0.28394186E+01  0.72000000E+02  0.12600000E+03  0.32058706E+03  0.31569378E+03  0.34130301E+03 -0.51559568E-01
  24   9   5   5  0.28394186E+01  0.72000000E+02  0.16200000E+03  0.31486032E+03  0.34143841E+03  0.29614186E+03 -0.30292158E-01
  24   9   5   6  0.28394186E+01  0.72000000E+02  0.19800000E+03  0.31461413E+03  0.34017093E+03  0.29690607E+03 -0.29830558E-01
  24   9   5   7  0.28394186E+01  0.72000000E+02  0.23400000E+03  0.31521872E+03  0.31225605E+03  0.33819719E+03 -0.66199256E-01
  24   9   5   8  0.28394186E+01  0.72000000E+02  0.27000000E+03  0.31987380E+03  0.29258128E+03  0.36626330E+03 -0.73857613E-01
  24   9   5   9  0.28394186E+01  0.72000000E+02  0.30600000E+03  0.31838569E+03  0.31391502E+03  0.34300112E+03 -0.66358804E-01
  24   9   5  10  0.28394186E+01  0.72000000E+02  0.34200000E+03  0.31834692E+03  0.34530233E+03  0.30145132E+03 -0.36593253E-01
  24  10   1   1  0.39738549E+01 -0.72000000E+02  0.18000000E+02  0.33052886E+03  0.34210709E+03  0.31234776E+03  0.17850292E-01
  24  10   1   2  0.39738549E+01 -0.72000000E+02  0.54000000E+02  0.32860254E+03  0.31905790E+03  0.34289541E+03 -0.15817530E-01
  24  10   1   3  0.39738549E+01 -0.72000000E+02  0.90000000E+02  0.32023029E+03  0.28847317E+03  0.35611665E+03 -0.24091098E-01
  24  10   1   4  0.39738549E+01 -0.72000000E+02  0.12600000E+03  0.32591122E+03  0.32028894E+03  0.33204767E+03 -0.19037297E-02
  24  10   1   5  0.39738549E+01 -0.72000000E+02  0.16200000E+03  0.33048280E+03  0.34166521E+03  0.30975947E+03  0.26331149E-01
  24  10   1   6  0.39738549E+01 -0.72000000E+02  0.19800000E+03  0.32661520E+03  0.34386226E+03  0.30958740E+03 -0.34244696E-02
  24  10   1   7  0.39738549E+01 -0.72000000E+02  0.23400000E+03  0.32250671E+03  0.32016700E+03  0.33483191E+03 -0.31718700E-01
  24  10   1   8  0.39738549E+01 -0.72000000E+02  0.27000000E+03  0.32401464E+03  0.29570843E+03  0.35515516E+03 -0.17181863E-01
  24  10   1   9  0.39738549E+01 -0.72000000E+02  0.30600000E+03  0.32589623E+03  0.31837319E+03  0.33873483E+03 -0.17352980E-01
  24  10   1  10  0.39738549E+01 -0.72000000E+02  0.34200000E+03  0.33338705E+03  0.33990089E+03  0.30989440E+03  0.48254587E-01
  24  10   2   1  0.39738549E+01 -0.36000000E+02  0.18000000E+02  0.32934894E+03  0.30653969E+03  0.32022309E+03  0.94182301E-01
  24  10   2   2  0.39738549E+01 -0.36000000E+02  0.54000000E+02  0.31908509E+03  0.29749832E+03  0.35426933E+03 -0.50981647E-01
  24  10   2   3  0.39738549E+01 -0.36000000E+02  0.90000000E+02  0.31896944E+03  0.28332019E+03  0.36956856E+03 -0.65697104E-01
  24  10   2   4  0.39738549E+01 -0.36000000E+02  0.12600000E+03  0.32135454E+03  0.30152989E+03  0.35085831E+03 -0.36237237E-01
  24  10   2   5  0.39738549E+01 -0.36000000E+02  0.16200000E+03  0.32325886E+03  0.30884450E+03  0.31758164E+03  0.61004849E-01
  24  10   2   6  0.39738549E+01 -0.36000000E+02  0.19800000E+03  0.32987581E+03  0.30869303E+03  0.31739306E+03  0.99277450E-01
  24  10   2   7  0.39738549E+01 -0.36000000E+02  0.23400000E+03  0.32114384E+03  0.29944647E+03  0.34841570E+03 -0.23246399E-01
  24  10   2   8  0.39738549E+01 -0.36000000E+02  0.27000000E+03  0.31672537E+03  0.28259437E+03  0.37070171E+03 -0.82985657E-01
  24  10   2   9  0.39738549E+01 -0.36000000E+02  0.30600000E+03  0.32151007E+03  0.29653414E+03  0.35337364E+03 -0.29351142E-01
  24  10   2  10  0.39738549E+01 -0.36000000E+02  0.34200000E+03  0.32563609E+03  0.31056435E+03  0.32092827E+03  0.59565694E-01
  24  10   3   1  0.39738549E+01  0.13096761E-08  0.18000000E+02  0.31673414E+03  0.29133995E+03  0.31777307E+03  0.73675582E-01
  24  10   3   2  0.39738549E+01  0.13096761E-08  0.54000000E+02  0.32347123E+03  0.27417074E+03  0.35274795E+03  0.46192432E-01
  24  10   3   3  0.39738549E+01  0.13096761E-08  0.90000000E+02  0.31753077E+03  0.26216107E+03  0.36010479E+03  0.16105464E-01
  24  10   3   4  0.39738549E+01  0.13096761E-08  0.12600000E+03  0.32245709E+03  0.27581651E+03  0.35198724E+03  0.38408825E-01
  24  10   3   5  0.39738549E+01  0.13096761E-08  0.16200000E+03  0.31668819E+03  0.29180760E+03  0.32095173E+03  0.61925217E-01
  24  10   3   6  0.39738549E+01  0.13096761E-08  0.19800000E+03  0.31351507E+03  0.29144084E+03  0.31786698E+03  0.53952779E-01
  24  10   3   7  0.39738549E+01  0.13096761E-08  0.23400000E+03  0.32398041E+03  0.27651079E+03  0.35144962E+03  0.47404989E-01
  24  10   3   8  0.39738549E+01  0.13096761E-08  0.27000000E+03  0.31906178E+03  0.26738284E+03  0.36491097E+03 -0.51707092E-02
  24  10   3   9  0.39738549E+01  0.13096761E-08  0.30600000E+03  0.32421325E+03  0.27273074E+03  0.35537453E+03  0.45452218E-01
  24  10   3  10  0.39738549E+01  0.13096761E-08  0.34200000E+03  0.31476594E+03  0.29296998E+03  0.31810156E+03  0.56194227E-01
  24  10   4   1  0.39738549E+01  0.36000000E+02  0.18000000E+02  0.32998954E+03  0.30484276E+03  0.31979792E+03  0.10370893E+00
  24  10   4   2  0.39738549E+01  0.36000000E+02  0.54000000E+02  0.32014217E+03  0.29716698E+03  0.35260399E+03 -0.37348490E-01
  24  10   4   3  0.39738549E+01  0.36000000E+02  0.90000000E+02  0.31986482E+03  0.27989364E+03  0.36848547E+03 -0.46401457E-01
  24  10   4   4  0.39738549E+01  0.36000000E+02  0.12600000E+03  0.32257881E+03  0.29959185E+03  0.35222258E+03 -0.27397683E-01
  24  10   4   5  0.39738549E+01  0.36000000E+02  0.16200000E+03  0.32806488E+03  0.30964022E+03  0.31956207E+03  0.80166751E-01
  24  10   4   6  0.39738549E+01  0.36000000E+02  0.19800000E+03  0.32863408E+03  0.30948376E+03  0.31639856E+03  0.93112982E-01
  24  10   4   7  0.39738549E+01  0.36000000E+02  0.23400000E+03  0.32196177E+03  0.29783063E+03  0.35100503E+03 -0.22134265E-01
  24  10   4   8  0.39738549E+01  0.36000000E+02  0.27000000E+03  0.31577152E+03  0.27989267E+03  0.36821646E+03 -0.72709480E-01
  24  10   4   9  0.39738549E+01  0.36000000E+02  0.30600000E+03  0.32147025E+03  0.29843968E+03  0.35171259E+03 -0.29425010E-01
  24  10   4  10  0.39738549E+01  0.36000000E+02  0.34200000E+03  0.32705549E+03  0.31109902E+03  0.31828303E+03  0.74060911E-01
  24  10   5   1  0.39738549E+01  0.72000000E+02  0.18000000E+02  0.33071431E+03  0.33687529E+03  0.31082248E+03  0.39536320E-01
  24  10   5   2  0.39738549E+01  0.72000000E+02  0.54000000E+02  0.32801387E+03  0.31768821E+03  0.33620233E+03  0.57085012E-02
  24  10   5   3  0.39738549E+01  0.72000000E+02  0.90000000E+02  0.31864165E+03  0.28438119E+03  0.35323822E+03 -0.12729368E-01
  24  10   5   4  0.39738549E+01  0.72000000E+02  0.12600000E+03  0.31996970E+03  0.31930628E+03  0.33306917E+03 -0.39706539E-01
  24  10   5   5  0.39738549E+01  0.72000000E+02  0.16200000E+03  0.32626341E+03  0.33868554E+03  0.30701751E+03  0.18450244E-01
  24  10   5   6  0.39738549E+01  0.72000000E+02  0.19800000E+03  0.32526316E+03  0.33530153E+03  0.30608198E+03  0.25893907E-01
  24  10   5   7  0.39738549E+01  0.72000000E+02  0.23400000E+03  0.32422307E+03  0.31500523E+03  0.33250479E+03  0.21568945E-02
  24  10   5   8  0.39738549E+01  0.72000000E+02  0.27000000E+03  0.32211230E+03  0.28721246E+03  0.35420175E+03 -0.21068939E-02
  24  10   5   9  0.39738549E+01  0.72000000E+02  0.30600000E+03  0.32688209E+03  0.31601083E+03  0.33752655E+03 -0.38936959E-03
  24  10   5  10  0.39738549E+01  0.72000000E+02  0.34200000E+03  0.33004283E+03  0.33784064E+03  0.30870393E+03  0.38659045E-01
  24  11   1   1  0.55482981E+01 -0.72000000E+02  0.18000000E+02  0.34298423E+03  0.33798733E+03  0.30545633E+03  0.11789266E+00
  24  11   1   2  0.55482981E+01 -0.72000000E+02  0.54000000E+02  0.33053789E+03  0.31824485E+03  0.34148450E+03  0.28334580E-02
  24  11   1   3  0.55482981E+01 -0.72000000E+02  0.90000000E+02  0.32149298E+03  0.28695659E+03  0.36424668E+03 -0.40172416E-01
  24  11   1   4  0.55482981E+01 -0.72000000E+02  0.12600000E+03  0.33181370E+03  0.31138539E+03  0.34484091E+03  0.19639135E-01
  24  11   1   5  0.55482981E+01 -0.72000000E+02  0.16200000E+03  0.33945969E+03  0.34446644E+03  0.31155998E+03  0.63953170E-01
  24  11   1   6  0.55482981E+01 -0.72000000E+02  0.19800000E+03  0.34280711E+03  0.33916446E+03  0.30971732E+03  0.10243684E+00
  24  11   1   7  0.55482981E+01 -0.72000000E+02  0.23400000E+03  0.33066768E+03  0.31075829E+03  0.33986880E+03  0.30184034E-01
  24  11   1   8  0.55482981E+01 -0.72000000E+02  0.27000000E+03  0.32055996E+03  0.28156086E+03  0.35658725E+03 -0.44453813E-02
  24  11   1   9  0.55482981E+01 -0.72000000E+02  0.30600000E+03  0.33183730E+03  0.31097248E+03  0.34067700E+03  0.33906447E-01
  24  11   1  10  0.55482981E+01 -0.72000000E+02  0.34200000E+03  0.34093047E+03  0.33800902E+03  0.30576754E+03  0.10635171E+00
  24  11   2   1  0.55482981E+01 -0.36000000E+02  0.18000000E+02  0.34962227E+03  0.30711349E+03  0.31652167E+03  0.20438704E+00
  24  11   2   2  0.55482981E+01 -0.36000000E+02  0.54000000E+02  0.33200277E+03  0.30213877E+03  0.34690115E+03  0.40024363E-01
  24  11   2   3  0.55482981E+01 -0.36000000E+02  0.90000000E+02  0.32095659E+03  0.27094694E+03  0.36879734E+03 -0.16490421E-01
  24  11   2   4  0.55482981E+01 -0.36000000E+02  0.12600000E+03  0.33580369E+03  0.29927287E+03  0.35093847E+03  0.56782998E-01
  24  11   2   5  0.55482981E+01 -0.36000000E+02  0.16200000E+03  0.34289315E+03  0.31113782E+03  0.31946512E+03  0.15431212E+00
  24  11   2   6  0.55482981E+01 -0.36000000E+02  0.19800000E+03  0.34651302E+03  0.30834071E+03  0.31904275E+03  0.18022743E+00
  24  11   2   7  0.55482981E+01 -0.36000000E+02  0.23400000E+03  0.33454439E+03  0.29923802E+03  0.34721759E+03  0.61367273E-01
  24  11   2   8  0.55482981E+01 -0.36000000E+02  0.27000000E+03  0.32099486E+03  0.27426050E+03  0.36513447E+03 -0.11969418E-01
  24  11   2   9  0.55482981E+01 -0.36000000E+02  0.30600000E+03  0.33544433E+03  0.29975505E+03  0.35076208E+03  0.54027552E-01
  24  11   2  10  0.55482981E+01 -0.36000000E+02  0.34200000E+03  0.34462883E+03  0.31166552E+03  0.31869104E+03  0.16350515E+00
  24  11   3   1  0.55482981E+01  0.13096761E-08  0.18000000E+02  0.33646078E+03  0.28488589E+03  0.31032946E+03  0.21618741E+00
  24  11   3   2  0.55482981E+01  0.13096761E-08  0.54000000E+02  0.33528618E+03  0.29226595E+03  0.34259881E+03  0.98029405E-01
  24  11   3   3  0.55482981E+01  0.13096761E-08  0.90000000E+02  0.32671531E+03  0.27020636E+03  0.36464302E+03  0.35176936E-01
  24  11   3   4  0.55482981E+01  0.13096761E-08  0.12600000E+03  0.33639846E+03  0.29212842E+03  0.34664158E+03  0.92027802E-01
  24  11   3   5  0.55482981E+01  0.13096761E-08  0.16200000E+03  0.33866084E+03  0.28722772E+03  0.30961795E+03  0.22242035E+00
  24  11   3   6  0.55482981E+01  0.13096761E-08  0.19800000E+03  0.33650696E+03  0.28552974E+03  0.31032838E+03  0.21478387E+00
  24  11   3   7  0.55482981E+01  0.13096761E-08  0.23400000E+03  0.33679222E+03  0.29196708E+03  0.34699618E+03  0.93480820E-01
  24  11   3   8  0.55482981E+01  0.13096761E-08  0.27000000E+03  0.32711630E+03  0.26737323E+03  0.36526779E+03  0.42526696E-01
  24  11   3   9  0.55482981E+01  0.13096761E-08  0.30600000E+03  0.33527402E+03  0.28962641E+03  0.34524856E+03  0.96688789E-01
  24  11   3  10  0.55482981E+01  0.13096761E-08  0.34200000E+03  0.33684933E+03  0.28650764E+03  0.31047084E+03  0.21352450E+00
  24  11   4   1  0.55482981E+01  0.36000000E+02  0.18000000E+02  0.34891427E+03  0.30988201E+03  0.31557530E+03  0.19659620E+00
  24  11   4   2  0.55482981E+01  0.36000000E+02  0.54000000E+02  0.33402776E+03  0.29921190E+03  0.35096956E+03  0.46792502E-01
  24  11   4   3  0.55482981E+01  0.36000000E+02  0.90000000E+02  0.32475027E+03  0.27021801E+03  0.36689871E+03  0.15612298E-01
  24  11   4   4  0.55482981E+01  0.36000000E+02  0.12600000E+03  0.33613939E+03  0.29921381E+03  0.34745342E+03  0.69593071E-01
  24  11   4   5  0.55482981E+01  0.36000000E+02  0.16200000E+03  0.34550774E+03  0.30772971E+03  0.31862783E+03  0.17813495E+00
  24  11   4   6  0.55482981E+01  0.36000000E+02  0.19800000E+03  0.34637017E+03  0.30961010E+03  0.31779934E+03  0.17958210E+00
  24  11   4   7  0.55482981E+01  0.36000000E+02  0.23400000E+03  0.33428832E+03  0.29942423E+03  0.34689431E+03  0.60433967E-01
  24  11   4   8  0.55482981E+01  0.36000000E+02  0.27000000E+03  0.32190411E+03  0.27224869E+03  0.36351633E+03  0.47337428E-02
  24  11   4   9  0.55482981E+01  0.36000000E+02  0.30600000E+03  0.33479980E+03  0.29910280E+03  0.34852294E+03  0.59108662E-01
  24  11   4  10  0.55482981E+01  0.36000000E+02  0.34200000E+03  0.34531502E+03  0.30711265E+03  0.31729330E+03  0.18236666E+00
  24  11   5   1  0.55482981E+01  0.72000000E+02  0.18000000E+02  0.34264151E+03  0.33911868E+03  0.30268580E+03  0.12004029E+00
  24  11   5   2  0.55482981E+01  0.72000000E+02  0.54000000E+02  0.32841894E+03  0.31058740E+03  0.33551564E+03  0.30978967E-01
  24  11   5   3  0.55482981E+01  0.72000000E+02  0.90000000E+02  0.32138115E+03  0.28022655E+03  0.35916886E+03 -0.46352059E-02
  24  11   5   4  0.55482981E+01  0.72000000E+02  0.12600000E+03  0.32552390E+03  0.30987324E+03  0.34147916E+03 -0.32926861E-02
  24  11   5   5  0.55482981E+01  0.72000000E+02  0.16200000E+03  0.33813222E+03  0.33764619E+03  0.31168463E+03  0.76594121E-01
  24  11   5   6  0.55482981E+01  0.72000000E+02  0.19800000E+03  0.33741845E+03  0.33877989E+03  0.31005802E+03  0.73756901E-01
  24  11   5   7  0.55482981E+01  0.72000000E+02  0.23400000E+03  0.32954681E+03  0.30714183E+03  0.34102978E+03  0.30224276E-01
  24  11   5   8  0.55482981E+01  0.72000000E+02  0.27000000E+03  0.32137719E+03  0.28128764E+03  0.35849349E+03 -0.51979352E-02
  24  11   5   9  0.55482981E+01  0.72000000E+02  0.30600000E+03  0.33345443E+03  0.30533914E+03  0.33628373E+03  0.72239905E-01
  24  11   5  10  0.55482981E+01  0.72000000E+02  0.34200000E+03  0.34008569E+03  0.33635777E+03  0.30628486E+03  0.10535167E+00
  24  12   1   1  0.77334109E+01 -0.72000000E+02  0.18000000E+02  0.34998194E+03  0.33491460E+03  0.28450552E+03  0.21170978E+00
  24  12   1   2  0.77334109E+01 -0.72000000E+02  0.54000000E+02  0.34251458E+03  0.30563802E+03  0.33144213E+03  0.13367285E+00
  24  12   1   3  0.77334109E+01 -0.72000000E+02  0.90000000E+02  0.33526706E+03  0.28575379E+03  0.35765293E+03  0.67778567E-01
  24  12   1   4  0.77334109E+01 -0.72000000E+02  0.12600000E+03  0.34315733E+03  0.30134650E+03  0.33489612E+03  0.13820322E+00
  24  12   1   5  0.77334109E+01 -0.72000000E+02  0.16200000E+03  0.35079326E+03  0.33368628E+03  0.28825847E+03  0.20995472E+00
  24  12   1   6  0.77334109E+01 -0.72000000E+02  0.19800000E+03  0.35250738E+03  0.33908500E+03  0.28603447E+03  0.20814396E+00
  24  12   1   7  0.77334109E+01 -0.72000000E+02  0.23400000E+03  0.34353196E+03  0.30391868E+03  0.33261304E+03  0.13994252E+00
  24  12   1   8  0.77334109E+01 -0.72000000E+02  0.27000000E+03  0.33442061E+03  0.28716874E+03  0.36063586E+03  0.49850080E-01
  24  12   1   9  0.77334109E+01 -0.72000000E+02  0.30600000E+03  0.34242070E+03  0.30116384E+03  0.33471450E+03  0.13547929E+00
  24  12   1  10  0.77334109E+01 -0.72000000E+02  0.34200000E+03  0.34645141E+03  0.33181670E+03  0.28458482E+03  0.20397773E+00
  24  12   2   1  0.77334109E+01 -0.36000000E+02  0.18000000E+02  0.36704707E+03  0.29315449E+03  0.29683510E+03  0.35404527E+00
  24  12   2   2  0.77334109E+01 -0.36000000E+02  0.54000000E+02  0.34656045E+03  0.28450383E+03  0.33664501E+03  0.19123403E+00
  24  12   2   3  0.77334109E+01 -0.36000000E+02  0.90000000E+02  0.33553256E+03  0.27209691E+03  0.35632002E+03  0.10731507E+00
  24  12   2   4  0.77334109E+01 -0.36000000E+02  0.12600000E+03  0.34587189E+03  0.28075817E+03  0.33274650E+03  0.20776746E+00
  24  12   2   5  0.77334109E+01 -0.36000000E+02  0.16200000E+03  0.36242282E+03  0.29181702E+03  0.29601911E+03  0.34227601E+00
  24  12   2   6  0.77334109E+01 -0.36000000E+02  0.19800000E+03  0.36403534E+03  0.29487392E+03  0.29640519E+03  0.34046038E+00
  24  12   2   7  0.77334109E+01 -0.36000000E+02  0.23400000E+03  0.34702214E+03  0.28227044E+03  0.33567232E+03  0.20135554E+00
  24  12   2   8  0.77334109E+01 -0.36000000E+02  0.27000000E+03  0.33435246E+03  0.27451537E+03  0.35634917E+03  0.94996989E-01
  24  12   2   9  0.77334109E+01 -0.36000000E+02  0.30600000E+03  0.34902616E+03  0.27997410E+03  0.33323485E+03  0.22249177E+00
  24  12   2  10  0.77334109E+01 -0.36000000E+02  0.34200000E+03  0.36234187E+03  0.29127837E+03  0.29592722E+03  0.34338537E+00
  24  12   3   1  0.77334109E+01  0.13096761E-08  0.18000000E+02  0.36594152E+03  0.27257447E+03  0.30630047E+03  0.37229181E+00
  24  12   3   2  0.77334109E+01  0.13096761E-08  0.54000000E+02  0.34351177E+03  0.26845863E+03  0.33272297E+03  0.22553352E+00
  24  12   3   3  0.77334109E+01  0.13096761E-08  0.90000000E+02  0.33428391E+03  0.25723799E+03  0.35216458E+03  0.14899981E+00
  24  12   3   4  0.77334109E+01  0.13096761E-08  0.12600000E+03  0.34707298E+03  0.26743446E+03  0.33698175E+03  0.23178471E+00
  24  12   3   5  0.77334109E+01  0.13096761E-08  0.16200000E+03  0.36739922E+03  0.27433628E+03  0.30411287E+03  0.37864012E+00
  24  12   3   6  0.77334109E+01  0.13096761E-08  0.19800000E+03  0.36672962E+03  0.27362130E+03  0.30452956E+03  0.37688264E+00
  24  12   3   7  0.77334109E+01  0.13096761E-08  0.23400000E+03  0.34860676E+03  0.26873869E+03  0.33775849E+03  0.23349631E+00
  24  12   3   8  0.77334109E+01  0.13096761E-08  0.27000000E+03  0.33276223E+03  0.25736156E+03  0.35168560E+03  0.14243412E+00
  24  12   3   9  0.77334109E+01  0.13096761E-08  0.30600000E+03  0.34320369E+03  0.26899218E+03  0.33170982E+03  0.22578279E+00
  24  12   3  10  0.77334109E+01  0.13096761E-08  0.34200000E+03  0.36595720E+03  0.27243821E+03  0.30453006E+03  0.37666027E+00
  24  12   4   1  0.77334109E+01  0.36000000E+02  0.18000000E+02  0.36811401E+03  0.29031201E+03  0.29757419E+03  0.36228284E+00
  24  12   4   2  0.77334109E+01  0.36000000E+02  0.54000000E+02  0.34820847E+03  0.28373438E+03  0.33096976E+03  0.21629887E+00
  24  12   4   3  0.77334109E+01  0.36000000E+02  0.90000000E+02  0.33737147E+03  0.26987709E+03  0.35214740E+03  0.13529129E+00
  24  12   4   4  0.77334109E+01  0.36000000E+02  0.12600000E+03  0.34677041E+03  0.28229743E+03  0.33333028E+03  0.20664715E+00
  24  12   4   5  0.77334109E+01  0.36000000E+02  0.16200000E+03  0.36289565E+03  0.29320866E+03  0.29843356E+03  0.33544850E+00
  24  12   4   6  0.77334109E+01  0.36000000E+02  0.19800000E+03  0.36438705E+03  0.28972667E+03  0.29771620E+03  0.35013112E+00
  24  12   4   7  0.77334109E+01  0.36000000E+02  0.23400000E+03  0.34662743E+03  0.27948005E+03  0.33218059E+03  0.21576305E+00
  24  12   4   8  0.77334109E+01  0.36000000E+02  0.27000000E+03  0.33393733E+03  0.27168215E+03  0.35464524E+03  0.10511600E+00
  24  12   4   9  0.77334109E+01  0.36000000E+02  0.30600000E+03  0.34888433E+03  0.28469406E+03  0.33844554E+03  0.19653446E+00
  24  12   4  10  0.77334109E+01  0.36000000E+02  0.34200000E+03  0.36346654E+03  0.29081117E+03  0.29853551E+03  0.34260347E+00
  24  12   5   1  0.77334109E+01  0.72000000E+02  0.18000000E+02  0.34768290E+03  0.33373455E+03  0.28737556E+03  0.19772499E+00
  24  12   5   2  0.77334109E+01  0.72000000E+02  0.54000000E+02  0.34071506E+03  0.30112447E+03  0.33078509E+03  0.13816730E+00
  24  12   5   3  0.77334109E+01  0.72000000E+02  0.90000000E+02  0.33063843E+03  0.28490732E+03  0.35860781E+03  0.40576544E-01
  24  12   5   4  0.77334109E+01  0.72000000E+02  0.12600000E+03  0.34069293E+03  0.29960064E+03  0.33523842E+03  0.12922190E+00
  24  12   5   5  0.77334109E+01  0.72000000E+02  0.16200000E+03  0.34684744E+03  0.32874605E+03  0.29026424E+03  0.20065558E+00
  24  12   5   6  0.77334109E+01  0.72000000E+02  0.19800000E+03  0.34411955E+03  0.33096336E+03  0.28692783E+03  0.18988712E+00
  24  12   5   7  0.77334109E+01  0.72000000E+02  0.23400000E+03  0.34120925E+03  0.30313945E+03  0.33033595E+03  0.13670810E+00
  24  12   5   8  0.77334109E+01  0.72000000E+02  0.27000000E+03  0.33200909E+03  0.28369837E+03  0.35545855E+03  0.61800424E-01
  24  12   5   9  0.77334109E+01  0.72000000E+02  0.30600000E+03  0.34022683E+03  0.30252427E+03  0.33227453E+03  0.12777625E+00
  24  12   5  10  0.77334109E+01  0.72000000E+02  0.34200000E+03  0.34783170E+03  0.33647113E+03  0.28551470E+03  0.19523731E+00
  24  13   1   1  0.10766050E+02 -0.72000000E+02  0.18000000E+02  0.34690378E+03  0.31251746E+03  0.26742872E+03  0.29706605E+00
  24  13   1   2  0.10766050E+02 -0.72000000E+02  0.54000000E+02  0.34651147E+03  0.29602954E+03  0.31980504E+03  0.20917616E+00
  24  13   1   3  0.10766050E+02 -0.72000000E+02  0.90000000E+02  0.35008669E+03  0.27898426E+03  0.34237413E+03  0.20426258E+00
  24  13   1   4  0.10766050E+02 -0.72000000E+02  0.12600000E+03  0.35050966E+03  0.29545474E+03  0.31277214E+03  0.24660427E+00
  24  13   1   5  0.10766050E+02 -0.72000000E+02  0.16200000E+03  0.34206489E+03  0.31330192E+03  0.26454141E+03  0.28150344E+00
  24  13   1   6  0.10766050E+02 -0.72000000E+02  0.19800000E+03  0.34489263E+03  0.31681172E+03  0.26616011E+03  0.28032983E+00
  24  13   1   7  0.10766050E+02 -0.72000000E+02  0.23400000E+03  0.34785692E+03  0.29162003E+03  0.31789330E+03  0.23102658E+00
  24  13   1   8  0.10766050E+02 -0.72000000E+02  0.27000000E+03  0.34620213E+03  0.27358460E+03  0.34232614E+03  0.19888930E+00
  24  13   1   9  0.10766050E+02 -0.72000000E+02  0.30600000E+03  0.34263657E+03  0.29096095E+03  0.31716204E+03  0.21102932E+00
  24  13   1  10  0.10766050E+02 -0.72000000E+02  0.34200000E+03  0.34369500E+03  0.31427835E+03  0.26635284E+03  0.28163845E+00
  24  13   2   1  0.10766050E+02 -0.36000000E+02  0.18000000E+02  0.37131288E+03  0.26805629E+03  0.27042225E+03  0.47421868E+00
  24  13   2   2  0.10766050E+02 -0.36000000E+02  0.54000000E+02  0.34616689E+03  0.25717150E+03  0.31093245E+03  0.32064545E+00
  24  13   2   3  0.10766050E+02 -0.36000000E+02  0.90000000E+02  0.34196700E+03  0.26027505E+03  0.34083625E+03  0.21365568E+00
  24  13   2   4  0.10766050E+02 -0.36000000E+02  0.12600000E+03  0.34386461E+03  0.25983544E+03  0.31318882E+03  0.29973919E+00
  24  13   2   5  0.10766050E+02 -0.36000000E+02  0.16200000E+03  0.36800005E+03  0.26850764E+03  0.27069413E+03  0.46327231E+00
  24  13   2   6  0.10766050E+02 -0.36000000E+02  0.19800000E+03  0.36923388E+03  0.26779079E+03  0.27159815E+03  0.46646534E+00
  24  13   2   7  0.10766050E+02 -0.36000000E+02  0.23400000E+03  0.34802168E+03  0.25863476E+03  0.31541278E+03  0.31316706E+00
  24  13   2   8  0.10766050E+02 -0.36000000E+02  0.27000000E+03  0.33933921E+03  0.26121439E+03  0.34121148E+03  0.19819162E+00
  24  13   2   9  0.10766050E+02 -0.36000000E+02  0.30600000E+03  0.34743323E+03  0.25728928E+03  0.31279625E+03  0.32052244E+00
  24  13   2  10  0.10766050E+02 -0.36000000E+02  0.34200000E+03  0.36950573E+03  0.26722396E+03  0.27340555E+03  0.46475340E+00
  24  13   3   1  0.10766050E+02  0.13096761E-08  0.18000000E+02  0.38575655E+03  0.25013031E+03  0.27478015E+03  0.53608275E+00
  24  13   3   2  0.10766050E+02  0.13096761E-08  0.54000000E+02  0.34716348E+03  0.24098757E+03  0.30887528E+03  0.36327669E+00
  24  13   3   3  0.10766050E+02  0.13096761E-08  0.90000000E+02  0.33497483E+03  0.25184390E+03  0.34039927E+03  0.20105166E+00
  24  13   3   4  0.10766050E+02  0.13096761E-08  0.12600000E+03  0.34756341E+03  0.24085107E+03  0.30612102E+03  0.37202437E+00
  24  13   3   5  0.10766050E+02  0.13096761E-08  0.16200000E+03  0.38813453E+03  0.25187037E+03  0.27408667E+03  0.54011403E+00
  24  13   3   6  0.10766050E+02  0.13096761E-08  0.19800000E+03  0.38701975E+03  0.25133705E+03  0.27369249E+03  0.53907751E+00
  24  13   3   7  0.10766050E+02  0.13096761E-08  0.23400000E+03  0.34841222E+03  0.23945990E+03  0.30678162E+03  0.37616500E+00
  24  13   3   8  0.10766050E+02  0.13096761E-08  0.27000000E+03  0.33573984E+03  0.25179416E+03  0.34193622E+03  0.20014771E+00
  24  13   3   9  0.10766050E+02  0.13096761E-08  0.30600000E+03  0.34615625E+03  0.24045874E+03  0.30926006E+03  0.35963581E+00
  24  13   3  10  0.10766050E+02  0.13096761E-08  0.34200000E+03  0.38614230E+03  0.24890896E+03  0.27463880E+03  0.53931348E+00
  24  13   4   1  0.10766050E+02  0.36000000E+02  0.18000000E+02  0.37199685E+03  0.26940596E+03  0.27182767E+03  0.47077576E+00
  24  13   4   2  0.10766050E+02  0.36000000E+02  0.54000000E+02  0.34597120E+03  0.25874432E+03  0.30906691E+03  0.32131870E+00
  24  13   4   3  0.10766050E+02  0.36000000E+02  0.90000000E+02  0.33901015E+03  0.25875674E+03  0.33760442E+03  0.21284638E+00
  24  13   4   4  0.10766050E+02  0.36000000E+02  0.12600000E+03  0.34732055E+03  0.25741784E+03  0.31411158E+03  0.31638942E+00
  24  13   4   5  0.10766050E+02  0.36000000E+02  0.16200000E+03  0.36896599E+03  0.26723462E+03  0.27395109E+03  0.46206866E+00
  24  13   4   6  0.10766050E+02  0.36000000E+02  0.19800000E+03  0.37110730E+03  0.26811442E+03  0.27279031E+03  0.46885264E+00
  24  13   4   7  0.10766050E+02  0.36000000E+02  0.23400000E+03  0.34650186E+03  0.25759568E+03  0.31520343E+03  0.30991230E+00
  24  13   4   8  0.10766050E+02  0.36000000E+02  0.27000000E+03  0.34024765E+03  0.26044465E+03  0.34104500E+03  0.20469230E+00
  24  13   4   9  0.10766050E+02  0.36000000E+02  0.30600000E+03  0.34420639E+03  0.25543895E+03  0.31138849E+03  0.31543493E+00
  24  13   4  10  0.10766050E+02  0.36000000E+02  0.34200000E+03  0.37316471E+03  0.26837089E+03  0.27457477E+03  0.47069219E+00
  24  13   5   1  0.10766050E+02  0.72000000E+02  0.18000000E+02  0.34050855E+03  0.31555663E+03  0.26765121E+03  0.26166901E+00
  24  13   5   2  0.10766050E+02  0.72000000E+02  0.54000000E+02  0.34780273E+03  0.29428849E+03  0.32384002E+03  0.20855075E+00
  24  13   5   3  0.10766050E+02  0.72000000E+02  0.90000000E+02  0.35309820E+03  0.28612230E+03  0.34862847E+03  0.18426976E+00
  24  13   5   4  0.10766050E+02  0.72000000E+02  0.12600000E+03  0.34394783E+03  0.28881008E+03  0.31336196E+03  0.23243106E+00
  24  13   5   5  0.10766050E+02  0.72000000E+02  0.16200000E+03  0.34337494E+03  0.31649343E+03  0.26355215E+03  0.28066712E+00
  24  13   5   6  0.10766050E+02  0.72000000E+02  0.19800000E+03  0.33859878E+03  0.31541968E+03  0.26694739E+03  0.25533462E+00
  24  13   5   7  0.10766050E+02  0.72000000E+02  0.23400000E+03  0.34611917E+03  0.28472433E+03  0.32013949E+03  0.23389164E+00
  24  13   5   8  0.10766050E+02  0.72000000E+02  0.27000000E+03  0.34942082E+03  0.27591364E+03  0.34030651E+03  0.21398498E+00
  24  13   5   9  0.10766050E+02  0.72000000E+02  0.30600000E+03  0.34526449E+03  0.29593751E+03  0.31422705E+03  0.21851586E+00
  24  13   5  10  0.10766050E+02  0.72000000E+02  0.34200000E+03  0.34483932E+03  0.31683956E+03  0.26628181E+03  0.27976063E+00
  24  14   1   1  0.14974940E+02 -0.72000000E+02  0.18000000E+02  0.37354659E+03  0.28160982E+03  0.27779936E+03  0.43930100E+00
  24  14   1   2  0.14974940E+02 -0.72000000E+02  0.54000000E+02  0.34753361E+03  0.29265900E+03  0.29473414E+03  0.28581694E+00
  24  14   1   3  0.14974940E+02 -0.72000000E+02  0.90000000E+02  0.35432035E+03  0.30650904E+03  0.30115665E+03  0.26462147E+00
  24  14   1   4  0.14974940E+02 -0.72000000E+02  0.12600000E+03  0.36266047E+03  0.29599989E+03  0.30246718E+03  0.31911967E+00
  24  14   1   5  0.14974940E+02 -0.72000000E+02  0.16200000E+03  0.35767480E+03  0.28382863E+03  0.27619550E+03  0.38700421E+00
  24  14   1   6  0.14974940E+02 -0.72000000E+02  0.19800000E+03  0.36120628E+03  0.27897814E+03  0.27355660E+03  0.41495348E+00
  24  14   1   7  0.14974940E+02 -0.72000000E+02  0.23400000E+03  0.35490725E+03  0.29240874E+03  0.29143275E+03  0.32344768E+00
  24  14   1   8  0.14974940E+02 -0.72000000E+02  0.27000000E+03  0.35269354E+03  0.31142015E+03  0.29921259E+03  0.25031523E+00
  24  14   1   9  0.14974940E+02 -0.72000000E+02  0.30600000E+03  0.35235320E+03  0.29611102E+03  0.29652951E+03  0.29276052E+00
  24  14   1  10  0.14974940E+02 -0.72000000E+02  0.34200000E+03  0.35506803E+03  0.28439505E+03  0.27430792E+03  0.38081510E+00
  24  14   2   1  0.14974940E+02 -0.36000000E+02  0.18000000E+02  0.38990928E+03  0.24652650E+03  0.27331129E+03  0.55444634E+00
  24  14   2   2  0.14974940E+02 -0.36000000E+02  0.54000000E+02  0.35498525E+03  0.25859676E+03  0.29422437E+03  0.39118026E+00
  24  14   2   3  0.14974940E+02 -0.36000000E+02  0.90000000E+02  0.34890985E+03  0.29635174E+03  0.31111322E+03  0.24175005E+00
  24  14   2   4  0.14974940E+02 -0.36000000E+02  0.12600000E+03  0.35154668E+03  0.25495684E+03  0.29281173E+03  0.39012981E+00
  24  14   2   5  0.14974940E+02 -0.36000000E+02  0.16200000E+03  0.38943835E+03  0.24906587E+03  0.27118494E+03  0.55303610E+00
  24  14   2   6  0.14974940E+02 -0.36000000E+02  0.19800000E+03  0.39042426E+03  0.24730704E+03  0.27466692E+03  0.55191990E+00
  24  14   2   7  0.14974940E+02 -0.36000000E+02  0.23400000E+03  0.35466141E+03  0.25742177E+03  0.29408312E+03  0.39280838E+00
  24  14   2   8  0.14974940E+02 -0.36000000E+02  0.27000000E+03  0.34812389E+03  0.29615542E+03  0.31403827E+03  0.23125796E+00
  24  14   2   9  0.14974940E+02 -0.36000000E+02  0.30600000E+03  0.35214325E+03  0.25641575E+03  0.29203671E+03  0.39101391E+00
  24  14   2  10  0.14974940E+02 -0.36000000E+02  0.34200000E+03  0.39086801E+03  0.25018959E+03  0.27118070E+03  0.55447126E+00
  24  14   3   1  0.14974940E+02  0.13096761E-08  0.18000000E+02  0.41185325E+03  0.23470470E+03  0.26356974E+03  0.63284687E+00
  24  14   3   2  0.14974940E+02  0.13096761E-08  0.54000000E+02  0.35876479E+03  0.24385523E+03  0.29933363E+03  0.42093281E+00
  24  14   3   3  0.14974940E+02  0.13096761E-08  0.90000000E+02  0.34174207E+03  0.28827974E+03  0.32070783E+03  0.20385957E+00
  24  14   3   4  0.14974940E+02  0.13096761E-08  0.12600000E+03  0.35697012E+03  0.24664051E+03  0.30122818E+03  0.40527058E+00
  24  14   3   5  0.14974940E+02  0.13096761E-08  0.16200000E+03  0.40927805E+03  0.23487709E+03  0.26458006E+03  0.62637764E+00
  24  14   3   6  0.14974940E+02  0.13096761E-08  0.19800000E+03  0.41241774E+03  0.23401342E+03  0.26300318E+03  0.63568075E+00
  24  14   3   7  0.14974940E+02  0.13096761E-08  0.23400000E+03  0.35838062E+03  0.24568156E+03  0.29963348E+03  0.41551096E+00
  24  14   3   8  0.14974940E+02  0.13096761E-08  0.27000000E+03  0.34150654E+03  0.29079895E+03  0.31974572E+03  0.19914852E+00
  24  14   3   9  0.14974940E+02  0.13096761E-08  0.30600000E+03  0.35741057E+03  0.24539650E+03  0.30448053E+03  0.40142061E+00
  24  14   3  10  0.14974940E+02  0.13096761E-08  0.34200000E+03  0.41114948E+03  0.23643058E+03  0.26760214E+03  0.62284848E+00
  24  14   4   1  0.14974940E+02  0.36000000E+02  0.18000000E+02  0.38953412E+03  0.24841144E+03  0.27326038E+03  0.55060522E+00
  24  14   4   2  0.14974940E+02  0.36000000E+02  0.54000000E+02  0.35302715E+03  0.25624636E+03  0.29619854E+03  0.38458629E+00
  24  14   4   3  0.14974940E+02  0.36000000E+02  0.90000000E+02  0.34601076E+03  0.29650346E+03  0.31452709E+03  0.21969509E+00
  24  14   4   4  0.14974940E+02  0.36000000E+02  0.12600000E+03  0.35367511E+03  0.25647085E+03  0.29468453E+03  0.38995503E+00
  24  14   4   5  0.14974940E+02  0.36000000E+02  0.16200000E+03  0.39372042E+03  0.25017918E+03  0.27428247E+03  0.55546300E+00
  24  14   4   6  0.14974940E+02  0.36000000E+02  0.19800000E+03  0.39171195E+03  0.24935768E+03  0.27394321E+03  0.55283598E+00
  24  14   4   7  0.14974940E+02  0.36000000E+02  0.23400000E+03  0.35534543E+03  0.25420095E+03  0.29286345E+03  0.40450353E+00
  24  14   4   8  0.14974940E+02  0.36000000E+02  0.27000000E+03  0.34871871E+03  0.29770019E+03  0.31229376E+03  0.23459895E+00
  24  14   4   9  0.14974940E+02  0.36000000E+02  0.30600000E+03  0.35210629E+03  0.25599805E+03  0.29450402E+03  0.38591288E+00
  24  14   4  10  0.14974940E+02  0.36000000E+02  0.34200000E+03  0.39318506E+03  0.25330542E+03  0.27507706E+03  0.54774902E+00
  24  14   5   1  0.14974940E+02  0.72000000E+02  0.18000000E+02  0.35910800E+03  0.28612807E+03  0.28129046E+03  0.37579328E+00
  24  14   5   2  0.14974940E+02  0.72000000E+02  0.54000000E+02  0.35750385E+03  0.29437810E+03  0.29937830E+03  0.31035438E+00
  24  14   5   3  0.14974940E+02  0.72000000E+02  0.90000000E+02  0.35782308E+03  0.30784842E+03  0.30080759E+03  0.27655547E+00
  24  14   5   4  0.14974940E+02  0.72000000E+02  0.12600000E+03  0.35566864E+03  0.29340627E+03  0.29720789E+03  0.31059479E+00
  24  14   5   5  0.14974940E+02  0.72000000E+02  0.16200000E+03  0.35926046E+03  0.28105206E+03  0.27974747E+03  0.39082961E+00
  24  14   5   6  0.14974940E+02  0.72000000E+02  0.19800000E+03  0.35887977E+03  0.28791810E+03  0.28017278E+03  0.37344612E+00
  24  14   5   7  0.14974940E+02  0.72000000E+02  0.23400000E+03  0.35332756E+03  0.29099993E+03  0.29247997E+03  0.31822736E+00
  24  14   5   8  0.14974940E+02  0.72000000E+02  0.27000000E+03  0.35381639E+03  0.31090424E+03  0.29883039E+03  0.25726121E+00
  24  14   5   9  0.14974940E+02  0.72000000E+02  0.30600000E+03  0.34685979E+03  0.28235635E+03  0.29497658E+03  0.30706542E+00
  24  14   5  10  0.14974940E+02  0.72000000E+02  0.34200000E+03  0.35869369E+03  0.28167832E+03  0.27759016E+03  0.39220595E+00
  24  15   1   1  0.20816306E+02 -0.72000000E+02  0.18000000E+02  0.36939378E+03  0.26955678E+03  0.28415318E+03  0.43788236E+00
  24  15   1   2  0.20816306E+02 -0.72000000E+02  0.54000000E+02  0.36135583E+03  0.29185070E+03  0.28610765E+03  0.36040385E+00
  24  15   1   3  0.20816306E+02 -0.72000000E+02  0.90000000E+02  0.35092899E+03  0.30633695E+03  0.28634684E+03  0.28609344E+00
  24  15   1   4  0.20816306E+02 -0.72000000E+02  0.12600000E+03  0.36327523E+03  0.28345327E+03  0.28612993E+03  0.38540026E+00
  24  15   1   5  0.20816306E+02 -0.72000000E+02  0.16200000E+03  0.36932550E+03  0.27083227E+03  0.28690937E+03  0.42937832E+00
  24  15   1   6  0.20816306E+02 -0.72000000E+02  0.19800000E+03  0.36580873E+03  0.26813880E+03  0.28872355E+03  0.41987629E+00
  24  15   1   7  0.20816306E+02 -0.72000000E+02  0.23400000E+03  0.35803885E+03  0.29037137E+03  0.28612383E+03  0.35182145E+00
  24  15   1   8  0.20816306E+02 -0.72000000E+02  0.27000000E+03  0.35437284E+03  0.31076024E+03  0.28790449E+03  0.28547236E+00
  24  15   1   9  0.20816306E+02 -0.72000000E+02  0.30600000E+03  0.36288560E+03  0.28201208E+03  0.29193055E+03  0.37444255E+00
  24  15   1  10  0.20816306E+02 -0.72000000E+02  0.34200000E+03  0.36020411E+03  0.26881626E+03  0.28745802E+03  0.40309103E+00
  24  15   2   1  0.20816306E+02 -0.36000000E+02  0.18000000E+02  0.40380980E+03  0.23592617E+03  0.27533874E+03  0.59686410E+00
  24  15   2   2  0.20816306E+02 -0.36000000E+02  0.54000000E+02  0.36415538E+03  0.26553543E+03  0.29346602E+03  0.40942470E+00
  24  15   2   3  0.20816306E+02 -0.36000000E+02  0.90000000E+02  0.35015291E+03  0.30088882E+03  0.31116193E+03  0.23595010E+00
  24  15   2   4  0.20816306E+02 -0.36000000E+02  0.12600000E+03  0.36286794E+03  0.26344297E+03  0.29611892E+03  0.40349031E+00
  24  15   2   5  0.20816306E+02 -0.36000000E+02  0.16200000E+03  0.40330559E+03  0.23401083E+03  0.27669606E+03  0.59631903E+00
  24  15   2   6  0.20816306E+02 -0.36000000E+02  0.19800000E+03  0.40433270E+03  0.23457526E+03  0.27651476E+03  0.59786520E+00
  24  15   2   7  0.20816306E+02 -0.36000000E+02  0.23400000E+03  0.36520344E+03  0.26542815E+03  0.29701846E+03  0.40515915E+00
  24  15   2   8  0.20816306E+02 -0.36000000E+02  0.27000000E+03  0.34974525E+03  0.30013995E+03  0.31085614E+03  0.23678520E+00
  24  15   2   9  0.20816306E+02 -0.36000000E+02  0.30600000E+03  0.36298007E+03  0.26776478E+03  0.29286411E+03  0.40242145E+00
  24  15   2  10  0.20816306E+02 -0.36000000E+02  0.34200000E+03  0.40467642E+03  0.23416555E+03  0.27486572E+03  0.60191048E+00
  24  15   3   1  0.20816306E+02  0.13096761E-08  0.18000000E+02  0.43159810E+03  0.21881954E+03  0.25920445E+03  0.69113474E+00
  24  15   3   2  0.20816306E+02  0.13096761E-08  0.54000000E+02  0.36510925E+03  0.26031132E+03  0.30776751E+03  0.39055884E+00
  24  15   3   3  0.20816306E+02  0.13096761E-08  0.90000000E+02  0.34967648E+03  0.30011541E+03  0.32025379E+03  0.21229239E+00
  24  15   3   4  0.20816306E+02  0.13096761E-08  0.12600000E+03  0.36446779E+03  0.25846790E+03  0.30241477E+03  0.40430520E+00
  24  15   3   5  0.20816306E+02  0.13096761E-08  0.16200000E+03  0.42865734E+03  0.21927474E+03  0.25926848E+03  0.68624934E+00
  24  15   3   6  0.20816306E+02  0.13096761E-08  0.19800000E+03  0.42914823E+03  0.21942133E+03  0.25805168E+03  0.68850108E+00
  24  15   3   7  0.20816306E+02  0.13096761E-08  0.23400000E+03  0.36598084E+03  0.26079710E+03  0.30353500E+03  0.40217164E+00
  24  15   3   8  0.20816306E+02  0.13096761E-08  0.27000000E+03  0.34982382E+03  0.30003057E+03  0.31888546E+03  0.21673705E+00
  24  15   3   9  0.20816306E+02  0.13096761E-08  0.30600000E+03  0.36262777E+03  0.25719329E+03  0.30396000E+03  0.39718100E+00
  24  15   3  10  0.20816306E+02  0.13096761E-08  0.34200000E+03  0.43058158E+03  0.22067040E+03  0.26002110E+03  0.68633742E+00
  24  15   4   1  0.20816306E+02  0.36000000E+02  0.18000000E+02  0.40349122E+03  0.23617741E+03  0.27767667E+03  0.59189223E+00
  24  15   4   2  0.20816306E+02  0.36000000E+02  0.54000000E+02  0.36469845E+03  0.26549714E+03  0.29500663E+03  0.40785050E+00
  24  15   4   3  0.20816306E+02  0.36000000E+02  0.90000000E+02  0.35214072E+03  0.30318131E+03  0.31110982E+03  0.23909869E+00
  24  15   4   4  0.20816306E+02  0.36000000E+02  0.12600000E+03  0.36358403E+03  0.26544831E+03  0.29389833E+03  0.40678167E+00
  24  15   4   5  0.20816306E+02  0.36000000E+02  0.16200000E+03  0.40659480E+03  0.23495591E+03  0.27562520E+03  0.60327226E+00
  24  15   4   6  0.20816306E+02  0.36000000E+02  0.19800000E+03  0.40520679E+03  0.23601754E+03  0.27438954E+03  0.60109669E+00
  24  15   4   7  0.20816306E+02  0.36000000E+02  0.23400000E+03  0.36600589E+03  0.27059114E+03  0.29460940E+03  0.40275495E+00
  24  15   4   8  0.20816306E+02  0.36000000E+02  0.27000000E+03  0.35211362E+03  0.30199053E+03  0.30844943E+03  0.24853478E+00
  24  15   4   9  0.20816306E+02  0.36000000E+02  0.30600000E+03  0.36522634E+03  0.26441627E+03  0.29292307E+03  0.41629971E+00
  24  15   4  10  0.20816306E+02  0.36000000E+02  0.34200000E+03  0.40522954E+03  0.23505026E+03  0.27601842E+03  0.59979901E+00
  24  15   5   1  0.20816306E+02  0.72000000E+02  0.18000000E+02  0.36667831E+03  0.27247143E+03  0.28733129E+03  0.41689673E+00
  24  15   5   2  0.20816306E+02  0.72000000E+02  0.54000000E+02  0.35860826E+03  0.28511247E+03  0.28356063E+03  0.37132232E+00
  24  15   5   3  0.20816306E+02  0.72000000E+02  0.90000000E+02  0.35543335E+03  0.30370768E+03  0.28139946E+03  0.32153834E+00
  24  15   5   4  0.20816306E+02  0.72000000E+02  0.12600000E+03  0.36036577E+03  0.28400035E+03  0.28576116E+03  0.37505280E+00
  24  15   5   5  0.20816306E+02  0.72000000E+02  0.16200000E+03  0.36474779E+03  0.27038597E+03  0.28543580E+03  0.41904290E+00
  24  15   5   6  0.20816306E+02  0.72000000E+02  0.19800000E+03  0.37137984E+03  0.27179108E+03  0.28609280E+03  0.43548393E+00
  24  15   5   7  0.20816306E+02  0.72000000E+02  0.23400000E+03  0.35690385E+03  0.28776697E+03  0.28542194E+03  0.35517721E+00
  24  15   5   8  0.20816306E+02  0.72000000E+02  0.27000000E+03  0.35438605E+03  0.31351334E+03  0.29085585E+03  0.27188267E+00
  24  15   5   9  0.20816306E+02  0.72000000E+02  0.30600000E+03  0.35313412E+03  0.28519243E+03  0.28912465E+03  0.33872139E+00
  24  15   5  10  0.20816306E+02  0.72000000E+02  0.34200000E+03  0.36141752E+03  0.26623704E+03  0.28404516E+03  0.41984087E+00
  24  16   1   1  0.28923327E+02 -0.72000000E+02  0.18000000E+02  0.36226761E+03  0.24357241E+03  0.28935639E+03  0.45497937E+00
  24  16   1   2  0.28923327E+02 -0.72000000E+02  0.54000000E+02  0.35119177E+03  0.26395838E+03  0.26626675E+03  0.43012422E+00
  24  16   1   3  0.28923327E+02 -0.72000000E+02  0.90000000E+02  0.33970030E+03  0.28648694E+03  0.25033653E+03  0.37284317E+00
  24  16   1   4  0.28923327E+02 -0.72000000E+02  0.12600000E+03  0.35291664E+03  0.26652390E+03  0.26165785E+03  0.43998535E+00
  24  16   1   5  0.28923327E+02 -0.72000000E+02  0.16200000E+03  0.36405535E+03  0.23576005E+03  0.28793684E+03  0.47753774E+00
  24  16   1   6  0.28923327E+02 -0.72000000E+02  0.19800000E+03  0.36089052E+03  0.23773925E+03  0.28821069E+03  0.46413067E+00
  24  16   1   7  0.28923327E+02 -0.72000000E+02  0.23400000E+03  0.35392207E+03  0.27108130E+03  0.26419140E+03  0.42806478E+00
  24  16   1   8  0.28923327E+02 -0.72000000E+02  0.27000000E+03  0.33771552E+03  0.28200689E+03  0.24542504E+03  0.38728996E+00
  24  16   1   9  0.28923327E+02 -0.72000000E+02  0.30600000E+03  0.35457837E+03  0.26511270E+03  0.26166254E+03  0.44819596E+00
  24  16   1  10  0.28923327E+02 -0.72000000E+02  0.34200000E+03  0.35786393E+03  0.24192673E+03  0.28928362E+03  0.44476716E+00
  24  16   2   1  0.28923327E+02 -0.36000000E+02  0.18000000E+02  0.40109187E+03  0.21214015E+03  0.26659357E+03  0.63923606E+00
  24  16   2   2  0.28923327E+02 -0.36000000E+02  0.54000000E+02  0.36378696E+03  0.26857140E+03  0.28038238E+03  0.43046778E+00
  24  16   2   3  0.28923327E+02 -0.36000000E+02  0.90000000E+02  0.34642311E+03  0.27766875E+03  0.30187957E+03  0.29908900E+00
  24  16   2   4  0.28923327E+02 -0.36000000E+02  0.12600000E+03  0.36399693E+03  0.27037835E+03  0.28496657E+03  0.41766923E+00
  24  16   2   5  0.28923327E+02 -0.36000000E+02  0.16200000E+03  0.40383464E+03  0.21370093E+03  0.27157454E+03  0.63386360E+00
  24  16   2   6  0.28923327E+02 -0.36000000E+02  0.19800000E+03  0.40317359E+03  0.21231192E+03  0.26660052E+03  0.64271625E+00
  24  16   2   7  0.28923327E+02 -0.36000000E+02  0.23400000E+03  0.36779078E+03  0.27285931E+03  0.28183649E+03  0.43119706E+00
  24  16   2   8  0.28923327E+02 -0.36000000E+02  0.27000000E+03  0.34430864E+03  0.27736274E+03  0.30342656E+03  0.28722061E+00
  24  16   2   9  0.28923327E+02 -0.36000000E+02  0.30600000E+03  0.36671105E+03  0.26847247E+03  0.28525491E+03  0.42946440E+00
  24  16   2  10  0.28923327E+02 -0.36000000E+02  0.34200000E+03  0.40311687E+03  0.21243772E+03  0.26812007E+03  0.63995124E+00
  24  16   3   1  0.28923327E+02  0.13096761E-08  0.18000000E+02  0.43364435E+03  0.19838532E+03  0.24571138E+03  0.73482537E+00
  24  16   3   2  0.28923327E+02  0.13096761E-08  0.54000000E+02  0.36186360E+03  0.26551874E+03  0.30641274E+03  0.37229889E+00
  24  16   3   3  0.28923327E+02  0.13096761E-08  0.90000000E+02  0.34554004E+03  0.25527538E+03  0.33929514E+03  0.24501737E+00
  24  16   3   4  0.28923327E+02  0.13096761E-08  0.12600000E+03  0.36221248E+03  0.26313883E+03  0.30811377E+03  0.37431862E+00
  24  16   3   5  0.28923327E+02  0.13096761E-08  0.16200000E+03  0.43004847E+03  0.19751510E+03  0.24278438E+03  0.73516931E+00
  24  16   3   6  0.28923327E+02  0.13096761E-08  0.19800000E+03  0.43022587E+03  0.19715126E+03  0.24376180E+03  0.73449092E+00
  24  16   3   7  0.28923327E+02  0.13096761E-08  0.23400000E+03  0.36201226E+03  0.26237173E+03  0.30617882E+03  0.37969925E+00
  24  16   3   8  0.28923327E+02  0.13096761E-08  0.27000000E+03  0.34647938E+03  0.25732626E+03  0.33895483E+03  0.24568824E+00
  24  16   3   9  0.28923327E+02  0.13096761E-08  0.30600000E+03  0.35958314E+03  0.26341459E+03  0.30374143E+03  0.37491855E+00
  24  16   3  10  0.28923327E+02  0.13096761E-08  0.34200000E+03  0.43276326E+03  0.19831113E+03  0.24324749E+03  0.73703940E+00
  24  16   4   1  0.28923327E+02  0.36000000E+02  0.18000000E+02  0.40185296E+03  0.21170542E+03  0.26729735E+03  0.64000843E+00
  24  16   4   2  0.28923327E+02  0.36000000E+02  0.54000000E+02  0.36814913E+03  0.26973388E+03  0.28070015E+03  0.44091817E+00
  24  16   4   3  0.28923327E+02  0.36000000E+02  0.90000000E+02  0.34411830E+03  0.27518973E+03  0.30387546E+03  0.29035060E+00
  24  16   4   4  0.28923327E+02  0.36000000E+02  0.12600000E+03  0.36742554E+03  0.27128206E+03  0.28486217E+03  0.42689385E+00
  24  16   4   5  0.28923327E+02  0.36000000E+02  0.16200000E+03  0.40440024E+03  0.21378442E+03  0.26539972E+03  0.64491529E+00
  24  16   4   6  0.28923327E+02  0.36000000E+02  0.19800000E+03  0.40516793E+03  0.21223064E+03  0.26610778E+03  0.64712946E+00
  24  16   4   7  0.28923327E+02  0.36000000E+02  0.23400000E+03  0.36852802E+03  0.26944782E+03  0.28395539E+03  0.43586804E+00
  24  16   4   8  0.28923327E+02  0.36000000E+02  0.27000000E+03  0.34425904E+03  0.27532432E+03  0.30425991E+03  0.28963174E+00
  24  16   4   9  0.28923327E+02  0.36000000E+02  0.30600000E+03  0.36784313E+03  0.27056346E+03  0.28205913E+03  0.43550532E+00
  24  16   4  10  0.28923327E+02  0.36000000E+02  0.34200000E+03  0.40328564E+03  0.21106995E+03  0.26587953E+03  0.64571157E+00
  24  16   5   1  0.28923327E+02  0.72000000E+02  0.18000000E+02  0.35829405E+03  0.24253748E+03  0.28437413E+03  0.45591632E+00
  24  16   5   2  0.28923327E+02  0.72000000E+02  0.54000000E+02  0.34948286E+03  0.26618253E+03  0.26351620E+03  0.42567581E+00
  24  16   5   3  0.28923327E+02  0.72000000E+02  0.90000000E+02  0.33998945E+03  0.28471521E+03  0.24810736E+03  0.38309314E+00
  24  16   5   4  0.28923327E+02  0.72000000E+02  0.12600000E+03  0.34773120E+03  0.26884431E+03  0.25541292E+03  0.43137426E+00
  24  16   5   5  0.28923327E+02  0.72000000E+02  0.16200000E+03  0.35855063E+03  0.23718002E+03  0.28653940E+03  0.46188260E+00
  24  16   5   6  0.28923327E+02  0.72000000E+02  0.19800000E+03  0.36432059E+03  0.24352888E+03  0.28899777E+03  0.46196575E+00
  24  16   5   7  0.28923327E+02  0.72000000E+02  0.23400000E+03  0.34964588E+03  0.26636026E+03  0.25453489E+03  0.44485355E+00
  24  16   5   8  0.28923327E+02  0.72000000E+02  0.27000000E+03  0.33790640E+03  0.28299635E+03  0.24447734E+03  0.38756698E+00
  24  16   5   9  0.28923327E+02  0.72000000E+02  0.30600000E+03  0.35134369E+03  0.27468485E+03  0.26669761E+03  0.40628424E+00
  24  16   5  10  0.28923327E+02  0.72000000E+02  0.34200000E+03  0.35709880E+03  0.23660415E+03  0.29061869E+03  0.44933643E+00
  24  17   1   1  0.40174768E+02 -0.72000000E+02  0.18000000E+02  0.34679962E+03  0.22137967E+03  0.28807890E+03  0.45124123E+00
  24  17   1   2  0.40174768E+02 -0.72000000E+02  0.54000000E+02  0.33396496E+03  0.26538008E+03  0.24492067E+03  0.41536049E+00
  24  17   1   3  0.40174768E+02 -0.72000000E+02  0.90000000E+02  0.32658337E+03  0.28719629E+03  0.22937333E+03  0.36668847E+00
  24  17   1   4  0.40174768E+02 -0.72000000E+02  0.12600000E+03  0.33951991E+03  0.26217729E+03  0.24849251E+03  0.43401931E+00
  24  17   1   5  0.40174768E+02 -0.72000000E+02  0.16200000E+03  0.35050856E+03  0.21700056E+03  0.28828690E+03  0.47011820E+00
  24  17   1   6  0.40174768E+02 -0.72000000E+02  0.19800000E+03  0.35168356E+03  0.22031477E+03  0.28923920E+03  0.46557043E+00
  24  17   1   7  0.40174768E+02 -0.72000000E+02  0.23400000E+03  0.33388478E+03  0.27066027E+03  0.24886732E+03  0.39364423E+00
  24  17   1   8  0.40174768E+02 -0.72000000E+02  0.27000000E+03  0.32840035E+03  0.28731002E+03  0.22698332E+03  0.37843082E+00
  24  17   1   9  0.40174768E+02 -0.72000000E+02  0.30600000E+03  0.33689449E+03  0.26100258E+03  0.24533118E+03  0.43474839E+00
  24  17   1  10  0.40174768E+02 -0.72000000E+02  0.34200000E+03  0.35615500E+03  0.22343907E+03  0.29043844E+03  0.47070031E+00
  24  17   2   1  0.40174768E+02 -0.36000000E+02  0.18000000E+02  0.37640444E+03  0.18641994E+03  0.25728165E+03  0.64375344E+00
  24  17   2   2  0.40174768E+02 -0.36000000E+02  0.54000000E+02  0.35645932E+03  0.26761612E+03  0.26316530E+03  0.44565260E+00
  24  17   2   3  0.40174768E+02 -0.36000000E+02  0.90000000E+02  0.33011852E+03  0.26016703E+03  0.27280221E+03  0.34799860E+00
  24  17   2   4  0.40174768E+02 -0.36000000E+02  0.12600000E+03  0.35785362E+03  0.26627144E+03  0.26320929E+03  0.45267659E+00
  24  17   2   5  0.40174768E+02 -0.36000000E+02  0.16200000E+03  0.37828111E+03  0.18499278E+03  0.25822384E+03  0.64743438E+00
  24  17   2   6  0.40174768E+02 -0.36000000E+02  0.19800000E+03  0.37810700E+03  0.18439451E+03  0.25932548E+03  0.64588847E+00
  24  17   2   7  0.40174768E+02 -0.36000000E+02  0.23400000E+03  0.35754536E+03  0.26819471E+03  0.26383528E+03  0.44642166E+00
  24  17   2   8  0.40174768E+02 -0.36000000E+02  0.27000000E+03  0.33007647E+03  0.26051939E+03  0.27071590E+03  0.35219442E+00
  24  17   2   9  0.40174768E+02 -0.36000000E+02  0.30600000E+03  0.35700844E+03  0.26545536E+03  0.26376194E+03  0.45064189E+00
  24  17   2  10  0.40174768E+02 -0.36000000E+02  0.34200000E+03  0.37756289E+03  0.18468375E+03  0.25756873E+03  0.64767764E+00
  24  17   3   1  0.40174768E+02  0.13096761E-08  0.18000000E+02  0.39587922E+03  0.16758308E+03  0.22169780E+03  0.75359295E+00
  24  17   3   2  0.40174768E+02  0.13096761E-08  0.54000000E+02  0.34977695E+03  0.26216302E+03  0.28958134E+03  0.37640216E+00
  24  17   3   3  0.40174768E+02  0.13096761E-08  0.90000000E+02  0.32853990E+03  0.23351671E+03  0.31771226E+03  0.27981590E+00
  24  17   3   4  0.40174768E+02  0.13096761E-08  0.12600000E+03  0.35241157E+03  0.26224368E+03  0.28858849E+03  0.38783206E+00
  24  17   3   5  0.40174768E+02  0.13096761E-08  0.16200000E+03  0.39189473E+03  0.16630402E+03  0.22152158E+03  0.75020152E+00
  24  17   3   6  0.40174768E+02  0.13096761E-08  0.19800000E+03  0.39279102E+03  0.16721078E+03  0.22152041E+03  0.75036186E+00
  24  17   3   7  0.40174768E+02  0.13096761E-08  0.23400000E+03  0.35120513E+03  0.26454319E+03  0.29072472E+03  0.37369206E+00
  24  17   3   8  0.40174768E+02  0.13096761E-08  0.27000000E+03  0.33215328E+03  0.23495371E+03  0.31940851E+03  0.28745118E+00
  24  17   3   9  0.40174768E+02  0.13096761E-08  0.30600000E+03  0.35077519E+03  0.26110903E+03  0.29030088E+03  0.38049204E+00
  24  17   3  10  0.40174768E+02  0.13096761E-08  0.34200000E+03  0.39441929E+03  0.16645949E+03  0.22111365E+03  0.75380313E+00
  24  17   4   1  0.40174768E+02  0.36000000E+02  0.18000000E+02  0.37784420E+03  0.18617353E+03  0.25660729E+03  0.64799843E+00
  24  17   4   2  0.40174768E+02  0.36000000E+02  0.54000000E+02  0.35758041E+03  0.26885462E+03  0.26392590E+03  0.44495728E+00
  24  17   4   3  0.40174768E+02  0.36000000E+02  0.90000000E+02  0.33018471E+03  0.25949304E+03  0.27219058E+03  0.35139501E+00
  24  17   4   4  0.40174768E+02  0.36000000E+02  0.12600000E+03  0.35893341E+03  0.26399616E+03  0.26382642E+03  0.45938485E+00
  24  17   4   5  0.40174768E+02  0.36000000E+02  0.16200000E+03  0.37831943E+03  0.18595043E+03  0.25817613E+03  0.64635088E+00
  24  17   4   6  0.40174768E+02  0.36000000E+02  0.19800000E+03  0.37990671E+03  0.18588968E+03  0.25692282E+03  0.65161460E+00
  24  17   4   7  0.40174768E+02  0.36000000E+02  0.23400000E+03  0.35678758E+03  0.26592735E+03  0.26345215E+03  0.44961792E+00
  24  17   4   8  0.40174768E+02  0.36000000E+02  0.27000000E+03  0.32967025E+03  0.26037890E+03  0.27223852E+03  0.34713034E+00
  24  17   4   9  0.40174768E+02  0.36000000E+02  0.30600000E+03  0.35725432E+03  0.26462698E+03  0.26449701E+03  0.45159684E+00
  24  17   4  10  0.40174768E+02  0.36000000E+02  0.34200000E+03  0.37554837E+03  0.18646830E+03  0.25573932E+03  0.64486861E+00
  24  17   5   1  0.40174768E+02  0.72000000E+02  0.18000000E+02  0.35134165E+03  0.21873964E+03  0.28927394E+03  0.46724956E+00
  24  17   5   2  0.40174768E+02  0.72000000E+02  0.54000000E+02  0.33182317E+03  0.27004043E+03  0.24172569E+03  0.40351840E+00
  24  17   5   3  0.40174768E+02  0.72000000E+02  0.90000000E+02  0.32836628E+03  0.28489144E+03  0.22469058E+03  0.38952143E+00
  24  17   5   4  0.40174768E+02  0.72000000E+02  0.12600000E+03  0.33480368E+03  0.26372646E+03  0.24888632E+03  0.41345375E+00
  24  17   5   5  0.40174768E+02  0.72000000E+02  0.16200000E+03  0.35233442E+03  0.21711412E+03  0.29016939E+03  0.47101136E+00
  24  17   5   6  0.40174768E+02  0.72000000E+02  0.19800000E+03  0.34706078E+03  0.21666526E+03  0.28831492E+03  0.46007452E+00
  24  17   5   7  0.40174768E+02  0.72000000E+02  0.23400000E+03  0.33672135E+03  0.26409524E+03  0.24701210E+03  0.42335593E+00
  24  17   5   8  0.40174768E+02  0.72000000E+02  0.27000000E+03  0.32457350E+03  0.28666757E+03  0.22852403E+03  0.36210661E+00
  24  17   5   9  0.40174768E+02  0.72000000E+02  0.30600000E+03  0.33945889E+03  0.26751494E+03  0.24473714E+03  0.42958501E+00
  24  17   5  10  0.40174768E+02  0.72000000E+02  0.34200000E+03  0.34770485E+03  0.22044311E+03  0.29132382E+03  0.44803058E+00
  24  18   1   1  0.55790236E+02 -0.72000000E+02  0.18000000E+02  0.36436315E+03  0.20864282E+03  0.29049027E+03  0.51824370E+00
  24  18   1   2  0.55790236E+02 -0.72000000E+02  0.54000000E+02  0.35843725E+03  0.27705890E+03  0.24605570E+03  0.46564458E+00
  24  18   1   3  0.55790236E+02 -0.72000000E+02  0.90000000E+02  0.34693603E+03  0.30910261E+03  0.22005947E+03  0.40193967E+00
  24  18   1   4  0.55790236E+02 -0.72000000E+02  0.12600000E+03  0.36910392E+03  0.27495749E+03  0.24926844E+03  0.49449979E+00
  24  18   1   5  0.55790236E+02 -0.72000000E+02  0.16200000E+03  0.36496720E+03  0.21064309E+03  0.29117459E+03  0.51519471E+00
  24  18   1   6  0.55790236E+02 -0.72000000E+02  0.19800000E+03  0.37123144E+03  0.20798736E+03  0.29197487E+03  0.53375851E+00
  24  18   1   7  0.55790236E+02 -0.72000000E+02  0.23400000E+03  0.36094362E+03  0.27727828E+03  0.24619591E+03  0.47230829E+00
  24  18   1   8  0.55790236E+02 -0.72000000E+02  0.27000000E+03  0.35765739E+03  0.31251288E+03  0.22053624E+03  0.42815082E+00
  24  18   1   9  0.55790236E+02 -0.72000000E+02  0.30600000E+03  0.35193139E+03  0.27275613E+03  0.24739722E+03  0.45258359E+00
  24  18   1  10  0.55790236E+02 -0.72000000E+02  0.34200000E+03  0.36988175E+03  0.20713410E+03  0.29096563E+03  0.53379434E+00
  24  18   2   1  0.55790236E+02 -0.36000000E+02  0.18000000E+02  0.38756752E+03  0.17319850E+03  0.24739964E+03  0.69640783E+00
  24  18   2   2  0.55790236E+02 -0.36000000E+02  0.54000000E+02  0.37408813E+03  0.26834255E+03  0.25155930E+03  0.51662163E+00
  24  18   2   3  0.55790236E+02 -0.36000000E+02  0.90000000E+02  0.35515692E+03  0.28699031E+03  0.27308897E+03  0.37789182E+00
  24  18   2   4  0.55790236E+02 -0.36000000E+02  0.12600000E+03  0.37747370E+03  0.26511231E+03  0.25104570E+03  0.53220629E+00
  24  18   2   5  0.55790236E+02 -0.36000000E+02  0.16200000E+03  0.38438344E+03  0.17216889E+03  0.24678757E+03  0.69358428E+00
  24  18   2   6  0.55790236E+02 -0.36000000E+02  0.19800000E+03  0.38586993E+03  0.17297367E+03  0.24873993E+03  0.69175903E+00
  24  18   2   7  0.55790236E+02 -0.36000000E+02  0.23400000E+03  0.37278031E+03  0.26647757E+03  0.24854559E+03  0.52223563E+00
  24  18   2   8  0.55790236E+02 -0.36000000E+02  0.27000000E+03  0.35489451E+03  0.28651717E+03  0.27241789E+03  0.37950195E+00
  24  18   2   9  0.55790236E+02 -0.36000000E+02  0.30600000E+03  0.37465487E+03  0.26419559E+03  0.25062105E+03  0.52762792E+00
  24  18   2  10  0.55790236E+02 -0.36000000E+02  0.34200000E+03  0.38502005E+03  0.17093959E+03  0.24761688E+03  0.69463642E+00
  24  18   3   1  0.55790236E+02  0.13096761E-08  0.18000000E+02  0.39253545E+03  0.15116474E+03  0.20246389E+03  0.79283257E+00
  24  18   3   2  0.55790236E+02  0.13096761E-08  0.54000000E+02  0.37263796E+03  0.26854130E+03  0.27508071E+03  0.46786390E+00
  24  18   3   3  0.55790236E+02  0.13096761E-08  0.90000000E+02  0.35497016E+03  0.25785041E+03  0.32533807E+03  0.31616476E+00
  24  18   3   4  0.55790236E+02  0.13096761E-08  0.12600000E+03  0.37340193E+03  0.26515608E+03  0.27430121E+03  0.47805369E+00
  24  18   3   5  0.55790236E+02  0.13096761E-08  0.16200000E+03  0.39247978E+03  0.15182131E+03  0.20406427E+03  0.79001630E+00
  24  18   3   6  0.55790236E+02  0.13096761E-08  0.19800000E+03  0.39444963E+03  0.15254071E+03  0.20571121E+03  0.78923595E+00
  24  18   3   7  0.55790236E+02  0.13096761E-08  0.23400000E+03  0.37333752E+03  0.26813999E+03  0.27473337E+03  0.47131396E+00
  24  18   3   8  0.55790236E+02  0.13096761E-08  0.27000000E+03  0.35478786E+03  0.25935275E+03  0.32729232E+03  0.30730919E+00
  24  18   3   9  0.55790236E+02  0.13096761E-08  0.30600000E+03  0.37190044E+03  0.26594447E+03  0.27416936E+03  0.47257840E+00
  24  18   3  10  0.55790236E+02  0.13096761E-08  0.34200000E+03  0.39331294E+03  0.15092653E+03  0.20321095E+03  0.79290384E+00
  24  18   4   1  0.55790236E+02  0.36000000E+02  0.18000000E+02  0.38690897E+03  0.17358806E+03  0.24869700E+03  0.69277254E+00
  24  18   4   2  0.55790236E+02  0.36000000E+02  0.54000000E+02  0.37327610E+03  0.26509847E+03  0.24993201E+03  0.52365464E+00
  24  18   4   3  0.55790236E+02  0.36000000E+02  0.90000000E+02  0.35445246E+03  0.28797043E+03  0.27352417E+03  0.37222712E+00
  24  18   4   4  0.55790236E+02  0.36000000E+02  0.12600000E+03  0.37396436E+03  0.26563436E+03  0.25054656E+03  0.52328989E+00
  24  18   4   5  0.55790236E+02  0.36000000E+02  0.16200000E+03  0.38457600E+03  0.16980829E+03  0.24681714E+03  0.69657084E+00
  24  18   4   6  0.55790236E+02  0.36000000E+02  0.19800000E+03  0.38684834E+03  0.17273906E+03  0.24760094E+03  0.69547608E+00
  24  18   4   7  0.55790236E+02  0.36000000E+02  0.23400000E+03  0.37271266E+03  0.26621230E+03  0.24986499E+03  0.52020386E+00
  24  18   4   8  0.55790236E+02  0.36000000E+02  0.27000000E+03  0.35964876E+03  0.28684452E+03  0.27142454E+03  0.39716118E+00
  24  18   4   9  0.55790236E+02  0.36000000E+02  0.30600000E+03  0.37292293E+03  0.26450361E+03  0.25006320E+03  0.52364879E+00
  24  18   4  10  0.55790236E+02  0.36000000E+02  0.34200000E+03  0.38529872E+03  0.17082610E+03  0.24833141E+03  0.69401509E+00
  24  18   5   1  0.55790236E+02  0.72000000E+02  0.18000000E+02  0.36879037E+03  0.21322464E+03  0.28986912E+03  0.52396023E+00
  24  18   5   2  0.55790236E+02  0.72000000E+02  0.54000000E+02  0.35713026E+03  0.27246844E+03  0.24321828E+03  0.47705791E+00
  24  18   5   3  0.55790236E+02  0.72000000E+02  0.90000000E+02  0.34757886E+03  0.30804423E+03  0.22122662E+03  0.40472148E+00
  24  18   5   4  0.55790236E+02  0.72000000E+02  0.12600000E+03  0.36132504E+03  0.27511149E+03  0.24899532E+03  0.47269667E+00
  24  18   5   5  0.55790236E+02  0.72000000E+02  0.16200000E+03  0.36885210E+03  0.21060647E+03  0.29077784E+03  0.52625847E+00
  24  18   5   6  0.55790236E+02  0.72000000E+02  0.19800000E+03  0.36839408E+03  0.21244654E+03  0.28833253E+03  0.52742901E+00
  24  18   5   7  0.55790236E+02  0.72000000E+02  0.23400000E+03  0.35257045E+03  0.27297605E+03  0.24292303E+03  0.46290763E+00
  24  18   5   8  0.55790236E+02  0.72000000E+02  0.27000000E+03  0.35159220E+03  0.31210159E+03  0.22216080E+03  0.40638128E+00
  24  18   5   9  0.55790236E+02  0.72000000E+02  0.30600000E+03  0.36401732E+03  0.27300910E+03  0.24924430E+03  0.48434788E+00
  24  18   5  10  0.55790236E+02  0.72000000E+02  0.34200000E+03  0.36576319E+03  0.20798695E+03  0.29327158E+03  0.51687784E+00
  24  19   1   1  0.77462380E+02 -0.72000000E+02  0.18000000E+02  0.33506646E+03  0.18209291E+03  0.25884869E+03  0.55392850E+00
  24  19   1   2  0.77462380E+02 -0.72000000E+02  0.54000000E+02  0.32799096E+03  0.24391786E+03  0.21222781E+03  0.51413626E+00
  24  19   1   3  0.77462380E+02 -0.72000000E+02  0.90000000E+02  0.31439184E+03  0.29234934E+03  0.18007047E+03  0.40362781E+00
  24  19   1   4  0.77462380E+02 -0.72000000E+02  0.12600000E+03  0.33151991E+03  0.24368127E+03  0.21396792E+03  0.52157590E+00
  24  19   1   5  0.77462380E+02 -0.72000000E+02  0.16200000E+03  0.32878714E+03  0.18055476E+03  0.25533863E+03  0.54765522E+00
  24  19   1   6  0.77462380E+02 -0.72000000E+02  0.19800000E+03  0.33395574E+03  0.17887173E+03  0.25295942E+03  0.56968244E+00
  24  19   1   7  0.77462380E+02 -0.72000000E+02  0.23400000E+03  0.33411650E+03  0.23584508E+03  0.21069914E+03  0.55203083E+00
  24  19   1   8  0.77462380E+02 -0.72000000E+02  0.27000000E+03  0.32017749E+03  0.29721334E+03  0.17935605E+03  0.41225198E+00
  24  19   1   9  0.77462380E+02 -0.72000000E+02  0.30600000E+03  0.31688397E+03  0.23708240E+03  0.21303324E+03  0.49414544E+00
  24  19   1  10  0.77462380E+02 -0.72000000E+02  0.34200000E+03  0.33113474E+03  0.18218636E+03  0.25651500E+03  0.54860184E+00
  24  19   2   1  0.77462380E+02 -0.36000000E+02  0.18000000E+02  0.35260461E+03  0.14762225E+03  0.22029400E+03  0.71719711E+00
  24  19   2   2  0.77462380E+02 -0.36000000E+02  0.54000000E+02  0.34148865E+03  0.23100708E+03  0.20707268E+03  0.58734392E+00
  24  19   2   3  0.77462380E+02 -0.36000000E+02  0.90000000E+02  0.33084531E+03  0.25120767E+03  0.20910740E+03  0.51200190E+00
  24  19   2   4  0.77462380E+02 -0.36000000E+02  0.12600000E+03  0.34266410E+03  0.22827108E+03  0.20658769E+03  0.59637530E+00
  24  19   2   5  0.77462380E+02 -0.36000000E+02  0.16200000E+03  0.35165458E+03  0.14766481E+03  0.22128116E+03  0.71385368E+00
  24  19   2   6  0.77462380E+02 -0.36000000E+02  0.19800000E+03  0.34986362E+03  0.14872614E+03  0.21846729E+03  0.71468617E+00
  24  19   2   7  0.77462380E+02 -0.36000000E+02  0.23400000E+03  0.34329164E+03  0.22837510E+03  0.20896445E+03  0.59345771E+00
  24  19   2   8  0.77462380E+02 -0.36000000E+02  0.27000000E+03  0.32804095E+03  0.25445249E+03  0.21255350E+03  0.48924741E+00
  24  19   2   9  0.77462380E+02 -0.36000000E+02  0.30600000E+03  0.34078276E+03  0.22749048E+03  0.20661135E+03  0.59339612E+00
  24  19   2  10  0.77462380E+02 -0.36000000E+02  0.34200000E+03  0.35238161E+03  0.14710959E+03  0.22090916E+03  0.71635460E+00
  24  19   3   1  0.77462380E+02  0.13096761E-08  0.18000000E+02  0.35409863E+03  0.12775380E+03  0.17328466E+03  0.81517606E+00
  24  19   3   2  0.77462380E+02  0.13096761E-08  0.54000000E+02  0.34260710E+03  0.22784392E+03  0.21992944E+03  0.57283128E+00
  24  19   3   3  0.77462380E+02  0.13096761E-08  0.90000000E+02  0.32211685E+03  0.22010087E+03  0.24479306E+03  0.47779103E+00
  24  19   3   4  0.77462380E+02  0.13096761E-08  0.12600000E+03  0.34307381E+03  0.22572424E+03  0.21865670E+03  0.58044823E+00
  24  19   3   5  0.77462380E+02  0.13096761E-08  0.16200000E+03  0.35434749E+03  0.12728255E+03  0.17374345E+03  0.81528018E+00
  24  19   3   6  0.77462380E+02  0.13096761E-08  0.19800000E+03  0.35604380E+03  0.12777986E+03  0.17569911E+03  0.81384035E+00
  24  19   3   7  0.77462380E+02  0.13096761E-08  0.23400000E+03  0.34197226E+03  0.22808161E+03  0.21849157E+03  0.57347573E+00
  24  19   3   8  0.77462380E+02  0.13096761E-08  0.27000000E+03  0.32295009E+03  0.21797197E+03  0.24081185E+03  0.49422146E+00
  24  19   3   9  0.77462380E+02  0.13096761E-08  0.30600000E+03  0.34179449E+03  0.22701546E+03  0.21808116E+03  0.57587543E+00
  24  19   3  10  0.77462380E+02  0.13096761E-08  0.34200000E+03  0.35491332E+03  0.12666827E+03  0.17296931E+03  0.81755332E+00
  24  19   4   1  0.77462380E+02  0.36000000E+02  0.18000000E+02  0.35217667E+03  0.14800032E+03  0.21994600E+03  0.71667645E+00
  24  19   4   2  0.77462380E+02  0.36000000E+02  0.54000000E+02  0.34489998E+03  0.22923179E+03  0.20788543E+03  0.59748323E+00
  24  19   4   3  0.77462380E+02  0.36000000E+02  0.90000000E+02  0.32832330E+03  0.25172488E+03  0.20801240E+03  0.50538803E+00
  24  19   4   4  0.77462380E+02  0.36000000E+02  0.12600000E+03  0.34151918E+03  0.22717858E+03  0.20682020E+03  0.59538552E+00
  24  19   4   5  0.77462380E+02  0.36000000E+02  0.16200000E+03  0.35097835E+03  0.14701539E+03  0.22161256E+03  0.71293099E+00
  24  19   4   6  0.77462380E+02  0.36000000E+02  0.19800000E+03  0.35311386E+03  0.14602520E+03  0.22057600E+03  0.71939421E+00
  24  19   4   7  0.77462380E+02  0.36000000E+02  0.23400000E+03  0.34416262E+03  0.23204389E+03  0.20657642E+03  0.59257117E+00
  24  19   4   8  0.77462380E+02  0.36000000E+02  0.27000000E+03  0.32892971E+03  0.25337532E+03  0.21295564E+03  0.49374091E+00
  24  19   4   9  0.77462380E+02  0.36000000E+02  0.30600000E+03  0.34236227E+03  0.22780393E+03  0.20838597E+03  0.59338888E+00
  24  19   4  10  0.77462380E+02  0.36000000E+02  0.34200000E+03  0.35192881E+03  0.14639029E+03  0.22076739E+03  0.71672929E+00
  24  19   5   1  0.77462380E+02  0.72000000E+02  0.18000000E+02  0.32978869E+03  0.18377557E+03  0.25475500E+03  0.54637256E+00
  24  19   5   2  0.77462380E+02  0.72000000E+02  0.54000000E+02  0.33196987E+03  0.23861598E+03  0.21527979E+03  0.53140096E+00
  24  19   5   3  0.77462380E+02  0.72000000E+02  0.90000000E+02  0.31771961E+03  0.30106359E+03  0.18338330E+03  0.38447770E+00
  24  19   5   4  0.77462380E+02  0.72000000E+02  0.12600000E+03  0.32215923E+03  0.23909660E+03  0.21228919E+03  0.50748021E+00
  24  19   5   5  0.77462380E+02  0.72000000E+02  0.16200000E+03  0.33062456E+03  0.17852733E+03  0.25956335E+03  0.54604894E+00
  24  19   5   6  0.77462380E+02  0.72000000E+02  0.19800000E+03  0.33340707E+03  0.18360067E+03  0.25686996E+03  0.55158719E+00
  24  19   5   7  0.77462380E+02  0.72000000E+02  0.23400000E+03  0.32425751E+03  0.24100906E+03  0.20951665E+03  0.51502877E+00
  24  19   5   8  0.77462380E+02  0.72000000E+02  0.27000000E+03  0.32188200E+03  0.29293842E+03  0.17803328E+03  0.43291665E+00
  24  19   5   9  0.77462380E+02  0.72000000E+02  0.30600000E+03  0.32769763E+03  0.24262191E+03  0.21070501E+03  0.51920063E+00
  24  19   5  10  0.77462380E+02  0.72000000E+02  0.34200000E+03  0.32957276E+03  0.17937049E+03  0.25548862E+03  0.55141862E+00
  24  20   1   1  0.10754036E+03 -0.72000000E+02  0.18000000E+02  0.21474225E+03  0.10546045E+03  0.17851293E+03  0.53388822E+00
  24  20   1   2  0.10754036E+03 -0.72000000E+02  0.54000000E+02  0.20677434E+03  0.15142487E+03  0.13192635E+03  0.52831878E+00
  24  20   1   3  0.10754036E+03 -0.72000000E+02  0.90000000E+02  0.20212723E+03  0.17976137E+03  0.88532376E+02  0.50860697E+00
  24  20   1   4  0.10754036E+03 -0.72000000E+02  0.12600000E+03  0.20831394E+03  0.15686917E+03  0.12976059E+03  0.52245608E+00
  24  20   1   5  0.10754036E+03 -0.72000000E+02  0.16200000E+03  0.20970898E+03  0.10014173E+03  0.18300584E+03  0.50521116E+00
  24  20   1   6  0.10754036E+03 -0.72000000E+02  0.19800000E+03  0.21357267E+03  0.10203140E+03  0.18032537E+03  0.52943924E+00
  24  20   1   7  0.10754036E+03 -0.72000000E+02  0.23400000E+03  0.20973254E+03  0.15632364E+03  0.13428938E+03  0.51724369E+00
  24  20   1   8  0.10754036E+03 -0.72000000E+02  0.27000000E+03  0.20060808E+03  0.18246000E+03  0.10028049E+03  0.46143203E+00
  24  20   1   9  0.10754036E+03 -0.72000000E+02  0.30600000E+03  0.20180640E+03  0.15680139E+03  0.13856879E+03  0.46240513E+00
  24  20   1  10  0.10754036E+03 -0.72000000E+02  0.34200000E+03  0.20773157E+03  0.10518755E+03  0.18274263E+03  0.48485734E+00
  24  20   2   1  0.10754036E+03 -0.36000000E+02  0.18000000E+02  0.23104444E+03  0.10160376E+03  0.15945093E+03  0.66516582E+00
  24  20   2   2  0.10754036E+03 -0.36000000E+02  0.54000000E+02  0.21081522E+03  0.14590368E+03  0.12536370E+03  0.58369264E+00
  24  20   2   3  0.10754036E+03 -0.36000000E+02  0.90000000E+02  0.19658119E+03  0.15557617E+03  0.11668633E+03  0.51066810E+00
  24  20   2   4  0.10754036E+03 -0.36000000E+02  0.12600000E+03  0.21141472E+03  0.14619861E+03  0.12289637E+03  0.59193886E+00
  24  20   2   5  0.10754036E+03 -0.36000000E+02  0.16200000E+03  0.23096444E+03  0.10289741E+03  0.15894792E+03  0.66395533E+00
  24  20   2   6  0.10754036E+03 -0.36000000E+02  0.19800000E+03  0.22955823E+03  0.10548947E+03  0.16014263E+03  0.65108352E+00
  24  20   2   7  0.10754036E+03 -0.36000000E+02  0.23400000E+03  0.21116470E+03  0.14467141E+03  0.12434267E+03  0.59194346E+00
  24  20   2   8  0.10754036E+03 -0.36000000E+02  0.27000000E+03  0.20049052E+03  0.15377060E+03  0.10915699E+03  0.55766434E+00
  24  20   2   9  0.10754036E+03 -0.36000000E+02  0.30600000E+03  0.21150772E+03  0.14631374E+03  0.12406161E+03  0.58870495E+00
  24  20   2  10  0.10754036E+03 -0.36000000E+02  0.34200000E+03  0.23121429E+03  0.10291689E+03  0.15884104E+03  0.66496138E+00
  24  20   3   1  0.10754036E+03  0.13096761E-08  0.18000000E+02  0.24006383E+03  0.10367161E+03  0.14148188E+03  0.73308534E+00
  24  20   3   2  0.10754036E+03  0.13096761E-08  0.54000000E+02  0.20745312E+03  0.14633063E+03  0.13826985E+03  0.52910986E+00
  24  20   3   3  0.10754036E+03  0.13096761E-08  0.90000000E+02  0.19047532E+03  0.13089887E+03  0.13745540E+03  0.50347764E+00
  24  20   3   4  0.10754036E+03  0.13096761E-08  0.12600000E+03  0.20803339E+03  0.14862661E+03  0.13719192E+03  0.52733961E+00
  24  20   3   5  0.10754036E+03  0.13096761E-08  0.16200000E+03  0.24002523E+03  0.10247203E+03  0.14004834E+03  0.73864822E+00
  24  20   3   6  0.10754036E+03  0.13096761E-08  0.19800000E+03  0.24136858E+03  0.10263201E+03  0.13869260E+03  0.74451097E+00
  24  20   3   7  0.10754036E+03  0.13096761E-08  0.23400000E+03  0.20664598E+03  0.14636998E+03  0.13986047E+03  0.52010932E+00
  24  20   3   8  0.10754036E+03  0.13096761E-08  0.27000000E+03  0.19035026E+03  0.13206908E+03  0.14078709E+03  0.48578622E+00
  24  20   3   9  0.10754036E+03  0.13096761E-08  0.30600000E+03  0.20679445E+03  0.14537422E+03  0.13941160E+03  0.52566045E+00
  24  20   3  10  0.10754036E+03  0.13096761E-08  0.34200000E+03  0.24097799E+03  0.10310501E+03  0.13896841E+03  0.74218478E+00
  24  20   4   1  0.10754036E+03  0.36000000E+02  0.18000000E+02  0.23147509E+03  0.10274161E+03  0.15940933E+03  0.66436458E+00
  24  20   4   2  0.10754036E+03  0.36000000E+02  0.54000000E+02  0.21147626E+03  0.14514054E+03  0.12496818E+03  0.58988139E+00
  24  20   4   3  0.10754036E+03  0.36000000E+02  0.90000000E+02  0.19627760E+03  0.15546446E+03  0.11506365E+03  0.51448486E+00
  24  20   4   4  0.10754036E+03  0.36000000E+02  0.12600000E+03  0.21074845E+03  0.14572551E+03  0.12515638E+03  0.58459845E+00
  24  20   4   5  0.10754036E+03  0.36000000E+02  0.16200000E+03  0.23049426E+03  0.10157421E+03  0.15994523E+03  0.66213611E+00
  24  20   4   6  0.10754036E+03  0.36000000E+02  0.19800000E+03  0.23116213E+03  0.10348606E+03  0.16051414E+03  0.65871134E+00
  24  20   4   7  0.10754036E+03  0.36000000E+02  0.23400000E+03  0.21106194E+03  0.14480100E+03  0.12580438E+03  0.58702096E+00
  24  20   4   8  0.10754036E+03  0.36000000E+02  0.27000000E+03  0.19668259E+03  0.15110679E+03  0.11009558E+03  0.54820778E+00
  24  20   4   9  0.10754036E+03  0.36000000E+02  0.30600000E+03  0.21073177E+03  0.14632647E+03  0.12410102E+03  0.58551840E+00
  24  20   4  10  0.10754036E+03  0.36000000E+02  0.34200000E+03  0.23070988E+03  0.10295900E+03  0.15926680E+03  0.66214104E+00
  24  20   5   1  0.10754036E+03  0.72000000E+02  0.18000000E+02  0.21279771E+03  0.97055663E+02  0.17929217E+03  0.54104622E+00
  24  20   5   2  0.10754036E+03  0.72000000E+02  0.54000000E+02  0.20737271E+03  0.15529647E+03  0.12864541E+03  0.52716999E+00
  24  20   5   3  0.10754036E+03  0.72000000E+02  0.90000000E+02  0.20238854E+03  0.18065423E+03  0.90310909E+02  0.50206426E+00
  24  20   5   4  0.10754036E+03  0.72000000E+02  0.12600000E+03  0.20410220E+03  0.15764109E+03  0.13603517E+03  0.47961274E+00
  24  20   5   5  0.10754036E+03  0.72000000E+02  0.16200000E+03  0.21201891E+03  0.10562578E+03  0.17594575E+03  0.53157039E+00
  24  20   5   6  0.10754036E+03  0.72000000E+02  0.19800000E+03  0.21050977E+03  0.10757675E+03  0.18056530E+03  0.50155452E+00
  24  20   5   7  0.10754036E+03  0.72000000E+02  0.23400000E+03  0.20508943E+03  0.15865119E+03  0.13678694E+03  0.47837469E+00
  24  20   5   8  0.10754036E+03  0.72000000E+02  0.27000000E+03  0.20618523E+03  0.17871812E+03  0.91437308E+02  0.52600896E+00
  24  20   5   9  0.10754036E+03  0.72000000E+02  0.30600000E+03  0.20371789E+03  0.15890735E+03  0.13849674E+03  0.46467659E+00
  24  20   5  10  0.10754036E+03  0.72000000E+02  0.34200000E+03  0.21136230E+03  0.10211923E+03  0.17905811E+03  0.52444236E+00
  25   1   1   1  0.80792544E-01 -0.72000000E+02  0.18000000E+02  0.12049488E+04  0.10589074E+04  0.12067976E+04  0.11232091E+00
  25   1   1   2  0.80792544E-01 -0.72000000E+02  0.54000000E+02  0.11933323E+04  0.11357866E+04  0.12020732E+04  0.39708335E-01
  25   1   1   3  0.80792544E-01 -0.72000000E+02  0.90000000E+02  0.11987489E+04  0.11942049E+04  0.12116795E+04 -0.70614204E-02
  25   1   1   4  0.80792544E-01 -0.72000000E+02  0.12600000E+03  0.12137040E+04  0.10817283E+04  0.12466488E+04  0.75313514E-01
  25   1   1   5  0.80792544E-01 -0.72000000E+02  0.16200000E+03  0.11511737E+04  0.11576461E+04  0.13525060E+04 -0.19582519E+00
  25   1   1   6  0.80792544E-01 -0.72000000E+02  0.19800000E+03  0.12490206E+04  0.10945335E+04  0.12485818E+04  0.11638858E+00
  25   1   1   7  0.80792544E-01 -0.72000000E+02  0.23400000E+03  0.11198488E+04  0.12363763E+04  0.11800149E+04 -0.16464058E+00
  25   1   1   8  0.80792544E-01 -0.72000000E+02  0.27000000E+03  0.12717416E+04  0.12399096E+04  0.11119507E+04  0.14247065E+00
  25   1   1   9  0.80792544E-01 -0.72000000E+02  0.30600000E+03  0.12022093E+04  0.11442048E+04  0.12059996E+04  0.43926577E-01
  25   1   1  10  0.80792544E-01 -0.72000000E+02  0.34200000E+03  0.11820671E+04  0.10576537E+04  0.12709425E+04  0.21698880E-01
  25   1   2   1  0.80792544E-01 -0.36000000E+02  0.18000000E+02  0.12444845E+04  0.12131315E+04  0.11288988E+04  0.11344134E+00
  25   1   2   2  0.80792544E-01 -0.36000000E+02  0.54000000E+02  0.10758036E+04  0.12316147E+04  0.10182466E+04 -0.10325029E+00
  25   1   2   3  0.80792544E-01 -0.36000000E+02  0.90000000E+02  0.99480285E+03  0.12391454E+04  0.11898986E+04 -0.49112896E+00
  25   1   2   4  0.80792544E-01 -0.36000000E+02  0.12600000E+03  0.10964255E+04  0.12037721E+04  0.12440567E+04 -0.24641146E+00
  25   1   2   5  0.80792544E-01 -0.36000000E+02  0.16200000E+03  0.11987165E+04  0.11207576E+04  0.13431826E+04 -0.64859003E-01
  25   1   2   6  0.80792544E-01 -0.36000000E+02  0.19800000E+03  0.12749906E+04  0.11774937E+04  0.13490805E+04  0.13746488E-01
  25   1   2   7  0.80792544E-01 -0.36000000E+02  0.23400000E+03  0.11211648E+04  0.12084040E+04  0.12356243E+04 -0.18813940E+00
  25   1   2   8  0.80792544E-01 -0.36000000E+02  0.27000000E+03  0.10442797E+04  0.12553708E+04  0.11290866E+04 -0.30707937E+00
  25   1   2   9  0.80792544E-01 -0.36000000E+02  0.30600000E+03  0.11749218E+04  0.12418379E+04  0.10566210E+04  0.37043703E-01
  25   1   2  10  0.80792544E-01 -0.36000000E+02  0.34200000E+03  0.11562683E+04  0.13080367E+04  0.11045261E+04 -0.96123218E-01
  25   1   3   1  0.80792544E-01  0.13096761E-08  0.18000000E+02  0.11250546E+04  0.12297268E+04  0.12014460E+04 -0.16757074E+00
  25   1   3   2  0.80792544E-01  0.13096761E-08  0.54000000E+02  0.10701634E+04  0.14297006E+04  0.11767184E+04 -0.49692685E+00
  25   1   3   3  0.80792544E-01  0.13096761E-08  0.90000000E+02  0.11911032E+04  0.12590692E+04  0.13395046E+04 -0.19104253E+00
  25   1   3   4  0.80792544E-01  0.13096761E-08  0.12600000E+03  0.10762575E+04  0.13596592E+04  0.13500109E+04 -0.58469602E+00
  25   1   3   5  0.80792544E-01  0.13096761E-08  0.16200000E+03  0.12223051E+04  0.12458499E+04  0.13041224E+04 -0.88625317E-01
  25   1   3   6  0.80792544E-01  0.13096761E-08  0.19800000E+03  0.11490207E+04  0.12277053E+04  0.12239807E+04 -0.13819071E+00
  25   1   3   7  0.80792544E-01  0.13096761E-08  0.23400000E+03  0.10595951E+04  0.14309632E+04  0.12395637E+04 -0.59617001E+00
  25   1   3   8  0.80792544E-01  0.13096761E-08  0.27000000E+03  0.10078461E+04  0.13933739E+04  0.12338019E+04 -0.70501855E+00
  25   1   3   9  0.80792544E-01  0.13096761E-08  0.30600000E+03  0.10708320E+04  0.13976955E+04  0.12749300E+04 -0.56059041E+00
  25   1   3  10  0.80792544E-01  0.13096761E-08  0.34200000E+03  0.11559110E+04  0.12235952E+04  0.12903274E+04 -0.18331658E+00
  25   1   4   1  0.80792544E-01  0.36000000E+02  0.18000000E+02  0.11999877E+04  0.96722772E+03  0.13064863E+04  0.82468656E-01
  25   1   4   2  0.80792544E-01  0.36000000E+02  0.54000000E+02  0.11525584E+04  0.11278157E+04  0.12585237E+04 -0.74928384E-01
  25   1   4   3  0.80792544E-01  0.36000000E+02  0.90000000E+02  0.11814650E+04  0.11728656E+04  0.12188301E+04 -0.24874046E-01
  25   1   4   4  0.80792544E-01  0.36000000E+02  0.12600000E+03  0.11413608E+04  0.12247803E+04  0.11379431E+04 -0.72768798E-01
  25   1   4   5  0.80792544E-01  0.36000000E+02  0.16200000E+03  0.12777328E+04  0.10089146E+04  0.11017593E+04  0.31649495E+00
  25   1   4   6  0.80792544E-01  0.36000000E+02  0.19800000E+03  0.12352553E+04  0.11268044E+04  0.11276380E+04  0.16726870E+00
  25   1   4   7  0.80792544E-01  0.36000000E+02  0.23400000E+03  0.11149398E+04  0.13641072E+04  0.10771837E+04 -0.21516197E+00
  25   1   4   8  0.80792544E-01  0.36000000E+02  0.27000000E+03  0.10510708E+04  0.12027766E+04  0.11665087E+04 -0.27061069E+00
  25   1   4   9  0.80792544E-01  0.36000000E+02  0.30600000E+03  0.11986131E+04  0.11219240E+04  0.12283956E+04  0.36778623E-01
  25   1   4  10  0.80792544E-01  0.36000000E+02  0.34200000E+03  0.11945225E+04  0.94394141E+03  0.12546619E+04  0.13615899E+00
  25   1   5   1  0.80792544E-01  0.72000000E+02  0.18000000E+02  0.12179229E+04  0.10065216E+04  0.13103759E+04  0.79719531E-01
  25   1   5   2  0.80792544E-01  0.72000000E+02  0.54000000E+02  0.12980360E+04  0.11074347E+04  0.12566889E+04  0.16740373E+00
  25   1   5   3  0.80792544E-01  0.72000000E+02  0.90000000E+02  0.13116664E+04  0.12091698E+04  0.11592830E+04  0.18451622E+00
  25   1   5   4  0.80792544E-01  0.72000000E+02  0.12600000E+03  0.12149155E+04  0.11641366E+04  0.12318435E+04  0.26892165E-01
  25   1   5   5  0.80792544E-01  0.72000000E+02  0.16200000E+03  0.12305205E+04  0.96765601E+03  0.13392894E+04  0.98504581E-01
  25   1   5   6  0.80792544E-01  0.72000000E+02  0.19800000E+03  0.11709818E+04  0.10252726E+04  0.13572475E+04 -0.55027812E-01
  25   1   5   7  0.80792544E-01  0.72000000E+02  0.23400000E+03  0.11733935E+04  0.11952110E+04  0.12085164E+04 -0.49147040E-01
  25   1   5   8  0.80792544E-01  0.72000000E+02  0.27000000E+03  0.12290369E+04  0.12224894E+04  0.11801877E+04  0.44269171E-01
  25   1   5   9  0.80792544E-01  0.72000000E+02  0.30600000E+03  0.11898086E+04  0.10481675E+04  0.13207855E+04 -0.41818814E-02
  25   1   5  10  0.80792544E-01  0.72000000E+02  0.34200000E+03  0.11434555E+04  0.99906153E+03  0.13624749E+04 -0.91580333E-01
  25   2   1   1  0.20948586E+00 -0.72000000E+02  0.18000000E+02  0.77816704E+03  0.72210842E+03  0.96928147E+03 -0.20630976E+00
  25   2   1   2  0.20948586E+00 -0.72000000E+02  0.54000000E+02  0.74863088E+03  0.76119642E+03  0.92221754E+03 -0.27568008E+00
  25   2   1   3  0.20948586E+00 -0.72000000E+02  0.90000000E+02  0.72173351E+03  0.85130022E+03  0.93167511E+03 -0.52882785E+00
  25   2   1   4  0.20948586E+00 -0.72000000E+02  0.12600000E+03  0.71853555E+03  0.76359312E+03  0.95081597E+03 -0.44019432E+00
  25   2   1   5  0.20948586E+00 -0.72000000E+02  0.16200000E+03  0.72215522E+03  0.79061236E+03  0.93682730E+03 -0.44073805E+00
  25   2   1   6  0.20948586E+00 -0.72000000E+02  0.19800000E+03  0.70460769E+03  0.76388343E+03  0.94710960E+03 -0.49105537E+00
  25   2   1   7  0.20948586E+00 -0.72000000E+02  0.23400000E+03  0.67659126E+03  0.71981283E+03  0.90710686E+03 -0.46466190E+00
  25   2   1   8  0.20948586E+00 -0.72000000E+02  0.27000000E+03  0.71848814E+03  0.64146745E+03  0.85380830E+03 -0.10462360E+00
  25   2   1   9  0.20948586E+00 -0.72000000E+02  0.30600000E+03  0.69419801E+03  0.64836801E+03  0.94808212E+03 -0.36876014E+00
  25   2   1  10  0.20948586E+00 -0.72000000E+02  0.34200000E+03  0.73839830E+03  0.70956753E+03  0.95495309E+03 -0.29799917E+00
  25   2   2   1  0.20948586E+00 -0.36000000E+02  0.18000000E+02  0.69266117E+03  0.82219063E+03  0.72100064E+03 -0.24623848E+00
  25   2   2   2  0.20948586E+00 -0.36000000E+02  0.54000000E+02  0.78875377E+03  0.82686918E+03  0.83076795E+03 -0.10417635E+00
  25   2   2   3  0.20948586E+00 -0.36000000E+02  0.90000000E+02  0.69416855E+03  0.81033371E+03  0.84980030E+03 -0.43067770E+00
  25   2   2   4  0.20948586E+00 -0.36000000E+02  0.12600000E+03  0.70531332E+03  0.84771912E+03  0.78220949E+03 -0.33725423E+00
  25   2   2   5  0.20948586E+00 -0.36000000E+02  0.16200000E+03  0.75196903E+03  0.80520248E+03  0.79704904E+03 -0.13504408E+00
  25   2   2   6  0.20948586E+00 -0.36000000E+02  0.19800000E+03  0.71351520E+03  0.80660071E+03  0.80782906E+03 -0.27988844E+00
  25   2   2   7  0.20948586E+00 -0.36000000E+02  0.23400000E+03  0.71867660E+03  0.81410698E+03  0.77458574E+03 -0.22242293E+00
  25   2   2   8  0.20948586E+00 -0.36000000E+02  0.27000000E+03  0.75887726E+03  0.78848201E+03  0.78010226E+03 -0.68132294E-01
  25   2   2   9  0.20948586E+00 -0.36000000E+02  0.30600000E+03  0.76965867E+03  0.79274789E+03  0.73194415E+03  0.17351749E-01
  25   2   2  10  0.20948586E+00 -0.36000000E+02  0.34200000E+03  0.67798660E+03  0.84335792E+03  0.76102641E+03 -0.40364335E+00
  25   2   3   1  0.20948586E+00  0.13096761E-08  0.18000000E+02  0.60598503E+03  0.80597688E+03  0.71705832E+03 -0.58457898E+00
  25   2   3   2  0.20948586E+00  0.13096761E-08  0.54000000E+02  0.68081578E+03  0.74195964E+03  0.73571800E+03 -0.17773595E+00
  25   2   3   3  0.20948586E+00  0.13096761E-08  0.90000000E+02  0.69338094E+03  0.72372337E+03  0.75231989E+03 -0.13333255E+00
  25   2   3   4  0.20948586E+00  0.13096761E-08  0.12600000E+03  0.63085357E+03  0.80952389E+03  0.74651530E+03 -0.52347544E+00
  25   2   3   5  0.20948586E+00  0.13096761E-08  0.16200000E+03  0.55388190E+03  0.75844361E+03  0.68120633E+03 -0.69382175E+00
  25   2   3   6  0.20948586E+00  0.13096761E-08  0.19800000E+03  0.56958893E+03  0.81519949E+03  0.70986841E+03 -0.80078567E+00
  25   2   3   7  0.20948586E+00  0.13096761E-08  0.23400000E+03  0.59649487E+03  0.78340012E+03  0.76667955E+03 -0.68843812E+00
  25   2   3   8  0.20948586E+00  0.13096761E-08  0.27000000E+03  0.69470353E+03  0.73942115E+03  0.74377409E+03 -0.13957097E+00
  25   2   3   9  0.20948586E+00  0.13096761E-08  0.30600000E+03  0.63964744E+03  0.75925304E+03  0.74918681E+03 -0.39038159E+00
  25   2   3  10  0.20948586E+00  0.13096761E-08  0.34200000E+03  0.59130562E+03  0.72038677E+03  0.74605100E+03 -0.53807058E+00
  25   2   4   1  0.20948586E+00  0.36000000E+02  0.18000000E+02  0.73721961E+03  0.85224055E+03  0.82982718E+03 -0.30169822E+00
  25   2   4   2  0.20948586E+00  0.36000000E+02  0.54000000E+02  0.83190839E+03  0.69798117E+03  0.78890884E+03  0.19838141E+00
  25   2   4   3  0.20948586E+00  0.36000000E+02  0.90000000E+02  0.77817821E+03  0.79886537E+03  0.75166099E+03  0.65579874E-02
  25   2   4   4  0.20948586E+00  0.36000000E+02  0.12600000E+03  0.84684437E+03  0.86936987E+03  0.73079122E+03  0.10069854E+00
  25   2   4   5  0.20948586E+00  0.36000000E+02  0.16200000E+03  0.72192449E+03  0.80890988E+03  0.77004995E+03 -0.19663473E+00
  25   2   4   6  0.20948586E+00  0.36000000E+02  0.19800000E+03  0.69536664E+03  0.85183402E+03  0.80804290E+03 -0.42549682E+00
  25   2   4   7  0.20948586E+00  0.36000000E+02  0.23400000E+03  0.80391512E+03  0.86819671E+03  0.73836197E+03 -0.49397176E-02
  25   2   4   8  0.20948586E+00  0.36000000E+02  0.27000000E+03  0.80662239E+03  0.85198964E+03  0.81508221E+03 -0.68368116E-01
  25   2   4   9  0.20948586E+00  0.36000000E+02  0.30600000E+03  0.79633695E+03  0.80759178E+03  0.81026255E+03 -0.31873100E-01
  25   2   4  10  0.20948586E+00  0.36000000E+02  0.34200000E+03  0.82500653E+03  0.79815959E+03  0.83935486E+03  0.14469009E-01
  25   2   5   1  0.20948586E+00  0.72000000E+02  0.18000000E+02  0.71449511E+03  0.76868005E+03  0.92800283E+03 -0.42218315E+00
  25   2   5   2  0.20948586E+00  0.72000000E+02  0.54000000E+02  0.61177628E+03  0.71165286E+03  0.85051529E+03 -0.64296541E+00
  25   2   5   3  0.20948586E+00  0.72000000E+02  0.90000000E+02  0.74207210E+03  0.66572791E+03  0.80666792E+03  0.67510691E-02
  25   2   5   4  0.20948586E+00  0.72000000E+02  0.12600000E+03  0.73549372E+03  0.72994086E+03  0.72721572E+03  0.18713036E-01
  25   2   5   5  0.20948586E+00  0.72000000E+02  0.16200000E+03  0.66804862E+03  0.83440930E+03  0.88986635E+03 -0.66719451E+00
  25   2   5   6  0.20948586E+00  0.72000000E+02  0.19800000E+03  0.79621859E+03  0.75983415E+03  0.96108248E+03 -0.18384274E+00
  25   2   5   7  0.20948586E+00  0.72000000E+02  0.23400000E+03  0.70815149E+03  0.77064123E+03  0.95050795E+03 -0.49293855E+00
  25   2   5   8  0.20948586E+00  0.72000000E+02  0.27000000E+03  0.68998277E+03  0.79383040E+03  0.91076793E+03 -0.53301600E+00
  25   2   5   9  0.20948586E+00  0.72000000E+02  0.30600000E+03  0.72666678E+03  0.73364053E+03  0.98111923E+03 -0.42111418E+00
  25   2   5  10  0.20948586E+00  0.72000000E+02  0.34200000E+03  0.78814221E+03  0.73056569E+03  0.99822241E+03 -0.23169083E+00
  25   3   1   1  0.32386639E+00 -0.72000000E+02  0.18000000E+02  0.52521224E+03  0.58574886E+03  0.67728386E+03 -0.45336463E+00
  25   3   1   2  0.32386639E+00 -0.72000000E+02  0.54000000E+02  0.50319149E+03  0.52053262E+03  0.70833139E+03 -0.52583423E+00
  25   3   1   3  0.32386639E+00 -0.72000000E+02  0.90000000E+02  0.49248365E+03  0.57636844E+03  0.61916783E+03 -0.47515658E+00
  25   3   1   4  0.32386639E+00 -0.72000000E+02  0.12600000E+03  0.48571858E+03  0.59190647E+03  0.56445916E+03 -0.41776917E+00
  25   3   1   5  0.32386639E+00 -0.72000000E+02  0.16200000E+03  0.49572224E+03  0.66560781E+03  0.58227230E+03 -0.59126125E+00
  25   3   1   6  0.32386639E+00 -0.72000000E+02  0.19800000E+03  0.50684231E+03  0.66779446E+03  0.56185518E+03 -0.48241129E+00
  25   3   1   7  0.32386639E+00 -0.72000000E+02  0.23400000E+03  0.48046405E+03  0.62605651E+03  0.53502654E+03 -0.46894686E+00
  25   3   1   8  0.32386639E+00 -0.72000000E+02  0.27000000E+03  0.51929213E+03  0.55810977E+03  0.65138767E+03 -0.36427475E+00
  25   3   1   9  0.32386639E+00 -0.72000000E+02  0.30600000E+03  0.54895780E+03  0.55182295E+03  0.71690292E+03 -0.35796530E+00
  25   3   1  10  0.32386639E+00 -0.72000000E+02  0.34200000E+03  0.56060476E+03  0.60971203E+03  0.69947453E+03 -0.36982898E+00
  25   3   2   1  0.32386639E+00 -0.36000000E+02  0.18000000E+02  0.52312835E+03  0.69385579E+03  0.61601478E+03 -0.57293684E+00
  25   3   2   2  0.32386639E+00 -0.36000000E+02  0.54000000E+02  0.55470539E+03  0.64934682E+03  0.58755711E+03 -0.24614796E+00
  25   3   2   3  0.32386639E+00 -0.36000000E+02  0.90000000E+02  0.50431482E+03  0.63892161E+03  0.58157684E+03 -0.46746812E+00
  25   3   2   4  0.32386639E+00 -0.36000000E+02  0.12600000E+03  0.53190306E+03  0.68590886E+03  0.60260893E+03 -0.47321849E+00
  25   3   2   5  0.32386639E+00 -0.36000000E+02  0.16200000E+03  0.50831555E+03  0.69749583E+03  0.70424538E+03 -0.90116128E+00
  25   3   2   6  0.32386639E+00 -0.36000000E+02  0.19800000E+03  0.51974759E+03  0.71394346E+03  0.71800323E+03 -0.89763301E+00
  25   3   2   7  0.32386639E+00 -0.36000000E+02  0.23400000E+03  0.53645805E+03  0.66945491E+03  0.65666621E+03 -0.52783074E+00
  25   3   2   8  0.32386639E+00 -0.36000000E+02  0.27000000E+03  0.53834143E+03  0.63465178E+03  0.61860692E+03 -0.35511771E+00
  25   3   2   9  0.32386639E+00 -0.36000000E+02  0.30600000E+03  0.57750378E+03  0.64594405E+03  0.62648303E+03 -0.21394142E+00
  25   3   2  10  0.32386639E+00 -0.36000000E+02  0.34200000E+03  0.50394329E+03  0.69719194E+03  0.58953264E+03 -0.64126070E+00
  25   3   3   1  0.32386639E+00  0.13096761E-08  0.18000000E+02  0.46935628E+03  0.72190727E+03  0.61944048E+03 -0.10537355E+01
  25   3   3   2  0.32386639E+00  0.13096761E-08  0.54000000E+02  0.51656136E+03  0.68041406E+03  0.61084512E+03 -0.56668547E+00
  25   3   3   3  0.32386639E+00  0.13096761E-08  0.90000000E+02  0.52093145E+03  0.67304099E+03  0.58219034E+03 -0.45913516E+00
  25   3   3   4  0.32386639E+00  0.13096761E-08  0.12600000E+03  0.54409171E+03  0.68411212E+03  0.65333410E+03 -0.51139637E+00
  25   3   3   5  0.32386639E+00  0.13096761E-08  0.16200000E+03  0.43369568E+03  0.74168751E+03  0.61680647E+03 -0.14736588E+01
  25   3   3   6  0.32386639E+00  0.13096761E-08  0.19800000E+03  0.46550709E+03  0.74511381E+03  0.63554851E+03 -0.12130375E+01
  25   3   3   7  0.32386639E+00  0.13096761E-08  0.23400000E+03  0.51243606E+03  0.71107122E+03  0.59868603E+03 -0.64523569E+00
  25   3   3   8  0.32386639E+00  0.13096761E-08  0.27000000E+03  0.54514556E+03  0.66345628E+03  0.57661358E+03 -0.29996614E+00
  25   3   3   9  0.32386639E+00  0.13096761E-08  0.30600000E+03  0.51887587E+03  0.66475079E+03  0.62428050E+03 -0.54442865E+00
  25   3   3  10  0.32386639E+00  0.13096761E-08  0.34200000E+03  0.44675485E+03  0.72891904E+03  0.60330992E+03 -0.12428636E+01
  25   3   4   1  0.32386639E+00  0.36000000E+02  0.18000000E+02  0.57634194E+03  0.70087651E+03  0.72638750E+03 -0.53365231E+00
  25   3   4   2  0.32386639E+00  0.36000000E+02  0.54000000E+02  0.58470060E+03  0.69609971E+03  0.64615959E+03 -0.31930906E+00
  25   3   4   3  0.32386639E+00  0.36000000E+02  0.90000000E+02  0.55495197E+03  0.63054056E+03  0.60455543E+03 -0.23886171E+00
  25   3   4   4  0.32386639E+00  0.36000000E+02  0.12600000E+03  0.60311279E+03  0.68966822E+03  0.64469797E+03 -0.22514076E+00
  25   3   4   5  0.32386639E+00  0.36000000E+02  0.16200000E+03  0.52074457E+03  0.73774408E+03  0.63505892E+03 -0.74714942E+00
  25   3   4   6  0.32386639E+00  0.36000000E+02  0.19800000E+03  0.51533476E+03  0.73500443E+03  0.62735462E+03 -0.75811582E+00
  25   3   4   7  0.32386639E+00  0.36000000E+02  0.23400000E+03  0.56888182E+03  0.66274850E+03  0.59589764E+03 -0.22723189E+00
  25   3   4   8  0.32386639E+00  0.36000000E+02  0.27000000E+03  0.53178892E+03  0.64289896E+03  0.57965446E+03 -0.32482288E+00
  25   3   4   9  0.32386639E+00  0.36000000E+02  0.30600000E+03  0.53117029E+03  0.68851884E+03  0.60953656E+03 -0.49852445E+00
  25   3   4  10  0.32386639E+00  0.36000000E+02  0.34200000E+03  0.54344178E+03  0.72428776E+03  0.70254154E+03 -0.72376823E+00
  25   3   5   1  0.32386639E+00  0.72000000E+02  0.18000000E+02  0.51448269E+03  0.66775649E+03  0.63276378E+03 -0.59862658E+00
  25   3   5   2  0.32386639E+00  0.72000000E+02  0.54000000E+02  0.48319261E+03  0.65598640E+03  0.61345718E+03 -0.72748161E+00
  25   3   5   3  0.32386639E+00  0.72000000E+02  0.90000000E+02  0.55009721E+03  0.62785663E+03  0.67642226E+03 -0.40735537E+00
  25   3   5   4  0.32386639E+00  0.72000000E+02  0.12600000E+03  0.52467524E+03  0.56226461E+03  0.72272117E+03 -0.52291277E+00
  25   3   5   5  0.32386639E+00  0.72000000E+02  0.16200000E+03  0.51817635E+03  0.57980673E+03  0.71508780E+03 -0.57822188E+00
  25   3   5   6  0.32386639E+00  0.72000000E+02  0.19800000E+03  0.52979244E+03  0.60973824E+03  0.70662650E+03 -0.55177004E+00
  25   3   5   7  0.32386639E+00  0.72000000E+02  0.23400000E+03  0.51295668E+03  0.55329005E+03  0.71770743E+03 -0.56054198E+00
  25   3   5   8  0.32386639E+00  0.72000000E+02  0.27000000E+03  0.51511566E+03  0.58231424E+03  0.61569724E+03 -0.35328587E+00
  25   3   5   9  0.32386639E+00  0.72000000E+02  0.30600000E+03  0.49285462E+03  0.60400066E+03  0.58546403E+03 -0.45650143E+00
  25   3   5  10  0.32386639E+00  0.72000000E+02  0.34200000E+03  0.52385115E+03  0.62232014E+03  0.68065605E+03 -0.54976849E+00
  25   4   1   1  0.48261100E+00 -0.72000000E+02  0.18000000E+02  0.42337131E+03  0.54683971E+03  0.53061416E+03 -0.61954497E+00
  25   4   1   2  0.48261100E+00 -0.72000000E+02  0.54000000E+02  0.42171677E+03  0.50928100E+03  0.54118265E+03 -0.55260392E+00
  25   4   1   3  0.48261100E+00 -0.72000000E+02  0.90000000E+02  0.42593704E+03  0.42597236E+03  0.57702082E+03 -0.41770142E+00
  25   4   1   4  0.48261100E+00 -0.72000000E+02  0.12600000E+03  0.39232243E+03  0.41714550E+03  0.60384579E+03 -0.74977579E+00
  25   4   1   5  0.48261100E+00 -0.72000000E+02  0.16200000E+03  0.41776999E+03  0.52630551E+03  0.57191641E+03 -0.73059001E+00
  25   4   1   6  0.48261100E+00 -0.72000000E+02  0.19800000E+03  0.40554757E+03  0.54482653E+03  0.55694437E+03 -0.84540436E+00
  25   4   1   7  0.48261100E+00 -0.72000000E+02  0.23400000E+03  0.39834365E+03  0.49241698E+03  0.59117295E+03 -0.86529068E+00
  25   4   1   8  0.48261100E+00 -0.72000000E+02  0.27000000E+03  0.45563844E+03  0.43780672E+03  0.60232250E+03 -0.33538064E+00
  25   4   1   9  0.48261100E+00 -0.72000000E+02  0.30600000E+03  0.44867746E+03  0.51249988E+03  0.55451039E+03 -0.41605922E+00
  25   4   1  10  0.48261100E+00 -0.72000000E+02  0.34200000E+03  0.43628430E+03  0.53252990E+03  0.55748619E+03 -0.56132835E+00
  25   4   2   1  0.48261100E+00 -0.36000000E+02  0.18000000E+02  0.40437188E+03  0.59621129E+03  0.55951725E+03 -0.10442187E+01
  25   4   2   2  0.48261100E+00 -0.36000000E+02  0.54000000E+02  0.42894642E+03  0.56384545E+03  0.53592047E+03 -0.64442609E+00
  25   4   2   3  0.48261100E+00 -0.36000000E+02  0.90000000E+02  0.41938728E+03  0.50635730E+03  0.56963751E+03 -0.65131288E+00
  25   4   2   4  0.48261100E+00 -0.36000000E+02  0.12600000E+03  0.41590370E+03  0.51919123E+03  0.56545255E+03 -0.70340541E+00
  25   4   2   5  0.48261100E+00 -0.36000000E+02  0.16200000E+03  0.40663661E+03  0.58703346E+03  0.54512540E+03 -0.94060188E+00
  25   4   2   6  0.48261100E+00 -0.36000000E+02  0.19800000E+03  0.41044545E+03  0.58793993E+03  0.56573866E+03 -0.97587553E+00
  25   4   2   7  0.48261100E+00 -0.36000000E+02  0.23400000E+03  0.42964591E+03  0.52804167E+03  0.57422022E+03 -0.64835136E+00
  25   4   2   8  0.48261100E+00 -0.36000000E+02  0.27000000E+03  0.44819018E+03  0.54084619E+03  0.56808708E+03 -0.53139828E+00
  25   4   2   9  0.48261100E+00 -0.36000000E+02  0.30600000E+03  0.43222977E+03  0.56236558E+03  0.53030022E+03 -0.59903954E+00
  25   4   2  10  0.48261100E+00 -0.36000000E+02  0.34200000E+03  0.40119368E+03  0.57581082E+03  0.53756521E+03 -0.92764801E+00
  25   4   3   1  0.48261100E+00  0.13096761E-08  0.18000000E+02  0.39784119E+03  0.60640525E+03  0.57315035E+03 -0.11993908E+01
  25   4   3   2  0.48261100E+00  0.13096761E-08  0.54000000E+02  0.42173184E+03  0.58497495E+03  0.54747127E+03 -0.80458960E+00
  25   4   3   3  0.48261100E+00  0.13096761E-08  0.90000000E+02  0.43973990E+03  0.52546811E+03  0.56468193E+03 -0.53844649E+00
  25   4   3   4  0.48261100E+00  0.13096761E-08  0.12600000E+03  0.44053879E+03  0.56340600E+03  0.52648195E+03 -0.53191115E+00
  25   4   3   5  0.48261100E+00  0.13096761E-08  0.16200000E+03  0.37337571E+03  0.59307422E+03  0.56672991E+03 -0.14134661E+01
  25   4   3   6  0.48261100E+00  0.13096761E-08  0.19800000E+03  0.38642812E+03  0.59402285E+03  0.58373874E+03 -0.13224718E+01
  25   4   3   7  0.48261100E+00  0.13096761E-08  0.23400000E+03  0.42881741E+03  0.56429546E+03  0.53829563E+03 -0.65373369E+00
  25   4   3   8  0.48261100E+00  0.13096761E-08  0.27000000E+03  0.43990195E+03  0.53120750E+03  0.55343481E+03 -0.52049034E+00
  25   4   3   9  0.48261100E+00  0.13096761E-08  0.30600000E+03  0.42998875E+03  0.56777621E+03  0.52943597E+03 -0.62981022E+00
  25   4   3  10  0.48261100E+00  0.13096761E-08  0.34200000E+03  0.37576247E+03  0.59310913E+03  0.55792776E+03 -0.13479953E+01
  25   4   4   1  0.48261100E+00  0.36000000E+02  0.18000000E+02  0.42531906E+03  0.58858665E+03  0.57264640E+03 -0.86393565E+00
  25   4   4   2  0.48261100E+00  0.36000000E+02  0.54000000E+02  0.46050796E+03  0.53470473E+03  0.56523620E+03 -0.42737777E+00
  25   4   4   3  0.48261100E+00  0.36000000E+02  0.90000000E+02  0.45781740E+03  0.52522349E+03  0.56222178E+03 -0.41212346E+00
  25   4   4   4  0.48261100E+00  0.36000000E+02  0.12600000E+03  0.45466989E+03  0.56915687E+03  0.52751961E+03 -0.45656631E+00
  25   4   4   5  0.48261100E+00  0.36000000E+02  0.16200000E+03  0.41744916E+03  0.58655903E+03  0.53739411E+03 -0.81576413E+00
  25   4   4   6  0.48261100E+00  0.36000000E+02  0.19800000E+03  0.41056280E+03  0.59084967E+03  0.52699986E+03 -0.85935404E+00
  25   4   4   7  0.48261100E+00  0.36000000E+02  0.23400000E+03  0.43234289E+03  0.57729263E+03  0.52979952E+03 -0.64228838E+00
  25   4   4   8  0.48261100E+00  0.36000000E+02  0.27000000E+03  0.44736378E+03  0.51328742E+03  0.56616145E+03 -0.45902681E+00
  25   4   4   9  0.48261100E+00  0.36000000E+02  0.30600000E+03  0.41698121E+03  0.50437788E+03  0.57505073E+03 -0.68249033E+00
  25   4   4  10  0.48261100E+00  0.36000000E+02  0.34200000E+03  0.41746183E+03  0.59393997E+03  0.57247175E+03 -0.95234835E+00
  25   4   5   1  0.48261100E+00  0.72000000E+02  0.18000000E+02  0.42324232E+03  0.50608398E+03  0.57189911E+03 -0.62780208E+00
  25   4   5   2  0.48261100E+00  0.72000000E+02  0.54000000E+02  0.39597724E+03  0.46080943E+03  0.61209651E+03 -0.87185925E+00
  25   4   5   3  0.48261100E+00  0.72000000E+02  0.90000000E+02  0.46721350E+03  0.45736809E+03  0.60117738E+03 -0.30698579E+00
  25   4   5   4  0.48261100E+00  0.72000000E+02  0.12600000E+03  0.44907166E+03  0.52052041E+03  0.57656948E+03 -0.49597800E+00
  25   4   5   5  0.48261100E+00  0.72000000E+02  0.16200000E+03  0.43642654E+03  0.55242605E+03  0.54252780E+03 -0.57378292E+00
  25   4   5   6  0.48261100E+00  0.72000000E+02  0.19800000E+03  0.42329523E+03  0.54828780E+03  0.53798900E+03 -0.64654386E+00
  25   4   5   7  0.48261100E+00  0.72000000E+02  0.23400000E+03  0.44407469E+03  0.49444528E+03  0.54229166E+03 -0.36549193E+00
  25   4   5   8  0.48261100E+00  0.72000000E+02  0.27000000E+03  0.43960632E+03  0.44012009E+03  0.57779137E+03 -0.36491179E+00
  25   4   5   9  0.48261100E+00  0.72000000E+02  0.30600000E+03  0.42067251E+03  0.43480282E+03  0.60540960E+03 -0.56972606E+00
  25   4   5  10  0.48261100E+00  0.72000000E+02  0.34200000E+03  0.40346377E+03  0.54881985E+03  0.57163687E+03 -0.92886199E+00
  25   5   1   1  0.70292689E+00 -0.72000000E+02  0.18000000E+02  0.37869408E+03  0.49595414E+03  0.47116560E+03 -0.63158117E+00
  25   5   1   2  0.70292689E+00 -0.72000000E+02  0.54000000E+02  0.37468738E+03  0.48346261E+03  0.49099321E+03 -0.69103313E+00
  25   5   1   3  0.70292689E+00 -0.72000000E+02  0.90000000E+02  0.37434882E+03  0.46849457E+03  0.51545793E+03 -0.73110564E+00
  25   5   1   4  0.70292689E+00 -0.72000000E+02  0.12600000E+03  0.37566012E+03  0.48922052E+03  0.50196264E+03 -0.74072196E+00
  25   5   1   5  0.70292689E+00 -0.72000000E+02  0.16200000E+03  0.37789075E+03  0.50851743E+03  0.48313442E+03 -0.72270291E+00
  25   5   1   6  0.70292689E+00 -0.72000000E+02  0.19800000E+03  0.37153234E+03  0.49179437E+03  0.49083575E+03 -0.74874834E+00
  25   5   1   7  0.70292689E+00 -0.72000000E+02  0.23400000E+03  0.37338304E+03  0.45913909E+03  0.51267003E+03 -0.69866814E+00
  25   5   1   8  0.70292689E+00 -0.72000000E+02  0.27000000E+03  0.38187081E+03  0.47662932E+03  0.49989896E+03 -0.63577391E+00
  25   5   1   9  0.70292689E+00 -0.72000000E+02  0.30600000E+03  0.37795025E+03  0.49234981E+03  0.47267993E+03 -0.63054404E+00
  25   5   1  10  0.70292689E+00 -0.72000000E+02  0.34200000E+03  0.38051323E+03  0.49366902E+03  0.46493051E+03 -0.58805327E+00
  25   5   2   1  0.70292689E+00 -0.36000000E+02  0.18000000E+02  0.34232200E+03  0.50119624E+03  0.49373876E+03 -0.11119528E+01
  25   5   2   2  0.70292689E+00 -0.36000000E+02  0.54000000E+02  0.37924294E+03  0.48836416E+03  0.48945376E+03 -0.66196364E+00
  25   5   2   3  0.70292689E+00 -0.36000000E+02  0.90000000E+02  0.37705846E+03  0.49378022E+03  0.50051281E+03 -0.73848654E+00
  25   5   2   4  0.70292689E+00 -0.36000000E+02  0.12600000E+03  0.36780440E+03  0.50667689E+03  0.49615117E+03 -0.85868996E+00
  25   5   2   5  0.70292689E+00 -0.36000000E+02  0.16200000E+03  0.35054360E+03  0.49809886E+03  0.47170653E+03 -0.91490233E+00
  25   5   2   6  0.70292689E+00 -0.36000000E+02  0.19800000E+03  0.34611580E+03  0.51009206E+03  0.45132047E+03 -0.93613940E+00
  25   5   2   7  0.70292689E+00 -0.36000000E+02  0.23400000E+03  0.37244266E+03  0.48193020E+03  0.48472357E+03 -0.68409539E+00
  25   5   2   8  0.70292689E+00 -0.36000000E+02  0.27000000E+03  0.38108962E+03  0.49958406E+03  0.47456411E+03 -0.63464035E+00
  25   5   2   9  0.70292689E+00 -0.36000000E+02  0.30600000E+03  0.36414678E+03  0.48169694E+03  0.45486000E+03 -0.65505294E+00
  25   5   2  10  0.70292689E+00 -0.36000000E+02  0.34200000E+03  0.34358799E+03  0.49734621E+03  0.49419588E+03 -0.10820481E+01
  25   5   3   1  0.70292689E+00  0.13096761E-08  0.18000000E+02  0.33575986E+03  0.49431205E+03  0.58569671E+03 -0.16051656E+01
  25   5   3   2  0.70292689E+00  0.13096761E-08  0.54000000E+02  0.38458602E+03  0.48155107E+03  0.56085407E+03 -0.84727876E+00
  25   5   3   3  0.70292689E+00  0.13096761E-08  0.90000000E+02  0.39289865E+03  0.49728361E+03  0.51419689E+03 -0.65735441E+00
  25   5   3   4  0.70292689E+00  0.13096761E-08  0.12600000E+03  0.37760315E+03  0.48932706E+03  0.54949916E+03 -0.89849413E+00
  25   5   3   5  0.70292689E+00  0.13096761E-08  0.16200000E+03  0.33204492E+03  0.49778780E+03  0.59570594E+03 -0.17330491E+01
  25   5   3   6  0.70292689E+00  0.13096761E-08  0.19800000E+03  0.32614047E+03  0.49055191E+03  0.59140746E+03 -0.17752997E+01
  25   5   3   7  0.70292689E+00  0.13096761E-08  0.23400000E+03  0.37846859E+03  0.48771175E+03  0.55754679E+03 -0.91541131E+00
  25   5   3   8  0.70292689E+00  0.13096761E-08  0.27000000E+03  0.39343968E+03  0.50235359E+03  0.52475785E+03 -0.70461151E+00
  25   5   3   9  0.70292689E+00  0.13096761E-08  0.30600000E+03  0.38437495E+03  0.47859517E+03  0.55671800E+03 -0.82406019E+00
  25   5   3  10  0.70292689E+00  0.13096761E-08  0.34200000E+03  0.33051670E+03  0.48037923E+03  0.59098013E+03 -0.16547734E+01
  25   5   4   1  0.70292689E+00  0.36000000E+02  0.18000000E+02  0.35300211E+03  0.49769368E+03  0.47496919E+03 -0.89909667E+00
  25   5   4   2  0.70292689E+00  0.36000000E+02  0.54000000E+02  0.38820336E+03  0.48167870E+03  0.48609158E+03 -0.55372812E+00
  25   5   4   3  0.70292689E+00  0.36000000E+02  0.90000000E+02  0.40059109E+03  0.49437141E+03  0.49650800E+03 -0.52961127E+00
  25   5   4   4  0.70292689E+00  0.36000000E+02  0.12600000E+03  0.37627882E+03  0.48648628E+03  0.46845643E+03 -0.61075644E+00
  25   5   4   5  0.70292689E+00  0.36000000E+02  0.16200000E+03  0.34915365E+03  0.50423395E+03  0.47813379E+03 -0.98043907E+00
  25   5   4   6  0.70292689E+00  0.36000000E+02  0.19800000E+03  0.34873331E+03  0.50352197E+03  0.47176217E+03 -0.95738275E+00
  25   5   4   7  0.70292689E+00  0.36000000E+02  0.23400000E+03  0.38595477E+03  0.49871256E+03  0.48329570E+03 -0.61884206E+00
  25   5   4   8  0.70292689E+00  0.36000000E+02  0.27000000E+03  0.38690355E+03  0.49079595E+03  0.48949525E+03 -0.60489101E+00
  25   5   4   9  0.70292689E+00  0.36000000E+02  0.30600000E+03  0.38119189E+03  0.49463117E+03  0.50412143E+03 -0.71635751E+00
  25   5   4  10  0.70292689E+00  0.36000000E+02  0.34200000E+03  0.35775742E+03  0.50674092E+03  0.48020789E+03 -0.90399469E+00
  25   5   5   1  0.70292689E+00  0.72000000E+02  0.18000000E+02  0.38197248E+03  0.49536328E+03  0.48551001E+03 -0.64871472E+00
  25   5   5   2  0.70292689E+00  0.72000000E+02  0.54000000E+02  0.37976330E+03  0.46593314E+03  0.50972510E+03 -0.65342121E+00
  25   5   5   3  0.70292689E+00  0.72000000E+02  0.90000000E+02  0.37191022E+03  0.47670105E+03  0.48815553E+03 -0.68286982E+00
  25   5   5   4  0.70292689E+00  0.72000000E+02  0.12600000E+03  0.38360521E+03  0.50597514E+03  0.44131749E+03 -0.53164427E+00
  25   5   5   5  0.70292689E+00  0.72000000E+02  0.16200000E+03  0.38070869E+03  0.50812940E+03  0.45621007E+03 -0.60868636E+00
  25   5   5   6  0.70292689E+00  0.72000000E+02  0.19800000E+03  0.37528307E+03  0.50130739E+03  0.46947605E+03 -0.67468623E+00
  25   5   5   7  0.70292689E+00  0.72000000E+02  0.23400000E+03  0.37740966E+03  0.48987038E+03  0.47943539E+03 -0.64924781E+00
  25   5   5   8  0.70292689E+00  0.72000000E+02  0.27000000E+03  0.38217393E+03  0.46360681E+03  0.51808173E+03 -0.65462879E+00
  25   5   5   9  0.70292689E+00  0.72000000E+02  0.30600000E+03  0.38615120E+03  0.49180912E+03  0.49724477E+03 -0.64012993E+00
  25   5   5  10  0.70292689E+00  0.72000000E+02  0.34200000E+03  0.38003057E+03  0.51301268E+03  0.48780019E+03 -0.73493907E+00
  25   6   1   1  0.10086953E+01 -0.72000000E+02  0.18000000E+02  0.34824934E+03  0.42122053E+03  0.42992836E+03 -0.49353681E+00
  25   6   1   2  0.10086953E+01 -0.72000000E+02  0.54000000E+02  0.35119165E+03  0.43374582E+03  0.44178259E+03 -0.55392025E+00
  25   6   1   3  0.10086953E+01 -0.72000000E+02  0.90000000E+02  0.34028642E+03  0.46020328E+03  0.43895329E+03 -0.74648123E+00
  25   6   1   4  0.10086953E+01 -0.72000000E+02  0.12600000E+03  0.34585975E+03  0.43481728E+03  0.44067484E+03 -0.60200512E+00
  25   6   1   5  0.10086953E+01 -0.72000000E+02  0.16200000E+03  0.34423722E+03  0.42532412E+03  0.41091980E+03 -0.47577154E+00
  25   6   1   6  0.10086953E+01 -0.72000000E+02  0.19800000E+03  0.34090091E+03  0.43045139E+03  0.41400629E+03 -0.53463159E+00
  25   6   1   7  0.10086953E+01 -0.72000000E+02  0.23400000E+03  0.35331145E+03  0.43067823E+03  0.44965821E+03 -0.55282949E+00
  25   6   1   8  0.10086953E+01 -0.72000000E+02  0.27000000E+03  0.36440969E+03  0.45684524E+03  0.44301336E+03 -0.52479454E+00
  25   6   1   9  0.10086953E+01 -0.72000000E+02  0.30600000E+03  0.34270343E+03  0.42386310E+03  0.44546662E+03 -0.60968270E+00
  25   6   1  10  0.10086953E+01 -0.72000000E+02  0.34200000E+03  0.34229935E+03  0.43220976E+03  0.42997452E+03 -0.58610154E+00
  25   6   2   1  0.10086953E+01 -0.36000000E+02  0.18000000E+02  0.30067191E+03  0.42217684E+03  0.43356620E+03 -0.10254334E+01
  25   6   2   2  0.10086953E+01 -0.36000000E+02  0.54000000E+02  0.32957960E+03  0.41894809E+03  0.43772198E+03 -0.68987688E+00
  25   6   2   3  0.10086953E+01 -0.36000000E+02  0.90000000E+02  0.32579093E+03  0.43951982E+03  0.43651051E+03 -0.80761302E+00
  25   6   2   4  0.10086953E+01 -0.36000000E+02  0.12600000E+03  0.32720263E+03  0.40798981E+03  0.44058023E+03 -0.68392198E+00
  25   6   2   5  0.10086953E+01 -0.36000000E+02  0.16200000E+03  0.29945426E+03  0.41483661E+03  0.42764629E+03 -0.97925435E+00
  25   6   2   6  0.10086953E+01 -0.36000000E+02  0.19800000E+03  0.30783254E+03  0.41676672E+03  0.42955223E+03 -0.89007137E+00
  25   6   2   7  0.10086953E+01 -0.36000000E+02  0.23400000E+03  0.32172950E+03  0.42098266E+03  0.43576497E+03 -0.77334544E+00
  25   6   2   8  0.10086953E+01 -0.36000000E+02  0.27000000E+03  0.32808408E+03  0.43718466E+03  0.43984317E+03 -0.78648933E+00
  25   6   2   9  0.10086953E+01 -0.36000000E+02  0.30600000E+03  0.31857525E+03  0.41950910E+03  0.43858497E+03 -0.81468110E+00
  25   6   2  10  0.10086953E+01 -0.36000000E+02  0.34200000E+03  0.29966952E+03  0.42108136E+03  0.43650403E+03 -0.10480948E+01
  25   6   3   1  0.10086953E+01  0.13096761E-08  0.18000000E+02  0.30215166E+03  0.41499630E+03  0.48587907E+03 -0.12361443E+01
  25   6   3   2  0.10086953E+01  0.13096761E-08  0.54000000E+02  0.35156704E+03  0.41348207E+03  0.47605294E+03 -0.60839729E+00
  25   6   3   3  0.10086953E+01  0.13096761E-08  0.90000000E+02  0.36409639E+03  0.42260146E+03  0.47468849E+03 -0.52346985E+00
  25   6   3   4  0.10086953E+01  0.13096761E-08  0.12600000E+03  0.34315596E+03  0.40832724E+03  0.47187259E+03 -0.65339696E+00
  25   6   3   5  0.10086953E+01  0.13096761E-08  0.16200000E+03  0.29677881E+03  0.41932743E+03  0.48350908E+03 -0.13253145E+01
  25   6   3   6  0.10086953E+01  0.13096761E-08  0.19800000E+03  0.29956491E+03  0.42323293E+03  0.48046297E+03 -0.12842363E+01
  25   6   3   7  0.10086953E+01  0.13096761E-08  0.23400000E+03  0.34787200E+03  0.41869939E+03  0.47144047E+03 -0.64262918E+00
  25   6   3   8  0.10086953E+01  0.13096761E-08  0.27000000E+03  0.36236696E+03  0.42147338E+03  0.47214428E+03 -0.52524785E+00
  25   6   3   9  0.10086953E+01  0.13096761E-08  0.30600000E+03  0.34741809E+03  0.40692151E+03  0.47645531E+03 -0.62633377E+00
  25   6   3  10  0.10086953E+01  0.13096761E-08  0.34200000E+03  0.29336372E+03  0.41488947E+03  0.48592270E+03 -0.13718531E+01
  25   6   4   1  0.10086953E+01  0.36000000E+02  0.18000000E+02  0.31515903E+03  0.41271357E+03  0.42832538E+03 -0.78099349E+00
  25   6   4   2  0.10086953E+01  0.36000000E+02  0.54000000E+02  0.33014999E+03  0.42955552E+03  0.43803215E+03 -0.72657568E+00
  25   6   4   3  0.10086953E+01  0.36000000E+02  0.90000000E+02  0.34015057E+03  0.44633073E+03  0.44569249E+03 -0.71929402E+00
  25   6   4   4  0.10086953E+01  0.36000000E+02  0.12600000E+03  0.32306610E+03  0.42133874E+03  0.44243832E+03 -0.78821456E+00
  25   6   4   5  0.10086953E+01  0.36000000E+02  0.16200000E+03  0.30059418E+03  0.41839655E+03  0.42841695E+03 -0.98433612E+00
  25   6   4   6  0.10086953E+01  0.36000000E+02  0.19800000E+03  0.30533795E+03  0.42286055E+03  0.42060570E+03 -0.90773022E+00
  25   6   4   7  0.10086953E+01  0.36000000E+02  0.23400000E+03  0.33001526E+03  0.42632980E+03  0.43994968E+03 -0.72304002E+00
  25   6   4   8  0.10086953E+01  0.36000000E+02  0.27000000E+03  0.33406363E+03  0.44368283E+03  0.44480779E+03 -0.76843055E+00
  25   6   4   9  0.10086953E+01  0.36000000E+02  0.30600000E+03  0.33355103E+03  0.41412998E+03  0.44781948E+03 -0.67202198E+00
  25   6   4  10  0.10086953E+01  0.36000000E+02  0.34200000E+03  0.30452414E+03  0.41102597E+03  0.43516278E+03 -0.93189834E+00
  25   6   5   1  0.10086953E+01  0.72000000E+02  0.18000000E+02  0.33613408E+03  0.43638991E+03  0.40540519E+03 -0.57005795E+00
  25   6   5   2  0.10086953E+01  0.72000000E+02  0.54000000E+02  0.34756814E+03  0.43752839E+03  0.43730390E+03 -0.58383424E+00
  25   6   5   3  0.10086953E+01  0.72000000E+02  0.90000000E+02  0.36071729E+03  0.47357359E+03  0.43801762E+03 -0.59906658E+00
  25   6   5   4  0.10086953E+01  0.72000000E+02  0.12600000E+03  0.35246805E+03  0.41897378E+03  0.43998798E+03 -0.48562093E+00
  25   6   5   5  0.10086953E+01  0.72000000E+02  0.16200000E+03  0.34968755E+03  0.43532611E+03  0.42135377E+03 -0.50083277E+00
  25   6   5   6  0.10086953E+01  0.72000000E+02  0.19800000E+03  0.33959066E+03  0.42466647E+03  0.43572681E+03 -0.60507122E+00
  25   6   5   7  0.10086953E+01  0.72000000E+02  0.23400000E+03  0.34746276E+03  0.44420070E+03  0.43818120E+03 -0.61234093E+00
  25   6   5   8  0.10086953E+01  0.72000000E+02  0.27000000E+03  0.35033841E+03  0.45522297E+03  0.44091723E+03 -0.63616498E+00
  25   6   5   9  0.10086953E+01  0.72000000E+02  0.30600000E+03  0.35203687E+03  0.43789276E+03  0.44100525E+03 -0.55828225E+00
  25   6   5  10  0.10086953E+01  0.72000000E+02  0.34200000E+03  0.35397442E+03  0.43479744E+03  0.40188048E+03 -0.39889319E+00
  25   7   1   1  0.14330603E+01 -0.72000000E+02  0.18000000E+02  0.32429516E+03  0.38438285E+03  0.37599193E+03 -0.37457161E+00
  25   7   1   2  0.14330603E+01 -0.72000000E+02  0.54000000E+02  0.31814346E+03  0.37863005E+03  0.38797437E+03 -0.45178125E+00
  25   7   1   3  0.14330603E+01 -0.72000000E+02  0.90000000E+02  0.33329119E+03  0.36881170E+03  0.40437301E+03 -0.34826908E+00
  25   7   1   4  0.14330603E+01 -0.72000000E+02  0.12600000E+03  0.32078289E+03  0.38252948E+03  0.38512056E+03 -0.43169047E+00
  25   7   1   5  0.14330603E+01 -0.72000000E+02  0.16200000E+03  0.31681260E+03  0.37452761E+03  0.37169606E+03 -0.38700943E+00
  25   7   1   6  0.14330603E+01 -0.72000000E+02  0.19800000E+03  0.31889076E+03  0.38059875E+03  0.37307094E+03 -0.39656631E+00
  25   7   1   7  0.14330603E+01 -0.72000000E+02  0.23400000E+03  0.33173131E+03  0.37909105E+03  0.38562215E+03 -0.32860516E+00
  25   7   1   8  0.14330603E+01 -0.72000000E+02  0.27000000E+03  0.32370205E+03  0.37762968E+03  0.40865929E+03 -0.47737009E+00
  25   7   1   9  0.14330603E+01 -0.72000000E+02  0.30600000E+03  0.32898481E+03  0.37704168E+03  0.38809266E+03 -0.35255300E+00
  25   7   1  10  0.14330603E+01 -0.72000000E+02  0.34200000E+03  0.31779409E+03  0.37731521E+03  0.37581065E+03 -0.40405860E+00
  25   7   2   1  0.14330603E+01 -0.36000000E+02  0.18000000E+02  0.28126000E+03  0.37564358E+03  0.37355645E+03 -0.77387490E+00
  25   7   2   2  0.14330603E+01 -0.36000000E+02  0.54000000E+02  0.29786797E+03  0.36896268E+03  0.38801681E+03 -0.61560689E+00
  25   7   2   3  0.14330603E+01 -0.36000000E+02  0.90000000E+02  0.31699991E+03  0.36384404E+03  0.40246768E+03 -0.46465230E+00
  25   7   2   4  0.14330603E+01 -0.36000000E+02  0.12600000E+03  0.29569416E+03  0.37070951E+03  0.38589828E+03 -0.63746156E+00
  25   7   2   5  0.14330603E+01 -0.36000000E+02  0.16200000E+03  0.28679934E+03  0.37028267E+03  0.36236040E+03 -0.63162135E+00
  25   7   2   6  0.14330603E+01 -0.36000000E+02  0.19800000E+03  0.28871029E+03  0.37397717E+03  0.35877290E+03 -0.61106906E+00
  25   7   2   7  0.14330603E+01 -0.36000000E+02  0.23400000E+03  0.29548638E+03  0.37666838E+03  0.38257409E+03 -0.65063994E+00
  25   7   2   8  0.14330603E+01 -0.36000000E+02  0.27000000E+03  0.31762581E+03  0.36119994E+03  0.39748929E+03 -0.42964671E+00
  25   7   2   9  0.14330603E+01 -0.36000000E+02  0.30600000E+03  0.29794795E+03  0.36570599E+03  0.38870417E+03 -0.60427086E+00
  25   7   2  10  0.14330603E+01 -0.36000000E+02  0.34200000E+03  0.28263792E+03  0.37387174E+03  0.37224552E+03 -0.74218948E+00
  25   7   3   1  0.14330603E+01  0.13096761E-08  0.18000000E+02  0.29148386E+03  0.36198325E+03  0.39426346E+03 -0.68588734E+00
  25   7   3   2  0.14330603E+01  0.13096761E-08  0.54000000E+02  0.32552432E+03  0.35963438E+03  0.41136555E+03 -0.40874555E+00
  25   7   3   3  0.14330603E+01  0.13096761E-08  0.90000000E+02  0.34167798E+03  0.34932263E+03  0.41404791E+03 -0.25686277E+00
  25   7   3   4  0.14330603E+01  0.13096761E-08  0.12600000E+03  0.31531852E+03  0.36470705E+03  0.41036526E+03 -0.51575835E+00
  25   7   3   5  0.14330603E+01  0.13096761E-08  0.16200000E+03  0.28375424E+03  0.36765528E+03  0.38997194E+03 -0.78378743E+00
  25   7   3   6  0.14330603E+01  0.13096761E-08  0.19800000E+03  0.28947411E+03  0.36578048E+03  0.39302731E+03 -0.72006042E+00
  25   7   3   7  0.14330603E+01  0.13096761E-08  0.23400000E+03  0.31958743E+03  0.36153060E+03  0.41053459E+03 -0.46492253E+00
  25   7   3   8  0.14330603E+01  0.13096761E-08  0.27000000E+03  0.34034150E+03  0.35003488E+03  0.41662663E+03 -0.27814985E+00
  25   7   3   9  0.14330603E+01  0.13096761E-08  0.30600000E+03  0.31884303E+03  0.36066138E+03  0.40911564E+03 -0.46296316E+00
  25   7   3  10  0.14330603E+01  0.13096761E-08  0.34200000E+03  0.28866188E+03  0.36848945E+03  0.39199451E+03 -0.73682452E+00
  25   7   4   1  0.14330603E+01  0.36000000E+02  0.18000000E+02  0.29014810E+03  0.37083319E+03  0.36640316E+03 -0.61409736E+00
  25   7   4   2  0.14330603E+01  0.36000000E+02  0.54000000E+02  0.29965456E+03  0.36509311E+03  0.38768441E+03 -0.57914671E+00
  25   7   4   3  0.14330603E+01  0.36000000E+02  0.90000000E+02  0.32167656E+03  0.36084627E+03  0.40050430E+03 -0.40425928E+00
  25   7   4   4  0.14330603E+01  0.36000000E+02  0.12600000E+03  0.29678296E+03  0.36824320E+03  0.39096376E+03 -0.63746205E+00
  25   7   4   5  0.14330603E+01  0.36000000E+02  0.16200000E+03  0.28738802E+03  0.37661000E+03  0.37212476E+03 -0.69697037E+00
  25   7   4   6  0.14330603E+01  0.36000000E+02  0.19800000E+03  0.28956413E+03  0.37208275E+03  0.37105767E+03 -0.64661879E+00
  25   7   4   7  0.14330603E+01  0.36000000E+02  0.23400000E+03  0.29352752E+03  0.37091258E+03  0.38704869E+03 -0.66775854E+00
  25   7   4   8  0.14330603E+01  0.36000000E+02  0.27000000E+03  0.32575809E+03  0.36003873E+03  0.39954391E+03 -0.36292762E+00
  25   7   4   9  0.14330603E+01  0.36000000E+02  0.30600000E+03  0.30076487E+03  0.36893785E+03  0.38828044E+03 -0.58566440E+00
  25   7   4  10  0.14330603E+01  0.36000000E+02  0.34200000E+03  0.28916577E+03  0.37549871E+03  0.36197132E+03 -0.62660120E+00
  25   7   5   1  0.14330603E+01  0.72000000E+02  0.18000000E+02  0.32341883E+03  0.38028446E+03  0.37475302E+03 -0.36260427E+00
  25   7   5   2  0.14330603E+01  0.72000000E+02  0.54000000E+02  0.32816594E+03  0.37298081E+03  0.38409611E+03 -0.33084235E+00
  25   7   5   3  0.14330603E+01  0.72000000E+02  0.90000000E+02  0.32606349E+03  0.36831409E+03  0.39974621E+03 -0.38948235E+00
  25   7   5   4  0.14330603E+01  0.72000000E+02  0.12600000E+03  0.32644721E+03  0.36892330E+03  0.38329856E+03 -0.32789755E+00
  25   7   5   5  0.14330603E+01  0.72000000E+02  0.16200000E+03  0.32472121E+03  0.38615033E+03  0.37184942E+03 -0.36273493E+00
  25   7   5   6  0.14330603E+01  0.72000000E+02  0.19800000E+03  0.33521857E+03  0.38762174E+03  0.37524755E+03 -0.29508534E+00
  25   7   5   7  0.14330603E+01  0.72000000E+02  0.23400000E+03  0.32384885E+03  0.37658978E+03  0.38485805E+03 -0.38225064E+00
  25   7   5   8  0.14330603E+01  0.72000000E+02  0.27000000E+03  0.32259104E+03  0.36458547E+03  0.40566155E+03 -0.42931782E+00
  25   7   5   9  0.14330603E+01  0.72000000E+02  0.30600000E+03  0.32191509E+03  0.37215451E+03  0.39413805E+03 -0.41776364E+00
  25   7   5  10  0.14330603E+01  0.72000000E+02  0.34200000E+03  0.32394880E+03  0.38309001E+03  0.37720537E+03 -0.37713962E+00
  25   8   1   1  0.20220212E+01 -0.72000000E+02  0.18000000E+02  0.31612999E+03  0.35588786E+03  0.32374545E+03 -0.15805243E+00
  25   8   1   2  0.20220212E+01 -0.72000000E+02  0.54000000E+02  0.32069402E+03  0.32276408E+03  0.34621105E+03 -0.89209434E-01
  25   8   1   3  0.20220212E+01 -0.72000000E+02  0.90000000E+02  0.31692972E+03  0.31471419E+03  0.36890933E+03 -0.17049333E+00
  25   8   1   4  0.20220212E+01 -0.72000000E+02  0.12600000E+03  0.32121117E+03  0.32227468E+03  0.35814767E+03 -0.12491927E+00
  25   8   1   5  0.20220212E+01 -0.72000000E+02  0.16200000E+03  0.31514483E+03  0.34443078E+03  0.32780277E+03 -0.13821850E+00
  25   8   1   6  0.20220212E+01 -0.72000000E+02  0.19800000E+03  0.30836146E+03  0.35212991E+03  0.32396593E+03 -0.20389698E+00
  25   8   1   7  0.20220212E+01 -0.72000000E+02  0.23400000E+03  0.32009755E+03  0.32730963E+03  0.35160610E+03 -0.12606357E+00
  25   8   1   8  0.20220212E+01 -0.72000000E+02  0.27000000E+03  0.31673010E+03  0.31486346E+03  0.37022810E+03 -0.17729591E+00
  25   8   1   9  0.20220212E+01 -0.72000000E+02  0.30600000E+03  0.31965191E+03  0.31742946E+03  0.34772703E+03 -0.84758787E-01
  25   8   1  10  0.20220212E+01 -0.72000000E+02  0.34200000E+03  0.30824817E+03  0.35023942E+03  0.32342186E+03 -0.19594130E+00
  25   8   2   1  0.20220212E+01 -0.36000000E+02  0.18000000E+02  0.29141894E+03  0.33710910E+03  0.33867332E+03 -0.34437541E+00
  25   8   2   2  0.20220212E+01 -0.36000000E+02  0.54000000E+02  0.29212160E+03  0.32661206E+03  0.34119999E+03 -0.30715880E+00
  25   8   2   3  0.20220212E+01 -0.36000000E+02  0.90000000E+02  0.31855532E+03  0.30314674E+03  0.36188681E+03 -0.98076032E-01
  25   8   2   4  0.20220212E+01 -0.36000000E+02  0.12600000E+03  0.29295037E+03  0.32356601E+03  0.34022219E+03 -0.28435274E+00
  25   8   2   5  0.20220212E+01 -0.36000000E+02  0.16200000E+03  0.28893831E+03  0.33630930E+03  0.33477899E+03 -0.34862543E+00
  25   8   2   6  0.20220212E+01 -0.36000000E+02  0.19800000E+03  0.28917846E+03  0.33546531E+03  0.33304879E+03 -0.33608764E+00
  25   8   2   7  0.20220212E+01 -0.36000000E+02  0.23400000E+03  0.29221783E+03  0.32474824E+03  0.34210922E+03 -0.30282737E+00
  25   8   2   8  0.20220212E+01 -0.36000000E+02  0.27000000E+03  0.31676325E+03  0.30404002E+03  0.36026476E+03 -0.10740153E+00
  25   8   2   9  0.20220212E+01 -0.36000000E+02  0.30600000E+03  0.29020467E+03  0.32467631E+03  0.33935854E+03 -0.30955946E+00
  25   8   2  10  0.20220212E+01 -0.36000000E+02  0.34200000E+03  0.28972697E+03  0.33430140E+03  0.33718309E+03 -0.34289525E+00
  25   8   3   1  0.20220212E+01  0.13096761E-08  0.18000000E+02  0.29078122E+03  0.32940834E+03  0.34023897E+03 -0.32621263E+00
  25   8   3   2  0.20220212E+01  0.13096761E-08  0.54000000E+02  0.30893740E+03  0.32251798E+03  0.34781889E+03 -0.17870060E+00
  25   8   3   3  0.20220212E+01  0.13096761E-08  0.90000000E+02  0.34464477E+03  0.29700308E+03  0.36951340E+03  0.53919255E-01
  25   8   3   4  0.20220212E+01  0.13096761E-08  0.12600000E+03  0.30124449E+03  0.32117896E+03  0.34684530E+03 -0.23119507E+00
  25   8   3   5  0.20220212E+01  0.13096761E-08  0.16200000E+03  0.28571193E+03  0.32992256E+03  0.34189251E+03 -0.38267655E+00
  25   8   3   6  0.20220212E+01  0.13096761E-08  0.19800000E+03  0.29007221E+03  0.33071057E+03  0.34345002E+03 -0.35085747E+00
  25   8   3   7  0.20220212E+01  0.13096761E-08  0.23400000E+03  0.30554566E+03  0.32266344E+03  0.35180910E+03 -0.22046840E+00
  25   8   3   8  0.20220212E+01  0.13096761E-08  0.27000000E+03  0.34401895E+03  0.29308099E+03  0.36703944E+03  0.67950069E-01
  25   8   3   9  0.20220212E+01  0.13096761E-08  0.30600000E+03  0.30332469E+03  0.31792548E+03  0.34165111E+03 -0.18363151E+00
  25   8   3  10  0.20220212E+01  0.13096761E-08  0.34200000E+03  0.29059614E+03  0.33130965E+03  0.34564297E+03 -0.35728647E+00
  25   8   4   1  0.20220212E+01  0.36000000E+02  0.18000000E+02  0.29365158E+03  0.33168114E+03  0.33542934E+03 -0.29028175E+00
  25   8   4   2  0.20220212E+01  0.36000000E+02  0.54000000E+02  0.29479888E+03  0.32466074E+03  0.34289414E+03 -0.28288040E+00
  25   8   4   3  0.20220212E+01  0.36000000E+02  0.90000000E+02  0.31960724E+03  0.30206328E+03  0.36256376E+03 -0.90050674E-01
  25   8   4   4  0.20220212E+01  0.36000000E+02  0.12600000E+03  0.29290004E+03  0.32558806E+03  0.34142759E+03 -0.29723309E+00
  25   8   4   5  0.20220212E+01  0.36000000E+02  0.16200000E+03  0.29186292E+03  0.33748239E+03  0.33855094E+03 -0.34128005E+00
  25   8   4   6  0.20220212E+01  0.36000000E+02  0.19800000E+03  0.29778316E+03  0.33299425E+03  0.34126528E+03 -0.28191511E+00
  25   8   4   7  0.20220212E+01  0.36000000E+02  0.23400000E+03  0.29131841E+03  0.32366121E+03  0.34307501E+03 -0.31063059E+00
  25   8   4   8  0.20220212E+01  0.36000000E+02  0.27000000E+03  0.31769307E+03  0.30220713E+03  0.36500712E+03 -0.11246322E+00
  25   8   4   9  0.20220212E+01  0.36000000E+02  0.30600000E+03  0.29399324E+03  0.32779644E+03  0.34448081E+03 -0.30806573E+00
  25   8   4  10  0.20220212E+01  0.36000000E+02  0.34200000E+03  0.29322300E+03  0.33931990E+03  0.33147118E+03 -0.30851273E+00
  25   8   5   1  0.20220212E+01  0.72000000E+02  0.18000000E+02  0.31139240E+03  0.34634689E+03  0.33070532E+03 -0.18249702E+00
  25   8   5   2  0.20220212E+01  0.72000000E+02  0.54000000E+02  0.32215242E+03  0.32600755E+03  0.35168434E+03 -0.10791077E+00
  25   8   5   3  0.20220212E+01  0.72000000E+02  0.90000000E+02  0.31490226E+03  0.32237350E+03  0.37157889E+03 -0.22018541E+00
  25   8   5   4  0.20220212E+01  0.72000000E+02  0.12600000E+03  0.31781751E+03  0.32333070E+03  0.34202376E+03 -0.96561974E-01
  25   8   5   5  0.20220212E+01  0.72000000E+02  0.16200000E+03  0.31525437E+03  0.34388574E+03  0.31935528E+03 -0.10803687E+00
  25   8   5   6  0.20220212E+01  0.72000000E+02  0.19800000E+03  0.32092486E+03  0.34351764E+03  0.32601431E+03 -0.88861419E-01
  25   8   5   7  0.20220212E+01  0.72000000E+02  0.23400000E+03  0.31674235E+03  0.32360724E+03  0.35036926E+03 -0.13370868E+00
  25   8   5   8  0.20220212E+01  0.72000000E+02  0.27000000E+03  0.31590304E+03  0.31858550E+03  0.36965393E+03 -0.19315293E+00
  25   8   5   9  0.20220212E+01  0.72000000E+02  0.30600000E+03  0.31419315E+03  0.32333298E+03  0.34378914E+03 -0.12814628E+00
  25   8   5  10  0.20220212E+01  0.72000000E+02  0.34200000E+03  0.31015495E+03  0.34889441E+03  0.32675073E+03 -0.18764359E+00
  25   9   1   1  0.28394186E+01 -0.72000000E+02  0.18000000E+02  0.31648301E+03  0.34557267E+03  0.29700996E+03 -0.36502984E-01
  25   9   1   2  0.28394186E+01 -0.72000000E+02  0.54000000E+02  0.31652872E+03  0.31013777E+03  0.33491508E+03 -0.39787627E-01
  25   9   1   3  0.28394186E+01 -0.72000000E+02  0.90000000E+02  0.31731927E+03  0.29581415E+03  0.36369486E+03 -0.91352876E-01
  25   9   1   4  0.28394186E+01 -0.72000000E+02  0.12600000E+03  0.32229719E+03  0.31311479E+03  0.33490515E+03 -0.11799584E-01
  25   9   1   5  0.28394186E+01 -0.72000000E+02  0.16200000E+03  0.31961459E+03  0.34323202E+03  0.29810861E+03 -0.11600192E-01
  25   9   1   6  0.28394186E+01 -0.72000000E+02  0.19800000E+03  0.31402219E+03  0.34611548E+03  0.29330459E+03 -0.43624605E-01
  25   9   1   7  0.28394186E+01 -0.72000000E+02  0.23400000E+03  0.31302609E+03  0.31095077E+03  0.33479794E+03 -0.65363727E-01
  25   9   1   8  0.28394186E+01 -0.72000000E+02  0.27000000E+03  0.32054214E+03  0.29489074E+03  0.36724018E+03 -0.79473521E-01
  25   9   1   9  0.28394186E+01 -0.72000000E+02  0.30600000E+03  0.31858432E+03  0.31331236E+03  0.33728898E+03 -0.44024212E-01
  25   9   1  10  0.28394186E+01 -0.72000000E+02  0.34200000E+03  0.31567010E+03  0.34793515E+03  0.29791994E+03 -0.52785727E-01
  25   9   2   1  0.28394186E+01 -0.36000000E+02  0.18000000E+02  0.30499482E+03  0.31728112E+03  0.32251331E+03 -0.10018331E+00
  25   9   2   2  0.28394186E+01 -0.36000000E+02  0.54000000E+02  0.30181287E+03  0.29816222E+03  0.34553788E+03 -0.14334630E+00
  25   9   2   3  0.28394186E+01 -0.36000000E+02  0.90000000E+02  0.31113947E+03  0.28177001E+03  0.36867435E+03 -0.11207560E+00
  25   9   2   4  0.28394186E+01 -0.36000000E+02  0.12600000E+03  0.29959992E+03  0.29696673E+03  0.34674042E+03 -0.16097312E+00
  25   9   2   5  0.28394186E+01 -0.36000000E+02  0.16200000E+03  0.30085916E+03  0.31867695E+03  0.32076205E+03 -0.12931834E+00
  25   9   2   6  0.28394186E+01 -0.36000000E+02  0.19800000E+03  0.30556201E+03  0.31695807E+03  0.32285292E+03 -0.96179170E-01
  25   9   2   7  0.28394186E+01 -0.36000000E+02  0.23400000E+03  0.30007116E+03  0.29964206E+03  0.34478784E+03 -0.15869479E+00
  25   9   2   8  0.28394186E+01 -0.36000000E+02  0.27000000E+03  0.30999510E+03  0.28125784E+03  0.36773911E+03 -0.11521752E+00
  25   9   2   9  0.28394186E+01 -0.36000000E+02  0.30600000E+03  0.30004650E+03  0.29447874E+03  0.34683158E+03 -0.14969838E+00
  25   9   2  10  0.28394186E+01 -0.36000000E+02  0.34200000E+03  0.30149407E+03  0.31779646E+03  0.32474801E+03 -0.13563738E+00
  25   9   3   1  0.28394186E+01  0.13096761E-08  0.18000000E+02  0.30444646E+03  0.30842259E+03  0.35221287E+03 -0.18234955E+00
  25   9   3   2  0.28394186E+01  0.13096761E-08  0.54000000E+02  0.30868320E+03  0.28596846E+03  0.35392734E+03 -0.86434575E-01
  25   9   3   3  0.28394186E+01  0.13096761E-08  0.90000000E+02  0.32335107E+03  0.27474617E+03  0.36899912E+03 -0.12117815E-01
  25   9   3   4  0.28394186E+01  0.13096761E-08  0.12600000E+03  0.30600757E+03  0.28609646E+03  0.35917480E+03 -0.12588795E+00
  25   9   3   5  0.28394186E+01  0.13096761E-08  0.16200000E+03  0.29962265E+03  0.30898021E+03  0.35322551E+03 -0.22662290E+00
  25   9   3   6  0.28394186E+01  0.13096761E-08  0.19800000E+03  0.30404819E+03  0.31084270E+03  0.35567918E+03 -0.20682643E+00
  25   9   3   7  0.28394186E+01  0.13096761E-08  0.23400000E+03  0.30847698E+03  0.28630049E+03  0.35623398E+03 -0.97493188E-01
  25   9   3   8  0.28394186E+01  0.13096761E-08  0.27000000E+03  0.32418445E+03  0.27449084E+03  0.36916054E+03 -0.68205003E-02
  25   9   3   9  0.28394186E+01  0.13096761E-08  0.30600000E+03  0.30844232E+03  0.28459272E+03  0.35573191E+03 -0.90737199E-01
  25   9   3  10  0.28394186E+01  0.13096761E-08  0.34200000E+03  0.30010407E+03  0.31059053E+03  0.35141617E+03 -0.22115151E+00
  25   9   4   1  0.28394186E+01  0.36000000E+02  0.18000000E+02  0.30724789E+03  0.31492409E+03  0.32228583E+03 -0.75437544E-01
  25   9   4   2  0.28394186E+01  0.36000000E+02  0.54000000E+02  0.30242265E+03  0.29722077E+03  0.34529801E+03 -0.13477001E+00
  25   9   4   3  0.28394186E+01  0.36000000E+02  0.90000000E+02  0.31298540E+03  0.28329132E+03  0.36840198E+03 -0.10235960E+00
  25   9   4   4  0.28394186E+01  0.36000000E+02  0.12600000E+03  0.30583242E+03  0.30009035E+03  0.34706578E+03 -0.12531306E+00
  25   9   4   5  0.28394186E+01  0.36000000E+02  0.16200000E+03  0.30308150E+03  0.31410230E+03  0.32114198E+03 -0.98388601E-01
  25   9   4   6  0.28394186E+01  0.36000000E+02  0.19800000E+03  0.30899181E+03  0.31248873E+03  0.32236448E+03 -0.55596126E-01
  25   9   4   7  0.28394186E+01  0.36000000E+02  0.23400000E+03  0.30346085E+03  0.29853360E+03  0.34065675E+03 -0.11397923E+00
  25   9   4   8  0.28394186E+01  0.36000000E+02  0.27000000E+03  0.30840033E+03  0.28201837E+03  0.36711623E+03 -0.12662689E+00
  25   9   4   9  0.28394186E+01  0.36000000E+02  0.30600000E+03  0.30047240E+03  0.29610497E+03  0.34184758E+03 -0.13275159E+00
  25   9   4  10  0.28394186E+01  0.36000000E+02  0.34200000E+03  0.30467131E+03  0.31541827E+03  0.32231300E+03 -0.95476514E-01
  25   9   5   1  0.28394186E+01  0.72000000E+02  0.18000000E+02  0.31430999E+03  0.34181001E+03  0.29050146E+03 -0.18441177E-01
  25   9   5   2  0.28394186E+01  0.72000000E+02  0.54000000E+02  0.31578618E+03  0.30610734E+03  0.33705666E+03 -0.39445420E-01
  25   9   5   3  0.28394186E+01  0.72000000E+02  0.90000000E+02  0.31371541E+03  0.29165337E+03  0.36792095E+03 -0.11986096E+00
  25   9   5   4  0.28394186E+01  0.72000000E+02  0.12600000E+03  0.32190867E+03  0.31468266E+03  0.34007168E+03 -0.35819185E-01
  25   9   5   5  0.28394186E+01  0.72000000E+02  0.16200000E+03  0.31506108E+03  0.34134339E+03  0.29325960E+03 -0.20095649E-01
  25   9   5   6  0.28394186E+01  0.72000000E+02  0.19800000E+03  0.31448811E+03  0.33977293E+03  0.29383284E+03 -0.20109835E-01
  25   9   5   7  0.28394186E+01  0.72000000E+02  0.23400000E+03  0.31483617E+03  0.31167750E+03  0.33645584E+03 -0.61044945E-01
  25   9   5   8  0.28394186E+01  0.72000000E+02  0.27000000E+03  0.31883226E+03  0.29343630E+03  0.36495609E+03 -0.78648089E-01
  25   9   5   9  0.28394186E+01  0.72000000E+02  0.30600000E+03  0.31799047E+03  0.31405441E+03  0.34183569E+03 -0.65497431E-01
  25   9   5  10  0.28394186E+01  0.72000000E+02  0.34200000E+03  0.31817696E+03  0.34576475E+03  0.29842511E+03 -0.30313424E-01
  25  10   1   1  0.39738549E+01 -0.72000000E+02  0.18000000E+02  0.33154629E+03  0.34227208E+03  0.31445850E+03  0.17337422E-01
  25  10   1   2  0.39738549E+01 -0.72000000E+02  0.54000000E+02  0.32839991E+03  0.31951017E+03  0.34511566E+03 -0.25492577E-01
  25  10   1   3  0.39738549E+01 -0.72000000E+02  0.90000000E+02  0.31632253E+03  0.28975710E+03  0.35734835E+03 -0.57651111E-01
  25  10   1   4  0.39738549E+01 -0.72000000E+02  0.12600000E+03  0.32489673E+03  0.32013695E+03  0.33176478E+03 -0.68197606E-02
  25  10   1   5  0.39738549E+01 -0.72000000E+02  0.16200000E+03  0.33117355E+03  0.34223124E+03  0.31248803E+03  0.20883582E-01
  25  10   1   6  0.39738549E+01 -0.72000000E+02  0.19800000E+03  0.32776476E+03  0.34357831E+03  0.31109388E+03  0.15832540E-03
  25  10   1   7  0.39738549E+01 -0.72000000E+02  0.23400000E+03  0.32034558E+03  0.32152470E+03  0.33521456E+03 -0.51180177E-01
  25  10   1   8  0.39738549E+01 -0.72000000E+02  0.27000000E+03  0.32293651E+03  0.29832455E+03  0.35528258E+03 -0.31869747E-01
  25  10   1   9  0.39738549E+01 -0.72000000E+02  0.30600000E+03  0.32513180E+03  0.31843136E+03  0.33796406E+03 -0.19850703E-01
  25  10   1  10  0.39738549E+01 -0.72000000E+02  0.34200000E+03  0.33498912E+03  0.34005124E+03  0.31136984E+03  0.52796460E-01
  25  10   2   1  0.39738549E+01 -0.36000000E+02  0.18000000E+02  0.32978113E+03  0.30778611E+03  0.32130728E+03  0.89836893E-01
  25  10   2   2  0.39738549E+01 -0.36000000E+02  0.54000000E+02  0.31810416E+03  0.29868728E+03  0.35689430E+03 -0.70200050E-01
  25  10   2   3  0.39738549E+01 -0.36000000E+02  0.90000000E+02  0.31859326E+03  0.28285449E+03  0.36992056E+03 -0.68198612E-01
  25  10   2   4  0.39738549E+01 -0.36000000E+02  0.12600000E+03  0.31934136E+03  0.30315003E+03  0.35145948E+03 -0.56217013E-01
  25  10   2   5  0.39738549E+01 -0.36000000E+02  0.16200000E+03  0.32322685E+03  0.31063342E+03  0.31848662E+03  0.52760377E-01
  25  10   2   6  0.39738549E+01 -0.36000000E+02  0.19800000E+03  0.33017780E+03  0.31024333E+03  0.31850288E+03  0.93286716E-01
  25  10   2   7  0.39738549E+01 -0.36000000E+02  0.23400000E+03  0.32018801E+03  0.30047952E+03  0.35051550E+03 -0.39545005E-01
  25  10   2   8  0.39738549E+01 -0.36000000E+02  0.27000000E+03  0.31494021E+03  0.28286629E+03  0.37277259E+03 -0.10383420E+00
  25  10   2   9  0.39738549E+01 -0.36000000E+02  0.30600000E+03  0.32019074E+03  0.29599474E+03  0.35573665E+03 -0.44464737E-01
  25  10   2  10  0.39738549E+01 -0.36000000E+02  0.34200000E+03  0.32543851E+03  0.31246197E+03  0.32244560E+03  0.48233353E-01
  25  10   3   1  0.39738549E+01  0.13096761E-08  0.18000000E+02  0.31704432E+03  0.29323623E+03  0.31686530E+03  0.72838821E-01
  25  10   3   2  0.39738549E+01  0.13096761E-08  0.54000000E+02  0.32255838E+03  0.27304841E+03  0.35288827E+03  0.43261798E-01
  25  10   3   3  0.39738549E+01  0.13096761E-08  0.90000000E+02  0.31766137E+03  0.26014088E+03  0.35843134E+03  0.28100567E-01
  25  10   3   4  0.39738549E+01  0.13096761E-08  0.12600000E+03  0.32163864E+03  0.27518138E+03  0.35197493E+03  0.35242076E-01
  25  10   3   5  0.39738549E+01  0.13096761E-08  0.16200000E+03  0.31743589E+03  0.29284514E+03  0.32048946E+03  0.64800553E-01
  25  10   3   6  0.39738549E+01  0.13096761E-08  0.19800000E+03  0.31339341E+03  0.29272683E+03  0.31785115E+03  0.49444936E-01
  25  10   3   7  0.39738549E+01  0.13096761E-08  0.23400000E+03  0.32304476E+03  0.27538212E+03  0.35263979E+03  0.40848390E-01
  25  10   3   8  0.39738549E+01  0.13096761E-08  0.27000000E+03  0.31944578E+03  0.26660534E+03  0.36463087E+03  0.27996382E-03
  25  10   3   9  0.39738549E+01  0.13096761E-08  0.30600000E+03  0.32377831E+03  0.27106967E+03  0.35551267E+03  0.46725847E-01
  25  10   3  10  0.39738549E+01  0.13096761E-08  0.34200000E+03  0.31499755E+03  0.29361832E+03  0.31725475E+03  0.58376413E-01
  25  10   4   1  0.39738549E+01  0.36000000E+02  0.18000000E+02  0.33055519E+03  0.30645362E+03  0.32220945E+03  0.95183195E-01
  25  10   4   2  0.39738549E+01  0.36000000E+02  0.54000000E+02  0.31917522E+03  0.29855619E+03  0.35533447E+03 -0.57192621E-01
  25  10   4   3  0.39738549E+01  0.36000000E+02  0.90000000E+02  0.31828187E+03  0.27912260E+03  0.37016289E+03 -0.60823726E-01
  25  10   4   4  0.39738549E+01  0.36000000E+02  0.12600000E+03  0.32149858E+03  0.29988903E+03  0.35395600E+03 -0.41096609E-01
  25  10   4   5  0.39738549E+01  0.36000000E+02  0.16200000E+03  0.32731000E+03  0.31135795E+03  0.31996012E+03  0.69752490E-01
  25  10   4   6  0.39738549E+01  0.36000000E+02  0.19800000E+03  0.32927150E+03  0.31146907E+03  0.31712798E+03  0.88804441E-01
  25  10   4   7  0.39738549E+01  0.36000000E+02  0.23400000E+03  0.32117058E+03  0.29881684E+03  0.35331392E+03 -0.37911313E-01
  25  10   4   8  0.39738549E+01  0.36000000E+02  0.27000000E+03  0.31455656E+03  0.27890200E+03  0.36942015E+03 -0.82701377E-01
  25  10   4   9  0.39738549E+01  0.36000000E+02  0.30600000E+03  0.31969611E+03  0.29965183E+03  0.35219644E+03 -0.46095058E-01
  25  10   4  10  0.39738549E+01  0.36000000E+02  0.34200000E+03  0.32723191E+03  0.31259587E+03  0.31945250E+03  0.67217343E-01
  25  10   5   1  0.39738549E+01  0.72000000E+02  0.18000000E+02  0.33237971E+03  0.33733331E+03  0.31357488E+03  0.39961412E-01
  25  10   5   2  0.39738549E+01  0.72000000E+02  0.54000000E+02  0.32743562E+03  0.31679055E+03  0.33651947E+03  0.38547318E-02
  25  10   5   3  0.39738549E+01  0.72000000E+02  0.90000000E+02  0.31815514E+03  0.28477001E+03  0.35242938E+03 -0.14102774E-01
  25  10   5   4  0.39738549E+01  0.72000000E+02  0.12600000E+03  0.31959280E+03  0.31865532E+03  0.33209913E+03 -0.36968655E-01
  25  10   5   5  0.39738549E+01  0.72000000E+02  0.16200000E+03  0.32715649E+03  0.33878912E+03  0.30744753E+03  0.22239697E-01
  25  10   5   6  0.39738549E+01  0.72000000E+02  0.19800000E+03  0.32520497E+03  0.33457826E+03  0.30730164E+03  0.24298954E-01
  25  10   5   7  0.39738549E+01  0.72000000E+02  0.23400000E+03  0.32129187E+03  0.31214549E+03  0.33144903E+03 -0.40508618E-02
  25  10   5   8  0.39738549E+01  0.72000000E+02  0.27000000E+03  0.32144408E+03  0.28611078E+03  0.35343102E+03 -0.58200303E-03
  25  10   5   9  0.39738549E+01  0.72000000E+02  0.30600000E+03  0.32528175E+03  0.31619916E+03  0.33713667E+03 -0.95767970E-02
  25  10   5  10  0.39738549E+01  0.72000000E+02  0.34200000E+03  0.33054929E+03  0.33744419E+03  0.31046140E+03  0.37848201E-01
  25  11   1   1  0.55482981E+01 -0.72000000E+02  0.18000000E+02  0.34525863E+03  0.33944420E+03  0.30532688E+03  0.12566815E+00
  25  11   1   2  0.55482981E+01 -0.72000000E+02  0.54000000E+02  0.32966869E+03  0.32068729E+03  0.34251657E+03 -0.12858891E-01
  25  11   1   3  0.55482981E+01 -0.72000000E+02  0.90000000E+02  0.31751932E+03  0.29031005E+03  0.36503536E+03 -0.78823325E-01
  25  11   1   4  0.55482981E+01 -0.72000000E+02  0.12600000E+03  0.33206474E+03  0.31145224E+03  0.34824100E+03  0.10246460E-01
  25  11   1   5  0.55482981E+01 -0.72000000E+02  0.16200000E+03  0.34046791E+03  0.34674000E+03  0.31434684E+03  0.55186361E-01
  25  11   1   6  0.55482981E+01 -0.72000000E+02  0.19800000E+03  0.34516959E+03  0.34163573E+03  0.31244435E+03  0.10050038E+00
  25  11   1   7  0.55482981E+01 -0.72000000E+02  0.23400000E+03  0.33078864E+03  0.31307332E+03  0.34168559E+03  0.18635789E-01
  25  11   1   8  0.55482981E+01 -0.72000000E+02  0.27000000E+03  0.31668487E+03  0.28233466E+03  0.35572050E+03 -0.28274831E-01
  25  11   1   9  0.55482981E+01 -0.72000000E+02  0.30600000E+03  0.33225000E+03  0.31242651E+03  0.34261258E+03  0.26208932E-01
  25  11   1  10  0.55482981E+01 -0.72000000E+02  0.34200000E+03  0.34194227E+03  0.33836192E+03  0.30546671E+03  0.11139810E+00
  25  11   2   1  0.55482981E+01 -0.36000000E+02  0.18000000E+02  0.35072623E+03  0.30840639E+03  0.31741592E+03  0.20384874E+00
  25  11   2   2  0.55482981E+01 -0.36000000E+02  0.54000000E+02  0.33210778E+03  0.30407009E+03  0.34871890E+03  0.29591725E-01
  25  11   2   3  0.55482981E+01 -0.36000000E+02  0.90000000E+02  0.31925975E+03  0.27195049E+03  0.37144503E+03 -0.39611278E-01
  25  11   2   4  0.55482981E+01 -0.36000000E+02  0.12600000E+03  0.33531081E+03  0.29999347E+03  0.35401651E+03  0.42438092E-01
  25  11   2   5  0.55482981E+01 -0.36000000E+02  0.16200000E+03  0.34329616E+03  0.31330271E+03  0.32076096E+03  0.14704144E+00
  25  11   2   6  0.55482981E+01 -0.36000000E+02  0.19800000E+03  0.34699072E+03  0.31027995E+03  0.32095696E+03  0.17241371E+00
  25  11   2   7  0.55482981E+01 -0.36000000E+02  0.23400000E+03  0.33494427E+03  0.30033573E+03  0.34996226E+03  0.52145623E-01
  25  11   2   8  0.55482981E+01 -0.36000000E+02  0.27000000E+03  0.31892791E+03  0.27461825E+03  0.36663420E+03 -0.31488963E-01
  25  11   2   9  0.55482981E+01 -0.36000000E+02  0.30600000E+03  0.33587317E+03  0.30041286E+03  0.35360560E+03  0.45814599E-01
  25  11   2  10  0.55482981E+01 -0.36000000E+02  0.34200000E+03  0.34492375E+03  0.31362097E+03  0.32027471E+03  0.15554356E+00
  25  11   3   1  0.55482981E+01  0.13096761E-08  0.18000000E+02  0.33720639E+03  0.28514566E+03  0.30934399E+03  0.22168398E+00
  25  11   3   2  0.55482981E+01  0.13096761E-08  0.54000000E+02  0.33442518E+03  0.29454545E+03  0.34283101E+03  0.86687414E-01
  25  11   3   3  0.55482981E+01  0.13096761E-08  0.90000000E+02  0.32618853E+03  0.27111245E+03  0.36478263E+03  0.29274691E-01
  25  11   3   4  0.55482981E+01  0.13096761E-08  0.12600000E+03  0.33615207E+03  0.29372905E+03  0.34779735E+03  0.82995471E-01
  25  11   3   5  0.55482981E+01  0.13096761E-08  0.16200000E+03  0.34056505E+03  0.28740275E+03  0.30855389E+03  0.23349340E+00
  25  11   3   6  0.55482981E+01  0.13096761E-08  0.19800000E+03  0.33731111E+03  0.28604238E+03  0.30876200E+03  0.22149716E+00
  25  11   3   7  0.55482981E+01  0.13096761E-08  0.23400000E+03  0.33617828E+03  0.29475685E+03  0.34849077E+03  0.78326441E-01
  25  11   3   8  0.55482981E+01  0.13096761E-08  0.27000000E+03  0.32669652E+03  0.26795044E+03  0.36561261E+03  0.37436344E-01
  25  11   3   9  0.55482981E+01  0.13096761E-08  0.30600000E+03  0.33473149E+03  0.29015979E+03  0.34616909E+03  0.89537941E-01
  25  11   3  10  0.55482981E+01  0.13096761E-08  0.34200000E+03  0.33808477E+03  0.28703085E+03  0.30915648E+03  0.22151185E+00
  25  11   4   1  0.55482981E+01  0.36000000E+02  0.18000000E+02  0.34964883E+03  0.31173494E+03  0.31666758E+03  0.19243323E+00
  25  11   4   2  0.55482981E+01  0.36000000E+02  0.54000000E+02  0.33409798E+03  0.30102179E+03  0.35396736E+03  0.32860649E-01
  25  11   4   3  0.55482981E+01  0.36000000E+02  0.90000000E+02  0.32386297E+03  0.26912917E+03  0.36986277E+03  0.26002811E-02
  25  11   4   4  0.55482981E+01  0.36000000E+02  0.12600000E+03  0.33567592E+03  0.30089359E+03  0.35099190E+03  0.51582139E-01
  25  11   4   5  0.55482981E+01  0.36000000E+02  0.16200000E+03  0.34666867E+03  0.30967136E+03  0.32094510E+03  0.17247678E+00
  25  11   4   6  0.55482981E+01  0.36000000E+02  0.19800000E+03  0.34710483E+03  0.31180284E+03  0.31941327E+03  0.17312860E+00
  25  11   4   7  0.55482981E+01  0.36000000E+02  0.23400000E+03  0.33412360E+03  0.30021172E+03  0.34980692E+03  0.48304083E-01
  25  11   4   8  0.55482981E+01  0.36000000E+02  0.27000000E+03  0.32037784E+03  0.27166902E+03  0.36525874E+03 -0.94215316E-02
  25  11   4   9  0.55482981E+01  0.36000000E+02  0.30600000E+03  0.33511847E+03  0.30055890E+03  0.35221210E+03  0.45500312E-01
  25  11   4  10  0.55482981E+01  0.36000000E+02  0.34200000E+03  0.34571310E+03  0.30840956E+03  0.31831578E+03  0.17819013E+00
  25  11   5   1  0.55482981E+01  0.72000000E+02  0.18000000E+02  0.34409579E+03  0.34189787E+03  0.30346251E+03  0.11748196E+00
  25  11   5   2  0.55482981E+01  0.72000000E+02  0.54000000E+02  0.32640918E+03  0.31027774E+03  0.33671680E+03  0.16122277E-01
  25  11   5   3  0.55482981E+01  0.72000000E+02  0.90000000E+02  0.32038536E+03  0.27885377E+03  0.36066041E+03 -0.12381279E-01
  25  11   5   4  0.55482981E+01  0.72000000E+02  0.12600000E+03  0.32527985E+03  0.30939448E+03  0.34400603E+03 -0.11583016E-01
  25  11   5   5  0.55482981E+01  0.72000000E+02  0.16200000E+03  0.33924604E+03  0.33966424E+03  0.31391623E+03  0.70644085E-01
  25  11   5   6  0.55482981E+01  0.72000000E+02  0.19800000E+03  0.33719782E+03  0.34148784E+03  0.31105526E+03  0.61719960E-01
  25  11   5   7  0.55482981E+01  0.72000000E+02  0.23400000E+03  0.32810588E+03  0.30723763E+03  0.34290341E+03  0.15462703E-01
  25  11   5   8  0.55482981E+01  0.72000000E+02  0.27000000E+03  0.31822473E+03  0.27963474E+03  0.35842730E+03 -0.20400327E-01
  25  11   5   9  0.55482981E+01  0.72000000E+02  0.30600000E+03  0.33338800E+03  0.30407495E+03  0.33759240E+03  0.71368705E-01
  25  11   5  10  0.55482981E+01  0.72000000E+02  0.34200000E+03  0.34111644E+03  0.33757318E+03  0.30752954E+03  0.10394759E+00
  25  12   1   1  0.77334109E+01 -0.72000000E+02  0.18000000E+02  0.34969592E+03  0.33506513E+03  0.28429358E+03  0.21050029E+00
  25  12   1   2  0.77334109E+01 -0.72000000E+02  0.54000000E+02  0.34377141E+03  0.30703412E+03  0.33271193E+03  0.13280890E+00
  25  12   1   3  0.77334109E+01 -0.72000000E+02  0.90000000E+02  0.33441030E+03  0.28369987E+03  0.35840739E+03  0.65809679E-01
  25  12   1   4  0.77334109E+01 -0.72000000E+02  0.12600000E+03  0.34510924E+03  0.30170972E+03  0.33607516E+03  0.14368347E+00
  25  12   1   5  0.77334109E+01 -0.72000000E+02  0.16200000E+03  0.35156762E+03  0.33542468E+03  0.28810932E+03  0.20907350E+00
  25  12   1   6  0.77334109E+01 -0.72000000E+02  0.19800000E+03  0.35312429E+03  0.34103602E+03  0.28489390E+03  0.20819879E+00
  25  12   1   7  0.77334109E+01 -0.72000000E+02  0.23400000E+03  0.34355823E+03  0.30495608E+03  0.33263797E+03  0.13732809E+00
  25  12   1   8  0.77334109E+01 -0.72000000E+02  0.27000000E+03  0.33416145E+03  0.28389424E+03  0.36170989E+03  0.53274923E-01
  25  12   1   9  0.77334109E+01 -0.72000000E+02  0.30600000E+03  0.34335519E+03  0.30083120E+03  0.33468720E+03  0.14110550E+00
  25  12   1  10  0.77334109E+01 -0.72000000E+02  0.34200000E+03  0.34604876E+03  0.33203566E+03  0.28404657E+03  0.20279521E+00
  25  12   2   1  0.77334109E+01 -0.36000000E+02  0.18000000E+02  0.36900196E+03  0.29432850E+03  0.29730689E+03  0.35730937E+00
  25  12   2   2  0.77334109E+01 -0.36000000E+02  0.54000000E+02  0.34630837E+03  0.28690108E+03  0.33782150E+03  0.18103713E+00
  25  12   2   3  0.77334109E+01 -0.36000000E+02  0.90000000E+02  0.33588691E+03  0.27135546E+03  0.35766572E+03  0.10672519E+00
  25  12   2   4  0.77334109E+01 -0.36000000E+02  0.12600000E+03  0.34477216E+03  0.28142687E+03  0.33366222E+03  0.19855715E+00
  25  12   2   5  0.77334109E+01 -0.36000000E+02  0.16200000E+03  0.36369799E+03  0.29287117E+03  0.29674044E+03  0.34293405E+00
  25  12   2   6  0.77334109E+01 -0.36000000E+02  0.19800000E+03  0.36533674E+03  0.29592283E+03  0.29717863E+03  0.34110952E+00
  25  12   2   7  0.77334109E+01 -0.36000000E+02  0.23400000E+03  0.34647517E+03  0.28378223E+03  0.33776666E+03  0.18939312E+00
  25  12   2   8  0.77334109E+01 -0.36000000E+02  0.27000000E+03  0.33476923E+03  0.27460238E+03  0.35816968E+03  0.91232320E-01
  25  12   2   9  0.77334109E+01 -0.36000000E+02  0.30600000E+03  0.34905126E+03  0.28093889E+03  0.33420400E+03  0.21772815E+00
  25  12   2  10  0.77334109E+01 -0.36000000E+02  0.34200000E+03  0.36298743E+03  0.29210890E+03  0.29639896E+03  0.34281984E+00
  25  12   3   1  0.77334109E+01  0.13096761E-08  0.18000000E+02  0.36923745E+03  0.27305648E+03  0.30818609E+03  0.37823412E+00
  25  12   3   2  0.77334109E+01  0.13096761E-08  0.54000000E+02  0.34241357E+03  0.26930390E+03  0.33401840E+03  0.21493597E+00
  25  12   3   3  0.77334109E+01  0.13096761E-08  0.90000000E+02  0.33468643E+03  0.25412094E+03  0.35377745E+03  0.15307804E+00
  25  12   3   4  0.77334109E+01  0.13096761E-08  0.12600000E+03  0.34657092E+03  0.26836330E+03  0.33830809E+03  0.22375722E+00
  25  12   3   5  0.77334109E+01  0.13096761E-08  0.16200000E+03  0.37086711E+03  0.27508820E+03  0.30636533E+03  0.38370562E+00
  25  12   3   6  0.77334109E+01  0.13096761E-08  0.19800000E+03  0.37091020E+03  0.27448347E+03  0.30682007E+03  0.38404324E+00
  25  12   3   7  0.77334109E+01  0.13096761E-08  0.23400000E+03  0.34797312E+03  0.26983135E+03  0.33927403E+03  0.22403529E+00
  25  12   3   8  0.77334109E+01  0.13096761E-08  0.27000000E+03  0.33264977E+03  0.25515195E+03  0.35333615E+03  0.14171315E+00
  25  12   3   9  0.77334109E+01  0.13096761E-08  0.30600000E+03  0.34273589E+03  0.26997503E+03  0.33201214E+03  0.22055898E+00
  25  12   3  10  0.77334109E+01  0.13096761E-08  0.34200000E+03  0.36948275E+03  0.27325405E+03  0.30616900E+03  0.38320277E+00
  25  12   4   1  0.77334109E+01  0.36000000E+02  0.18000000E+02  0.36989281E+03  0.29131628E+03  0.29874908E+03  0.36370667E+00
  25  12   4   2  0.77334109E+01  0.36000000E+02  0.54000000E+02  0.34818994E+03  0.28556125E+03  0.33226675E+03  0.20837849E+00
  25  12   4   3  0.77334109E+01  0.36000000E+02  0.90000000E+02  0.33825554E+03  0.26956892E+03  0.35246271E+03  0.13956101E+00
  25  12   4   4  0.77334109E+01  0.36000000E+02  0.12600000E+03  0.34624574E+03  0.28429164E+03  0.33514763E+03  0.19446185E+00
  25  12   4   5  0.77334109E+01  0.36000000E+02  0.16200000E+03  0.36478288E+03  0.29440076E+03  0.29946416E+03  0.33735943E+00
  25  12   4   6  0.77334109E+01  0.36000000E+02  0.19800000E+03  0.36584820E+03  0.29100043E+03  0.29802739E+03  0.35185590E+00
  25  12   4   7  0.77334109E+01  0.36000000E+02  0.23400000E+03  0.34603137E+03  0.28057886E+03  0.33208623E+03  0.21075088E+00
  25  12   4   8  0.77334109E+01  0.36000000E+02  0.27000000E+03  0.33494762E+03  0.27109723E+03  0.35550915E+03  0.10918695E+00
  25  12   4   9  0.77334109E+01  0.36000000E+02  0.30600000E+03  0.34892454E+03  0.28791821E+03  0.34156538E+03  0.18042490E+00
  25  12   4  10  0.77334109E+01  0.36000000E+02  0.34200000E+03  0.36481330E+03  0.29229543E+03  0.30016457E+03  0.34053257E+00
  25  12   5   1  0.77334109E+01  0.72000000E+02  0.18000000E+02  0.34541130E+03  0.33406240E+03  0.28766934E+03  0.18551244E+00
  25  12   5   2  0.77334109E+01  0.72000000E+02  0.54000000E+02  0.34043934E+03  0.30120205E+03  0.33021199E+03  0.13820342E+00
  25  12   5   3  0.77334109E+01  0.72000000E+02  0.90000000E+02  0.33125400E+03  0.28290095E+03  0.35934994E+03  0.46902260E-01
  25  12   5   4  0.77334109E+01  0.72000000E+02  0.12600000E+03  0.34292041E+03  0.29898059E+03  0.33662750E+03  0.13810754E+00
  25  12   5   5  0.77334109E+01  0.72000000E+02  0.16200000E+03  0.34718580E+03  0.32741565E+03  0.29153240E+03  0.20277347E+00
  25  12   5   6  0.77334109E+01  0.72000000E+02  0.19800000E+03  0.34215963E+03  0.33304699E+03  0.28808192E+03  0.17183662E+00
  25  12   5   7  0.77334109E+01  0.72000000E+02  0.23400000E+03  0.34159237E+03  0.30276330E+03  0.33275785E+03  0.13273857E+00
  25  12   5   8  0.77334109E+01  0.72000000E+02  0.27000000E+03  0.33041524E+03  0.28048440E+03  0.35764744E+03  0.53883008E-01
  25  12   5   9  0.77334109E+01  0.72000000E+02  0.30600000E+03  0.34015979E+03  0.30293126E+03  0.33357689E+03  0.12262034E+00
  25  12   5  10  0.77334109E+01  0.72000000E+02  0.34200000E+03  0.34733360E+03  0.33847962E+03  0.28534311E+03  0.18771501E+00
  25  13   1   1  0.10766050E+02 -0.72000000E+02  0.18000000E+02  0.34740509E+03  0.31215966E+03  0.26731370E+03  0.30027404E+00
  25  13   1   2  0.10766050E+02 -0.72000000E+02  0.54000000E+02  0.34825419E+03  0.29773324E+03  0.31899224E+03  0.21504126E+00
  25  13   1   3  0.10766050E+02 -0.72000000E+02  0.90000000E+02  0.35067560E+03  0.27817364E+03  0.34202364E+03  0.20974466E+00
  25  13   1   4  0.10766050E+02 -0.72000000E+02  0.12600000E+03  0.35416290E+03  0.29629766E+03  0.31329814E+03  0.25876581E+00
  25  13   1   5  0.10766050E+02 -0.72000000E+02  0.16200000E+03  0.34227726E+03  0.31390709E+03  0.26558822E+03  0.27840636E+00
  25  13   1   6  0.10766050E+02 -0.72000000E+02  0.19800000E+03  0.34522964E+03  0.31823602E+03  0.26664294E+03  0.27686042E+00
  25  13   1   7  0.10766050E+02 -0.72000000E+02  0.23400000E+03  0.34851925E+03  0.29284302E+03  0.31794836E+03  0.23086006E+00
  25  13   1   8  0.10766050E+02 -0.72000000E+02  0.27000000E+03  0.34537846E+03  0.27186750E+03  0.34465955E+03  0.19227028E+00
  25  13   1   9  0.10766050E+02 -0.72000000E+02  0.30600000E+03  0.34546246E+03  0.29101046E+03  0.31952653E+03  0.21745624E+00
  25  13   1  10  0.10766050E+02 -0.72000000E+02  0.34200000E+03  0.34375532E+03  0.31450284E+03  0.26607565E+03  0.28191773E+00
  25  13   2   1  0.10766050E+02 -0.36000000E+02  0.18000000E+02  0.37259193E+03  0.26756730E+03  0.26926017E+03  0.48102444E+00
  25  13   2   2  0.10766050E+02 -0.36000000E+02  0.54000000E+02  0.34468344E+03  0.25585992E+03  0.30972092E+03  0.32078166E+00
  25  13   2   3  0.10766050E+02 -0.36000000E+02  0.90000000E+02  0.34228759E+03  0.25913637E+03  0.33963845E+03  0.22113050E+00
  25  13   2   4  0.10766050E+02 -0.36000000E+02  0.12600000E+03  0.34061484E+03  0.25895513E+03  0.31314744E+03  0.28839313E+00
  25  13   2   5  0.10766050E+02 -0.36000000E+02  0.16200000E+03  0.36951906E+03  0.26822431E+03  0.27110053E+03  0.46742655E+00
  25  13   2   6  0.10766050E+02 -0.36000000E+02  0.19800000E+03  0.37068803E+03  0.26774764E+03  0.27170657E+03  0.47051284E+00
  25  13   2   7  0.10766050E+02 -0.36000000E+02  0.23400000E+03  0.34639647E+03  0.25770250E+03  0.31498229E+03  0.30984369E+00
  25  13   2   8  0.10766050E+02 -0.36000000E+02  0.27000000E+03  0.33982676E+03  0.26035785E+03  0.33924405E+03  0.20822129E+00
  25  13   2   9  0.10766050E+02 -0.36000000E+02  0.30600000E+03  0.34593320E+03  0.25583742E+03  0.31254175E+03  0.31839463E+00
  25  13   2  10  0.10766050E+02 -0.36000000E+02  0.34200000E+03  0.37002882E+03  0.26636438E+03  0.27303231E+03  0.46868531E+00
  25  13   3   1  0.10766050E+02  0.13096761E-08  0.18000000E+02  0.39027685E+03  0.24987250E+03  0.27311892E+03  0.55017794E+00
  25  13   3   2  0.10766050E+02  0.13096761E-08  0.54000000E+02  0.34679357E+03  0.24067059E+03  0.30742053E+03  0.36627977E+00
  25  13   3   3  0.10766050E+02  0.13096761E-08  0.90000000E+02  0.33660751E+03  0.25076467E+03  0.33814172E+03  0.21793677E+00
  25  13   3   4  0.10766050E+02  0.13096761E-08  0.12600000E+03  0.34633963E+03  0.23968130E+03  0.30355308E+03  0.37644778E+00
  25  13   3   5  0.10766050E+02  0.13096761E-08  0.16200000E+03  0.39271954E+03  0.25180267E+03  0.27198756E+03  0.55461639E+00
  25  13   3   6  0.10766050E+02  0.13096761E-08  0.19800000E+03  0.39217513E+03  0.25095655E+03  0.27238269E+03  0.55406264E+00
  25  13   3   7  0.10766050E+02  0.13096761E-08  0.23400000E+03  0.34671029E+03  0.23733819E+03  0.30420473E+03  0.38078206E+00
  25  13   3   8  0.10766050E+02  0.13096761E-08  0.27000000E+03  0.33638148E+03  0.25053373E+03  0.33939169E+03  0.21365474E+00
  25  13   3   9  0.10766050E+02  0.13096761E-08  0.30600000E+03  0.34577610E+03  0.23986921E+03  0.30798967E+03  0.36269045E+00
  25  13   3  10  0.10766050E+02  0.13096761E-08  0.34200000E+03  0.39104859E+03  0.24854844E+03  0.27274796E+03  0.55477156E+00
  25  13   4   1  0.10766050E+02  0.36000000E+02  0.18000000E+02  0.37290304E+03  0.26911307E+03  0.27093365E+03  0.47565664E+00
  25  13   4   2  0.10766050E+02  0.36000000E+02  0.54000000E+02  0.34429688E+03  0.25869083E+03  0.30772148E+03  0.31831874E+00
  25  13   4   3  0.10766050E+02  0.36000000E+02  0.90000000E+02  0.33810571E+03  0.25737671E+03  0.33588643E+03  0.21680565E+00
  25  13   4   4  0.10766050E+02  0.36000000E+02  0.12600000E+03  0.34585087E+03  0.25665507E+03  0.31294299E+03  0.31526931E+00
  25  13   4   5  0.10766050E+02  0.36000000E+02  0.16200000E+03  0.37007007E+03  0.26675927E+03  0.27330862E+03  0.46748399E+00
  25  13   4   6  0.10766050E+02  0.36000000E+02  0.19800000E+03  0.37284514E+03  0.26815771E+03  0.27215250E+03  0.47495912E+00
  25  13   4   7  0.10766050E+02  0.36000000E+02  0.23400000E+03  0.34522648E+03  0.25666383E+03  0.31543361E+03  0.30620552E+00
  25  13   4   8  0.10766050E+02  0.36000000E+02  0.27000000E+03  0.34060657E+03  0.25808897E+03  0.34005026E+03  0.21455203E+00
  25  13   4   9  0.10766050E+02  0.36000000E+02  0.30600000E+03  0.34201301E+03  0.25493019E+03  0.30994647E+03  0.31156611E+00
  25  13   4  10  0.10766050E+02  0.36000000E+02  0.34200000E+03  0.37481453E+03  0.26819079E+03  0.27421734E+03  0.47638371E+00
  25  13   5   1  0.10766050E+02  0.72000000E+02  0.18000000E+02  0.33821832E+03  0.31519693E+03  0.26769712E+03  0.25252026E+00
  25  13   5   2  0.10766050E+02  0.72000000E+02  0.54000000E+02  0.34866279E+03  0.29454270E+03  0.32458071E+03  0.20985946E+00
  25  13   5   3  0.10766050E+02  0.72000000E+02  0.90000000E+02  0.35444550E+03  0.28818241E+03  0.34955525E+03  0.18317544E+00
  25  13   5   4  0.10766050E+02  0.72000000E+02  0.12600000E+03  0.34712938E+03  0.28747929E+03  0.31226324E+03  0.25247113E+00
  25  13   5   5  0.10766050E+02  0.72000000E+02  0.16200000E+03  0.34375451E+03  0.31619195E+03  0.26326477E+03  0.28370250E+00
  25  13   5   6  0.10766050E+02  0.72000000E+02  0.19800000E+03  0.33797823E+03  0.31734133E+03  0.26799359E+03  0.24482550E+00
  25  13   5   7  0.10766050E+02  0.72000000E+02  0.23400000E+03  0.34692741E+03  0.28238459E+03  0.31933816E+03  0.24509811E+00
  25  13   5   8  0.10766050E+02  0.72000000E+02  0.27000000E+03  0.35001097E+03  0.27494411E+03  0.34034353E+03  0.21871028E+00
  25  13   5   9  0.10766050E+02  0.72000000E+02  0.30600000E+03  0.34710882E+03  0.29799260E+03  0.31454242E+03  0.22091027E+00
  25  13   5  10  0.10766050E+02  0.72000000E+02  0.34200000E+03  0.34614004E+03  0.31664242E+03  0.26645624E+03  0.28529688E+00
  25  14   1   1  0.14974940E+02 -0.72000000E+02  0.18000000E+02  0.37590377E+03  0.27804271E+03  0.27841691E+03  0.45215947E+00
  25  14   1   2  0.14974940E+02 -0.72000000E+02  0.54000000E+02  0.34740883E+03  0.29487732E+03  0.29425054E+03  0.28108435E+00
  25  14   1   3  0.14974940E+02 -0.72000000E+02  0.90000000E+02  0.35609551E+03  0.31265406E+03  0.29923829E+03  0.26147401E+00
  25  14   1   4  0.14974940E+02 -0.72000000E+02  0.12600000E+03  0.36617854E+03  0.30026344E+03  0.30411639E+03  0.31892994E+00
  25  14   1   5  0.14974940E+02 -0.72000000E+02  0.16200000E+03  0.35720774E+03  0.28206462E+03  0.27701657E+03  0.38753193E+00
  25  14   1   6  0.14974940E+02 -0.72000000E+02  0.19800000E+03  0.35865393E+03  0.27591878E+03  0.27425573E+03  0.41170696E+00
  25  14   1   7  0.14974940E+02 -0.72000000E+02  0.23400000E+03  0.35549623E+03  0.29287920E+03  0.29019538E+03  0.32744560E+00
  25  14   1   8  0.14974940E+02 -0.72000000E+02  0.27000000E+03  0.35301315E+03  0.31868748E+03  0.29701856E+03  0.23854781E+00
  25  14   1   9  0.14974940E+02 -0.72000000E+02  0.30600000E+03  0.35553343E+03  0.29939759E+03  0.29636474E+03  0.29800107E+00
  25  14   1  10  0.14974940E+02 -0.72000000E+02  0.34200000E+03  0.35356132E+03  0.28380407E+03  0.27636828E+03  0.37233143E+00
  25  14   2   1  0.14974940E+02 -0.36000000E+02  0.18000000E+02  0.39028570E+03  0.24445296E+03  0.27456148E+03  0.55639885E+00
  25  14   2   2  0.14974940E+02 -0.36000000E+02  0.54000000E+02  0.35198750E+03  0.25856898E+03  0.29101105E+03  0.38841314E+00
  25  14   2   3  0.14974940E+02 -0.36000000E+02  0.90000000E+02  0.34824039E+03  0.29989645E+03  0.30631022E+03  0.24234456E+00
  25  14   2   4  0.14974940E+02 -0.36000000E+02  0.12600000E+03  0.34797563E+03  0.25412271E+03  0.28989700E+03  0.38631489E+00
  25  14   2   5  0.14974940E+02 -0.36000000E+02  0.16200000E+03  0.38971970E+03  0.24827827E+03  0.27142209E+03  0.55454713E+00
  25  14   2   6  0.14974940E+02 -0.36000000E+02  0.19800000E+03  0.39130906E+03  0.24559433E+03  0.27525780E+03  0.55563950E+00
  25  14   2   7  0.14974940E+02 -0.36000000E+02  0.23400000E+03  0.35184364E+03  0.25715956E+03  0.29080842E+03  0.39132493E+00
  25  14   2   8  0.14974940E+02 -0.36000000E+02  0.27000000E+03  0.34730550E+03  0.29921765E+03  0.30887068E+03  0.23341655E+00
  25  14   2   9  0.14974940E+02 -0.36000000E+02  0.30600000E+03  0.34855423E+03  0.25617357E+03  0.28776483E+03  0.38911256E+00
  25  14   2  10  0.14974940E+02 -0.36000000E+02  0.34200000E+03  0.39134151E+03  0.24939296E+03  0.27132643E+03  0.55658996E+00
  25  14   3   1  0.14974940E+02  0.13096761E-08  0.18000000E+02  0.41800880E+03  0.23340184E+03  0.26148954E+03  0.64845120E+00
  25  14   3   2  0.14974940E+02  0.13096761E-08  0.54000000E+02  0.35438597E+03  0.24141840E+03  0.29350408E+03  0.42500134E+00
  25  14   3   3  0.14974940E+02  0.13096761E-08  0.90000000E+02  0.34364009E+03  0.28869003E+03  0.31291199E+03  0.23254241E+00
  25  14   3   4  0.14974940E+02  0.13096761E-08  0.12600000E+03  0.35277572E+03  0.24490470E+03  0.29567823E+03  0.40778189E+00
  25  14   3   5  0.14974940E+02  0.13096761E-08  0.16200000E+03  0.41399386E+03  0.23358720E+03  0.26257919E+03  0.63968099E+00
  25  14   3   6  0.14974940E+02  0.13096761E-08  0.19800000E+03  0.41842477E+03  0.23287788E+03  0.26072413E+03  0.65098905E+00
  25  14   3   7  0.14974940E+02  0.13096761E-08  0.23400000E+03  0.35388985E+03  0.24440575E+03  0.29492224E+03  0.41426218E+00
  25  14   3   8  0.14974940E+02  0.13096761E-08  0.27000000E+03  0.34274327E+03  0.29173848E+03  0.31297676E+03  0.22081722E+00
  25  14   3   9  0.14974940E+02  0.13096761E-08  0.30600000E+03  0.35417982E+03  0.24344188E+03  0.29974953E+03  0.40565307E+00
  25  14   3  10  0.14974940E+02  0.13096761E-08  0.34200000E+03  0.41674059E+03  0.23542080E+03  0.26594049E+03  0.63682465E+00
  25  14   4   1  0.14974940E+02  0.36000000E+02  0.18000000E+02  0.38921880E+03  0.24671882E+03  0.27436347E+03  0.55064907E+00
  25  14   4   2  0.14974940E+02  0.36000000E+02  0.54000000E+02  0.34991914E+03  0.25522484E+03  0.29469542E+03  0.37936588E+00
  25  14   4   3  0.14974940E+02  0.36000000E+02  0.90000000E+02  0.34442033E+03  0.29859749E+03  0.31017614E+03  0.21867596E+00
  25  14   4   4  0.14974940E+02  0.36000000E+02  0.12600000E+03  0.35056139E+03  0.25618737E+03  0.29267315E+03  0.38446783E+00
  25  14   4   5  0.14974940E+02  0.36000000E+02  0.16200000E+03  0.39447472E+03  0.24883106E+03  0.27483915E+03  0.55834076E+00
  25  14   4   6  0.14974940E+02  0.36000000E+02  0.19800000E+03  0.39254439E+03  0.24755726E+03  0.27505198E+03  0.55565835E+00
  25  14   4   7  0.14974940E+02  0.36000000E+02  0.23400000E+03  0.35313706E+03  0.25348916E+03  0.28968967E+03  0.40589417E+00
  25  14   4   8  0.14974940E+02  0.36000000E+02  0.27000000E+03  0.34735622E+03  0.30023476E+03  0.30672678E+03  0.23658293E+00
  25  14   4   9  0.14974940E+02  0.36000000E+02  0.30600000E+03  0.34886183E+03  0.25514025E+03  0.29254939E+03  0.38095306E+00
  25  14   4  10  0.14974940E+02  0.36000000E+02  0.34200000E+03  0.39378315E+03  0.25249767E+03  0.27646816E+03  0.54796517E+00
  25  14   5   1  0.14974940E+02  0.72000000E+02  0.18000000E+02  0.35842914E+03  0.28651005E+03  0.28445872E+03  0.36559925E+00
  25  14   5   2  0.14974940E+02  0.72000000E+02  0.54000000E+02  0.35887779E+03  0.29633787E+03  0.30114864E+03  0.30700323E+00
  25  14   5   3  0.14974940E+02  0.72000000E+02  0.90000000E+02  0.36017474E+03  0.31389216E+03  0.29871248E+03  0.27632989E+00
  25  14   5   4  0.14974940E+02  0.72000000E+02  0.12600000E+03  0.35720129E+03  0.29439243E+03  0.29695633E+03  0.31481236E+00
  25  14   5   5  0.14974940E+02  0.72000000E+02  0.16200000E+03  0.35949809E+03  0.27875672E+03  0.28267661E+03  0.39023233E+00
  25  14   5   6  0.14974940E+02  0.72000000E+02  0.19800000E+03  0.35790397E+03  0.28686392E+03  0.28300526E+03  0.36616351E+00
  25  14   5   7  0.14974940E+02  0.72000000E+02  0.23400000E+03  0.35524326E+03  0.29288619E+03  0.29237895E+03  0.32143111E+00
  25  14   5   8  0.14974940E+02  0.72000000E+02  0.27000000E+03  0.35391262E+03  0.31919218E+03  0.29666721E+03  0.24196086E+00
  25  14   5   9  0.14974940E+02  0.72000000E+02  0.30600000E+03  0.34648177E+03  0.28098192E+03  0.29557739E+03  0.30729959E+00
  25  14   5  10  0.14974940E+02  0.72000000E+02  0.34200000E+03  0.35939596E+03  0.28008629E+03  0.28125050E+03  0.39012262E+00
  25  15   1   1  0.20816306E+02 -0.72000000E+02  0.18000000E+02  0.37026721E+03  0.26920068E+03  0.28653233E+03  0.43627916E+00
  25  15   1   2  0.20816306E+02 -0.72000000E+02  0.54000000E+02  0.36271444E+03  0.29511760E+03  0.28746223E+03  0.35494585E+00
  25  15   1   3  0.20816306E+02 -0.72000000E+02  0.90000000E+02  0.35094534E+03  0.31257061E+03  0.28603156E+03  0.27123010E+00
  25  15   1   4  0.20816306E+02 -0.72000000E+02  0.12600000E+03  0.36251305E+03  0.28416173E+03  0.28770594E+03  0.37784231E+00
  25  15   1   5  0.20816306E+02 -0.72000000E+02  0.16200000E+03  0.36995191E+03  0.26980734E+03  0.28966494E+03  0.42752915E+00
  25  15   1   6  0.20816306E+02 -0.72000000E+02  0.19800000E+03  0.36346898E+03  0.26662722E+03  0.29365931E+03  0.40456353E+00
  25  15   1   7  0.20816306E+02 -0.72000000E+02  0.23400000E+03  0.35895439E+03  0.29296135E+03  0.28751220E+03  0.34617035E+00
  25  15   1   8  0.20816306E+02 -0.72000000E+02  0.27000000E+03  0.35391441E+03  0.31882509E+03  0.28788697E+03  0.26339173E+00
  25  15   1   9  0.20816306E+02 -0.72000000E+02  0.30600000E+03  0.36600094E+03  0.28370404E+03  0.29401793E+03  0.37690858E+00
  25  15   1  10  0.20816306E+02 -0.72000000E+02  0.34200000E+03  0.35697843E+03  0.26885580E+03  0.29023042E+03  0.38588746E+00
  25  15   2   1  0.20816306E+02 -0.36000000E+02  0.18000000E+02  0.40405348E+03  0.23637300E+03  0.27762236E+03  0.59283656E+00
  25  15   2   2  0.20816306E+02 -0.36000000E+02  0.54000000E+02  0.35969564E+03  0.26752414E+03  0.29347728E+03  0.39056686E+00
  25  15   2   3  0.20816306E+02 -0.36000000E+02  0.90000000E+02  0.35085757E+03  0.30875528E+03  0.30933154E+03  0.22415020E+00
  25  15   2   4  0.20816306E+02 -0.36000000E+02  0.12600000E+03  0.35885613E+03  0.26500800E+03  0.29601065E+03  0.38711627E+00
  25  15   2   5  0.20816306E+02 -0.36000000E+02  0.16200000E+03  0.40282642E+03  0.23381097E+03  0.27869062E+03  0.59223287E+00
  25  15   2   6  0.20816306E+02 -0.36000000E+02  0.19800000E+03  0.40420299E+03  0.23424022E+03  0.27879174E+03  0.59421816E+00
  25  15   2   7  0.20816306E+02 -0.36000000E+02  0.23400000E+03  0.36217482E+03  0.26719470E+03  0.29840615E+03  0.38843292E+00
  25  15   2   8  0.20816306E+02 -0.36000000E+02  0.27000000E+03  0.35031730E+03  0.30880831E+03  0.30964558E+03  0.22082987E+00
  25  15   2   9  0.20816306E+02 -0.36000000E+02  0.30600000E+03  0.35888807E+03  0.27053954E+03  0.29288978E+03  0.38286000E+00
  25  15   2  10  0.20816306E+02 -0.36000000E+02  0.34200000E+03  0.40508005E+03  0.23505724E+03  0.27679884E+03  0.59817897E+00
  25  15   3   1  0.20816306E+02  0.13096761E-08  0.18000000E+02  0.43724193E+03  0.21760949E+03  0.25644755E+03  0.70415593E+00
  25  15   3   2  0.20816306E+02  0.13096761E-08  0.54000000E+02  0.35984541E+03  0.26330297E+03  0.30317622E+03  0.37738098E+00
  25  15   3   3  0.20816306E+02  0.13096761E-08  0.90000000E+02  0.35356094E+03  0.31157980E+03  0.31940469E+03  0.20362870E+00
  25  15   3   4  0.20816306E+02  0.13096761E-08  0.12600000E+03  0.35914037E+03  0.26218422E+03  0.29734002E+03  0.39079912E+00
  25  15   3   5  0.20816306E+02  0.13096761E-08  0.16200000E+03  0.43405001E+03  0.21844584E+03  0.25729682E+03  0.69766297E+00
  25  15   3   6  0.20816306E+02  0.13096761E-08  0.19800000E+03  0.43409594E+03  0.21795418E+03  0.25515764E+03  0.70120496E+00
  25  15   3   7  0.20816306E+02  0.13096761E-08  0.23400000E+03  0.36092726E+03  0.26414490E+03  0.29836632E+03  0.39050880E+00
  25  15   3   8  0.20816306E+02  0.13096761E-08  0.27000000E+03  0.35403210E+03  0.31134284E+03  0.31757747E+03  0.21097886E+00
  25  15   3   9  0.20816306E+02  0.13096761E-08  0.30600000E+03  0.35715483E+03  0.26009163E+03  0.29864633E+03  0.38523903E+00
  25  15   3  10  0.20816306E+02  0.13096761E-08  0.34200000E+03  0.43580220E+03  0.22021658E+03  0.25738487E+03  0.69792501E+00
  25  15   4   1  0.20816306E+02  0.36000000E+02  0.18000000E+02  0.40387996E+03  0.23637012E+03  0.28034544E+03  0.58783346E+00
  25  15   4   2  0.20816306E+02  0.36000000E+02  0.54000000E+02  0.36088353E+03  0.26768915E+03  0.29397033E+03  0.39312126E+00
  25  15   4   3  0.20816306E+02  0.36000000E+02  0.90000000E+02  0.35265062E+03  0.31232062E+03  0.30928386E+03  0.22323558E+00
  25  15   4   4  0.20816306E+02  0.36000000E+02  0.12600000E+03  0.35986266E+03  0.26839694E+03  0.29355687E+03  0.38914607E+00
  25  15   4   5  0.20816306E+02  0.36000000E+02  0.16200000E+03  0.40690957E+03  0.23517457E+03  0.27865515E+03  0.59850385E+00
  25  15   4   6  0.20816306E+02  0.36000000E+02  0.19800000E+03  0.40522699E+03  0.23651478E+03  0.27662230E+03  0.59667495E+00
  25  15   4   7  0.20816306E+02  0.36000000E+02  0.23400000E+03  0.36276530E+03  0.27376717E+03  0.29364410E+03  0.38762553E+00
  25  15   4   8  0.20816306E+02  0.36000000E+02  0.27000000E+03  0.35235776E+03  0.31085292E+03  0.30551751E+03  0.23495239E+00
  25  15   4   9  0.20816306E+02  0.36000000E+02  0.30600000E+03  0.36224857E+03  0.26667457E+03  0.29267887E+03  0.40263894E+00
  25  15   4  10  0.20816306E+02  0.36000000E+02  0.34200000E+03  0.40454443E+03  0.23514184E+03  0.27806768E+03  0.59484174E+00
  25  15   5   1  0.20816306E+02  0.72000000E+02  0.18000000E+02  0.36639780E+03  0.27151229E+03  0.29162573E+03  0.40868669E+00
  25  15   5   2  0.20816306E+02  0.72000000E+02  0.54000000E+02  0.36092834E+03  0.28825424E+03  0.28343547E+03  0.37273705E+00
  25  15   5   3  0.20816306E+02  0.72000000E+02  0.90000000E+02  0.35412368E+03  0.30903346E+03  0.27959934E+03  0.30752588E+00
  25  15   5   4  0.20816306E+02  0.72000000E+02  0.12600000E+03  0.36160037E+03  0.28576815E+03  0.28577205E+03  0.37543757E+00
  25  15   5   5  0.20816306E+02  0.72000000E+02  0.16200000E+03  0.36382598E+03  0.27147146E+03  0.28816735E+03  0.40795515E+00
  25  15   5   6  0.20816306E+02  0.72000000E+02  0.19800000E+03  0.37201606E+03  0.27129833E+03  0.28827407E+03  0.43385366E+00
  25  15   5   7  0.20816306E+02  0.72000000E+02  0.23400000E+03  0.35780822E+03  0.28818088E+03  0.28649981E+03  0.35509415E+00
  25  15   5   8  0.20816306E+02  0.72000000E+02  0.27000000E+03  0.35449145E+03  0.32356974E+03  0.29042621E+03  0.24781766E+00
  25  15   5   9  0.20816306E+02  0.72000000E+02  0.30600000E+03  0.35190800E+03  0.28762711E+03  0.28869118E+03  0.32948574E+00
  25  15   5  10  0.20816306E+02  0.72000000E+02  0.34200000E+03  0.36094583E+03  0.26521551E+03  0.28734447E+03  0.41317203E+00
  25  16   1   1  0.28923327E+02 -0.72000000E+02  0.18000000E+02  0.36361625E+03  0.24519665E+03  0.29109087E+03  0.45220531E+00
  25  16   1   2  0.28923327E+02 -0.72000000E+02  0.54000000E+02  0.35233829E+03  0.26126199E+03  0.26850984E+03  0.43469956E+00
  25  16   1   3  0.28923327E+02 -0.72000000E+02  0.90000000E+02  0.34090965E+03  0.28636591E+03  0.25417554E+03  0.36925053E+00
  25  16   1   4  0.28923327E+02 -0.72000000E+02  0.12600000E+03  0.35208788E+03  0.26873637E+03  0.25996633E+03  0.43612817E+00
  25  16   1   5  0.28923327E+02 -0.72000000E+02  0.16200000E+03  0.36639650E+03  0.23506627E+03  0.28712883E+03  0.48714034E+00
  25  16   1   6  0.28923327E+02 -0.72000000E+02  0.19800000E+03  0.36059081E+03  0.23782942E+03  0.28912588E+03  0.46104280E+00
  25  16   1   7  0.28923327E+02 -0.72000000E+02  0.23400000E+03  0.35517209E+03  0.27178418E+03  0.26564927E+03  0.42750945E+00
  25  16   1   8  0.28923327E+02 -0.72000000E+02  0.27000000E+03  0.33927836E+03  0.28032830E+03  0.24526111E+03  0.39737122E+00
  25  16   1   9  0.28923327E+02 -0.72000000E+02  0.30600000E+03  0.35725595E+03  0.26339234E+03  0.25914790E+03  0.46512882E+00
  25  16   1  10  0.28923327E+02 -0.72000000E+02  0.34200000E+03  0.35900359E+03  0.24408867E+03  0.28858626E+03  0.44577380E+00
  25  16   2   1  0.28923327E+02 -0.36000000E+02  0.18000000E+02  0.40031861E+03  0.21143609E+03  0.26776284E+03  0.63682205E+00
  25  16   2   2  0.28923327E+02 -0.36000000E+02  0.54000000E+02  0.36004638E+03  0.27023816E+03  0.28192578E+03  0.41176112E+00
  25  16   2   3  0.28923327E+02 -0.36000000E+02  0.90000000E+02  0.35065139E+03  0.28115445E+03  0.30250763E+03  0.30642614E+00
  25  16   2   4  0.28923327E+02 -0.36000000E+02  0.12600000E+03  0.36013591E+03  0.27337964E+03  0.28648508E+03  0.39547917E+00
  25  16   2   5  0.28923327E+02 -0.36000000E+02  0.16200000E+03  0.40384185E+03  0.21341700E+03  0.27376213E+03  0.63059102E+00
  25  16   2   6  0.28923327E+02 -0.36000000E+02  0.19800000E+03  0.40274562E+03  0.21191488E+03  0.26737247E+03  0.64120514E+00
  25  16   2   7  0.28923327E+02 -0.36000000E+02  0.23400000E+03  0.36602784E+03  0.27646963E+03  0.28305386E+03  0.41573680E+00
  25  16   2   8  0.28923327E+02 -0.36000000E+02  0.27000000E+03  0.34703714E+03  0.28077180E+03  0.30567931E+03  0.28478864E+00
  25  16   2   9  0.28923327E+02 -0.36000000E+02  0.30600000E+03  0.36322020E+03  0.27055330E+03  0.28844234E+03  0.40726384E+00
  25  16   2  10  0.28923327E+02 -0.36000000E+02  0.34200000E+03  0.40327999E+03  0.21260718E+03  0.26989328E+03  0.63708804E+00
  25  16   3   1  0.28923327E+02  0.13096761E-08  0.18000000E+02  0.43812468E+03  0.19721904E+03  0.24113634E+03  0.74722467E+00
  25  16   3   2  0.28923327E+02  0.13096761E-08  0.54000000E+02  0.35946100E+03  0.27079704E+03  0.30745093E+03  0.35045957E+00
  25  16   3   3  0.28923327E+02  0.13096761E-08  0.90000000E+02  0.35484548E+03  0.26036203E+03  0.34549337E+03  0.25682571E+00
  25  16   3   4  0.28923327E+02  0.13096761E-08  0.12600000E+03  0.35994133E+03  0.26809519E+03  0.30897405E+03  0.35418767E+00
  25  16   3   5  0.28923327E+02  0.13096761E-08  0.16200000E+03  0.43375293E+03  0.19626903E+03  0.23784647E+03  0.74728482E+00
  25  16   3   6  0.28923327E+02  0.13096761E-08  0.19800000E+03  0.43386093E+03  0.19556130E+03  0.23882330E+03  0.74691041E+00
  25  16   3   7  0.28923327E+02  0.13096761E-08  0.23400000E+03  0.35942656E+03  0.26603791E+03  0.30587543E+03  0.36396318E+00
  25  16   3   8  0.28923327E+02  0.13096761E-08  0.27000000E+03  0.35686974E+03  0.26304909E+03  0.34453399E+03  0.26231004E+00
  25  16   3   9  0.28923327E+02  0.13096761E-08  0.30600000E+03  0.35664276E+03  0.26852550E+03  0.30360101E+03  0.35421702E+00
  25  16   3  10  0.28923327E+02  0.13096761E-08  0.34200000E+03  0.43673505E+03  0.19739842E+03  0.23828721E+03  0.74900865E+00
  25  16   4   1  0.28923327E+02  0.36000000E+02  0.18000000E+02  0.40107253E+03  0.21056549E+03  0.26757756E+03  0.63963643E+00
  25  16   4   2  0.28923327E+02  0.36000000E+02  0.54000000E+02  0.36696627E+03  0.27121651E+03  0.28160742E+03  0.43243607E+00
  25  16   4   3  0.28923327E+02  0.36000000E+02  0.90000000E+02  0.34645221E+03  0.27782761E+03  0.30530926E+03  0.29016432E+00
  25  16   4   4  0.28923327E+02  0.36000000E+02  0.12600000E+03  0.36521412E+03  0.27486941E+03  0.28767481E+03  0.40655128E+00
  25  16   4   5  0.28923327E+02  0.36000000E+02  0.16200000E+03  0.40407472E+03  0.21379604E+03  0.26591307E+03  0.64349250E+00
  25  16   4   6  0.28923327E+02  0.36000000E+02  0.19800000E+03  0.40530607E+03  0.21165176E+03  0.26710362E+03  0.64650063E+00
  25  16   4   7  0.28923327E+02  0.36000000E+02  0.23400000E+03  0.36650079E+03  0.27102423E+03  0.28637792E+03  0.42129553E+00
  25  16   4   8  0.28923327E+02  0.36000000E+02  0.27000000E+03  0.34622953E+03  0.27788173E+03  0.30645970E+03  0.28618992E+00
  25  16   4   9  0.28923327E+02  0.36000000E+02  0.30600000E+03  0.36633539E+03  0.27422668E+03  0.28276277E+03  0.42193297E+00
  25  16   4  10  0.28923327E+02  0.36000000E+02  0.34200000E+03  0.40262114E+03  0.21060921E+03  0.26579642E+03  0.64527672E+00
  25  16   5   1  0.28923327E+02  0.72000000E+02  0.18000000E+02  0.35815268E+03  0.24301471E+03  0.28276359E+03  0.45814384E+00
  25  16   5   2  0.28923327E+02  0.72000000E+02  0.54000000E+02  0.35284668E+03  0.26647156E+03  0.26470021E+03  0.43344412E+00
  25  16   5   3  0.28923327E+02  0.72000000E+02  0.90000000E+02  0.33908374E+03  0.28445346E+03  0.25124300E+03  0.37363198E+00
  25  16   5   4  0.28923327E+02  0.72000000E+02  0.12600000E+03  0.34748548E+03  0.26916968E+03  0.25280062E+03  0.43534244E+00
  25  16   5   5  0.28923327E+02  0.72000000E+02  0.16200000E+03  0.35815636E+03  0.23853191E+03  0.28632509E+03  0.45866898E+00
  25  16   5   6  0.28923327E+02  0.72000000E+02  0.19800000E+03  0.36591178E+03  0.24458550E+03  0.28956592E+03  0.46348140E+00
  25  16   5   7  0.28923327E+02  0.72000000E+02  0.23400000E+03  0.35092633E+03  0.26600687E+03  0.25131337E+03  0.45627757E+00
  25  16   5   8  0.28923327E+02  0.72000000E+02  0.27000000E+03  0.33865995E+03  0.28185580E+03  0.24692206E+03  0.38786071E+00
  25  16   5   9  0.28923327E+02  0.72000000E+02  0.30600000E+03  0.35167737E+03  0.27546669E+03  0.26972477E+03  0.39910661E+00
  25  16   5  10  0.28923327E+02  0.72000000E+02  0.34200000E+03  0.35723740E+03  0.23883981E+03  0.29188145E+03  0.44271726E+00
  25  17   1   1  0.40174768E+02 -0.72000000E+02  0.18000000E+02  0.34673120E+03  0.22102178E+03  0.28711271E+03  0.45399444E+00
  25  17   1   2  0.40174768E+02 -0.72000000E+02  0.54000000E+02  0.33361450E+03  0.26263511E+03  0.24270646E+03  0.42549328E+00
  25  17   1   3  0.40174768E+02 -0.72000000E+02  0.90000000E+02  0.32568047E+03  0.28364958E+03  0.22880846E+03  0.37393615E+00
  25  17   1   4  0.40174768E+02 -0.72000000E+02  0.12600000E+03  0.34042517E+03  0.26067610E+03  0.24774893E+03  0.44200386E+00
  25  17   1   5  0.40174768E+02 -0.72000000E+02  0.16200000E+03  0.35099909E+03  0.21440921E+03  0.28667113E+03  0.47990556E+00
  25  17   1   6  0.40174768E+02 -0.72000000E+02  0.19800000E+03  0.35033366E+03  0.21965934E+03  0.28932325E+03  0.46242070E+00
  25  17   1   7  0.40174768E+02 -0.72000000E+02  0.23400000E+03  0.33464188E+03  0.27040631E+03  0.25077390E+03  0.39274506E+00
  25  17   1   8  0.40174768E+02 -0.72000000E+02  0.27000000E+03  0.33139894E+03  0.28496417E+03  0.22586223E+03  0.39805138E+00
  25  17   1   9  0.40174768E+02 -0.72000000E+02  0.30600000E+03  0.33731980E+03  0.25698204E+03  0.24335357E+03  0.44957104E+00
  25  17   1  10  0.40174768E+02 -0.72000000E+02  0.34200000E+03  0.35721244E+03  0.22597010E+03  0.28916830E+03  0.47225695E+00
  25  17   2   1  0.40174768E+02 -0.36000000E+02  0.18000000E+02  0.37470149E+03  0.18503539E+03  0.25697740E+03  0.64289667E+00
  25  17   2   2  0.40174768E+02 -0.36000000E+02  0.54000000E+02  0.35546225E+03  0.26811904E+03  0.26273076E+03  0.44237645E+00
  25  17   2   3  0.40174768E+02 -0.36000000E+02  0.90000000E+02  0.33464743E+03  0.25750267E+03  0.27355064E+03  0.36985910E+00
  25  17   2   4  0.40174768E+02 -0.36000000E+02  0.12600000E+03  0.35612845E+03  0.26722262E+03  0.26243872E+03  0.44695732E+00
  25  17   2   5  0.40174768E+02 -0.36000000E+02  0.16200000E+03  0.37786352E+03  0.18394120E+03  0.25875606E+03  0.64704977E+00
  25  17   2   6  0.40174768E+02 -0.36000000E+02  0.19800000E+03  0.37746742E+03  0.18254543E+03  0.25935928E+03  0.64700694E+00
  25  17   2   7  0.40174768E+02 -0.36000000E+02  0.23400000E+03  0.35592594E+03  0.26846785E+03  0.26379345E+03  0.44088134E+00
  25  17   2   8  0.40174768E+02 -0.36000000E+02  0.27000000E+03  0.33427732E+03  0.25774427E+03  0.27034690E+03  0.37570295E+00
  25  17   2   9  0.40174768E+02 -0.36000000E+02  0.30600000E+03  0.35564285E+03  0.26563373E+03  0.26320291E+03  0.44720500E+00
  25  17   2  10  0.40174768E+02 -0.36000000E+02  0.34200000E+03  0.37743786E+03  0.18374916E+03  0.25803168E+03  0.64781494E+00
  25  17   3   1  0.40174768E+02  0.13096761E-08  0.18000000E+02  0.39787598E+03  0.16560919E+03  0.21622960E+03  0.76570069E+00
  25  17   3   2  0.40174768E+02  0.13096761E-08  0.54000000E+02  0.34877766E+03  0.26285938E+03  0.28626083E+03  0.37918016E+00
  25  17   3   3  0.40174768E+02  0.13096761E-08  0.90000000E+02  0.33780488E+03  0.22816011E+03  0.31713599E+03  0.33121806E+00
  25  17   3   4  0.40174768E+02  0.13096761E-08  0.12600000E+03  0.35169892E+03  0.26409431E+03  0.28473710E+03  0.39033703E+00
  25  17   3   5  0.40174768E+02  0.13096761E-08  0.16200000E+03  0.39348878E+03  0.16419695E+03  0.21624552E+03  0.76192878E+00
  25  17   3   6  0.40174768E+02  0.13096761E-08  0.19800000E+03  0.39407621E+03  0.16512369E+03  0.21546620E+03  0.76273862E+00
  25  17   3   7  0.40174768E+02  0.13096761E-08  0.23400000E+03  0.35055053E+03  0.26628160E+03  0.28701509E+03  0.37631642E+00
  25  17   3   8  0.40174768E+02  0.13096761E-08  0.27000000E+03  0.34216246E+03  0.23040175E+03  0.31965594E+03  0.33690074E+00
  25  17   3   9  0.40174768E+02  0.13096761E-08  0.30600000E+03  0.34996728E+03  0.26273900E+03  0.28689519E+03  0.38216764E+00
  25  17   3  10  0.40174768E+02  0.13096761E-08  0.34200000E+03  0.39609343E+03  0.16464786E+03  0.21555566E+03  0.76552630E+00
  25  17   4   1  0.40174768E+02  0.36000000E+02  0.18000000E+02  0.37662473E+03  0.18492264E+03  0.25645742E+03  0.64762255E+00
  25  17   4   2  0.40174768E+02  0.36000000E+02  0.54000000E+02  0.35765596E+03  0.27066267E+03  0.26432040E+03  0.44056428E+00
  25  17   4   3  0.40174768E+02  0.36000000E+02  0.90000000E+02  0.33354713E+03  0.25677998E+03  0.27294297E+03  0.36885767E+00
  25  17   4   4  0.40174768E+02  0.36000000E+02  0.12600000E+03  0.35826146E+03  0.26438221E+03  0.26358227E+03  0.45706202E+00
  25  17   4   5  0.40174768E+02  0.36000000E+02  0.16200000E+03  0.37768710E+03  0.18530966E+03  0.25855273E+03  0.64531747E+00
  25  17   4   6  0.40174768E+02  0.36000000E+02  0.19800000E+03  0.37932692E+03  0.18475145E+03  0.25760026E+03  0.65080355E+00
  25  17   4   7  0.40174768E+02  0.36000000E+02  0.23400000E+03  0.35584317E+03  0.26564680E+03  0.26387431E+03  0.44640246E+00
  25  17   4   8  0.40174768E+02  0.36000000E+02  0.27000000E+03  0.33314612E+03  0.25773149E+03  0.27297805E+03  0.36504556E+00
  25  17   4   9  0.40174768E+02  0.36000000E+02  0.30600000E+03  0.35571348E+03  0.26493257E+03  0.26554356E+03  0.44400404E+00
  25  17   4  10  0.40174768E+02  0.36000000E+02  0.34200000E+03  0.37437901E+03  0.18612532E+03  0.25554572E+03  0.64345567E+00
  25  17   5   1  0.40174768E+02  0.72000000E+02  0.18000000E+02  0.35208176E+03  0.21644874E+03  0.28858556E+03  0.47511279E+00
  25  17   5   2  0.40174768E+02  0.72000000E+02  0.54000000E+02  0.33340172E+03  0.26964886E+03  0.23926964E+03  0.41541779E+00
  25  17   5   3  0.40174768E+02  0.72000000E+02  0.90000000E+02  0.32778662E+03  0.28111564E+03  0.22209325E+03  0.40270592E+00
  25  17   5   4  0.40174768E+02  0.72000000E+02  0.12600000E+03  0.33570431E+03  0.26153904E+03  0.24795883E+03  0.42373884E+00
  25  17   5   5  0.40174768E+02  0.72000000E+02  0.16200000E+03  0.35134120E+03  0.21473195E+03  0.28699879E+03  0.47959554E+00
  25  17   5   6  0.40174768E+02  0.72000000E+02  0.19800000E+03  0.34397168E+03  0.21284325E+03  0.28472640E+03  0.46596058E+00
  25  17   5   7  0.40174768E+02  0.72000000E+02  0.23400000E+03  0.33925004E+03  0.26202959E+03  0.24575704E+03  0.43932850E+00
  25  17   5   8  0.40174768E+02  0.72000000E+02  0.27000000E+03  0.32378449E+03  0.28476378E+03  0.22756573E+03  0.36626697E+00
  25  17   5   9  0.40174768E+02  0.72000000E+02  0.30600000E+03  0.34116105E+03  0.26565345E+03  0.24072274E+03  0.44789827E+00
  25  17   5  10  0.40174768E+02  0.72000000E+02  0.34200000E+03  0.34735868E+03  0.21966003E+03  0.28968918E+03  0.45229372E+00
  25  18   1   1  0.55790236E+02 -0.72000000E+02  0.18000000E+02  0.36378180E+03  0.20720229E+03  0.28858573E+03  0.52313290E+00
  25  18   1   2  0.55790236E+02 -0.72000000E+02  0.54000000E+02  0.35826144E+03  0.27545396E+03  0.24482854E+03  0.47092104E+00
  25  18   1   3  0.55790236E+02 -0.72000000E+02  0.90000000E+02  0.34756911E+03  0.30312766E+03  0.21947159E+03  0.42032623E+00
  25  18   1   4  0.55790236E+02 -0.72000000E+02  0.12600000E+03  0.37313199E+03  0.27268299E+03  0.24759986E+03  0.51280560E+00
  25  18   1   5  0.55790236E+02 -0.72000000E+02  0.16200000E+03  0.36260397E+03  0.20773221E+03  0.28897166E+03  0.51834608E+00
  25  18   1   6  0.55790236E+02 -0.72000000E+02  0.19800000E+03  0.37247498E+03  0.20583350E+03  0.29201410E+03  0.53999616E+00
  25  18   1   7  0.55790236E+02 -0.72000000E+02  0.23400000E+03  0.36267821E+03  0.27521886E+03  0.24596216E+03  0.48210628E+00
  25  18   1   8  0.55790236E+02 -0.72000000E+02  0.27000000E+03  0.36407774E+03  0.30713055E+03  0.21945357E+03  0.46251887E+00
  25  18   1   9  0.55790236E+02 -0.72000000E+02  0.30600000E+03  0.35220570E+03  0.26993858E+03  0.24589919E+03  0.46257767E+00
  25  18   1  10  0.55790236E+02 -0.72000000E+02  0.34200000E+03  0.37138570E+03  0.20527398E+03  0.28841494E+03  0.54570071E+00
  25  18   2   1  0.55790236E+02 -0.36000000E+02  0.18000000E+02  0.38684944E+03  0.17335320E+03  0.24853752E+03  0.69321517E+00
  25  18   2   2  0.55790236E+02 -0.36000000E+02  0.54000000E+02  0.37459695E+03  0.26825189E+03  0.25299490E+03  0.51552624E+00
  25  18   2   3  0.55790236E+02 -0.36000000E+02  0.90000000E+02  0.35830963E+03  0.28229790E+03  0.27083539E+03  0.40396865E+00
  25  18   2   4  0.55790236E+02 -0.36000000E+02  0.12600000E+03  0.37809866E+03  0.26551588E+03  0.25157717E+03  0.53206816E+00
  25  18   2   5  0.55790236E+02 -0.36000000E+02  0.16200000E+03  0.38500815E+03  0.17289400E+03  0.24855028E+03  0.69078867E+00
  25  18   2   6  0.55790236E+02 -0.36000000E+02  0.19800000E+03  0.38578235E+03  0.17257284E+03  0.25093748E+03  0.68839536E+00
  25  18   2   7  0.55790236E+02 -0.36000000E+02  0.23400000E+03  0.37091944E+03  0.26630898E+03  0.24771603E+03  0.51925236E+00
  25  18   2   8  0.55790236E+02 -0.36000000E+02  0.27000000E+03  0.35707697E+03  0.28144508E+03  0.26935322E+03  0.40487148E+00
  25  18   2   9  0.55790236E+02 -0.36000000E+02  0.30600000E+03  0.37538126E+03  0.26369007E+03  0.25081609E+03  0.53005414E+00
  25  18   2  10  0.55790236E+02 -0.36000000E+02  0.34200000E+03  0.38470906E+03  0.17075849E+03  0.24994292E+03  0.69044167E+00
  25  18   3   1  0.55790236E+02  0.13096761E-08  0.18000000E+02  0.39405629E+03  0.15071098E+03  0.19949187E+03  0.79871631E+00
  25  18   3   2  0.55790236E+02  0.13096761E-08  0.54000000E+02  0.37403494E+03  0.26909730E+03  0.27356681E+03  0.47373156E+00
  25  18   3   3  0.55790236E+02  0.13096761E-08  0.90000000E+02  0.36183145E+03  0.25219170E+03  0.31839696E+03  0.36994056E+00
  25  18   3   4  0.55790236E+02  0.13096761E-08  0.12600000E+03  0.37473906E+03  0.26602459E+03  0.27332457E+03  0.48203354E+00
  25  18   3   5  0.55790236E+02  0.13096761E-08  0.16200000E+03  0.39414188E+03  0.15201331E+03  0.20132582E+03  0.79516889E+00
  25  18   3   6  0.55790236E+02  0.13096761E-08  0.19800000E+03  0.39604763E+03  0.15234174E+03  0.20299408E+03  0.79466665E+00
  25  18   3   7  0.55790236E+02  0.13096761E-08  0.23400000E+03  0.37570697E+03  0.26865158E+03  0.27388392E+03  0.47863938E+00
  25  18   3   8  0.55790236E+02  0.13096761E-08  0.27000000E+03  0.36131807E+03  0.25477858E+03  0.32196230E+03  0.35438190E+00
  25  18   3   9  0.55790236E+02  0.13096761E-08  0.30600000E+03  0.37297802E+03  0.26681206E+03  0.27308439E+03  0.47609435E+00
  25  18   3  10  0.55790236E+02  0.13096761E-08  0.34200000E+03  0.39512899E+03  0.15112530E+03  0.20032340E+03  0.79834253E+00
  25  18   4   1  0.55790236E+02  0.36000000E+02  0.18000000E+02  0.38760425E+03  0.17438980E+03  0.25144667E+03  0.68836839E+00
  25  18   4   2  0.55790236E+02  0.36000000E+02  0.54000000E+02  0.37267078E+03  0.26440258E+03  0.24972719E+03  0.52380094E+00
  25  18   4   3  0.55790236E+02  0.36000000E+02  0.90000000E+02  0.35696376E+03  0.28349876E+03  0.27150616E+03  0.39537214E+00
  25  18   4   4  0.55790236E+02  0.36000000E+02  0.12600000E+03  0.37455349E+03  0.26585526E+03  0.25065301E+03  0.52417976E+00
  25  18   4   5  0.55790236E+02  0.36000000E+02  0.16200000E+03  0.38317028E+03  0.16986213E+03  0.24766402E+03  0.69285200E+00
  25  18   4   6  0.55790236E+02  0.36000000E+02  0.19800000E+03  0.38758513E+03  0.17291051E+03  0.24999682E+03  0.69246744E+00
  25  18   4   7  0.55790236E+02  0.36000000E+02  0.23400000E+03  0.37277473E+03  0.26596489E+03  0.25043416E+03  0.51981278E+00
  25  18   4   8  0.55790236E+02  0.36000000E+02  0.27000000E+03  0.36385931E+03  0.28192810E+03  0.26771114E+03  0.42915402E+00
  25  18   4   9  0.55790236E+02  0.36000000E+02  0.30600000E+03  0.37241711E+03  0.26421872E+03  0.24983704E+03  0.52330456E+00
  25  18   4  10  0.55790236E+02  0.36000000E+02  0.34200000E+03  0.38519084E+03  0.17120704E+03  0.25031091E+03  0.69007829E+00
  25  18   5   1  0.55790236E+02  0.72000000E+02  0.18000000E+02  0.36968336E+03  0.21289129E+03  0.28916113E+03  0.52827674E+00
  25  18   5   2  0.55790236E+02  0.72000000E+02  0.54000000E+02  0.35715509E+03  0.26784746E+03  0.24098463E+03  0.49115671E+00
  25  18   5   3  0.55790236E+02  0.72000000E+02  0.90000000E+02  0.34895965E+03  0.30075383E+03  0.21991049E+03  0.43003097E+00
  25  18   5   4  0.55790236E+02  0.72000000E+02  0.12600000E+03  0.36128470E+03  0.27393965E+03  0.24794519E+03  0.47704257E+00
  25  18   5   5  0.55790236E+02  0.72000000E+02  0.16200000E+03  0.37099603E+03  0.21118170E+03  0.29067325E+03  0.53105757E+00
  25  18   5   6  0.55790236E+02  0.72000000E+02  0.19800000E+03  0.36579747E+03  0.21119408E+03  0.28613650E+03  0.52739283E+00
  25  18   5   7  0.55790236E+02  0.72000000E+02  0.23400000E+03  0.35129311E+03  0.27014330E+03  0.24145322E+03  0.46811276E+00
  25  18   5   8  0.55790236E+02  0.72000000E+02  0.27000000E+03  0.35554959E+03  0.30667908E+03  0.22265976E+03  0.43191533E+00
  25  18   5   9  0.55790236E+02  0.72000000E+02  0.30600000E+03  0.36449243E+03  0.27084662E+03  0.24889810E+03  0.49076651E+00
  25  18   5  10  0.55790236E+02  0.72000000E+02  0.34200000E+03  0.36584258E+03  0.20846841E+03  0.29233924E+03  0.51837813E+00
  25  19   1   1  0.77462380E+02 -0.72000000E+02  0.18000000E+02  0.33733249E+03  0.17534354E+03  0.25990089E+03  0.56810325E+00
  25  19   1   2  0.77462380E+02 -0.72000000E+02  0.54000000E+02  0.32695913E+03  0.24467953E+03  0.21211041E+03  0.50955721E+00
  25  19   1   3  0.77462380E+02 -0.72000000E+02  0.90000000E+02  0.31417431E+03  0.28020139E+03  0.18228356E+03  0.43397217E+00
  25  19   1   4  0.77462380E+02 -0.72000000E+02  0.12600000E+03  0.33131455E+03  0.24308561E+03  0.21358287E+03  0.52305322E+00
  25  19   1   5  0.77462380E+02 -0.72000000E+02  0.16200000E+03  0.32669723E+03  0.17634535E+03  0.25379931E+03  0.55255876E+00
  25  19   1   6  0.77462380E+02 -0.72000000E+02  0.19800000E+03  0.33591227E+03  0.17267697E+03  0.24990714E+03  0.59113202E+00
  25  19   1   7  0.77462380E+02 -0.72000000E+02  0.23400000E+03  0.33733249E+03  0.23008937E+03  0.20937478E+03  0.57475969E+00
  25  19   1   8  0.77462380E+02 -0.72000000E+02  0.27000000E+03  0.31981310E+03  0.28656703E+03  0.18023520E+03  0.43974911E+00
  25  19   1   9  0.77462380E+02 -0.72000000E+02  0.30600000E+03  0.31023104E+03  0.23263077E+03  0.21226574E+03  0.48477546E+00
  25  19   1  10  0.77462380E+02 -0.72000000E+02  0.34200000E+03  0.33241609E+03  0.17476823E+03  0.25539101E+03  0.56666016E+00
  25  19   2   1  0.77462380E+02 -0.36000000E+02  0.18000000E+02  0.35232646E+03  0.14592132E+03  0.22075563E+03  0.71794143E+00
  25  19   2   2  0.77462380E+02 -0.36000000E+02  0.54000000E+02  0.33980675E+03  0.23146954E+03  0.20666801E+03  0.58304771E+00
  25  19   2   3  0.77462380E+02 -0.36000000E+02  0.90000000E+02  0.33329552E+03  0.24108547E+03  0.20690038E+03  0.54571206E+00
  25  19   2   4  0.77462380E+02 -0.36000000E+02  0.12600000E+03  0.34330819E+03  0.22849969E+03  0.20746323E+03  0.59590748E+00
  25  19   2   5  0.77462380E+02 -0.36000000E+02  0.16200000E+03  0.35108368E+03  0.14744031E+03  0.22146565E+03  0.71285971E+00
  25  19   2   6  0.77462380E+02 -0.36000000E+02  0.19800000E+03  0.34852887E+03  0.14830450E+03  0.21799779E+03  0.71385567E+00
  25  19   2   7  0.77462380E+02 -0.36000000E+02  0.23400000E+03  0.34401011E+03  0.22797813E+03  0.21093591E+03  0.59242192E+00
  25  19   2   8  0.77462380E+02 -0.36000000E+02  0.27000000E+03  0.32870507E+03  0.24714832E+03  0.21293885E+03  0.50750496E+00
  25  19   2   9  0.77462380E+02 -0.36000000E+02  0.30600000E+03  0.33997163E+03  0.22780130E+03  0.20697573E+03  0.59018946E+00
  25  19   2  10  0.77462380E+02 -0.36000000E+02  0.34200000E+03  0.35191647E+03  0.14670693E+03  0.22138234E+03  0.71523699E+00
  25  19   3   1  0.77462380E+02  0.13096761E-08  0.18000000E+02  0.35447140E+03  0.12677850E+03  0.16779650E+03  0.82400135E+00
  25  19   3   2  0.77462380E+02  0.13096761E-08  0.54000000E+02  0.34381158E+03  0.22705912E+03  0.21421686E+03  0.58781968E+00
  25  19   3   3  0.77462380E+02  0.13096761E-08  0.90000000E+02  0.32442857E+03  0.21268469E+03  0.23660398E+03  0.51918066E+00
  25  19   3   4  0.77462380E+02  0.13096761E-08  0.12600000E+03  0.34400218E+03  0.22492782E+03  0.21297011E+03  0.59459685E+00
  25  19   3   5  0.77462380E+02  0.13096761E-08  0.16200000E+03  0.35449317E+03  0.12643892E+03  0.16733595E+03  0.82497920E+00
  25  19   3   6  0.77462380E+02  0.13096761E-08  0.19800000E+03  0.35661955E+03  0.12703017E+03  0.17066495E+03  0.82204719E+00
  25  19   3   7  0.77462380E+02  0.13096761E-08  0.23400000E+03  0.34297943E+03  0.22691501E+03  0.21211008E+03  0.58991287E+00
  25  19   3   8  0.77462380E+02  0.13096761E-08  0.27000000E+03  0.32538252E+03  0.20873495E+03  0.22943038E+03  0.54564495E+00
  25  19   3   9  0.77462380E+02  0.13096761E-08  0.30600000E+03  0.34282982E+03  0.22666554E+03  0.21166815E+03  0.59083297E+00
  25  19   3  10  0.77462380E+02  0.13096761E-08  0.34200000E+03  0.35571975E+03  0.12577671E+03  0.16701719E+03  0.82726522E+00
  25  19   4   1  0.77462380E+02  0.36000000E+02  0.18000000E+02  0.35122701E+03  0.14694416E+03  0.22048032E+03  0.71545102E+00
  25  19   4   2  0.77462380E+02  0.36000000E+02  0.54000000E+02  0.34590073E+03  0.22883958E+03  0.20960724E+03  0.59755574E+00
  25  19   4   3  0.77462380E+02  0.36000000E+02  0.90000000E+02  0.32907736E+03  0.24198968E+03  0.20524037E+03  0.53513327E+00
  25  19   4   4  0.77462380E+02  0.36000000E+02  0.12600000E+03  0.34040489E+03  0.22636160E+03  0.20651769E+03  0.59487063E+00
  25  19   4   5  0.77462380E+02  0.36000000E+02  0.16200000E+03  0.35048218E+03  0.14639626E+03  0.22238097E+03  0.71146835E+00
  25  19   4   6  0.77462380E+02  0.36000000E+02  0.19800000E+03  0.35358534E+03  0.14404410E+03  0.22107714E+03  0.72155512E+00
  25  19   4   7  0.77462380E+02  0.36000000E+02  0.23400000E+03  0.34364926E+03  0.23307515E+03  0.20691693E+03  0.58872604E+00
  25  19   4   8  0.77462380E+02  0.36000000E+02  0.27000000E+03  0.33001503E+03  0.24475264E+03  0.21370421E+03  0.51531803E+00
  25  19   4   9  0.77462380E+02  0.36000000E+02  0.30600000E+03  0.34239434E+03  0.22819766E+03  0.21014638E+03  0.58955692E+00
  25  19   4  10  0.77462380E+02  0.36000000E+02  0.34200000E+03  0.35097940E+03  0.14553685E+03  0.22066055E+03  0.71639736E+00
  25  19   5   1  0.77462380E+02  0.72000000E+02  0.18000000E+02  0.33045926E+03  0.17722009E+03  0.25244871E+03  0.56440285E+00
  25  19   5   2  0.77462380E+02  0.72000000E+02  0.54000000E+02  0.33330956E+03  0.23608196E+03  0.21559048E+03  0.53997163E+00
  25  19   5   3  0.77462380E+02  0.72000000E+02  0.90000000E+02  0.31902728E+03  0.29335312E+03  0.18764720E+03  0.40425712E+00
  25  19   5   4  0.77462380E+02  0.72000000E+02  0.12600000E+03  0.31754459E+03  0.23725474E+03  0.21139431E+03  0.49929191E+00
  25  19   5   5  0.77462380E+02  0.72000000E+02  0.16200000E+03  0.33210319E+03  0.17131253E+03  0.25963051E+03  0.56136656E+00
  25  19   5   6  0.77462380E+02  0.72000000E+02  0.19800000E+03  0.33455142E+03  0.17862003E+03  0.25664712E+03  0.56322016E+00
  25  19   5   7  0.77462380E+02  0.72000000E+02  0.23400000E+03  0.31996256E+03  0.23779029E+03  0.20680314E+03  0.51496582E+00
  25  19   5   8  0.77462380E+02  0.72000000E+02  0.27000000E+03  0.32556478E+03  0.27911148E+03  0.17757275E+03  0.48375887E+00
  25  19   5   9  0.77462380E+02  0.72000000E+02  0.30600000E+03  0.32640219E+03  0.24362044E+03  0.20839890E+03  0.51763387E+00
  25  19   5  10  0.77462380E+02  0.72000000E+02  0.34200000E+03  0.32804291E+03  0.17171314E+03  0.25413617E+03  0.56291834E+00
  25  20   1   1  0.10754036E+03 -0.72000000E+02  0.18000000E+02  0.21637056E+03  0.10519872E+03  0.17674513E+03  0.54817356E+00
  25  20   1   2  0.10754036E+03 -0.72000000E+02  0.54000000E+02  0.20610467E+03  0.14773306E+03  0.12983465E+03  0.54469300E+00
  25  20   1   3  0.10754036E+03 -0.72000000E+02  0.90000000E+02  0.20311899E+03  0.17309700E+03  0.82553554E+02  0.55428933E+00
  25  20   1   4  0.10754036E+03 -0.72000000E+02  0.12600000E+03  0.20903270E+03  0.15315071E+03  0.12785171E+03  0.54455315E+00
  25  20   1   5  0.10754036E+03 -0.72000000E+02  0.16200000E+03  0.20697305E+03  0.98731778E+02  0.18321568E+03  0.49441960E+00
  25  20   1   6  0.10754036E+03 -0.72000000E+02  0.19800000E+03  0.21376635E+03  0.10022306E+03  0.18064508E+03  0.53303072E+00
  25  20   1   7  0.10754036E+03 -0.72000000E+02  0.23400000E+03  0.21190988E+03  0.15360628E+03  0.13231240E+03  0.54235904E+00
  25  20   1   8  0.10754036E+03 -0.72000000E+02  0.27000000E+03  0.20047749E+03  0.17982320E+03  0.10132899E+03  0.46998441E+00
  25  20   1   9  0.10754036E+03 -0.72000000E+02  0.30600000E+03  0.19896601E+03  0.15545708E+03  0.13956114E+03  0.44876231E+00
  25  20   1  10  0.10754036E+03 -0.72000000E+02  0.34200000E+03  0.20616733E+03  0.10639775E+03  0.18471502E+03  0.46547281E+00
  25  20   2   1  0.10754036E+03 -0.36000000E+02  0.18000000E+02  0.23079072E+03  0.10006064E+03  0.16131739E+03  0.66173034E+00
  25  20   2   2  0.10754036E+03 -0.36000000E+02  0.54000000E+02  0.21110899E+03  0.14566780E+03  0.12427091E+03  0.58868263E+00
  25  20   2   3  0.10754036E+03 -0.36000000E+02  0.90000000E+02  0.19790191E+03  0.15253932E+03  0.11454531E+03  0.53544340E+00
  25  20   2   4  0.10754036E+03 -0.36000000E+02  0.12600000E+03  0.21202998E+03  0.14608243E+03  0.12027915E+03  0.60175969E+00
  25  20   2   5  0.10754036E+03 -0.36000000E+02  0.16200000E+03  0.23092154E+03  0.10240813E+03  0.15924963E+03  0.66387217E+00
  25  20   2   6  0.10754036E+03 -0.36000000E+02  0.19800000E+03  0.22873668E+03  0.10485441E+03  0.16116469E+03  0.64671087E+00
  25  20   2   7  0.10754036E+03 -0.36000000E+02  0.23400000E+03  0.21205001E+03  0.14387072E+03  0.12191133E+03  0.60457031E+00
  25  20   2   8  0.10754036E+03 -0.36000000E+02  0.27000000E+03  0.20341950E+03  0.14831522E+03  0.10166594E+03  0.60930686E+00
  25  20   2   9  0.10754036E+03 -0.36000000E+02  0.30600000E+03  0.21210770E+03  0.14579049E+03  0.12114297E+03  0.60068076E+00
  25  20   2  10  0.10754036E+03 -0.36000000E+02  0.34200000E+03  0.23135449E+03  0.10174357E+03  0.15924445E+03  0.66641180E+00
  25  20   3   1  0.10754036E+03  0.13096761E-08  0.18000000E+02  0.24125621E+03  0.10160178E+03  0.13732886E+03  0.74931399E+00
  25  20   3   2  0.10754036E+03  0.13096761E-08  0.54000000E+02  0.20753718E+03  0.14678651E+03  0.13552695E+03  0.53665807E+00
  25  20   3   3  0.10754036E+03  0.13096761E-08  0.90000000E+02  0.19315731E+03  0.12581921E+03  0.12869555E+03  0.56589064E+00
  25  20   3   4  0.10754036E+03  0.13096761E-08  0.12600000E+03  0.20813999E+03  0.14967286E+03  0.13397042E+03  0.53430355E+00
  25  20   3   5  0.10754036E+03  0.13096761E-08  0.16200000E+03  0.24115582E+03  0.10083285E+03  0.13530394E+03  0.75518986E+00
  25  20   3   6  0.10754036E+03  0.13096761E-08  0.19800000E+03  0.24283525E+03  0.10082269E+03  0.13396763E+03  0.76163273E+00
  25  20   3   7  0.10754036E+03  0.13096761E-08  0.23400000E+03  0.20634426E+03  0.14677558E+03  0.13803080E+03  0.52327942E+00
  25  20   3   8  0.10754036E+03  0.13096761E-08  0.27000000E+03  0.19236147E+03  0.12914522E+03  0.13540537E+03  0.52688749E+00
  25  20   3   9  0.10754036E+03  0.13096761E-08  0.30600000E+03  0.20668047E+03  0.14546749E+03  0.13747090E+03  0.53110929E+00
  25  20   3  10  0.10754036E+03  0.13096761E-08  0.34200000E+03  0.24256420E+03  0.10155654E+03  0.13490828E+03  0.75768832E+00
  25  20   4   1  0.10754036E+03  0.36000000E+02  0.18000000E+02  0.23152064E+03  0.10134365E+03  0.15962951E+03  0.66650272E+00
  25  20   4   2  0.10754036E+03  0.36000000E+02  0.54000000E+02  0.21180401E+03  0.14526847E+03  0.12245452E+03  0.59766737E+00
  25  20   4   3  0.10754036E+03  0.36000000E+02  0.90000000E+02  0.19647554E+03  0.15313627E+03  0.11258597E+03  0.53207450E+00
  25  20   4   4  0.10754036E+03  0.36000000E+02  0.12600000E+03  0.21047425E+03  0.14655208E+03  0.12389275E+03  0.58434070E+00
  25  20   4   5  0.10754036E+03  0.36000000E+02  0.16200000E+03  0.23012078E+03  0.99823301E+02  0.16167054E+03  0.65912885E+00
  25  20   4   6  0.10754036E+03  0.36000000E+02  0.19800000E+03  0.23166738E+03  0.10209401E+03  0.16031499E+03  0.66345970E+00
  25  20   4   7  0.10754036E+03  0.36000000E+02  0.23400000E+03  0.21066794E+03  0.14450716E+03  0.12452182E+03  0.59004958E+00
  25  20   4   8  0.10754036E+03  0.36000000E+02  0.27000000E+03  0.19812998E+03  0.14523349E+03  0.10420221E+03  0.59303948E+00
  25  20   4   9  0.10754036E+03  0.36000000E+02  0.30600000E+03  0.21081432E+03  0.14677658E+03  0.12146737E+03  0.59163481E+00
  25  20   4  10  0.10754036E+03  0.36000000E+02  0.34200000E+03  0.23033787E+03  0.10218165E+03  0.16057183E+03  0.65861805E+00
  25  20   5   1  0.10754036E+03  0.72000000E+02  0.18000000E+02  0.21293397E+03  0.92921367E+02  0.17938152E+03  0.54994132E+00
  25  20   5   2  0.10754036E+03  0.72000000E+02  0.54000000E+02  0.20886130E+03  0.15183434E+03  0.12552300E+03  0.55516986E+00
  25  20   5   3  0.10754036E+03  0.72000000E+02  0.90000000E+02  0.20376516E+03  0.17344031E+03  0.85149614E+02  0.55043618E+00
  25  20   5   4  0.10754036E+03  0.72000000E+02  0.12600000E+03  0.20251385E+03  0.15425416E+03  0.13574682E+03  0.48525201E+00
  25  20   5   5  0.10754036E+03  0.72000000E+02  0.16200000E+03  0.21211564E+03  0.10539705E+03  0.17532210E+03  0.53496838E+00
  25  20   5   6  0.10754036E+03  0.72000000E+02  0.19800000E+03  0.20940407E+03  0.10953415E+03  0.18155042E+03  0.48736352E+00
  25  20   5   7  0.10754036E+03  0.72000000E+02  0.23400000E+03  0.20485732E+03  0.15698999E+03  0.13592162E+03  0.48625070E+00
  25  20   5   8  0.10754036E+03  0.72000000E+02  0.27000000E+03  0.20804620E+03  0.17324673E+03  0.88419863E+02  0.56296576E+00
  25  20   5   9  0.10754036E+03  0.72000000E+02  0.30600000E+03  0.20289008E+03  0.15589161E+03  0.13741817E+03  0.47544527E+00
  25  20   5  10  0.10754036E+03  0.72000000E+02  0.34200000E+03  0.21053626E+03  0.99788601E+02  0.17982120E+03  0.52292235E+00
  26   1   1   1  0.80792544E-01 -0.72000000E+02  0.18000000E+02  0.11611058E+04  0.10646541E+04  0.10625832E+04  0.16087106E+00
  26   1   1   2  0.80792544E-01 -0.72000000E+02  0.54000000E+02  0.11512870E+04  0.11780238E+04  0.11821688E+04 -0.50676463E-01
  26   1   1   3  0.80792544E-01 -0.72000000E+02  0.90000000E+02  0.10956507E+04  0.11537714E+04  0.12222472E+04 -0.17667346E+00
  26   1   1   4  0.80792544E-01 -0.72000000E+02  0.12600000E+03  0.11377599E+04  0.92946207E+03  0.12379632E+04  0.74369609E-01
  26   1   1   5  0.80792544E-01 -0.72000000E+02  0.16200000E+03  0.10954654E+04  0.11019821E+04  0.12704102E+04 -0.17841746E+00
  26   1   1   6  0.80792544E-01 -0.72000000E+02  0.19800000E+03  0.11859826E+04  0.10694440E+04  0.12393631E+04  0.47413024E-01
  26   1   1   7  0.80792544E-01 -0.72000000E+02  0.23400000E+03  0.10882589E+04  0.12000561E+04  0.11573914E+04 -0.17355067E+00
  26   1   1   8  0.80792544E-01 -0.72000000E+02  0.27000000E+03  0.12141903E+04  0.12008154E+04  0.10897281E+04  0.10820731E+00
  26   1   1   9  0.80792544E-01 -0.72000000E+02  0.30600000E+03  0.11922362E+04  0.11151096E+04  0.11498090E+04  0.97551330E-01
  26   1   1  10  0.80792544E-01 -0.72000000E+02  0.34200000E+03  0.11521628E+04  0.10517843E+04  0.12138356E+04  0.28366240E-01
  26   1   2   1  0.80792544E-01 -0.36000000E+02  0.18000000E+02  0.11589645E+04  0.12809696E+04  0.10567897E+04 -0.26537556E-01
  26   1   2   2  0.80792544E-01 -0.36000000E+02  0.54000000E+02  0.10158097E+04  0.12096112E+04  0.95968593E+03 -0.15526072E+00
  26   1   2   3  0.80792544E-01 -0.36000000E+02  0.90000000E+02  0.94330992E+03  0.11840766E+04  0.11542798E+04 -0.53646670E+00
  26   1   2   4  0.80792544E-01 -0.36000000E+02  0.12600000E+03  0.10511806E+04  0.12099367E+04  0.12547843E+04 -0.37487944E+00
  26   1   2   5  0.80792544E-01 -0.36000000E+02  0.16200000E+03  0.11573704E+04  0.11080262E+04  0.13510572E+04 -0.13962799E+00
  26   1   2   6  0.80792544E-01 -0.36000000E+02  0.19800000E+03  0.12477520E+04  0.11776115E+04  0.13332109E+04 -0.16202196E-01
  26   1   2   7  0.80792544E-01 -0.36000000E+02  0.23400000E+03  0.10936111E+04  0.12264017E+04  0.12559895E+04 -0.28829789E+00
  26   1   2   8  0.80792544E-01 -0.36000000E+02  0.27000000E+03  0.10246710E+04  0.11943778E+04  0.11200767E+04 -0.27677924E+00
  26   1   2   9  0.80792544E-01 -0.36000000E+02  0.30600000E+03  0.10942524E+04  0.12718319E+04  0.97570097E+03 -0.72980614E-01
  26   1   2  10  0.80792544E-01 -0.36000000E+02  0.34200000E+03  0.11448382E+04  0.13276340E+04  0.11172512E+04 -0.14861010E+00
  26   1   3   1  0.80792544E-01  0.13096761E-08  0.18000000E+02  0.10595235E+04  0.11801544E+04  0.11875121E+04 -0.24842969E+00
  26   1   3   2  0.80792544E-01  0.13096761E-08  0.54000000E+02  0.10320075E+04  0.14322841E+04  0.11769658E+04 -0.61340795E+00
  26   1   3   3  0.80792544E-01  0.13096761E-08  0.90000000E+02  0.11725750E+04  0.12147853E+04  0.13960555E+04 -0.24539759E+00
  26   1   3   4  0.80792544E-01  0.13096761E-08  0.12600000E+03  0.10764518E+04  0.13339961E+04  0.13644874E+04 -0.57125196E+00
  26   1   3   5  0.80792544E-01  0.13096761E-08  0.16200000E+03  0.12045466E+04  0.11731929E+04  0.12943827E+04 -0.51671221E-01
  26   1   3   6  0.80792544E-01  0.13096761E-08  0.19800000E+03  0.11569592E+04  0.11656102E+04  0.11779389E+04 -0.25803245E-01
  26   1   3   7  0.80792544E-01  0.13096761E-08  0.23400000E+03  0.10248164E+04  0.14423796E+04  0.12293153E+04 -0.70991639E+00
  26   1   3   8  0.80792544E-01  0.13096761E-08  0.27000000E+03  0.97635780E+03  0.13277498E+04  0.12131795E+04 -0.69663819E+00
  26   1   3   9  0.80792544E-01  0.13096761E-08  0.30600000E+03  0.97648312E+03  0.13676886E+04  0.12139462E+04 -0.75362862E+00
  26   1   3  10  0.80792544E-01  0.13096761E-08  0.34200000E+03  0.11007316E+04  0.11365073E+04  0.13072786E+04 -0.23828054E+00
  26   1   4   1  0.80792544E-01  0.36000000E+02  0.18000000E+02  0.11855236E+04  0.96420967E+03  0.13231271E+04  0.46449633E-01
  26   1   4   2  0.80792544E-01  0.36000000E+02  0.54000000E+02  0.11386408E+04  0.11195146E+04  0.12724465E+04 -0.10776186E+00
  26   1   4   3  0.80792544E-01  0.36000000E+02  0.90000000E+02  0.11461377E+04  0.10497744E+04  0.12492745E+04 -0.13492968E-01
  26   1   4   4  0.80792544E-01  0.36000000E+02  0.12600000E+03  0.11037419E+04  0.12568678E+04  0.11531915E+04 -0.19416232E+00
  26   1   4   5  0.80792544E-01  0.36000000E+02  0.16200000E+03  0.12957960E+04  0.10272944E+04  0.11121750E+04  0.31740690E+00
  26   1   4   6  0.80792544E-01  0.36000000E+02  0.19800000E+03  0.12008991E+04  0.11389610E+04  0.10608115E+04  0.16009466E+00
  26   1   4   7  0.80792544E-01  0.36000000E+02  0.23400000E+03  0.10725513E+04  0.14347040E+04  0.99914847E+03 -0.32856522E+00
  26   1   4   8  0.80792544E-01  0.36000000E+02  0.27000000E+03  0.10132965E+04  0.11417797E+04  0.11306401E+04 -0.25734487E+00
  26   1   4   9  0.80792544E-01  0.36000000E+02  0.30600000E+03  0.11443330E+04  0.10789021E+04  0.11795893E+04  0.24259389E-01
  26   1   4  10  0.80792544E-01  0.36000000E+02  0.34200000E+03  0.11366635E+04  0.98379673E+03  0.12014760E+04  0.66798209E-01
  26   1   5   1  0.80792544E-01  0.72000000E+02  0.18000000E+02  0.11737961E+04  0.10389654E+04  0.13312293E+04 -0.34847608E-01
  26   1   5   2  0.80792544E-01  0.72000000E+02  0.54000000E+02  0.12944583E+04  0.10899390E+04  0.12562990E+04  0.17455914E+00
  26   1   5   3  0.80792544E-01  0.72000000E+02  0.90000000E+02  0.12826663E+04  0.12007073E+04  0.11159183E+04  0.18340680E+00
  26   1   5   4  0.80792544E-01  0.72000000E+02  0.12600000E+03  0.11862335E+04  0.11121292E+04  0.10478931E+04  0.17034034E+00
  26   1   5   5  0.80792544E-01  0.72000000E+02  0.16200000E+03  0.11895587E+04  0.95001002E+03  0.10993522E+04  0.25405656E+00
  26   1   5   6  0.80792544E-01  0.72000000E+02  0.19800000E+03  0.10788413E+04  0.10171711E+04  0.10708547E+04  0.62905188E-01
  26   1   5   7  0.80792544E-01  0.72000000E+02  0.23400000E+03  0.10869501E+04  0.11485104E+04  0.97060476E+03  0.43070131E-01
  26   1   5   8  0.80792544E-01  0.72000000E+02  0.27000000E+03  0.11724166E+04  0.11406467E+04  0.12148408E+04 -0.10109242E-01
  26   1   5   9  0.80792544E-01  0.72000000E+02  0.30600000E+03  0.11346479E+04  0.10403584E+04  0.12943307E+04 -0.70988941E-01
  26   1   5  10  0.80792544E-01  0.72000000E+02  0.34200000E+03  0.10660338E+04  0.10203268E+04  0.13382081E+04 -0.24595119E+00
  26   2   1   1  0.20948586E+00 -0.72000000E+02  0.18000000E+02  0.75662933E+03  0.71614141E+03  0.98862400E+03 -0.30154349E+00
  26   2   1   2  0.20948586E+00 -0.72000000E+02  0.54000000E+02  0.72535312E+03  0.73266744E+03  0.93985443E+03 -0.34957960E+00
  26   2   1   3  0.20948586E+00 -0.72000000E+02  0.90000000E+02  0.71144795E+03  0.83538450E+03  0.93953246E+03 -0.56135824E+00
  26   2   1   4  0.20948586E+00 -0.72000000E+02  0.12600000E+03  0.71791962E+03  0.79747328E+03  0.93243211E+03 -0.46038824E+00
  26   2   1   5  0.20948586E+00 -0.72000000E+02  0.16200000E+03  0.70833850E+03  0.79134623E+03  0.93896023E+03 -0.50263568E+00
  26   2   1   6  0.20948586E+00 -0.72000000E+02  0.19800000E+03  0.68893497E+03  0.75332187E+03  0.97055249E+03 -0.59014552E+00
  26   2   1   7  0.20948586E+00 -0.72000000E+02  0.23400000E+03  0.66794005E+03  0.73736473E+03  0.91225316E+03 -0.54200533E+00
  26   2   1   8  0.20948586E+00 -0.72000000E+02  0.27000000E+03  0.70991254E+03  0.63752393E+03  0.87622007E+03 -0.16493524E+00
  26   2   1   9  0.20948586E+00 -0.72000000E+02  0.30600000E+03  0.69341440E+03  0.64501998E+03  0.98055293E+03 -0.43247442E+00
  26   2   1  10  0.20948586E+00 -0.72000000E+02  0.34200000E+03  0.71843754E+03  0.72125165E+03  0.99539601E+03 -0.46373134E+00
  26   2   2   1  0.20948586E+00 -0.36000000E+02  0.18000000E+02  0.65557789E+03  0.79101172E+03  0.72599579E+03 -0.34110832E+00
  26   2   2   2  0.20948586E+00 -0.36000000E+02  0.54000000E+02  0.78666320E+03  0.84763608E+03  0.83731456E+03 -0.14697249E+00
  26   2   2   3  0.20948586E+00 -0.36000000E+02  0.90000000E+02  0.66307490E+03  0.81431065E+03  0.82367675E+03 -0.52563328E+00
  26   2   2   4  0.20948586E+00 -0.36000000E+02  0.12600000E+03  0.67628763E+03  0.84371675E+03  0.74888285E+03 -0.39132156E+00
  26   2   2   5  0.20948586E+00 -0.36000000E+02  0.16200000E+03  0.71862070E+03  0.79212219E+03  0.74526960E+03 -0.14528306E+00
  26   2   2   6  0.20948586E+00 -0.36000000E+02  0.19800000E+03  0.73765540E+03  0.78865814E+03  0.80988709E+03 -0.17424684E+00
  26   2   2   7  0.20948586E+00 -0.36000000E+02  0.23400000E+03  0.65960652E+03  0.83245611E+03  0.80809223E+03 -0.54683493E+00
  26   2   2   8  0.20948586E+00 -0.36000000E+02  0.27000000E+03  0.74561953E+03  0.79076477E+03  0.79283930E+03 -0.12771516E+00
  26   2   2   9  0.20948586E+00 -0.36000000E+02  0.30600000E+03  0.76177546E+03  0.78245630E+03  0.69183419E+03  0.60081919E-01
  26   2   2  10  0.20948586E+00 -0.36000000E+02  0.34200000E+03  0.65388414E+03  0.82162997E+03  0.73764709E+03 -0.42574878E+00
  26   2   3   1  0.20948586E+00  0.13096761E-08  0.18000000E+02  0.62088371E+03  0.78042328E+03  0.69460118E+03 -0.41574706E+00
  26   2   3   2  0.20948586E+00  0.13096761E-08  0.54000000E+02  0.67897918E+03  0.74349652E+03  0.73853527E+03 -0.19109661E+00
  26   2   3   3  0.20948586E+00  0.13096761E-08  0.90000000E+02  0.64276364E+03  0.71324813E+03  0.77759984E+03 -0.34744964E+00
  26   2   3   4  0.20948586E+00  0.13096761E-08  0.12600000E+03  0.58019642E+03  0.82367086E+03  0.74282176E+03 -0.82726671E+00
  26   2   3   5  0.20948586E+00  0.13096761E-08  0.16200000E+03  0.53474338E+03  0.71027133E+03  0.61450452E+03 -0.54240193E+00
  26   2   3   6  0.20948586E+00  0.13096761E-08  0.19800000E+03  0.54233466E+03  0.82128329E+03  0.69511482E+03 -0.96801269E+00
  26   2   3   7  0.20948586E+00  0.13096761E-08  0.23400000E+03  0.59255413E+03  0.79085737E+03  0.79248750E+03 -0.78498866E+00
  26   2   3   8  0.20948586E+00  0.13096761E-08  0.27000000E+03  0.64200319E+03  0.72398425E+03  0.76373133E+03 -0.34343094E+00
  26   2   3   9  0.20948586E+00  0.13096761E-08  0.30600000E+03  0.60675337E+03  0.76320189E+03  0.73791436E+03 -0.53062039E+00
  26   2   3  10  0.20948586E+00  0.13096761E-08  0.34200000E+03  0.58759643E+03  0.68923617E+03  0.69540799E+03 -0.38824682E+00
  26   2   4   1  0.20948586E+00  0.36000000E+02  0.18000000E+02  0.74812748E+03  0.82813279E+03  0.83686989E+03 -0.23831356E+00
  26   2   4   2  0.20948586E+00  0.36000000E+02  0.54000000E+02  0.82528970E+03  0.70157522E+03  0.80149640E+03  0.16708331E+00
  26   2   4   3  0.20948586E+00  0.36000000E+02  0.90000000E+02  0.73071448E+03  0.80037967E+03  0.74291039E+03 -0.11671283E+00
  26   2   4   4  0.20948586E+00  0.36000000E+02  0.12600000E+03  0.81549933E+03  0.88176945E+03  0.74535051E+03 -0.22453057E-02
  26   2   4   5  0.20948586E+00  0.36000000E+02  0.16200000E+03  0.72160191E+03  0.79096902E+03  0.78968969E+03 -0.19955774E+00
  26   2   4   6  0.20948586E+00  0.36000000E+02  0.19800000E+03  0.67965839E+03  0.83962154E+03  0.82795854E+03 -0.50505815E+00
  26   2   4   7  0.20948586E+00  0.36000000E+02  0.23400000E+03  0.79800843E+03  0.86620759E+03  0.71778869E+03  0.63587399E-02
  26   2   4   8  0.20948586E+00  0.36000000E+02  0.27000000E+03  0.78924917E+03  0.85757512E+03  0.82491879E+03 -0.13653370E+00
  26   2   4   9  0.20948586E+00  0.36000000E+02  0.30600000E+03  0.78720084E+03  0.82522642E+03  0.81043525E+03 -0.79422292E-01
  26   2   4  10  0.20948586E+00  0.36000000E+02  0.34200000E+03  0.83739945E+03  0.76011666E+03  0.86513792E+03  0.54357236E-01
  26   2   5   1  0.20948586E+00  0.72000000E+02  0.18000000E+02  0.67363668E+03  0.73692550E+03  0.96432976E+03 -0.62300057E+00
  26   2   5   2  0.20948586E+00  0.72000000E+02  0.54000000E+02  0.58985153E+03  0.68294689E+03  0.86855311E+03 -0.75440332E+00
  26   2   5   3  0.20948586E+00  0.72000000E+02  0.90000000E+02  0.70407246E+03  0.67250974E+03  0.78361132E+03 -0.75526784E-01
  26   2   5   4  0.20948586E+00  0.72000000E+02  0.12600000E+03  0.72554256E+03  0.78596616E+03  0.68608183E+03 -0.33839551E-01
  26   2   5   5  0.20948586E+00  0.72000000E+02  0.16200000E+03  0.67649503E+03  0.85404202E+03  0.90230468E+03 -0.68639418E+00
  26   2   5   6  0.20948586E+00  0.72000000E+02  0.19800000E+03  0.77451875E+03  0.71082362E+03  0.10189567E+04 -0.28654457E+00
  26   2   5   7  0.20948586E+00  0.72000000E+02  0.23400000E+03  0.70835928E+03  0.75402375E+03  0.98175894E+03 -0.52698814E+00
  26   2   5   8  0.20948586E+00  0.72000000E+02  0.27000000E+03  0.69164409E+03  0.81537664E+03  0.90489014E+03 -0.55074567E+00
  26   2   5   9  0.20948586E+00  0.72000000E+02  0.30600000E+03  0.73698170E+03  0.78354355E+03  0.95101523E+03 -0.39776557E+00
  26   2   5  10  0.20948586E+00  0.72000000E+02  0.34200000E+03  0.76711310E+03  0.72997605E+03  0.10035750E+04 -0.30851831E+00
  26   3   1   1  0.32386639E+00 -0.72000000E+02  0.18000000E+02  0.50049412E+03  0.55630151E+03  0.68376086E+03 -0.55093371E+00
  26   3   1   2  0.32386639E+00 -0.72000000E+02  0.54000000E+02  0.46468448E+03  0.50975068E+03  0.69950972E+03 -0.73471451E+00
  26   3   1   3  0.32386639E+00 -0.72000000E+02  0.90000000E+02  0.47090096E+03  0.57304132E+03  0.59745039E+03 -0.54527710E+00
  26   3   1   4  0.32386639E+00 -0.72000000E+02  0.12600000E+03  0.44889737E+03  0.58357634E+03  0.54227419E+03 -0.57467688E+00
  26   3   1   5  0.32386639E+00 -0.72000000E+02  0.16200000E+03  0.48199928E+03  0.64784157E+03  0.58283288E+03 -0.63434502E+00
  26   3   1   6  0.32386639E+00 -0.72000000E+02  0.19800000E+03  0.49019923E+03  0.66295780E+03  0.55356483E+03 -0.55214667E+00
  26   3   1   7  0.32386639E+00 -0.72000000E+02  0.23400000E+03  0.47292531E+03  0.60065680E+03  0.52452660E+03 -0.42162534E+00
  26   3   1   8  0.32386639E+00 -0.72000000E+02  0.27000000E+03  0.50509574E+03  0.53456664E+03  0.65488041E+03 -0.40056654E+00
  26   3   1   9  0.32386639E+00 -0.72000000E+02  0.30600000E+03  0.53013598E+03  0.54200309E+03  0.72021875E+03 -0.44547106E+00
  26   3   1  10  0.32386639E+00 -0.72000000E+02  0.34200000E+03  0.55785297E+03  0.59616529E+03  0.68387854E+03 -0.32246638E+00
  26   3   2   1  0.32386639E+00 -0.36000000E+02  0.18000000E+02  0.50602011E+03  0.67963117E+03  0.63191310E+03 -0.68168584E+00
  26   3   2   2  0.32386639E+00 -0.36000000E+02  0.54000000E+02  0.55177875E+03  0.63654805E+03  0.57265903E+03 -0.20398785E+00
  26   3   2   3  0.32386639E+00 -0.36000000E+02  0.90000000E+02  0.48546737E+03  0.63109878E+03  0.56520523E+03 -0.52271505E+00
  26   3   2   4  0.32386639E+00 -0.36000000E+02  0.12600000E+03  0.51548879E+03  0.67506832E+03  0.57140390E+03 -0.47183890E+00
  26   3   2   5  0.32386639E+00 -0.36000000E+02  0.16200000E+03  0.49411525E+03  0.68019866E+03  0.69021566E+03 -0.92313813E+00
  26   3   2   6  0.32386639E+00 -0.36000000E+02  0.19800000E+03  0.50927574E+03  0.70127122E+03  0.70678165E+03 -0.91107884E+00
  26   3   2   7  0.32386639E+00 -0.36000000E+02  0.23400000E+03  0.51244313E+03  0.66222746E+03  0.64997639E+03 -0.63941584E+00
  26   3   2   8  0.32386639E+00 -0.36000000E+02  0.27000000E+03  0.52632212E+03  0.63792773E+03  0.60291736E+03 -0.39064889E+00
  26   3   2   9  0.32386639E+00 -0.36000000E+02  0.30600000E+03  0.58309954E+03  0.64083056E+03  0.62259238E+03 -0.17393114E+00
  26   3   2  10  0.32386639E+00 -0.36000000E+02  0.34200000E+03  0.49790337E+03  0.68840632E+03  0.58151762E+03 -0.63783901E+00
  26   3   3   1  0.32386639E+00  0.13096761E-08  0.18000000E+02  0.46892989E+03  0.70737392E+03  0.58718111E+03 -0.92173215E+00
  26   3   3   2  0.32386639E+00  0.13096761E-08  0.54000000E+02  0.50525539E+03  0.66997086E+03  0.58879632E+03 -0.55815711E+00
  26   3   3   3  0.32386639E+00  0.13096761E-08  0.90000000E+02  0.48727606E+03  0.68478769E+03  0.57957528E+03 -0.69484625E+00
  26   3   3   4  0.32386639E+00  0.13096761E-08  0.12600000E+03  0.51063989E+03  0.68680744E+03  0.65687100E+03 -0.73187584E+00
  26   3   3   5  0.32386639E+00  0.13096761E-08  0.16200000E+03  0.41817522E+03  0.72979934E+03  0.56773391E+03 -0.14444627E+01
  26   3   3   6  0.32386639E+00  0.13096761E-08  0.19800000E+03  0.46045991E+03  0.72810967E+03  0.59725396E+03 -0.10914113E+01
  26   3   3   7  0.32386639E+00  0.13096761E-08  0.23400000E+03  0.50996258E+03  0.69835423E+03  0.58556941E+03 -0.59690898E+00
  26   3   3   8  0.32386639E+00  0.13096761E-08  0.27000000E+03  0.51064957E+03  0.67289371E+03  0.58934915E+03 -0.53418702E+00
  26   3   3   9  0.32386639E+00  0.13096761E-08  0.30600000E+03  0.49674048E+03  0.66424560E+03  0.63245532E+03 -0.70459612E+00
  26   3   3  10  0.32386639E+00  0.13096761E-08  0.34200000E+03  0.44271172E+03  0.71994770E+03  0.58922751E+03 -0.12080146E+01
  26   3   4   1  0.32386639E+00  0.36000000E+02  0.18000000E+02  0.57207061E+03  0.68377116E+03  0.71334212E+03 -0.49175842E+00
  26   3   4   2  0.32386639E+00  0.36000000E+02  0.54000000E+02  0.57669654E+03  0.69402050E+03  0.63269630E+03 -0.32595465E+00
  26   3   4   3  0.32386639E+00  0.36000000E+02  0.90000000E+02  0.53617783E+03  0.63545795E+03  0.59650728E+03 -0.32115300E+00
  26   3   4   4  0.32386639E+00  0.36000000E+02  0.12600000E+03  0.59689121E+03  0.69411388E+03  0.62822098E+03 -0.23001269E+00
  26   3   4   5  0.32386639E+00  0.36000000E+02  0.16200000E+03  0.52033641E+03  0.72436562E+03  0.64493307E+03 -0.73710860E+00
  26   3   4   6  0.32386639E+00  0.36000000E+02  0.19800000E+03  0.50329857E+03  0.72105727E+03  0.62005901E+03 -0.78516189E+00
  26   3   4   7  0.32386639E+00  0.36000000E+02  0.23400000E+03  0.56577791E+03  0.65583773E+03  0.57634824E+03 -0.19070504E+00
  26   3   4   8  0.32386639E+00  0.36000000E+02  0.27000000E+03  0.51386747E+03  0.65450378E+03  0.56519055E+03 -0.41599676E+00
  26   3   4   9  0.32386639E+00  0.36000000E+02  0.30600000E+03  0.53098253E+03  0.69260352E+03  0.59312926E+03 -0.47459521E+00
  26   3   4  10  0.32386639E+00  0.36000000E+02  0.34200000E+03  0.54768557E+03  0.70988772E+03  0.69310921E+03 -0.64078983E+00
  26   3   5   1  0.32386639E+00  0.72000000E+02  0.18000000E+02  0.50362636E+03  0.66718767E+03  0.64677510E+03 -0.70213508E+00
  26   3   5   2  0.32386639E+00  0.72000000E+02  0.54000000E+02  0.45699925E+03  0.66152597E+03  0.60447079E+03 -0.92245161E+00
  26   3   5   3  0.32386639E+00  0.72000000E+02  0.90000000E+02  0.52985119E+03  0.62475332E+03  0.68520435E+03 -0.53133631E+00
  26   3   5   4  0.32386639E+00  0.72000000E+02  0.12600000E+03  0.52341829E+03  0.56408476E+03  0.71285067E+03 -0.50811702E+00
  26   3   5   5  0.32386639E+00  0.72000000E+02  0.16200000E+03  0.51500468E+03  0.59812786E+03  0.69038348E+03 -0.57294962E+00
  26   3   5   6  0.32386639E+00  0.72000000E+02  0.19800000E+03  0.52000184E+03  0.59527855E+03  0.72073946E+03 -0.61578356E+00
  26   3   5   7  0.32386639E+00  0.72000000E+02  0.23400000E+03  0.49500599E+03  0.55676856E+03  0.72252260E+03 -0.69780635E+00
  26   3   5   8  0.32386639E+00  0.72000000E+02  0.27000000E+03  0.49825571E+03  0.59944472E+03  0.59352689E+03 -0.43319852E+00
  26   3   5   9  0.32386639E+00  0.72000000E+02  0.30600000E+03  0.46438566E+03  0.60426818E+03  0.58427794E+03 -0.63808833E+00
  26   3   5  10  0.32386639E+00  0.72000000E+02  0.34200000E+03  0.49847186E+03  0.60362717E+03  0.71445744E+03 -0.76037432E+00
  26   4   1   1  0.48261100E+00 -0.72000000E+02  0.18000000E+02  0.41124925E+03  0.56082609E+03  0.54251690E+03 -0.79999135E+00
  26   4   1   2  0.48261100E+00 -0.72000000E+02  0.54000000E+02  0.40131022E+03  0.52537188E+03  0.56824273E+03 -0.85940950E+00
  26   4   1   3  0.48261100E+00 -0.72000000E+02  0.90000000E+02  0.41336263E+03  0.43144823E+03  0.58470178E+03 -0.54511578E+00
  26   4   1   4  0.48261100E+00 -0.72000000E+02  0.12600000E+03  0.37732919E+03  0.40134107E+03  0.60290718E+03 -0.84218853E+00
  26   4   1   5  0.48261100E+00 -0.72000000E+02  0.16200000E+03  0.40289658E+03  0.52000823E+03  0.55726075E+03 -0.78945249E+00
  26   4   1   6  0.48261100E+00 -0.72000000E+02  0.19800000E+03  0.39659284E+03  0.55365297E+03  0.53429226E+03 -0.88192303E+00
  26   4   1   7  0.48261100E+00 -0.72000000E+02  0.23400000E+03  0.37573401E+03  0.50371484E+03  0.58948447E+03 -0.11293292E+01
  26   4   1   8  0.48261100E+00 -0.72000000E+02  0.27000000E+03  0.44697541E+03  0.44510929E+03  0.61130888E+03 -0.43107603E+00
  26   4   1   9  0.48261100E+00 -0.72000000E+02  0.30600000E+03  0.44607401E+03  0.51738108E+03  0.57321016E+03 -0.49825867E+00
  26   4   1  10  0.48261100E+00 -0.72000000E+02  0.34200000E+03  0.43763060E+03  0.55354480E+03  0.55433592E+03 -0.60217842E+00
  26   4   2   1  0.48261100E+00 -0.36000000E+02  0.18000000E+02  0.39662666E+03  0.60543332E+03  0.57201042E+03 -0.12049885E+01
  26   4   2   2  0.48261100E+00 -0.36000000E+02  0.54000000E+02  0.42059239E+03  0.56224227E+03  0.51962140E+03 -0.65666915E+00
  26   4   2   3  0.48261100E+00 -0.36000000E+02  0.90000000E+02  0.40753584E+03  0.50836022E+03  0.56484318E+03 -0.73849632E+00
  26   4   2   4  0.48261100E+00 -0.36000000E+02  0.12600000E+03  0.39734763E+03  0.51400635E+03  0.55439762E+03 -0.81004766E+00
  26   4   2   5  0.48261100E+00 -0.36000000E+02  0.16200000E+03  0.39908026E+03  0.58903937E+03  0.52716891E+03 -0.96174371E+00
  26   4   2   6  0.48261100E+00 -0.36000000E+02  0.19800000E+03  0.39445274E+03  0.59015939E+03  0.55090792E+03 -0.10945281E+01
  26   4   2   7  0.48261100E+00 -0.36000000E+02  0.23400000E+03  0.41871836E+03  0.53418040E+03  0.55675864E+03 -0.69778597E+00
  26   4   2   8  0.48261100E+00 -0.36000000E+02  0.27000000E+03  0.44119417E+03  0.54914765E+03  0.55602589E+03 -0.56876634E+00
  26   4   2   9  0.48261100E+00 -0.36000000E+02  0.30600000E+03  0.42454883E+03  0.56563165E+03  0.50762333E+03 -0.60235007E+00
  26   4   2  10  0.48261100E+00 -0.36000000E+02  0.34200000E+03  0.39897640E+03  0.57831403E+03  0.54627674E+03 -0.98786520E+00
  26   4   3   1  0.48261100E+00  0.13096761E-08  0.18000000E+02  0.39484082E+03  0.61845118E+03  0.53619223E+03 -0.11487719E+01
  26   4   3   2  0.48261100E+00  0.13096761E-08  0.54000000E+02  0.41166558E+03  0.58521033E+03  0.54754747E+03 -0.89498103E+00
  26   4   3   3  0.48261100E+00  0.13096761E-08  0.90000000E+02  0.42146696E+03  0.51936828E+03  0.55382123E+03 -0.62260625E+00
  26   4   3   4  0.48261100E+00  0.13096761E-08  0.12600000E+03  0.42373871E+03  0.55940824E+03  0.52191410E+03 -0.62995619E+00
  26   4   3   5  0.48261100E+00  0.13096761E-08  0.16200000E+03  0.36508833E+03  0.60734708E+03  0.52224730E+03 -0.14068391E+01
  26   4   3   6  0.48261100E+00  0.13096761E-08  0.19800000E+03  0.37960299E+03  0.60186648E+03  0.53801857E+03 -0.12613266E+01
  26   4   3   7  0.48261100E+00  0.13096761E-08  0.23400000E+03  0.42369037E+03  0.56312422E+03  0.53021887E+03 -0.66628371E+00
  26   4   3   8  0.48261100E+00  0.13096761E-08  0.27000000E+03  0.42570158E+03  0.53575731E+03  0.54471338E+03 -0.61059112E+00
  26   4   3   9  0.48261100E+00  0.13096761E-08  0.30600000E+03  0.41856930E+03  0.56636625E+03  0.53749735E+03 -0.73993501E+00
  26   4   3  10  0.48261100E+00  0.13096761E-08  0.34200000E+03  0.36814663E+03  0.60349912E+03  0.52113208E+03 -0.13455351E+01
  26   4   4   1  0.48261100E+00  0.36000000E+02  0.18000000E+02  0.41714913E+03  0.58719436E+03  0.55438764E+03 -0.87382952E+00
  26   4   4   2  0.48261100E+00  0.36000000E+02  0.54000000E+02  0.45105415E+03  0.54066172E+03  0.54758293E+03 -0.45530253E+00
  26   4   4   3  0.48261100E+00  0.36000000E+02  0.90000000E+02  0.43853515E+03  0.53375241E+03  0.55291069E+03 -0.53552185E+00
  26   4   4   4  0.48261100E+00  0.36000000E+02  0.12600000E+03  0.44427430E+03  0.57334332E+03  0.50962940E+03 -0.49064172E+00
  26   4   4   5  0.48261100E+00  0.36000000E+02  0.16200000E+03  0.41798498E+03  0.59069506E+03  0.53981218E+03 -0.83250114E+00
  26   4   4   6  0.48261100E+00  0.36000000E+02  0.19800000E+03  0.40495816E+03  0.59605376E+03  0.53324522E+03 -0.95019884E+00
  26   4   4   7  0.48261100E+00  0.36000000E+02  0.23400000E+03  0.42621670E+03  0.58093598E+03  0.52268827E+03 -0.68085257E+00
  26   4   4   8  0.48261100E+00  0.36000000E+02  0.27000000E+03  0.43151881E+03  0.52267268E+03  0.55397721E+03 -0.55760221E+00
  26   4   4   9  0.48261100E+00  0.36000000E+02  0.30600000E+03  0.40573308E+03  0.49858524E+03  0.56049229E+03 -0.70921251E+00
  26   4   4  10  0.48261100E+00  0.36000000E+02  0.34200000E+03  0.41402382E+03  0.60153120E+03  0.55396153E+03 -0.95055957E+00
  26   4   5   1  0.48261100E+00  0.72000000E+02  0.18000000E+02  0.41457936E+03  0.51274682E+03  0.55688792E+03 -0.66699628E+00
  26   4   5   2  0.48261100E+00  0.72000000E+02  0.54000000E+02  0.38294883E+03  0.45075396E+03  0.61122570E+03 -0.96650786E+00
  26   4   5   3  0.48261100E+00  0.72000000E+02  0.90000000E+02  0.47227852E+03  0.47512410E+03  0.61084347E+03 -0.34248084E+00
  26   4   5   4  0.48261100E+00  0.72000000E+02  0.12600000E+03  0.44495450E+03  0.52788350E+03  0.58398630E+03 -0.56502398E+00
  26   4   5   5  0.48261100E+00  0.72000000E+02  0.16200000E+03  0.43486101E+03  0.56296088E+03  0.54547744E+03 -0.62468872E+00
  26   4   5   6  0.48261100E+00  0.72000000E+02  0.19800000E+03  0.41593217E+03  0.55817308E+03  0.55075882E+03 -0.77715024E+00
  26   4   5   7  0.48261100E+00  0.72000000E+02  0.23400000E+03  0.43046801E+03  0.51013740E+03  0.57077675E+03 -0.58126737E+00
  26   4   5   8  0.48261100E+00  0.72000000E+02  0.27000000E+03  0.43833587E+03  0.43762786E+03  0.58535370E+03 -0.39003261E+00
  26   4   5   9  0.48261100E+00  0.72000000E+02  0.30600000E+03  0.40950605E+03  0.43811762E+03  0.60450642E+03 -0.66186937E+00
  26   4   5  10  0.48261100E+00  0.72000000E+02  0.34200000E+03  0.39577526E+03  0.55144384E+03  0.55736032E+03 -0.96229715E+00
  26   5   1   1  0.70292689E+00 -0.72000000E+02  0.18000000E+02  0.37724508E+03  0.49786612E+03  0.46536978E+03 -0.63174457E+00
  26   5   1   2  0.70292689E+00 -0.72000000E+02  0.54000000E+02  0.36998771E+03  0.48287142E+03  0.48701253E+03 -0.71795928E+00
  26   5   1   3  0.70292689E+00 -0.72000000E+02  0.90000000E+02  0.37357929E+03  0.45845581E+03  0.51839508E+03 -0.71578563E+00
  26   5   1   4  0.70292689E+00 -0.72000000E+02  0.12600000E+03  0.37809733E+03  0.47999635E+03  0.50565712E+03 -0.70010427E+00
  26   5   1   5  0.70292689E+00 -0.72000000E+02  0.16200000E+03  0.37927296E+03  0.51197425E+03  0.48040544E+03 -0.71329144E+00
  26   5   1   6  0.70292689E+00 -0.72000000E+02  0.19800000E+03  0.36851695E+03  0.48868278E+03  0.48755193E+03 -0.75442232E+00
  26   5   1   7  0.70292689E+00 -0.72000000E+02  0.23400000E+03  0.37139312E+03  0.46485217E+03  0.51220505E+03 -0.73432780E+00
  26   5   1   8  0.70292689E+00 -0.72000000E+02  0.27000000E+03  0.37842007E+03  0.48381048E+03  0.50294407E+03 -0.70048659E+00
  26   5   1   9  0.70292689E+00 -0.72000000E+02  0.30600000E+03  0.37707563E+03  0.49339646E+03  0.48001154E+03 -0.66630695E+00
  26   5   1  10  0.70292689E+00 -0.72000000E+02  0.34200000E+03  0.37807001E+03  0.49971196E+03  0.46230259E+03 -0.62111964E+00
  26   5   2   1  0.70292689E+00 -0.36000000E+02  0.18000000E+02  0.33812652E+03  0.50281148E+03  0.49905578E+03 -0.11948660E+01
  26   5   2   2  0.70292689E+00 -0.36000000E+02  0.54000000E+02  0.37663390E+03  0.48526639E+03  0.48865107E+03 -0.67167078E+00
  26   5   2   3  0.70292689E+00 -0.36000000E+02  0.90000000E+02  0.36806239E+03  0.49566586E+03  0.49621753E+03 -0.81559297E+00
  26   5   2   4  0.70292689E+00 -0.36000000E+02  0.12600000E+03  0.35891757E+03  0.50303115E+03  0.49332888E+03 -0.92674550E+00
  26   5   2   5  0.70292689E+00 -0.36000000E+02  0.16200000E+03  0.34444676E+03  0.49536908E+03  0.47827732E+03 -0.99816856E+00
  26   5   2   6  0.70292689E+00 -0.36000000E+02  0.19800000E+03  0.33939707E+03  0.50979202E+03  0.45404501E+03 -0.10229329E+01
  26   5   2   7  0.70292689E+00 -0.36000000E+02  0.23400000E+03  0.36385878E+03  0.47876961E+03  0.47715452E+03 -0.72552945E+00
  26   5   2   8  0.70292689E+00 -0.36000000E+02  0.27000000E+03  0.37683317E+03  0.50118346E+03  0.46900258E+03 -0.65893502E+00
  26   5   2   9  0.70292689E+00 -0.36000000E+02  0.30600000E+03  0.35725828E+03  0.47552002E+03  0.45185852E+03 -0.68566827E+00
  26   5   2  10  0.70292689E+00 -0.36000000E+02  0.34200000E+03  0.34439066E+03  0.49985044E+03  0.49933363E+03 -0.11044005E+01
  26   5   3   1  0.70292689E+00  0.13096761E-08  0.18000000E+02  0.33134670E+03  0.49401001E+03  0.59312960E+03 -0.17135676E+01
  26   5   3   2  0.70292689E+00  0.13096761E-08  0.54000000E+02  0.37953374E+03  0.47476299E+03  0.56434985E+03 -0.88790797E+00
  26   5   3   3  0.70292689E+00  0.13096761E-08  0.90000000E+02  0.38694942E+03  0.50119295E+03  0.50941797E+03 -0.70540820E+00
  26   5   3   4  0.70292689E+00  0.13096761E-08  0.12600000E+03  0.36767974E+03  0.48434906E+03  0.55366828E+03 -0.10014388E+01
  26   5   3   5  0.70292689E+00  0.13096761E-08  0.16200000E+03  0.32458796E+03  0.49943906E+03  0.60560841E+03 -0.19243378E+01
  26   5   3   6  0.70292689E+00  0.13096761E-08  0.19800000E+03  0.32060858E+03  0.49071325E+03  0.60138814E+03 -0.19305769E+01
  26   5   3   7  0.70292689E+00  0.13096761E-08  0.23400000E+03  0.37142335E+03  0.47549060E+03  0.55793407E+03 -0.94766604E+00
  26   5   3   8  0.70292689E+00  0.13096761E-08  0.27000000E+03  0.38973331E+03  0.50653393E+03  0.52226257E+03 -0.74247044E+00
  26   5   3   9  0.70292689E+00  0.13096761E-08  0.30600000E+03  0.37688597E+03  0.47364527E+03  0.55951649E+03 -0.89167515E+00
  26   5   3  10  0.70292689E+00  0.13096761E-08  0.34200000E+03  0.32089530E+03  0.48298572E+03  0.59716971E+03 -0.18642572E+01
  26   5   4   1  0.70292689E+00  0.36000000E+02  0.18000000E+02  0.34732646E+03  0.49793968E+03  0.47676519E+03 -0.96976965E+00
  26   5   4   2  0.70292689E+00  0.36000000E+02  0.54000000E+02  0.38019257E+03  0.48049560E+03  0.48049193E+03 -0.59723294E+00
  26   5   4   3  0.70292689E+00  0.36000000E+02  0.90000000E+02  0.39242891E+03  0.49513156E+03  0.48887766E+03 -0.57193252E+00
  26   5   4   4  0.70292689E+00  0.36000000E+02  0.12600000E+03  0.36843419E+03  0.47868167E+03  0.46667177E+03 -0.64618505E+00
  26   5   4   5  0.70292689E+00  0.36000000E+02  0.16200000E+03  0.34960430E+03  0.50901590E+03  0.48172992E+03 -0.10092791E+01
  26   5   4   6  0.70292689E+00  0.36000000E+02  0.19800000E+03  0.34657205E+03  0.50147555E+03  0.47759020E+03 -0.99634259E+00
  26   5   4   7  0.70292689E+00  0.36000000E+02  0.23400000E+03  0.38325596E+03  0.49030126E+03  0.48436222E+03 -0.61691686E+00
  26   5   4   8  0.70292689E+00  0.36000000E+02  0.27000000E+03  0.37862724E+03  0.49034017E+03  0.48277244E+03 -0.65146265E+00
  26   5   4   9  0.70292689E+00  0.36000000E+02  0.30600000E+03  0.37419500E+03  0.49089734E+03  0.49899981E+03 -0.74965848E+00
  26   5   4  10  0.70292689E+00  0.36000000E+02  0.34200000E+03  0.35112622E+03  0.50279248E+03  0.47792495E+03 -0.95155328E+00
  26   5   5   1  0.70292689E+00  0.72000000E+02  0.18000000E+02  0.37995040E+03  0.49902057E+03  0.48055396E+03 -0.66232325E+00
  26   5   5   2  0.70292689E+00  0.72000000E+02  0.54000000E+02  0.37964451E+03  0.47311934E+03  0.51190330E+03 -0.68558615E+00
  26   5   5   3  0.70292689E+00  0.72000000E+02  0.90000000E+02  0.37230452E+03  0.47434777E+03  0.49111069E+03 -0.68167274E+00
  26   5   5   4  0.70292689E+00  0.72000000E+02  0.12600000E+03  0.38445734E+03  0.50573628E+03  0.44597073E+03 -0.53801139E+00
  26   5   5   5  0.70292689E+00  0.72000000E+02  0.16200000E+03  0.38040802E+03  0.51144593E+03  0.45042058E+03 -0.60477785E+00
  26   5   5   6  0.70292689E+00  0.72000000E+02  0.19800000E+03  0.36877048E+03  0.49920571E+03  0.46246690E+03 -0.70261160E+00
  26   5   5   7  0.70292689E+00  0.72000000E+02  0.23400000E+03  0.36970816E+03  0.48741060E+03  0.47269067E+03 -0.68639028E+00
  26   5   5   8  0.70292689E+00  0.72000000E+02  0.27000000E+03  0.38045460E+03  0.45116993E+03  0.51442475E+03 -0.61727470E+00
  26   5   5   9  0.70292689E+00  0.72000000E+02  0.30600000E+03  0.39046206E+03  0.47799542E+03  0.49929966E+03 -0.56689567E+00
  26   5   5  10  0.70292689E+00  0.72000000E+02  0.34200000E+03  0.37896112E+03  0.51689482E+03  0.48434016E+03 -0.74695458E+00
  26   6   1   1  0.10086953E+01 -0.72000000E+02  0.18000000E+02  0.34431451E+03  0.42098813E+03  0.42778388E+03 -0.51928516E+00
  26   6   1   2  0.10086953E+01 -0.72000000E+02  0.54000000E+02  0.34830912E+03  0.43659723E+03  0.44243418E+03 -0.59234894E+00
  26   6   1   3  0.10086953E+01 -0.72000000E+02  0.90000000E+02  0.33914110E+03  0.46333758E+03  0.43929239E+03 -0.77217551E+00
  26   6   1   4  0.10086953E+01 -0.72000000E+02  0.12600000E+03  0.34560776E+03  0.43888359E+03  0.43913316E+03 -0.61353605E+00
  26   6   1   5  0.10086953E+01 -0.72000000E+02  0.16200000E+03  0.34382202E+03  0.42541711E+03  0.40752848E+03 -0.46793277E+00
  26   6   1   6  0.10086953E+01 -0.72000000E+02  0.19800000E+03  0.34115011E+03  0.43269198E+03  0.41012893E+03 -0.52697070E+00
  26   6   1   7  0.10086953E+01 -0.72000000E+02  0.23400000E+03  0.35249571E+03  0.43333464E+03  0.45179216E+03 -0.57700163E+00
  26   6   1   8  0.10086953E+01 -0.72000000E+02  0.27000000E+03  0.36143140E+03  0.45844506E+03  0.44579788E+03 -0.56510496E+00
  26   6   1   9  0.10086953E+01 -0.72000000E+02  0.30600000E+03  0.34089045E+03  0.42433084E+03  0.44487556E+03 -0.62629282E+00
  26   6   1  10  0.10086953E+01 -0.72000000E+02  0.34200000E+03  0.34236784E+03  0.43288677E+03  0.42779173E+03 -0.57997861E+00
  26   6   2   1  0.10086953E+01 -0.36000000E+02  0.18000000E+02  0.30006832E+03  0.42005859E+03  0.43728931E+03 -0.10416875E+01
  26   6   2   2  0.10086953E+01 -0.36000000E+02  0.54000000E+02  0.32726230E+03  0.41592042E+03  0.44034054E+03 -0.71282677E+00
  26   6   2   3  0.10086953E+01 -0.36000000E+02  0.90000000E+02  0.32282284E+03  0.44588051E+03  0.43716573E+03 -0.87077129E+00
  26   6   2   4  0.10086953E+01 -0.36000000E+02  0.12600000E+03  0.32730122E+03  0.40696414E+03  0.44500187E+03 -0.69728252E+00
  26   6   2   5  0.10086953E+01 -0.36000000E+02  0.16200000E+03  0.29702778E+03  0.41400487E+03  0.42911405E+03 -0.10149441E+01
  26   6   2   6  0.10086953E+01 -0.36000000E+02  0.19800000E+03  0.30416313E+03  0.41602888E+03  0.42849627E+03 -0.92773214E+00
  26   6   2   7  0.10086953E+01 -0.36000000E+02  0.23400000E+03  0.31835136E+03  0.41790417E+03  0.43764872E+03 -0.80655652E+00
  26   6   2   8  0.10086953E+01 -0.36000000E+02  0.27000000E+03  0.32518733E+03  0.44316788E+03  0.44042170E+03 -0.84577241E+00
  26   6   2   9  0.10086953E+01 -0.36000000E+02  0.30600000E+03  0.31526129E+03  0.41960265E+03  0.44165294E+03 -0.86701331E+00
  26   6   2  10  0.10086953E+01 -0.36000000E+02  0.34200000E+03  0.29784341E+03  0.42232745E+03  0.43896897E+03 -0.10913726E+01
  26   6   3   1  0.10086953E+01  0.13096761E-08  0.18000000E+02  0.29893706E+03  0.41516892E+03  0.48919176E+03 -0.13033700E+01
  26   6   3   2  0.10086953E+01  0.13096761E-08  0.54000000E+02  0.35252120E+03  0.41326647E+03  0.47947107E+03 -0.61212613E+00
  26   6   3   3  0.10086953E+01  0.13096761E-08  0.90000000E+02  0.36102219E+03  0.42963357E+03  0.46828986E+03 -0.54936944E+00
  26   6   3   4  0.10086953E+01  0.13096761E-08  0.12600000E+03  0.34198801E+03  0.40752649E+03  0.47374320E+03 -0.66947885E+00
  26   6   3   5  0.10086953E+01  0.13096761E-08  0.16200000E+03  0.29143051E+03  0.41972722E+03  0.48556991E+03 -0.14251774E+01
  26   6   3   6  0.10086953E+01  0.13096761E-08  0.19800000E+03  0.29728598E+03  0.42413259E+03  0.48286846E+03 -0.13368142E+01
  26   6   3   7  0.10086953E+01  0.13096761E-08  0.23400000E+03  0.34764539E+03  0.41694715E+03  0.47352671E+03 -0.64686960E+00
  26   6   3   8  0.10086953E+01  0.13096761E-08  0.27000000E+03  0.35934657E+03  0.42840535E+03  0.46902039E+03 -0.56242316E+00
  26   6   3   9  0.10086953E+01  0.13096761E-08  0.30600000E+03  0.34750805E+03  0.40650992E+03  0.48105318E+03 -0.64233362E+00
  26   6   3  10  0.10086953E+01  0.13096761E-08  0.34200000E+03  0.29204638E+03  0.41651945E+03  0.48866443E+03 -0.14169078E+01
  26   6   4   1  0.10086953E+01  0.36000000E+02  0.18000000E+02  0.31307832E+03  0.40996118E+03  0.42886568E+03 -0.79555709E+00
  26   6   4   2  0.10086953E+01  0.36000000E+02  0.54000000E+02  0.32385003E+03  0.42754430E+03  0.43595213E+03 -0.77751959E+00
  26   6   4   3  0.10086953E+01  0.36000000E+02  0.90000000E+02  0.33533467E+03  0.45349891E+03  0.44535202E+03 -0.79636311E+00
  26   6   4   4  0.10086953E+01  0.36000000E+02  0.12600000E+03  0.31699600E+03  0.42088720E+03  0.43920370E+03 -0.84127246E+00
  26   6   4   5  0.10086953E+01  0.36000000E+02  0.16200000E+03  0.30114503E+03  0.41827700E+03  0.42703041E+03 -0.96999231E+00
  26   6   4   6  0.10086953E+01  0.36000000E+02  0.19800000E+03  0.30263770E+03  0.42242603E+03  0.42028632E+03 -0.93845379E+00
  26   6   4   7  0.10086953E+01  0.36000000E+02  0.23400000E+03  0.32753105E+03  0.42424851E+03  0.43989112E+03 -0.74078520E+00
  26   6   4   8  0.10086953E+01  0.36000000E+02  0.27000000E+03  0.33122341E+03  0.44911285E+03  0.44204451E+03 -0.80981455E+00
  26   6   4   9  0.10086953E+01  0.36000000E+02  0.30600000E+03  0.33014755E+03  0.41550798E+03  0.44970970E+03 -0.71970010E+00
  26   6   4  10  0.10086953E+01  0.36000000E+02  0.34200000E+03  0.29991337E+03  0.41074120E+03  0.43552967E+03 -0.99223050E+00
  26   6   5   1  0.10086953E+01  0.72000000E+02  0.18000000E+02  0.33340005E+03  0.43373181E+03  0.40294619E+03 -0.57656895E+00
  26   6   5   2  0.10086953E+01  0.72000000E+02  0.54000000E+02  0.34800345E+03  0.43917670E+03  0.44010083E+03 -0.59597227E+00
  26   6   5   3  0.10086953E+01  0.72000000E+02  0.90000000E+02  0.35872737E+03  0.47384027E+03  0.44111314E+03 -0.62841178E+00
  26   6   5   4  0.10086953E+01  0.72000000E+02  0.12600000E+03  0.35182995E+03  0.41753525E+03  0.44139538E+03 -0.49116455E+00
  26   6   5   5  0.10086953E+01  0.72000000E+02  0.16200000E+03  0.34625118E+03  0.43909918E+03  0.41593775E+03 -0.52561797E+00
  26   6   5   6  0.10086953E+01  0.72000000E+02  0.19800000E+03  0.33812521E+03  0.42504032E+03  0.43165143E+03 -0.60494421E+00
  26   6   5   7  0.10086953E+01  0.72000000E+02  0.23400000E+03  0.34073049E+03  0.44607236E+03  0.43540009E+03 -0.67339764E+00
  26   6   5   8  0.10086953E+01  0.72000000E+02  0.27000000E+03  0.34866730E+03  0.45298731E+03  0.44411756E+03 -0.65518463E+00
  26   6   5   9  0.10086953E+01  0.72000000E+02  0.30600000E+03  0.35064048E+03  0.44298940E+03  0.44141935E+03 -0.59046210E+00
  26   6   5  10  0.10086953E+01  0.72000000E+02  0.34200000E+03  0.35296203E+03  0.43454013E+03  0.39823513E+03 -0.39432580E+00
  26   7   1   1  0.14330603E+01 -0.72000000E+02  0.18000000E+02  0.32327394E+03  0.38474613E+03  0.37961176E+03 -0.39769278E+00
  26   7   1   2  0.14330603E+01 -0.72000000E+02  0.54000000E+02  0.31963336E+03  0.38096899E+03  0.39027596E+03 -0.45573968E+00
  26   7   1   3  0.14330603E+01 -0.72000000E+02  0.90000000E+02  0.33456339E+03  0.37333557E+03  0.40435270E+03 -0.35295882E+00
  26   7   1   4  0.14330603E+01 -0.72000000E+02  0.12600000E+03  0.32097186E+03  0.38469723E+03  0.38682392E+03 -0.44445847E+00
  26   7   1   5  0.14330603E+01 -0.72000000E+02  0.16200000E+03  0.31480318E+03  0.37421065E+03  0.37462578E+03 -0.41460711E+00
  26   7   1   6  0.14330603E+01 -0.72000000E+02  0.19800000E+03  0.31888555E+03  0.38021834E+03  0.37616819E+03 -0.40659919E+00
  26   7   1   7  0.14330603E+01 -0.72000000E+02  0.23400000E+03  0.33348871E+03  0.38205623E+03  0.38738036E+03 -0.33089624E+00
  26   7   1   8  0.14330603E+01 -0.72000000E+02  0.27000000E+03  0.32401305E+03  0.38209383E+03  0.40786166E+03 -0.48758611E+00
  26   7   1   9  0.14330603E+01 -0.72000000E+02  0.30600000E+03  0.32749667E+03  0.37913001E+03  0.38907179E+03 -0.37578196E+00
  26   7   1  10  0.14330603E+01 -0.72000000E+02  0.34200000E+03  0.31796807E+03  0.37634916E+03  0.37807005E+03 -0.40734545E+00
  26   7   2   1  0.14330603E+01 -0.36000000E+02  0.18000000E+02  0.28185871E+03  0.37904050E+03  0.37616752E+03 -0.79480207E+00
  26   7   2   2  0.14330603E+01 -0.36000000E+02  0.54000000E+02  0.29765519E+03  0.36890661E+03  0.38875188E+03 -0.62090640E+00
  26   7   2   3  0.14330603E+01 -0.36000000E+02  0.90000000E+02  0.31678338E+03  0.36655257E+03  0.40156264E+03 -0.47288645E+00
  26   7   2   4  0.14330603E+01 -0.36000000E+02  0.12600000E+03  0.29539566E+03  0.37200176E+03  0.38702966E+03 -0.65128298E+00
  26   7   2   5  0.14330603E+01 -0.36000000E+02  0.16200000E+03  0.28761622E+03  0.37175005E+03  0.36480924E+03 -0.63971077E+00
  26   7   2   6  0.14330603E+01 -0.36000000E+02  0.19800000E+03  0.29001334E+03  0.37486053E+03  0.36212381E+03 -0.61491728E+00
  26   7   2   7  0.14330603E+01 -0.36000000E+02  0.23400000E+03  0.29310637E+03  0.37892382E+03  0.38483796E+03 -0.69758440E+00
  26   7   2   8  0.14330603E+01 -0.36000000E+02  0.27000000E+03  0.31713375E+03  0.36452788E+03  0.39828224E+03 -0.44923069E+00
  26   7   2   9  0.14330603E+01 -0.36000000E+02  0.30600000E+03  0.29658562E+03  0.36587509E+03  0.38936623E+03 -0.62267398E+00
  26   7   2  10  0.14330603E+01 -0.36000000E+02  0.34200000E+03  0.28448459E+03  0.37564855E+03  0.37472601E+03 -0.73931953E+00
  26   7   3   1  0.14330603E+01  0.13096761E-08  0.18000000E+02  0.28948950E+03  0.36334031E+03  0.39576968E+03 -0.72216859E+00
  26   7   3   2  0.14330603E+01  0.13096761E-08  0.54000000E+02  0.32602487E+03  0.35985708E+03  0.41436722E+03 -0.41683617E+00
  26   7   3   3  0.14330603E+01  0.13096761E-08  0.90000000E+02  0.34107094E+03  0.35216004E+03  0.41405915E+03 -0.26993564E+00
  26   7   3   4  0.14330603E+01  0.13096761E-08  0.12600000E+03  0.31535982E+03  0.36641302E+03  0.41204258E+03 -0.52856732E+00
  26   7   3   5  0.14330603E+01  0.13096761E-08  0.16200000E+03  0.28155785E+03  0.36894123E+03  0.39066646E+03 -0.82111992E+00
  26   7   3   6  0.14330603E+01  0.13096761E-08  0.19800000E+03  0.28716147E+03  0.36607152E+03  0.39594905E+03 -0.76314560E+00
  26   7   3   7  0.14330603E+01  0.13096761E-08  0.23400000E+03  0.32013217E+03  0.36301208E+03  0.41320141E+03 -0.47589572E+00
  26   7   3   8  0.14330603E+01  0.13096761E-08  0.27000000E+03  0.34098659E+03  0.35245692E+03  0.41740574E+03 -0.28342937E+00
  26   7   3   9  0.14330603E+01  0.13096761E-08  0.30600000E+03  0.31902830E+03  0.36167043E+03  0.41095701E+03 -0.47226345E+00
  26   7   3  10  0.14330603E+01  0.13096761E-08  0.34200000E+03  0.28870731E+03  0.37046171E+03  0.39326986E+03 -0.75102806E+00
  26   7   4   1  0.14330603E+01  0.36000000E+02  0.18000000E+02  0.28980059E+03  0.37134676E+03  0.37035141E+03 -0.63755795E+00
  26   7   4   2  0.14330603E+01  0.36000000E+02  0.54000000E+02  0.29631369E+03  0.36585902E+03  0.38908210E+03 -0.62432712E+00
  26   7   4   3  0.14330603E+01  0.36000000E+02  0.90000000E+02  0.31993374E+03  0.36314594E+03  0.40005423E+03 -0.42597309E+00
  26   7   4   4  0.14330603E+01  0.36000000E+02  0.12600000E+03  0.29416773E+03  0.36930173E+03  0.39241599E+03 -0.67779066E+00
  26   7   4   5  0.14330603E+01  0.36000000E+02  0.16200000E+03  0.28877008E+03  0.37901974E+03  0.37282343E+03 -0.69480463E+00
  26   7   4   6  0.14330603E+01  0.36000000E+02  0.19800000E+03  0.29010341E+03  0.37335990E+03  0.37127629E+03 -0.64712300E+00
  26   7   4   7  0.14330603E+01  0.36000000E+02  0.23400000E+03  0.29126170E+03  0.37178683E+03  0.38712635E+03 -0.69798879E+00
  26   7   4   8  0.14330603E+01  0.36000000E+02  0.27000000E+03  0.32693116E+03  0.36294904E+03  0.39987030E+03 -0.36422804E+00
  26   7   4   9  0.14330603E+01  0.36000000E+02  0.30600000E+03  0.29835918E+03  0.37007446E+03  0.39042853E+03 -0.62545161E+00
  26   7   4  10  0.14330603E+01  0.36000000E+02  0.34200000E+03  0.29013477E+03  0.37767260E+03  0.36520428E+03 -0.63944349E+00
  26   7   5   1  0.14330603E+01  0.72000000E+02  0.18000000E+02  0.32302026E+03  0.38001523E+03  0.37854555E+03 -0.37867816E+00
  26   7   5   2  0.14330603E+01  0.72000000E+02  0.54000000E+02  0.32923000E+03  0.37345242E+03  0.38708567E+03 -0.33451261E+00
  26   7   5   3  0.14330603E+01  0.72000000E+02  0.90000000E+02  0.32531213E+03  0.37089642E+03  0.40247865E+03 -0.41528361E+00
  26   7   5   4  0.14330603E+01  0.72000000E+02  0.12600000E+03  0.32581741E+03  0.37148071E+03  0.38577573E+03 -0.35092776E+00
  26   7   5   5  0.14330603E+01  0.72000000E+02  0.16200000E+03  0.32600049E+03  0.38614155E+03  0.37225217E+03 -0.35343867E+00
  26   7   5   6  0.14330603E+01  0.72000000E+02  0.19800000E+03  0.33258268E+03  0.39064557E+03  0.37564946E+03 -0.32769730E+00
  26   7   5   7  0.14330603E+01  0.72000000E+02  0.23400000E+03  0.32398042E+03  0.37707647E+03  0.38749095E+03 -0.39256230E+00
  26   7   5   8  0.14330603E+01  0.72000000E+02  0.27000000E+03  0.32236240E+03  0.36748782E+03  0.40810231E+03 -0.45112590E+00
  26   7   5   9  0.14330603E+01  0.72000000E+02  0.30600000E+03  0.32121759E+03  0.37630470E+03  0.39825926E+03 -0.45480479E+00
  26   7   5  10  0.14330603E+01  0.72000000E+02  0.34200000E+03  0.32488118E+03  0.38361459E+03  0.38244756E+03 -0.39001636E+00
  26   8   1   1  0.20220212E+01 -0.72000000E+02  0.18000000E+02  0.31617747E+03  0.35880750E+03  0.32495281E+03 -0.17205857E+00
  26   8   1   2  0.20220212E+01 -0.72000000E+02  0.54000000E+02  0.32198309E+03  0.32080242E+03  0.34658597E+03 -0.75669605E-01
  26   8   1   3  0.20220212E+01 -0.72000000E+02  0.90000000E+02  0.31895406E+03  0.31155046E+03  0.37128374E+03 -0.15458268E+00
  26   8   1   4  0.20220212E+01 -0.72000000E+02  0.12600000E+03  0.32364665E+03  0.31965620E+03  0.35838455E+03 -0.10083931E+00
  26   8   1   5  0.20220212E+01 -0.72000000E+02  0.16200000E+03  0.31409582E+03  0.34630192E+03  0.32756330E+03 -0.15158890E+00
  26   8   1   6  0.20220212E+01 -0.72000000E+02  0.19800000E+03  0.30790647E+03  0.35325774E+03  0.32363253E+03 -0.21051456E+00
  26   8   1   7  0.20220212E+01 -0.72000000E+02  0.23400000E+03  0.32133165E+03  0.32865128E+03  0.35250770E+03 -0.12476651E+00
  26   8   1   8  0.20220212E+01 -0.72000000E+02  0.27000000E+03  0.31973113E+03  0.31380670E+03  0.37269959E+03 -0.16103043E+00
  26   8   1   9  0.20220212E+01 -0.72000000E+02  0.30600000E+03  0.32238607E+03  0.31578487E+03  0.34771965E+03 -0.61402590E-01
  26   8   1  10  0.20220212E+01 -0.72000000E+02  0.34200000E+03  0.30748391E+03  0.35294897E+03  0.32409246E+03 -0.21426629E+00
  26   8   2   1  0.20220212E+01 -0.36000000E+02  0.18000000E+02  0.29281478E+03  0.33773471E+03  0.33622649E+03 -0.32442080E+00
  26   8   2   2  0.20220212E+01 -0.36000000E+02  0.54000000E+02  0.29075581E+03  0.32692076E+03  0.34081273E+03 -0.31909917E+00
  26   8   2   3  0.20220212E+01 -0.36000000E+02  0.90000000E+02  0.32144721E+03  0.30175555E+03  0.36377973E+03 -0.80982098E-01
  26   8   2   4  0.20220212E+01 -0.36000000E+02  0.12600000E+03  0.29148789E+03  0.32344283E+03  0.33876245E+03 -0.29097142E+00
  26   8   2   5  0.20220212E+01 -0.36000000E+02  0.16200000E+03  0.29115748E+03  0.33708767E+03  0.33341529E+03 -0.32586264E+00
  26   8   2   6  0.20220212E+01 -0.36000000E+02  0.19800000E+03  0.29030812E+03  0.33526553E+03  0.33058393E+03 -0.31521028E+00
  26   8   2   7  0.20220212E+01 -0.36000000E+02  0.23400000E+03  0.29163083E+03  0.32626312E+03  0.34286662E+03 -0.31692524E+00
  26   8   2   8  0.20220212E+01 -0.36000000E+02  0.27000000E+03  0.31756242E+03  0.30155984E+03  0.36183647E+03 -0.10001493E+00
  26   8   2   9  0.20220212E+01 -0.36000000E+02  0.30600000E+03  0.28877710E+03  0.32392855E+03  0.33991614E+03 -0.32190208E+00
  26   8   2  10  0.20220212E+01 -0.36000000E+02  0.34200000E+03  0.29200758E+03  0.33382460E+03  0.33467260E+03 -0.31024240E+00
  26   8   3   1  0.20220212E+01  0.13096761E-08  0.18000000E+02  0.29120110E+03  0.32844399E+03  0.34116775E+03 -0.32238191E+00
  26   8   3   2  0.20220212E+01  0.13096761E-08  0.54000000E+02  0.30966651E+03  0.32285332E+03  0.35137125E+03 -0.18723572E+00
  26   8   3   3  0.20220212E+01  0.13096761E-08  0.90000000E+02  0.34637132E+03  0.29554034E+03  0.37550870E+03  0.48324636E-01
  26   8   3   4  0.20220212E+01  0.13096761E-08  0.12600000E+03  0.30093040E+03  0.32107870E+03  0.35034906E+03 -0.24689835E+00
  26   8   3   5  0.20220212E+01  0.13096761E-08  0.16200000E+03  0.28667675E+03  0.32980289E+03  0.34193123E+03 -0.37306614E+00
  26   8   3   6  0.20220212E+01  0.13096761E-08  0.19800000E+03  0.28954017E+03  0.33100244E+03  0.34261796E+03 -0.35357379E+00
  26   8   3   7  0.20220212E+01  0.13096761E-08  0.23400000E+03  0.30643337E+03  0.32366813E+03  0.35474547E+03 -0.22791236E+00
  26   8   3   8  0.20220212E+01  0.13096761E-08  0.27000000E+03  0.34629634E+03  0.29070472E+03  0.37173059E+03  0.71503003E-01
  26   8   3   9  0.20220212E+01  0.13096761E-08  0.30600000E+03  0.30348651E+03  0.31712686E+03  0.34416348E+03 -0.18897009E+00
  26   8   3  10  0.20220212E+01  0.13096761E-08  0.34200000E+03  0.29126507E+03  0.33078493E+03  0.34663982E+03 -0.35307905E+00
  26   8   4   1  0.20220212E+01  0.36000000E+02  0.18000000E+02  0.29364390E+03  0.33232882E+03  0.33400814E+03 -0.28732618E+00
  26   8   4   2  0.20220212E+01  0.36000000E+02  0.54000000E+02  0.29449174E+03  0.32614704E+03  0.34443620E+03 -0.29724522E+00
  26   8   4   3  0.20220212E+01  0.36000000E+02  0.90000000E+02  0.32111456E+03  0.30099265E+03  0.36651547E+03 -0.90680891E-01
  26   8   4   4  0.20220212E+01  0.36000000E+02  0.12600000E+03  0.29098725E+03  0.32631749E+03  0.34218193E+03 -0.32019682E+00
  26   8   4   5  0.20220212E+01  0.36000000E+02  0.16200000E+03  0.29279325E+03  0.33853455E+03  0.33787297E+03 -0.33424370E+00
  26   8   4   6  0.20220212E+01  0.36000000E+02  0.19800000E+03  0.29875261E+03  0.33386928E+03  0.33987906E+03 -0.27158839E+00
  26   8   4   7  0.20220212E+01  0.36000000E+02  0.23400000E+03  0.29077438E+03  0.32438561E+03  0.34315437E+03 -0.31863767E+00
  26   8   4   8  0.20220212E+01  0.36000000E+02  0.27000000E+03  0.32022827E+03  0.29987190E+03  0.36984087E+03 -0.10538248E+00
  26   8   4   9  0.20220212E+01  0.36000000E+02  0.30600000E+03  0.29313298E+03  0.32783336E+03  0.34648525E+03 -0.32395456E+00
  26   8   4  10  0.20220212E+01  0.36000000E+02  0.34200000E+03  0.29634744E+03  0.33927567E+03  0.32992370E+03 -0.27506841E+00
  26   8   5   1  0.20220212E+01  0.72000000E+02  0.18000000E+02  0.31167039E+03  0.34815442E+03  0.33166957E+03 -0.19013761E+00
  26   8   5   2  0.20220212E+01  0.72000000E+02  0.54000000E+02  0.32530399E+03  0.32595033E+03  0.35206771E+03 -0.87646185E-01
  26   8   5   3  0.20220212E+01  0.72000000E+02  0.90000000E+02  0.31476271E+03  0.32189731E+03  0.37443435E+03 -0.23046971E+00
  26   8   5   4  0.20220212E+01  0.72000000E+02  0.12600000E+03  0.31819889E+03  0.32397588E+03  0.34523041E+03 -0.10688014E+00
  26   8   5   5  0.20220212E+01  0.72000000E+02  0.16200000E+03  0.31675415E+03  0.34552356E+03  0.32208317E+03 -0.11191567E+00
  26   8   5   6  0.20220212E+01  0.72000000E+02  0.19800000E+03  0.32159552E+03  0.34510138E+03  0.32692646E+03 -0.92476503E-01
  26   8   5   7  0.20220212E+01  0.72000000E+02  0.23400000E+03  0.31908022E+03  0.32209017E+03  0.35188929E+03 -0.11758796E+00
  26   8   5   8  0.20220212E+01  0.72000000E+02  0.27000000E+03  0.31677453E+03  0.31706298E+03  0.37101468E+03 -0.18679659E+00
  26   8   5   9  0.20220212E+01  0.72000000E+02  0.30600000E+03  0.31557982E+03  0.32459524E+03  0.34291431E+03 -0.11934380E+00
  26   8   5  10  0.20220212E+01  0.72000000E+02  0.34200000E+03  0.31017427E+03  0.35082008E+03  0.32641757E+03 -0.19336735E+00
  26   9   1   1  0.28394186E+01 -0.72000000E+02  0.18000000E+02  0.31531338E+03  0.34473279E+03  0.29390387E+03 -0.32060786E-01
  26   9   1   2  0.28394186E+01 -0.72000000E+02  0.54000000E+02  0.31676182E+03  0.30832674E+03  0.33188154E+03 -0.22596769E-01
  26   9   1   3  0.28394186E+01 -0.72000000E+02  0.90000000E+02  0.31623149E+03  0.29932872E+03  0.36139794E+03 -0.10100480E+00
  26   9   1   4  0.28394186E+01 -0.72000000E+02  0.12600000E+03  0.32232174E+03  0.31219344E+03  0.33133118E+03  0.25868791E-02
  26   9   1   5  0.28394186E+01 -0.72000000E+02  0.16200000E+03  0.31925283E+03  0.34223735E+03  0.29559908E+03 -0.32401209E-02
  26   9   1   6  0.28394186E+01 -0.72000000E+02  0.19800000E+03  0.31546970E+03  0.34436272E+03  0.29091350E+03 -0.20970865E-01
  26   9   1   7  0.28394186E+01 -0.72000000E+02  0.23400000E+03  0.31260217E+03  0.30865966E+03  0.33018193E+03 -0.45285739E-01
  26   9   1   8  0.28394186E+01 -0.72000000E+02  0.27000000E+03  0.31916871E+03  0.29525075E+03  0.36281809E+03 -0.73980720E-01
  26   9   1   9  0.28394186E+01 -0.72000000E+02  0.30600000E+03  0.31813020E+03  0.31245223E+03  0.33288616E+03 -0.29770435E-01
  26   9   1  10  0.28394186E+01 -0.72000000E+02  0.34200000E+03  0.31636221E+03  0.34504429E+03  0.29555833E+03 -0.31174456E-01
  26   9   2   1  0.28394186E+01 -0.36000000E+02  0.18000000E+02  0.30629259E+03  0.31576713E+03  0.32030896E+03 -0.78219831E-01
  26   9   2   2  0.28394186E+01 -0.36000000E+02  0.54000000E+02  0.29917248E+03  0.29591491E+03  0.34335821E+03 -0.14777051E+00
  26   9   2   3  0.28394186E+01 -0.36000000E+02  0.90000000E+02  0.31235011E+03  0.27988625E+03  0.36834105E+03 -0.96790459E-01
  26   9   2   4  0.28394186E+01 -0.36000000E+02  0.12600000E+03  0.29604038E+03  0.29346994E+03  0.34585796E+03 -0.17379370E+00
  26   9   2   5  0.28394186E+01 -0.36000000E+02  0.16200000E+03  0.30150173E+03  0.31591578E+03  0.31847037E+03 -0.10681442E+00
  26   9   2   6  0.28394186E+01 -0.36000000E+02  0.19800000E+03  0.30613229E+03  0.31489870E+03  0.32133908E+03 -0.79953683E-01
  26   9   2   7  0.28394186E+01 -0.36000000E+02  0.23400000E+03  0.29780521E+03  0.29724455E+03  0.34247847E+03 -0.15937868E+00
  26   9   2   8  0.28394186E+01 -0.36000000E+02  0.27000000E+03  0.31034012E+03  0.28028682E+03  0.36630031E+03 -0.10442547E+00
  26   9   2   9  0.28394186E+01 -0.36000000E+02  0.30600000E+03  0.29723478E+03  0.29238126E+03  0.34422299E+03 -0.15438429E+00
  26   9   2  10  0.28394186E+01 -0.36000000E+02  0.34200000E+03  0.30221208E+03  0.31509905E+03  0.32275617E+03 -0.11384094E+00
  26   9   3   1  0.28394186E+01  0.13096761E-08  0.18000000E+02  0.30614554E+03  0.30783095E+03  0.35159056E+03 -0.16498053E+00
  26   9   3   2  0.28394186E+01  0.13096761E-08  0.54000000E+02  0.30818322E+03  0.28261195E+03  0.35270890E+03 -0.75382996E-01
  26   9   3   3  0.28394186E+01  0.13096761E-08  0.90000000E+02  0.32437871E+03  0.27175175E+03  0.36872158E+03  0.30339421E-02
  26   9   3   4  0.28394186E+01  0.13096761E-08  0.12600000E+03  0.30568856E+03  0.28365015E+03  0.35820770E+03 -0.11706918E+00
  26   9   3   5  0.28394186E+01  0.13096761E-08  0.16200000E+03  0.30124419E+03  0.30746277E+03  0.35189987E+03 -0.20314896E+00
  26   9   3   6  0.28394186E+01  0.13096761E-08  0.19800000E+03  0.30535360E+03  0.30985580E+03  0.35483946E+03 -0.19004558E+00
  26   9   3   7  0.28394186E+01  0.13096761E-08  0.23400000E+03  0.30791182E+03  0.28469845E+03  0.35375713E+03 -0.87427460E-01
  26   9   3   8  0.28394186E+01  0.13096761E-08  0.27000000E+03  0.32506089E+03  0.27328438E+03  0.36870526E+03  0.33182243E-02
  26   9   3   9  0.28394186E+01  0.13096761E-08  0.30600000E+03  0.30759435E+03  0.28158641E+03  0.35431884E+03 -0.82462071E-01
  26   9   3  10  0.28394186E+01  0.13096761E-08  0.34200000E+03  0.30129522E+03  0.30912182E+03  0.35010230E+03 -0.20142534E+00
  26   9   4   1  0.28394186E+01  0.36000000E+02  0.18000000E+02  0.30729698E+03  0.31280168E+03  0.32035175E+03 -0.61458712E-01
  26   9   4   2  0.28394186E+01  0.36000000E+02  0.54000000E+02  0.30077623E+03  0.29390804E+03  0.34415184E+03 -0.13203666E+00
  26   9   4   3  0.28394186E+01  0.36000000E+02  0.90000000E+02  0.31417206E+03  0.28249368E+03  0.36843085E+03 -0.91869585E-01
  26   9   4   4  0.28394186E+01  0.36000000E+02  0.12600000E+03  0.30404372E+03  0.29832315E+03  0.34612112E+03 -0.12933093E+00
  26   9   4   5  0.28394186E+01  0.36000000E+02  0.16200000E+03  0.30207713E+03  0.31204839E+03  0.31776010E+03 -0.86818594E-01
  26   9   4   6  0.28394186E+01  0.36000000E+02  0.19800000E+03  0.30999049E+03  0.31064607E+03  0.32003946E+03 -0.35059552E-01
  26   9   4   7  0.28394186E+01  0.36000000E+02  0.23400000E+03  0.30266769E+03  0.29628802E+03  0.33917132E+03 -0.10702328E+00
  26   9   4   8  0.28394186E+01  0.36000000E+02  0.27000000E+03  0.30873005E+03  0.28207175E+03  0.36643680E+03 -0.12176521E+00
  26   9   4   9  0.28394186E+01  0.36000000E+02  0.30600000E+03  0.29825821E+03  0.29431001E+03  0.34010887E+03 -0.13701138E+00
  26   9   4  10  0.28394186E+01  0.36000000E+02  0.34200000E+03  0.30650739E+03  0.31349922E+03  0.32011019E+03 -0.68436286E-01
  26   9   5   1  0.28394186E+01  0.72000000E+02  0.18000000E+02  0.31442611E+03  0.34018071E+03  0.28571384E+03  0.18826047E-02
  26   9   5   2  0.28394186E+01  0.72000000E+02  0.54000000E+02  0.31530679E+03  0.30439990E+03  0.33381971E+03 -0.26444555E-01
  26   9   5   3  0.28394186E+01  0.72000000E+02  0.90000000E+02  0.31290444E+03  0.29125057E+03  0.36520935E+03 -0.11432221E+00
  26   9   5   4  0.28394186E+01  0.72000000E+02  0.12600000E+03  0.32263153E+03  0.31420887E+03  0.33863154E+03 -0.25056554E-01
  26   9   5   5  0.28394186E+01  0.72000000E+02  0.16200000E+03  0.31513905E+03  0.34046004E+03  0.29158063E+03 -0.11615167E-01
  26   9   5   6  0.28394186E+01  0.72000000E+02  0.19800000E+03  0.31404396E+03  0.33798785E+03  0.29165118E+03 -0.10387905E-01
  26   9   5   7  0.28394186E+01  0.72000000E+02  0.23400000E+03  0.31577734E+03  0.30955509E+03  0.33326866E+03 -0.37414970E-01
  26   9   5   8  0.28394186E+01  0.72000000E+02  0.27000000E+03  0.31664950E+03  0.29530507E+03  0.36062748E+03 -0.83394658E-01
  26   9   5   9  0.28394186E+01  0.72000000E+02  0.30600000E+03  0.31767548E+03  0.31295278E+03  0.33733476E+03 -0.49043752E-01
  26   9   5  10  0.28394186E+01  0.72000000E+02  0.34200000E+03  0.31753993E+03  0.34604244E+03  0.29453118E+03 -0.23954645E-01
  26  10   1   1  0.39738549E+01 -0.72000000E+02  0.18000000E+02  0.33128523E+03  0.34032752E+03  0.31441954E+03  0.21946910E-01
  26  10   1   2  0.39738549E+01 -0.72000000E+02  0.54000000E+02  0.32740291E+03  0.31749317E+03  0.34631665E+03 -0.29627972E-01
  26  10   1   3  0.39738549E+01 -0.72000000E+02  0.90000000E+02  0.31138287E+03  0.29155129E+03  0.35893516E+03 -0.10271328E+00
  26  10   1   4  0.39738549E+01 -0.72000000E+02  0.12600000E+03  0.32306862E+03  0.31949426E+03  0.33165160E+03 -0.15917349E-01
  26  10   1   5  0.39738549E+01 -0.72000000E+02  0.16200000E+03  0.33014477E+03  0.33981727E+03  0.31421337E+03  0.17364562E-01
  26  10   1   6  0.39738549E+01 -0.72000000E+02  0.19800000E+03  0.32892306E+03  0.34228575E+03  0.31145265E+03  0.10252632E-01
  26  10   1   7  0.39738549E+01 -0.72000000E+02  0.23400000E+03  0.31714915E+03  0.32299896E+03  0.33538072E+03 -0.77753188E-01
  26  10   1   8  0.39738549E+01 -0.72000000E+02  0.27000000E+03  0.32019244E+03  0.30056818E+03  0.35669477E+03 -0.61088579E-01
  26  10   1   9  0.39738549E+01 -0.72000000E+02  0.30600000E+03  0.32405797E+03  0.31739150E+03  0.33783811E+03 -0.23067610E-01
  26  10   1  10  0.39738549E+01 -0.72000000E+02  0.34200000E+03  0.33549091E+03  0.33865363E+03  0.31254839E+03  0.56575073E-01
  26  10   2   1  0.39738549E+01 -0.36000000E+02  0.18000000E+02  0.33093349E+03  0.30855924E+03  0.32274427E+03  0.89763604E-01
  26  10   2   2  0.39738549E+01 -0.36000000E+02  0.54000000E+02  0.31708782E+03  0.29936110E+03  0.35918316E+03 -0.87226093E-01
  26  10   2   3  0.39738549E+01 -0.36000000E+02  0.90000000E+02  0.31875840E+03  0.28175158E+03  0.36904010E+03 -0.60826172E-01
  26  10   2   4  0.39738549E+01 -0.36000000E+02  0.12600000E+03  0.31748156E+03  0.30508038E+03  0.35121680E+03 -0.73606184E-01
  26  10   2   5  0.39738549E+01 -0.36000000E+02  0.16200000E+03  0.32328313E+03  0.31290503E+03  0.31959244E+03  0.42938018E-01
  26  10   2   6  0.39738549E+01 -0.36000000E+02  0.19800000E+03  0.33099577E+03  0.31133901E+03  0.31964367E+03  0.91332013E-01
  26  10   2   7  0.39738549E+01 -0.36000000E+02  0.23400000E+03  0.31869419E+03  0.30207879E+03  0.35251931E+03 -0.60992323E-01
  26  10   2   8  0.39738549E+01 -0.36000000E+02  0.27000000E+03  0.31409050E+03  0.28314434E+03  0.37398418E+03 -0.11519794E+00
  26  10   2   9  0.39738549E+01 -0.36000000E+02  0.30600000E+03  0.31816498E+03  0.29477725E+03  0.35729599E+03 -0.59746494E-01
  26  10   2  10  0.39738549E+01 -0.36000000E+02  0.34200000E+03  0.32529001E+03  0.31417832E+03  0.32431618E+03  0.36565138E-01
  26  10   3   1  0.39738549E+01  0.13096761E-08  0.18000000E+02  0.31959973E+03  0.29436144E+03  0.31784173E+03  0.81335925E-01
  26  10   3   2  0.39738549E+01  0.13096761E-08  0.54000000E+02  0.32039089E+03  0.27223425E+03  0.35302529E+03  0.31964338E-01
  26  10   3   3  0.39738549E+01  0.13096761E-08  0.90000000E+02  0.31821387E+03  0.25861065E+03  0.35644890E+03  0.42390091E-01
  26  10   3   4  0.39738549E+01  0.13096761E-08  0.12600000E+03  0.32006880E+03  0.27501762E+03  0.35139006E+03  0.28202771E-01
  26  10   3   5  0.39738549E+01  0.13096761E-08  0.16200000E+03  0.32034672E+03  0.29333569E+03  0.32086130E+03  0.79155727E-01
  26  10   3   6  0.39738549E+01  0.13096761E-08  0.19800000E+03  0.31556105E+03  0.29374501E+03  0.31837727E+03  0.57780032E-01
  26  10   3   7  0.39738549E+01  0.13096761E-08  0.23400000E+03  0.32132075E+03  0.27494062E+03  0.35342849E+03  0.29008172E-01
  26  10   3   8  0.39738549E+01  0.13096761E-08  0.27000000E+03  0.31974989E+03  0.26630257E+03  0.36474726E+03  0.25546041E-02
  26  10   3   9  0.39738549E+01  0.13096761E-08  0.30600000E+03  0.32199010E+03  0.26996236E+03  0.35508789E+03  0.40453095E-01
  26  10   3  10  0.39738549E+01  0.13096761E-08  0.34200000E+03  0.31779903E+03  0.29412513E+03  0.31796949E+03  0.71182147E-01
  26  10   4   1  0.39738549E+01  0.36000000E+02  0.18000000E+02  0.33139774E+03  0.30892323E+03  0.32553815E+03  0.83042850E-01
  26  10   4   2  0.39738549E+01  0.36000000E+02  0.54000000E+02  0.31759598E+03  0.29934720E+03  0.35739432E+03 -0.77354339E-01
  26  10   4   3  0.39738549E+01  0.36000000E+02  0.90000000E+02  0.31704420E+03  0.27782725E+03  0.37120084E+03 -0.69361368E-01
  26  10   4   4  0.39738549E+01  0.36000000E+02  0.12600000E+03  0.31990687E+03  0.30012288E+03  0.35546683E+03 -0.57404511E-01
  26  10   4   5  0.39738549E+01  0.36000000E+02  0.16200000E+03  0.32710958E+03  0.31333295E+03  0.32036257E+03  0.61642796E-01
  26  10   4   6  0.39738549E+01  0.36000000E+02  0.19800000E+03  0.33013335E+03  0.31310786E+03  0.31822265E+03  0.85669364E-01
  26  10   4   7  0.39738549E+01  0.36000000E+02  0.23400000E+03  0.32082088E+03  0.29976177E+03  0.35555419E+03 -0.50637493E-01
  26  10   4   8  0.39738549E+01  0.36000000E+02  0.27000000E+03  0.31479054E+03  0.27645808E+03  0.36933271E+03 -0.73918109E-01
  26  10   4   9  0.39738549E+01  0.36000000E+02  0.30600000E+03  0.31756230E+03  0.30088606E+03  0.35224483E+03 -0.64044358E-01
  26  10   4  10  0.39738549E+01  0.36000000E+02  0.34200000E+03  0.32746531E+03  0.31331178E+03  0.32081049E+03  0.62403126E-01
  26  10   5   1  0.39738549E+01  0.72000000E+02  0.18000000E+02  0.33374925E+03  0.33658476E+03  0.31526182E+03  0.45326991E-01
  26  10   5   2  0.39738549E+01  0.72000000E+02  0.54000000E+02  0.32696978E+03  0.31511504E+03  0.33752694E+03  0.27899638E-02
  26  10   5   3  0.39738549E+01  0.72000000E+02  0.90000000E+02  0.31636113E+03  0.28525310E+03  0.35053811E+03 -0.20370641E-01
  26  10   5   4  0.39738549E+01  0.72000000E+02  0.12600000E+03  0.31842936E+03  0.31641666E+03  0.33006225E+03 -0.30898650E-01
  26  10   5   5  0.39738549E+01  0.72000000E+02  0.16200000E+03  0.32713878E+03  0.33725619E+03  0.30604916E+03  0.30983727E-01
  26  10   5   6  0.39738549E+01  0.72000000E+02  0.19800000E+03  0.32490452E+03  0.33245193E+03  0.30785239E+03  0.27606818E-01
  26  10   5   7  0.39738549E+01  0.72000000E+02  0.23400000E+03  0.31768048E+03  0.30853780E+03  0.32957245E+03 -0.97690159E-02
  26  10   5   8  0.39738549E+01  0.72000000E+02  0.27000000E+03  0.31825288E+03  0.28415744E+03  0.35189756E+03 -0.99103881E-02
  26  10   5   9  0.39738549E+01  0.72000000E+02  0.30600000E+03  0.32313517E+03  0.31461718E+03  0.33684980E+03 -0.17330052E-01
  26  10   5  10  0.39738549E+01  0.72000000E+02  0.34200000E+03  0.33012634E+03  0.33543088E+03  0.31080663E+03  0.40612433E-01
  26  11   1   1  0.55482981E+01 -0.72000000E+02  0.18000000E+02  0.34837765E+03  0.34210703E+03  0.30482910E+03  0.13502838E+00
  26  11   1   2  0.55482981E+01 -0.72000000E+02  0.54000000E+02  0.32928420E+03  0.32299211E+03  0.34478297E+03 -0.29249913E-01
  26  11   1   3  0.55482981E+01 -0.72000000E+02  0.90000000E+02  0.31174147E+03  0.29337862E+03  0.36753113E+03 -0.13780567E+00
  26  11   1   4  0.55482981E+01 -0.72000000E+02  0.12600000E+03  0.33121716E+03  0.31225532E+03  0.35283626E+03 -0.11791653E-01
  26  11   1   5  0.55482981E+01 -0.72000000E+02  0.16200000E+03  0.34148064E+03  0.35029651E+03  0.31623259E+03  0.45053797E-01
  26  11   1   6  0.55482981E+01 -0.72000000E+02  0.19800000E+03  0.34842079E+03  0.34485821E+03  0.31541948E+03  0.10040383E+00
  26  11   1   7  0.55482981E+01 -0.72000000E+02  0.23400000E+03  0.33067300E+03  0.31642586E+03  0.34458856E+03 -0.81090845E-03
  26  11   1   8  0.55482981E+01 -0.72000000E+02  0.27000000E+03  0.30941740E+03  0.28411670E+03  0.35670463E+03 -0.86078898E-01
  26  11   1   9  0.55482981E+01 -0.72000000E+02  0.30600000E+03  0.33220782E+03  0.31336309E+03  0.34606587E+03  0.12531803E-01
  26  11   1  10  0.55482981E+01 -0.72000000E+02  0.34200000E+03  0.34304305E+03  0.33948440E+03  0.30496144E+03  0.11516938E+00
  26  11   2   1  0.55482981E+01 -0.36000000E+02  0.18000000E+02  0.35138059E+03  0.30918067E+03  0.31732203E+03  0.20511611E+00
  26  11   2   2  0.55482981E+01 -0.36000000E+02  0.54000000E+02  0.33270474E+03  0.30541131E+03  0.35049838E+03  0.23758199E-01
  26  11   2   3  0.55482981E+01 -0.36000000E+02  0.90000000E+02  0.31730082E+03  0.27379654E+03  0.37649315E+03 -0.76241785E-01
  26  11   2   4  0.55482981E+01 -0.36000000E+02  0.12600000E+03  0.33541427E+03  0.30092755E+03  0.35734565E+03  0.30008835E-01
  26  11   2   5  0.55482981E+01 -0.36000000E+02  0.16200000E+03  0.34349598E+03  0.31508350E+03  0.32099188E+03  0.14266345E+00
  26  11   2   6  0.55482981E+01 -0.36000000E+02  0.19800000E+03  0.34716778E+03  0.31217894E+03  0.32252554E+03  0.16416664E+00
  26  11   2   7  0.55482981E+01 -0.36000000E+02  0.23400000E+03  0.33561973E+03  0.30070752E+03  0.35343688E+03  0.44116299E-01
  26  11   2   8  0.55482981E+01 -0.36000000E+02  0.27000000E+03  0.31767908E+03  0.27671021E+03  0.37062830E+03 -0.59918172E-01
  26  11   2   9  0.55482981E+01 -0.36000000E+02  0.30600000E+03  0.33613879E+03  0.30012030E+03  0.35704626E+03  0.37279423E-01
  26  11   2  10  0.55482981E+01 -0.36000000E+02  0.34200000E+03  0.34503858E+03  0.31566099E+03  0.32053580E+03  0.15001133E+00
  26  11   3   1  0.55482981E+01  0.13096761E-08  0.18000000E+02  0.33964173E+03  0.28508115E+03  0.30825652E+03  0.23587601E+00
  26  11   3   2  0.55482981E+01  0.13096761E-08  0.54000000E+02  0.33325452E+03  0.29678235E+03  0.34370344E+03  0.71607875E-01
  26  11   3   3  0.55482981E+01  0.13096761E-08  0.90000000E+02  0.32571617E+03  0.27264936E+03  0.36602125E+03  0.18252319E-01
  26  11   3   4  0.55482981E+01  0.13096761E-08  0.12600000E+03  0.33612447E+03  0.29542200E+03  0.35004732E+03  0.71482019E-01
  26  11   3   5  0.55482981E+01  0.13096761E-08  0.16200000E+03  0.34424435E+03  0.28696374E+03  0.30805724E+03  0.25214681E+00
  26  11   3   6  0.55482981E+01  0.13096761E-08  0.19800000E+03  0.33946964E+03  0.28572508E+03  0.30731725E+03  0.23601498E+00
  26  11   3   7  0.55482981E+01  0.13096761E-08  0.23400000E+03  0.33569183E+03  0.29737094E+03  0.35081403E+03  0.61576764E-01
  26  11   3   8  0.55482981E+01  0.13096761E-08  0.27000000E+03  0.32616687E+03  0.26933764E+03  0.36705456E+03  0.25839409E-01
  26  11   3   9  0.55482981E+01  0.13096761E-08  0.30600000E+03  0.33422993E+03  0.29052676E+03  0.34842106E+03  0.78848423E-01
  26  11   3  10  0.55482981E+01  0.13096761E-08  0.34200000E+03  0.34162796E+03  0.28744486E+03  0.30837373E+03  0.23862813E+00
  26  11   4   1  0.55482981E+01  0.36000000E+02  0.18000000E+02  0.35012103E+03  0.31331283E+03  0.31753800E+03  0.18833569E+00
  26  11   4   2  0.55482981E+01  0.36000000E+02  0.54000000E+02  0.33405806E+03  0.30269105E+03  0.35776627E+03  0.15999825E-01
  26  11   4   3  0.55482981E+01  0.36000000E+02  0.90000000E+02  0.32275083E+03  0.26823866E+03  0.37517253E+03 -0.20976743E-01
  26  11   4   4  0.55482981E+01  0.36000000E+02  0.12600000E+03  0.33515256E+03  0.30250461E+03  0.35511157E+03  0.31342406E-01
  26  11   4   5  0.55482981E+01  0.36000000E+02  0.16200000E+03  0.34770082E+03  0.31190387E+03  0.32322101E+03  0.16558003E+00
  26  11   4   6  0.55482981E+01  0.36000000E+02  0.19800000E+03  0.34819361E+03  0.31352457E+03  0.32065938E+03  0.17056211E+00
  26  11   4   7  0.55482981E+01  0.36000000E+02  0.23400000E+03  0.33455958E+03  0.30079071E+03  0.35339621E+03  0.37953546E-01
  26  11   4   8  0.55482981E+01  0.36000000E+02  0.27000000E+03  0.31931921E+03  0.27178232E+03  0.36906372E+03 -0.30128803E-01
  26  11   4   9  0.55482981E+01  0.36000000E+02  0.30600000E+03  0.33574001E+03  0.30179380E+03  0.35639340E+03  0.32588964E-01
  26  11   4  10  0.55482981E+01  0.36000000E+02  0.34200000E+03  0.34592841E+03  0.30977003E+03  0.31887175E+03  0.17421868E+00
  26  11   5   1  0.55482981E+01  0.72000000E+02  0.18000000E+02  0.34628041E+03  0.34286462E+03  0.30485414E+03  0.12229178E+00
  26  11   5   2  0.55482981E+01  0.72000000E+02  0.54000000E+02  0.32472039E+03  0.31066072E+03  0.33960167E+03 -0.45176169E-02
  26  11   5   3  0.55482981E+01  0.72000000E+02  0.90000000E+02  0.31678005E+03  0.27628294E+03  0.36409887E+03 -0.40862391E-01
  26  11   5   4  0.55482981E+01  0.72000000E+02  0.12600000E+03  0.32497752E+03  0.30944247E+03  0.34742527E+03 -0.24799565E-01
  26  11   5   5  0.55482981E+01  0.72000000E+02  0.16200000E+03  0.34072717E+03  0.34283037E+03  0.31579298E+03  0.64310024E-01
  26  11   5   6  0.55482981E+01  0.72000000E+02  0.19800000E+03  0.33734019E+03  0.34324234E+03  0.31202771E+03  0.54571074E-01
  26  11   5   7  0.55482981E+01  0.72000000E+02  0.23400000E+03  0.32780019E+03  0.30859897E+03  0.34743786E+03 -0.48415076E-02
  26  11   5   8  0.55482981E+01  0.72000000E+02  0.27000000E+03  0.31292373E+03  0.27795366E+03  0.36047006E+03 -0.57977109E-01
  26  11   5   9  0.55482981E+01  0.72000000E+02  0.30600000E+03  0.33160563E+03  0.30249247E+03  0.33969698E+03  0.59242380E-01
  26  11   5  10  0.55482981E+01  0.72000000E+02  0.34200000E+03  0.34304375E+03  0.34063023E+03  0.30972106E+03  0.99431201E-01
  26  12   1   1  0.77334109E+01 -0.72000000E+02  0.18000000E+02  0.35042633E+03  0.33505961E+03  0.28543307E+03  0.21115974E+00
  26  12   1   2  0.77334109E+01 -0.72000000E+02  0.54000000E+02  0.34558422E+03  0.30926456E+03  0.33468724E+03  0.13060868E+00
  26  12   1   3  0.77334109E+01 -0.72000000E+02  0.90000000E+02  0.33114875E+03  0.28206180E+03  0.35887218E+03  0.50022538E-01
  26  12   1   4  0.77334109E+01 -0.72000000E+02  0.12600000E+03  0.34668147E+03  0.30180967E+03  0.33724727E+03  0.14789859E+00
  26  12   1   5  0.77334109E+01 -0.72000000E+02  0.16200000E+03  0.35195628E+03  0.33646240E+03  0.28767664E+03  0.20901066E+00
  26  12   1   6  0.77334109E+01 -0.72000000E+02  0.19800000E+03  0.35357793E+03  0.34135003E+03  0.28350513E+03  0.21252927E+00
  26  12   1   7  0.77334109E+01 -0.72000000E+02  0.23400000E+03  0.34353870E+03  0.30591139E+03  0.33289501E+03  0.13403293E+00
  26  12   1   8  0.77334109E+01 -0.72000000E+02  0.27000000E+03  0.33231119E+03  0.28087873E+03  0.36236577E+03  0.48263927E-01
  26  12   1   9  0.77334109E+01 -0.72000000E+02  0.30600000E+03  0.34404830E+03  0.29976126E+03  0.33479298E+03  0.14697787E+00
  26  12   1  10  0.77334109E+01 -0.72000000E+02  0.34200000E+03  0.34640247E+03  0.33228670E+03  0.28388763E+03  0.20410370E+00
  26  12   2   1  0.77334109E+01 -0.36000000E+02  0.18000000E+02  0.37093543E+03  0.29537236E+03  0.29760141E+03  0.36111823E+00
  26  12   2   2  0.77334109E+01 -0.36000000E+02  0.54000000E+02  0.34674047E+03  0.28976799E+03  0.33884336E+03  0.17332596E+00
  26  12   2   3  0.77334109E+01 -0.36000000E+02  0.90000000E+02  0.33622503E+03  0.27077744E+03  0.35874098E+03  0.10649983E+00
  26  12   2   4  0.77334109E+01 -0.36000000E+02  0.12600000E+03  0.34462561E+03  0.28179078E+03  0.33392468E+03  0.19627494E+00
  26  12   2   5  0.77334109E+01 -0.36000000E+02  0.16200000E+03  0.36499764E+03  0.29462635E+03  0.29785031E+03  0.34125818E+00
  26  12   2   6  0.77334109E+01 -0.36000000E+02  0.19800000E+03  0.36675256E+03  0.29621561E+03  0.29779387E+03  0.34418172E+00
  26  12   2   7  0.77334109E+01 -0.36000000E+02  0.23400000E+03  0.34683534E+03  0.28599426E+03  0.34071344E+03  0.17752706E+00
  26  12   2   8  0.77334109E+01 -0.36000000E+02  0.27000000E+03  0.33521325E+03  0.27460200E+03  0.36012343E+03  0.87394630E-01
  26  12   2   9  0.77334109E+01 -0.36000000E+02  0.30600000E+03  0.34968884E+03  0.28197178E+03  0.33443840E+03  0.21755992E+00
  26  12   2  10  0.77334109E+01 -0.36000000E+02  0.34200000E+03  0.36350998E+03  0.29294958E+03  0.29694939E+03  0.34161098E+00
  26  12   3   1  0.77334109E+01  0.13096761E-08  0.18000000E+02  0.37351468E+03  0.27361319E+03  0.30920522E+03  0.38904695E+00
  26  12   3   2  0.77334109E+01  0.13096761E-08  0.54000000E+02  0.34181768E+03  0.27087062E+03  0.33569706E+03  0.20376375E+00
  26  12   3   3  0.77334109E+01  0.13096761E-08  0.90000000E+02  0.33468409E+03  0.25115555E+03  0.35603751E+03  0.15259358E+00
  26  12   3   4  0.77334109E+01  0.13096761E-08  0.12600000E+03  0.34622620E+03  0.26981679E+03  0.33947568E+03  0.21564701E+00
  26  12   3   5  0.77334109E+01  0.13096761E-08  0.16200000E+03  0.37563334E+03  0.27600647E+03  0.30801892E+03  0.39385284E+00
  26  12   3   6  0.77334109E+01  0.13096761E-08  0.19800000E+03  0.37610799E+03  0.27498488E+03  0.30860310E+03  0.39609811E+00
  26  12   3   7  0.77334109E+01  0.13096761E-08  0.23400000E+03  0.34729747E+03  0.27082182E+03  0.34129774E+03  0.21308394E+00
  26  12   3   8  0.77334109E+01  0.13096761E-08  0.27000000E+03  0.33271637E+03  0.25370241E+03  0.35658443E+03  0.13497266E+00
  26  12   3   9  0.77334109E+01  0.13096761E-08  0.30600000E+03  0.34240682E+03  0.27088135E+03  0.33267097E+03  0.21510207E+00
  26  12   3  10  0.77334109E+01  0.13096761E-08  0.34200000E+03  0.37442510E+03  0.27359071E+03  0.30742565E+03  0.39597192E+00
  26  12   4   1  0.77334109E+01  0.36000000E+02  0.18000000E+02  0.37184780E+03  0.29205368E+03  0.29971777E+03  0.36672781E+00
  26  12   4   2  0.77334109E+01  0.36000000E+02  0.54000000E+02  0.34866939E+03  0.28866921E+03  0.33295475E+03  0.20133164E+00
  26  12   4   3  0.77334109E+01  0.36000000E+02  0.90000000E+02  0.33867378E+03  0.26887627E+03  0.35244387E+03  0.14336857E+00
  26  12   4   4  0.77334109E+01  0.36000000E+02  0.12600000E+03  0.34638794E+03  0.28640690E+03  0.33708558E+03  0.18466374E+00
  26  12   4   5  0.77334109E+01  0.36000000E+02  0.16200000E+03  0.36666964E+03  0.29538492E+03  0.30055317E+03  0.33957263E+00
  26  12   4   6  0.77334109E+01  0.36000000E+02  0.19800000E+03  0.36793541E+03  0.29166308E+03  0.29866247E+03  0.35636292E+00
  26  12   4   7  0.77334109E+01  0.36000000E+02  0.23400000E+03  0.34645367E+03  0.28272599E+03  0.33162948E+03  0.20889832E+00
  26  12   4   8  0.77334109E+01  0.36000000E+02  0.27000000E+03  0.33631712E+03  0.26962817E+03  0.35562800E+03  0.11956492E+00
  26  12   4   9  0.77334109E+01  0.36000000E+02  0.30600000E+03  0.34998503E+03  0.29176619E+03  0.34467950E+03  0.16755547E+00
  26  12   4  10  0.77334109E+01  0.36000000E+02  0.34200000E+03  0.36615355E+03  0.29394220E+03  0.30212881E+03  0.33733897E+00
  26  12   5   1  0.77334109E+01  0.72000000E+02  0.18000000E+02  0.34362583E+03  0.33462680E+03  0.28866317E+03  0.17300282E+00
  26  12   5   2  0.77334109E+01  0.72000000E+02  0.54000000E+02  0.33931517E+03  0.30125416E+03  0.32900044E+03  0.13581567E+00
  26  12   5   3  0.77334109E+01  0.72000000E+02  0.90000000E+02  0.33066816E+03  0.28095026E+03  0.35964577E+03  0.47579104E-01
  26  12   5   4  0.77334109E+01  0.72000000E+02  0.12600000E+03  0.34561755E+03  0.29960824E+03  0.33819354E+03  0.14551102E+00
  26  12   5   5  0.77334109E+01  0.72000000E+02  0.16200000E+03  0.34852159E+03  0.32550305E+03  0.29389544E+03  0.20831872E+00
  26  12   5   6  0.77334109E+01  0.72000000E+02  0.19800000E+03  0.34046655E+03  0.33471824E+03  0.29053018E+03  0.15265538E+00
  26  12   5   7  0.77334109E+01  0.72000000E+02  0.23400000E+03  0.34164019E+03  0.30252914E+03  0.33555576E+03  0.12557827E+00
  26  12   5   8  0.77334109E+01  0.72000000E+02  0.27000000E+03  0.32675360E+03  0.27802892E+03  0.36001965E+03  0.31009307E-01
  26  12   5   9  0.77334109E+01  0.72000000E+02  0.30600000E+03  0.33870955E+03  0.30440472E+03  0.33486816E+03  0.10742897E+00
  26  12   5  10  0.77334109E+01  0.72000000E+02  0.34200000E+03  0.34695617E+03  0.33984582E+03  0.28575420E+03  0.18112242E+00
  26  13   1   1  0.10766050E+02 -0.72000000E+02  0.18000000E+02  0.34759133E+03  0.31034791E+03  0.26683121E+03  0.30675760E+00
  26  13   1   2  0.10766050E+02 -0.72000000E+02  0.54000000E+02  0.35036728E+03  0.30064673E+03  0.31784912E+03  0.22034522E+00
  26  13   1   3  0.10766050E+02 -0.72000000E+02  0.90000000E+02  0.34873657E+03  0.28012123E+03  0.34191122E+03  0.19677810E+00
  26  13   1   4  0.10766050E+02 -0.72000000E+02  0.12600000E+03  0.35734977E+03  0.29544922E+03  0.31351044E+03  0.27337238E+00
  26  13   1   5  0.10766050E+02 -0.72000000E+02  0.16200000E+03  0.34167892E+03  0.31258667E+03  0.26627173E+03  0.27786286E+00
  26  13   1   6  0.10766050E+02 -0.72000000E+02  0.19800000E+03  0.34526399E+03  0.31778598E+03  0.26677388E+03  0.27791189E+00
  26  13   1   7  0.10766050E+02 -0.72000000E+02  0.23400000E+03  0.34853916E+03  0.29420065E+03  0.31821760E+03  0.22696259E+00
  26  13   1   8  0.10766050E+02 -0.72000000E+02  0.27000000E+03  0.34221528E+03  0.27430085E+03  0.34755383E+03  0.16304138E+00
  26  13   1   9  0.10766050E+02 -0.72000000E+02  0.30600000E+03  0.34894886E+03  0.29119893E+03  0.32239880E+03  0.22499354E+00
  26  13   1  10  0.10766050E+02 -0.72000000E+02  0.34200000E+03  0.34453502E+03  0.31235353E+03  0.26596406E+03  0.29108930E+00
  26  13   2   1  0.10766050E+02 -0.36000000E+02  0.18000000E+02  0.37447561E+03  0.26680274E+03  0.26815500E+03  0.48980683E+00
  26  13   2   2  0.10766050E+02 -0.36000000E+02  0.54000000E+02  0.34345824E+03  0.25442067E+03  0.30693642E+03  0.32631806E+00
  26  13   2   3  0.10766050E+02 -0.36000000E+02  0.90000000E+02  0.34225742E+03  0.25928550E+03  0.33728702E+03  0.22745739E+00
  26  13   2   4  0.10766050E+02 -0.36000000E+02  0.12600000E+03  0.33775492E+03  0.25691900E+03  0.31294898E+03  0.28143952E+00
  26  13   2   5  0.10766050E+02 -0.36000000E+02  0.16200000E+03  0.37123237E+03  0.26701667E+03  0.27274091E+03  0.47143954E+00
  26  13   2   6  0.10766050E+02 -0.36000000E+02  0.19800000E+03  0.37286658E+03  0.26677334E+03  0.27247003E+03  0.47706083E+00
  26  13   2   7  0.10766050E+02 -0.36000000E+02  0.23400000E+03  0.34529474E+03  0.25667660E+03  0.31340272E+03  0.31180802E+00
  26  13   2   8  0.10766050E+02 -0.36000000E+02  0.27000000E+03  0.33977055E+03  0.26033132E+03  0.33583599E+03  0.21798374E+00
  26  13   2   9  0.10766050E+02 -0.36000000E+02  0.30600000E+03  0.34490261E+03  0.25403845E+03  0.31149331E+03  0.32092052E+00
  26  13   2  10  0.10766050E+02 -0.36000000E+02  0.34200000E+03  0.37091395E+03  0.26458448E+03  0.27293197E+03  0.47485175E+00
  26  13   3   1  0.10766050E+02  0.13096761E-08  0.18000000E+02  0.39545145E+03  0.24914148E+03  0.27130218E+03  0.56620175E+00
  26  13   3   2  0.10766050E+02  0.13096761E-08  0.54000000E+02  0.34688648E+03  0.24074239E+03  0.30599657E+03  0.37010510E+00
  26  13   3   3  0.10766050E+02  0.13096761E-08  0.90000000E+02  0.33691905E+03  0.25044111E+03  0.33529117E+03  0.22855231E+00
  26  13   3   4  0.10766050E+02  0.13096761E-08  0.12600000E+03  0.34585933E+03  0.23883074E+03  0.30131257E+03  0.38208065E+00
  26  13   3   5  0.10766050E+02  0.13096761E-08  0.16200000E+03  0.39787780E+03  0.25098288E+03  0.26943261E+03  0.57176071E+00
  26  13   3   6  0.10766050E+02  0.13096761E-08  0.19800000E+03  0.39778535E+03  0.24949472E+03  0.27134031E+03  0.57065523E+00
  26  13   3   7  0.10766050E+02  0.13096761E-08  0.23400000E+03  0.34554310E+03  0.23594511E+03  0.30155873E+03  0.38606482E+00
  26  13   3   8  0.10766050E+02  0.13096761E-08  0.27000000E+03  0.33645370E+03  0.25031600E+03  0.33667113E+03  0.22259781E+00
  26  13   3   9  0.10766050E+02  0.13096761E-08  0.30600000E+03  0.34593506E+03  0.23951108E+03  0.30667176E+03  0.36737789E+00
  26  13   3  10  0.10766050E+02  0.13096761E-08  0.34200000E+03  0.39669785E+03  0.24776966E+03  0.27047438E+03  0.57251417E+00
  26  13   4   1  0.10766050E+02  0.36000000E+02  0.18000000E+02  0.37422961E+03  0.26801768E+03  0.27015878E+03  0.48296495E+00
  26  13   4   2  0.10766050E+02  0.36000000E+02  0.54000000E+02  0.34359219E+03  0.25806155E+03  0.30538433E+03  0.32296578E+00
  26  13   4   3  0.10766050E+02  0.36000000E+02  0.90000000E+02  0.33645328E+03  0.25786191E+03  0.33394811E+03  0.21372422E+00
  26  13   4   4  0.10766050E+02  0.36000000E+02  0.12600000E+03  0.34543180E+03  0.25641453E+03  0.31082576E+03  0.31965804E+00
  26  13   4   5  0.10766050E+02  0.36000000E+02  0.16200000E+03  0.37172355E+03  0.26554563E+03  0.27291163E+03  0.47533322E+00
  26  13   4   6  0.10766050E+02  0.36000000E+02  0.19800000E+03  0.37540333E+03  0.26758596E+03  0.27191555E+03  0.48363468E+00
  26  13   4   7  0.10766050E+02  0.36000000E+02  0.23400000E+03  0.34442256E+03  0.25624247E+03  0.31502361E+03  0.30496338E+00
  26  13   4   8  0.10766050E+02  0.36000000E+02  0.27000000E+03  0.34075952E+03  0.25682402E+03  0.33847563E+03  0.22266226E+00
  26  13   4   9  0.10766050E+02  0.36000000E+02  0.30600000E+03  0.34046165E+03  0.25451907E+03  0.30732182E+03  0.31316978E+00
  26  13   4  10  0.10766050E+02  0.36000000E+02  0.34200000E+03  0.37677296E+03  0.26726428E+03  0.27379312E+03  0.48437917E+00
  26  13   5   1  0.10766050E+02  0.72000000E+02  0.18000000E+02  0.33599094E+03  0.31288222E+03  0.26631457E+03  0.25228599E+00
  26  13   5   2  0.10766050E+02  0.72000000E+02  0.54000000E+02  0.34892373E+03  0.29453455E+03  0.32511310E+03  0.20964002E+00
  26  13   5   3  0.10766050E+02  0.72000000E+02  0.90000000E+02  0.35324696E+03  0.29233003E+03  0.35092870E+03  0.16412049E+00
  26  13   5   4  0.10766050E+02  0.72000000E+02  0.12600000E+03  0.35068233E+03  0.28581624E+03  0.31178531E+03  0.27263062E+00
  26  13   5   5  0.10766050E+02  0.72000000E+02  0.16200000E+03  0.34529571E+03  0.31371064E+03  0.26354094E+03  0.29602693E+00
  26  13   5   6  0.10766050E+02  0.72000000E+02  0.19800000E+03  0.33764979E+03  0.31856654E+03  0.26855973E+03  0.23860645E+00
  26  13   5   7  0.10766050E+02  0.72000000E+02  0.23400000E+03  0.34771296E+03  0.27802951E+03  0.31625594E+03  0.26670009E+00
  26  13   5   8  0.10766050E+02  0.72000000E+02  0.27000000E+03  0.34733495E+03  0.27673661E+03  0.33983080E+03  0.20397202E+00
  26  13   5   9  0.10766050E+02  0.72000000E+02  0.30600000E+03  0.34861818E+03  0.29988172E+03  0.31405173E+03  0.22426419E+00
  26  13   5  10  0.10766050E+02  0.72000000E+02  0.34200000E+03  0.34644277E+03  0.31449997E+03  0.26482067E+03  0.29579836E+00
  26  14   1   1  0.14974940E+02 -0.72000000E+02  0.18000000E+02  0.37833210E+03  0.27403125E+03  0.27911698E+03  0.46554222E+00
  26  14   1   2  0.14974940E+02 -0.72000000E+02  0.54000000E+02  0.34685789E+03  0.29974358E+03  0.29430137E+03  0.26664895E+00
  26  14   1   3  0.14974940E+02 -0.72000000E+02  0.90000000E+02  0.35445493E+03  0.31953453E+03  0.29640102E+03  0.24403670E+00
  26  14   1   4  0.14974940E+02 -0.72000000E+02  0.12600000E+03  0.36807877E+03  0.30692993E+03  0.30547615E+03  0.30794611E+00
  26  14   1   5  0.14974940E+02 -0.72000000E+02  0.16200000E+03  0.35803637E+03  0.28182188E+03  0.27824444E+03  0.38823822E+00
  26  14   1   6  0.14974940E+02 -0.72000000E+02  0.19800000E+03  0.35631821E+03  0.27278403E+03  0.27726293E+03  0.40421124E+00
  26  14   1   7  0.14974940E+02 -0.72000000E+02  0.23400000E+03  0.35416832E+03  0.29612823E+03  0.29125975E+03  0.31229760E+00
  26  14   1   8  0.14974940E+02 -0.72000000E+02  0.27000000E+03  0.35121372E+03  0.32786686E+03  0.29470619E+03  0.21221439E+00
  26  14   1   9  0.14974940E+02 -0.72000000E+02  0.30600000E+03  0.35927201E+03  0.30441417E+03  0.29641668E+03  0.30068212E+00
  26  14   1  10  0.14974940E+02 -0.72000000E+02  0.34200000E+03  0.35220869E+03  0.28335714E+03  0.27834026E+03  0.36411390E+00
  26  14   2   1  0.14974940E+02 -0.36000000E+02  0.18000000E+02  0.39146698E+03  0.24155483E+03  0.27561945E+03  0.56176844E+00
  26  14   2   2  0.14974940E+02 -0.36000000E+02  0.54000000E+02  0.34935874E+03  0.26051171E+03  0.28788394E+03  0.38245953E+00
  26  14   2   3  0.14974940E+02 -0.36000000E+02  0.90000000E+02  0.34712442E+03  0.30496428E+03  0.30226019E+03  0.23497292E+00
  26  14   2   4  0.14974940E+02 -0.36000000E+02  0.12600000E+03  0.34486460E+03  0.25362991E+03  0.28627311E+03  0.38502285E+00
  26  14   2   5  0.14974940E+02 -0.36000000E+02  0.16200000E+03  0.38996822E+03  0.24695525E+03  0.27096797E+03  0.55807875E+00
  26  14   2   6  0.14974940E+02 -0.36000000E+02  0.19800000E+03  0.39324769E+03  0.24353846E+03  0.27520391E+03  0.56335716E+00
  26  14   2   7  0.14974940E+02 -0.36000000E+02  0.23400000E+03  0.34953422E+03  0.25775179E+03  0.28646005E+03  0.39228010E+00
  26  14   2   8  0.14974940E+02 -0.36000000E+02  0.27000000E+03  0.34566729E+03  0.30377684E+03  0.30353908E+03  0.22829229E+00
  26  14   2   9  0.14974940E+02 -0.36000000E+02  0.30600000E+03  0.34557860E+03  0.25633896E+03  0.28259309E+03  0.39054201E+00
  26  14   2  10  0.14974940E+02 -0.36000000E+02  0.34200000E+03  0.39224214E+03  0.24780802E+03  0.27085410E+03  0.56201707E+00
  26  14   3   1  0.14974940E+02  0.13096761E-08  0.18000000E+02  0.42471262E+03  0.23127861E+03  0.25952327E+03  0.66503608E+00
  26  14   3   2  0.14974940E+02  0.13096761E-08  0.54000000E+02  0.35028562E+03  0.23892535E+03  0.28844140E+03  0.42834660E+00
  26  14   3   3  0.14974940E+02  0.13096761E-08  0.90000000E+02  0.34349422E+03  0.28981079E+03  0.30644821E+03  0.24610817E+00
  26  14   3   4  0.14974940E+02  0.13096761E-08  0.12600000E+03  0.34966519E+03  0.24232760E+03  0.29023328E+03  0.41537992E+00
  26  14   3   5  0.14974940E+02  0.13096761E-08  0.16200000E+03  0.41875124E+03  0.23200884E+03  0.26039409E+03  0.65317543E+00
  26  14   3   6  0.14974940E+02  0.13096761E-08  0.19800000E+03  0.42497969E+03  0.23156717E+03  0.25832941E+03  0.66679877E+00
  26  14   3   7  0.14974940E+02  0.13096761E-08  0.23400000E+03  0.35021483E+03  0.24274584E+03  0.29110591E+03  0.41431841E+00
  26  14   3   8  0.14974940E+02  0.13096761E-08  0.27000000E+03  0.34230513E+03  0.29306471E+03  0.30658606E+03  0.23240745E+00
  26  14   3   9  0.14974940E+02  0.13096761E-08  0.30600000E+03  0.35151339E+03  0.24079715E+03  0.29454085E+03  0.41431034E+00
  26  14   3  10  0.14974940E+02  0.13096761E-08  0.34200000E+03  0.42231043E+03  0.23320111E+03  0.26367535E+03  0.65262082E+00
  26  14   4   1  0.14974940E+02  0.36000000E+02  0.18000000E+02  0.38945140E+03  0.24397354E+03  0.27489653E+03  0.55466125E+00
  26  14   4   2  0.14974940E+02  0.36000000E+02  0.54000000E+02  0.34769092E+03  0.25399584E+03  0.29260710E+03  0.37904677E+00
  26  14   4   3  0.14974940E+02  0.36000000E+02  0.90000000E+02  0.34138753E+03  0.30193544E+03  0.30578079E+03  0.20774723E+00
  26  14   4   4  0.14974940E+02  0.36000000E+02  0.12600000E+03  0.34851606E+03  0.25664094E+03  0.29066430E+03  0.38108825E+00
  26  14   4   5  0.14974940E+02  0.36000000E+02  0.16200000E+03  0.39571426E+03  0.24638105E+03  0.27420031E+03  0.56609735E+00
  26  14   4   6  0.14974940E+02  0.36000000E+02  0.19800000E+03  0.39370281E+03  0.24459764E+03  0.27469651E+03  0.56359833E+00
  26  14   4   7  0.14974940E+02  0.36000000E+02  0.23400000E+03  0.35184940E+03  0.25242114E+03  0.28536762E+03  0.41375828E+00
  26  14   4   8  0.14974940E+02  0.36000000E+02  0.27000000E+03  0.34470131E+03  0.30427096E+03  0.30157349E+03  0.22770183E+00
  26  14   4   9  0.14974940E+02  0.36000000E+02  0.30600000E+03  0.34626190E+03  0.25430945E+03  0.29123008E+03  0.37659874E+00
  26  14   4  10  0.14974940E+02  0.36000000E+02  0.34200000E+03  0.39469714E+03  0.25010999E+03  0.27744224E+03  0.55217623E+00
  26  14   5   1  0.14974940E+02  0.72000000E+02  0.18000000E+02  0.35808106E+03  0.28776512E+03  0.28860421E+03  0.35229095E+00
  26  14   5   2  0.14974940E+02  0.72000000E+02  0.54000000E+02  0.35965971E+03  0.29959803E+03  0.30317264E+03  0.29777556E+00
  26  14   5   3  0.14974940E+02  0.72000000E+02  0.90000000E+02  0.35896663E+03  0.32123029E+03  0.29567502E+03  0.26037175E+00
  26  14   5   4  0.14974940E+02  0.72000000E+02  0.12600000E+03  0.35752666E+03  0.29614991E+03  0.29684398E+03  0.31226018E+00
  26  14   5   5  0.14974940E+02  0.72000000E+02  0.16200000E+03  0.36112598E+03  0.27704765E+03  0.28669048E+03  0.39059723E+00
  26  14   5   6  0.14974940E+02  0.72000000E+02  0.19800000E+03  0.35671940E+03  0.28658899E+03  0.28757455E+03  0.35232211E+00
  26  14   5   7  0.14974940E+02  0.72000000E+02  0.23400000E+03  0.35666467E+03  0.29560528E+03  0.29458549E+03  0.31544874E+00
  26  14   5   8  0.14974940E+02  0.72000000E+02  0.27000000E+03  0.35078992E+03  0.32907830E+03  0.29552647E+03  0.20510869E+00
  26  14   5   9  0.14974940E+02  0.72000000E+02  0.30600000E+03  0.34578654E+03  0.28075788E+03  0.29757080E+03  0.30009326E+00
  26  14   5  10  0.14974940E+02  0.72000000E+02  0.34200000E+03  0.36048971E+03  0.27825594E+03  0.28613573E+03  0.38708521E+00
  26  15   1   1  0.20816306E+02 -0.72000000E+02  0.18000000E+02  0.37283714E+03  0.27231128E+03  0.29301698E+03  0.42444709E+00
  26  15   1   2  0.20816306E+02 -0.72000000E+02  0.54000000E+02  0.36307011E+03  0.29930911E+03  0.29189000E+03  0.33702837E+00
  26  15   1   3  0.20816306E+02 -0.72000000E+02  0.90000000E+02  0.34821175E+03  0.32110819E+03  0.28640164E+03  0.23656002E+00
  26  15   1   4  0.20816306E+02 -0.72000000E+02  0.12600000E+03  0.35934248E+03  0.28796697E+03  0.29165822E+03  0.34951842E+00
  26  15   1   5  0.20816306E+02 -0.72000000E+02  0.16200000E+03  0.37241618E+03  0.26922858E+03  0.29550659E+03  0.42388138E+00
  26  15   1   6  0.20816306E+02 -0.72000000E+02  0.19800000E+03  0.36280483E+03  0.26709161E+03  0.30242431E+03  0.38159360E+00
  26  15   1   7  0.20816306E+02 -0.72000000E+02  0.23400000E+03  0.35893820E+03  0.29845758E+03  0.29101618E+03  0.32562913E+00
  26  15   1   8  0.20816306E+02 -0.72000000E+02  0.27000000E+03  0.35281309E+03  0.33040691E+03  0.28868147E+03  0.22674231E+00
  26  15   1   9  0.20816306E+02 -0.72000000E+02  0.30600000E+03  0.36810637E+03  0.28740501E+03  0.29708601E+03  0.36952458E+00
  26  15   1  10  0.20816306E+02 -0.72000000E+02  0.34200000E+03  0.35370323E+03  0.27149180E+03  0.29522095E+03  0.35709224E+00
  26  15   2   1  0.20816306E+02 -0.36000000E+02  0.18000000E+02  0.40537051E+03  0.23845849E+03  0.28042635E+03  0.58770370E+00
  26  15   2   2  0.20816306E+02 -0.36000000E+02  0.54000000E+02  0.35646119E+03  0.27128059E+03  0.29518253E+03  0.36754253E+00
  26  15   2   3  0.20816306E+02 -0.36000000E+02  0.90000000E+02  0.35107297E+03  0.31805739E+03  0.30973161E+03  0.20044377E+00
  26  15   2   4  0.20816306E+02 -0.36000000E+02  0.12600000E+03  0.35657295E+03  0.26897886E+03  0.29778667E+03  0.36675664E+00
  26  15   2   5  0.20816306E+02 -0.36000000E+02  0.16200000E+03  0.40261431E+03  0.23565094E+03  0.28208900E+03  0.58326035E+00
  26  15   2   6  0.20816306E+02 -0.36000000E+02  0.19800000E+03  0.40466789E+03  0.23559366E+03  0.28235168E+03  0.58710898E+00
  26  15   2   7  0.20816306E+02 -0.36000000E+02  0.23400000E+03  0.36085907E+03  0.27117653E+03  0.30145365E+03  0.36871475E+00
  26  15   2   8  0.20816306E+02 -0.36000000E+02  0.27000000E+03  0.34984445E+03  0.31947192E+03  0.31104913E+03  0.18779304E+00
  26  15   2   9  0.20816306E+02 -0.36000000E+02  0.30600000E+03  0.35640536E+03  0.27554293E+03  0.29563763E+03  0.35711161E+00
  26  15   2  10  0.20816306E+02 -0.36000000E+02  0.34200000E+03  0.40598747E+03  0.23805077E+03  0.27994606E+03  0.59036165E+00
  26  15   3   1  0.20816306E+02  0.13096761E-08  0.18000000E+02  0.44367904E+03  0.21677154E+03  0.25397281E+03  0.71681110E+00
  26  15   3   2  0.20816306E+02  0.13096761E-08  0.54000000E+02  0.35675555E+03  0.26812014E+03  0.30064549E+03  0.36249565E+00
  26  15   3   3  0.20816306E+02  0.13096761E-08  0.90000000E+02  0.35590245E+03  0.32399711E+03  0.32150304E+03  0.17761112E+00
  26  15   3   4  0.20816306E+02  0.13096761E-08  0.12600000E+03  0.35652396E+03  0.26772945E+03  0.29405931E+03  0.37789802E+00
  26  15   3   5  0.20816306E+02  0.13096761E-08  0.16200000E+03  0.44020564E+03  0.21796263E+03  0.25584787E+03  0.70852189E+00
  26  15   3   6  0.20816306E+02  0.13096761E-08  0.19800000E+03  0.43980898E+03  0.21690884E+03  0.25234410E+03  0.71378307E+00
  26  15   3   7  0.20816306E+02  0.13096761E-08  0.23400000E+03  0.35804495E+03  0.26919324E+03  0.29454149E+03  0.37899989E+00
  26  15   3   8  0.20816306E+02  0.13096761E-08  0.27000000E+03  0.35662709E+03  0.32357275E+03  0.31901779E+03  0.18828829E+00
  26  15   3   9  0.20816306E+02  0.13096761E-08  0.30600000E+03  0.35371981E+03  0.26544708E+03  0.29568736E+03  0.36902147E+00
  26  15   3  10  0.20816306E+02  0.13096761E-08  0.34200000E+03  0.44136662E+03  0.22038804E+03  0.25507370E+03  0.70833969E+00
  26  15   4   1  0.20816306E+02  0.36000000E+02  0.18000000E+02  0.40516896E+03  0.23793322E+03  0.28436456E+03  0.58128096E+00
  26  15   4   2  0.20816306E+02  0.36000000E+02  0.54000000E+02  0.35890113E+03  0.27197058E+03  0.29501769E+03  0.37503529E+00
  26  15   4   3  0.20816306E+02  0.36000000E+02  0.90000000E+02  0.35232159E+03  0.32327745E+03  0.30964359E+03  0.19283552E+00
  26  15   4   4  0.20816306E+02  0.36000000E+02  0.12600000E+03  0.35810185E+03  0.27301295E+03  0.29541476E+03  0.36911330E+00
  26  15   4   5  0.20816306E+02  0.36000000E+02  0.16200000E+03  0.40750240E+03  0.23708073E+03  0.28362240E+03  0.58855108E+00
  26  15   4   6  0.20816306E+02  0.36000000E+02  0.19800000E+03  0.40575457E+03  0.23886803E+03  0.28078680E+03  0.58727579E+00
  26  15   4   7  0.20816306E+02  0.36000000E+02  0.23400000E+03  0.36118276E+03  0.27834893E+03  0.29409981E+03  0.37152524E+00
  26  15   4   8  0.20816306E+02  0.36000000E+02  0.27000000E+03  0.35149966E+03  0.32236250E+03  0.30464751E+03  0.20386692E+00
  26  15   4   9  0.20816306E+02  0.36000000E+02  0.30600000E+03  0.36111794E+03  0.27113350E+03  0.29447767E+03  0.38564840E+00
  26  15   4  10  0.20816306E+02  0.36000000E+02  0.34200000E+03  0.40413930E+03  0.23703076E+03  0.28212200E+03  0.58434585E+00
  26  15   5   1  0.20816306E+02  0.72000000E+02  0.18000000E+02  0.36601330E+03  0.27202524E+03  0.29846741E+03  0.39133493E+00
  26  15   5   2  0.20816306E+02  0.72000000E+02  0.54000000E+02  0.36303621E+03  0.29370715E+03  0.28476569E+03  0.36509343E+00
  26  15   5   3  0.20816306E+02  0.72000000E+02  0.90000000E+02  0.34901498E+03  0.31789963E+03  0.27950089E+03  0.26451531E+00
  26  15   5   4  0.20816306E+02  0.72000000E+02  0.12600000E+03  0.36153726E+03  0.28909238E+03  0.28724161E+03  0.36468833E+00
  26  15   5   5  0.20816306E+02  0.72000000E+02  0.16200000E+03  0.36471128E+03  0.27558516E+03  0.29430044E+03  0.38893822E+00
  26  15   5   6  0.20816306E+02  0.72000000E+02  0.19800000E+03  0.37306148E+03  0.27255593E+03  0.29333447E+03  0.42399136E+00
  26  15   5   7  0.20816306E+02  0.72000000E+02  0.23400000E+03  0.35757439E+03  0.29072100E+03  0.29007157E+03  0.34044677E+00
  26  15   5   8  0.20816306E+02  0.72000000E+02  0.27000000E+03  0.35344617E+03  0.33673931E+03  0.29040161E+03  0.20861424E+00
  26  15   5   9  0.20816306E+02  0.72000000E+02  0.30600000E+03  0.34945521E+03  0.29307755E+03  0.29048012E+03  0.30283892E+00
  26  15   5  10  0.20816306E+02  0.72000000E+02  0.34200000E+03  0.36319817E+03  0.26724503E+03  0.29449962E+03  0.40055171E+00
  26  16   1   1  0.28923327E+02 -0.72000000E+02  0.18000000E+02  0.36638225E+03  0.24840249E+03  0.29589338E+03  0.44405100E+00
  26  16   1   2  0.28923327E+02 -0.72000000E+02  0.54000000E+02  0.35294037E+03  0.26189546E+03  0.27254163E+03  0.42654041E+00
  26  16   1   3  0.28923327E+02 -0.72000000E+02  0.90000000E+02  0.34051378E+03  0.29142016E+03  0.25835546E+03  0.34595199E+00
  26  16   1   4  0.28923327E+02 -0.72000000E+02  0.12600000E+03  0.34926104E+03  0.27551201E+03  0.26068976E+03  0.41030434E+00
  26  16   1   5  0.28923327E+02 -0.72000000E+02  0.16200000E+03  0.37019112E+03  0.23643961E+03  0.28985441E+03  0.48950024E+00
  26  16   1   6  0.28923327E+02 -0.72000000E+02  0.19800000E+03  0.36248749E+03  0.23985811E+03  0.29400854E+03  0.45214602E+00
  26  16   1   7  0.28923327E+02 -0.72000000E+02  0.23400000E+03  0.35654390E+03  0.27576863E+03  0.26937488E+03  0.41548534E+00
  26  16   1   8  0.28923327E+02 -0.72000000E+02  0.27000000E+03  0.34077578E+03  0.28450528E+03  0.24689002E+03  0.38904581E+00
  26  16   1   9  0.28923327E+02 -0.72000000E+02  0.30600000E+03  0.35866422E+03  0.26557070E+03  0.25825297E+03  0.46664191E+00
  26  16   1  10  0.28923327E+02 -0.72000000E+02  0.34200000E+03  0.36163202E+03  0.24789589E+03  0.29144293E+03  0.44030467E+00
  26  16   2   1  0.28923327E+02 -0.36000000E+02  0.18000000E+02  0.40097490E+03  0.21038292E+03  0.26844232E+03  0.63825842E+00
  26  16   2   2  0.28923327E+02 -0.36000000E+02  0.54000000E+02  0.35921993E+03  0.27482518E+03  0.28491693E+03  0.39279372E+00
  26  16   2   3  0.28923327E+02 -0.36000000E+02  0.90000000E+02  0.35462143E+03  0.28912512E+03  0.30285883E+03  0.30295054E+00
  26  16   2   4  0.28923327E+02 -0.36000000E+02  0.12600000E+03  0.35953199E+03  0.27848416E+03  0.29029092E+03  0.37405935E+00
  26  16   2   5  0.28923327E+02 -0.36000000E+02  0.16200000E+03  0.40548801E+03  0.21302334E+03  0.27585861E+03  0.63059079E+00
  26  16   2   6  0.28923327E+02 -0.36000000E+02  0.19800000E+03  0.40336895E+03  0.21141901E+03  0.26781875E+03  0.64222428E+00
  26  16   2   7  0.28923327E+02 -0.36000000E+02  0.23400000E+03  0.36693690E+03  0.28240341E+03  0.28563882E+03  0.40085413E+00
  26  16   2   8  0.28923327E+02 -0.36000000E+02  0.27000000E+03  0.34994238E+03  0.28866451E+03  0.30744880E+03  0.27383452E+00
  26  16   2   9  0.28923327E+02 -0.36000000E+02  0.30600000E+03  0.36227942E+03  0.27488559E+03  0.29369802E+03  0.38352349E+00
  26  16   2  10  0.28923327E+02 -0.36000000E+02  0.34200000E+03  0.40493609E+03  0.21293690E+03  0.27164730E+03  0.63672615E+00
  26  16   3   1  0.28923327E+02  0.13096761E-08  0.18000000E+02  0.44342320E+03  0.19622331E+03  0.23593229E+03  0.76053898E+00
  26  16   3   2  0.28923327E+02  0.13096761E-08  0.54000000E+02  0.36071777E+03  0.27699915E+03  0.30762824E+03  0.34150319E+00
  26  16   3   3  0.28923327E+02  0.13096761E-08  0.90000000E+02  0.36264490E+03  0.27084012E+03  0.35006741E+03  0.25519125E+00
  26  16   3   4  0.28923327E+02  0.13096761E-08  0.12600000E+03  0.36168437E+03  0.27375901E+03  0.30822704E+03  0.35042944E+00
  26  16   3   5  0.28923327E+02  0.13096761E-08  0.16200000E+03  0.43816235E+03  0.19512041E+03  0.23200432E+03  0.76066519E+00
  26  16   3   6  0.28923327E+02  0.13096761E-08  0.19800000E+03  0.43777781E+03  0.19420915E+03  0.23244405E+03  0.76063733E+00
  26  16   3   7  0.28923327E+02  0.13096761E-08  0.23400000E+03  0.36115551E+03  0.27096966E+03  0.30439174E+03  0.36335704E+00
  26  16   3   8  0.28923327E+02  0.13096761E-08  0.27000000E+03  0.36533956E+03  0.27398738E+03  0.34872708E+03  0.26322303E+00
  26  16   3   9  0.28923327E+02  0.13096761E-08  0.30600000E+03  0.35778090E+03  0.27439369E+03  0.30249339E+03  0.34849689E+00
  26  16   3  10  0.28923327E+02  0.13096761E-08  0.34200000E+03  0.44135880E+03  0.19672872E+03  0.23242603E+03  0.76199898E+00
  26  16   4   1  0.28923327E+02  0.36000000E+02  0.18000000E+02  0.40162228E+03  0.20991678E+03  0.26789676E+03  0.64093798E+00
  26  16   4   2  0.28923327E+02  0.36000000E+02  0.54000000E+02  0.36920067E+03  0.27544525E+03  0.28520945E+03  0.42331630E+00
  26  16   4   3  0.28923327E+02  0.36000000E+02  0.90000000E+02  0.34866713E+03  0.28512230E+03  0.30666396E+03  0.27885463E+00
  26  16   4   4  0.28923327E+02  0.36000000E+02  0.12600000E+03  0.36561597E+03  0.28029918E+03  0.29111908E+03  0.38912323E+00
  26  16   4   5  0.28923327E+02  0.36000000E+02  0.16200000E+03  0.40459528E+03  0.21407833E+03  0.26547860E+03  0.64474555E+00
  26  16   4   6  0.28923327E+02  0.36000000E+02  0.19800000E+03  0.40710744E+03  0.21156706E+03  0.26820026E+03  0.64795920E+00
  26  16   4   7  0.28923327E+02  0.36000000E+02  0.23400000E+03  0.36749664E+03  0.27488749E+03  0.29053654E+03  0.40773737E+00
  26  16   4   8  0.28923327E+02  0.36000000E+02  0.27000000E+03  0.34826450E+03  0.28461367E+03  0.30820494E+03  0.27447483E+00
  26  16   4   9  0.28923327E+02  0.36000000E+02  0.30600000E+03  0.36757728E+03  0.28029618E+03  0.28403267E+03  0.41071384E+00
  26  16   4  10  0.28923327E+02  0.36000000E+02  0.34200000E+03  0.40328638E+03  0.21041888E+03  0.26532598E+03  0.64746048E+00
  26  16   5   1  0.28923327E+02  0.72000000E+02  0.18000000E+02  0.35818182E+03  0.24576712E+03  0.28421395E+03  0.44978404E+00
  26  16   5   2  0.28923327E+02  0.72000000E+02  0.54000000E+02  0.35562661E+03  0.27122994E+03  0.26646877E+03  0.42843774E+00
  26  16   5   3  0.28923327E+02  0.72000000E+02  0.90000000E+02  0.33677578E+03  0.28935087E+03  0.25497492E+03  0.34430057E+00
  26  16   5   4  0.28923327E+02  0.72000000E+02  0.12600000E+03  0.34783381E+03  0.27389862E+03  0.25430891E+03  0.42269867E+00
  26  16   5   5  0.28923327E+02  0.72000000E+02  0.16200000E+03  0.35834167E+03  0.24026570E+03  0.29056028E+03  0.44648288E+00
  26  16   5   6  0.28923327E+02  0.72000000E+02  0.19800000E+03  0.36884855E+03  0.24564601E+03  0.29276192E+03  0.46324033E+00
  26  16   5   7  0.28923327E+02  0.72000000E+02  0.23400000E+03  0.35090408E+03  0.27164147E+03  0.25117331E+03  0.44419298E+00
  26  16   5   8  0.28923327E+02  0.72000000E+02  0.27000000E+03  0.33921576E+03  0.28586500E+03  0.25182829E+03  0.36934192E+00
  26  16   5   9  0.28923327E+02  0.72000000E+02  0.30600000E+03  0.35251590E+03  0.27924935E+03  0.27576617E+03  0.38025941E+00
  26  16   5  10  0.28923327E+02  0.72000000E+02  0.34200000E+03  0.35859038E+03  0.24299115E+03  0.29531023E+03  0.43130814E+00
  26  17   1   1  0.40174768E+02 -0.72000000E+02  0.18000000E+02  0.34942765E+03  0.21662558E+03  0.28665702E+03  0.47133815E+00
  26  17   1   2  0.40174768E+02 -0.72000000E+02  0.54000000E+02  0.33346949E+03  0.26148395E+03  0.23967798E+03  0.43427501E+00
  26  17   1   3  0.40174768E+02 -0.72000000E+02  0.90000000E+02  0.32478637E+03  0.28801418E+03  0.22596276E+03  0.36479201E+00
  26  17   1   4  0.40174768E+02 -0.72000000E+02  0.12600000E+03  0.34221413E+03  0.26280104E+03  0.24641505E+03  0.44588763E+00
  26  17   1   5  0.40174768E+02 -0.72000000E+02  0.16200000E+03  0.35413798E+03  0.20825493E+03  0.28523755E+03  0.50272353E+00
  26  17   1   6  0.40174768E+02 -0.72000000E+02  0.19800000E+03  0.35079041E+03  0.21551521E+03  0.28908258E+03  0.47171307E+00
  26  17   1   7  0.40174768E+02 -0.72000000E+02  0.23400000E+03  0.33715292E+03  0.27219890E+03  0.25147413E+03  0.39593141E+00
  26  17   1   8  0.40174768E+02 -0.72000000E+02  0.27000000E+03  0.33576065E+03  0.29026062E+03  0.22246296E+03  0.40683575E+00
  26  17   1   9  0.40174768E+02 -0.72000000E+02  0.30600000E+03  0.33890422E+03  0.25458793E+03  0.24129962E+03  0.46437084E+00
  26  17   1  10  0.40174768E+02 -0.72000000E+02  0.34200000E+03  0.35942935E+03  0.22572148E+03  0.28841819E+03  0.48085842E+00
  26  17   2   1  0.40174768E+02 -0.36000000E+02  0.18000000E+02  0.37436552E+03  0.18047164E+03  0.25179339E+03  0.65761599E+00
  26  17   2   2  0.40174768E+02 -0.36000000E+02  0.54000000E+02  0.35849078E+03  0.26687511E+03  0.25811742E+03  0.46369592E+00
  26  17   2   3  0.40174768E+02 -0.36000000E+02  0.90000000E+02  0.34134095E+03  0.26318759E+03  0.27135745E+03  0.38675606E+00
  26  17   2   4  0.40174768E+02 -0.36000000E+02  0.12600000E+03  0.35709429E+03  0.26614517E+03  0.25703147E+03  0.46321216E+00
  26  17   2   5  0.40174768E+02 -0.36000000E+02  0.16200000E+03  0.37955981E+03  0.18071272E+03  0.25506672E+03  0.66086254E+00
  26  17   2   6  0.40174768E+02 -0.36000000E+02  0.19800000E+03  0.37806766E+03  0.17813112E+03  0.25423585E+03  0.66290112E+00
  26  17   2   7  0.40174768E+02 -0.36000000E+02  0.23400000E+03  0.35776181E+03  0.26722682E+03  0.26028904E+03  0.45637653E+00
  26  17   2   8  0.40174768E+02 -0.36000000E+02  0.27000000E+03  0.34046616E+03  0.26293684E+03  0.26719144E+03  0.39384733E+00
  26  17   2   9  0.40174768E+02 -0.36000000E+02  0.30600000E+03  0.35746952E+03  0.26391666E+03  0.25766464E+03  0.46768540E+00
  26  17   2  10  0.40174768E+02 -0.36000000E+02  0.34200000E+03  0.37905455E+03  0.17996743E+03  0.25407828E+03  0.66264456E+00
  26  17   3   1  0.40174768E+02  0.13096761E-08  0.18000000E+02  0.40090176E+03  0.16239112E+03  0.20945438E+03  0.78148008E+00
  26  17   3   2  0.40174768E+02  0.13096761E-08  0.54000000E+02  0.35105994E+03  0.26095231E+03  0.27782757E+03  0.41057842E+00
  26  17   3   3  0.40174768E+02  0.13096761E-08  0.90000000E+02  0.34961410E+03  0.23143313E+03  0.31430696E+03  0.37678911E+00
  26  17   3   4  0.40174768E+02  0.13096761E-08  0.12600000E+03  0.35475002E+03  0.26291827E+03  0.27610445E+03  0.42247721E+00
  26  17   3   5  0.40174768E+02  0.13096761E-08  0.16200000E+03  0.39561749E+03  0.16087272E+03  0.20858318E+03  0.77833507E+00
  26  17   3   6  0.40174768E+02  0.13096761E-08  0.19800000E+03  0.39598202E+03  0.16173566E+03  0.20735104E+03  0.77948946E+00
  26  17   3   7  0.40174768E+02  0.13096761E-08  0.23400000E+03  0.35374217E+03  0.26526021E+03  0.27863611E+03  0.40862746E+00
  26  17   3   8  0.40174768E+02  0.13096761E-08  0.27000000E+03  0.35400182E+03  0.23459401E+03  0.31770260E+03  0.37770241E+00
  26  17   3   9  0.40174768E+02  0.13096761E-08  0.30600000E+03  0.35270030E+03  0.26128320E+03  0.27794599E+03  0.41508923E+00
  26  17   3  10  0.40174768E+02  0.13096761E-08  0.34200000E+03  0.39828783E+03  0.16162607E+03  0.20804771E+03  0.78123483E+00
  26  17   4   1  0.40174768E+02  0.36000000E+02  0.18000000E+02  0.37699727E+03  0.18055427E+03  0.25143972E+03  0.66290072E+00
  26  17   4   2  0.40174768E+02  0.36000000E+02  0.54000000E+02  0.36159252E+03  0.27106112E+03  0.25998132E+03  0.46055320E+00
  26  17   4   3  0.40174768E+02  0.36000000E+02  0.90000000E+02  0.33889806E+03  0.26237285E+03  0.27120857E+03  0.38009906E+00
  26  17   4   4  0.40174768E+02  0.36000000E+02  0.12600000E+03  0.36064829E+03  0.26317335E+03  0.26008832E+03  0.47370991E+00
  26  17   4   5  0.40174768E+02  0.36000000E+02  0.16200000E+03  0.37831109E+03  0.18199593E+03  0.25409163E+03  0.65872845E+00
  26  17   4   6  0.40174768E+02  0.36000000E+02  0.19800000E+03  0.38043691E+03  0.18123309E+03  0.25351035E+03  0.66450831E+00
  26  17   4   7  0.40174768E+02  0.36000000E+02  0.23400000E+03  0.35870323E+03  0.26394204E+03  0.26011554E+03  0.46635727E+00
  26  17   4   8  0.40174768E+02  0.36000000E+02  0.27000000E+03  0.33880289E+03  0.26313363E+03  0.27101002E+03  0.37847820E+00
  26  17   4   9  0.40174768E+02  0.36000000E+02  0.30600000E+03  0.35736391E+03  0.26322255E+03  0.26407424E+03  0.45571046E+00
  26  17   4  10  0.40174768E+02  0.36000000E+02  0.34200000E+03  0.37489156E+03  0.18308352E+03  0.25086117E+03  0.65686503E+00
  26  17   5   1  0.40174768E+02  0.72000000E+02  0.18000000E+02  0.35348673E+03  0.21075823E+03  0.28783586E+03  0.49073393E+00
  26  17   5   2  0.40174768E+02  0.72000000E+02  0.54000000E+02  0.33566407E+03  0.27093206E+03  0.23688311E+03  0.42523579E+00
  26  17   5   3  0.40174768E+02  0.72000000E+02  0.90000000E+02  0.32850588E+03  0.28568234E+03  0.21677325E+03  0.40414347E+00
  26  17   5   4  0.40174768E+02  0.72000000E+02  0.12600000E+03  0.33820455E+03  0.26159386E+03  0.24550453E+03  0.43739633E+00
  26  17   5   5  0.40174768E+02  0.72000000E+02  0.16200000E+03  0.35149856E+03  0.20914623E+03  0.28305735E+03  0.49873586E+00
  26  17   5   6  0.40174768E+02  0.72000000E+02  0.19800000E+03  0.34235767E+03  0.20543475E+03  0.28073685E+03  0.48375617E+00
  26  17   5   7  0.40174768E+02  0.72000000E+02  0.23400000E+03  0.34316311E+03  0.26354202E+03  0.24261980E+03  0.45517255E+00
  26  17   5   8  0.40174768E+02  0.72000000E+02  0.27000000E+03  0.32350970E+03  0.29047462E+03  0.22277024E+03  0.35981283E+00
  26  17   5   9  0.40174768E+02  0.72000000E+02  0.30600000E+03  0.34443534E+03  0.26415516E+03  0.23487355E+03  0.47341514E+00
  26  17   5  10  0.40174768E+02  0.72000000E+02  0.34200000E+03  0.34932504E+03  0.21498537E+03  0.28775108E+03  0.47135326E+00
  26  18   1   1  0.55790236E+02 -0.72000000E+02  0.18000000E+02  0.36473161E+03  0.20093201E+03  0.28370308E+03  0.54573445E+00
  26  18   1   2  0.55790236E+02 -0.72000000E+02  0.54000000E+02  0.35796687E+03  0.27279400E+03  0.23979122E+03  0.48526571E+00
  26  18   1   3  0.55790236E+02 -0.72000000E+02  0.90000000E+02  0.34886529E+03  0.30063195E+03  0.21050901E+03  0.44664798E+00
  26  18   1   4  0.55790236E+02 -0.72000000E+02  0.12600000E+03  0.37839422E+03  0.26822931E+03  0.23997780E+03  0.54765216E+00
  26  18   1   5  0.55790236E+02 -0.72000000E+02  0.16200000E+03  0.36065131E+03  0.19788146E+03  0.28274446E+03  0.54216159E+00
  26  18   1   6  0.55790236E+02 -0.72000000E+02  0.19800000E+03  0.37314661E+03  0.19729567E+03  0.28953946E+03  0.55917803E+00
  26  18   1   7  0.55790236E+02 -0.72000000E+02  0.23400000E+03  0.36536582E+03  0.27071987E+03  0.24185998E+03  0.50639246E+00
  26  18   1   8  0.55790236E+02 -0.72000000E+02  0.27000000E+03  0.37034907E+03  0.30440908E+03  0.20884623E+03  0.50319629E+00
  26  18   1   9  0.55790236E+02 -0.72000000E+02  0.30600000E+03  0.35433825E+03  0.26664200E+03  0.23937068E+03  0.48868756E+00
  26  18   1  10  0.55790236E+02 -0.72000000E+02  0.34200000E+03  0.37327462E+03  0.19834530E+03  0.28249407E+03  0.57245250E+00
  26  18   2   1  0.55790236E+02 -0.36000000E+02  0.18000000E+02  0.38584171E+03  0.17049950E+03  0.24527729E+03  0.70031324E+00
  26  18   2   2  0.55790236E+02 -0.36000000E+02  0.54000000E+02  0.37758421E+03  0.26237996E+03  0.24746917E+03  0.54378766E+00
  26  18   2   3  0.55790236E+02 -0.36000000E+02  0.90000000E+02  0.36252702E+03  0.28114497E+03  0.25861518E+03  0.44484165E+00
  26  18   2   4  0.55790236E+02 -0.36000000E+02  0.12600000E+03  0.38022946E+03  0.26061264E+03  0.24526457E+03  0.55706674E+00
  26  18   2   5  0.55790236E+02 -0.36000000E+02  0.16200000E+03  0.38624237E+03  0.16985412E+03  0.24621851E+03  0.70012041E+00
  26  18   2   6  0.55790236E+02 -0.36000000E+02  0.19800000E+03  0.38626142E+03  0.16843829E+03  0.24907033E+03  0.69702155E+00
  26  18   2   7  0.55790236E+02 -0.36000000E+02  0.23400000E+03  0.37093559E+03  0.26109138E+03  0.24001841E+03  0.54293696E+00
  26  18   2   8  0.55790236E+02 -0.36000000E+02  0.27000000E+03  0.35980377E+03  0.28060574E+03  0.25626264E+03  0.44225431E+00
  26  18   2   9  0.55790236E+02 -0.36000000E+02  0.30600000E+03  0.37832123E+03  0.25799258E+03  0.24414064E+03  0.55925554E+00
  26  18   2  10  0.55790236E+02 -0.36000000E+02  0.34200000E+03  0.38465932E+03  0.16698705E+03  0.24722931E+03  0.69922505E+00
  26  18   3   1  0.55790236E+02  0.13096761E-08  0.18000000E+02  0.39565700E+03  0.14804809E+03  0.19529195E+03  0.80817851E+00
  26  18   3   2  0.55790236E+02  0.13096761E-08  0.54000000E+02  0.37691613E+03  0.26331798E+03  0.26725127E+03  0.50459705E+00
  26  18   3   3  0.55790236E+02  0.13096761E-08  0.90000000E+02  0.37052400E+03  0.25049776E+03  0.30305697E+03  0.43697695E+00
  26  18   3   4  0.55790236E+02  0.13096761E-08  0.12600000E+03  0.37813313E+03  0.26091937E+03  0.26794890E+03  0.51087225E+00
  26  18   3   5  0.55790236E+02  0.13096761E-08  0.16200000E+03  0.39566993E+03  0.14988055E+03  0.19733068E+03  0.80389097E+00
  26  18   3   6  0.55790236E+02  0.13096761E-08  0.19800000E+03  0.39736654E+03  0.14983711E+03  0.19902197E+03  0.80348055E+00
  26  18   3   7  0.55790236E+02  0.13096761E-08  0.23400000E+03  0.37984976E+03  0.26276323E+03  0.26832697E+03  0.51123452E+00
  26  18   3   8  0.55790236E+02  0.13096761E-08  0.27000000E+03  0.37003826E+03  0.25424019E+03  0.30832877E+03  0.41683096E+00
  26  18   3   9  0.55790236E+02  0.13096761E-08  0.30600000E+03  0.37546001E+03  0.26117594E+03  0.26739951E+03  0.50445076E+00
  26  18   3  10  0.55790236E+02  0.13096761E-08  0.34200000E+03  0.39694638E+03  0.14917395E+03  0.19678335E+03  0.80650524E+00
  26  18   4   1  0.55790236E+02  0.36000000E+02  0.18000000E+02  0.38915049E+03  0.17228480E+03  0.25017339E+03  0.69535811E+00
  26  18   4   2  0.55790236E+02  0.36000000E+02  0.54000000E+02  0.37389291E+03  0.25758996E+03  0.24228012E+03  0.55273282E+00
  26  18   4   3  0.55790236E+02  0.36000000E+02  0.90000000E+02  0.36090169E+03  0.28325581E+03  0.25951292E+03  0.43347111E+00
  26  18   4   4  0.55790236E+02  0.36000000E+02  0.12600000E+03  0.37651490E+03  0.26034976E+03  0.24311996E+03  0.55246117E+00
  26  18   4   5  0.55790236E+02  0.36000000E+02  0.16200000E+03  0.38172532E+03  0.16711051E+03  0.24410029E+03  0.69971745E+00
  26  18   4   6  0.55790236E+02  0.36000000E+02  0.19800000E+03  0.38905326E+03  0.16948912E+03  0.24795672E+03  0.70200963E+00
  26  18   4   7  0.55790236E+02  0.36000000E+02  0.23400000E+03  0.37506805E+03  0.26095785E+03  0.24392701E+03  0.54647790E+00
  26  18   4   8  0.55790236E+02  0.36000000E+02  0.27000000E+03  0.36895432E+03  0.28085254E+03  0.25362716E+03  0.47400375E+00
  26  18   4   9  0.55790236E+02  0.36000000E+02  0.30600000E+03  0.37365897E+03  0.25825632E+03  0.24243713E+03  0.55066907E+00
  26  18   4  10  0.55790236E+02  0.36000000E+02  0.34200000E+03  0.38538958E+03  0.16882677E+03  0.24785131E+03  0.69724737E+00
  26  18   5   1  0.55790236E+02  0.72000000E+02  0.18000000E+02  0.37176390E+03  0.20713261E+03  0.28516330E+03  0.55059884E+00
  26  18   5   2  0.55790236E+02  0.72000000E+02  0.54000000E+02  0.35787936E+03  0.26257415E+03  0.23443024E+03  0.51629836E+00
  26  18   5   3  0.55790236E+02  0.72000000E+02  0.90000000E+02  0.35264874E+03  0.29592286E+03  0.20907250E+03  0.47217572E+00
  26  18   5   4  0.55790236E+02  0.72000000E+02  0.12600000E+03  0.36197026E+03  0.27149851E+03  0.24179576E+03  0.49559555E+00
  26  18   5   5  0.55790236E+02  0.72000000E+02  0.16200000E+03  0.37326378E+03  0.20701027E+03  0.28805125E+03  0.54844424E+00
  26  18   5   6  0.55790236E+02  0.72000000E+02  0.19800000E+03  0.36321523E+03  0.20236348E+03  0.28132902E+03  0.54482956E+00
  26  18   5   7  0.55790236E+02  0.72000000E+02  0.23400000E+03  0.35117933E+03  0.26719675E+03  0.23598495E+03  0.48477187E+00
  26  18   5   8  0.55790236E+02  0.72000000E+02  0.27000000E+03  0.35950229E+03  0.30395218E+03  0.21487030E+03  0.46396573E+00
  26  18   5   9  0.55790236E+02  0.72000000E+02  0.30600000E+03  0.36459019E+03  0.26778056E+03  0.24286698E+03  0.50840771E+00
  26  18   5  10  0.55790236E+02  0.72000000E+02  0.34200000E+03  0.36608013E+03  0.20335569E+03  0.28735845E+03  0.53763113E+00
  26  19   1   1  0.77462380E+02 -0.72000000E+02  0.18000000E+02  0.34017332E+03  0.16949264E+03  0.26148193E+03  0.58044278E+00
  26  19   1   2  0.77462380E+02 -0.72000000E+02  0.54000000E+02  0.32580258E+03  0.24680934E+03  0.21063209E+03  0.50408203E+00
  26  19   1   3  0.77462380E+02 -0.72000000E+02  0.90000000E+02  0.31350592E+03  0.27230750E+03  0.17965040E+03  0.45859185E+00
  26  19   1   4  0.77462380E+02 -0.72000000E+02  0.12600000E+03  0.33279318E+03  0.24280387E+03  0.21209739E+03  0.53075485E+00
  26  19   1   5  0.77462380E+02 -0.72000000E+02  0.16200000E+03  0.32407230E+03  0.17169990E+03  0.25208758E+03  0.55710115E+00
  26  19   1   6  0.77462380E+02 -0.72000000E+02  0.19800000E+03  0.33663886E+03  0.16712238E+03  0.24710135E+03  0.60737524E+00
  26  19   1   7  0.77462380E+02 -0.72000000E+02  0.23400000E+03  0.34114044E+03  0.22638510E+03  0.20652680E+03  0.59655388E+00
  26  19   1   8  0.77462380E+02 -0.72000000E+02  0.27000000E+03  0.31910289E+03  0.27960339E+03  0.17589041E+03  0.46420959E+00
  26  19   1   9  0.77462380E+02 -0.72000000E+02  0.30600000E+03  0.30448100E+03  0.22946130E+03  0.21138864E+03  0.47503491E+00
  26  19   1  10  0.77462380E+02 -0.72000000E+02  0.34200000E+03  0.33345690E+03  0.16685548E+03  0.25478232E+03  0.58291275E+00
  26  19   2   1  0.77462380E+02 -0.36000000E+02  0.18000000E+02  0.35261645E+03  0.14258876E+03  0.21811445E+03  0.72693276E+00
  26  19   2   2  0.77462380E+02 -0.36000000E+02  0.54000000E+02  0.33908679E+03  0.23028006E+03  0.20285125E+03  0.59046068E+00
  26  19   2   3  0.77462380E+02 -0.36000000E+02  0.90000000E+02  0.33515426E+03  0.23552546E+03  0.20061533E+03  0.57393333E+00
  26  19   2   4  0.77462380E+02 -0.36000000E+02  0.12600000E+03  0.34473446E+03  0.22713852E+03  0.20626051E+03  0.60394716E+00
  26  19   2   5  0.77462380E+02 -0.36000000E+02  0.16200000E+03  0.35054437E+03  0.14558016E+03  0.21885171E+03  0.71887659E+00
  26  19   2   6  0.77462380E+02 -0.36000000E+02  0.19800000E+03  0.34788051E+03  0.14673771E+03  0.21569128E+03  0.71883074E+00
  26  19   2   7  0.77462380E+02 -0.36000000E+02  0.23400000E+03  0.34585737E+03  0.22587346E+03  0.20968846E+03  0.60295019E+00
  26  19   2   8  0.77462380E+02 -0.36000000E+02  0.27000000E+03  0.32869228E+03  0.24399321E+03  0.20960591E+03  0.52115581E+00
  26  19   2   9  0.77462380E+02 -0.36000000E+02  0.30600000E+03  0.34019210E+03  0.22729741E+03  0.20466480E+03  0.59582107E+00
  26  19   2  10  0.77462380E+02 -0.36000000E+02  0.34200000E+03  0.35141432E+03  0.14479393E+03  0.21891387E+03  0.72108091E+00
  26  19   3   1  0.77462380E+02  0.13096761E-08  0.18000000E+02  0.35493559E+03  0.12478191E+03  0.16132060E+03  0.83491387E+00
  26  19   3   2  0.77462380E+02  0.13096761E-08  0.54000000E+02  0.34559905E+03  0.22359394E+03  0.20549446E+03  0.61393493E+00
  26  19   3   3  0.77462380E+02  0.13096761E-08  0.90000000E+02  0.32662408E+03  0.21002421E+03  0.22352638E+03  0.55909584E+00
  26  19   3   4  0.77462380E+02  0.13096761E-08  0.12600000E+03  0.34568850E+03  0.22121758E+03  0.20379988E+03  0.62145941E+00
  26  19   3   5  0.77462380E+02  0.13096761E-08  0.16200000E+03  0.35487922E+03  0.12454112E+03  0.15985505E+03  0.83696852E+00
  26  19   3   6  0.77462380E+02  0.13096761E-08  0.19800000E+03  0.35731312E+03  0.12548667E+03  0.16458729E+03  0.83224333E+00
  26  19   3   7  0.77462380E+02  0.13096761E-08  0.23400000E+03  0.34430041E+03  0.22284415E+03  0.20278401E+03  0.61709657E+00
  26  19   3   8  0.77462380E+02  0.13096761E-08  0.27000000E+03  0.32805469E+03  0.20403115E+03  0.21304548E+03  0.59572020E+00
  26  19   3   9  0.77462380E+02  0.13096761E-08  0.30600000E+03  0.34441726E+03  0.22328211E+03  0.20180135E+03  0.61820854E+00
  26  19   3  10  0.77462380E+02  0.13096761E-08  0.34200000E+03  0.35704596E+03  0.12393616E+03  0.16010827E+03  0.83921304E+00
  26  19   4   1  0.77462380E+02  0.36000000E+02  0.18000000E+02  0.35084499E+03  0.14460497E+03  0.21836456E+03  0.72137280E+00
  26  19   4   2  0.77462380E+02  0.36000000E+02  0.54000000E+02  0.34662948E+03  0.22684460E+03  0.20834978E+03  0.60521629E+00
  26  19   4   3  0.77462380E+02  0.36000000E+02  0.90000000E+02  0.32996638E+03  0.23613644E+03  0.19860136E+03  0.56279929E+00
  26  19   4   4  0.77462380E+02  0.36000000E+02  0.12600000E+03  0.33939657E+03  0.22449445E+03  0.20321030E+03  0.60199601E+00
  26  19   4   5  0.77462380E+02  0.36000000E+02  0.16200000E+03  0.35085573E+03  0.14408294E+03  0.22040154E+03  0.71837174E+00
  26  19   4   6  0.77462380E+02  0.36000000E+02  0.19800000E+03  0.35432880E+03  0.14025394E+03  0.21854480E+03  0.73144727E+00
  26  19   4   7  0.77462380E+02  0.36000000E+02  0.23400000E+03  0.34377546E+03  0.23214484E+03  0.20362103E+03  0.59658365E+00
  26  19   4   8  0.77462380E+02  0.36000000E+02  0.27000000E+03  0.33129249E+03  0.24009750E+03  0.21031449E+03  0.53587874E+00
  26  19   4   9  0.77462380E+02  0.36000000E+02  0.30600000E+03  0.34290570E+03  0.22697424E+03  0.20937307E+03  0.59452761E+00
  26  19   4  10  0.77462380E+02  0.36000000E+02  0.34200000E+03  0.35029174E+03  0.14320539E+03  0.21829351E+03  0.72225979E+00
  26  19   5   1  0.77462380E+02  0.72000000E+02  0.18000000E+02  0.33112520E+03  0.16912241E+03  0.25098854E+03  0.58229487E+00
  26  19   5   2  0.77462380E+02  0.72000000E+02  0.54000000E+02  0.33517128E+03  0.23516137E+03  0.21313664E+03  0.55168113E+00
  26  19   5   3  0.77462380E+02  0.72000000E+02  0.90000000E+02  0.32257654E+03  0.28908088E+03  0.18748476E+03  0.42954410E+00
  26  19   5   4  0.77462380E+02  0.72000000E+02  0.12600000E+03  0.31337350E+03  0.23731325E+03  0.20969490E+03  0.48937621E+00
  26  19   5   5  0.77462380E+02  0.72000000E+02  0.16200000E+03  0.33147974E+03  0.16429291E+03  0.26017197E+03  0.56915439E+00
  26  19   5   6  0.77462380E+02  0.72000000E+02  0.19800000E+03  0.33590145E+03  0.17422447E+03  0.25761685E+03  0.57138709E+00
  26  19   5   7  0.77462380E+02  0.72000000E+02  0.23400000E+03  0.31652928E+03  0.23559936E+03  0.20342670E+03  0.51647509E+00
  26  19   5   8  0.77462380E+02  0.72000000E+02  0.27000000E+03  0.32856865E+03  0.27038388E+03  0.17197374E+03  0.52443069E+00
  26  19   5   9  0.77462380E+02  0.72000000E+02  0.30600000E+03  0.32560394E+03  0.24590505E+03  0.20510914E+03  0.51640700E+00
  26  19   5  10  0.77462380E+02  0.72000000E+02  0.34200000E+03  0.32638525E+03  0.16495113E+03  0.25294061E+03  0.57199797E+00
  26  20   1   1  0.10754036E+03 -0.72000000E+02  0.18000000E+02  0.21810076E+03  0.10345729E+03  0.17484108E+03  0.56616985E+00
  26  20   1   2  0.10754036E+03 -0.72000000E+02  0.54000000E+02  0.20476073E+03  0.14428359E+03  0.12846139E+03  0.55493928E+00
  26  20   1   3  0.10754036E+03 -0.72000000E+02  0.90000000E+02  0.20372193E+03  0.16945656E+03  0.75354722E+02  0.58564234E+00
  26  20   1   4  0.10754036E+03 -0.72000000E+02  0.12600000E+03  0.21004110E+03  0.14726867E+03  0.12518506E+03  0.57659024E+00
  26  20   1   5  0.10754036E+03 -0.72000000E+02  0.16200000E+03  0.20383745E+03  0.96989025E+02  0.18032379E+03  0.49550137E+00
  26  20   1   6  0.10754036E+03 -0.72000000E+02  0.19800000E+03  0.21371108E+03  0.98210072E+02  0.17933209E+03  0.54233636E+00
  26  20   1   7  0.10754036E+03 -0.72000000E+02  0.23400000E+03  0.21375884E+03  0.14860243E+03  0.12995648E+03  0.57355064E+00
  26  20   1   8  0.10754036E+03 -0.72000000E+02  0.27000000E+03  0.20102356E+03  0.17809227E+03  0.10047321E+03  0.48266229E+00
  26  20   1   9  0.10754036E+03 -0.72000000E+02  0.30600000E+03  0.19655244E+03  0.15344525E+03  0.13899828E+03  0.44521369E+00
  26  20   1  10  0.10754036E+03 -0.72000000E+02  0.34200000E+03  0.20436371E+03  0.10732372E+03  0.18704324E+03  0.44326488E+00
  26  20   2   1  0.10754036E+03 -0.36000000E+02  0.18000000E+02  0.23051048E+03  0.99035369E+02  0.16299663E+03  0.65770349E+00
  26  20   2   2  0.10754036E+03 -0.36000000E+02  0.54000000E+02  0.21225042E+03  0.14494118E+03  0.12169414E+03  0.60247261E+00
  26  20   2   3  0.10754036E+03 -0.36000000E+02  0.90000000E+02  0.19947344E+03  0.15026301E+03  0.11093223E+03  0.56163314E+00
  26  20   2   4  0.10754036E+03 -0.36000000E+02  0.12600000E+03  0.21308585E+03  0.14439157E+03  0.11697464E+03  0.61973847E+00
  26  20   2   5  0.10754036E+03 -0.36000000E+02  0.16200000E+03  0.23112803E+03  0.10270275E+03  0.15994894E+03  0.66181761E+00
  26  20   2   6  0.10754036E+03 -0.36000000E+02  0.19800000E+03  0.22796196E+03  0.10397812E+03  0.16179920E+03  0.64409457E+00
  26  20   2   7  0.10754036E+03 -0.36000000E+02  0.23400000E+03  0.21369409E+03  0.14193409E+03  0.11826266E+03  0.62628685E+00
  26  20   2   8  0.10754036E+03 -0.36000000E+02  0.27000000E+03  0.20626580E+03  0.14358379E+03  0.92081915E+02  0.65806808E+00
  26  20   2   9  0.10754036E+03 -0.36000000E+02  0.30600000E+03  0.21316822E+03  0.14406239E+03  0.11726283E+03  0.62033432E+00
  26  20   2  10  0.10754036E+03 -0.36000000E+02  0.34200000E+03  0.23138755E+03  0.10048933E+03  0.15911707E+03  0.66925460E+00
  26  20   3   1  0.10754036E+03  0.13096761E-08  0.18000000E+02  0.24217787E+03  0.99806288E+02  0.13323089E+03  0.76375356E+00
  26  20   3   2  0.10754036E+03  0.13096761E-08  0.54000000E+02  0.20766819E+03  0.14575186E+03  0.13299902E+03  0.54862177E+00
  26  20   3   3  0.10754036E+03  0.13096761E-08  0.90000000E+02  0.19591318E+03  0.12112166E+03  0.11850997E+03  0.62593026E+00
  26  20   3   4  0.10754036E+03  0.13096761E-08  0.12600000E+03  0.20824732E+03  0.14897052E+03  0.13034324E+03  0.54825531E+00
  26  20   3   5  0.10754036E+03  0.13096761E-08  0.16200000E+03  0.24187461E+03  0.99211422E+02  0.13162550E+03  0.76780655E+00
  26  20   3   6  0.10754036E+03  0.13096761E-08  0.19800000E+03  0.24390831E+03  0.99552168E+02  0.13015036E+03  0.77433872E+00
  26  20   3   7  0.10754036E+03  0.13096761E-08  0.23400000E+03  0.20605709E+03  0.14635619E+03  0.13585512E+03  0.53041455E+00
  26  20   3   8  0.10754036E+03  0.13096761E-08  0.27000000E+03  0.19480076E+03  0.12627044E+03  0.12876454E+03  0.57145175E+00
  26  20   3   9  0.10754036E+03  0.13096761E-08  0.30600000E+03  0.20692489E+03  0.14400736E+03  0.13572707E+03  0.54271522E+00
  26  20   3  10  0.10754036E+03  0.13096761E-08  0.34200000E+03  0.24407928E+03  0.10061531E+03  0.13114239E+03  0.77069318E+00
  26  20   4   1  0.10754036E+03  0.36000000E+02  0.18000000E+02  0.23143525E+03  0.99916336E+02  0.15989707E+03  0.66814005E+00
  26  20   4   2  0.10754036E+03  0.36000000E+02  0.54000000E+02  0.21236281E+03  0.14492461E+03  0.11892587E+03  0.61033159E+00
  26  20   4   3  0.10754036E+03  0.36000000E+02  0.90000000E+02  0.19755777E+03  0.15085245E+03  0.10813653E+03  0.55866270E+00
  26  20   4   4  0.10754036E+03  0.36000000E+02  0.12600000E+03  0.21034138E+03  0.14765733E+03  0.12163474E+03  0.58640590E+00
  26  20   4   5  0.10754036E+03  0.36000000E+02  0.16200000E+03  0.22980327E+03  0.98126601E+02  0.16266213E+03  0.65832124E+00
  26  20   4   6  0.10754036E+03  0.36000000E+02  0.19800000E+03  0.23225263E+03  0.10031620E+03  0.15973557E+03  0.67020814E+00
  26  20   4   7  0.10754036E+03  0.36000000E+02  0.23400000E+03  0.21028597E+03  0.14372658E+03  0.12246577E+03  0.59684483E+00
  26  20   4   8  0.10754036E+03  0.36000000E+02  0.27000000E+03  0.20013731E+03  0.14000069E+03  0.96543991E+02  0.63898417E+00
  26  20   4   9  0.10754036E+03  0.36000000E+02  0.30600000E+03  0.21086992E+03  0.14631160E+03  0.11838114E+03  0.60170603E+00
  26  20   4  10  0.10754036E+03  0.36000000E+02  0.34200000E+03  0.22974406E+03  0.10119892E+03  0.16230089E+03  0.65345600E+00
  26  20   5   1  0.10754036E+03  0.72000000E+02  0.18000000E+02  0.21256910E+03  0.87993330E+02  0.17900977E+03  0.55973472E+00
  26  20   5   2  0.10754036E+03  0.72000000E+02  0.54000000E+02  0.21065712E+03  0.14968503E+03  0.12284817E+03  0.57750897E+00
  26  20   5   3  0.10754036E+03  0.72000000E+02  0.90000000E+02  0.20570265E+03  0.16617612E+03  0.77359533E+02  0.60297617E+00
  26  20   5   4  0.10754036E+03  0.72000000E+02  0.12600000E+03  0.20132651E+03  0.15132741E+03  0.13522995E+03  0.49192294E+00
  26  20   5   5  0.10754036E+03  0.72000000E+02  0.16200000E+03  0.21179112E+03  0.10458910E+03  0.17638448E+03  0.53126837E+00
  26  20   5   6  0.10754036E+03  0.72000000E+02  0.19800000E+03  0.20828502E+03  0.11062667E+03  0.18219979E+03  0.47634565E+00
  26  20   5   7  0.10754036E+03  0.72000000E+02  0.23400000E+03  0.20558307E+03  0.15428813E+03  0.13424765E+03  0.50517150E+00
  26  20   5   8  0.10754036E+03  0.72000000E+02  0.27000000E+03  0.20972748E+03  0.16875252E+03  0.83960385E+02  0.59615479E+00
  26  20   5   9  0.10754036E+03  0.72000000E+02  0.30600000E+03  0.20269774E+03  0.15032543E+03  0.13449036E+03  0.50487977E+00
  26  20   5  10  0.10754036E+03  0.72000000E+02  0.34200000E+03  0.21073182E+03  0.95345701E+02  0.17906412E+03  0.53662791E+00
  27   1   1   1  0.80792544E-01 -0.72000000E+02  0.18000000E+02  0.11528460E+04  0.10565677E+04  0.10492163E+04  0.16587653E+00
  27   1   1   2  0.80792544E-01 -0.72000000E+02  0.54000000E+02  0.11605248E+04  0.11456535E+04  0.11953879E+04 -0.17759914E-01
  27   1   1   3  0.80792544E-01 -0.72000000E+02  0.90000000E+02  0.10439697E+04  0.10600578E+04  0.12126901E+04 -0.19020306E+00
  27   1   1   4  0.80792544E-01 -0.72000000E+02  0.12600000E+03  0.10946904E+04  0.85545213E+03  0.12304024E+04  0.63005913E-01
  27   1   1   5  0.80792544E-01 -0.72000000E+02  0.16200000E+03  0.10795240E+04  0.10703421E+04  0.12443513E+04 -0.15587207E+00
  27   1   1   6  0.80792544E-01 -0.72000000E+02  0.19800000E+03  0.11461166E+04  0.10535558E+04  0.12194531E+04  0.11465187E-01
  27   1   1   7  0.80792544E-01 -0.72000000E+02  0.23400000E+03  0.10698068E+04  0.11661057E+04  0.11461014E+04 -0.16792590E+00
  27   1   1   8  0.80792544E-01 -0.72000000E+02  0.27000000E+03  0.12266033E+04  0.11458642E+04  0.11035554E+04  0.15894138E+00
  27   1   1   9  0.80792544E-01 -0.72000000E+02  0.30600000E+03  0.11906321E+04  0.10923905E+04  0.11341135E+04  0.12545069E+00
  27   1   1  10  0.80792544E-01 -0.72000000E+02  0.34200000E+03  0.11393131E+04  0.10739953E+04  0.11820673E+04  0.17457172E-01
  27   1   2   1  0.80792544E-01 -0.36000000E+02  0.18000000E+02  0.10638710E+04  0.12023866E+04  0.10126690E+04 -0.91705599E-01
  27   1   2   2  0.80792544E-01 -0.36000000E+02  0.54000000E+02  0.93158370E+03  0.11685651E+04  0.95877345E+03 -0.31635397E+00
  27   1   2   3  0.80792544E-01 -0.36000000E+02  0.90000000E+02  0.86556295E+03  0.10649459E+04  0.11080700E+04 -0.57630230E+00
  27   1   2   4  0.80792544E-01 -0.36000000E+02  0.12600000E+03  0.98747287E+03  0.11558832E+04  0.12404954E+04 -0.47414978E+00
  27   1   2   5  0.80792544E-01 -0.36000000E+02  0.16200000E+03  0.11378798E+04  0.11181472E+04  0.13444750E+04 -0.18085259E+00
  27   1   2   6  0.80792544E-01 -0.36000000E+02  0.19800000E+03  0.12005589E+04  0.11904284E+04  0.12951163E+04 -0.73460277E-01
  27   1   2   7  0.80792544E-01 -0.36000000E+02  0.23400000E+03  0.10858908E+04  0.12072954E+04  0.12905072E+04 -0.32423685E+00
  27   1   2   8  0.80792544E-01 -0.36000000E+02  0.27000000E+03  0.10315153E+04  0.11769027E+04  0.11421706E+04 -0.26390669E+00
  27   1   2   9  0.80792544E-01 -0.36000000E+02  0.30600000E+03  0.11154851E+04  0.12646633E+04  0.98615094E+03 -0.33453571E-01
  27   1   2  10  0.80792544E-01 -0.36000000E+02  0.34200000E+03  0.10651504E+04  0.13016721E+04  0.10848369E+04 -0.26536221E+00
  27   1   3   1  0.80792544E-01  0.13096761E-08  0.18000000E+02  0.97540904E+03  0.11187278E+04  0.11664481E+04 -0.37276144E+00
  27   1   3   2  0.80792544E-01  0.13096761E-08  0.54000000E+02  0.97358793E+03  0.13846624E+04  0.11897736E+04 -0.75806765E+00
  27   1   3   3  0.80792544E-01  0.13096761E-08  0.90000000E+02  0.11296282E+04  0.12048297E+04  0.14308693E+04 -0.37101785E+00
  27   1   3   4  0.80792544E-01  0.13096761E-08  0.12600000E+03  0.10162910E+04  0.13172385E+04  0.13949220E+04 -0.78193070E+00
  27   1   3   5  0.80792544E-01  0.13096761E-08  0.16200000E+03  0.11515163E+04  0.12338356E+04  0.13752626E+04 -0.28722607E+00
  27   1   3   6  0.80792544E-01  0.13096761E-08  0.19800000E+03  0.11082063E+04  0.12405864E+04  0.12053845E+04 -0.21812344E+00
  27   1   3   7  0.80792544E-01  0.13096761E-08  0.23400000E+03  0.99708288E+03  0.14842322E+04  0.12132615E+04 -0.84824178E+00
  27   1   3   8  0.80792544E-01  0.13096761E-08  0.27000000E+03  0.97044186E+03  0.13190284E+04  0.12197448E+04 -0.71361190E+00
  27   1   3   9  0.80792544E-01  0.13096761E-08  0.30600000E+03  0.86175820E+03  0.12427785E+04  0.11413436E+04 -0.91695354E+00
  27   1   3  10  0.80792544E-01  0.13096761E-08  0.34200000E+03  0.90180093E+03  0.98505492E+03  0.11534815E+04 -0.41461248E+00
  27   1   4   1  0.80792544E-01  0.36000000E+02  0.18000000E+02  0.11382596E+04  0.97658340E+03  0.13484723E+04 -0.69781556E-01
  27   1   4   2  0.80792544E-01  0.36000000E+02  0.54000000E+02  0.11373176E+04  0.10868999E+04  0.12943294E+04 -0.10423626E+00
  27   1   4   3  0.80792544E-01  0.36000000E+02  0.90000000E+02  0.10944163E+04  0.10439765E+04  0.13196324E+04 -0.18193430E+00
  27   1   4   4  0.80792544E-01  0.36000000E+02  0.12600000E+03  0.10666206E+04  0.12670482E+04  0.12155930E+04 -0.35498519E+00
  27   1   4   5  0.80792544E-01  0.36000000E+02  0.16200000E+03  0.12681703E+04  0.10850720E+04  0.11449246E+04  0.22641862E+00
  27   1   4   6  0.80792544E-01  0.36000000E+02  0.19800000E+03  0.11633819E+04  0.11364923E+04  0.10704564E+04  0.99531604E-01
  27   1   4   7  0.80792544E-01  0.36000000E+02  0.23400000E+03  0.99451741E+03  0.13750721E+04  0.94220573E+03 -0.40464737E+00
  27   1   4   8  0.80792544E-01  0.36000000E+02  0.27000000E+03  0.94196123E+03  0.99685655E+03  0.10906386E+04 -0.23027035E+00
  27   1   4   9  0.80792544E-01  0.36000000E+02  0.30600000E+03  0.10939663E+04  0.10322342E+04  0.11758039E+04 -0.22768934E-01
  27   1   4  10  0.80792544E-01  0.36000000E+02  0.34200000E+03  0.11363083E+04  0.96103862E+03  0.12233488E+04  0.62815925E-01
  27   1   5   1  0.80792544E-01  0.72000000E+02  0.18000000E+02  0.11234461E+04  0.99399950E+03  0.12956392E+04 -0.56433733E-01
  27   1   5   2  0.80792544E-01  0.72000000E+02  0.54000000E+02  0.12382211E+04  0.10692961E+04  0.12470761E+04  0.11994268E+00
  27   1   5   3  0.80792544E-01  0.72000000E+02  0.90000000E+02  0.12483336E+04  0.11923937E+04  0.11420380E+04  0.12533229E+00
  27   1   5   4  0.80792544E-01  0.72000000E+02  0.12600000E+03  0.11808019E+04  0.10929041E+04  0.10042381E+04  0.21001775E+00
  27   1   5   5  0.80792544E-01  0.72000000E+02  0.16200000E+03  0.11731267E+04  0.97571243E+03  0.10175138E+04  0.27797146E+00
  27   1   5   6  0.80792544E-01  0.72000000E+02  0.19800000E+03  0.10742140E+04  0.99959800E+03  0.99999430E+03  0.13375382E+00
  27   1   5   7  0.80792544E-01  0.72000000E+02  0.23400000E+03  0.10804769E+04  0.11098651E+04  0.91510342E+03  0.11377374E+00
  27   1   5   8  0.80792544E-01  0.72000000E+02  0.27000000E+03  0.10866936E+04  0.11061847E+04  0.12282434E+04 -0.15683772E+00
  27   1   5   9  0.80792544E-01  0.72000000E+02  0.30600000E+03  0.11172032E+04  0.10468747E+04  0.12809117E+04 -0.96301164E-01
  27   1   5  10  0.80792544E-01  0.72000000E+02  0.34200000E+03  0.10454927E+04  0.10068219E+04  0.13228028E+04 -0.26411654E+00
  27   2   1   1  0.20948586E+00 -0.72000000E+02  0.18000000E+02  0.73323826E+03  0.71129406E+03  0.10294481E+04 -0.45609278E+00
  27   2   1   2  0.20948586E+00 -0.72000000E+02  0.54000000E+02  0.69683985E+03  0.74263439E+03  0.94802369E+03 -0.49330441E+00
  27   2   1   3  0.20948586E+00 -0.72000000E+02  0.90000000E+02  0.68691753E+03  0.82056652E+03  0.95280686E+03 -0.67548082E+00
  27   2   1   4  0.20948586E+00 -0.72000000E+02  0.12600000E+03  0.70668972E+03  0.78899305E+03  0.94601989E+03 -0.51925532E+00
  27   2   1   5  0.20948586E+00 -0.72000000E+02  0.16200000E+03  0.69192490E+03  0.78361314E+03  0.95671086E+03 -0.59719379E+00
  27   2   1   6  0.20948586E+00 -0.72000000E+02  0.19800000E+03  0.67363105E+03  0.74605883E+03  0.97105385E+03 -0.65229115E+00
  27   2   1   7  0.20948586E+00 -0.72000000E+02  0.23400000E+03  0.66867062E+03  0.72364697E+03  0.92176844E+03 -0.53574069E+00
  27   2   1   8  0.20948586E+00 -0.72000000E+02  0.27000000E+03  0.69710369E+03  0.64408700E+03  0.90288643E+03 -0.26560649E+00
  27   2   1   9  0.20948586E+00 -0.72000000E+02  0.30600000E+03  0.68021033E+03  0.62609754E+03  0.10121292E+04 -0.53063127E+00
  27   2   1  10  0.20948586E+00 -0.72000000E+02  0.34200000E+03  0.69153779E+03  0.72438123E+03  0.99561383E+03 -0.58500350E+00
  27   2   2   1  0.20948586E+00 -0.36000000E+02  0.18000000E+02  0.64488304E+03  0.79337024E+03  0.78988110E+03 -0.50688440E+00
  27   2   2   2  0.20948586E+00 -0.36000000E+02  0.54000000E+02  0.76111034E+03  0.87971778E+03  0.85378936E+03 -0.29715890E+00
  27   2   2   3  0.20948586E+00 -0.36000000E+02  0.90000000E+02  0.62463427E+03  0.83674357E+03  0.83272349E+03 -0.78585675E+00
  27   2   2   4  0.20948586E+00 -0.36000000E+02  0.12600000E+03  0.64822404E+03  0.83638303E+03  0.76729350E+03 -0.53295220E+00
  27   2   2   5  0.20948586E+00 -0.36000000E+02  0.16200000E+03  0.71153152E+03  0.80081000E+03  0.73864385E+03 -0.17217565E+00
  27   2   2   6  0.20948586E+00 -0.36000000E+02  0.19800000E+03  0.75078489E+03  0.79398342E+03  0.81884293E+03 -0.15395096E+00
  27   2   2   7  0.20948586E+00 -0.36000000E+02  0.23400000E+03  0.62645164E+03  0.87068311E+03  0.83679246E+03 -0.85799681E+00
  27   2   2   8  0.20948586E+00 -0.36000000E+02  0.27000000E+03  0.73552310E+03  0.80675150E+03  0.83320437E+03 -0.24315328E+00
  27   2   2   9  0.20948586E+00 -0.36000000E+02  0.30600000E+03  0.73596596E+03  0.79477600E+03  0.69442564E+03 -0.28251001E-01
  27   2   2  10  0.20948586E+00 -0.36000000E+02  0.34200000E+03  0.64153164E+03  0.81301918E+03  0.77235425E+03 -0.52775122E+00
  27   2   3   1  0.20948586E+00  0.13096761E-08  0.18000000E+02  0.60952942E+03  0.78000272E+03  0.72167305E+03 -0.51969967E+00
  27   2   3   2  0.20948586E+00  0.13096761E-08  0.54000000E+02  0.65755110E+03  0.74958377E+03  0.74487426E+03 -0.29137613E+00
  27   2   3   3  0.20948586E+00  0.13096761E-08  0.90000000E+02  0.59008390E+03  0.74136712E+03  0.77428927E+03 -0.65013262E+00
  27   2   3   4  0.20948586E+00  0.13096761E-08  0.12600000E+03  0.56219172E+03  0.84429096E+03  0.75758698E+03 -0.10356375E+01
  27   2   3   5  0.20948586E+00  0.13096761E-08  0.16200000E+03  0.50291114E+03  0.72054590E+03  0.61064896E+03 -0.76356144E+00
  27   2   3   6  0.20948586E+00  0.13096761E-08  0.19800000E+03  0.51840406E+03  0.81801414E+03  0.72734237E+03 -0.12292210E+01
  27   2   3   7  0.20948586E+00  0.13096761E-08  0.23400000E+03  0.56155347E+03  0.80069388E+03  0.81773124E+03 -0.10767830E+01
  27   2   3   8  0.20948586E+00  0.13096761E-08  0.27000000E+03  0.58866256E+03  0.73832931E+03  0.77272922E+03 -0.64814254E+00
  27   2   3   9  0.20948586E+00  0.13096761E-08  0.30600000E+03  0.59480833E+03  0.76909953E+03  0.75706767E+03 -0.64595195E+00
  27   2   3  10  0.20948586E+00  0.13096761E-08  0.34200000E+03  0.58878960E+03  0.69671660E+03  0.73772863E+03 -0.48505502E+00
  27   2   4   1  0.20948586E+00  0.36000000E+02  0.18000000E+02  0.75238560E+03  0.82690202E+03  0.83168203E+03 -0.21489190E+00
  27   2   4   2  0.20948586E+00  0.36000000E+02  0.54000000E+02  0.77753457E+03  0.74586826E+03  0.79218034E+03  0.20883676E-01
  27   2   4   3  0.20948586E+00  0.36000000E+02  0.90000000E+02  0.69784324E+03  0.82567389E+03  0.73751179E+03 -0.25841714E+00
  27   2   4   4  0.20948586E+00  0.36000000E+02  0.12600000E+03  0.77658386E+03  0.88531194E+03  0.74560509E+03 -0.11071386E+00
  27   2   4   5  0.20948586E+00  0.36000000E+02  0.16200000E+03  0.70737742E+03  0.79789190E+03  0.82666188E+03 -0.31899151E+00
  27   2   4   6  0.20948586E+00  0.36000000E+02  0.19800000E+03  0.67649547E+03  0.82948507E+03  0.86829731E+03 -0.57543746E+00
  27   2   4   7  0.20948586E+00  0.36000000E+02  0.23400000E+03  0.78564991E+03  0.87556435E+03  0.74268130E+03 -0.67798656E-01
  27   2   4   8  0.20948586E+00  0.36000000E+02  0.27000000E+03  0.77064204E+03  0.86506549E+03  0.83033133E+03 -0.21048550E+00
  27   2   4   9  0.20948586E+00  0.36000000E+02  0.30600000E+03  0.78863683E+03  0.83804867E+03  0.81650631E+03 -0.10058077E+00
  27   2   4  10  0.20948586E+00  0.36000000E+02  0.34200000E+03  0.83604062E+03  0.76114563E+03  0.85675791E+03  0.60483131E-01
  27   2   5   1  0.20948586E+00  0.72000000E+02  0.18000000E+02  0.60575474E+03  0.73603223E+03  0.96793822E+03 -0.10148425E+01
  27   2   5   2  0.20948586E+00  0.72000000E+02  0.54000000E+02  0.55542116E+03  0.65720554E+03  0.88229796E+03 -0.96174653E+00
  27   2   5   3  0.20948586E+00  0.72000000E+02  0.90000000E+02  0.67171190E+03  0.68144478E+03  0.79008359E+03 -0.20634597E+00
  27   2   5   4  0.20948586E+00  0.72000000E+02  0.12600000E+03  0.71051006E+03  0.79792944E+03  0.71384841E+03 -0.13531616E+00
  27   2   5   5  0.20948586E+00  0.72000000E+02  0.16200000E+03  0.66840276E+03  0.83601881E+03  0.93089471E+03 -0.75204195E+00
  27   2   5   6  0.20948586E+00  0.72000000E+02  0.19800000E+03  0.74516441E+03  0.69018256E+03  0.10474105E+04 -0.41680692E+00
  27   2   5   7  0.20948586E+00  0.72000000E+02  0.23400000E+03  0.67930812E+03  0.74427952E+03  0.10000486E+04 -0.68384129E+00
  27   2   5   8  0.20948586E+00  0.72000000E+02  0.27000000E+03  0.68646431E+03  0.82550202E+03  0.90187780E+03 -0.58609048E+00
  27   2   5   9  0.20948586E+00  0.72000000E+02  0.30600000E+03  0.72929642E+03  0.78138404E+03  0.93921786E+03 -0.40323954E+00
  27   2   5  10  0.20948586E+00  0.72000000E+02  0.34200000E+03  0.73583705E+03  0.71537964E+03  0.10134354E+04 -0.42100083E+00
  27   3   1   1  0.32386639E+00 -0.72000000E+02  0.18000000E+02  0.48877506E+03  0.54690695E+03  0.67594610E+03 -0.58226662E+00
  27   3   1   2  0.32386639E+00 -0.72000000E+02  0.54000000E+02  0.44869803E+03  0.50559209E+03  0.69481164E+03 -0.83377256E+00
  27   3   1   3  0.32386639E+00 -0.72000000E+02  0.90000000E+02  0.46194392E+03  0.56802233E+03  0.58782295E+03 -0.56562714E+00
  27   3   1   4  0.32386639E+00 -0.72000000E+02  0.12600000E+03  0.44563026E+03  0.57660886E+03  0.53853692E+03 -0.56732790E+00
  27   3   1   5  0.32386639E+00 -0.72000000E+02  0.16200000E+03  0.46994860E+03  0.64586444E+03  0.57568900E+03 -0.69470900E+00
  27   3   1   6  0.32386639E+00 -0.72000000E+02  0.19800000E+03  0.47866413E+03  0.65242932E+03  0.55806867E+03 -0.60856046E+00
  27   3   1   7  0.32386639E+00 -0.72000000E+02  0.23400000E+03  0.48410726E+03  0.57858625E+03  0.54235199E+03 -0.34175663E+00
  27   3   1   8  0.32386639E+00 -0.72000000E+02  0.27000000E+03  0.51172235E+03  0.47891056E+03  0.66114078E+03 -0.27255603E+00
  27   3   1   9  0.32386639E+00 -0.72000000E+02  0.30600000E+03  0.53197955E+03  0.52955379E+03  0.67933420E+03 -0.31080617E+00
  27   3   1  10  0.32386639E+00 -0.72000000E+02  0.34200000E+03  0.55459662E+03  0.58508857E+03  0.61671354E+03 -0.17476806E+00
  27   3   2   1  0.32386639E+00 -0.36000000E+02  0.18000000E+02  0.49637352E+03  0.66012182E+03  0.65625628E+03 -0.75827921E+00
  27   3   2   2  0.32386639E+00 -0.36000000E+02  0.54000000E+02  0.53212057E+03  0.61375866E+03  0.57933402E+03 -0.25785237E+00
  27   3   2   3  0.32386639E+00 -0.36000000E+02  0.90000000E+02  0.47614796E+03  0.62979371E+03  0.56715301E+03 -0.58414025E+00
  27   3   2   4  0.32386639E+00 -0.36000000E+02  0.12600000E+03  0.50009229E+03  0.67694521E+03  0.58173839E+03 -0.59276073E+00
  27   3   2   5  0.32386639E+00 -0.36000000E+02  0.16200000E+03  0.49379427E+03  0.67758556E+03  0.69693194E+03 -0.93746780E+00
  27   3   2   6  0.32386639E+00 -0.36000000E+02  0.19800000E+03  0.51465666E+03  0.68813573E+03  0.70811526E+03 -0.84043602E+00
  27   3   2   7  0.32386639E+00 -0.36000000E+02  0.23400000E+03  0.49504551E+03  0.65189406E+03  0.65110143E+03 -0.73195156E+00
  27   3   2   8  0.32386639E+00 -0.36000000E+02  0.27000000E+03  0.51400648E+03  0.62634946E+03  0.60162685E+03 -0.42744307E+00
  27   3   2   9  0.32386639E+00 -0.36000000E+02  0.30600000E+03  0.57500206E+03  0.64673082E+03  0.63647179E+03 -0.24514359E+00
  27   3   2  10  0.32386639E+00 -0.36000000E+02  0.34200000E+03  0.49620325E+03  0.68440030E+03  0.61189745E+03 -0.71153899E+00
  27   3   3   1  0.32386639E+00  0.13096761E-08  0.18000000E+02  0.46189046E+03  0.69245404E+03  0.60150307E+03 -0.97170600E+00
  27   3   3   2  0.32386639E+00  0.13096761E-08  0.54000000E+02  0.49277990E+03  0.66233607E+03  0.60028625E+03 -0.64523736E+00
  27   3   3   3  0.32386639E+00  0.13096761E-08  0.90000000E+02  0.46011197E+03  0.68861381E+03  0.58658170E+03 -0.93258236E+00
  27   3   3   4  0.32386639E+00  0.13096761E-08  0.12600000E+03  0.50181918E+03  0.68854937E+03  0.66116996E+03 -0.80930217E+00
  27   3   3   5  0.32386639E+00  0.13096761E-08  0.16200000E+03  0.42128443E+03  0.72228201E+03  0.57306950E+03 -0.13949099E+01
  27   3   3   6  0.32386639E+00  0.13096761E-08  0.19800000E+03  0.45168327E+03  0.71340146E+03  0.60062434E+03 -0.11314104E+01
  27   3   3   7  0.32386639E+00  0.13096761E-08  0.23400000E+03  0.49433737E+03  0.68848356E+03  0.59158792E+03 -0.68594302E+00
  27   3   3   8  0.32386639E+00  0.13096761E-08  0.27000000E+03  0.48816276E+03  0.67195706E+03  0.59615580E+03 -0.69307234E+00
  27   3   3   9  0.32386639E+00  0.13096761E-08  0.30600000E+03  0.48709263E+03  0.66667271E+03  0.63845740E+03 -0.79567378E+00
  27   3   3  10  0.32386639E+00  0.13096761E-08  0.34200000E+03  0.44552240E+03  0.70540947E+03  0.60628814E+03 -0.11794219E+01
  27   3   4   1  0.32386639E+00  0.36000000E+02  0.18000000E+02  0.56919540E+03  0.67794466E+03  0.70665396E+03 -0.47996592E+00
  27   3   4   2  0.32386639E+00  0.36000000E+02  0.54000000E+02  0.55591584E+03  0.69135001E+03  0.63466839E+03 -0.42499658E+00
  27   3   4   3  0.32386639E+00  0.36000000E+02  0.90000000E+02  0.52605495E+03  0.62750597E+03  0.60014387E+03 -0.36220509E+00
  27   3   4   4  0.32386639E+00  0.36000000E+02  0.12600000E+03  0.57465542E+03  0.69657550E+03  0.63904035E+03 -0.35298597E+00
  27   3   4   5  0.32386639E+00  0.36000000E+02  0.16200000E+03  0.51608222E+03  0.71196986E+03  0.67855855E+03 -0.81598645E+00
  27   3   4   6  0.32386639E+00  0.36000000E+02  0.19800000E+03  0.49714637E+03  0.70803908E+03  0.64001002E+03 -0.84283944E+00
  27   3   4   7  0.32386639E+00  0.36000000E+02  0.23400000E+03  0.56374575E+03  0.64677255E+03  0.58475371E+03 -0.19608162E+00
  27   3   4   8  0.32386639E+00  0.36000000E+02  0.27000000E+03  0.51234650E+03  0.65507480E+03  0.56382501E+03 -0.42290412E+00
  27   3   4   9  0.32386639E+00  0.36000000E+02  0.30600000E+03  0.52350080E+03  0.69366217E+03  0.59217801E+03 -0.51766580E+00
  27   3   4  10  0.32386639E+00  0.36000000E+02  0.34200000E+03  0.54560352E+03  0.70893474E+03  0.68684239E+03 -0.63654004E+00
  27   3   5   1  0.32386639E+00  0.72000000E+02  0.18000000E+02  0.47359056E+03  0.64737255E+03  0.64808698E+03 -0.87060357E+00
  27   3   5   2  0.32386639E+00  0.72000000E+02  0.54000000E+02  0.44773618E+03  0.66003044E+03  0.62465641E+03 -0.10597729E+01
  27   3   5   3  0.32386639E+00  0.72000000E+02  0.90000000E+02  0.52203416E+03  0.58402967E+03  0.69693335E+03 -0.51696715E+00
  27   3   5   4  0.32386639E+00  0.72000000E+02  0.12600000E+03  0.51676690E+03  0.55344577E+03  0.68706147E+03 -0.45733277E+00
  27   3   5   5  0.32386639E+00  0.72000000E+02  0.16200000E+03  0.51437133E+03  0.60318612E+03  0.63398840E+03 -0.44716338E+00
  27   3   5   6  0.32386639E+00  0.72000000E+02  0.19800000E+03  0.51434933E+03  0.59079141E+03  0.72392040E+03 -0.65011896E+00
  27   3   5   7  0.32386639E+00  0.72000000E+02  0.23400000E+03  0.49811694E+03  0.55935828E+03  0.72105314E+03 -0.67821559E+00
  27   3   5   8  0.32386639E+00  0.72000000E+02  0.27000000E+03  0.49675997E+03  0.60284215E+03  0.59261611E+03 -0.44792959E+00
  27   3   5   9  0.32386639E+00  0.72000000E+02  0.30600000E+03  0.45814993E+03  0.61778739E+03  0.57888767E+03 -0.70740246E+00
  27   3   5  10  0.32386639E+00  0.72000000E+02  0.34200000E+03  0.49026374E+03  0.60157640E+03  0.72080746E+03 -0.83363069E+00
  27   4   1   1  0.48261100E+00 -0.72000000E+02  0.18000000E+02  0.40069080E+03  0.55068213E+03  0.53244217E+03 -0.82726278E+00
  27   4   1   2  0.48261100E+00 -0.72000000E+02  0.54000000E+02  0.39249371E+03  0.51444576E+03  0.55421564E+03 -0.85590573E+00
  27   4   1   3  0.48261100E+00 -0.72000000E+02  0.90000000E+02  0.39811134E+03  0.42860650E+03  0.56370171E+03 -0.58197614E+00
  27   4   1   4  0.48261100E+00 -0.72000000E+02  0.12600000E+03  0.36783376E+03  0.40005541E+03  0.59131274E+03 -0.88355059E+00
  27   4   1   5  0.48261100E+00 -0.72000000E+02  0.16200000E+03  0.39957630E+03  0.51999187E+03  0.54721255E+03 -0.78450702E+00
  27   4   1   6  0.48261100E+00 -0.72000000E+02  0.19800000E+03  0.38363012E+03  0.53758920E+03  0.53238710E+03 -0.94479221E+00
  27   4   1   7  0.48261100E+00 -0.72000000E+02  0.23400000E+03  0.36795389E+03  0.49166058E+03  0.58110789E+03 -0.11398044E+01
  27   4   1   8  0.48261100E+00 -0.72000000E+02  0.27000000E+03  0.44581118E+03  0.44772565E+03  0.60953307E+03 -0.43898289E+00
  27   4   1   9  0.48261100E+00 -0.72000000E+02  0.30600000E+03  0.44650531E+03  0.51853457E+03  0.56692291E+03 -0.48038467E+00
  27   4   1  10  0.48261100E+00 -0.72000000E+02  0.34200000E+03  0.43217682E+03  0.54830414E+03  0.53828226E+03 -0.58045647E+00
  27   4   2   1  0.48261100E+00 -0.36000000E+02  0.18000000E+02  0.38840142E+03  0.60769008E+03  0.58533389E+03 -0.13595501E+01
  27   4   2   2  0.48261100E+00 -0.36000000E+02  0.54000000E+02  0.41048911E+03  0.55999976E+03  0.52246131E+03 -0.74053712E+00
  27   4   2   3  0.48261100E+00 -0.36000000E+02  0.90000000E+02  0.40121950E+03  0.49238147E+03  0.56264694E+03 -0.73630639E+00
  27   4   2   4  0.48261100E+00 -0.36000000E+02  0.12600000E+03  0.38743443E+03  0.50922489E+03  0.54628232E+03 -0.85780866E+00
  27   4   2   5  0.48261100E+00 -0.36000000E+02  0.16200000E+03  0.39820196E+03  0.59200690E+03  0.51675169E+03 -0.94716753E+00
  27   4   2   6  0.48261100E+00 -0.36000000E+02  0.19800000E+03  0.38788348E+03  0.59314324E+03  0.53925699E+03 -0.11355987E+01
  27   4   2   7  0.48261100E+00 -0.36000000E+02  0.23400000E+03  0.40634568E+03  0.53574125E+03  0.55919277E+03 -0.81603322E+00
  27   4   2   8  0.48261100E+00 -0.36000000E+02  0.27000000E+03  0.43863210E+03  0.54934960E+03  0.55763922E+03 -0.59239210E+00
  27   4   2   9  0.48261100E+00 -0.36000000E+02  0.30600000E+03  0.41416106E+03  0.56516675E+03  0.49562123E+03 -0.64710509E+00
  27   4   2  10  0.48261100E+00 -0.36000000E+02  0.34200000E+03  0.39022009E+03  0.57875970E+03  0.55486021E+03 -0.11108077E+01
  27   4   3   1  0.48261100E+00  0.13096761E-08  0.18000000E+02  0.39150301E+03  0.62668694E+03  0.53051510E+03 -0.11992645E+01
  27   4   3   2  0.48261100E+00  0.13096761E-08  0.54000000E+02  0.40339470E+03  0.59016271E+03  0.54921261E+03 -0.99698080E+00
  27   4   3   3  0.48261100E+00  0.13096761E-08  0.90000000E+02  0.40826216E+03  0.50897335E+03  0.55626874E+03 -0.70535045E+00
  27   4   3   4  0.48261100E+00  0.13096761E-08  0.12600000E+03  0.41619078E+03  0.54533275E+03  0.51261080E+03 -0.61694546E+00
  27   4   3   5  0.48261100E+00  0.13096761E-08  0.16200000E+03  0.36231106E+03  0.60772924E+03  0.51241873E+03 -0.14069137E+01
  27   4   3   6  0.48261100E+00  0.13096761E-08  0.19800000E+03  0.37364932E+03  0.60485985E+03  0.52845969E+03 -0.13103912E+01
  27   4   3   7  0.48261100E+00  0.13096761E-08  0.23400000E+03  0.41392137E+03  0.56214986E+03  0.52785731E+03 -0.73537226E+00
  27   4   3   8  0.48261100E+00  0.13096761E-08  0.27000000E+03  0.41274032E+03  0.53174325E+03  0.54282584E+03 -0.69473229E+00
  27   4   3   9  0.48261100E+00  0.13096761E-08  0.30600000E+03  0.41426506E+03  0.56175801E+03  0.54045968E+03 -0.77043621E+00
  27   4   3  10  0.48261100E+00  0.13096761E-08  0.34200000E+03  0.36610573E+03  0.60627553E+03  0.51921197E+03 -0.13768368E+01
  27   4   4   1  0.48261100E+00  0.36000000E+02  0.18000000E+02  0.40780756E+03  0.59056497E+03  0.54582296E+03 -0.94426470E+00
  27   4   4   2  0.48261100E+00  0.36000000E+02  0.54000000E+02  0.43823053E+03  0.54843983E+03  0.54251479E+03 -0.54939062E+00
  27   4   4   3  0.48261100E+00  0.36000000E+02  0.90000000E+02  0.42857667E+03  0.53090347E+03  0.55070541E+03 -0.59282840E+00
  27   4   4   4  0.48261100E+00  0.36000000E+02  0.12600000E+03  0.43133297E+03  0.57014888E+03  0.50375095E+03 -0.55560489E+00
  27   4   4   5  0.48261100E+00  0.36000000E+02  0.16200000E+03  0.41128760E+03  0.58640409E+03  0.54798678E+03 -0.90402227E+00
  27   4   4   6  0.48261100E+00  0.36000000E+02  0.19800000E+03  0.39605967E+03  0.59536458E+03  0.55086815E+03 -0.10970963E+01
  27   4   4   7  0.48261100E+00  0.36000000E+02  0.23400000E+03  0.42393329E+03  0.57453525E+03  0.51807544E+03 -0.66507565E+00
  27   4   4   8  0.48261100E+00  0.36000000E+02  0.27000000E+03  0.42580520E+03  0.51041310E+03  0.54696133E+03 -0.54345600E+00
  27   4   4   9  0.48261100E+00  0.36000000E+02  0.30600000E+03  0.39964613E+03  0.49690076E+03  0.55487792E+03 -0.73682131E+00
  27   4   4  10  0.48261100E+00  0.36000000E+02  0.34200000E+03  0.40658581E+03  0.60611842E+03  0.54639702E+03 -0.10141586E+01
  27   4   5   1  0.48261100E+00  0.72000000E+02  0.18000000E+02  0.40786478E+03  0.50463686E+03  0.54874084E+03 -0.67046166E+00
  27   4   5   2  0.48261100E+00  0.72000000E+02  0.54000000E+02  0.36817378E+03  0.44445868E+03  0.60068856E+03 -0.10596175E+01
  27   4   5   3  0.48261100E+00  0.72000000E+02  0.90000000E+02  0.46209521E+03  0.47966316E+03  0.60312617E+03 -0.39051281E+00
  27   4   5   4  0.48261100E+00  0.72000000E+02  0.12600000E+03  0.44145421E+03  0.52297373E+03  0.57571294E+03 -0.55208658E+00
  27   4   5   5  0.48261100E+00  0.72000000E+02  0.16200000E+03  0.42951987E+03  0.55337669E+03  0.53310692E+03 -0.60018792E+00
  27   4   5   6  0.48261100E+00  0.72000000E+02  0.19800000E+03  0.40835618E+03  0.55935829E+03  0.53604014E+03 -0.79971082E+00
  27   4   5   7  0.48261100E+00  0.72000000E+02  0.23400000E+03  0.42768296E+03  0.50442069E+03  0.55239497E+03 -0.52963784E+00
  27   4   5   8  0.48261100E+00  0.72000000E+02  0.27000000E+03  0.43381475E+03  0.42648002E+03  0.56926066E+03 -0.34419689E+00
  27   4   5   9  0.48261100E+00  0.72000000E+02  0.30600000E+03  0.40022525E+03  0.43000775E+03  0.59516009E+03 -0.68286097E+00
  27   4   5  10  0.48261100E+00  0.72000000E+02  0.34200000E+03  0.39168401E+03  0.54995945E+03  0.54562921E+03 -0.95600596E+00
  27   5   1   1  0.70292689E+00 -0.72000000E+02  0.18000000E+02  0.37076034E+03  0.49852686E+03  0.46915151E+03 -0.70457280E+00
  27   5   1   2  0.70292689E+00 -0.72000000E+02  0.54000000E+02  0.36626181E+03  0.47626282E+03  0.49113241E+03 -0.74448486E+00
  27   5   1   3  0.70292689E+00 -0.72000000E+02  0.90000000E+02  0.37076284E+03  0.45655292E+03  0.51973750E+03 -0.74068800E+00
  27   5   1   4  0.70292689E+00 -0.72000000E+02  0.12600000E+03  0.37686149E+03  0.48529931E+03  0.50546936E+03 -0.72862571E+00
  27   5   1   5  0.70292689E+00 -0.72000000E+02  0.16200000E+03  0.37991653E+03  0.51188241E+03  0.48346928E+03 -0.71739618E+00
  27   5   1   6  0.70292689E+00 -0.72000000E+02  0.19800000E+03  0.36522030E+03  0.48434378E+03  0.49057538E+03 -0.78149724E+00
  27   5   1   7  0.70292689E+00 -0.72000000E+02  0.23400000E+03  0.36793875E+03  0.45476263E+03  0.51081863E+03 -0.72753890E+00
  27   5   1   8  0.70292689E+00 -0.72000000E+02  0.27000000E+03  0.37342836E+03  0.48810213E+03  0.49532865E+03 -0.73394957E+00
  27   5   1   9  0.70292689E+00 -0.72000000E+02  0.30600000E+03  0.37593748E+03  0.49366268E+03  0.47839390E+03 -0.67185647E+00
  27   5   1  10  0.70292689E+00 -0.72000000E+02  0.34200000E+03  0.37474314E+03  0.49881237E+03  0.46439299E+03 -0.65373009E+00
  27   5   2   1  0.70292689E+00 -0.36000000E+02  0.18000000E+02  0.33422393E+03  0.50393391E+03  0.50461381E+03 -0.12764496E+01
  27   5   2   2  0.70292689E+00 -0.36000000E+02  0.54000000E+02  0.36904736E+03  0.48550208E+03  0.49436548E+03 -0.76256886E+00
  27   5   2   3  0.70292689E+00 -0.36000000E+02  0.90000000E+02  0.36191088E+03  0.49469993E+03  0.50262938E+03 -0.89863444E+00
  27   5   2   4  0.70292689E+00 -0.36000000E+02  0.12600000E+03  0.35326820E+03  0.50405870E+03  0.49678309E+03 -0.10067105E+01
  27   5   2   5  0.70292689E+00 -0.36000000E+02  0.16200000E+03  0.34310182E+03  0.48676016E+03  0.48131705E+03 -0.99034190E+00
  27   5   2   6  0.70292689E+00 -0.36000000E+02  0.19800000E+03  0.33579329E+03  0.50788329E+03  0.45609176E+03 -0.10662335E+01
  27   5   2   7  0.70292689E+00 -0.36000000E+02  0.23400000E+03  0.35303436E+03  0.47764408E+03  0.47790381E+03 -0.83151716E+00
  27   5   2   8  0.70292689E+00 -0.36000000E+02  0.27000000E+03  0.37318585E+03  0.49936877E+03  0.46716456E+03 -0.67882415E+00
  27   5   2   9  0.70292689E+00 -0.36000000E+02  0.30600000E+03  0.35026220E+03  0.47221327E+03  0.44896420E+03 -0.73028098E+00
  27   5   2  10  0.70292689E+00 -0.36000000E+02  0.34200000E+03  0.34245163E+03  0.49184997E+03  0.50111747E+03 -0.11020806E+01
  27   5   3   1  0.70292689E+00  0.13096761E-08  0.18000000E+02  0.32886413E+03  0.49245913E+03  0.59796758E+03 -0.17742592E+01
  27   5   3   2  0.70292689E+00  0.13096761E-08  0.54000000E+02  0.37250698E+03  0.47176945E+03  0.56264159E+03 -0.94265763E+00
  27   5   3   3  0.70292689E+00  0.13096761E-08  0.90000000E+02  0.37910052E+03  0.50379736E+03  0.50281762E+03 -0.76261894E+00
  27   5   3   4  0.70292689E+00  0.13096761E-08  0.12600000E+03  0.36103471E+03  0.48029189E+03  0.55458230E+03 -0.10646648E+01
  27   5   3   5  0.70292689E+00  0.13096761E-08  0.16200000E+03  0.32205319E+03  0.49264958E+03  0.61090277E+03 -0.19691291E+01
  27   5   3   6  0.70292689E+00  0.13096761E-08  0.19800000E+03  0.31882736E+03  0.49013852E+03  0.60726101E+03 -0.19955553E+01
  27   5   3   7  0.70292689E+00  0.13096761E-08  0.23400000E+03  0.36342933E+03  0.47149391E+03  0.55796179E+03 -0.10200799E+01
  27   5   3   8  0.70292689E+00  0.13096761E-08  0.27000000E+03  0.38222321E+03  0.50985374E+03  0.51709908E+03 -0.80479761E+00
  27   5   3   9  0.70292689E+00  0.13096761E-08  0.30600000E+03  0.37341327E+03  0.46743597E+03  0.55772318E+03 -0.89888532E+00
  27   5   3  10  0.70292689E+00  0.13096761E-08  0.34200000E+03  0.31776415E+03  0.47518845E+03  0.60108913E+03 -0.19072429E+01
  27   5   4   1  0.70292689E+00  0.36000000E+02  0.18000000E+02  0.34304787E+03  0.49820699E+03  0.47912093E+03 -0.10299099E+01
  27   5   4   2  0.70292689E+00  0.36000000E+02  0.54000000E+02  0.37207968E+03  0.48067078E+03  0.48095957E+03 -0.66987695E+00
  27   5   4   3  0.70292689E+00  0.36000000E+02  0.90000000E+02  0.38708523E+03  0.49499207E+03  0.48847746E+03 -0.61386683E+00
  27   5   4   4  0.70292689E+00  0.36000000E+02  0.12600000E+03  0.35801157E+03  0.47457446E+03  0.46684039E+03 -0.72877022E+00
  27   5   4   5  0.70292689E+00  0.36000000E+02  0.16200000E+03  0.34710117E+03  0.50241026E+03  0.48094370E+03 -0.10074952E+01
  27   5   4   6  0.70292689E+00  0.36000000E+02  0.19800000E+03  0.34440102E+03  0.50179642E+03  0.47625901E+03 -0.10175954E+01
  27   5   4   7  0.70292689E+00  0.36000000E+02  0.23400000E+03  0.37752900E+03  0.48429017E+03  0.48531675E+03 -0.64904034E+00
  27   5   4   8  0.70292689E+00  0.36000000E+02  0.27000000E+03  0.37451579E+03  0.48654271E+03  0.48441456E+03 -0.68035902E+00
  27   5   4   9  0.70292689E+00  0.36000000E+02  0.30600000E+03  0.36740989E+03  0.49146754E+03  0.50347076E+03 -0.83355452E+00
  27   5   4  10  0.70292689E+00  0.36000000E+02  0.34200000E+03  0.34781644E+03  0.49088158E+03  0.47859575E+03 -0.94260657E+00
  27   5   5   1  0.70292689E+00  0.72000000E+02  0.18000000E+02  0.37612973E+03  0.50087758E+03  0.48084247E+03 -0.70380872E+00
  27   5   5   2  0.70292689E+00  0.72000000E+02  0.54000000E+02  0.37414638E+03  0.47502272E+03  0.50967391E+03 -0.73380111E+00
  27   5   5   3  0.70292689E+00  0.72000000E+02  0.90000000E+02  0.36822344E+03  0.47210023E+03  0.48641119E+03 -0.69437105E+00
  27   5   5   4  0.70292689E+00  0.72000000E+02  0.12600000E+03  0.38001464E+03  0.50133199E+03  0.44320219E+03 -0.55030280E+00
  27   5   5   5  0.70292689E+00  0.72000000E+02  0.16200000E+03  0.37546004E+03  0.51237598E+03  0.44686795E+03 -0.63942440E+00
  27   5   5   6  0.70292689E+00  0.72000000E+02  0.19800000E+03  0.36257205E+03  0.49737263E+03  0.46257336E+03 -0.75475025E+00
  27   5   5   7  0.70292689E+00  0.72000000E+02  0.23400000E+03  0.36516118E+03  0.48236797E+03  0.47539846E+03 -0.71993894E+00
  27   5   5   8  0.70292689E+00  0.72000000E+02  0.27000000E+03  0.37895143E+03  0.44808044E+03  0.51248482E+03 -0.61352114E+00
  27   5   5   9  0.70292689E+00  0.72000000E+02  0.30600000E+03  0.38840933E+03  0.47727410E+03  0.49920827E+03 -0.58091524E+00
  27   5   5  10  0.70292689E+00  0.72000000E+02  0.34200000E+03  0.37528802E+03  0.51329235E+03  0.48671173E+03 -0.77631870E+00
  27   6   1   1  0.10086953E+01 -0.72000000E+02  0.18000000E+02  0.34120414E+03  0.42353666E+03  0.42556295E+03 -0.54821474E+00
  27   6   1   2  0.10086953E+01 -0.72000000E+02  0.54000000E+02  0.34829852E+03  0.43640382E+03  0.44295026E+03 -0.59363328E+00
  27   6   1   3  0.10086953E+01 -0.72000000E+02  0.90000000E+02  0.34006465E+03  0.46263156E+03  0.44172690E+03 -0.76900975E+00
  27   6   1   4  0.10086953E+01 -0.72000000E+02  0.12600000E+03  0.34511341E+03  0.44062922E+03  0.43982020E+03 -0.62714225E+00
  27   6   1   5  0.10086953E+01 -0.72000000E+02  0.16200000E+03  0.34197758E+03  0.42485930E+03  0.40766344E+03 -0.48225252E+00
  27   6   1   6  0.10086953E+01 -0.72000000E+02  0.19800000E+03  0.34137456E+03  0.43481813E+03  0.40786957E+03 -0.52494761E+00
  27   6   1   7  0.10086953E+01 -0.72000000E+02  0.23400000E+03  0.35180935E+03  0.43561357E+03  0.45051007E+03 -0.58648741E+00
  27   6   1   8  0.10086953E+01 -0.72000000E+02  0.27000000E+03  0.35948649E+03  0.45914823E+03  0.44834515E+03 -0.59339457E+00
  27   6   1   9  0.10086953E+01 -0.72000000E+02  0.30600000E+03  0.34044326E+03  0.42436649E+03  0.44583814E+03 -0.63439728E+00
  27   6   1  10  0.10086953E+01 -0.72000000E+02  0.34200000E+03  0.33989206E+03  0.43262887E+03  0.42811882E+03 -0.60332520E+00
  27   6   2   1  0.10086953E+01 -0.36000000E+02  0.18000000E+02  0.29879156E+03  0.42175648E+03  0.44054651E+03 -0.10831921E+01
  27   6   2   2  0.10086953E+01 -0.36000000E+02  0.54000000E+02  0.32374038E+03  0.41596879E+03  0.44364148E+03 -0.76440919E+00
  27   6   2   3  0.10086953E+01 -0.36000000E+02  0.90000000E+02  0.32238383E+03  0.44978805E+03  0.43878079E+03 -0.89951320E+00
  27   6   2   4  0.10086953E+01 -0.36000000E+02  0.12600000E+03  0.32525825E+03  0.40587663E+03  0.44673737E+03 -0.72180752E+00
  27   6   2   5  0.10086953E+01 -0.36000000E+02  0.16200000E+03  0.29555474E+03  0.41183540E+03  0.43205969E+03 -0.10393438E+01
  27   6   2   6  0.10086953E+01 -0.36000000E+02  0.19800000E+03  0.29968300E+03  0.41482636E+03  0.43211051E+03 -0.99755481E+00
  27   6   2   7  0.10086953E+01 -0.36000000E+02  0.23400000E+03  0.31273168E+03  0.41703584E+03  0.43893391E+03 -0.87411929E+00
  27   6   2   8  0.10086953E+01 -0.36000000E+02  0.27000000E+03  0.32303911E+03  0.44602495E+03  0.44130139E+03 -0.88629166E+00
  27   6   2   9  0.10086953E+01 -0.36000000E+02  0.30600000E+03  0.31267697E+03  0.41888489E+03  0.44570573E+03 -0.91331727E+00
  27   6   2  10  0.10086953E+01 -0.36000000E+02  0.34200000E+03  0.29366068E+03  0.42196646E+03  0.44189890E+03 -0.11645702E+01
  27   6   3   1  0.10086953E+01  0.13096761E-08  0.18000000E+02  0.29596660E+03  0.41512693E+03  0.49377276E+03 -0.13753414E+01
  27   6   3   2  0.10086953E+01  0.13096761E-08  0.54000000E+02  0.34939519E+03  0.41565250E+03  0.48261853E+03 -0.66160556E+00
  27   6   3   3  0.10086953E+01  0.13096761E-08  0.90000000E+02  0.35901165E+03  0.43223249E+03  0.46564840E+03 -0.56589084E+00
  27   6   3   4  0.10086953E+01  0.13096761E-08  0.12600000E+03  0.34042328E+03  0.40970630E+03  0.47582189E+03 -0.70106348E+00
  27   6   3   5  0.10086953E+01  0.13096761E-08  0.16200000E+03  0.28952479E+03  0.41793087E+03  0.48919578E+03 -0.14693151E+01
  27   6   3   6  0.10086953E+01  0.13096761E-08  0.19800000E+03  0.29664219E+03  0.42367667E+03  0.48655627E+03 -0.13650855E+01
  27   6   3   7  0.10086953E+01  0.13096761E-08  0.23400000E+03  0.34251656E+03  0.41723662E+03  0.47477630E+03 -0.70263862E+00
  27   6   3   8  0.10086953E+01  0.13096761E-08  0.27000000E+03  0.35790975E+03  0.43202160E+03  0.46930349E+03 -0.58817472E+00
  27   6   3   9  0.10086953E+01  0.13096761E-08  0.30600000E+03  0.34653180E+03  0.40730449E+03  0.48495889E+03 -0.67000227E+00
  27   6   3  10  0.10086953E+01  0.13096761E-08  0.34200000E+03  0.29165384E+03  0.41630018E+03  0.49382483E+03 -0.14521466E+01
  27   6   4   1  0.10086953E+01  0.36000000E+02  0.18000000E+02  0.31078808E+03  0.40901811E+03  0.43171223E+03 -0.83080068E+00
  27   6   4   2  0.10086953E+01  0.36000000E+02  0.54000000E+02  0.31770213E+03  0.42671711E+03  0.43604974E+03 -0.84390037E+00
  27   6   4   3  0.10086953E+01  0.36000000E+02  0.90000000E+02  0.33251288E+03  0.45726301E+03  0.44352569E+03 -0.83514300E+00
  27   6   4   4  0.10086953E+01  0.36000000E+02  0.12600000E+03  0.31059193E+03  0.42115812E+03  0.43779067E+03 -0.91274485E+00
  27   6   4   5  0.10086953E+01  0.36000000E+02  0.16200000E+03  0.29894295E+03  0.41746697E+03  0.42782284E+03 -0.99912446E+00
  27   6   4   6  0.10086953E+01  0.36000000E+02  0.19800000E+03  0.30026882E+03  0.42360570E+03  0.42090735E+03 -0.97759203E+00
  27   6   4   7  0.10086953E+01  0.36000000E+02  0.23400000E+03  0.32456191E+03  0.42486621E+03  0.43928269E+03 -0.77273139E+00
  27   6   4   8  0.10086953E+01  0.36000000E+02  0.27000000E+03  0.32973360E+03  0.45191027E+03  0.44040803E+03 -0.83115607E+00
  27   6   4   9  0.10086953E+01  0.36000000E+02  0.30600000E+03  0.32594936E+03  0.41722761E+03  0.44905116E+03 -0.76823823E+00
  27   6   4  10  0.10086953E+01  0.36000000E+02  0.34200000E+03  0.29728818E+03  0.40930935E+03  0.43644406E+03 -0.10254384E+01
  27   6   5   1  0.10086953E+01  0.72000000E+02  0.18000000E+02  0.33218581E+03  0.43292285E+03  0.40317570E+03 -0.58577727E+00
  27   6   5   2  0.10086953E+01  0.72000000E+02  0.54000000E+02  0.35031311E+03  0.44247853E+03  0.44094457E+03 -0.58988615E+00
  27   6   5   3  0.10086953E+01  0.72000000E+02  0.90000000E+02  0.35823875E+03  0.47298074E+03  0.44494584E+03 -0.64291723E+00
  27   6   5   4  0.10086953E+01  0.72000000E+02  0.12600000E+03  0.34852976E+03  0.41517398E+03  0.44371384E+03 -0.51989091E+00
  27   6   5   5  0.10086953E+01  0.72000000E+02  0.16200000E+03  0.34215315E+03  0.44012460E+03  0.41687122E+03 -0.56955289E+00
  27   6   5   6  0.10086953E+01  0.72000000E+02  0.19800000E+03  0.33508629E+03  0.42899887E+03  0.42950971E+03 -0.64102849E+00
  27   6   5   7  0.10086953E+01  0.72000000E+02  0.23400000E+03  0.33765763E+03  0.44556283E+03  0.43601916E+03 -0.70436725E+00
  27   6   5   8  0.10086953E+01  0.72000000E+02  0.27000000E+03  0.34614493E+03  0.45282072E+03  0.44671037E+03 -0.68840426E+00
  27   6   5   9  0.10086953E+01  0.72000000E+02  0.30600000E+03  0.34734198E+03  0.44534118E+03  0.44236291E+03 -0.63292703E+00
  27   6   5  10  0.10086953E+01  0.72000000E+02  0.34200000E+03  0.35109953E+03  0.43240489E+03  0.39907448E+03 -0.40436423E+00
  27   7   1   1  0.14330603E+01 -0.72000000E+02  0.18000000E+02  0.32327683E+03  0.38599136E+03  0.38203000E+03 -0.41107144E+00
  27   7   1   2  0.14330603E+01 -0.72000000E+02  0.54000000E+02  0.32129649E+03  0.38026543E+03  0.39402517E+03 -0.45235626E+00
  27   7   1   3  0.14330603E+01 -0.72000000E+02  0.90000000E+02  0.33766053E+03  0.37313902E+03  0.40996198E+03 -0.34764085E+00
  27   7   1   4  0.14330603E+01 -0.72000000E+02  0.12600000E+03  0.32231354E+03  0.38429189E+03  0.39042856E+03 -0.44444228E+00
  27   7   1   5  0.14330603E+01 -0.72000000E+02  0.16200000E+03  0.31305494E+03  0.37313980E+03  0.37744586E+03 -0.43718845E+00
  27   7   1   6  0.14330603E+01 -0.72000000E+02  0.19800000E+03  0.31830171E+03  0.38050637E+03  0.37865069E+03 -0.42209274E+00
  27   7   1   7  0.14330603E+01 -0.72000000E+02  0.23400000E+03  0.33332265E+03  0.38135347E+03  0.38896677E+03 -0.33535085E+00
  27   7   1   8  0.14330603E+01 -0.72000000E+02  0.27000000E+03  0.32587410E+03  0.38279550E+03  0.41015539E+03 -0.48200488E+00
  27   7   1   9  0.14330603E+01 -0.72000000E+02  0.30600000E+03  0.32643071E+03  0.37721064E+03  0.39122773E+03 -0.38586378E+00
  27   7   1  10  0.14330603E+01 -0.72000000E+02  0.34200000E+03  0.31800019E+03  0.37663430E+03  0.38075068E+03 -0.41818031E+00
  27   7   2   1  0.14330603E+01 -0.36000000E+02  0.18000000E+02  0.27984427E+03  0.38144281E+03  0.37762344E+03 -0.83940574E+00
  27   7   2   2  0.14330603E+01 -0.36000000E+02  0.54000000E+02  0.29683004E+03  0.36904809E+03  0.38963575E+03 -0.63442750E+00
  27   7   2   3  0.14330603E+01 -0.36000000E+02  0.90000000E+02  0.31898239E+03  0.36717180E+03  0.40445297E+03 -0.46632935E+00
  27   7   2   4  0.14330603E+01 -0.36000000E+02  0.12600000E+03  0.29455900E+03  0.37102242E+03  0.38772207E+03 -0.65957485E+00
  27   7   2   5  0.14330603E+01 -0.36000000E+02  0.16200000E+03  0.28776894E+03  0.37383449E+03  0.36611148E+03 -0.65310150E+00
  27   7   2   6  0.14330603E+01 -0.36000000E+02  0.19800000E+03  0.28833981E+03  0.37740886E+03  0.36347179E+03 -0.65112872E+00
  27   7   2   7  0.14330603E+01 -0.36000000E+02  0.23400000E+03  0.29153732E+03  0.37956927E+03  0.38720389E+03 -0.72953177E+00
  27   7   2   8  0.14330603E+01 -0.36000000E+02  0.27000000E+03  0.31827742E+03  0.36522220E+03  0.40192345E+03 -0.45571678E+00
  27   7   2   9  0.14330603E+01 -0.36000000E+02  0.30600000E+03  0.29583211E+03  0.36535584E+03  0.39110123E+03 -0.63651776E+00
  27   7   2  10  0.14330603E+01 -0.36000000E+02  0.34200000E+03  0.28403645E+03  0.37884909E+03  0.37581132E+03 -0.76482655E+00
  27   7   3   1  0.14330603E+01  0.13096761E-08  0.18000000E+02  0.28765044E+03  0.36456872E+03  0.39432840E+03 -0.74278196E+00
  27   7   3   2  0.14330603E+01  0.13096761E-08  0.54000000E+02  0.32506054E+03  0.35969888E+03  0.41557501E+03 -0.42945972E+00
  27   7   3   3  0.14330603E+01  0.13096761E-08  0.90000000E+02  0.34125864E+03  0.35303822E+03  0.41562296E+03 -0.27676850E+00
  27   7   3   4  0.14330603E+01  0.13096761E-08  0.12600000E+03  0.31610265E+03  0.36698795E+03  0.41246328E+03 -0.52523726E+00
  27   7   3   5  0.14330603E+01  0.13096761E-08  0.16200000E+03  0.28059212E+03  0.37007495E+03  0.38906210E+03 -0.83105353E+00
  27   7   3   6  0.14330603E+01  0.13096761E-08  0.19800000E+03  0.28525092E+03  0.36707822E+03  0.39525663E+03 -0.78801199E+00
  27   7   3   7  0.14330603E+01  0.13096761E-08  0.23400000E+03  0.31941920E+03  0.36379351E+03  0.41582316E+03 -0.49592631E+00
  27   7   3   8  0.14330603E+01  0.13096761E-08  0.27000000E+03  0.34154216E+03  0.35263687E+03  0.42083522E+03 -0.29212322E+00
  27   7   3   9  0.14330603E+01  0.13096761E-08  0.30600000E+03  0.31982169E+03  0.36298276E+03  0.41214924E+03 -0.47441357E+00
  27   7   3  10  0.14330603E+01  0.13096761E-08  0.34200000E+03  0.28930363E+03  0.37186457E+03  0.39100413E+03 -0.73942264E+00
  27   7   4   1  0.14330603E+01  0.36000000E+02  0.18000000E+02  0.28758088E+03  0.37394411E+03  0.37243402E+03 -0.68399027E+00
  27   7   4   2  0.14330603E+01  0.36000000E+02  0.54000000E+02  0.29363857E+03  0.36613040E+03  0.38986827E+03 -0.65876116E+00
  27   7   4   3  0.14330603E+01  0.36000000E+02  0.90000000E+02  0.31936309E+03  0.36328944E+03  0.40254286E+03 -0.44137631E+00
  27   7   4   4  0.14330603E+01  0.36000000E+02  0.12600000E+03  0.29267403E+03  0.36991183E+03  0.39439644E+03 -0.70668833E+00
  27   7   4   5  0.14330603E+01  0.36000000E+02  0.16200000E+03  0.28724485E+03  0.38235635E+03  0.37350586E+03 -0.73133186E+00
  27   7   4   6  0.14330603E+01  0.36000000E+02  0.19800000E+03  0.28860318E+03  0.37532740E+03  0.37156140E+03 -0.67440585E+00
  27   7   4   7  0.14330603E+01  0.36000000E+02  0.23400000E+03  0.29053131E+03  0.37253339E+03  0.38668439E+03 -0.70780281E+00
  27   7   4   8  0.14330603E+01  0.36000000E+02  0.27000000E+03  0.32822112E+03  0.36244856E+03  0.40355170E+03 -0.36556845E+00
  27   7   4   9  0.14330603E+01  0.36000000E+02  0.30600000E+03  0.29562140E+03  0.36975193E+03  0.39183913E+03 -0.66064599E+00
  27   7   4  10  0.14330603E+01  0.36000000E+02  0.34200000E+03  0.29025165E+03  0.38024977E+03  0.36767389E+03 -0.66045814E+00
  27   7   5   1  0.14330603E+01  0.72000000E+02  0.18000000E+02  0.32387535E+03  0.38021338E+03  0.37977035E+03 -0.37655305E+00
  27   7   5   2  0.14330603E+01  0.72000000E+02  0.54000000E+02  0.33105559E+03  0.37376155E+03  0.38981285E+03 -0.33055474E+00
  27   7   5   3  0.14330603E+01  0.72000000E+02  0.90000000E+02  0.32799899E+03  0.37124459E+03  0.41039620E+03 -0.42330396E+00
  27   7   5   4  0.14330603E+01  0.72000000E+02  0.12600000E+03  0.32566885E+03  0.37202342E+03  0.38999200E+03 -0.36948255E+00
  27   7   5   5  0.14330603E+01  0.72000000E+02  0.16200000E+03  0.32649463E+03  0.38809896E+03  0.37315254E+03 -0.35960152E+00
  27   7   5   6  0.14330603E+01  0.72000000E+02  0.19800000E+03  0.33119716E+03  0.39284806E+03  0.37635825E+03 -0.34912444E+00
  27   7   5   7  0.14330603E+01  0.72000000E+02  0.23400000E+03  0.32474798E+03  0.37643288E+03  0.39088420E+03 -0.39621037E+00
  27   7   5   8  0.14330603E+01  0.72000000E+02  0.27000000E+03  0.32265520E+03  0.36747350E+03  0.41331558E+03 -0.46900958E+00
  27   7   5   9  0.14330603E+01  0.72000000E+02  0.30600000E+03  0.32068288E+03  0.37704060E+03  0.40111162E+03 -0.47344170E+00
  27   7   5  10  0.14330603E+01  0.72000000E+02  0.34200000E+03  0.32627507E+03  0.38349499E+03  0.38577378E+03 -0.38973578E+00
  27   8   1   1  0.20220212E+01 -0.72000000E+02  0.18000000E+02  0.31518359E+03  0.36039295E+03  0.32544276E+03 -0.18680498E+00
  27   8   1   2  0.20220212E+01 -0.72000000E+02  0.54000000E+02  0.32411048E+03  0.31916560E+03  0.34499995E+03 -0.51388295E-01
  27   8   1   3  0.20220212E+01 -0.72000000E+02  0.90000000E+02  0.31950618E+03  0.31207857E+03  0.37075704E+03 -0.15029469E+00
  27   8   1   4  0.20220212E+01 -0.72000000E+02  0.12600000E+03  0.32613614E+03  0.31775658E+03  0.35806306E+03 -0.77322741E-01
  27   8   1   5  0.20220212E+01 -0.72000000E+02  0.16200000E+03  0.31415299E+03  0.34815722E+03  0.32709516E+03 -0.15614467E+00
  27   8   1   6  0.20220212E+01 -0.72000000E+02  0.19800000E+03  0.30791284E+03  0.35318176E+03  0.32290400E+03 -0.20769738E+00
  27   8   1   7  0.20220212E+01 -0.72000000E+02  0.23400000E+03  0.32310412E+03  0.32927960E+03  0.35295938E+03 -0.11596604E+00
  27   8   1   8  0.20220212E+01 -0.72000000E+02  0.27000000E+03  0.32050085E+03  0.31489391E+03  0.37317834E+03 -0.16052574E+00
  27   8   1   9  0.20220212E+01 -0.72000000E+02  0.30600000E+03  0.32267702E+03  0.31621972E+03  0.34651732E+03 -0.56800835E-01
  27   8   1  10  0.20220212E+01 -0.72000000E+02  0.34200000E+03  0.30776091E+03  0.35521902E+03  0.32379191E+03 -0.21953974E+00
  27   8   2   1  0.20220212E+01 -0.36000000E+02  0.18000000E+02  0.29164959E+03  0.33834090E+03  0.33472019E+03 -0.33149273E+00
  27   8   2   2  0.20220212E+01 -0.36000000E+02  0.54000000E+02  0.29075988E+03  0.32719137E+03  0.34102465E+03 -0.32096374E+00
  27   8   2   3  0.20220212E+01 -0.36000000E+02  0.90000000E+02  0.32345925E+03  0.30232036E+03  0.36416891E+03 -0.70560118E-01
  27   8   2   4  0.20220212E+01 -0.36000000E+02  0.12600000E+03  0.29100086E+03  0.32370721E+03  0.33805196E+03 -0.29346714E+00
  27   8   2   5  0.20220212E+01 -0.36000000E+02  0.16200000E+03  0.29167733E+03  0.33790652E+03  0.33271154E+03 -0.32163396E+00
  27   8   2   6  0.20220212E+01 -0.36000000E+02  0.19800000E+03  0.28855741E+03  0.33461384E+03  0.32950830E+03 -0.32433279E+00
  27   8   2   7  0.20220212E+01 -0.36000000E+02  0.23400000E+03  0.29249331E+03  0.32703456E+03  0.34360878E+03 -0.31509327E+00
  27   8   2   8  0.20220212E+01 -0.36000000E+02  0.27000000E+03  0.31836661E+03  0.30107922E+03  0.36263163E+03 -0.95877644E-01
  27   8   2   9  0.20220212E+01 -0.36000000E+02  0.30600000E+03  0.28911975E+03  0.32378219E+03  0.34039903E+03 -0.32016868E+00
  27   8   2  10  0.20220212E+01 -0.36000000E+02  0.34200000E+03  0.29234504E+03  0.33354107E+03  0.33406631E+03 -0.30374024E+00
  27   8   3   1  0.20220212E+01  0.13096761E-08  0.18000000E+02  0.29113330E+03  0.32791635E+03  0.34103014E+03 -0.32040109E+00
  27   8   3   2  0.20220212E+01  0.13096761E-08  0.54000000E+02  0.30943579E+03  0.32313560E+03  0.35200239E+03 -0.19227721E+00
  27   8   3   3  0.20220212E+01  0.13096761E-08  0.90000000E+02  0.34688958E+03  0.29594147E+03  0.37837031E+03  0.41216327E-01
  27   8   3   4  0.20220212E+01  0.13096761E-08  0.12600000E+03  0.30101360E+03  0.32099300E+03  0.35224704E+03 -0.25326413E+00
  27   8   3   5  0.20220212E+01  0.13096761E-08  0.16200000E+03  0.28738233E+03  0.33045350E+03  0.34067764E+03 -0.36375216E+00
  27   8   3   6  0.20220212E+01  0.13096761E-08  0.19800000E+03  0.28979039E+03  0.33054205E+03  0.34242329E+03 -0.34863000E+00
  27   8   3   7  0.20220212E+01  0.13096761E-08  0.23400000E+03  0.30683441E+03  0.32430099E+03  0.35690989E+03 -0.23506288E+00
  27   8   3   8  0.20220212E+01  0.13096761E-08  0.27000000E+03  0.34674331E+03  0.29045925E+03  0.37445953E+03  0.66020156E-01
  27   8   3   9  0.20220212E+01  0.13096761E-08  0.30600000E+03  0.30426980E+03  0.31683918E+03  0.34577702E+03 -0.18788374E+00
  27   8   3  10  0.20220212E+01  0.13096761E-08  0.34200000E+03  0.29207967E+03  0.33060878E+03  0.34638544E+03 -0.34382605E+00
  27   8   4   1  0.20220212E+01  0.36000000E+02  0.18000000E+02  0.29229979E+03  0.33343227E+03  0.33296309E+03 -0.29941282E+00
  27   8   4   2  0.20220212E+01  0.36000000E+02  0.54000000E+02  0.29473480E+03  0.32717817E+03  0.34524812E+03 -0.30220711E+00
  27   8   4   3  0.20220212E+01  0.36000000E+02  0.90000000E+02  0.32122303E+03  0.30074039E+03  0.36739382E+03 -0.92332564E-01
  27   8   4   4  0.20220212E+01  0.36000000E+02  0.12600000E+03  0.29057906E+03  0.32682496E+03  0.34283164E+03 -0.32850672E+00
  27   8   4   5  0.20220212E+01  0.36000000E+02  0.16200000E+03  0.29123245E+03  0.33877847E+03  0.33737146E+03 -0.34756087E+00
  27   8   4   6  0.20220212E+01  0.36000000E+02  0.19800000E+03  0.29747422E+03  0.33545460E+03  0.33881781E+03 -0.28446691E+00
  27   8   4   7  0.20220212E+01  0.36000000E+02  0.23400000E+03  0.29189683E+03  0.32516435E+03  0.34238737E+03 -0.30839860E+00
  27   8   4   8  0.20220212E+01  0.36000000E+02  0.27000000E+03  0.32171994E+03  0.29899091E+03  0.37244664E+03 -0.10195108E+00
  27   8   4   9  0.20220212E+01  0.36000000E+02  0.30600000E+03  0.29301291E+03  0.32841006E+03  0.34842120E+03 -0.33507847E+00
  27   8   4  10  0.20220212E+01  0.36000000E+02  0.34200000E+03  0.29665787E+03  0.33887333E+03  0.32952677E+03 -0.26936402E+00
  27   8   5   1  0.20220212E+01  0.72000000E+02  0.18000000E+02  0.31147861E+03  0.34844743E+03  0.33270402E+03 -0.19619740E+00
  27   8   5   2  0.20220212E+01  0.72000000E+02  0.54000000E+02  0.32898126E+03  0.32477886E+03  0.35313393E+03 -0.63419140E-01
  27   8   5   3  0.20220212E+01  0.72000000E+02  0.90000000E+02  0.31410736E+03  0.32263930E+03  0.37418671E+03 -0.23709362E+00
  27   8   5   4  0.20220212E+01  0.72000000E+02  0.12600000E+03  0.31911315E+03  0.32653129E+03  0.34514935E+03 -0.10843394E+00
  27   8   5   5  0.20220212E+01  0.72000000E+02  0.16200000E+03  0.31852920E+03  0.34653034E+03  0.32347203E+03 -0.10740955E+00
  27   8   5   6  0.20220212E+01  0.72000000E+02  0.19800000E+03  0.32222741E+03  0.34557336E+03  0.32690952E+03 -0.89712430E-01
  27   8   5   7  0.20220212E+01  0.72000000E+02  0.23400000E+03  0.32058571E+03  0.32231078E+03  0.35137183E+03 -0.10603727E+00
  27   8   5   8  0.20220212E+01  0.72000000E+02  0.27000000E+03  0.31460903E+03  0.31814913E+03  0.36960392E+03 -0.20139781E+00
  27   8   5   9  0.20220212E+01  0.72000000E+02  0.30600000E+03  0.31795097E+03  0.32437537E+03  0.34147105E+03 -0.97119759E-01
  27   8   5  10  0.20220212E+01  0.72000000E+02  0.34200000E+03  0.31076900E+03  0.35231545E+03  0.32507334E+03 -0.18971373E+00
  27   9   1   1  0.28394186E+01 -0.72000000E+02  0.18000000E+02  0.31378432E+03  0.34396396E+03  0.29239478E+03 -0.34961822E-01
  27   9   1   2  0.28394186E+01 -0.72000000E+02  0.54000000E+02  0.31691858E+03  0.30617656E+03  0.32941837E+03 -0.68987064E-02
  27   9   1   3  0.28394186E+01 -0.72000000E+02  0.90000000E+02  0.31584122E+03  0.30319733E+03  0.35955380E+03 -0.10874667E+00
  27   9   1   4  0.28394186E+01 -0.72000000E+02  0.12600000E+03  0.32345393E+03  0.31155386E+03  0.32861305E+03  0.20036585E-01
  27   9   1   5  0.28394186E+01 -0.72000000E+02  0.16200000E+03  0.31879261E+03  0.34045755E+03  0.29366003E+03  0.54605393E-02
  27   9   1   6  0.28394186E+01 -0.72000000E+02  0.19800000E+03  0.31653069E+03  0.34295887E+03  0.28989647E+03 -0.63747372E-02
  27   9   1   7  0.28394186E+01 -0.72000000E+02  0.23400000E+03  0.31206004E+03  0.30677602E+03  0.32700127E+03 -0.32236193E-01
  27   9   1   8  0.28394186E+01 -0.72000000E+02  0.27000000E+03  0.31695103E+03  0.29599363E+03  0.35884811E+03 -0.76988804E-01
  27   9   1   9  0.28394186E+01 -0.72000000E+02  0.30600000E+03  0.31819194E+03  0.31140039E+03  0.33023326E+03 -0.17442560E-01
  27   9   1  10  0.28394186E+01 -0.72000000E+02  0.34200000E+03  0.31634134E+03  0.34359239E+03  0.29539252E+03 -0.25825378E-01
  27   9   2   1  0.28394186E+01 -0.36000000E+02  0.18000000E+02  0.30624500E+03  0.31445767E+03  0.31967941E+03 -0.72007257E-01
  27   9   2   2  0.28394186E+01 -0.36000000E+02  0.54000000E+02  0.29815028E+03  0.29479357E+03  0.34186603E+03 -0.14617727E+00
  27   9   2   3  0.28394186E+01 -0.36000000E+02  0.90000000E+02  0.31221557E+03  0.28017323E+03  0.36621736E+03 -0.90558723E-01
  27   9   2   4  0.28394186E+01 -0.36000000E+02  0.12600000E+03  0.29543162E+03  0.29206547E+03  0.34473225E+03 -0.16947143E+00
  27   9   2   5  0.28394186E+01 -0.36000000E+02  0.16200000E+03  0.30166833E+03  0.31446344E+03  0.31811060E+03 -0.99303840E-01
  27   9   2   6  0.28394186E+01 -0.36000000E+02  0.19800000E+03  0.30491564E+03  0.31369810E+03  0.32015655E+03 -0.80450953E-01
  27   9   2   7  0.28394186E+01 -0.36000000E+02  0.23400000E+03  0.29775176E+03  0.29658660E+03  0.34077863E+03 -0.15104128E+00
  27   9   2   8  0.28394186E+01 -0.36000000E+02  0.27000000E+03  0.31022336E+03  0.28099336E+03  0.36356792E+03 -0.96956146E-01
  27   9   2   9  0.28394186E+01 -0.36000000E+02  0.30600000E+03  0.29603547E+03  0.29096872E+03  0.34134864E+03 -0.14781252E+00
  27   9   2  10  0.28394186E+01 -0.36000000E+02  0.34200000E+03  0.30126503E+03  0.31326279E+03  0.32136630E+03 -0.10956646E+00
  27   9   3   1  0.28394186E+01  0.13096761E-08  0.18000000E+02  0.30631400E+03  0.30659407E+03  0.35145202E+03 -0.15913072E+00
  27   9   3   2  0.28394186E+01  0.13096761E-08  0.54000000E+02  0.30821531E+03  0.28150391E+03  0.35240313E+03 -0.70734420E-01
  27   9   3   3  0.28394186E+01  0.13096761E-08  0.90000000E+02  0.32561527E+03  0.27112293E+03  0.36938173E+03  0.99038293E-02
  27   9   3   4  0.28394186E+01  0.13096761E-08  0.12600000E+03  0.30604725E+03  0.28297664E+03  0.35830087E+03 -0.11277142E+00
  27   9   3   5  0.28394186E+01  0.13096761E-08  0.16200000E+03  0.30233143E+03  0.30613544E+03  0.35180018E+03 -0.18967203E+00
  27   9   3   6  0.28394186E+01  0.13096761E-08  0.19800000E+03  0.30591039E+03  0.30868822E+03  0.35445665E+03 -0.18040814E+00
  27   9   3   7  0.28394186E+01  0.13096761E-08  0.23400000E+03  0.30803769E+03  0.28474851E+03  0.35269254E+03 -0.82726125E-01
  27   9   3   8  0.28394186E+01  0.13096761E-08  0.27000000E+03  0.32541125E+03  0.27445215E+03  0.36834322E+03  0.37030637E-02
  27   9   3   9  0.28394186E+01  0.13096761E-08  0.30600000E+03  0.30801145E+03  0.28003026E+03  0.35330546E+03 -0.71147087E-01
  27   9   3  10  0.28394186E+01  0.13096761E-08  0.34200000E+03  0.30210243E+03  0.30788830E+03  0.34950162E+03 -0.18854160E+00
  27   9   4   1  0.28394186E+01  0.36000000E+02  0.18000000E+02  0.30609604E+03  0.31146497E+03  0.31975137E+03 -0.63300169E-01
  27   9   4   2  0.28394186E+01  0.36000000E+02  0.54000000E+02  0.29992735E+03  0.29257326E+03  0.34315701E+03 -0.13030207E+00
  27   9   4   3  0.28394186E+01  0.36000000E+02  0.90000000E+02  0.31478404E+03  0.28308150E+03  0.36691914E+03 -0.83696524E-01
  27   9   4   4  0.28394186E+01  0.36000000E+02  0.12600000E+03  0.30271851E+03  0.29808903E+03  0.34461375E+03 -0.13279743E+00
  27   9   4   5  0.28394186E+01  0.36000000E+02  0.16200000E+03  0.30001993E+03  0.31099869E+03  0.31578235E+03 -0.91180975E-01
  27   9   4   6  0.28394186E+01  0.36000000E+02  0.19800000E+03  0.30890741E+03  0.30943662E+03  0.31849618E+03 -0.33237287E-01
  27   9   4   7  0.28394186E+01  0.36000000E+02  0.23400000E+03  0.30294037E+03  0.29492691E+03  0.33807268E+03 -0.96593273E-01
  27   9   4   8  0.28394186E+01  0.36000000E+02  0.27000000E+03  0.30948623E+03  0.28338627E+03  0.36482908E+03 -0.11403309E+00
  27   9   4   9  0.28394186E+01  0.36000000E+02  0.30600000E+03  0.29778502E+03  0.29326600E+03  0.33955679E+03 -0.13505311E+00
  27   9   4  10  0.28394186E+01  0.36000000E+02  0.34200000E+03  0.30663896E+03  0.31299737E+03  0.31937492E+03 -0.63347358E-01
  27   9   5   1  0.28394186E+01  0.72000000E+02  0.18000000E+02  0.31432625E+03  0.33923185E+03  0.28239509E+03  0.14052264E-01
  27   9   5   2  0.28394186E+01  0.72000000E+02  0.54000000E+02  0.31550075E+03  0.30212872E+03  0.33082259E+03 -0.82574768E-02
  27   9   5   3  0.28394186E+01  0.72000000E+02  0.90000000E+02  0.31250710E+03  0.29168443E+03  0.36307181E+03 -0.11048238E+00
  27   9   5   4  0.28394186E+01  0.72000000E+02  0.12600000E+03  0.32223958E+03  0.31532339E+03  0.33757719E+03 -0.27497094E-01
  27   9   5   5  0.28394186E+01  0.72000000E+02  0.16200000E+03  0.31518493E+03  0.33851728E+03  0.29019337E+03 -0.61937932E-03
  27   9   5   6  0.28394186E+01  0.72000000E+02  0.19800000E+03  0.31345751E+03  0.33626010E+03  0.29110636E+03 -0.66283590E-02
  27   9   5   7  0.28394186E+01  0.72000000E+02  0.23400000E+03  0.31712001E+03  0.30703540E+03  0.33193623E+03 -0.16517657E-01
  27   9   5   8  0.28394186E+01  0.72000000E+02  0.27000000E+03  0.31305380E+03  0.29717343E+03  0.35676379E+03 -0.99931406E-01
  27   9   5   9  0.28394186E+01  0.72000000E+02  0.30600000E+03  0.31773479E+03  0.31205201E+03  0.33215856E+03 -0.28700685E-01
  27   9   5  10  0.28394186E+01  0.72000000E+02  0.34200000E+03  0.31743164E+03  0.34488139E+03  0.29150386E+03 -0.11869371E-01
  27  10   1   1  0.39738549E+01 -0.72000000E+02  0.18000000E+02  0.33102766E+03  0.33713395E+03  0.31254280E+03  0.35665101E-01
  27  10   1   2  0.39738549E+01 -0.72000000E+02  0.54000000E+02  0.32615749E+03  0.31396625E+03  0.34512965E+03 -0.23180731E-01
  27  10   1   3  0.39738549E+01 -0.72000000E+02  0.90000000E+02  0.30806632E+03  0.29136867E+03  0.35773146E+03 -0.12147842E+00
  27  10   1   4  0.39738549E+01 -0.72000000E+02  0.12600000E+03  0.32205756E+03  0.31740597E+03  0.33000100E+03 -0.10629808E-01
  27  10   1   5  0.39738549E+01 -0.72000000E+02  0.16200000E+03  0.33046431E+03  0.33529004E+03  0.31316768E+03  0.36261149E-01
  27  10   1   6  0.39738549E+01 -0.72000000E+02  0.19800000E+03  0.33022628E+03  0.34108628E+03  0.30953404E+03  0.27270313E-01
  27  10   1   7  0.39738549E+01 -0.72000000E+02  0.23400000E+03  0.31486834E+03  0.32312776E+03  0.33376151E+03 -0.88379008E-01
  27  10   1   8  0.39738549E+01 -0.72000000E+02  0.27000000E+03  0.31780682E+03  0.30028640E+03  0.35731614E+03 -0.78436738E-01
  27  10   1   9  0.39738549E+01 -0.72000000E+02  0.30600000E+03  0.32391818E+03  0.31551883E+03  0.33751205E+03 -0.17253317E-01
  27  10   1  10  0.39738549E+01 -0.72000000E+02  0.34200000E+03  0.33569765E+03  0.33552899E+03  0.31172347E+03  0.69368156E-01
  27  10   2   1  0.39738549E+01 -0.36000000E+02  0.18000000E+02  0.33014845E+03  0.30797598E+03  0.32345293E+03  0.84978615E-01
  27  10   2   2  0.39738549E+01 -0.36000000E+02  0.54000000E+02  0.31702894E+03  0.29937336E+03  0.35963097E+03 -0.89267844E-01
  27  10   2   3  0.39738549E+01 -0.36000000E+02  0.90000000E+02  0.31779589E+03  0.27983305E+03  0.36824416E+03 -0.59022397E-01
  27  10   2   4  0.39738549E+01 -0.36000000E+02  0.12600000E+03  0.31745432E+03  0.30449391E+03  0.35067760E+03 -0.70139008E-01
  27  10   2   5  0.39738549E+01 -0.36000000E+02  0.16200000E+03  0.32147052E+03  0.31360228E+03  0.32017941E+03  0.28184422E-01
  27  10   2   6  0.39738549E+01 -0.36000000E+02  0.19800000E+03  0.32985464E+03  0.31081449E+03  0.32010921E+03  0.85165055E-01
  27  10   2   7  0.39738549E+01 -0.36000000E+02  0.23400000E+03  0.31763739E+03  0.30214824E+03  0.35273016E+03 -0.69008931E-01
  27  10   2   8  0.39738549E+01 -0.36000000E+02  0.27000000E+03  0.31334760E+03  0.28116831E+03  0.37302586E+03 -0.11116814E+00
  27  10   2   9  0.39738549E+01 -0.36000000E+02  0.30600000E+03  0.31701986E+03  0.29320810E+03  0.35741791E+03 -0.63259579E-01
  27  10   2  10  0.39738549E+01 -0.36000000E+02  0.34200000E+03  0.32339995E+03  0.31422931E+03  0.32534900E+03  0.21910000E-01
  27  10   3   1  0.39738549E+01  0.13096761E-08  0.18000000E+02  0.32088955E+03  0.29520604E+03  0.31970186E+03  0.80529811E-01
  27  10   3   2  0.39738549E+01  0.13096761E-08  0.54000000E+02  0.31945699E+03  0.27173319E+03  0.35305647E+03  0.27523679E-01
  27  10   3   3  0.39738549E+01  0.13096761E-08  0.90000000E+02  0.31918337E+03  0.25719745E+03  0.35512120E+03  0.56412848E-01
  27  10   3   4  0.39738549E+01  0.13096761E-08  0.12600000E+03  0.31897986E+03  0.27447002E+03  0.35114415E+03  0.23883953E-01
  27  10   3   5  0.39738549E+01  0.13096761E-08  0.16200000E+03  0.32245797E+03  0.29296336E+03  0.32185082E+03  0.89165998E-01
  27  10   3   6  0.39738549E+01  0.13096761E-08  0.19800000E+03  0.31670387E+03  0.29379857E+03  0.31963112E+03  0.60423110E-01
  27  10   3   7  0.39738549E+01  0.13096761E-08  0.23400000E+03  0.32061186E+03  0.27403584E+03  0.35361646E+03  0.26479131E-01
  27  10   3   8  0.39738549E+01  0.13096761E-08  0.27000000E+03  0.32051161E+03  0.26531232E+03  0.36490798E+03  0.92814493E-02
  27  10   3   9  0.39738549E+01  0.13096761E-08  0.30600000E+03  0.32118172E+03  0.26892726E+03  0.35542281E+03  0.37167107E-01
  27  10   3  10  0.39738549E+01  0.13096761E-08  0.34200000E+03  0.31951566E+03  0.29457130E+03  0.31943321E+03  0.75279934E-01
  27  10   4   1  0.39738549E+01  0.36000000E+02  0.18000000E+02  0.32947839E+03  0.31002074E+03  0.32649110E+03  0.66337766E-01
  27  10   4   2  0.39738549E+01  0.36000000E+02  0.54000000E+02  0.31666022E+03  0.29873987E+03  0.35750908E+03 -0.82328968E-01
  27  10   4   3  0.39738549E+01  0.36000000E+02  0.90000000E+02  0.31662311E+03  0.27632758E+03  0.37100273E+03 -0.67329423E-01
  27  10   4   4  0.39738549E+01  0.36000000E+02  0.12600000E+03  0.31866840E+03  0.29994227E+03  0.35616400E+03 -0.67548616E-01
  27  10   4   5  0.39738549E+01  0.36000000E+02  0.16200000E+03  0.32547756E+03  0.31394964E+03  0.32064714E+03  0.49522127E-01
  27  10   4   6  0.39738549E+01  0.36000000E+02  0.19800000E+03  0.32907217E+03  0.31359746E+03  0.31853498E+03  0.77427831E-01
  27  10   4   7  0.39738549E+01  0.36000000E+02  0.23400000E+03  0.31999922E+03  0.29910952E+03  0.35635832E+03 -0.56927812E-01
  27  10   4   8  0.39738549E+01  0.36000000E+02  0.27000000E+03  0.31538229E+03  0.27348190E+03  0.36792185E+03 -0.56435667E-01
  27  10   4   9  0.39738549E+01  0.36000000E+02  0.30600000E+03  0.31685811E+03  0.30153200E+03  0.35193052E+03 -0.69614770E-01
  27  10   4  10  0.39738549E+01  0.36000000E+02  0.34200000E+03  0.32593660E+03  0.31263833E+03  0.32088586E+03  0.55343855E-01
  27  10   5   1  0.39738549E+01  0.72000000E+02  0.18000000E+02  0.33428110E+03  0.33568147E+03  0.31421198E+03  0.54036480E-01
  27  10   5   2  0.39738549E+01  0.72000000E+02  0.54000000E+02  0.32716569E+03  0.31340367E+03  0.33717139E+03  0.10129012E-01
  27  10   5   3  0.39738549E+01  0.72000000E+02  0.90000000E+02  0.31449333E+03  0.28449045E+03  0.34761189E+03 -0.20002494E-01
  27  10   5   4  0.39738549E+01  0.72000000E+02  0.12600000E+03  0.31737478E+03  0.31428270E+03  0.32791633E+03 -0.24071242E-01
  27  10   5   5  0.39738549E+01  0.72000000E+02  0.16200000E+03  0.32804361E+03  0.33524995E+03  0.30386618E+03  0.48776954E-01
  27  10   5   6  0.39738549E+01  0.72000000E+02  0.19800000E+03  0.32457912E+03  0.32925228E+03  0.30661583E+03  0.39310676E-01
  27  10   5   7  0.39738549E+01  0.72000000E+02  0.23400000E+03  0.31536754E+03  0.30547807E+03  0.32613289E+03 -0.38516617E-02
  27  10   5   8  0.39738549E+01  0.72000000E+02  0.27000000E+03  0.31577609E+03  0.28167307E+03  0.34880759E+03 -0.79094471E-02
  27  10   5   9  0.39738549E+01  0.72000000E+02  0.30600000E+03  0.32326749E+03  0.31214165E+03  0.33553751E+03 -0.48519957E-02
  27  10   5  10  0.39738549E+01  0.72000000E+02  0.34200000E+03  0.32917599E+03  0.33157072E+03  0.30757815E+03  0.56158025E-01
  27  11   1   1  0.55482981E+01 -0.72000000E+02  0.18000000E+02  0.34888457E+03  0.34386474E+03  0.30287933E+03  0.13745450E+00
  27  11   1   2  0.55482981E+01 -0.72000000E+02  0.54000000E+02  0.32884352E+03  0.32222140E+03  0.34508099E+03 -0.30661727E-01
  27  11   1   3  0.55482981E+01 -0.72000000E+02  0.90000000E+02  0.30756692E+03  0.29525167E+03  0.36937670E+03 -0.18191762E+00
  27  11   1   4  0.55482981E+01 -0.72000000E+02  0.12600000E+03  0.33004241E+03  0.31363336E+03  0.35507904E+03 -0.30254032E-01
  27  11   1   5  0.55482981E+01 -0.72000000E+02  0.16200000E+03  0.34249859E+03  0.35082733E+03  0.31511995E+03  0.52129697E-01
  27  11   1   6  0.55482981E+01 -0.72000000E+02  0.19800000E+03  0.35053443E+03  0.34505346E+03  0.31581345E+03  0.10965974E+00
  27  11   1   7  0.55482981E+01 -0.72000000E+02  0.23400000E+03  0.32991445E+03  0.31752595E+03  0.34674962E+03 -0.15485241E-01
  27  11   1   8  0.55482981E+01 -0.72000000E+02  0.27000000E+03  0.30408650E+03  0.28475618E+03  0.35882058E+03 -0.13464620E+00
  27  11   1   9  0.55482981E+01 -0.72000000E+02  0.30600000E+03  0.33156628E+03  0.31385204E+03  0.34792910E+03  0.14310140E-02
  27  11   1  10  0.55482981E+01 -0.72000000E+02  0.34200000E+03  0.34392741E+03  0.33911048E+03  0.30417541E+03  0.12281043E+00
  27  11   2   1  0.55482981E+01 -0.36000000E+02  0.18000000E+02  0.35024332E+03  0.30944965E+03  0.31676827E+03  0.20069857E+00
  27  11   2   2  0.55482981E+01 -0.36000000E+02  0.54000000E+02  0.33377040E+03  0.30508305E+03  0.35128222E+03  0.28412697E-01
  27  11   2   3  0.55482981E+01 -0.36000000E+02  0.90000000E+02  0.31523667E+03  0.27417151E+03  0.37929411E+03 -0.10206739E+00
  27  11   2   4  0.55482981E+01 -0.36000000E+02  0.12600000E+03  0.33588431E+03  0.30126863E+03  0.35831643E+03  0.28732465E-01
  27  11   2   5  0.55482981E+01 -0.36000000E+02  0.16200000E+03  0.34151217E+03  0.31516479E+03  0.32081989E+03  0.13292775E+00
  27  11   2   6  0.55482981E+01 -0.36000000E+02  0.19800000E+03  0.34540819E+03  0.31306761E+03  0.32305947E+03  0.15185588E+00
  27  11   2   7  0.55482981E+01 -0.36000000E+02  0.23400000E+03  0.33593422E+03  0.30008508E+03  0.35550798E+03  0.41056603E-01
  27  11   2   8  0.55482981E+01 -0.36000000E+02  0.27000000E+03  0.31665304E+03  0.27701577E+03  0.37345679E+03 -0.78136784E-01
  27  11   2   9  0.55482981E+01 -0.36000000E+02  0.30600000E+03  0.33676586E+03  0.29959154E+03  0.35837112E+03  0.38080634E-01
  27  11   2  10  0.55482981E+01 -0.36000000E+02  0.34200000E+03  0.34343112E+03  0.31677118E+03  0.32028917E+03  0.13972931E+00
  27  11   3   1  0.55482981E+01  0.13096761E-08  0.18000000E+02  0.34070617E+03  0.28605908E+03  0.30794833E+03  0.23905533E+00
  27  11   3   2  0.55482981E+01  0.13096761E-08  0.54000000E+02  0.33307951E+03  0.29666340E+03  0.34354259E+03  0.71448307E-01
  27  11   3   3  0.55482981E+01  0.13096761E-08  0.90000000E+02  0.32565607E+03  0.27210343E+03  0.36538114E+03  0.21499385E-01
  27  11   3   4  0.55482981E+01  0.13096761E-08  0.12600000E+03  0.33594541E+03  0.29546698E+03  0.35105229E+03  0.67252748E-01
  27  11   3   5  0.55482981E+01  0.13096761E-08  0.16200000E+03  0.34662595E+03  0.28704183E+03  0.30868271E+03  0.26059637E+00
  27  11   3   6  0.55482981E+01  0.13096761E-08  0.19800000E+03  0.34094102E+03  0.28619197E+03  0.30692684E+03  0.24247786E+00
  27  11   3   7  0.55482981E+01  0.13096761E-08  0.23400000E+03  0.33559998E+03  0.29764226E+03  0.35128492E+03  0.58878610E-01
  27  11   3   8  0.55482981E+01  0.13096761E-08  0.27000000E+03  0.32526985E+03  0.26937067E+03  0.36689612E+03  0.20924464E-01
  27  11   3   9  0.55482981E+01  0.13096761E-08  0.30600000E+03  0.33411199E+03  0.28952716E+03  0.34897695E+03  0.79058603E-01
  27  11   3  10  0.55482981E+01  0.13096761E-08  0.34200000E+03  0.34394992E+03  0.28837873E+03  0.30837965E+03  0.24658511E+00
  27  11   4   1  0.55482981E+01  0.36000000E+02  0.18000000E+02  0.34840363E+03  0.31409163E+03  0.31804054E+03  0.17698567E+00
  27  11   4   2  0.55482981E+01  0.36000000E+02  0.54000000E+02  0.33397064E+03  0.30257958E+03  0.35953679E+03  0.10093839E-01
  27  11   4   3  0.55482981E+01  0.36000000E+02  0.90000000E+02  0.32143396E+03  0.26700688E+03  0.37837716E+03 -0.37855101E-01
  27  11   4   4  0.55482981E+01  0.36000000E+02  0.12600000E+03  0.33476134E+03  0.30189616E+03  0.35669199E+03  0.25698596E-01
  27  11   4   5  0.55482981E+01  0.36000000E+02  0.16200000E+03  0.34655339E+03  0.31289955E+03  0.32463649E+03  0.15363763E+00
  27  11   4   6  0.55482981E+01  0.36000000E+02  0.19800000E+03  0.34728006E+03  0.31399662E+03  0.32190578E+03  0.16164414E+00
  27  11   4   7  0.55482981E+01  0.36000000E+02  0.23400000E+03  0.33471398E+03  0.29990346E+03  0.35529974E+03  0.35198871E-01
  27  11   4   8  0.55482981E+01  0.36000000E+02  0.27000000E+03  0.31863209E+03  0.27136633E+03  0.37172666E+03 -0.43178806E-01
  27  11   4   9  0.55482981E+01  0.36000000E+02  0.30600000E+03  0.33622188E+03  0.30126230E+03  0.35831537E+03  0.30702032E-01
  27  11   4  10  0.55482981E+01  0.36000000E+02  0.34200000E+03  0.34447197E+03  0.30999103E+03  0.31896013E+03  0.16640636E+00
  27  11   5   1  0.55482981E+01  0.72000000E+02  0.18000000E+02  0.34810922E+03  0.34220009E+03  0.30405168E+03  0.13538422E+00
  27  11   5   2  0.55482981E+01  0.72000000E+02  0.54000000E+02  0.32314053E+03  0.31163715E+03  0.34021110E+03 -0.19257379E-01
  27  11   5   3  0.55482981E+01  0.72000000E+02  0.90000000E+02  0.31277184E+03  0.27370137E+03  0.36630296E+03 -0.68682269E-01
  27  11   5   4  0.55482981E+01  0.72000000E+02  0.12600000E+03  0.32502398E+03  0.30881506E+03  0.34859027E+03 -0.26508478E-01
  27  11   5   5  0.55482981E+01  0.72000000E+02  0.16200000E+03  0.34131787E+03  0.34347644E+03  0.31457358E+03  0.68941944E-01
  27  11   5   6  0.55482981E+01  0.72000000E+02  0.19800000E+03  0.33757483E+03  0.34377889E+03  0.31182032E+03  0.54835261E-01
  27  11   5   7  0.55482981E+01  0.72000000E+02  0.23400000E+03  0.32871972E+03  0.30926543E+03  0.35076241E+03 -0.11873701E-01
  27  11   5   8  0.55482981E+01  0.72000000E+02  0.27000000E+03  0.30784251E+03  0.27663191E+03  0.36299773E+03 -0.98971913E-01
  27  11   5   9  0.55482981E+01  0.72000000E+02  0.30600000E+03  0.33060244E+03  0.30121756E+03  0.33985012E+03  0.56569332E-01
  27  11   5  10  0.55482981E+01  0.72000000E+02  0.34200000E+03  0.34394998E+03  0.34118048E+03  0.30987280E+03  0.10218758E+00
  27  12   1   1  0.77334109E+01 -0.72000000E+02  0.18000000E+02  0.35025645E+03  0.33540554E+03  0.28621486E+03  0.20762765E+00
  27  12   1   2  0.77334109E+01 -0.72000000E+02  0.54000000E+02  0.34539024E+03  0.31068988E+03  0.33559827E+03  0.12336888E+00
  27  12   1   3  0.77334109E+01 -0.72000000E+02  0.90000000E+02  0.32739404E+03  0.28041267E+03  0.35889730E+03  0.32350864E-01
  27  12   1   4  0.77334109E+01 -0.72000000E+02  0.12600000E+03  0.34689956E+03  0.30020471E+03  0.33762673E+03  0.15192015E+00
  27  12   1   5  0.77334109E+01 -0.72000000E+02  0.16200000E+03  0.35315288E+03  0.33768740E+03  0.28778110E+03  0.21081002E+00
  27  12   1   6  0.77334109E+01 -0.72000000E+02  0.19800000E+03  0.35237477E+03  0.33931399E+03  0.28236951E+03  0.21531089E+00
  27  12   1   7  0.77334109E+01 -0.72000000E+02  0.23400000E+03  0.34302742E+03  0.30462850E+03  0.33276932E+03  0.13513333E+00
  27  12   1   8  0.77334109E+01 -0.72000000E+02  0.27000000E+03  0.33053248E+03  0.27871638E+03  0.36127488E+03  0.47143763E-01
  27  12   1   9  0.77334109E+01 -0.72000000E+02  0.30600000E+03  0.34395273E+03  0.29843730E+03  0.33313370E+03  0.15453507E+00
  27  12   1  10  0.77334109E+01 -0.72000000E+02  0.34200000E+03  0.34675973E+03  0.33075137E+03  0.28258690E+03  0.21303981E+00
  27  12   2   1  0.77334109E+01 -0.36000000E+02  0.18000000E+02  0.37071366E+03  0.29608199E+03  0.29756748E+03  0.35890010E+00
  27  12   2   2  0.77334109E+01 -0.36000000E+02  0.54000000E+02  0.34752483E+03  0.29114108E+03  0.33937884E+03  0.17224760E+00
  27  12   2   3  0.77334109E+01 -0.36000000E+02  0.90000000E+02  0.33571909E+03  0.27054356E+03  0.36029361E+03  0.99413732E-01
  27  12   2   4  0.77334109E+01 -0.36000000E+02  0.12600000E+03  0.34466549E+03  0.28113692E+03  0.33340533E+03  0.19946884E+00
  27  12   2   5  0.77334109E+01 -0.36000000E+02  0.16200000E+03  0.36355906E+03  0.29591721E+03  0.29859419E+03  0.33147256E+00
  27  12   2   6  0.77334109E+01 -0.36000000E+02  0.19800000E+03  0.36638901E+03  0.29609653E+03  0.29859373E+03  0.34136554E+00
  27  12   2   7  0.77334109E+01 -0.36000000E+02  0.23400000E+03  0.34716360E+03  0.28661657E+03  0.34204690E+03  0.17382630E+00
  27  12   2   8  0.77334109E+01 -0.36000000E+02  0.27000000E+03  0.33491797E+03  0.27456177E+03  0.36129884E+03  0.82103369E-01
  27  12   2   9  0.77334109E+01 -0.36000000E+02  0.30600000E+03  0.35042509E+03  0.28209982E+03  0.33414931E+03  0.22133720E+00
  27  12   2  10  0.77334109E+01 -0.36000000E+02  0.34200000E+03  0.36177718E+03  0.29357407E+03  0.29714825E+03  0.33343835E+00
  27  12   3   1  0.77334109E+01  0.13096761E-08  0.18000000E+02  0.37460562E+03  0.27395520E+03  0.30879092E+03  0.39284527E+00
  27  12   3   2  0.77334109E+01  0.13096761E-08  0.54000000E+02  0.34168685E+03  0.27130229E+03  0.33658363E+03  0.19959904E+00
  27  12   3   3  0.77334109E+01  0.13096761E-08  0.90000000E+02  0.33438563E+03  0.25026591E+03  0.35667865E+03  0.15103161E+00
  27  12   3   4  0.77334109E+01  0.13096761E-08  0.12600000E+03  0.34525123E+03  0.26990150E+03  0.33933387E+03  0.21142280E+00
  27  12   3   5  0.77334109E+01  0.13096761E-08  0.16200000E+03  0.37796699E+03  0.27639145E+03  0.30821442E+03  0.40014872E+00
  27  12   3   6  0.77334109E+01  0.13096761E-08  0.19800000E+03  0.37811069E+03  0.27512501E+03  0.30884893E+03  0.40167800E+00
  27  12   3   7  0.77334109E+01  0.13096761E-08  0.23400000E+03  0.34627016E+03  0.27022179E+03  0.34227556E+03  0.20697422E+00
  27  12   3   8  0.77334109E+01  0.13096761E-08  0.27000000E+03  0.33188236E+03  0.25336771E+03  0.35868182E+03  0.12458003E+00
  27  12   3   9  0.77334109E+01  0.13096761E-08  0.30600000E+03  0.34219463E+03  0.27082042E+03  0.33304827E+03  0.21319677E+00
  27  12   3  10  0.77334109E+01  0.13096761E-08  0.34200000E+03  0.37597847E+03  0.27381958E+03  0.30680023E+03  0.40186837E+00
  27  12   4   1  0.77334109E+01  0.36000000E+02  0.18000000E+02  0.37137657E+03  0.29261615E+03  0.30003192E+03  0.36324445E+00
  27  12   4   2  0.77334109E+01  0.36000000E+02  0.54000000E+02  0.34878925E+03  0.29006595E+03  0.33336810E+03  0.19742616E+00
  27  12   4   3  0.77334109E+01  0.36000000E+02  0.90000000E+02  0.33786176E+03  0.26831613E+03  0.35327139E+03  0.13800596E+00
  27  12   4   4  0.77334109E+01  0.36000000E+02  0.12600000E+03  0.34639595E+03  0.28716939E+03  0.33778146E+03  0.18092209E+00
  27  12   4   5  0.77334109E+01  0.36000000E+02  0.16200000E+03  0.36574068E+03  0.29609273E+03  0.30172785E+03  0.33200413E+00
  27  12   4   6  0.77334109E+01  0.36000000E+02  0.19800000E+03  0.36746907E+03  0.29201232E+03  0.29972358E+03  0.35162239E+00
  27  12   4   7  0.77334109E+01  0.36000000E+02  0.23400000E+03  0.34732821E+03  0.28364721E+03  0.33106699E+03  0.21225960E+00
  27  12   4   8  0.77334109E+01  0.36000000E+02  0.27000000E+03  0.33649329E+03  0.26845142E+03  0.35553489E+03  0.12357503E+00
  27  12   4   9  0.77334109E+01  0.36000000E+02  0.30600000E+03  0.35068994E+03  0.29399516E+03  0.34599749E+03  0.16188950E+00
  27  12   4  10  0.77334109E+01  0.36000000E+02  0.34200000E+03  0.36511487E+03  0.29508774E+03  0.30340283E+03  0.32813902E+00
  27  12   5   1  0.77334109E+01  0.72000000E+02  0.18000000E+02  0.34275428E+03  0.33331216E+03  0.28857980E+03  0.17273374E+00
  27  12   5   2  0.77334109E+01  0.72000000E+02  0.54000000E+02  0.33683373E+03  0.29950814E+03  0.32687494E+03  0.13380217E+00
  27  12   5   3  0.77334109E+01  0.72000000E+02  0.90000000E+02  0.32889714E+03  0.27827125E+03  0.35821833E+03  0.48955726E-01
  27  12   5   4  0.77334109E+01  0.72000000E+02  0.12600000E+03  0.34629789E+03  0.30019353E+03  0.33820451E+03  0.14737055E+00
  27  12   5   5  0.77334109E+01  0.72000000E+02  0.16200000E+03  0.34952946E+03  0.32348091E+03  0.29477329E+03  0.21613379E+00
  27  12   5   6  0.77334109E+01  0.72000000E+02  0.19800000E+03  0.33964492E+03  0.33405311E+03  0.29200068E+03  0.14676603E+00
  27  12   5   7  0.77334109E+01  0.72000000E+02  0.23400000E+03  0.34079236E+03  0.30073128E+03  0.33758183E+03  0.12001985E+00
  27  12   5   8  0.77334109E+01  0.72000000E+02  0.27000000E+03  0.32310371E+03  0.27627662E+03  0.36053571E+03  0.11864644E-01
  27  12   5   9  0.77334109E+01  0.72000000E+02  0.30600000E+03  0.33745444E+03  0.30478866E+03  0.33463075E+03  0.10044801E+00
  27  12   5  10  0.77334109E+01  0.72000000E+02  0.34200000E+03  0.34686606E+03  0.33913181E+03  0.28568529E+03  0.18287524E+00
  27  13   1   1  0.10766050E+02 -0.72000000E+02  0.18000000E+02  0.34692668E+03  0.30943575E+03  0.26624091E+03  0.30775464E+00
  27  13   1   2  0.10766050E+02 -0.72000000E+02  0.54000000E+02  0.35116966E+03  0.30294585E+03  0.31737179E+03  0.21950680E+00
  27  13   1   3  0.10766050E+02 -0.72000000E+02  0.90000000E+02  0.34620087E+03  0.28197982E+03  0.34270078E+03  0.17835562E+00
  27  13   1   4  0.10766050E+02 -0.72000000E+02  0.12600000E+03  0.35918675E+03  0.29422085E+03  0.31368727E+03  0.28316305E+00
  27  13   1   5  0.10766050E+02 -0.72000000E+02  0.16200000E+03  0.34052809E+03  0.31100563E+03  0.26536521E+03  0.27930282E+00
  27  13   1   6  0.10766050E+02 -0.72000000E+02  0.19800000E+03  0.34464853E+03  0.31710931E+03  0.26637002E+03  0.27804541E+00
  27  13   1   7  0.10766050E+02 -0.72000000E+02  0.23400000E+03  0.34776776E+03  0.29475285E+03  0.31848358E+03  0.22148473E+00
  27  13   1   8  0.10766050E+02 -0.72000000E+02  0.27000000E+03  0.33848313E+03  0.27706279E+03  0.35013391E+03  0.12998120E+00
  27  13   1   9  0.10766050E+02 -0.72000000E+02  0.30600000E+03  0.34998014E+03  0.29095922E+03  0.32462717E+03  0.22423823E+00
  27  13   1  10  0.10766050E+02 -0.72000000E+02  0.34200000E+03  0.34535210E+03  0.31008147E+03  0.26506936E+03  0.30236030E+00
  27  13   2   1  0.10766050E+02 -0.36000000E+02  0.18000000E+02  0.37397882E+03  0.26684531E+03  0.26870386E+03  0.48731579E+00
  27  13   2   2  0.10766050E+02 -0.36000000E+02  0.54000000E+02  0.34355307E+03  0.25359072E+03  0.30518464E+03  0.33301857E+00
  27  13   2   3  0.10766050E+02 -0.36000000E+02  0.90000000E+02  0.34106574E+03  0.25879829E+03  0.33586008E+03  0.22726302E+00
  27  13   2   4  0.10766050E+02 -0.36000000E+02  0.12600000E+03  0.33640525E+03  0.25521502E+03  0.31366162E+03  0.27754484E+00
  27  13   2   5  0.10766050E+02 -0.36000000E+02  0.16200000E+03  0.37018093E+03  0.26698675E+03  0.27579378E+03  0.46238079E+00
  27  13   2   6  0.10766050E+02 -0.36000000E+02  0.19800000E+03  0.37315805E+03  0.26721924E+03  0.27497489E+03  0.47209853E+00
  27  13   2   7  0.10766050E+02 -0.36000000E+02  0.23400000E+03  0.34496122E+03  0.25604542E+03  0.31280307E+03  0.31341416E+00
  27  13   2   8  0.10766050E+02 -0.36000000E+02  0.27000000E+03  0.33873064E+03  0.25971285E+03  0.33403989E+03  0.21981946E+00
  27  13   2   9  0.10766050E+02 -0.36000000E+02  0.30600000E+03  0.34559782E+03  0.25326257E+03  0.31154739E+03  0.32515654E+00
  27  13   2  10  0.10766050E+02 -0.36000000E+02  0.34200000E+03  0.36985331E+03  0.26395849E+03  0.27433735E+03  0.47023354E+00
  27  13   3   1  0.10766050E+02  0.13096761E-08  0.18000000E+02  0.39713046E+03  0.24933887E+03  0.27014091E+03  0.57154349E+00
  27  13   3   2  0.10766050E+02  0.13096761E-08  0.54000000E+02  0.34729564E+03  0.24130494E+03  0.30692082E+03  0.36811591E+00
  27  13   3   3  0.10766050E+02  0.13096761E-08  0.90000000E+02  0.33662909E+03  0.24920350E+03  0.33561680E+03  0.22898722E+00
  27  13   3   4  0.10766050E+02  0.13096761E-08  0.12600000E+03  0.34619839E+03  0.23902682E+03  0.30238122E+03  0.38020816E+00
  27  13   3   5  0.10766050E+02  0.13096761E-08  0.16200000E+03  0.39969850E+03  0.25151821E+03  0.26769956E+03  0.57772472E+00
  27  13   3   6  0.10766050E+02  0.13096761E-08  0.19800000E+03  0.39956135E+03  0.24946045E+03  0.27085128E+03  0.57534747E+00
  27  13   3   7  0.10766050E+02  0.13096761E-08  0.23400000E+03  0.34559292E+03  0.23603430E+03  0.30222543E+03  0.38438036E+00
  27  13   3   8  0.10766050E+02  0.13096761E-08  0.27000000E+03  0.33598817E+03  0.24935359E+03  0.33748623E+03  0.22013815E+00
  27  13   3   9  0.10766050E+02  0.13096761E-08  0.30600000E+03  0.34618979E+03  0.23969222E+03  0.30746335E+03  0.36591821E+00
  27  13   3  10  0.10766050E+02  0.13096761E-08  0.34200000E+03  0.39839057E+03  0.24826298E+03  0.26936903E+03  0.57724808E+00
  27  13   4   1  0.10766050E+02  0.36000000E+02  0.18000000E+02  0.37352103E+03  0.26736143E+03  0.27121316E+03  0.48021491E+00
  27  13   4   2  0.10766050E+02  0.36000000E+02  0.54000000E+02  0.34366566E+03  0.25770966E+03  0.30474723E+03  0.32566921E+00
  27  13   4   3  0.10766050E+02  0.36000000E+02  0.90000000E+02  0.33446324E+03  0.25768503E+03  0.33388088E+03  0.20494805E+00
  27  13   4   4  0.10766050E+02  0.36000000E+02  0.12600000E+03  0.34548008E+03  0.25615450E+03  0.31040044E+03  0.32151336E+00
  27  13   4   5  0.10766050E+02  0.36000000E+02  0.16200000E+03  0.37127991E+03  0.26576413E+03  0.27435026E+03  0.47080182E+00
  27  13   4   6  0.10766050E+02  0.36000000E+02  0.19800000E+03  0.37539539E+03  0.26808669E+03  0.27307756E+03  0.48041419E+00
  27  13   4   7  0.10766050E+02  0.36000000E+02  0.23400000E+03  0.34419153E+03  0.25587799E+03  0.31529747E+03  0.30408924E+00
  27  13   4   8  0.10766050E+02  0.36000000E+02  0.27000000E+03  0.33998092E+03  0.25577261E+03  0.33873030E+03  0.22068313E+00
  27  13   4   9  0.10766050E+02  0.36000000E+02  0.30600000E+03  0.34011926E+03  0.25451141E+03  0.30628603E+03  0.31455016E+00
  27  13   4  10  0.10766050E+02  0.36000000E+02  0.34200000E+03  0.37661051E+03  0.26730470E+03  0.27517984E+03  0.48117440E+00
  27  13   5   1  0.10766050E+02  0.72000000E+02  0.18000000E+02  0.33565681E+03  0.31101942E+03  0.26496263E+03  0.25914193E+00
  27  13   5   2  0.10766050E+02  0.72000000E+02  0.54000000E+02  0.34795906E+03  0.29487049E+03  0.32609065E+03  0.20180503E+00
  27  13   5   3  0.10766050E+02  0.72000000E+02  0.90000000E+02  0.35036287E+03  0.29545595E+03  0.35364591E+03  0.13502042E+00
  27  13   5   4  0.10766050E+02  0.72000000E+02  0.12600000E+03  0.35251953E+03  0.28474125E+03  0.31209299E+03  0.28188787E+00
  27  13   5   5  0.10766050E+02  0.72000000E+02  0.16200000E+03  0.34674810E+03  0.31208644E+03  0.26357627E+03  0.30606127E+00
  27  13   5   6  0.10766050E+02  0.72000000E+02  0.19800000E+03  0.33671440E+03  0.31973290E+03  0.26788937E+03  0.23267295E+00
  27  13   5   7  0.10766050E+02  0.72000000E+02  0.23400000E+03  0.34676168E+03  0.27425029E+03  0.31309972E+03  0.27961005E+00
  27  13   5   8  0.10766050E+02  0.72000000E+02  0.27000000E+03  0.34416868E+03  0.27813036E+03  0.33982708E+03  0.18600444E+00
  27  13   5   9  0.10766050E+02  0.72000000E+02  0.30600000E+03  0.34897815E+03  0.30155487E+03  0.31360786E+03  0.22287610E+00
  27  13   5  10  0.10766050E+02  0.72000000E+02  0.34200000E+03  0.34593204E+03  0.31407833E+03  0.26254365E+03  0.29984207E+00
  27  14   1   1  0.14974940E+02 -0.72000000E+02  0.18000000E+02  0.38024443E+03  0.27302821E+03  0.27931745E+03  0.47241495E+00
  27  14   1   2  0.14974940E+02 -0.72000000E+02  0.54000000E+02  0.34645443E+03  0.30314000E+03  0.29578019E+03  0.25277524E+00
  27  14   1   3  0.14974940E+02 -0.72000000E+02  0.90000000E+02  0.35165788E+03  0.32403918E+03  0.29583166E+03  0.22160491E+00
  27  14   1   4  0.14974940E+02 -0.72000000E+02  0.12600000E+03  0.36936622E+03  0.31273031E+03  0.30732413E+03  0.29543947E+00
  27  14   1   5  0.14974940E+02 -0.72000000E+02  0.16200000E+03  0.35989645E+03  0.28493102E+03  0.27826164E+03  0.38770635E+00
  27  14   1   6  0.14974940E+02 -0.72000000E+02  0.19800000E+03  0.35442573E+03  0.27321949E+03  0.27941978E+03  0.39210626E+00
  27  14   1   7  0.14974940E+02 -0.72000000E+02  0.23400000E+03  0.35342484E+03  0.29921444E+03  0.29495197E+03  0.29338247E+00
  27  14   1   8  0.14974940E+02 -0.72000000E+02  0.27000000E+03  0.34875123E+03  0.33332305E+03  0.29598199E+03  0.18312173E+00
  27  14   1   9  0.14974940E+02 -0.72000000E+02  0.30600000E+03  0.36141265E+03  0.30850822E+03  0.29778206E+03  0.29623054E+00
  27  14   1  10  0.14974940E+02 -0.72000000E+02  0.34200000E+03  0.35144766E+03  0.28584650E+03  0.27824149E+03  0.35584361E+00
  27  14   2   1  0.14974940E+02 -0.36000000E+02  0.18000000E+02  0.39105367E+03  0.24002139E+03  0.27701788E+03  0.56072926E+00
  27  14   2   2  0.14974940E+02 -0.36000000E+02  0.54000000E+02  0.34879197E+03  0.26254815E+03  0.28773105E+03  0.37643481E+00
  27  14   2   3  0.14974940E+02 -0.36000000E+02  0.90000000E+02  0.34590081E+03  0.30922573E+03  0.30204901E+03  0.21914639E+00
  27  14   2   4  0.14974940E+02 -0.36000000E+02  0.12600000E+03  0.34403227E+03  0.25297780E+03  0.28467934E+03  0.38728333E+00
  27  14   2   5  0.14974940E+02 -0.36000000E+02  0.16200000E+03  0.38839186E+03  0.24698220E+03  0.27090196E+03  0.55455866E+00
  27  14   2   6  0.14974940E+02 -0.36000000E+02  0.19800000E+03  0.39405893E+03  0.24350852E+03  0.27589203E+03  0.56397898E+00
  27  14   2   7  0.14974940E+02 -0.36000000E+02  0.23400000E+03  0.34901104E+03  0.25839123E+03  0.28476243E+03  0.39308251E+00
  27  14   2   8  0.14974940E+02 -0.36000000E+02  0.27000000E+03  0.34401334E+03  0.30749765E+03  0.30238266E+03  0.21420511E+00
  27  14   2   9  0.14974940E+02 -0.36000000E+02  0.30600000E+03  0.34553289E+03  0.25602525E+03  0.27967649E+03  0.39792160E+00
  27  14   2  10  0.14974940E+02 -0.36000000E+02  0.34200000E+03  0.39161944E+03  0.24808806E+03  0.27113700E+03  0.55967052E+00
  27  14   3   1  0.14974940E+02  0.13096761E-08  0.18000000E+02  0.42755143E+03  0.23080774E+03  0.25956680E+03  0.67000277E+00
  27  14   3   2  0.14974940E+02  0.13096761E-08  0.54000000E+02  0.34893337E+03  0.23690918E+03  0.28697803E+03  0.43130499E+00
  27  14   3   3  0.14974940E+02  0.13096761E-08  0.90000000E+02  0.34312946E+03  0.29180779E+03  0.30383569E+03  0.24634283E+00
  27  14   3   4  0.14974940E+02  0.13096761E-08  0.12600000E+03  0.34999690E+03  0.24039104E+03  0.28849443E+03  0.42441066E+00
  27  14   3   5  0.14974940E+02  0.13096761E-08  0.16200000E+03  0.41966081E+03  0.23258753E+03  0.26048662E+03  0.65377707E+00
  27  14   3   6  0.14974940E+02  0.13096761E-08  0.19800000E+03  0.42778655E+03  0.23206582E+03  0.25783031E+03  0.67122913E+00
  27  14   3   7  0.14974940E+02  0.13096761E-08  0.23400000E+03  0.34969367E+03  0.24117265E+03  0.29049035E+03  0.41714799E+00
  27  14   3   8  0.14974940E+02  0.13096761E-08  0.27000000E+03  0.34195580E+03  0.29524363E+03  0.30317402E+03  0.23425334E+00
  27  14   3   9  0.14974940E+02  0.13096761E-08  0.30600000E+03  0.35081940E+03  0.23822025E+03  0.29315193E+03  0.42032172E+00
  27  14   3  10  0.14974940E+02  0.13096761E-08  0.34200000E+03  0.42378145E+03  0.23288363E+03  0.26347285E+03  0.65573743E+00
  27  14   4   1  0.14974940E+02  0.36000000E+02  0.18000000E+02  0.38839371E+03  0.24290526E+03  0.27557893E+03  0.55271127E+00
  27  14   4   2  0.14974940E+02  0.36000000E+02  0.54000000E+02  0.34729959E+03  0.25282967E+03  0.29165203E+03  0.38240984E+00
  27  14   4   3  0.14974940E+02  0.36000000E+02  0.90000000E+02  0.33891462E+03  0.30529065E+03  0.30586474E+03  0.18705144E+00
  27  14   4   4  0.14974940E+02  0.36000000E+02  0.12600000E+03  0.34830410E+03  0.25723923E+03  0.29130910E+03  0.37752098E+00
  27  14   4   5  0.14974940E+02  0.36000000E+02  0.16200000E+03  0.39559790E+03  0.24575628E+03  0.27454190E+03  0.56622556E+00
  27  14   4   6  0.14974940E+02  0.36000000E+02  0.19800000E+03  0.39314379E+03  0.24357019E+03  0.27511611E+03  0.56323262E+00
  27  14   4   7  0.14974940E+02  0.36000000E+02  0.23400000E+03  0.35181406E+03  0.25056436E+03  0.28282191E+03  0.42325635E+00
  27  14   4   8  0.14974940E+02  0.36000000E+02  0.27000000E+03  0.34248711E+03  0.30792697E+03  0.30059178E+03  0.21066283E+00
  27  14   4   9  0.14974940E+02  0.36000000E+02  0.30600000E+03  0.34585876E+03  0.25395380E+03  0.29162749E+03  0.37493198E+00
  27  14   4  10  0.14974940E+02  0.36000000E+02  0.34200000E+03  0.39438582E+03  0.24922501E+03  0.27856843E+03  0.55087655E+00
  27  14   5   1  0.14974940E+02  0.72000000E+02  0.18000000E+02  0.35912207E+03  0.29151168E+03  0.29110630E+03  0.34200317E+00
  27  14   5   2  0.14974940E+02  0.72000000E+02  0.54000000E+02  0.36016689E+03  0.30246653E+03  0.30527567E+03  0.28816310E+00
  27  14   5   3  0.14974940E+02  0.72000000E+02  0.90000000E+02  0.35572258E+03  0.32680077E+03  0.29513176E+03  0.23382445E+00
  27  14   5   4  0.14974940E+02  0.72000000E+02  0.12600000E+03  0.35762842E+03  0.29750327E+03  0.29794170E+03  0.30695819E+00
  27  14   5   5  0.14974940E+02  0.72000000E+02  0.16200000E+03  0.36383083E+03  0.27873380E+03  0.28898325E+03  0.39109937E+00
  27  14   5   6  0.14974940E+02  0.72000000E+02  0.19800000E+03  0.35551889E+03  0.28873589E+03  0.29045759E+03  0.33646198E+00
  27  14   5   7  0.14974940E+02  0.72000000E+02  0.23400000E+03  0.35743002E+03  0.29929366E+03  0.29855417E+03  0.30057696E+00
  27  14   5   8  0.14974940E+02  0.72000000E+02  0.27000000E+03  0.34720343E+03  0.33498340E+03  0.29770611E+03  0.16697453E+00
  27  14   5   9  0.14974940E+02  0.72000000E+02  0.30600000E+03  0.34587655E+03  0.28059943E+03  0.30048574E+03  0.29354303E+00
  27  14   5  10  0.14974940E+02  0.72000000E+02  0.34200000E+03  0.36194506E+03  0.27884906E+03  0.28867667E+03  0.38516863E+00
  27  15   1   1  0.20816306E+02 -0.72000000E+02  0.18000000E+02  0.37567042E+03  0.27720596E+03  0.29720830E+03  0.41480212E+00
  27  15   1   2  0.20816306E+02 -0.72000000E+02  0.54000000E+02  0.36367703E+03  0.30047271E+03  0.29551217E+03  0.32855751E+00
  27  15   1   3  0.20816306E+02 -0.72000000E+02  0.90000000E+02  0.34506144E+03  0.32408521E+03  0.28713549E+03  0.21272315E+00
  27  15   1   4  0.20816306E+02 -0.72000000E+02  0.12600000E+03  0.35790842E+03  0.29170258E+03  0.29543644E+03  0.32718505E+00
  27  15   1   5  0.20816306E+02 -0.72000000E+02  0.16200000E+03  0.37577330E+03  0.27029568E+03  0.29936717E+03  0.42395881E+00
  27  15   1   6  0.20816306E+02 -0.72000000E+02  0.19800000E+03  0.36351281E+03  0.26999569E+03  0.30778766E+03  0.36571464E+00
  27  15   1   7  0.20816306E+02 -0.72000000E+02  0.23400000E+03  0.35921115E+03  0.30189582E+03  0.29364290E+03  0.31270403E+00
  27  15   1   8  0.20816306E+02 -0.72000000E+02  0.27000000E+03  0.35234968E+03  0.33576212E+03  0.29010450E+03  0.20702237E+00
  27  15   1   9  0.20816306E+02 -0.72000000E+02  0.30600000E+03  0.36889309E+03  0.28931436E+03  0.29950491E+03  0.36286267E+00
  27  15   1  10  0.20816306E+02 -0.72000000E+02  0.34200000E+03  0.35277453E+03  0.27641584E+03  0.29728091E+03  0.33795972E+00
  27  15   2   1  0.20816306E+02 -0.36000000E+02  0.18000000E+02  0.40603170E+03  0.24195575E+03  0.28379025E+03  0.57819355E+00
  27  15   2   2  0.20816306E+02 -0.36000000E+02  0.54000000E+02  0.35599242E+03  0.27332908E+03  0.29847777E+03  0.35375607E+00
  27  15   2   3  0.20816306E+02 -0.36000000E+02  0.90000000E+02  0.35107380E+03  0.32161582E+03  0.31217014E+03  0.18506148E+00
  27  15   2   4  0.20816306E+02 -0.36000000E+02  0.12600000E+03  0.35699514E+03  0.27266831E+03  0.30092368E+03  0.35304491E+00
  27  15   2   5  0.20816306E+02 -0.36000000E+02  0.16200000E+03  0.40182289E+03  0.23956816E+03  0.28594185E+03  0.56907520E+00
  27  15   2   6  0.20816306E+02 -0.36000000E+02  0.19800000E+03  0.40493172E+03  0.23912555E+03  0.28654711E+03  0.57525605E+00
  27  15   2   7  0.20816306E+02 -0.36000000E+02  0.23400000E+03  0.36147732E+03  0.27394067E+03  0.30485223E+03  0.35722159E+00
  27  15   2   8  0.20816306E+02 -0.36000000E+02  0.27000000E+03  0.34887297E+03  0.32406232E+03  0.31445429E+03  0.16237799E+00
  27  15   2   9  0.20816306E+02 -0.36000000E+02  0.30600000E+03  0.35674162E+03  0.27927087E+03  0.29999765E+03  0.33999388E+00
  27  15   2  10  0.20816306E+02 -0.36000000E+02  0.34200000E+03  0.40574468E+03  0.24265903E+03  0.28339342E+03  0.57724504E+00
  27  15   3   1  0.20816306E+02  0.13096761E-08  0.18000000E+02  0.44680313E+03  0.21816737E+03  0.25273599E+03  0.72080653E+00
  27  15   3   2  0.20816306E+02  0.13096761E-08  0.54000000E+02  0.35737528E+03  0.27190561E+03  0.30221908E+03  0.35298780E+00
  27  15   3   3  0.20816306E+02  0.13096761E-08  0.90000000E+02  0.35726562E+03  0.32926212E+03  0.32557002E+03  0.16009273E+00
  27  15   3   4  0.20816306E+02  0.13096761E-08  0.12600000E+03  0.35786143E+03  0.27157671E+03  0.29445624E+03  0.37352659E+00
  27  15   3   5  0.20816306E+02  0.13096761E-08  0.16200000E+03  0.44277494E+03  0.21972946E+03  0.25575027E+03  0.71004988E+00
  27  15   3   6  0.20816306E+02  0.13096761E-08  0.19800000E+03  0.44243543E+03  0.21808577E+03  0.25097360E+03  0.71762541E+00
  27  15   3   7  0.20816306E+02  0.13096761E-08  0.23400000E+03  0.35873531E+03  0.27292255E+03  0.29446673E+03  0.37370390E+00
  27  15   3   8  0.20816306E+02  0.13096761E-08  0.27000000E+03  0.35805005E+03  0.32887477E+03  0.32251532E+03  0.17248434E+00
  27  15   3   9  0.20816306E+02  0.13096761E-08  0.30600000E+03  0.35403132E+03  0.26994643E+03  0.29692419E+03  0.35759777E+00
  27  15   3  10  0.20816306E+02  0.13096761E-08  0.34200000E+03  0.44369833E+03  0.22233268E+03  0.25462951E+03  0.70978552E+00
  27  15   4   1  0.20816306E+02  0.36000000E+02  0.18000000E+02  0.40519795E+03  0.24050495E+03  0.28824826E+03  0.57082142E+00
  27  15   4   2  0.20816306E+02  0.36000000E+02  0.54000000E+02  0.35958915E+03  0.27605045E+03  0.29822757E+03  0.36141543E+00
  27  15   4   3  0.20816306E+02  0.36000000E+02  0.90000000E+02  0.35159474E+03  0.32773039E+03  0.31180110E+03  0.17234662E+00
  27  15   4   4  0.20816306E+02  0.36000000E+02  0.12600000E+03  0.35880695E+03  0.27593531E+03  0.29808093E+03  0.35921459E+00
  27  15   4   5  0.20816306E+02  0.36000000E+02  0.16200000E+03  0.40728901E+03  0.24052214E+03  0.28864646E+03  0.57449969E+00
  27  15   4   6  0.20816306E+02  0.36000000E+02  0.19800000E+03  0.40549026E+03  0.24230249E+03  0.28546911E+03  0.57364948E+00
  27  15   4   7  0.20816306E+02  0.36000000E+02  0.23400000E+03  0.36179764E+03  0.28186547E+03  0.29647102E+03  0.36078546E+00
  27  15   4   8  0.20816306E+02  0.36000000E+02  0.27000000E+03  0.35045133E+03  0.32770539E+03  0.30625093E+03  0.18096896E+00
  27  15   4   9  0.20816306E+02  0.36000000E+02  0.30600000E+03  0.36193010E+03  0.27437021E+03  0.29808719E+03  0.37349901E+00
  27  15   4  10  0.20816306E+02  0.36000000E+02  0.34200000E+03  0.40331012E+03  0.24012972E+03  0.28646751E+03  0.57049449E+00
  27  15   5   1  0.20816306E+02  0.72000000E+02  0.18000000E+02  0.36695431E+03  0.27489819E+03  0.30205323E+03  0.38062235E+00
  27  15   5   2  0.20816306E+02  0.72000000E+02  0.54000000E+02  0.36459294E+03  0.29607959E+03  0.28686565E+03  0.36072530E+00
  27  15   5   3  0.20816306E+02  0.72000000E+02  0.90000000E+02  0.34400377E+03  0.32181940E+03  0.28135030E+03  0.22795382E+00
  27  15   5   4  0.20816306E+02  0.72000000E+02  0.12600000E+03  0.36103859E+03  0.28977663E+03  0.28907187E+03  0.35736669E+00
  27  15   5   5  0.20816306E+02  0.72000000E+02  0.16200000E+03  0.36754739E+03  0.28194470E+03  0.29792903E+03  0.37725525E+00
  27  15   5   6  0.20816306E+02  0.72000000E+02  0.19800000E+03  0.37496376E+03  0.27555540E+03  0.29619985E+03  0.41796706E+00
  27  15   5   7  0.20816306E+02  0.72000000E+02  0.23400000E+03  0.35759715E+03  0.29149107E+03  0.29378485E+03  0.33030061E+00
  27  15   5   8  0.20816306E+02  0.72000000E+02  0.27000000E+03  0.35263769E+03  0.34332633E+03  0.29207350E+03  0.18305411E+00
  27  15   5   9  0.20816306E+02  0.72000000E+02  0.30600000E+03  0.34799843E+03  0.29618474E+03  0.29242300E+03  0.28475454E+00
  27  15   5  10  0.20816306E+02  0.72000000E+02  0.34200000E+03  0.36670622E+03  0.27094271E+03  0.29846786E+03  0.39581747E+00
  27  16   1   1  0.28923327E+02 -0.72000000E+02  0.18000000E+02  0.36903891E+03  0.25204942E+03  0.29778297E+03  0.44120743E+00
  27  16   1   2  0.28923327E+02 -0.72000000E+02  0.54000000E+02  0.35312456E+03  0.26243564E+03  0.27505357E+03  0.42048733E+00
  27  16   1   3  0.28923327E+02 -0.72000000E+02  0.90000000E+02  0.33903469E+03  0.29399042E+03  0.26170555E+03  0.32610895E+00
  27  16   1   4  0.28923327E+02 -0.72000000E+02  0.12600000E+03  0.34779545E+03  0.28025064E+03  0.26272133E+03  0.39004267E+00
  27  16   1   5  0.28923327E+02 -0.72000000E+02  0.16200000E+03  0.37382679E+03  0.23868543E+03  0.29068720E+03  0.49383415E+00
  27  16   1   6  0.28923327E+02 -0.72000000E+02  0.19800000E+03  0.36580014E+03  0.24263383E+03  0.29702670E+03  0.45035379E+00
  27  16   1   7  0.28923327E+02 -0.72000000E+02  0.23400000E+03  0.35747740E+03  0.27706278E+03  0.27261058E+03  0.40887315E+00
  27  16   1   8  0.28923327E+02 -0.72000000E+02  0.27000000E+03  0.34162460E+03  0.28703664E+03  0.24906592E+03  0.38125644E+00
  27  16   1   9  0.28923327E+02 -0.72000000E+02  0.30600000E+03  0.35901262E+03  0.26753328E+03  0.25777016E+03  0.46458436E+00
  27  16   1  10  0.28923327E+02 -0.72000000E+02  0.34200000E+03  0.36508653E+03  0.25097860E+03  0.29285130E+03  0.44199045E+00
  27  16   2   1  0.28923327E+02 -0.36000000E+02  0.18000000E+02  0.40171811E+03  0.21017967E+03  0.26820869E+03  0.64024898E+00
  27  16   2   2  0.28923327E+02 -0.36000000E+02  0.54000000E+02  0.36109034E+03  0.27760633E+03  0.28753063E+03  0.38743863E+00
  27  16   2   3  0.28923327E+02 -0.36000000E+02  0.90000000E+02  0.35656354E+03  0.29255565E+03  0.30375758E+03  0.30053132E+00
  27  16   2   4  0.28923327E+02 -0.36000000E+02  0.12600000E+03  0.36171762E+03  0.28074793E+03  0.29318368E+03  0.37031286E+00
  27  16   2   5  0.28923327E+02 -0.36000000E+02  0.16200000E+03  0.40720661E+03  0.21297911E+03  0.27690588E+03  0.63201360E+00
  27  16   2   6  0.28923327E+02 -0.36000000E+02  0.19800000E+03  0.40399714E+03  0.21168201E+03  0.26758320E+03  0.64338150E+00
  27  16   2   7  0.28923327E+02 -0.36000000E+02  0.23400000E+03  0.36956299E+03  0.28519212E+03  0.28802264E+03  0.39853775E+00
  27  16   2   8  0.28923327E+02 -0.36000000E+02  0.27000000E+03  0.35151599E+03  0.29197585E+03  0.30891808E+03  0.26887677E+00
  27  16   2   9  0.28923327E+02 -0.36000000E+02  0.30600000E+03  0.36401320E+03  0.27700758E+03  0.29771399E+03  0.37600069E+00
  27  16   2  10  0.28923327E+02 -0.36000000E+02  0.34200000E+03  0.40610764E+03  0.21390329E+03  0.27243606E+03  0.63626746E+00
  27  16   3   1  0.28923327E+02  0.13096761E-08  0.18000000E+02  0.44612147E+03  0.19649308E+03  0.23362981E+03  0.76587687E+00
  27  16   3   2  0.28923327E+02  0.13096761E-08  0.54000000E+02  0.36418820E+03  0.27953978E+03  0.30700017E+03  0.35011825E+00
  27  16   3   3  0.28923327E+02  0.13096761E-08  0.90000000E+02  0.36640073E+03  0.27560035E+03  0.35152807E+03  0.25687788E+00
  27  16   3   4  0.28923327E+02  0.13096761E-08  0.12600000E+03  0.36567883E+03  0.27633053E+03  0.30697750E+03  0.36212808E+00
  27  16   3   5  0.28923327E+02  0.13096761E-08  0.16200000E+03  0.44022306E+03  0.19542949E+03  0.22877019E+03  0.76643396E+00
  27  16   3   6  0.28923327E+02  0.13096761E-08  0.19800000E+03  0.43935814E+03  0.19435934E+03  0.22845449E+03  0.76696780E+00
  27  16   3   7  0.28923327E+02  0.13096761E-08  0.23400000E+03  0.36513509E+03  0.27341168E+03  0.30278054E+03  0.37584210E+00
  27  16   3   8  0.28923327E+02  0.13096761E-08  0.27000000E+03  0.36912721E+03  0.27913138E+03  0.35038732E+03  0.26356554E+00
  27  16   3   9  0.28923327E+02  0.13096761E-08  0.30600000E+03  0.36163591E+03  0.27684081E+03  0.30143987E+03  0.35958804E+00
  27  16   3  10  0.28923327E+02  0.13096761E-08  0.34200000E+03  0.44366872E+03  0.19714148E+03  0.22948072E+03  0.76751356E+00
  27  16   4   1  0.28923327E+02  0.36000000E+02  0.18000000E+02  0.40205190E+03  0.21051070E+03  0.26838063E+03  0.64012993E+00
  27  16   4   2  0.28923327E+02  0.36000000E+02  0.54000000E+02  0.37270116E+03  0.27755022E+03  0.28833917E+03  0.42344671E+00
  27  16   4   3  0.28923327E+02  0.36000000E+02  0.90000000E+02  0.34983991E+03  0.28818633E+03  0.30817050E+03  0.27272090E+00
  27  16   4   4  0.28923327E+02  0.36000000E+02  0.12600000E+03  0.36778050E+03  0.28236462E+03  0.29406105E+03  0.38563283E+00
  27  16   4   5  0.28923327E+02  0.36000000E+02  0.16200000E+03  0.40509606E+03  0.21480016E+03  0.26441040E+03  0.64640469E+00
  27  16   4   6  0.28923327E+02  0.36000000E+02  0.19800000E+03  0.40866738E+03  0.21217276E+03  0.26893257E+03  0.64869562E+00
  27  16   4   7  0.28923327E+02  0.36000000E+02  0.23400000E+03  0.37076681E+03  0.27653523E+03  0.29384532E+03  0.40780118E+00
  27  16   4   8  0.28923327E+02  0.36000000E+02  0.27000000E+03  0.34904744E+03  0.28719696E+03  0.30993304E+03  0.26728003E+00
  27  16   4   9  0.28923327E+02  0.36000000E+02  0.30600000E+03  0.37032299E+03  0.28365925E+03  0.28509831E+03  0.41029366E+00
  27  16   4  10  0.28923327E+02  0.36000000E+02  0.34200000E+03  0.40450077E+03  0.21127166E+03  0.26461433E+03  0.64962766E+00
  27  16   5   1  0.28923327E+02  0.72000000E+02  0.18000000E+02  0.35949400E+03  0.24820763E+03  0.28475576E+03  0.44793658E+00
  27  16   5   2  0.28923327E+02  0.72000000E+02  0.54000000E+02  0.35702415E+03  0.27452205E+03  0.26697497E+03  0.42479676E+00
  27  16   5   3  0.28923327E+02  0.72000000E+02  0.90000000E+02  0.33499725E+03  0.29310132E+03  0.25825912E+03  0.32007723E+00
  27  16   5   4  0.28923327E+02  0.72000000E+02  0.12600000E+03  0.34808880E+03  0.27635712E+03  0.25717696E+03  0.41190815E+00
  27  16   5   5  0.28923327E+02  0.72000000E+02  0.16200000E+03  0.35984609E+03  0.24128495E+03  0.29389023E+03  0.44169134E+00
  27  16   5   6  0.28923327E+02  0.72000000E+02  0.19800000E+03  0.37200397E+03  0.24705981E+03  0.29420817E+03  0.46672359E+00
  27  16   5   7  0.28923327E+02  0.72000000E+02  0.23400000E+03  0.35132895E+03  0.27602622E+03  0.25324391E+03  0.43157805E+00
  27  16   5   8  0.28923327E+02  0.72000000E+02  0.27000000E+03  0.33989099E+03  0.28780231E+03  0.25573224E+03  0.35845916E+00
  27  16   5   9  0.28923327E+02  0.72000000E+02  0.30600000E+03  0.35301024E+03  0.28107274E+03  0.27970106E+03  0.36912486E+00
  27  16   5  10  0.28923327E+02  0.72000000E+02  0.34200000E+03  0.36044795E+03  0.24686098E+03  0.29622401E+03  0.42777904E+00
  27  17   1   1  0.40174768E+02 -0.72000000E+02  0.18000000E+02  0.35346925E+03  0.21192067E+03  0.28752921E+03  0.48942335E+00
  27  17   1   2  0.40174768E+02 -0.72000000E+02  0.54000000E+02  0.33247939E+03  0.26185766E+03  0.23902216E+03  0.43143599E+00
  27  17   1   3  0.40174768E+02 -0.72000000E+02  0.90000000E+02  0.32423739E+03  0.29413219E+03  0.22329769E+03  0.35139468E+00
  27  17   1   4  0.40174768E+02 -0.72000000E+02  0.12600000E+03  0.34273558E+03  0.26507064E+03  0.24402553E+03  0.44746120E+00
  27  17   1   5  0.40174768E+02 -0.72000000E+02  0.16200000E+03  0.35804527E+03  0.20416981E+03  0.28399273E+03  0.52285255E+00
  27  17   1   6  0.40174768E+02 -0.72000000E+02  0.19800000E+03  0.35232041E+03  0.21093035E+03  0.28795967E+03  0.48677708E+00
  27  17   1   7  0.40174768E+02 -0.72000000E+02  0.23400000E+03  0.33901101E+03  0.27515421E+03  0.25127696E+03  0.39592879E+00
  27  17   1   8  0.40174768E+02 -0.72000000E+02  0.27000000E+03  0.33873480E+03  0.29632842E+03  0.21927971E+03  0.40782368E+00
  27  17   1   9  0.40174768E+02 -0.72000000E+02  0.30600000E+03  0.34052663E+03  0.25411436E+03  0.24019707E+03  0.47279041E+00
  27  17   1  10  0.40174768E+02 -0.72000000E+02  0.34200000E+03  0.36176375E+03  0.22456164E+03  0.28749514E+03  0.49156290E+00
  27  17   2   1  0.40174768E+02 -0.36000000E+02  0.18000000E+02  0.37437000E+03  0.17649480E+03  0.24601519E+03  0.67295044E+00
  27  17   2   2  0.40174768E+02 -0.36000000E+02  0.54000000E+02  0.36223977E+03  0.26446563E+03  0.25244355E+03  0.49065614E+00
  27  17   2   3  0.40174768E+02 -0.36000000E+02  0.90000000E+02  0.34558283E+03  0.27034250E+03  0.26886396E+03  0.39137594E+00
  27  17   2   4  0.40174768E+02 -0.36000000E+02  0.12600000E+03  0.35927729E+03  0.26352792E+03  0.25148869E+03  0.48600346E+00
  27  17   2   5  0.40174768E+02 -0.36000000E+02  0.16200000E+03  0.38114231E+03  0.17815654E+03  0.25031968E+03  0.67508760E+00
  27  17   2   6  0.40174768E+02 -0.36000000E+02  0.19800000E+03  0.37888345E+03  0.17463512E+03  0.24764769E+03  0.68016339E+00
  27  17   2   7  0.40174768E+02 -0.36000000E+02  0.23400000E+03  0.36079360E+03  0.26511944E+03  0.25558295E+03  0.47910864E+00
  27  17   2   8  0.40174768E+02 -0.36000000E+02  0.27000000E+03  0.34396363E+03  0.26987407E+03  0.26392253E+03  0.39782802E+00
  27  17   2   9  0.40174768E+02 -0.36000000E+02  0.30600000E+03  0.36056305E+03  0.26038003E+03  0.25154545E+03  0.49589572E+00
  27  17   2  10  0.40174768E+02 -0.36000000E+02  0.34200000E+03  0.38038263E+03  0.17645639E+03  0.24965902E+03  0.67701336E+00
  27  17   3   1  0.40174768E+02  0.13096761E-08  0.18000000E+02  0.40248882E+03  0.16093924E+03  0.20679205E+03  0.78806927E+00
  27  17   3   2  0.40174768E+02  0.13096761E-08  0.54000000E+02  0.35410495E+03  0.25696390E+03  0.27064915E+03  0.44460860E+00
  27  17   3   3  0.40174768E+02  0.13096761E-08  0.90000000E+02  0.35632065E+03  0.23809820E+03  0.30983773E+03  0.39868907E+00
  27  17   3   4  0.40174768E+02  0.13096761E-08  0.12600000E+03  0.35913794E+03  0.25872925E+03  0.26941520E+03  0.45912037E+00
  27  17   3   5  0.40174768E+02  0.13096761E-08  0.16200000E+03  0.39628268E+03  0.15961975E+03  0.20465826E+03  0.78552126E+00
  27  17   3   6  0.40174768E+02  0.13096761E-08  0.19800000E+03  0.39629607E+03  0.16016710E+03  0.20338498E+03  0.78663258E+00
  27  17   3   7  0.40174768E+02  0.13096761E-08  0.23400000E+03  0.35782656E+03  0.26124384E+03  0.27218717E+03  0.44418007E+00
  27  17   3   8  0.40174768E+02  0.13096761E-08  0.27000000E+03  0.36060836E+03  0.24164233E+03  0.31369053E+03  0.39712894E+00
  27  17   3   9  0.40174768E+02  0.13096761E-08  0.30600000E+03  0.35636525E+03  0.25724643E+03  0.26987850E+03  0.45269961E+00
  27  17   3  10  0.40174768E+02  0.13096761E-08  0.34200000E+03  0.39889694E+03  0.16042703E+03  0.20454698E+03  0.78765453E+00
  27  17   4   1  0.40174768E+02  0.36000000E+02  0.18000000E+02  0.37744996E+03  0.17694144E+03  0.24574664E+03  0.67817553E+00
  27  17   4   2  0.40174768E+02  0.36000000E+02  0.54000000E+02  0.36578963E+03  0.26876912E+03  0.25486161E+03  0.48733494E+00
  27  17   4   3  0.40174768E+02  0.36000000E+02  0.90000000E+02  0.34244514E+03  0.26974910E+03  0.26914801E+03  0.38088654E+00
  27  17   4   4  0.40174768E+02  0.36000000E+02  0.12600000E+03  0.36315018E+03  0.26067196E+03  0.25523818E+03  0.49538076E+00
  27  17   4   5  0.40174768E+02  0.36000000E+02  0.16200000E+03  0.37864241E+03  0.17955232E+03  0.24819952E+03  0.67272794E+00
  27  17   4   6  0.40174768E+02  0.36000000E+02  0.19800000E+03  0.38183002E+03  0.17871222E+03  0.24812619E+03  0.67932647E+00
  27  17   4   7  0.40174768E+02  0.36000000E+02  0.23400000E+03  0.36263699E+03  0.26108697E+03  0.25568543E+03  0.49225943E+00
  27  17   4   8  0.40174768E+02  0.36000000E+02  0.27000000E+03  0.34241442E+03  0.26989236E+03  0.26837868E+03  0.38220927E+00
  27  17   4   9  0.40174768E+02  0.36000000E+02  0.30600000E+03  0.35974769E+03  0.26029377E+03  0.26134862E+03  0.47435625E+00
  27  17   4  10  0.40174768E+02  0.36000000E+02  0.34200000E+03  0.37593575E+03  0.18004437E+03  0.24505896E+03  0.67285295E+00
  27  17   5   1  0.40174768E+02  0.72000000E+02  0.18000000E+02  0.35486783E+03  0.20501915E+03  0.28707967E+03  0.50589047E+00
  27  17   5   2  0.40174768E+02  0.72000000E+02  0.54000000E+02  0.33743879E+03  0.27293894E+03  0.23607357E+03  0.42815409E+00
  27  17   5   3  0.40174768E+02  0.72000000E+02  0.90000000E+02  0.33044095E+03  0.29275701E+03  0.21287346E+03  0.40003519E+00
  27  17   5   4  0.40174768E+02  0.72000000E+02  0.12600000E+03  0.33968655E+03  0.26323724E+03  0.24328216E+03  0.44326438E+00
  27  17   5   5  0.40174768E+02  0.72000000E+02  0.16200000E+03  0.35319404E+03  0.20436325E+03  0.28055668E+03  0.51711332E+00
  27  17   5   6  0.40174768E+02  0.72000000E+02  0.19800000E+03  0.34258382E+03  0.20013513E+03  0.27786479E+03  0.50042929E+00
  27  17   5   7  0.40174768E+02  0.72000000E+02  0.23400000E+03  0.34610587E+03  0.26790584E+03  0.23920749E+03  0.46158048E+00
  27  17   5   8  0.40174768E+02  0.72000000E+02  0.27000000E+03  0.32401574E+03  0.29721260E+03  0.21813005E+03  0.35269564E+00
  27  17   5   9  0.40174768E+02  0.72000000E+02  0.30600000E+03  0.34598719E+03  0.26378889E+03  0.23125757E+03  0.48597616E+00
  27  17   5  10  0.40174768E+02  0.72000000E+02  0.34200000E+03  0.35217311E+03  0.20938872E+03  0.28614270E+03  0.49316521E+00
  27  18   1   1  0.55790236E+02 -0.72000000E+02  0.18000000E+02  0.36671266E+03  0.19560561E+03  0.27816548E+03  0.57005074E+00
  27  18   1   2  0.55790236E+02 -0.72000000E+02  0.54000000E+02  0.35883151E+03  0.27196860E+03  0.23608545E+03  0.49633733E+00
  27  18   1   3  0.55790236E+02 -0.72000000E+02  0.90000000E+02  0.34942684E+03  0.30219236E+03  0.20270753E+03  0.45777426E+00
  27  18   1   4  0.55790236E+02 -0.72000000E+02  0.12600000E+03  0.38145350E+03  0.26515608E+03  0.23378997E+03  0.57058529E+00
  27  18   1   5  0.55790236E+02 -0.72000000E+02  0.16200000E+03  0.36251297E+03  0.18974936E+03  0.27597317E+03  0.57323953E+00
  27  18   1   6  0.55790236E+02 -0.72000000E+02  0.19800000E+03  0.37453665E+03  0.18996197E+03  0.28619255E+03  0.57943521E+00
  27  18   1   7  0.55790236E+02 -0.72000000E+02  0.23400000E+03  0.36768896E+03  0.26922357E+03  0.23920369E+03  0.52032410E+00
  27  18   1   8  0.55790236E+02 -0.72000000E+02  0.27000000E+03  0.37399921E+03  0.30428092E+03  0.20061396E+03  0.52517444E+00
  27  18   1   9  0.55790236E+02 -0.72000000E+02  0.30600000E+03  0.35528959E+03  0.26601592E+03  0.23440592E+03  0.50206008E+00
  27  18   1  10  0.55790236E+02 -0.72000000E+02  0.34200000E+03  0.37683906E+03  0.19368685E+03  0.27834622E+03  0.59512325E+00
  27  18   2   1  0.55790236E+02 -0.36000000E+02  0.18000000E+02  0.38537331E+03  0.16801407E+03  0.24182018E+03  0.70808627E+00
  27  18   2   2  0.55790236E+02 -0.36000000E+02  0.54000000E+02  0.38110187E+03  0.25552503E+03  0.24281014E+03  0.57225636E+00
  27  18   2   3  0.55790236E+02 -0.36000000E+02  0.90000000E+02  0.36474628E+03  0.28227433E+03  0.24953277E+03  0.46653052E+00
  27  18   2   4  0.55790236E+02 -0.36000000E+02  0.12600000E+03  0.38245751E+03  0.25527917E+03  0.23944810E+03  0.58125484E+00
  27  18   2   5  0.55790236E+02 -0.36000000E+02  0.16200000E+03  0.38742712E+03  0.16650018E+03  0.24360503E+03  0.70997384E+00
  27  18   2   6  0.55790236E+02 -0.36000000E+02  0.19800000E+03  0.38743954E+03  0.16468806E+03  0.24681807E+03  0.70674283E+00
  27  18   2   7  0.55790236E+02 -0.36000000E+02  0.23400000E+03  0.37204939E+03  0.25489961E+03  0.23403124E+03  0.56746213E+00
  27  18   2   8  0.55790236E+02 -0.36000000E+02  0.27000000E+03  0.36126781E+03  0.28250622E+03  0.24646717E+03  0.46153148E+00
  27  18   2   9  0.55790236E+02 -0.36000000E+02  0.30600000E+03  0.38159421E+03  0.25220699E+03  0.23845630E+03  0.58633903E+00
  27  18   2  10  0.55790236E+02 -0.36000000E+02  0.34200000E+03  0.38531112E+03  0.16395509E+03  0.24367256E+03  0.70950127E+00
  27  18   3   1  0.55790236E+02  0.13096761E-08  0.18000000E+02  0.39736843E+03  0.14638149E+03  0.19475598E+03  0.81204304E+00
  27  18   3   2  0.55790236E+02  0.13096761E-08  0.54000000E+02  0.37917317E+03  0.25657860E+03  0.26367543E+03  0.52926496E+00
  27  18   3   3  0.55790236E+02  0.13096761E-08  0.90000000E+02  0.37566613E+03  0.25130464E+03  0.29274008E+03  0.47262805E+00
  27  18   3   4  0.55790236E+02  0.13096761E-08  0.12600000E+03  0.38150174E+03  0.25478351E+03  0.26520467E+03  0.53536887E+00
  27  18   3   5  0.55790236E+02  0.13096761E-08  0.16200000E+03  0.39711278E+03  0.14835461E+03  0.19665111E+03  0.80760525E+00
  27  18   3   6  0.55790236E+02  0.13096761E-08  0.19800000E+03  0.39845006E+03  0.14814195E+03  0.19838466E+03  0.80693637E+00
  27  18   3   7  0.55790236E+02  0.13096761E-08  0.23400000E+03  0.38320957E+03  0.25580386E+03  0.26520252E+03  0.53773109E+00
  27  18   3   8  0.55790236E+02  0.13096761E-08  0.27000000E+03  0.37518801E+03  0.25582627E+03  0.29910635E+03  0.44975475E+00
  27  18   3   9  0.55790236E+02  0.13096761E-08  0.30600000E+03  0.37790571E+03  0.25439121E+03  0.26483790E+03  0.52786420E+00
  27  18   3  10  0.55790236E+02  0.13096761E-08  0.34200000E+03  0.39826698E+03  0.14793283E+03  0.19676943E+03  0.80896597E+00
  27  18   4   1  0.55790236E+02  0.36000000E+02  0.18000000E+02  0.39083681E+03  0.17040639E+03  0.24812393E+03  0.70343109E+00
  27  18   4   2  0.55790236E+02  0.36000000E+02  0.54000000E+02  0.37599887E+03  0.25023707E+03  0.23618107E+03  0.58125565E+00
  27  18   4   3  0.55790236E+02  0.36000000E+02  0.90000000E+02  0.36315619E+03  0.28529587E+03  0.25027861E+03  0.45393359E+00
  27  18   4   4  0.55790236E+02  0.36000000E+02  0.12600000E+03  0.37846039E+03  0.25360117E+03  0.23673022E+03  0.57986161E+00
  27  18   4   5  0.55790236E+02  0.36000000E+02  0.16200000E+03  0.38126387E+03  0.16520008E+03  0.24118870E+03  0.70603399E+00
  27  18   4   6  0.55790236E+02  0.36000000E+02  0.19800000E+03  0.39090754E+03  0.16620050E+03  0.24525568E+03  0.71280120E+00
  27  18   4   7  0.55790236E+02  0.36000000E+02  0.23400000E+03  0.37789931E+03  0.25530612E+03  0.23794684E+03  0.57355328E+00
  27  18   4   8  0.55790236E+02  0.36000000E+02  0.27000000E+03  0.37198100E+03  0.28261686E+03  0.24284645E+03  0.49827697E+00
  27  18   4   9  0.55790236E+02  0.36000000E+02  0.30600000E+03  0.37535997E+03  0.25160592E+03  0.23618785E+03  0.57737980E+00
  27  18   4  10  0.55790236E+02  0.36000000E+02  0.34200000E+03  0.38622268E+03  0.16668488E+03  0.24506822E+03  0.70555914E+00
  27  18   5   1  0.55790236E+02  0.72000000E+02  0.18000000E+02  0.37457302E+03  0.20179092E+03  0.28053671E+03  0.57442547E+00
  27  18   5   2  0.55790236E+02  0.72000000E+02  0.54000000E+02  0.35921034E+03  0.26060558E+03  0.22880243E+03  0.53396925E+00
  27  18   5   3  0.55790236E+02  0.72000000E+02  0.90000000E+02  0.35663045E+03  0.29467955E+03  0.19983901E+03  0.50162602E+00
  27  18   5   4  0.55790236E+02  0.72000000E+02  0.12600000E+03  0.36352624E+03  0.27081503E+03  0.23736604E+03  0.50933742E+00
  27  18   5   5  0.55790236E+02  0.72000000E+02  0.16200000E+03  0.37503420E+03  0.20291457E+03  0.28427142E+03  0.56635621E+00
  27  18   5   6  0.55790236E+02  0.72000000E+02  0.19800000E+03  0.36305679E+03  0.19412378E+03  0.27733238E+03  0.56529441E+00
  27  18   5   7  0.55790236E+02  0.72000000E+02  0.23400000E+03  0.35292553E+03  0.26579327E+03  0.23295100E+03  0.49857171E+00
  27  18   5   8  0.55790236E+02  0.72000000E+02  0.27000000E+03  0.36151405E+03  0.30466760E+03  0.20875662E+03  0.47815765E+00
  27  18   5   9  0.55790236E+02  0.72000000E+02  0.30600000E+03  0.36426437E+03  0.26765585E+03  0.23739454E+03  0.51768319E+00
  27  18   5  10  0.55790236E+02  0.72000000E+02  0.34200000E+03  0.36826431E+03  0.19842923E+03  0.28132468E+03  0.56304766E+00
  27  19   1   1  0.77462380E+02 -0.72000000E+02  0.18000000E+02  0.34214919E+03  0.16462280E+03  0.26049869E+03  0.59441606E+00
  27  19   1   2  0.77462380E+02 -0.72000000E+02  0.54000000E+02  0.32607226E+03  0.24729295E+03  0.20664427E+03  0.51160361E+00
  27  19   1   3  0.77462380E+02 -0.72000000E+02  0.90000000E+02  0.31276124E+03  0.27217555E+03  0.17062202E+03  0.47254225E+00
  27  19   1   4  0.77462380E+02 -0.72000000E+02  0.12600000E+03  0.33489781E+03  0.24138447E+03  0.20859991E+03  0.54625750E+00
  27  19   1   5  0.77462380E+02 -0.72000000E+02  0.16200000E+03  0.32336633E+03  0.16486117E+03  0.24950840E+03  0.57235701E+00
  27  19   1   6  0.77462380E+02 -0.72000000E+02  0.19800000E+03  0.33700765E+03  0.16143202E+03  0.24386912E+03  0.62345111E+00
  27  19   1   7  0.77462380E+02 -0.72000000E+02  0.23400000E+03  0.34450053E+03  0.22502348E+03  0.20039669E+03  0.61748429E+00
  27  19   1   8  0.77462380E+02 -0.72000000E+02  0.27000000E+03  0.31973697E+03  0.27912478E+03  0.16525583E+03  0.48538415E+00
  27  19   1   9  0.77462380E+02 -0.72000000E+02  0.30600000E+03  0.30056110E+03  0.22831457E+03  0.20755142E+03  0.47305555E+00
  27  19   1  10  0.77462380E+02 -0.72000000E+02  0.34200000E+03  0.33546745E+03  0.15788113E+03  0.25302928E+03  0.60480039E+00
  27  19   2   1  0.77462380E+02 -0.36000000E+02  0.18000000E+02  0.35295580E+03  0.13821397E+03  0.21481238E+03  0.73812564E+00
  27  19   2   2  0.77462380E+02 -0.36000000E+02  0.54000000E+02  0.33974599E+03  0.22654194E+03  0.19740817E+03  0.60888280E+00
  27  19   2   3  0.77462380E+02 -0.36000000E+02  0.90000000E+02  0.33555059E+03  0.23572804E+03  0.19292633E+03  0.58795268E+00
  27  19   2   4  0.77462380E+02 -0.36000000E+02  0.12600000E+03  0.34641426E+03  0.22404790E+03  0.20310687E+03  0.61896794E+00
  27  19   2   5  0.77462380E+02 -0.36000000E+02  0.16200000E+03  0.34951922E+03  0.14179171E+03  0.21549114E+03  0.72765507E+00
  27  19   2   6  0.77462380E+02 -0.36000000E+02  0.19800000E+03  0.34808840E+03  0.14309448E+03  0.21362785E+03  0.72717946E+00
  27  19   2   7  0.77462380E+02 -0.36000000E+02  0.23400000E+03  0.34783942E+03  0.22206106E+03  0.20592990E+03  0.62097477E+00
  27  19   2   8  0.77462380E+02 -0.36000000E+02  0.27000000E+03  0.32834515E+03  0.24456329E+03  0.20479151E+03  0.52810381E+00
  27  19   2   9  0.77462380E+02 -0.36000000E+02  0.30600000E+03  0.34115874E+03  0.22490090E+03  0.20029708E+03  0.61036217E+00
  27  19   2  10  0.77462380E+02 -0.36000000E+02  0.34200000E+03  0.35065430E+03  0.14092499E+03  0.21531648E+03  0.73071779E+00
  27  19   3   1  0.77462380E+02  0.13096761E-08  0.18000000E+02  0.35481923E+03  0.12206615E+03  0.15681781E+03  0.84315723E+00
  27  19   3   2  0.77462380E+02  0.13096761E-08  0.54000000E+02  0.34700300E+03  0.21836279E+03  0.19828106E+03  0.63874719E+00
  27  19   3   3  0.77462380E+02  0.13096761E-08  0.90000000E+02  0.32822279E+03  0.21244698E+03  0.21163674E+03  0.58264337E+00
  27  19   3   4  0.77462380E+02  0.13096761E-08  0.12600000E+03  0.34701367E+03  0.21613498E+03  0.19578540E+03  0.64687211E+00
  27  19   3   5  0.77462380E+02  0.13096761E-08  0.16200000E+03  0.35487228E+03  0.12207807E+03  0.15509238E+03  0.84532931E+00
  27  19   3   6  0.77462380E+02  0.13096761E-08  0.19800000E+03  0.35727059E+03  0.12322420E+03  0.16053479E+03  0.83956874E+00
  27  19   3   7  0.77462380E+02  0.13096761E-08  0.23400000E+03  0.34537535E+03  0.21749796E+03  0.19497999E+03  0.64235578E+00
  27  19   3   8  0.77462380E+02  0.13096761E-08  0.27000000E+03  0.32998358E+03  0.20514396E+03  0.19870648E+03  0.62545258E+00
  27  19   3   9  0.77462380E+02  0.13096761E-08  0.30600000E+03  0.34585308E+03  0.21819833E+03  0.19340986E+03  0.64461671E+00
  27  19   3  10  0.77462380E+02  0.13096761E-08  0.34200000E+03  0.35727649E+03  0.12148665E+03  0.15549182E+03  0.84748225E+00
  27  19   4   1  0.77462380E+02  0.36000000E+02  0.18000000E+02  0.35090789E+03  0.14056130E+03  0.21552436E+03  0.73115887E+00
  27  19   4   2  0.77462380E+02  0.36000000E+02  0.54000000E+02  0.34707369E+03  0.22351752E+03  0.20345676E+03  0.62080929E+00
  27  19   4   3  0.77462380E+02  0.36000000E+02  0.90000000E+02  0.33046890E+03  0.23532391E+03  0.19057942E+03  0.58017527E+00
  27  19   4   4  0.77462380E+02  0.36000000E+02  0.12600000E+03  0.33903887E+03  0.22162847E+03  0.19805913E+03  0.61570845E+00
  27  19   4   5  0.77462380E+02  0.36000000E+02  0.16200000E+03  0.35163608E+03  0.13954065E+03  0.21727730E+03  0.73035936E+00
  27  19   4   6  0.77462380E+02  0.36000000E+02  0.19800000E+03  0.35463701E+03  0.13504244E+03  0.21507156E+03  0.74360514E+00
  27  19   4   7  0.77462380E+02  0.36000000E+02  0.23400000E+03  0.34430683E+03  0.22872711E+03  0.19825232E+03  0.61357133E+00
  27  19   4   8  0.77462380E+02  0.36000000E+02  0.27000000E+03  0.33246507E+03  0.23988142E+03  0.20453322E+03  0.55046495E+00
  27  19   4   9  0.77462380E+02  0.36000000E+02  0.30600000E+03  0.34367449E+03  0.22379993E+03  0.20573131E+03  0.60879649E+00
  27  19   4  10  0.77462380E+02  0.36000000E+02  0.34200000E+03  0.35005157E+03  0.13916829E+03  0.21628948E+03  0.73008384E+00
  27  19   5   1  0.77462380E+02  0.72000000E+02  0.18000000E+02  0.33315998E+03  0.15989811E+03  0.24908533E+03  0.60534052E+00
  27  19   5   2  0.77462380E+02  0.72000000E+02  0.54000000E+02  0.33652597E+03  0.23506735E+03  0.20650454E+03  0.56776594E+00
  27  19   5   3  0.77462380E+02  0.72000000E+02  0.90000000E+02  0.32656117E+03  0.28955635E+03  0.18045437E+03  0.45421857E+00
  27  19   5   4  0.77462380E+02  0.72000000E+02  0.12600000E+03  0.31069906E+03  0.23825414E+03  0.20577075E+03  0.48667447E+00
  27  19   5   5  0.77462380E+02  0.72000000E+02  0.16200000E+03  0.33071752E+03  0.15733444E+03  0.25889384E+03  0.58043008E+00
  27  19   5   6  0.77462380E+02  0.72000000E+02  0.19800000E+03  0.33667193E+03  0.16825088E+03  0.25740028E+03  0.58286308E+00
  27  19   5   7  0.77462380E+02  0.72000000E+02  0.23400000E+03  0.31618026E+03  0.23378342E+03  0.19753306E+03  0.53148926E+00
  27  19   5   8  0.77462380E+02  0.72000000E+02  0.27000000E+03  0.32971032E+03  0.27175171E+03  0.16095395E+03  0.54118213E+00
  27  19   5   9  0.77462380E+02  0.72000000E+02  0.30600000E+03  0.32625613E+03  0.24653295E+03  0.20062418E+03  0.52543381E+00
  27  19   5  10  0.77462380E+02  0.72000000E+02  0.34200000E+03  0.32618849E+03  0.15934294E+03  0.25023173E+03  0.58643339E+00
  27  20   1   1  0.10754036E+03 -0.72000000E+02  0.18000000E+02  0.21968537E+03  0.99230175E+02  0.17249535E+03  0.58972328E+00
  27  20   1   2  0.10754036E+03 -0.72000000E+02  0.54000000E+02  0.20403596E+03  0.14266269E+03  0.12712509E+03  0.56146000E+00
  27  20   1   3  0.10754036E+03 -0.72000000E+02  0.90000000E+02  0.20407432E+03  0.16862871E+03  0.71061293E+02  0.59797958E+00
  27  20   1   4  0.10754036E+03 -0.72000000E+02  0.12600000E+03  0.21029907E+03  0.14404917E+03  0.12249239E+03  0.59577183E+00
  27  20   1   5  0.10754036E+03 -0.72000000E+02  0.16200000E+03  0.20222731E+03  0.96304340E+02  0.17475234E+03  0.51324067E+00
  27  20   1   6  0.10754036E+03 -0.72000000E+02  0.19800000E+03  0.21401801E+03  0.96365155E+02  0.17514294E+03  0.56377667E+00
  27  20   1   7  0.10754036E+03 -0.72000000E+02  0.23400000E+03  0.21496070E+03  0.14435537E+03  0.12732436E+03  0.59909665E+00
  27  20   1   8  0.10754036E+03 -0.72000000E+02  0.27000000E+03  0.20247534E+03  0.17580395E+03  0.98164296E+02  0.50552499E+00
  27  20   1   9  0.10754036E+03 -0.72000000E+02  0.30600000E+03  0.19561193E+03  0.15011968E+03  0.13655797E+03  0.46184443E+00
  27  20   1  10  0.10754036E+03 -0.72000000E+02  0.34200000E+03  0.20333222E+03  0.10658823E+03  0.18708683E+03  0.43930753E+00
  27  20   2   1  0.10754036E+03 -0.36000000E+02  0.18000000E+02  0.23069847E+03  0.98763428E+02  0.16319207E+03  0.65816752E+00
  27  20   2   2  0.10754036E+03 -0.36000000E+02  0.54000000E+02  0.21372574E+03  0.14307840E+03  0.11871465E+03  0.62165517E+00
  27  20   2   3  0.10754036E+03 -0.36000000E+02  0.90000000E+02  0.20045186E+03  0.14805725E+03  0.10890917E+03  0.57962470E+00
  27  20   2   4  0.10754036E+03 -0.36000000E+02  0.12600000E+03  0.21446863E+03  0.14135081E+03  0.11402978E+03  0.64146587E+00
  27  20   2   5  0.10754036E+03 -0.36000000E+02  0.16200000E+03  0.23143940E+03  0.10316742E+03  0.16030704E+03  0.66076346E+00
  27  20   2   6  0.10754036E+03 -0.36000000E+02  0.19800000E+03  0.22782429E+03  0.10321157E+03  0.16141667E+03  0.64638529E+00
  27  20   2   7  0.10754036E+03 -0.36000000E+02  0.23400000E+03  0.21531381E+03  0.13896411E+03  0.11504577E+03  0.64898051E+00
  27  20   2   8  0.10754036E+03 -0.36000000E+02  0.27000000E+03  0.20778015E+03  0.14037175E+03  0.86180792E+02  0.68578030E+00
  27  20   2   9  0.10754036E+03 -0.36000000E+02  0.30600000E+03  0.21430461E+03  0.14154414E+03  0.11381507E+03  0.64085399E+00
  27  20   2  10  0.10754036E+03 -0.36000000E+02  0.34200000E+03  0.23131088E+03  0.99460065E+02  0.15839064E+03  0.67311389E+00
  27  20   3   1  0.10754036E+03  0.13096761E-08  0.18000000E+02  0.24227156E+03  0.99311398E+02  0.13151612E+03  0.76864290E+00
  27  20   3   2  0.10754036E+03  0.13096761E-08  0.54000000E+02  0.20804534E+03  0.14341113E+03  0.13158320E+03  0.56240316E+00
  27  20   3   3  0.10754036E+03  0.13096761E-08  0.90000000E+02  0.19764771E+03  0.11763075E+03  0.11178591E+03  0.66295482E+00
  27  20   3   4  0.10754036E+03  0.13096761E-08  0.12600000E+03  0.20864774E+03  0.14667526E+03  0.12790714E+03  0.56500700E+00
  27  20   3   5  0.10754036E+03  0.13096761E-08  0.16200000E+03  0.24186495E+03  0.98507476E+02  0.13089490E+03  0.77061697E+00
  27  20   3   6  0.10754036E+03  0.13096761E-08  0.19800000E+03  0.24420413E+03  0.99131057E+02  0.12944067E+03  0.77713121E+00
  27  20   3   7  0.10754036E+03  0.13096761E-08  0.23400000E+03  0.20621278E+03  0.14484205E+03  0.13392848E+03  0.54241928E+00
  27  20   3   8  0.10754036E+03  0.13096761E-08  0.27000000E+03  0.19674860E+03  0.12305051E+03  0.12406729E+03  0.60560437E+00
  27  20   3   9  0.10754036E+03  0.13096761E-08  0.30600000E+03  0.20768521E+03  0.14136865E+03  0.13462670E+03  0.55823484E+00
  27  20   3  10  0.10754036E+03  0.13096761E-08  0.34200000E+03  0.24465334E+03  0.10065153E+03  0.12980599E+03  0.77462025E+00
  27  20   4   1  0.10754036E+03  0.36000000E+02  0.18000000E+02  0.23156221E+03  0.98760930E+02  0.15978598E+03  0.67097552E+00
  27  20   4   2  0.10754036E+03  0.36000000E+02  0.54000000E+02  0.21322261E+03  0.14286387E+03  0.11583854E+03  0.62796123E+00
  27  20   4   3  0.10754036E+03  0.36000000E+02  0.90000000E+02  0.19861881E+03  0.14794745E+03  0.10512968E+03  0.58249466E+00
  27  20   4   4  0.10754036E+03  0.36000000E+02  0.12600000E+03  0.21079406E+03  0.14732410E+03  0.11928079E+03  0.59566786E+00
  27  20   4   5  0.10754036E+03  0.36000000E+02  0.16200000E+03  0.23000511E+03  0.97424647E+02  0.16202006E+03  0.66218833E+00
  27  20   4   6  0.10754036E+03  0.36000000E+02  0.19800000E+03  0.23257554E+03  0.99093836E+02  0.15853193E+03  0.67691748E+00
  27  20   4   7  0.10754036E+03  0.36000000E+02  0.23400000E+03  0.21044967E+03  0.14203499E+03  0.12085176E+03  0.60736257E+00
  27  20   4   8  0.10754036E+03  0.36000000E+02  0.27000000E+03  0.20179229E+03  0.13604173E+03  0.91573924E+02  0.66978082E+00
  27  20   4   9  0.10754036E+03  0.36000000E+02  0.30600000E+03  0.21106304E+03  0.14488327E+03  0.11631968E+03  0.61253327E+00
  27  20   4  10  0.10754036E+03  0.36000000E+02  0.34200000E+03  0.22947233E+03  0.10038568E+03  0.16277363E+03  0.65273224E+00
  27  20   5   1  0.10754036E+03  0.72000000E+02  0.18000000E+02  0.21301899E+03  0.84829406E+02  0.17700702E+03  0.57547397E+00
  27  20   5   2  0.10754036E+03  0.72000000E+02  0.54000000E+02  0.21136507E+03  0.15047517E+03  0.12124897E+03  0.58204893E+00
  27  20   5   3  0.10754036E+03  0.72000000E+02  0.90000000E+02  0.20782066E+03  0.16232771E+03  0.70633788E+02  0.63718648E+00
  27  20   5   4  0.10754036E+03  0.72000000E+02  0.12600000E+03  0.20115359E+03  0.14980481E+03  0.13342969E+03  0.50269141E+00
  27  20   5   5  0.10754036E+03  0.72000000E+02  0.16200000E+03  0.21183194E+03  0.10330075E+03  0.17685826E+03  0.53256855E+00
  27  20   5   6  0.10754036E+03  0.72000000E+02  0.19800000E+03  0.20812305E+03  0.10956486E+03  0.18018447E+03  0.48665944E+00
  27  20   5   7  0.10754036E+03  0.72000000E+02  0.23400000E+03  0.20705516E+03  0.15059670E+03  0.13114412E+03  0.53491445E+00
  27  20   5   8  0.10754036E+03  0.72000000E+02  0.27000000E+03  0.21079808E+03  0.16490527E+03  0.80736298E+02  0.62066537E+00
  27  20   5   9  0.10754036E+03  0.72000000E+02  0.30600000E+03  0.20355992E+03  0.14586405E+03  0.13033462E+03  0.53828988E+00
  27  20   5  10  0.10754036E+03  0.72000000E+02  0.34200000E+03  0.21225208E+03  0.90308860E+02  0.17579641E+03  0.56649003E+00
  28   1   1   1  0.80792544E-01 -0.72000000E+02  0.18000000E+02  0.11522631E+04  0.10553929E+04  0.10495421E+04  0.16570921E+00
  28   1   1   2  0.80792544E-01 -0.72000000E+02  0.54000000E+02  0.11589648E+04  0.11489521E+04  0.11926627E+04 -0.20896480E-01
  28   1   1   3  0.80792544E-01 -0.72000000E+02  0.90000000E+02  0.10402339E+04  0.10608806E+04  0.12109722E+04 -0.19764968E+00
  28   1   1   4  0.80792544E-01 -0.72000000E+02  0.12600000E+03  0.10908191E+04  0.85402923E+03  0.12289831E+04  0.58832269E-01
  28   1   1   5  0.80792544E-01 -0.72000000E+02  0.16200000E+03  0.10788048E+04  0.10690908E+04  0.12445467E+04 -0.15647278E+00
  28   1   1   6  0.80792544E-01 -0.72000000E+02  0.19800000E+03  0.11450312E+04  0.10521247E+04  0.12199825E+04  0.10246800E-01
  28   1   1   7  0.80792544E-01 -0.72000000E+02  0.23400000E+03  0.10693894E+04  0.11656808E+04  0.11446950E+04 -0.16699602E+00
  28   1   1   8  0.80792544E-01 -0.72000000E+02  0.27000000E+03  0.12264088E+04  0.11472206E+04  0.11016780E+04  0.15901679E+00
  28   1   1   9  0.80792544E-01 -0.72000000E+02  0.30600000E+03  0.11895853E+04  0.10947978E+04  0.11330886E+04  0.12287155E+00
  28   1   1  10  0.80792544E-01 -0.72000000E+02  0.34200000E+03  0.11388287E+04  0.10730097E+04  0.11811449E+04  0.18277091E-01
  28   1   2   1  0.80792544E-01 -0.36000000E+02  0.18000000E+02  0.10639853E+04  0.12064093E+04  0.10133391E+04 -0.96350460E-01
  28   1   2   2  0.80792544E-01 -0.36000000E+02  0.54000000E+02  0.92897950E+03  0.11692973E+04  0.95723764E+03 -0.32303155E+00
  28   1   2   3  0.80792544E-01 -0.36000000E+02  0.90000000E+02  0.86047182E+03  0.10644473E+04  0.11026218E+04 -0.58615991E+00
  28   1   2   4  0.80792544E-01 -0.36000000E+02  0.12600000E+03  0.98484221E+03  0.11567163E+04  0.12361712E+04 -0.47750790E+00
  28   1   2   5  0.80792544E-01 -0.36000000E+02  0.16200000E+03  0.11370630E+04  0.11183036E+04  0.13446722E+04 -0.18289021E+00
  28   1   2   6  0.80792544E-01 -0.36000000E+02  0.19800000E+03  0.12005008E+04  0.11898400E+04  0.12939351E+04 -0.72017223E-01
  28   1   2   7  0.80792544E-01 -0.36000000E+02  0.23400000E+03  0.10859776E+04  0.12070267E+04  0.12905766E+04 -0.32382608E+00
  28   1   2   8  0.80792544E-01 -0.36000000E+02  0.27000000E+03  0.10303194E+04  0.11801985E+04  0.11417758E+04 -0.27007690E+00
  28   1   2   9  0.80792544E-01 -0.36000000E+02  0.30600000E+03  0.11137105E+04  0.12644937E+04  0.98514407E+03 -0.35776629E-01
  28   1   2  10  0.80792544E-01 -0.36000000E+02  0.34200000E+03  0.10645557E+04  0.13036531E+04  0.10846952E+04 -0.26891766E+00
  28   1   3   1  0.80792544E-01  0.13096761E-08  0.18000000E+02  0.97222052E+03  0.11181751E+04  0.11649558E+04 -0.37928605E+00
  28   1   3   2  0.80792544E-01  0.13096761E-08  0.54000000E+02  0.97235098E+03  0.13839082E+04  0.11877561E+04 -0.75890250E+00
  28   1   3   3  0.80792544E-01  0.13096761E-08  0.90000000E+02  0.11284333E+04  0.12074276E+04  0.14305352E+04 -0.37600823E+00
  28   1   3   4  0.80792544E-01  0.13096761E-08  0.12600000E+03  0.10146710E+04  0.13191788E+04  0.13924506E+04 -0.78676378E+00
  28   1   3   5  0.80792544E-01  0.13096761E-08  0.16200000E+03  0.11513841E+04  0.12387154E+04  0.13786228E+04 -0.29556242E+00
  28   1   3   6  0.80792544E-01  0.13096761E-08  0.19800000E+03  0.11089851E+04  0.12453086E+04  0.12075247E+04 -0.22328518E+00
  28   1   3   7  0.80792544E-01  0.13096761E-08  0.23400000E+03  0.99812811E+03  0.14880690E+04  0.12102024E+04 -0.84637559E+00
  28   1   3   8  0.80792544E-01  0.13096761E-08  0.27000000E+03  0.97063251E+03  0.13232499E+04  0.12168455E+04 -0.71510932E+00
  28   1   3   9  0.80792544E-01  0.13096761E-08  0.30600000E+03  0.86310716E+03  0.12460657E+04  0.11426746E+04 -0.91849769E+00
  28   1   3  10  0.80792544E-01  0.13096761E-08  0.34200000E+03  0.89865570E+03  0.98231081E+03  0.11505891E+04 -0.41706325E+00
  28   1   4   1  0.80792544E-01  0.36000000E+02  0.18000000E+02  0.11362463E+04  0.97763525E+03  0.13484339E+04 -0.74331853E-01
  28   1   4   2  0.80792544E-01  0.36000000E+02  0.54000000E+02  0.11370543E+04  0.10861996E+04  0.12925186E+04 -0.10234763E+00
  28   1   4   3  0.80792544E-01  0.36000000E+02  0.90000000E+02  0.10935666E+04  0.10465330E+04  0.13197785E+04 -0.18616734E+00
  28   1   4   4  0.80792544E-01  0.36000000E+02  0.12600000E+03  0.10662660E+04  0.12700235E+04  0.12179372E+04 -0.36171502E+00
  28   1   4   5  0.80792544E-01  0.36000000E+02  0.16200000E+03  0.12673275E+04  0.10893110E+04  0.11450170E+04  0.22245417E+00
  28   1   4   6  0.80792544E-01  0.36000000E+02  0.19800000E+03  0.11679727E+04  0.11342077E+04  0.10687366E+04  0.10984603E+00
  28   1   4   7  0.80792544E-01  0.36000000E+02  0.23400000E+03  0.99326161E+03  0.13753261E+04  0.94069827E+03 -0.40711711E+00
  28   1   4   8  0.80792544E-01  0.36000000E+02  0.27000000E+03  0.93796023E+03  0.99611522E+03  0.10895557E+04 -0.23860706E+00
  28   1   4   9  0.80792544E-01  0.36000000E+02  0.30600000E+03  0.10912944E+04  0.10316207E+04  0.11731335E+04 -0.24618084E-01
  28   1   4  10  0.80792544E-01  0.36000000E+02  0.34200000E+03  0.11359144E+04  0.96141597E+03  0.12230709E+04  0.62148188E-01
  28   1   5   1  0.80792544E-01  0.72000000E+02  0.18000000E+02  0.11223615E+04  0.99137959E+03  0.12936198E+04 -0.54336543E-01
  28   1   5   2  0.80792544E-01  0.72000000E+02  0.54000000E+02  0.12338047E+04  0.10697562E+04  0.12461128E+04  0.11409663E+00
  28   1   5   3  0.80792544E-01  0.72000000E+02  0.90000000E+02  0.12463264E+04  0.11923663E+04  0.11428911E+04  0.12190638E+00
  28   1   5   4  0.80792544E-01  0.72000000E+02  0.12600000E+03  0.11808289E+04  0.10923947E+04  0.10061908E+04  0.20904540E+00
  28   1   5   5  0.80792544E-01  0.72000000E+02  0.16200000E+03  0.11712246E+04  0.97592806E+03  0.10160795E+04  0.27653417E+00
  28   1   5   6  0.80792544E-01  0.72000000E+02  0.19800000E+03  0.10732968E+04  0.99772951E+03  0.99942626E+03  0.13438543E+00
  28   1   5   7  0.80792544E-01  0.72000000E+02  0.23400000E+03  0.10804414E+04  0.11112784E+04  0.91355864E+03  0.11358088E+00
  28   1   5   8  0.80792544E-01  0.72000000E+02  0.27000000E+03  0.10835588E+04  0.11055844E+04  0.12281501E+04 -0.16287817E+00
  28   1   5   9  0.80792544E-01  0.72000000E+02  0.30600000E+03  0.11150522E+04  0.10460796E+04  0.12804066E+04 -0.99345519E-01
  28   1   5  10  0.80792544E-01  0.72000000E+02  0.34200000E+03  0.10454571E+04  0.10049767E+04  0.13225097E+04 -0.26214955E+00
  28   2   1   1  0.20948586E+00 -0.72000000E+02  0.18000000E+02  0.73226293E+03  0.71237077E+03  0.10300108E+04 -0.46248421E+00
  28   2   1   2  0.20948586E+00 -0.72000000E+02  0.54000000E+02  0.69745304E+03  0.74206113E+03  0.94856287E+03 -0.49085603E+00
  28   2   1   3  0.20948586E+00 -0.72000000E+02  0.90000000E+02  0.68732056E+03  0.82015960E+03  0.95311717E+03 -0.67343578E+00
  28   2   1   4  0.20948586E+00 -0.72000000E+02  0.12600000E+03  0.70748576E+03  0.78910073E+03  0.94574627E+03 -0.51549104E+00
  28   2   1   5  0.20948586E+00 -0.72000000E+02  0.16200000E+03  0.69151728E+03  0.78442300E+03  0.95586260E+03 -0.59870875E+00
  28   2   1   6  0.20948586E+00 -0.72000000E+02  0.19800000E+03  0.67411348E+03  0.74649343E+03  0.97030992E+03 -0.64905171E+00
  28   2   1   7  0.20948586E+00 -0.72000000E+02  0.23400000E+03  0.67059384E+03  0.72407188E+03  0.92169956E+03 -0.52748732E+00
  28   2   1   8  0.20948586E+00 -0.72000000E+02  0.27000000E+03  0.69700482E+03  0.64378880E+03  0.90394532E+03 -0.26753944E+00
  28   2   1   9  0.20948586E+00 -0.72000000E+02  0.30600000E+03  0.67990752E+03  0.62572494E+03  0.10123264E+04 -0.53192230E+00
  28   2   1  10  0.20948586E+00 -0.72000000E+02  0.34200000E+03  0.69120139E+03  0.72393218E+03  0.99539377E+03 -0.58540751E+00
  28   2   2   1  0.20948586E+00 -0.36000000E+02  0.18000000E+02  0.64483192E+03  0.79314773E+03  0.78973435E+03 -0.50642007E+00
  28   2   2   2  0.20948586E+00 -0.36000000E+02  0.54000000E+02  0.76023117E+03  0.87989658E+03  0.85312614E+03 -0.29945365E+00
  28   2   2   3  0.20948586E+00 -0.36000000E+02  0.90000000E+02  0.62222417E+03  0.83778436E+03  0.83185401E+03 -0.80009970E+00
  28   2   2   4  0.20948586E+00 -0.36000000E+02  0.12600000E+03  0.64709732E+03  0.83687708E+03  0.76714127E+03 -0.53900338E+00
  28   2   2   5  0.20948586E+00 -0.36000000E+02  0.16200000E+03  0.70990547E+03  0.80145186E+03  0.73668319E+03 -0.17570206E+00
  28   2   2   6  0.20948586E+00 -0.36000000E+02  0.19800000E+03  0.75133979E+03  0.79453799E+03  0.81817315E+03 -0.15205622E+00
  28   2   2   7  0.20948586E+00 -0.36000000E+02  0.23400000E+03  0.62677463E+03  0.86986681E+03  0.83693328E+03 -0.85457403E+00
  28   2   2   8  0.20948586E+00 -0.36000000E+02  0.27000000E+03  0.73563928E+03  0.80859282E+03  0.83308829E+03 -0.24533006E+00
  28   2   2   9  0.20948586E+00 -0.36000000E+02  0.30600000E+03  0.73550512E+03  0.79559162E+03  0.69252127E+03 -0.28297604E-01
  28   2   2  10  0.20948586E+00 -0.36000000E+02  0.34200000E+03  0.64174415E+03  0.81259503E+03  0.77194833E+03 -0.52514140E+00
  28   2   3   1  0.20948586E+00  0.13096761E-08  0.18000000E+02  0.60834593E+03  0.77989875E+03  0.72208760E+03 -0.52620784E+00
  28   2   3   2  0.20948586E+00  0.13096761E-08  0.54000000E+02  0.65784832E+03  0.74922909E+03  0.74250687E+03 -0.28552702E+00
  28   2   3   3  0.20948586E+00  0.13096761E-08  0.90000000E+02  0.58884532E+03  0.74282837E+03  0.77092280E+03 -0.65270789E+00
  28   2   3   4  0.20948586E+00  0.13096761E-08  0.12600000E+03  0.56182355E+03  0.84566056E+03  0.75626785E+03 -0.10388094E+01
  28   2   3   5  0.20948586E+00  0.13096761E-08  0.16200000E+03  0.50167727E+03  0.72182743E+03  0.61109531E+03 -0.77700260E+00
  28   2   3   6  0.20948586E+00  0.13096761E-08  0.19800000E+03  0.51566864E+03  0.81742373E+03  0.72608083E+03 -0.12476708E+01
  28   2   3   7  0.20948586E+00  0.13096761E-08  0.23400000E+03  0.56047343E+03  0.80044971E+03  0.81755350E+03 -0.10837098E+01
  28   2   3   8  0.20948586E+00  0.13096761E-08  0.27000000E+03  0.58745540E+03  0.74000864E+03  0.77210967E+03 -0.65713324E+00
  28   2   3   9  0.20948586E+00  0.13096761E-08  0.30600000E+03  0.59448447E+03  0.76934903E+03  0.75695883E+03 -0.64805568E+00
  28   2   3  10  0.20948586E+00  0.13096761E-08  0.34200000E+03  0.58851440E+03  0.69768218E+03  0.73851289E+03 -0.49005930E+00
  28   2   4   1  0.20948586E+00  0.36000000E+02  0.18000000E+02  0.75247546E+03  0.82676330E+03  0.83147357E+03 -0.21409303E+00
  28   2   4   2  0.20948586E+00  0.36000000E+02  0.54000000E+02  0.77752743E+03  0.74516595E+03  0.78989789E+03  0.24718288E-01
  28   2   4   3  0.20948586E+00  0.36000000E+02  0.90000000E+02  0.69604035E+03  0.82766388E+03  0.73595078E+03 -0.26596648E+00
  28   2   4   4  0.20948586E+00  0.36000000E+02  0.12600000E+03  0.77552045E+03  0.88470267E+03  0.74629103E+03 -0.11371626E+00
  28   2   4   5  0.20948586E+00  0.36000000E+02  0.16200000E+03  0.70611672E+03  0.79861537E+03  0.82736676E+03 -0.32603298E+00
  28   2   4   6  0.20948586E+00  0.36000000E+02  0.19800000E+03  0.67686281E+03  0.82898911E+03  0.86924132E+03 -0.57462035E+00
  28   2   4   7  0.20948586E+00  0.36000000E+02  0.23400000E+03  0.78632638E+03  0.87515403E+03  0.74261395E+03 -0.65300420E-01
  28   2   4   8  0.20948586E+00  0.36000000E+02  0.27000000E+03  0.77003204E+03  0.86552537E+03  0.83036728E+03 -0.21312555E+00
  28   2   4   9  0.20948586E+00  0.36000000E+02  0.30600000E+03  0.78841467E+03  0.83900103E+03  0.81643724E+03 -0.10239511E+00
  28   2   4  10  0.20948586E+00  0.36000000E+02  0.34200000E+03  0.83537242E+03  0.76173716E+03  0.85614912E+03  0.59081234E-01
  28   2   5   1  0.20948586E+00  0.72000000E+02  0.18000000E+02  0.60303859E+03  0.73560019E+03  0.96826944E+03 -0.10330411E+01
  28   2   5   2  0.20948586E+00  0.72000000E+02  0.54000000E+02  0.55524028E+03  0.65552502E+03  0.88171896E+03 -0.95779045E+00
  28   2   5   3  0.20948586E+00  0.72000000E+02  0.90000000E+02  0.67035970E+03  0.68229522E+03  0.78892824E+03 -0.21047819E+00
  28   2   5   4  0.20948586E+00  0.72000000E+02  0.12600000E+03  0.71017970E+03  0.79786911E+03  0.71344791E+03 -0.13571054E+00
  28   2   5   5  0.20948586E+00  0.72000000E+02  0.16200000E+03  0.66938732E+03  0.83572369E+03  0.93039813E+03 -0.74530989E+00
  28   2   5   6  0.20948586E+00  0.72000000E+02  0.19800000E+03  0.74488217E+03  0.69009607E+03  0.10475059E+04 -0.41795323E+00
  28   2   5   7  0.20948586E+00  0.72000000E+02  0.23400000E+03  0.68031510E+03  0.74401765E+03  0.10001917E+04 -0.67874833E+00
  28   2   5   8  0.20948586E+00  0.72000000E+02  0.27000000E+03  0.68798373E+03  0.82503550E+03  0.90214464E+03 -0.57878752E+00
  28   2   5   9  0.20948586E+00  0.72000000E+02  0.30600000E+03  0.73026797E+03  0.78113556E+03  0.93923224E+03 -0.39916959E+00
  28   2   5  10  0.20948586E+00  0.72000000E+02  0.34200000E+03  0.73503927E+03  0.71427087E+03  0.10144208E+04 -0.42446935E+00
  28   3   1   1  0.32386639E+00 -0.72000000E+02  0.18000000E+02  0.48861888E+03  0.54743266E+03  0.67533456E+03 -0.58275251E+00
  28   3   1   2  0.32386639E+00 -0.72000000E+02  0.54000000E+02  0.44892867E+03  0.50601294E+03  0.69459566E+03 -0.83220056E+00
  28   3   1   3  0.32386639E+00 -0.72000000E+02  0.90000000E+02  0.46226936E+03  0.56759767E+03  0.58894916E+03 -0.56539602E+00
  28   3   1   4  0.32386639E+00 -0.72000000E+02  0.12600000E+03  0.44633688E+03  0.57595318E+03  0.53920960E+03 -0.56229206E+00
  28   3   1   5  0.32386639E+00 -0.72000000E+02  0.16200000E+03  0.46966878E+03  0.64629454E+03  0.57552174E+03 -0.69755227E+00
  28   3   1   6  0.32386639E+00 -0.72000000E+02  0.19800000E+03  0.47813560E+03  0.65222459E+03  0.55805415E+03 -0.61149898E+00
  28   3   1   7  0.32386639E+00 -0.72000000E+02  0.23400000E+03  0.48536394E+03  0.57740546E+03  0.54263891E+03 -0.33258125E+00
  28   3   1   8  0.32386639E+00 -0.72000000E+02  0.27000000E+03  0.51100529E+03  0.47755579E+03  0.66045378E+03 -0.27191031E+00
  28   3   1   9  0.32386639E+00 -0.72000000E+02  0.30600000E+03  0.53160721E+03  0.52915514E+03  0.67828839E+03 -0.30938430E+00
  28   3   1  10  0.32386639E+00 -0.72000000E+02  0.34200000E+03  0.55389208E+03  0.58525160E+03  0.61630018E+03 -0.17723882E+00
  28   3   2   1  0.32386639E+00 -0.36000000E+02  0.18000000E+02  0.49622243E+03  0.66040863E+03  0.65622248E+03 -0.76002912E+00
  28   3   2   2  0.32386639E+00 -0.36000000E+02  0.54000000E+02  0.53142095E+03  0.61300241E+03  0.57937352E+03 -0.25960498E+00
  28   3   2   3  0.32386639E+00 -0.36000000E+02  0.90000000E+02  0.47663164E+03  0.62958405E+03  0.56772026E+03 -0.58176241E+00
  28   3   2   4  0.32386639E+00 -0.36000000E+02  0.12600000E+03  0.49919637E+03  0.67756898E+03  0.58250367E+03 -0.60196587E+00
  28   3   2   5  0.32386639E+00 -0.36000000E+02  0.16200000E+03  0.49356523E+03  0.67807369E+03  0.69721564E+03 -0.94143641E+00
  28   3   2   6  0.32386639E+00 -0.36000000E+02  0.19800000E+03  0.51503181E+03  0.68815429E+03  0.70783843E+03 -0.83706513E+00
  28   3   2   7  0.32386639E+00 -0.36000000E+02  0.23400000E+03  0.49526173E+03  0.65107425E+03  0.65079143E+03 -0.72743951E+00
  28   3   2   8  0.32386639E+00 -0.36000000E+02  0.27000000E+03  0.51381322E+03  0.62547865E+03  0.60065243E+03 -0.42423374E+00
  28   3   2   9  0.32386639E+00 -0.36000000E+02  0.30600000E+03  0.57512185E+03  0.64674239E+03  0.63563341E+03 -0.24303536E+00
  28   3   2  10  0.32386639E+00 -0.36000000E+02  0.34200000E+03  0.49599487E+03  0.68448752E+03  0.61174150E+03 -0.71283221E+00
  28   3   3   1  0.32386639E+00  0.13096761E-08  0.18000000E+02  0.46068962E+03  0.69220907E+03  0.60162303E+03 -0.98153921E+00
  28   3   3   2  0.32386639E+00  0.13096761E-08  0.54000000E+02  0.49179039E+03  0.66193005E+03  0.60070388E+03 -0.65179000E+00
  28   3   3   3  0.32386639E+00  0.13096761E-08  0.90000000E+02  0.45952786E+03  0.68836100E+03  0.58621703E+03 -0.93566155E+00
  28   3   3   4  0.32386639E+00  0.13096761E-08  0.12600000E+03  0.50156101E+03  0.68901439E+03  0.66081015E+03 -0.81149308E+00
  28   3   3   5  0.32386639E+00  0.13096761E-08  0.16200000E+03  0.42124963E+03  0.72230461E+03  0.57268612E+03 -0.13941599E+01
  28   3   3   6  0.32386639E+00  0.13096761E-08  0.19800000E+03  0.45005582E+03  0.71354567E+03  0.60093068E+03 -0.11482697E+01
  28   3   3   7  0.32386639E+00  0.13096761E-08  0.23400000E+03  0.49325694E+03  0.68805176E+03  0.59227577E+03 -0.69378890E+00
  28   3   3   8  0.32386639E+00  0.13096761E-08  0.27000000E+03  0.48819476E+03  0.67196562E+03  0.59641977E+03 -0.69353493E+00
  28   3   3   9  0.32386639E+00  0.13096761E-08  0.30600000E+03  0.48689605E+03  0.66692669E+03  0.63779308E+03 -0.79605019E+00
  28   3   3  10  0.32386639E+00  0.13096761E-08  0.34200000E+03  0.44502351E+03  0.70549503E+03  0.60531850E+03 -0.11816498E+01
  28   3   4   1  0.32386639E+00  0.36000000E+02  0.18000000E+02  0.56940272E+03  0.67827191E+03  0.70594264E+03 -0.47802327E+00
  28   3   4   2  0.32386639E+00  0.36000000E+02  0.54000000E+02  0.55549447E+03  0.69082485E+03  0.63455273E+03 -0.42574528E+00
  28   3   4   3  0.32386639E+00  0.36000000E+02  0.90000000E+02  0.52590122E+03  0.62692310E+03  0.60020709E+03 -0.36181692E+00
  28   3   4   4  0.32386639E+00  0.36000000E+02  0.12600000E+03  0.57423638E+03  0.69669112E+03  0.63850444E+03 -0.35416745E+00
  28   3   4   5  0.32386639E+00  0.36000000E+02  0.16200000E+03  0.51539988E+03  0.71180246E+03  0.67876788E+03 -0.82088420E+00
  28   3   4   6  0.32386639E+00  0.36000000E+02  0.19800000E+03  0.49695422E+03  0.70781711E+03  0.63969861E+03 -0.84282168E+00
  28   3   4   7  0.32386639E+00  0.36000000E+02  0.23400000E+03  0.56477611E+03  0.64689544E+03  0.58444501E+03 -0.19140482E+00
  28   3   4   8  0.32386639E+00  0.36000000E+02  0.27000000E+03  0.51273621E+03  0.65542574E+03  0.56385357E+03 -0.42167789E+00
  28   3   4   9  0.32386639E+00  0.36000000E+02  0.30600000E+03  0.52307097E+03  0.69400210E+03  0.59167108E+03 -0.51992640E+00
  28   3   4  10  0.32386639E+00  0.36000000E+02  0.34200000E+03  0.54513494E+03  0.70915683E+03  0.68589001E+03 -0.63768489E+00
  28   3   5   1  0.32386639E+00  0.72000000E+02  0.18000000E+02  0.47263080E+03  0.64689367E+03  0.64741146E+03 -0.87486236E+00
  28   3   5   2  0.32386639E+00  0.72000000E+02  0.54000000E+02  0.44844479E+03  0.65991121E+03  0.62559517E+03 -0.10557954E+01
  28   3   5   3  0.32386639E+00  0.72000000E+02  0.90000000E+02  0.52090593E+03  0.58380222E+03  0.69669179E+03 -0.52243567E+00
  28   3   5   4  0.32386639E+00  0.72000000E+02  0.12600000E+03  0.51534548E+03  0.55251741E+03  0.68651126E+03 -0.46202724E+00
  28   3   5   5  0.32386639E+00  0.72000000E+02  0.16200000E+03  0.51461623E+03  0.60344594E+03  0.63472774E+03 -0.44814921E+00
  28   3   5   6  0.32386639E+00  0.72000000E+02  0.19800000E+03  0.51383467E+03  0.59075979E+03  0.72424723E+03 -0.65425176E+00
  28   3   5   7  0.32386639E+00  0.72000000E+02  0.23400000E+03  0.49872992E+03  0.55955844E+03  0.72118916E+03 -0.67493733E+00
  28   3   5   8  0.32386639E+00  0.72000000E+02  0.27000000E+03  0.49779203E+03  0.60248635E+03  0.59297752E+03 -0.44193117E+00
  28   3   5   9  0.32386639E+00  0.72000000E+02  0.30600000E+03  0.45876058E+03  0.61827812E+03  0.57792670E+03 -0.70166014E+00
  28   3   5  10  0.32386639E+00  0.72000000E+02  0.34200000E+03  0.49087723E+03  0.60158365E+03  0.72050570E+03 -0.82816580E+00
  28   4   1   1  0.48261100E+00 -0.72000000E+02  0.18000000E+02  0.40025474E+03  0.55026965E+03  0.53244360E+03 -0.82983384E+00
  28   4   1   2  0.48261100E+00 -0.72000000E+02  0.54000000E+02  0.39251780E+03  0.51424753E+03  0.55404023E+03 -0.85438530E+00
  28   4   1   3  0.48261100E+00 -0.72000000E+02  0.90000000E+02  0.39769027E+03  0.42936279E+03  0.56315977E+03 -0.58544862E+00
  28   4   1   4  0.48261100E+00 -0.72000000E+02  0.12600000E+03  0.36764028E+03  0.40060730E+03  0.59113165E+03 -0.88637616E+00
  28   4   1   5  0.48261100E+00 -0.72000000E+02  0.16200000E+03  0.40020736E+03  0.52025138E+03  0.54758432E+03 -0.78099702E+00
  28   4   1   6  0.48261100E+00 -0.72000000E+02  0.19800000E+03  0.38344671E+03  0.53717404E+03  0.53283316E+03 -0.94675152E+00
  28   4   1   7  0.48261100E+00 -0.72000000E+02  0.23400000E+03  0.36867312E+03  0.49164814E+03  0.58103697E+03 -0.11311154E+01
  28   4   1   8  0.48261100E+00 -0.72000000E+02  0.27000000E+03  0.44572996E+03  0.44835880E+03  0.60956352E+03 -0.44102865E+00
  28   4   1   9  0.48261100E+00 -0.72000000E+02  0.30600000E+03  0.44707706E+03  0.51887404E+03  0.56712156E+03 -0.47804520E+00
  28   4   1  10  0.48261100E+00 -0.72000000E+02  0.34200000E+03  0.43248053E+03  0.54917454E+03  0.53788804E+03 -0.57965698E+00
  28   4   2   1  0.48261100E+00 -0.36000000E+02  0.18000000E+02  0.38794767E+03  0.60799017E+03  0.58558903E+03 -0.13672774E+01
  28   4   2   2  0.48261100E+00 -0.36000000E+02  0.54000000E+02  0.41042385E+03  0.55977904E+03  0.52223850E+03 -0.73966603E+00
  28   4   2   3  0.48261100E+00 -0.36000000E+02  0.90000000E+02  0.40154296E+03  0.49242346E+03  0.56319693E+03 -0.73555857E+00
  28   4   2   4  0.48261100E+00 -0.36000000E+02  0.12600000E+03  0.38717982E+03  0.50900323E+03  0.54611508E+03 -0.85889068E+00
  28   4   2   5  0.48261100E+00 -0.36000000E+02  0.16200000E+03  0.39835356E+03  0.59197799E+03  0.51656860E+03 -0.94498180E+00
  28   4   2   6  0.48261100E+00 -0.36000000E+02  0.19800000E+03  0.38793447E+03  0.59336501E+03  0.53870128E+03 -0.11339213E+01
  28   4   2   7  0.48261100E+00 -0.36000000E+02  0.23400000E+03  0.40600124E+03  0.53531219E+03  0.55939566E+03 -0.81841038E+00
  28   4   2   8  0.48261100E+00 -0.36000000E+02  0.27000000E+03  0.43887845E+03  0.54918596E+03  0.55795212E+03 -0.59104441E+00
  28   4   2   9  0.48261100E+00 -0.36000000E+02  0.30600000E+03  0.41425870E+03  0.56504652E+03  0.49531507E+03 -0.64504897E+00
  28   4   2  10  0.48261100E+00 -0.36000000E+02  0.34200000E+03  0.38971854E+03  0.57896541E+03  0.55498511E+03 -0.11174846E+01
  28   4   3   1  0.48261100E+00  0.13096761E-08  0.18000000E+02  0.39086047E+03  0.62680436E+03  0.53056632E+03 -0.12071608E+01
  28   4   3   2  0.48261100E+00  0.13096761E-08  0.54000000E+02  0.40288866E+03  0.59019072E+03  0.54942381E+03 -0.10028170E+01
  28   4   3   3  0.48261100E+00  0.13096761E-08  0.90000000E+02  0.40773819E+03  0.50865209E+03  0.55664577E+03 -0.71001495E+00
  28   4   3   4  0.48261100E+00  0.13096761E-08  0.12600000E+03  0.41605654E+03  0.54471254E+03  0.51251506E+03 -0.61575274E+00
  28   4   3   5  0.48261100E+00  0.13096761E-08  0.16200000E+03  0.36184954E+03  0.60746296E+03  0.51242640E+03 -0.14118518E+01
  28   4   3   6  0.48261100E+00  0.13096761E-08  0.19800000E+03  0.37298474E+03  0.60524858E+03  0.52869333E+03 -0.13212103E+01
  28   4   3   7  0.48261100E+00  0.13096761E-08  0.23400000E+03  0.41363260E+03  0.56223952E+03  0.52809834E+03 -0.73883466E+00
  28   4   3   8  0.48261100E+00  0.13096761E-08  0.27000000E+03  0.41210226E+03  0.53241933E+03  0.54331477E+03 -0.70366593E+00
  28   4   3   9  0.48261100E+00  0.13096761E-08  0.30600000E+03  0.41403273E+03  0.56145936E+03  0.54114373E+03 -0.77360328E+00
  28   4   3  10  0.48261100E+00  0.13096761E-08  0.34200000E+03  0.36560340E+03  0.60606613E+03  0.51931568E+03 -0.13828261E+01
  28   4   4   1  0.48261100E+00  0.36000000E+02  0.18000000E+02  0.40741048E+03  0.59077185E+03  0.54549378E+03 -0.94771049E+00
  28   4   4   2  0.48261100E+00  0.36000000E+02  0.54000000E+02  0.43786768E+03  0.54778911E+03  0.54241087E+03 -0.54980532E+00
  28   4   4   3  0.48261100E+00  0.36000000E+02  0.90000000E+02  0.42869950E+03  0.53064096E+03  0.55094931E+03 -0.59188863E+00
  28   4   4   4  0.48261100E+00  0.36000000E+02  0.12600000E+03  0.43086186E+03  0.56965288E+03  0.50416539E+03 -0.55861098E+00
  28   4   4   5  0.48261100E+00  0.36000000E+02  0.16200000E+03  0.41097451E+03  0.58624315E+03  0.54861730E+03 -0.90841268E+00
  28   4   4   6  0.48261100E+00  0.36000000E+02  0.19800000E+03  0.39560614E+03  0.59553405E+03  0.55151052E+03 -0.11048144E+01
  28   4   4   7  0.48261100E+00  0.36000000E+02  0.23400000E+03  0.42457583E+03  0.57435362E+03  0.51796109E+03 -0.65913236E+00
  28   4   4   8  0.48261100E+00  0.36000000E+02  0.27000000E+03  0.42601114E+03  0.51081557E+03  0.54794631E+03 -0.54606766E+00
  28   4   4   9  0.48261100E+00  0.36000000E+02  0.30600000E+03  0.39978165E+03  0.49675543E+03  0.55500644E+03 -0.73563838E+00
  28   4   4  10  0.48261100E+00  0.36000000E+02  0.34200000E+03  0.40601784E+03  0.60630708E+03  0.54658471E+03 -0.10211136E+01
  28   4   5   1  0.48261100E+00  0.72000000E+02  0.18000000E+02  0.40853361E+03  0.50505529E+03  0.54885745E+03 -0.66664558E+00
  28   4   5   2  0.48261100E+00  0.72000000E+02  0.54000000E+02  0.36850332E+03  0.44511370E+03  0.60062900E+03 -0.10578175E+01
  28   4   5   3  0.48261100E+00  0.72000000E+02  0.90000000E+02  0.46167882E+03  0.47981299E+03  0.60276835E+03 -0.39234718E+00
  28   4   5   4  0.48261100E+00  0.72000000E+02  0.12600000E+03  0.44181119E+03  0.52334514E+03  0.57566887E+03 -0.55044492E+00
  28   4   5   5  0.48261100E+00  0.72000000E+02  0.16200000E+03  0.42919449E+03  0.55354937E+03  0.53279255E+03 -0.60222435E+00
  28   4   5   6  0.48261100E+00  0.72000000E+02  0.19800000E+03  0.40770745E+03  0.55949826E+03  0.53598669E+03 -0.80574139E+00
  28   4   5   7  0.48261100E+00  0.72000000E+02  0.23400000E+03  0.42795597E+03  0.50431989E+03  0.55231885E+03 -0.52717974E+00
  28   4   5   8  0.48261100E+00  0.72000000E+02  0.27000000E+03  0.43388289E+03  0.42672932E+03  0.56921632E+03 -0.34420560E+00
  28   4   5   9  0.48261100E+00  0.72000000E+02  0.30600000E+03  0.40062752E+03  0.43034056E+03  0.59462985E+03 -0.67840985E+00
  28   4   5  10  0.48261100E+00  0.72000000E+02  0.34200000E+03  0.39199628E+03  0.55043894E+03  0.54564696E+03 -0.95467064E+00
  28   5   1   1  0.70292689E+00 -0.72000000E+02  0.18000000E+02  0.37044415E+03  0.49871520E+03  0.46926884E+03 -0.70856941E+00
  28   5   1   2  0.70292689E+00 -0.72000000E+02  0.54000000E+02  0.36627799E+03  0.47575414E+03  0.49179745E+03 -0.74496216E+00
  28   5   1   3  0.70292689E+00 -0.72000000E+02  0.90000000E+02  0.37073514E+03  0.45609146E+03  0.52038490E+03 -0.74186569E+00
  28   5   1   4  0.70292689E+00 -0.72000000E+02  0.12600000E+03  0.37723770E+03  0.48593091E+03  0.50544774E+03 -0.72725812E+00
  28   5   1   5  0.70292689E+00 -0.72000000E+02  0.16200000E+03  0.38016931E+03  0.51204786E+03  0.48305641E+03 -0.71431864E+00
  28   5   1   6  0.70292689E+00 -0.72000000E+02  0.19800000E+03  0.36556373E+03  0.48359768E+03  0.49045763E+03 -0.77501727E+00
  28   5   1   7  0.70292689E+00 -0.72000000E+02  0.23400000E+03  0.36826039E+03  0.45412561E+03  0.51097623E+03 -0.72298166E+00
  28   5   1   8  0.70292689E+00 -0.72000000E+02  0.27000000E+03  0.37331228E+03  0.48814438E+03  0.49486103E+03 -0.73351480E+00
  28   5   1   9  0.70292689E+00 -0.72000000E+02  0.30600000E+03  0.37603444E+03  0.49350192E+03  0.47785481E+03 -0.66861043E+00
  28   5   1  10  0.70292689E+00 -0.72000000E+02  0.34200000E+03  0.37496867E+03  0.49838218E+03  0.46423528E+03 -0.64969499E+00
  28   5   2   1  0.70292689E+00 -0.36000000E+02  0.18000000E+02  0.33410449E+03  0.50454269E+03  0.50470414E+03 -0.12812358E+01
  28   5   2   2  0.70292689E+00 -0.36000000E+02  0.54000000E+02  0.36886891E+03  0.48544078E+03  0.49485420E+03 -0.76583247E+00
  28   5   2   3  0.70292689E+00 -0.36000000E+02  0.90000000E+02  0.36178341E+03  0.49450597E+03  0.50297481E+03 -0.90056661E+00
  28   5   2   4  0.70292689E+00 -0.36000000E+02  0.12600000E+03  0.35302350E+03  0.50409880E+03  0.49707609E+03 -0.10108239E+01
  28   5   2   5  0.70292689E+00 -0.36000000E+02  0.16200000E+03  0.34329938E+03  0.48650900E+03  0.48146131E+03 -0.98760396E+00
  28   5   2   6  0.70292689E+00 -0.36000000E+02  0.19800000E+03  0.33593880E+03  0.50809339E+03  0.45645877E+03 -0.10668735E+01
  28   5   2   7  0.70292689E+00 -0.36000000E+02  0.23400000E+03  0.35275987E+03  0.47765543E+03  0.47763481E+03 -0.83337942E+00
  28   5   2   8  0.70292689E+00 -0.36000000E+02  0.27000000E+03  0.37309382E+03  0.49932341E+03  0.46682092E+03 -0.67833687E+00
  28   5   2   9  0.70292689E+00 -0.36000000E+02  0.30600000E+03  0.35014604E+03  0.47185732E+03  0.44844282E+03 -0.72815052E+00
  28   5   2  10  0.70292689E+00 -0.36000000E+02  0.34200000E+03  0.34255517E+03  0.49109550E+03  0.50100017E+03 -0.10971493E+01
  28   5   3   1  0.70292689E+00  0.13096761E-08  0.18000000E+02  0.32855164E+03  0.49270452E+03  0.59844032E+03 -0.17832785E+01
  28   5   3   2  0.70292689E+00  0.13096761E-08  0.54000000E+02  0.37224187E+03  0.47152694E+03  0.56290504E+03 -0.94567023E+00
  28   5   3   3  0.70292689E+00  0.13096761E-08  0.90000000E+02  0.37855974E+03  0.50390717E+03  0.50236319E+03 -0.76645080E+00
  28   5   3   4  0.70292689E+00  0.13096761E-08  0.12600000E+03  0.36086909E+03  0.47977679E+03  0.55485016E+03 -0.10658025E+01
  28   5   3   5  0.70292689E+00  0.13096761E-08  0.16200000E+03  0.32193945E+03  0.49209332E+03  0.61125905E+03 -0.19706855E+01
  28   5   3   6  0.70292689E+00  0.13096761E-08  0.19800000E+03  0.31882772E+03  0.49022302E+03  0.60780143E+03 -0.19991860E+01
  28   5   3   7  0.70292689E+00  0.13096761E-08  0.23400000E+03  0.36303980E+03  0.47114151E+03  0.55818037E+03 -0.10240826E+01
  28   5   3   8  0.70292689E+00  0.13096761E-08  0.27000000E+03  0.38164548E+03  0.50996960E+03  0.51672121E+03 -0.80933048E+00
  28   5   3   9  0.70292689E+00  0.13096761E-08  0.30600000E+03  0.37332284E+03  0.46696107E+03  0.55783149E+03 -0.89864690E+00
  28   5   3  10  0.70292689E+00  0.13096761E-08  0.34200000E+03  0.31754511E+03  0.47452214E+03  0.60146516E+03 -0.19103595E+01
  28   5   4   1  0.70292689E+00  0.36000000E+02  0.18000000E+02  0.34321625E+03  0.49858673E+03  0.47943309E+03 -0.10307954E+01
  28   5   4   2  0.70292689E+00  0.36000000E+02  0.54000000E+02  0.37170450E+03  0.48046446E+03  0.48077445E+03 -0.67188764E+00
  28   5   4   3  0.70292689E+00  0.36000000E+02  0.90000000E+02  0.38702447E+03  0.49472376E+03  0.48818615E+03 -0.61253744E+00
  28   5   4   4  0.70292689E+00  0.36000000E+02  0.12600000E+03  0.35750326E+03  0.47420309E+03  0.46676440E+03 -0.73203382E+00
  28   5   4   5  0.70292689E+00  0.36000000E+02  0.16200000E+03  0.34713161E+03  0.50163536E+03  0.48068857E+03 -0.10028968E+01
  28   5   4   6  0.70292689E+00  0.36000000E+02  0.19800000E+03  0.34435804E+03  0.50216560E+03  0.47583475E+03 -0.10179587E+01
  28   5   4   7  0.70292689E+00  0.36000000E+02  0.23400000E+03  0.37768311E+03  0.48395794E+03  0.48549707E+03 -0.64718086E+00
  28   5   4   8  0.70292689E+00  0.36000000E+02  0.27000000E+03  0.37457648E+03  0.48626699E+03  0.48458491E+03 -0.67944683E+00
  28   5   4   9  0.70292689E+00  0.36000000E+02  0.30600000E+03  0.36732278E+03  0.49147539E+03  0.50377596E+03 -0.83559206E+00
  28   5   4  10  0.70292689E+00  0.36000000E+02  0.34200000E+03  0.34767528E+03  0.49049872E+03  0.47860454E+03 -0.94266496E+00
  28   5   5   1  0.70292689E+00  0.72000000E+02  0.18000000E+02  0.37622104E+03  0.50057231E+03  0.48062664E+03 -0.70116885E+00
  28   5   5   2  0.70292689E+00  0.72000000E+02  0.54000000E+02  0.37425611E+03  0.47479505E+03  0.50959132E+03 -0.73171215E+00
  28   5   5   3  0.70292689E+00  0.72000000E+02  0.90000000E+02  0.36797363E+03  0.47145854E+03  0.48582472E+03 -0.69233111E+00
  28   5   5   4  0.70292689E+00  0.72000000E+02  0.12600000E+03  0.37982440E+03  0.50090262E+03  0.44245331E+03 -0.54806600E+00
  28   5   5   5  0.70292689E+00  0.72000000E+02  0.16200000E+03  0.37506611E+03  0.51220969E+03  0.44641115E+03 -0.64081402E+00
  28   5   5   6  0.70292689E+00  0.72000000E+02  0.19800000E+03  0.36231016E+03  0.49747673E+03  0.46249376E+03 -0.75740196E+00
  28   5   5   7  0.70292689E+00  0.72000000E+02  0.23400000E+03  0.36520515E+03  0.48187250E+03  0.47601301E+03 -0.71992567E+00
  28   5   5   8  0.70292689E+00  0.72000000E+02  0.27000000E+03  0.37919957E+03  0.44782276E+03  0.51255413E+03 -0.61085434E+00
  28   5   5   9  0.70292689E+00  0.72000000E+02  0.30600000E+03  0.38850027E+03  0.47748721E+03  0.49912822E+03 -0.58058445E+00
  28   5   5  10  0.70292689E+00  0.72000000E+02  0.34200000E+03  0.37501921E+03  0.51313573E+03  0.48642751E+03 -0.77731124E+00
  28   6   1   1  0.10086953E+01 -0.72000000E+02  0.18000000E+02  0.34072675E+03  0.42361844E+03  0.42530456E+03 -0.55190755E+00
  28   6   1   2  0.10086953E+01 -0.72000000E+02  0.54000000E+02  0.34836248E+03  0.43663272E+03  0.44265198E+03 -0.59278313E+00
  28   6   1   3  0.10086953E+01 -0.72000000E+02  0.90000000E+02  0.33998378E+03  0.46298719E+03  0.44159869E+03 -0.77078550E+00
  28   6   1   4  0.10086953E+01 -0.72000000E+02  0.12600000E+03  0.34521707E+03  0.44105121E+03  0.43952282E+03 -0.62662911E+00
  28   6   1   5  0.10086953E+01 -0.72000000E+02  0.16200000E+03  0.34193469E+03  0.42442520E+03  0.40770225E+03 -0.48118307E+00
  28   6   1   6  0.10086953E+01 -0.72000000E+02  0.19800000E+03  0.34137705E+03  0.43475175E+03  0.40770806E+03 -0.52411258E+00
  28   6   1   7  0.10086953E+01 -0.72000000E+02  0.23400000E+03  0.35178036E+03  0.43589406E+03  0.45020518E+03 -0.58662690E+00
  28   6   1   8  0.10086953E+01 -0.72000000E+02  0.27000000E+03  0.35938246E+03  0.45961985E+03  0.44812898E+03 -0.59524443E+00
  28   6   1   9  0.10086953E+01 -0.72000000E+02  0.30600000E+03  0.34021439E+03  0.42424198E+03  0.44583210E+03 -0.63611737E+00
  28   6   1  10  0.10086953E+01 -0.72000000E+02  0.34200000E+03  0.33979595E+03  0.43222294E+03  0.42815916E+03 -0.60286164E+00
  28   6   2   1  0.10086953E+01 -0.36000000E+02  0.18000000E+02  0.29895446E+03  0.42175367E+03  0.44080440E+03 -0.10821807E+01
  28   6   2   2  0.10086953E+01 -0.36000000E+02  0.54000000E+02  0.32363250E+03  0.41597286E+03  0.44366938E+03 -0.76572000E+00
  28   6   2   3  0.10086953E+01 -0.36000000E+02  0.90000000E+02  0.32258901E+03  0.45017282E+03  0.43881533E+03 -0.89890710E+00
  28   6   2   4  0.10086953E+01 -0.36000000E+02  0.12600000E+03  0.32518938E+03  0.40576667E+03  0.44666695E+03 -0.72181737E+00
  28   6   2   5  0.10086953E+01 -0.36000000E+02  0.16200000E+03  0.29568658E+03  0.41162856E+03  0.43223194E+03 -0.10374029E+01
  28   6   2   6  0.10086953E+01 -0.36000000E+02  0.19800000E+03  0.29965259E+03  0.41473200E+03  0.43232825E+03 -0.99857259E+00
  28   6   2   7  0.10086953E+01 -0.36000000E+02  0.23400000E+03  0.31254270E+03  0.41701359E+03  0.43883265E+03 -0.87583638E+00
  28   6   2   8  0.10086953E+01 -0.36000000E+02  0.27000000E+03  0.32288505E+03  0.44649387E+03  0.44107451E+03 -0.88913921E+00
  28   6   2   9  0.10086953E+01 -0.36000000E+02  0.30600000E+03  0.31256659E+03  0.41876306E+03  0.44586357E+03 -0.91486668E+00
  28   6   2  10  0.10086953E+01 -0.36000000E+02  0.34200000E+03  0.29350046E+03  0.42179045E+03  0.44208801E+03 -0.11670425E+01
  28   6   3   1  0.10086953E+01  0.13096761E-08  0.18000000E+02  0.29580017E+03  0.41518173E+03  0.49415745E+03 -0.13804469E+01
  28   6   3   2  0.10086953E+01  0.13096761E-08  0.54000000E+02  0.34921700E+03  0.41573720E+03  0.48286014E+03 -0.66454685E+00
  28   6   3   3  0.10086953E+01  0.13096761E-08  0.90000000E+02  0.35906919E+03  0.43234418E+03  0.46532916E+03 -0.56461098E+00
  28   6   3   4  0.10086953E+01  0.13096761E-08  0.12600000E+03  0.34036654E+03  0.40988598E+03  0.47606109E+03 -0.70324898E+00
  28   6   3   5  0.10086953E+01  0.13096761E-08  0.16200000E+03  0.28957027E+03  0.41787086E+03  0.48955762E+03 -0.14703521E+01
  28   6   3   6  0.10086953E+01  0.13096761E-08  0.19800000E+03  0.29667424E+03  0.42368081E+03  0.48682505E+03 -0.13660807E+01
  28   6   3   7  0.10086953E+01  0.13096761E-08  0.23400000E+03  0.34218295E+03  0.41721974E+03  0.47494206E+03 -0.70657231E+00
  28   6   3   8  0.10086953E+01  0.13096761E-08  0.27000000E+03  0.35792223E+03  0.43222865E+03  0.46912202E+03 -0.58809770E+00
  28   6   3   9  0.10086953E+01  0.13096761E-08  0.30600000E+03  0.34647619E+03  0.40727246E+03  0.48532472E+03 -0.67190814E+00
  28   6   3  10  0.10086953E+01  0.13096761E-08  0.34200000E+03  0.29173128E+03  0.41627729E+03  0.49424792E+03 -0.14531890E+01
  28   6   4   1  0.10086953E+01  0.36000000E+02  0.18000000E+02  0.31086135E+03  0.40896065E+03  0.43176486E+03 -0.82992967E+00
  28   6   4   2  0.10086953E+01  0.36000000E+02  0.54000000E+02  0.31736587E+03  0.42674261E+03  0.43589345E+03 -0.84724143E+00
  28   6   4   3  0.10086953E+01  0.36000000E+02  0.90000000E+02  0.33235069E+03  0.45772374E+03  0.44325352E+03 -0.83775033E+00
  28   6   4   4  0.10086953E+01  0.36000000E+02  0.12600000E+03  0.31022937E+03  0.42117481E+03  0.43761013E+03 -0.91647016E+00
  28   6   4   5  0.10086953E+01  0.36000000E+02  0.16200000E+03  0.29882616E+03  0.41750688E+03  0.42785169E+03 -0.10010122E+01
  28   6   4   6  0.10086953E+01  0.36000000E+02  0.19800000E+03  0.30017381E+03  0.42365767E+03  0.42095317E+03 -0.97930244E+00
  28   6   4   7  0.10086953E+01  0.36000000E+02  0.23400000E+03  0.32463144E+03  0.42491358E+03  0.43911932E+03 -0.77148223E+00
  28   6   4   8  0.10086953E+01  0.36000000E+02  0.27000000E+03  0.32973520E+03  0.45233494E+03  0.44017428E+03 -0.83195767E+00
  28   6   4   9  0.10086953E+01  0.36000000E+02  0.30600000E+03  0.32593639E+03  0.41734580E+03  0.44873705E+03 -0.76751604E+00
  28   6   4  10  0.10086953E+01  0.36000000E+02  0.34200000E+03  0.29732526E+03  0.40934177E+03  0.43636396E+03 -0.10246880E+01
  28   6   5   1  0.10086953E+01  0.72000000E+02  0.18000000E+02  0.33210809E+03  0.43247439E+03  0.40324960E+03 -0.58503036E+00
  28   6   5   2  0.10086953E+01  0.72000000E+02  0.54000000E+02  0.35031081E+03  0.44252315E+03  0.44084172E+03 -0.58969840E+00
  28   6   5   3  0.10086953E+01  0.72000000E+02  0.90000000E+02  0.35812500E+03  0.47340047E+03  0.44474699E+03 -0.64481997E+00
  28   6   5   4  0.10086953E+01  0.72000000E+02  0.12600000E+03  0.34814022E+03  0.41505659E+03  0.44382123E+03 -0.52328524E+00
  28   6   5   5  0.10086953E+01  0.72000000E+02  0.16200000E+03  0.34193374E+03  0.44005801E+03  0.41697166E+03 -0.57167534E+00
  28   6   5   6  0.10086953E+01  0.72000000E+02  0.19800000E+03  0.33488321E+03  0.42906644E+03  0.42918738E+03 -0.64204386E+00
  28   6   5   7  0.10086953E+01  0.72000000E+02  0.23400000E+03  0.33748513E+03  0.44566702E+03  0.43589697E+03 -0.70604992E+00
  28   6   5   8  0.10086953E+01  0.72000000E+02  0.27000000E+03  0.34595717E+03  0.45327388E+03  0.44664277E+03 -0.69170051E+00
  28   6   5   9  0.10086953E+01  0.72000000E+02  0.30600000E+03  0.34718484E+03  0.44561500E+03  0.44231674E+03 -0.63524815E+00
  28   6   5  10  0.10086953E+01  0.72000000E+02  0.34200000E+03  0.35076380E+03  0.43197764E+03  0.39914528E+03 -0.40578273E+00
  28   7   1   1  0.14330603E+01 -0.72000000E+02  0.18000000E+02  0.32311346E+03  0.38589244E+03  0.38217531E+03 -0.41266490E+00
  28   7   1   2  0.14330603E+01 -0.72000000E+02  0.54000000E+02  0.32128560E+03  0.37992027E+03  0.39422511E+03 -0.45194712E+00
  28   7   1   3  0.14330603E+01 -0.72000000E+02  0.90000000E+02  0.33790830E+03  0.37289282E+03  0.41038021E+03 -0.34636332E+00
  28   7   1   4  0.14330603E+01 -0.72000000E+02  0.12600000E+03  0.32254723E+03  0.38401613E+03  0.39057131E+03 -0.44186762E+00
  28   7   1   5  0.14330603E+01 -0.72000000E+02  0.16200000E+03  0.31282244E+03  0.37285524E+03  0.37777580E+03 -0.43951408E+00
  28   7   1   6  0.14330603E+01 -0.72000000E+02  0.19800000E+03  0.31813990E+03  0.38029464E+03  0.37894645E+03 -0.42385092E+00
  28   7   1   7  0.14330603E+01 -0.72000000E+02  0.23400000E+03  0.33326683E+03  0.38098221E+03  0.38903523E+03 -0.33476393E+00
  28   7   1   8  0.14330603E+01 -0.72000000E+02  0.27000000E+03  0.32619963E+03  0.38269716E+03  0.41040020E+03 -0.47963865E+00
  28   7   1   9  0.14330603E+01 -0.72000000E+02  0.30600000E+03  0.32627425E+03  0.37673432E+03  0.39136815E+03 -0.38602269E+00
  28   7   1  10  0.14330603E+01 -0.72000000E+02  0.34200000E+03  0.31795964E+03  0.37645921E+03  0.38105384E+03 -0.41903212E+00
  28   7   2   1  0.14330603E+01 -0.36000000E+02  0.18000000E+02  0.27982035E+03  0.38159201E+03  0.37765498E+03 -0.84059927E+00
  28   7   2   2  0.14330603E+01 -0.36000000E+02  0.54000000E+02  0.29668072E+03  0.36902594E+03  0.38951659E+03 -0.63545287E+00
  28   7   2   3  0.14330603E+01 -0.36000000E+02  0.90000000E+02  0.31920935E+03  0.36702905E+03  0.40455830E+03 -0.46414884E+00
  28   7   2   4  0.14330603E+01 -0.36000000E+02  0.12600000E+03  0.29447736E+03  0.37090747E+03  0.38759862E+03 -0.65945151E+00
  28   7   2   5  0.14330603E+01 -0.36000000E+02  0.16200000E+03  0.28792563E+03  0.37405956E+03  0.36609959E+03 -0.65226539E+00
  28   7   2   6  0.14330603E+01 -0.36000000E+02  0.19800000E+03  0.28837729E+03  0.37761458E+03  0.36345996E+03 -0.65158176E+00
  28   7   2   7  0.14330603E+01 -0.36000000E+02  0.23400000E+03  0.29143755E+03  0.37958487E+03  0.38724880E+03 -0.73099066E+00
  28   7   2   8  0.14330603E+01 -0.36000000E+02  0.27000000E+03  0.31838856E+03  0.36508700E+03  0.40214533E+03 -0.45509353E+00
  28   7   2   9  0.14330603E+01 -0.36000000E+02  0.30600000E+03  0.29569553E+03  0.36530956E+03  0.39111949E+03 -0.63791816E+00
  28   7   2  10  0.14330603E+01 -0.36000000E+02  0.34200000E+03  0.28409704E+03  0.37905351E+03  0.37579188E+03 -0.76494313E+00
  28   7   3   1  0.14330603E+01  0.13096761E-08  0.18000000E+02  0.28763838E+03  0.36479494E+03  0.39416226E+03 -0.74313362E+00
  28   7   3   2  0.14330603E+01  0.13096761E-08  0.54000000E+02  0.32497184E+03  0.35965838E+03  0.41561979E+03 -0.43027845E+00
  28   7   3   3  0.14330603E+01  0.13096761E-08  0.90000000E+02  0.34142463E+03  0.35290083E+03  0.41594914E+03 -0.27627473E+00
  28   7   3   4  0.14330603E+01  0.13096761E-08  0.12600000E+03  0.31613033E+03  0.36691491E+03  0.41243306E+03 -0.52457726E+00
  28   7   3   5  0.14330603E+01  0.13096761E-08  0.16200000E+03  0.28080050E+03  0.37022362E+03  0.38891298E+03 -0.82829919E+00
  28   7   3   6  0.14330603E+01  0.13096761E-08  0.19800000E+03  0.28522384E+03  0.36721801E+03  0.39514409E+03 -0.78843568E+00
  28   7   3   7  0.14330603E+01  0.13096761E-08  0.23400000E+03  0.31934078E+03  0.36384933E+03  0.41599301E+03 -0.49755297E+00
  28   7   3   8  0.14330603E+01  0.13096761E-08  0.27000000E+03  0.34162199E+03  0.35231726E+03  0.42130446E+03 -0.29224707E+00
  28   7   3   9  0.14330603E+01  0.13096761E-08  0.30600000E+03  0.31992500E+03  0.36307174E+03  0.41222708E+03 -0.47409060E+00
  28   7   3  10  0.14330603E+01  0.13096761E-08  0.34200000E+03  0.28954882E+03  0.37205860E+03  0.39075046E+03 -0.73615618E+00
  28   7   4   1  0.14330603E+01  0.36000000E+02  0.18000000E+02  0.28743574E+03  0.37417246E+03  0.37249667E+03 -0.68700761E+00
  28   7   4   2  0.14330603E+01  0.36000000E+02  0.54000000E+02  0.29331629E+03  0.36610843E+03  0.38981945E+03 -0.66209352E+00
  28   7   4   3  0.14330603E+01  0.36000000E+02  0.90000000E+02  0.31930561E+03  0.36313826E+03  0.40259014E+03 -0.44154342E+00
  28   7   4   4  0.14330603E+01  0.36000000E+02  0.12600000E+03  0.29257617E+03  0.36984818E+03  0.39436119E+03 -0.70739271E+00
  28   7   4   5  0.14330603E+01  0.36000000E+02  0.16200000E+03  0.28715969E+03  0.38259074E+03  0.37344688E+03 -0.73317884E+00
  28   7   4   6  0.14330603E+01  0.36000000E+02  0.19800000E+03  0.28855079E+03  0.37547142E+03  0.37154255E+03 -0.67557914E+00
  28   7   4   7  0.14330603E+01  0.36000000E+02  0.23400000E+03  0.29043769E+03  0.37249030E+03  0.38649882E+03 -0.70786314E+00
  28   7   4   8  0.14330603E+01  0.36000000E+02  0.27000000E+03  0.32837553E+03  0.36228884E+03  0.40375358E+03 -0.36450354E+00
  28   7   4   9  0.14330603E+01  0.36000000E+02  0.30600000E+03  0.29541714E+03  0.36967050E+03  0.39182040E+03 -0.66251417E+00
  28   7   4  10  0.14330603E+01  0.36000000E+02  0.34200000E+03  0.29049983E+03  0.38048655E+03  0.36785734E+03 -0.65948882E+00
  28   7   5   1  0.14330603E+01  0.72000000E+02  0.18000000E+02  0.32373872E+03  0.38007674E+03  0.37985137E+03 -0.37751324E+00
  28   7   5   2  0.14330603E+01  0.72000000E+02  0.54000000E+02  0.33120417E+03  0.37364003E+03  0.38983999E+03 -0.32904364E+00
  28   7   5   3  0.14330603E+01  0.72000000E+02  0.90000000E+02  0.32828418E+03  0.37095611E+03  0.41105824E+03 -0.42236185E+00
  28   7   5   4  0.14330603E+01  0.72000000E+02  0.12600000E+03  0.32559352E+03  0.37171578E+03  0.39037167E+03 -0.37043453E+00
  28   7   5   5  0.14330603E+01  0.72000000E+02  0.16200000E+03  0.32659356E+03  0.38807952E+03  0.37328591E+03 -0.35917381E+00
  28   7   5   6  0.14330603E+01  0.72000000E+02  0.19800000E+03  0.33097430E+03  0.39277476E+03  0.37641272E+03 -0.35086625E+00
  28   7   5   7  0.14330603E+01  0.72000000E+02  0.23400000E+03  0.32474023E+03  0.37621994E+03  0.39102107E+03 -0.39602444E+00
  28   7   5   8  0.14330603E+01  0.72000000E+02  0.27000000E+03  0.32287941E+03  0.36725427E+03  0.41359985E+03 -0.46732497E+00
  28   7   5   9  0.14330603E+01  0.72000000E+02  0.30600000E+03  0.32069645E+03  0.37699024E+03  0.40125534E+03 -0.47369298E+00
  28   7   5  10  0.14330603E+01  0.72000000E+02  0.34200000E+03  0.32629646E+03  0.38323398E+03  0.38603256E+03 -0.38955176E+00
  28   8   1   1  0.20220212E+01 -0.72000000E+02  0.18000000E+02  0.31496403E+03  0.36053878E+03  0.32549197E+03 -0.18915159E+00
  28   8   1   2  0.20220212E+01 -0.72000000E+02  0.54000000E+02  0.32427544E+03  0.31901014E+03  0.34490510E+03 -0.49535984E-01
  28   8   1   3  0.20220212E+01 -0.72000000E+02  0.90000000E+02  0.31950479E+03  0.31212223E+03  0.37060533E+03 -0.14988729E+00
  28   8   1   4  0.20220212E+01 -0.72000000E+02  0.12600000E+03  0.32634896E+03  0.31766101E+03  0.35792177E+03 -0.75158112E-01
  28   8   1   5  0.20220212E+01 -0.72000000E+02  0.16200000E+03  0.31414327E+03  0.34814417E+03  0.32696288E+03 -0.15573186E+00
  28   8   1   6  0.20220212E+01 -0.72000000E+02  0.19800000E+03  0.30790531E+03  0.35318681E+03  0.32281925E+03 -0.20748668E+00
  28   8   1   7  0.20220212E+01 -0.72000000E+02  0.23400000E+03  0.32316948E+03  0.32944588E+03  0.35308864E+03 -0.11647591E+00
  28   8   1   8  0.20220212E+01 -0.72000000E+02  0.27000000E+03  0.32055654E+03  0.31504676E+03  0.37316090E+03 -0.16052768E+00
  28   8   1   9  0.20220212E+01 -0.72000000E+02  0.30600000E+03  0.32269838E+03  0.31631659E+03  0.34635739E+03 -0.56423038E-01
  28   8   1  10  0.20220212E+01 -0.72000000E+02  0.34200000E+03  0.30776319E+03  0.35538481E+03  0.32383769E+03 -0.22030009E+00
  28   8   2   1  0.20220212E+01 -0.36000000E+02  0.18000000E+02  0.29157658E+03  0.33829471E+03  0.33458274E+03 -0.33143481E+00
  28   8   2   2  0.20220212E+01 -0.36000000E+02  0.54000000E+02  0.29065512E+03  0.32714391E+03  0.34104754E+03 -0.32182479E+00
  28   8   2   3  0.20220212E+01 -0.36000000E+02  0.90000000E+02  0.32356870E+03  0.30248665E+03  0.36409019E+03 -0.70042440E-01
  28   8   2   4  0.20220212E+01 -0.36000000E+02  0.12600000E+03  0.29096200E+03  0.32370180E+03  0.33804710E+03 -0.29377260E+00
  28   8   2   5  0.20220212E+01 -0.36000000E+02  0.16200000E+03  0.29159660E+03  0.33776812E+03  0.33266900E+03 -0.32164961E+00
  28   8   2   6  0.20220212E+01 -0.36000000E+02  0.19800000E+03  0.28839027E+03  0.33442975E+03  0.32943096E+03 -0.32482151E+00
  28   8   2   7  0.20220212E+01 -0.36000000E+02  0.23400000E+03  0.29254761E+03  0.32704505E+03  0.34362903E+03 -0.31472644E+00
  28   8   2   8  0.20220212E+01 -0.36000000E+02  0.27000000E+03  0.31835461E+03  0.30104213E+03  0.36261631E+03 -0.95795304E-01
  28   8   2   9  0.20220212E+01 -0.36000000E+02  0.30600000E+03  0.28911000E+03  0.32376705E+03  0.34044984E+03 -0.32040608E+00
  28   8   2  10  0.20220212E+01 -0.36000000E+02  0.34200000E+03  0.29240200E+03  0.33337409E+03  0.33402198E+03 -0.30240797E+00
  28   8   3   1  0.20220212E+01  0.13096761E-08  0.18000000E+02  0.29115617E+03  0.32764265E+03  0.34091618E+03 -0.31867701E+00
  28   8   3   2  0.20220212E+01  0.13096761E-08  0.54000000E+02  0.30948054E+03  0.32307880E+03  0.35209115E+03 -0.19206707E+00
  28   8   3   3  0.20220212E+01  0.13096761E-08  0.90000000E+02  0.34691266E+03  0.29607601E+03  0.37856658E+03  0.40395753E-01
  28   8   3   4  0.20220212E+01  0.13096761E-08  0.12600000E+03  0.30104045E+03  0.32090941E+03  0.35254997E+03 -0.25392243E+00
  28   8   3   5  0.20220212E+01  0.13096761E-08  0.16200000E+03  0.28753520E+03  0.33040960E+03  0.34050711E+03 -0.36142447E+00
  28   8   3   6  0.20220212E+01  0.13096761E-08  0.19800000E+03  0.28988225E+03  0.33034516E+03  0.34229128E+03 -0.34646330E+00
  28   8   3   7  0.20220212E+01  0.13096761E-08  0.23400000E+03  0.30690165E+03  0.32428981E+03  0.35725541E+03 -0.23579315E+00
  28   8   3   8  0.20220212E+01  0.13096761E-08  0.27000000E+03  0.34673301E+03  0.29060937E+03  0.37467400E+03  0.64933712E-01
  28   8   3   9  0.20220212E+01  0.13096761E-08  0.30600000E+03  0.30442996E+03  0.31677499E+03  0.34606111E+03 -0.18747512E+00
  28   8   3  10  0.20220212E+01  0.13096761E-08  0.34200000E+03  0.29222146E+03  0.33052639E+03  0.34627687E+03 -0.34176301E+00
  28   8   4   1  0.20220212E+01  0.36000000E+02  0.18000000E+02  0.29214464E+03  0.33336579E+03  0.33281341E+03 -0.29994983E+00
  28   8   4   2  0.20220212E+01  0.36000000E+02  0.54000000E+02  0.29471614E+03  0.32718439E+03  0.34532667E+03 -0.30270770E+00
  28   8   4   3  0.20220212E+01  0.36000000E+02  0.90000000E+02  0.32108726E+03  0.30074038E+03  0.36729696E+03 -0.92911392E-01
  28   8   4   4  0.20220212E+01  0.36000000E+02  0.12600000E+03  0.29048305E+03  0.32678951E+03  0.34278844E+03 -0.32907223E+00
  28   8   4   5  0.20220212E+01  0.36000000E+02  0.16200000E+03  0.29108903E+03  0.33872962E+03  0.33729450E+03 -0.34838732E+00
  28   8   4   6  0.20220212E+01  0.36000000E+02  0.19800000E+03  0.29730640E+03  0.33551295E+03  0.33877848E+03 -0.28598805E+00
  28   8   4   7  0.20220212E+01  0.36000000E+02  0.23400000E+03  0.29194455E+03  0.32515441E+03  0.34233122E+03 -0.30770751E+00
  28   8   4   8  0.20220212E+01  0.36000000E+02  0.27000000E+03  0.32176875E+03  0.29892959E+03  0.37256754E+03 -0.10187468E+00
  28   8   4   9  0.20220212E+01  0.36000000E+02  0.30600000E+03  0.29296079E+03  0.32838619E+03  0.34853626E+03 -0.33592943E+00
  28   8   4  10  0.20220212E+01  0.36000000E+02  0.34200000E+03  0.29661681E+03  0.33879430E+03  0.32936881E+03 -0.26881960E+00
  28   8   5   1  0.20220212E+01  0.72000000E+02  0.18000000E+02  0.31132904E+03  0.34839018E+03  0.33282486E+03 -0.19755614E+00
  28   8   5   2  0.20220212E+01  0.72000000E+02  0.54000000E+02  0.32926813E+03  0.32468972E+03  0.35320934E+03 -0.61545665E-01
  28   8   5   3  0.20220212E+01  0.72000000E+02  0.90000000E+02  0.31413729E+03  0.32262751E+03  0.37419802E+03 -0.23686227E+00
  28   8   5   4  0.20220212E+01  0.72000000E+02  0.12600000E+03  0.31924220E+03  0.32680000E+03  0.34516600E+03 -0.10845564E+00
  28   8   5   5  0.20220212E+01  0.72000000E+02  0.16200000E+03  0.31870324E+03  0.34648082E+03  0.32359674E+03 -0.10642870E+00
  28   8   5   6  0.20220212E+01  0.72000000E+02  0.19800000E+03  0.32207917E+03  0.34559606E+03  0.32691096E+03 -0.90795902E-01
  28   8   5   7  0.20220212E+01  0.72000000E+02  0.23400000E+03  0.32066473E+03  0.32236861E+03  0.35120934E+03 -0.10511843E+00
  28   8   5   8  0.20220212E+01  0.72000000E+02  0.27000000E+03  0.31450020E+03  0.31821185E+03  0.36935092E+03 -0.20148609E+00
  28   8   5   9  0.20220212E+01  0.72000000E+02  0.30600000E+03  0.31813025E+03  0.32438129E+03  0.34127612E+03 -0.95245070E-01
  28   8   5  10  0.20220212E+01  0.72000000E+02  0.34200000E+03  0.31085671E+03  0.35241595E+03  0.32498321E+03 -0.18910579E+00
  28   9   1   1  0.28394186E+01 -0.72000000E+02  0.18000000E+02  0.31355658E+03  0.34389405E+03  0.29216969E+03 -0.35552029E-01
  28   9   1   2  0.28394186E+01 -0.72000000E+02  0.54000000E+02  0.31691728E+03  0.30599811E+03  0.32910024E+03 -0.53201863E-02
  28   9   1   3  0.28394186E+01 -0.72000000E+02  0.90000000E+02  0.31575849E+03  0.30355215E+03  0.35935393E+03 -0.10968685E+00
  28   9   1   4  0.28394186E+01 -0.72000000E+02  0.12600000E+03  0.32354980E+03  0.31131409E+03  0.32821418E+03  0.22581845E-01
  28   9   1   5  0.28394186E+01 -0.72000000E+02  0.16200000E+03  0.31872851E+03  0.34019295E+03  0.29337469E+03  0.67713798E-02
  28   9   1   6  0.28394186E+01 -0.72000000E+02  0.19800000E+03  0.31657392E+03  0.34283889E+03  0.28980310E+03 -0.54193909E-02
  28   9   1   7  0.28394186E+01 -0.72000000E+02  0.23400000E+03  0.31184470E+03  0.30667302E+03  0.32659730E+03 -0.31979891E-01
  28   9   1   8  0.28394186E+01 -0.72000000E+02  0.27000000E+03  0.31675067E+03  0.29605678E+03  0.35844943E+03 -0.77112964E-01
  28   9   1   9  0.28394186E+01 -0.72000000E+02  0.30600000E+03  0.31811737E+03  0.31128040E+03  0.32988202E+03 -0.16404897E-01
  28   9   1  10  0.28394186E+01 -0.72000000E+02  0.34200000E+03  0.31627430E+03  0.34324103E+03  0.29528063E+03 -0.24723686E-01
  28   9   2   1  0.28394186E+01 -0.36000000E+02  0.18000000E+02  0.30619867E+03  0.31431216E+03  0.31969793E+03 -0.71906945E-01
  28   9   2   2  0.28394186E+01 -0.36000000E+02  0.54000000E+02  0.29793408E+03  0.29467206E+03  0.34161876E+03 -0.14648593E+00
  28   9   2   3  0.28394186E+01 -0.36000000E+02  0.90000000E+02  0.31221626E+03  0.28016276E+03  0.36596843E+03 -0.89588916E-01
  28   9   2   4  0.28394186E+01 -0.36000000E+02  0.12600000E+03  0.29535611E+03  0.29193040E+03  0.34451912E+03 -0.16877537E+00
  28   9   2   5  0.28394186E+01 -0.36000000E+02  0.16200000E+03  0.30154232E+03  0.31442629E+03  0.31816339E+03 -0.10027902E+00
  28   9   2   6  0.28394186E+01 -0.36000000E+02  0.19800000E+03  0.30472459E+03  0.31362512E+03  0.32006999E+03 -0.81261228E-01
  28   9   2   7  0.28394186E+01 -0.36000000E+02  0.23400000E+03  0.29774022E+03  0.29649102E+03  0.34053845E+03 -0.14988787E+00
  28   9   2   8  0.28394186E+01 -0.36000000E+02  0.27000000E+03  0.31017675E+03  0.28100930E+03  0.36333016E+03 -0.96434202E-01
  28   9   2   9  0.28394186E+01 -0.36000000E+02  0.30600000E+03  0.29591328E+03  0.29082101E+03  0.34103314E+03 -0.14704061E+00
  28   9   2  10  0.28394186E+01 -0.36000000E+02  0.34200000E+03  0.30114729E+03  0.31317753E+03  0.32127235E+03 -0.10980688E+00
  28   9   3   1  0.28394186E+01  0.13096761E-08  0.18000000E+02  0.30626755E+03  0.30652971E+03  0.35140490E+03 -0.15909547E+00
  28   9   3   2  0.28394186E+01  0.13096761E-08  0.54000000E+02  0.30818378E+03  0.28132538E+03  0.35223265E+03 -0.69792093E-01
  28   9   3   3  0.28394186E+01  0.13096761E-08  0.90000000E+02  0.32572125E+03  0.27100725E+03  0.36939329E+03  0.10803282E-01
  28   9   3   4  0.28394186E+01  0.13096761E-08  0.12600000E+03  0.30607938E+03  0.28285605E+03  0.35825973E+03 -0.11201635E+00
  28   9   3   5  0.28394186E+01  0.13096761E-08  0.16200000E+03  0.30246192E+03  0.30610010E+03  0.35180391E+03 -0.18854191E+00
  28   9   3   6  0.28394186E+01  0.13096761E-08  0.19800000E+03  0.30604108E+03  0.30866818E+03  0.35447141E+03 -0.17938997E+00
  28   9   3   7  0.28394186E+01  0.13096761E-08  0.23400000E+03  0.30803073E+03  0.28464096E+03  0.35250609E+03 -0.81759477E-01
  28   9   3   8  0.28394186E+01  0.13096761E-08  0.27000000E+03  0.32536581E+03  0.27448855E+03  0.36826603E+03  0.35989577E-02
  28   9   3   9  0.28394186E+01  0.13096761E-08  0.30600000E+03  0.30805735E+03  0.27979857E+03  0.35309674E+03 -0.69367686E-01
  28   9   3  10  0.28394186E+01  0.13096761E-08  0.34200000E+03  0.30223218E+03  0.30791169E+03  0.34946483E+03 -0.18745941E+00
  28   9   4   1  0.28394186E+01  0.36000000E+02  0.18000000E+02  0.30589391E+03  0.31127679E+03  0.31981001E+03 -0.64280111E-01
  28   9   4   2  0.28394186E+01  0.36000000E+02  0.54000000E+02  0.29975959E+03  0.29245579E+03  0.34301695E+03 -0.13065034E+00
  28   9   4   3  0.28394186E+01  0.36000000E+02  0.90000000E+02  0.31476961E+03  0.28302661E+03  0.36679125E+03 -0.83165589E-01
  28   9   4   4  0.28394186E+01  0.36000000E+02  0.12600000E+03  0.30252999E+03  0.29807547E+03  0.34438012E+03 -0.13328610E+00
  28   9   4   5  0.28394186E+01  0.36000000E+02  0.16200000E+03  0.29975844E+03  0.31090360E+03  0.31567658E+03 -0.92384827E-01
  28   9   4   6  0.28394186E+01  0.36000000E+02  0.19800000E+03  0.30871736E+03  0.30932487E+03  0.31841198E+03 -0.33865772E-01
  28   9   4   7  0.28394186E+01  0.36000000E+02  0.23400000E+03  0.30286592E+03  0.29480890E+03  0.33790463E+03 -0.96133890E-01
  28   9   4   8  0.28394186E+01  0.36000000E+02  0.27000000E+03  0.30953701E+03  0.28337067E+03  0.36462270E+03 -0.11283592E+00
  28   9   4   9  0.28394186E+01  0.36000000E+02  0.30600000E+03  0.29765863E+03  0.29314750E+03  0.33942490E+03 -0.13511972E+00
  28   9   4  10  0.28394186E+01  0.36000000E+02  0.34200000E+03  0.30653517E+03  0.31301700E+03  0.31938299E+03 -0.64160438E-01
  28   9   5   1  0.28394186E+01  0.72000000E+02  0.18000000E+02  0.31425577E+03  0.33913031E+03  0.28203731E+03  0.14981076E-01
  28   9   5   2  0.28394186E+01  0.72000000E+02  0.54000000E+02  0.31547319E+03  0.30178403E+03  0.33035289E+03 -0.58276436E-02
  28   9   5   3  0.28394186E+01  0.72000000E+02  0.90000000E+02  0.31246472E+03  0.29172987E+03  0.36270389E+03 -0.10955196E+00
  28   9   5   4  0.28394186E+01  0.72000000E+02  0.12600000E+03  0.32212824E+03  0.31540600E+03  0.33731173E+03 -0.27595320E-01
  28   9   5   5  0.28394186E+01  0.72000000E+02  0.16200000E+03  0.31516133E+03  0.33817816E+03  0.29000473E+03  0.93690225E-03
  28   9   5   6  0.28394186E+01  0.72000000E+02  0.19800000E+03  0.31328089E+03  0.33601312E+03  0.29097707E+03 -0.65343919E-02
  28   9   5   7  0.28394186E+01  0.72000000E+02  0.23400000E+03  0.31721926E+03  0.30671744E+03  0.33169232E+03 -0.14107750E-01
  28   9   5   8  0.28394186E+01  0.72000000E+02  0.27000000E+03  0.31274956E+03  0.29740571E+03  0.35629313E+03 -0.10106289E+00
  28   9   5   9  0.28394186E+01  0.72000000E+02  0.30600000E+03  0.31778831E+03  0.31184424E+03  0.33148653E+03 -0.25504344E-01
  28   9   5  10  0.28394186E+01  0.72000000E+02  0.34200000E+03  0.31739043E+03  0.34473321E+03  0.29116927E+03 -0.10657309E-01
  28  10   1   1  0.39738549E+01 -0.72000000E+02  0.18000000E+02  0.33102348E+03  0.33692233E+03  0.31231603E+03  0.36938261E-01
  28  10   1   2  0.39738549E+01 -0.72000000E+02  0.54000000E+02  0.32596550E+03  0.31369188E+03  0.34494917E+03 -0.22989885E-01
  28  10   1   3  0.39738549E+01 -0.72000000E+02  0.90000000E+02  0.30762230E+03  0.29130879E+03  0.35751011E+03 -0.12369740E+00
  28  10   1   4  0.39738549E+01 -0.72000000E+02  0.12600000E+03  0.32195054E+03  0.31709002E+03  0.32979374E+03 -0.96751072E-02
  28  10   1   5  0.39738549E+01 -0.72000000E+02  0.16200000E+03  0.33048973E+03  0.33484527E+03  0.31284372E+03  0.38702188E-01
  28  10   1   6  0.39738549E+01 -0.72000000E+02  0.19800000E+03  0.33037351E+03  0.34113415E+03  0.30921290E+03  0.28897765E-01
  28  10   1   7  0.39738549E+01 -0.72000000E+02  0.23400000E+03  0.31455212E+03  0.32312038E+03  0.33356574E+03 -0.89884108E-01
  28  10   1   8  0.39738549E+01 -0.72000000E+02  0.27000000E+03  0.31751230E+03  0.30023174E+03  0.35734309E+03 -0.80371006E-01
  28  10   1   9  0.39738549E+01 -0.72000000E+02  0.30600000E+03  0.32373941E+03  0.31531432E+03  0.33740521E+03 -0.17417630E-01
  28  10   1  10  0.39738549E+01 -0.72000000E+02  0.34200000E+03  0.33571748E+03  0.33525375E+03  0.31155685E+03  0.70757881E-01
  28  10   2   1  0.39738549E+01 -0.36000000E+02  0.18000000E+02  0.32992267E+03  0.30783722E+03  0.32348475E+03  0.84023758E-01
  28  10   2   2  0.39738549E+01 -0.36000000E+02  0.54000000E+02  0.31698055E+03  0.29934724E+03  0.35966977E+03 -0.89661456E-01
  28  10   2   3  0.39738549E+01 -0.36000000E+02  0.90000000E+02  0.31770988E+03  0.27968997E+03  0.36823793E+03 -0.59176574E-01
  28  10   2   4  0.39738549E+01 -0.36000000E+02  0.12600000E+03  0.31749377E+03  0.30439835E+03  0.35067760E+03 -0.69584448E-01
  28  10   2   5  0.39738549E+01 -0.36000000E+02  0.16200000E+03  0.32112337E+03  0.31361790E+03  0.32016763E+03  0.26071214E-01
  28  10   2   6  0.39738549E+01 -0.36000000E+02  0.19800000E+03  0.32961806E+03  0.31071951E+03  0.32010805E+03  0.84126451E-01
  28  10   2   7  0.39738549E+01 -0.36000000E+02  0.23400000E+03  0.31755288E+03  0.30205472E+03  0.35282672E+03 -0.69635574E-01
  28  10   2   8  0.39738549E+01 -0.36000000E+02  0.27000000E+03  0.31325109E+03  0.28103279E+03  0.37299287E+03 -0.11133934E+00
  28  10   2   9  0.39738549E+01 -0.36000000E+02  0.30600000E+03  0.31695593E+03  0.29301587E+03  0.35743416E+03 -0.63185433E-01
  28  10   2  10  0.39738549E+01 -0.36000000E+02  0.34200000E+03  0.32316978E+03  0.31417429E+03  0.32539696E+03  0.20532382E-01
  28  10   3   1  0.39738549E+01  0.13096761E-08  0.18000000E+02  0.32096693E+03  0.29527863E+03  0.31981173E+03  0.80424020E-01
  28  10   3   2  0.39738549E+01  0.13096761E-08  0.54000000E+02  0.31937034E+03  0.27166611E+03  0.35301753E+03  0.27309375E-01
  28  10   3   3  0.39738549E+01  0.13096761E-08  0.90000000E+02  0.31923952E+03  0.25715448E+03  0.35505155E+03  0.57095818E-01
  28  10   3   4  0.39738549E+01  0.13096761E-08  0.12600000E+03  0.31890625E+03  0.27442752E+03  0.35112479E+03  0.23614842E-01
  28  10   3   5  0.39738549E+01  0.13096761E-08  0.16200000E+03  0.32267635E+03  0.29293149E+03  0.32192265E+03  0.90266008E-01
  28  10   3   6  0.39738549E+01  0.13096761E-08  0.19800000E+03  0.31685220E+03  0.29374329E+03  0.31977636E+03  0.61001767E-01
  28  10   3   7  0.39738549E+01  0.13096761E-08  0.23400000E+03  0.32052566E+03  0.27386946E+03  0.35360277E+03  0.26446250E-01
  28  10   3   8  0.39738549E+01  0.13096761E-08  0.27000000E+03  0.32054928E+03  0.26526277E+03  0.36496051E+03  0.94556691E-02
  28  10   3   9  0.39738549E+01  0.13096761E-08  0.30600000E+03  0.32109911E+03  0.26879093E+03  0.35550895E+03  0.36730180E-01
  28  10   3  10  0.39738549E+01  0.13096761E-08  0.34200000E+03  0.31969143E+03  0.29457006E+03  0.31954947E+03  0.75936612E-01
  28  10   4   1  0.39738549E+01  0.36000000E+02  0.18000000E+02  0.32913423E+03  0.31011005E+03  0.32648429E+03  0.64149061E-01
  28  10   4   2  0.39738549E+01  0.36000000E+02  0.54000000E+02  0.31658711E+03  0.29870757E+03  0.35756189E+03 -0.82921070E-01
  28  10   4   3  0.39738549E+01  0.36000000E+02  0.90000000E+02  0.31656688E+03  0.27620735E+03  0.37111121E+03 -0.67778823E-01
  28  10   4   4  0.39738549E+01  0.36000000E+02  0.12600000E+03  0.31855525E+03  0.29995872E+03  0.35629475E+03 -0.68814744E-01
  28  10   4   5  0.39738549E+01  0.36000000E+02  0.16200000E+03  0.32520848E+03  0.31390404E+03  0.32065988E+03  0.48045366E-01
  28  10   4   6  0.39738549E+01  0.36000000E+02  0.19800000E+03  0.32876568E+03  0.31361562E+03  0.31846333E+03  0.75865377E-01
  28  10   4   7  0.39738549E+01  0.36000000E+02  0.23400000E+03  0.31986603E+03  0.29902293E+03  0.35644594E+03 -0.57860269E-01
  28  10   4   8  0.39738549E+01  0.36000000E+02  0.27000000E+03  0.31544615E+03  0.27322726E+03  0.36781879E+03 -0.54927461E-01
  28  10   4   9  0.39738549E+01  0.36000000E+02  0.30600000E+03  0.31680561E+03  0.30162412E+03  0.35194862E+03 -0.70309528E-01
  28  10   4  10  0.39738549E+01  0.36000000E+02  0.34200000E+03  0.32560265E+03  0.31245407E+03  0.32084547E+03  0.54070563E-01
  28  10   5   1  0.39738549E+01  0.72000000E+02  0.18000000E+02  0.33429808E+03  0.33567868E+03  0.31405670E+03  0.54577422E-01
  28  10   5   2  0.39738549E+01  0.72000000E+02  0.54000000E+02  0.32711071E+03  0.31322228E+03  0.33712621E+03  0.10469762E-01
  28  10   5   3  0.39738549E+01  0.72000000E+02  0.90000000E+02  0.31426708E+03  0.28438444E+03  0.34751330E+03 -0.20819408E-01
  28  10   5   4  0.39738549E+01  0.72000000E+02  0.12600000E+03  0.31721567E+03  0.31408040E+03  0.32780457E+03 -0.24103043E-01
  28  10   5   5  0.39738549E+01  0.72000000E+02  0.16200000E+03  0.32820197E+03  0.33510364E+03  0.30363162E+03  0.50811423E-01
  28  10   5   6  0.39738549E+01  0.72000000E+02  0.19800000E+03  0.32454457E+03  0.32896513E+03  0.30641758E+03  0.40580243E-01
  28  10   5   7  0.39738549E+01  0.72000000E+02  0.23400000E+03  0.31498535E+03  0.30521089E+03  0.32577371E+03 -0.42869345E-02
  28  10   5   8  0.39738549E+01  0.72000000E+02  0.27000000E+03  0.31548108E+03  0.28128979E+03  0.34858236E+03 -0.79223017E-02
  28  10   5   9  0.39738549E+01  0.72000000E+02  0.30600000E+03  0.32324558E+03  0.31182759E+03  0.33541917E+03 -0.36705768E-02
  28  10   5  10  0.39738549E+01  0.72000000E+02  0.34200000E+03  0.32910009E+03  0.33118745E+03  0.30718934E+03  0.57998700E-01
  28  11   1   1  0.55482981E+01 -0.72000000E+02  0.18000000E+02  0.34885349E+03  0.34391355E+03  0.30260241E+03  0.13785171E+00
  28  11   1   2  0.55482981E+01 -0.72000000E+02  0.54000000E+02  0.32876272E+03  0.32192923E+03  0.34498285E+03 -0.29984500E-01
  28  11   1   3  0.55482981E+01 -0.72000000E+02  0.90000000E+02  0.30699843E+03  0.29520772E+03  0.36939603E+03 -0.18623703E+00
  28  11   1   4  0.55482981E+01 -0.72000000E+02  0.12600000E+03  0.32986262E+03  0.31380594E+03  0.35510060E+03 -0.31945366E-01
  28  11   1   5  0.55482981E+01 -0.72000000E+02  0.16200000E+03  0.34257901E+03  0.35076056E+03  0.31498248E+03  0.53143220E-01
  28  11   1   6  0.55482981E+01 -0.72000000E+02  0.19800000E+03  0.35074683E+03  0.34488374E+03  0.31579975E+03  0.11124881E+00
  28  11   1   7  0.55482981E+01 -0.72000000E+02  0.23400000E+03  0.32973610E+03  0.31757355E+03  0.34688361E+03 -0.17150488E-01
  28  11   1   8  0.55482981E+01 -0.72000000E+02  0.27000000E+03  0.30347733E+03  0.28468015E+03  0.35898689E+03 -0.13961899E+00
  28  11   1   9  0.55482981E+01 -0.72000000E+02  0.30600000E+03  0.33140236E+03  0.31383761E+03  0.34793007E+03  0.48106359E-03
  28  11   1  10  0.55482981E+01 -0.72000000E+02  0.34200000E+03  0.34399512E+03  0.33902791E+03  0.30410212E+03  0.12358072E+00
  28  11   2   1  0.55482981E+01 -0.36000000E+02  0.18000000E+02  0.34998113E+03  0.30937435E+03  0.31665898E+03  0.19997331E+00
  28  11   2   2  0.55482981E+01 -0.36000000E+02  0.54000000E+02  0.33388402E+03  0.30503840E+03  0.35125392E+03  0.29285188E-01
  28  11   2   3  0.55482981E+01 -0.36000000E+02  0.90000000E+02  0.31505047E+03  0.27411524E+03  0.37943729E+03 -0.10376232E+00
  28  11   2   4  0.55482981E+01 -0.36000000E+02  0.12600000E+03  0.33594064E+03  0.30130009E+03  0.35827579E+03  0.29103200E-01
  28  11   2   5  0.55482981E+01 -0.36000000E+02  0.16200000E+03  0.34119072E+03  0.31503482E+03  0.32076288E+03  0.13180208E+00
  28  11   2   6  0.55482981E+01 -0.36000000E+02  0.19800000E+03  0.34507785E+03  0.31306417E+03  0.32304937E+03  0.15026769E+00
  28  11   2   7  0.55482981E+01 -0.36000000E+02  0.23400000E+03  0.33594093E+03  0.30004022E+03  0.35560413E+03  0.40911259E-01
  28  11   2   8  0.55482981E+01 -0.36000000E+02  0.27000000E+03  0.31656504E+03  0.27692187E+03  0.37367362E+03 -0.79285043E-01
  28  11   2   9  0.55482981E+01 -0.36000000E+02  0.30600000E+03  0.33686265E+03  0.29959498E+03  0.35837097E+03  0.38624679E-01
  28  11   2  10  0.55482981E+01 -0.36000000E+02  0.34200000E+03  0.34319546E+03  0.31675403E+03  0.32020847E+03  0.13881303E+00
  28  11   3   1  0.55482981E+01  0.13096761E-08  0.18000000E+02  0.34073050E+03  0.28612556E+03  0.30785428E+03  0.23924962E+00
  28  11   3   2  0.55482981E+01  0.13096761E-08  0.54000000E+02  0.33309642E+03  0.29664184E+03  0.34344732E+03  0.71895173E-01
  28  11   3   3  0.55482981E+01  0.13096761E-08  0.90000000E+02  0.32563846E+03  0.27194702E+03  0.36526120E+03  0.22207984E-01
  28  11   3   4  0.55482981E+01  0.13096761E-08  0.12600000E+03  0.33594722E+03  0.29544244E+03  0.35107249E+03  0.67264145E-01
  28  11   3   5  0.55482981E+01  0.13096761E-08  0.16200000E+03  0.34680206E+03  0.28698324E+03  0.30869551E+03  0.26145412E+00
  28  11   3   6  0.55482981E+01  0.13096761E-08  0.19800000E+03  0.34105349E+03  0.28619004E+03  0.30683405E+03  0.24322694E+00
  28  11   3   7  0.55482981E+01  0.13096761E-08  0.23400000E+03  0.33559830E+03  0.29765478E+03  0.35123633E+03  0.58987613E-01
  28  11   3   8  0.55482981E+01  0.13096761E-08  0.27000000E+03  0.32518377E+03  0.26928461E+03  0.36686102E+03  0.20746990E-01
  28  11   3   9  0.55482981E+01  0.13096761E-08  0.30600000E+03  0.33408100E+03  0.28943048E+03  0.34899430E+03  0.79084239E-01
  28  11   3  10  0.55482981E+01  0.13096761E-08  0.34200000E+03  0.34409636E+03  0.28836467E+03  0.30830306E+03  0.24745992E+00
  28  11   4   1  0.55482981E+01  0.36000000E+02  0.18000000E+02  0.34809914E+03  0.31406498E+03  0.31804330E+03  0.17560708E+00
  28  11   4   2  0.55482981E+01  0.36000000E+02  0.54000000E+02  0.33394812E+03  0.30250925E+03  0.35962538E+03  0.98655466E-02
  28  11   4   3  0.55482981E+01  0.36000000E+02  0.90000000E+02  0.32123838E+03  0.26674835E+03  0.37859409E+03 -0.39246317E-01
  28  11   4   4  0.55482981E+01  0.36000000E+02  0.12600000E+03  0.33472041E+03  0.30181386E+03  0.35676069E+03  0.25463348E-01
  28  11   4   5  0.55482981E+01  0.36000000E+02  0.16200000E+03  0.34630803E+03  0.31292856E+03  0.32475702E+03  0.15203588E+00
  28  11   4   6  0.55482981E+01  0.36000000E+02  0.19800000E+03  0.34702690E+03  0.31394753E+03  0.32198321E+03  0.16034148E+00
  28  11   4   7  0.55482981E+01  0.36000000E+02  0.23400000E+03  0.33466204E+03  0.29981140E+03  0.35536037E+03  0.34953550E-01
  28  11   4   8  0.55482981E+01  0.36000000E+02  0.27000000E+03  0.31852766E+03  0.27116382E+03  0.37189647E+03 -0.43943777E-01
  28  11   4   9  0.55482981E+01  0.36000000E+02  0.30600000E+03  0.33626182E+03  0.30118673E+03  0.35833962E+03  0.31056736E-01
  28  11   4  10  0.55482981E+01  0.36000000E+02  0.34200000E+03  0.34419021E+03  0.30990159E+03  0.31890063E+03  0.16543519E+00
  28  11   5   1  0.55482981E+01  0.72000000E+02  0.18000000E+02  0.34831858E+03  0.34197336E+03  0.30390199E+03  0.13743766E+00
  28  11   5   2  0.55482981E+01  0.72000000E+02  0.54000000E+02  0.32298560E+03  0.31168647E+03  0.33999778E+03 -0.19687356E-01
  28  11   5   3  0.55482981E+01  0.72000000E+02  0.90000000E+02  0.31222343E+03  0.27333670E+03  0.36626157E+03 -0.71261028E-01
  28  11   5   4  0.55482981E+01  0.72000000E+02  0.12600000E+03  0.32502063E+03  0.30863239E+03  0.34850741E+03 -0.25722383E-01
  28  11   5   5  0.55482981E+01  0.72000000E+02  0.16200000E+03  0.34138183E+03  0.34345010E+03  0.31435915E+03  0.69946993E-01
  28  11   5   6  0.55482981E+01  0.72000000E+02  0.19800000E+03  0.33760175E+03  0.34375372E+03  0.31182615E+03  0.55045934E-01
  28  11   5   7  0.55482981E+01  0.72000000E+02  0.23400000E+03  0.32868753E+03  0.30935216E+03  0.35102615E+03 -0.13176830E-01
  28  11   5   8  0.55482981E+01  0.72000000E+02  0.27000000E+03  0.30716383E+03  0.27644605E+03  0.36313109E+03 -0.10380209E+00
  28  11   5   9  0.55482981E+01  0.72000000E+02  0.30600000E+03  0.33043982E+03  0.30107281E+03  0.33976308E+03  0.56310621E-01
  28  11   5  10  0.55482981E+01  0.72000000E+02  0.34200000E+03  0.34406310E+03  0.34123801E+03  0.30980907E+03  0.10277883E+00
  28  12   1   1  0.77334109E+01 -0.72000000E+02  0.18000000E+02  0.35009720E+03  0.33543514E+03  0.28632227E+03  0.20657474E+00
  28  12   1   2  0.77334109E+01 -0.72000000E+02  0.54000000E+02  0.34529324E+03  0.31075749E+03  0.33563595E+03  0.12259400E+00
  28  12   1   3  0.77334109E+01 -0.72000000E+02  0.90000000E+02  0.32685392E+03  0.28047498E+03  0.35880391E+03  0.29300293E-01
  28  12   1   4  0.77334109E+01 -0.72000000E+02  0.12600000E+03  0.34681757E+03  0.30002329E+03  0.33762467E+03  0.15197761E+00
  28  12   1   5  0.77334109E+01 -0.72000000E+02  0.16200000E+03  0.35317565E+03  0.33778750E+03  0.28781258E+03  0.21056808E+00
  28  12   1   6  0.77334109E+01 -0.72000000E+02  0.19800000E+03  0.35213741E+03  0.33900603E+03  0.28225576E+03  0.21535394E+00
  28  12   1   7  0.77334109E+01 -0.72000000E+02  0.23400000E+03  0.34290457E+03  0.30441725E+03  0.33272043E+03  0.13519891E+00
  28  12   1   8  0.77334109E+01 -0.72000000E+02  0.27000000E+03  0.33024038E+03  0.27873896E+03  0.36101329E+03  0.46266000E-01
  28  12   1   9  0.77334109E+01 -0.72000000E+02  0.30600000E+03  0.34388684E+03  0.29831269E+03  0.33288952E+03  0.15521304E+00
  28  12   1  10  0.77334109E+01 -0.72000000E+02  0.34200000E+03  0.34671840E+03  0.33047602E+03  0.28243473E+03  0.21396702E+00
  28  12   2   1  0.77334109E+01 -0.36000000E+02  0.18000000E+02  0.37058323E+03  0.29612511E+03  0.29748132E+03  0.35854241E+00
  28  12   2   2  0.77334109E+01 -0.36000000E+02  0.54000000E+02  0.34761286E+03  0.29116969E+03  0.33935831E+03  0.17265551E+00
  28  12   2   3  0.77334109E+01 -0.36000000E+02  0.90000000E+02  0.33561091E+03  0.27063731E+03  0.36031757E+03  0.98531160E-01
  28  12   2   4  0.77334109E+01 -0.36000000E+02  0.12600000E+03  0.34466403E+03  0.28107153E+03  0.33332783E+03  0.19983428E+00
  28  12   2   5  0.77334109E+01 -0.36000000E+02  0.16200000E+03  0.36329764E+03  0.29601729E+03  0.29861768E+03  0.33023253E+00
  28  12   2   6  0.77334109E+01 -0.36000000E+02  0.19800000E+03  0.36625463E+03  0.29603981E+03  0.29862486E+03  0.34093803E+00
  28  12   2   7  0.77334109E+01 -0.36000000E+02  0.23400000E+03  0.34722837E+03  0.28658432E+03  0.34212868E+03  0.17397915E+00
  28  12   2   8  0.77334109E+01 -0.36000000E+02  0.27000000E+03  0.33477488E+03  0.27466945E+03  0.36126386E+03  0.81167453E-01
  28  12   2   9  0.77334109E+01 -0.36000000E+02  0.30600000E+03  0.35053646E+03  0.28208591E+03  0.33407059E+03  0.22207787E+00
  28  12   2  10  0.77334109E+01 -0.36000000E+02  0.34200000E+03  0.36144975E+03  0.29357260E+03  0.29709138E+03  0.33236277E+00
  28  12   3   1  0.77334109E+01  0.13096761E-08  0.18000000E+02  0.37460374E+03  0.27395830E+03  0.30873749E+03  0.39295069E+00
  28  12   3   2  0.77334109E+01  0.13096761E-08  0.54000000E+02  0.34169788E+03  0.27124694E+03  0.33662249E+03  0.19966727E+00
  28  12   3   3  0.77334109E+01  0.13096761E-08  0.90000000E+02  0.33429709E+03  0.25029106E+03  0.35660552E+03  0.15075890E+00
  28  12   3   4  0.77334109E+01  0.13096761E-08  0.12600000E+03  0.34512848E+03  0.26984621E+03  0.33924570E+03  0.21123824E+00
  28  12   3   5  0.77334109E+01  0.13096761E-08  0.16200000E+03  0.37810261E+03  0.27639054E+03  0.30821092E+03  0.40058826E+00
  28  12   3   6  0.77334109E+01  0.13096761E-08  0.19800000E+03  0.37818080E+03  0.27512793E+03  0.30886227E+03  0.40186538E+00
  28  12   3   7  0.77334109E+01  0.13096761E-08  0.23400000E+03  0.34615274E+03  0.27011464E+03  0.34232964E+03  0.20652325E+00
  28  12   3   8  0.77334109E+01  0.13096761E-08  0.27000000E+03  0.33178448E+03  0.25343751E+03  0.35878617E+03  0.12356267E+00
  28  12   3   9  0.77334109E+01  0.13096761E-08  0.30600000E+03  0.34215765E+03  0.27077186E+03  0.33302565E+03  0.21320336E+00
  28  12   3  10  0.77334109E+01  0.13096761E-08  0.34200000E+03  0.37597671E+03  0.27378932E+03  0.30672296E+03  0.40208907E+00
  28  12   4   1  0.77334109E+01  0.36000000E+02  0.18000000E+02  0.37119426E+03  0.29257399E+03  0.29998972E+03  0.36280020E+00
  28  12   4   2  0.77334109E+01  0.36000000E+02  0.54000000E+02  0.34877763E+03  0.29016023E+03  0.33338681E+03  0.19709654E+00
  28  12   4   3  0.77334109E+01  0.36000000E+02  0.90000000E+02  0.33766257E+03  0.26834743E+03  0.35323793E+03  0.13701868E+00
  28  12   4   4  0.77334109E+01  0.36000000E+02  0.12600000E+03  0.34638515E+03  0.28719727E+03  0.33775984E+03  0.18086511E+00
  28  12   4   5  0.77334109E+01  0.36000000E+02  0.16200000E+03  0.36551762E+03  0.29616033E+03  0.30180801E+03  0.33085768E+00
  28  12   4   6  0.77334109E+01  0.36000000E+02  0.19800000E+03  0.36731095E+03  0.29201480E+03  0.29981110E+03  0.35086420E+00
  28  12   4   7  0.77334109E+01  0.36000000E+02  0.23400000E+03  0.34739800E+03  0.28373135E+03  0.33099661E+03  0.21257135E+00
  28  12   4   8  0.77334109E+01  0.36000000E+02  0.27000000E+03  0.33634355E+03  0.26841959E+03  0.35535683E+03  0.12342950E+00
  28  12   4   9  0.77334109E+01  0.36000000E+02  0.30600000E+03  0.35072966E+03  0.29416925E+03  0.34596358E+03  0.16175848E+00
  28  12   4  10  0.77334109E+01  0.36000000E+02  0.34200000E+03  0.36491502E+03  0.29516874E+03  0.30345480E+03  0.32710498E+00
  28  12   5   1  0.77334109E+01  0.72000000E+02  0.18000000E+02  0.34257626E+03  0.33323118E+03  0.28850962E+03  0.17227627E+00
  28  12   5   2  0.77334109E+01  0.72000000E+02  0.54000000E+02  0.33653451E+03  0.29925281E+03  0.32654650E+03  0.13388355E+00
  28  12   5   3  0.77334109E+01  0.72000000E+02  0.90000000E+02  0.32855988E+03  0.27813493E+03  0.35790313E+03  0.48399032E-01
  28  12   5   4  0.77334109E+01  0.72000000E+02  0.12600000E+03  0.34630749E+03  0.30026200E+03  0.33808474E+03  0.14758410E+00
  28  12   5   5  0.77334109E+01  0.72000000E+02  0.16200000E+03  0.34954577E+03  0.32328036E+03  0.29480242E+03  0.21666743E+00
  28  12   5   6  0.77334109E+01  0.72000000E+02  0.19800000E+03  0.33950249E+03  0.33394295E+03  0.29214664E+03  0.14599934E+00
  28  12   5   7  0.77334109E+01  0.72000000E+02  0.23400000E+03  0.34056158E+03  0.30057322E+03  0.33777649E+03  0.11866977E+00
  28  12   5   8  0.77334109E+01  0.72000000E+02  0.27000000E+03  0.32259789E+03  0.27630820E+03  0.36052032E+03  0.87329933E-02
  28  12   5   9  0.77334109E+01  0.72000000E+02  0.30600000E+03  0.33731804E+03  0.30479049E+03  0.33447950E+03  0.10016013E+00
  28  12   5  10  0.77334109E+01  0.72000000E+02  0.34200000E+03  0.34683770E+03  0.33893023E+03  0.28563871E+03  0.18342033E+00
  28  13   1   1  0.10766050E+02 -0.72000000E+02  0.18000000E+02  0.34672331E+03  0.30943133E+03  0.26614646E+03  0.30716282E+00
  28  13   1   2  0.10766050E+02 -0.72000000E+02  0.54000000E+02  0.35123317E+03  0.30310497E+03  0.31729245E+03  0.21960226E+00
  28  13   1   3  0.10766050E+02 -0.72000000E+02  0.90000000E+02  0.34584765E+03  0.28222816E+03  0.34269369E+03  0.17611102E+00
  28  13   1   4  0.10766050E+02 -0.72000000E+02  0.12600000E+03  0.35934412E+03  0.29406608E+03  0.31363473E+03  0.28427096E+00
  28  13   1   5  0.10766050E+02 -0.72000000E+02  0.16200000E+03  0.34026538E+03  0.31078064E+03  0.26519379E+03  0.27918645E+00
  28  13   1   6  0.10766050E+02 -0.72000000E+02  0.19800000E+03  0.34441981E+03  0.31692461E+03  0.26630593E+03  0.27772371E+00
  28  13   1   7  0.10766050E+02 -0.72000000E+02  0.23400000E+03  0.34764960E+03  0.29474822E+03  0.31846151E+03  0.22102487E+00
  28  13   1   8  0.10766050E+02 -0.72000000E+02  0.27000000E+03  0.33793551E+03  0.27734713E+03  0.35018060E+03  0.12632589E+00
  28  13   1   9  0.10766050E+02 -0.72000000E+02  0.30600000E+03  0.34994282E+03  0.29094368E+03  0.32474617E+03  0.22379414E+00
  28  13   1  10  0.10766050E+02 -0.72000000E+02  0.34200000E+03  0.34529145E+03  0.30979509E+03  0.26489901E+03  0.30323827E+00
  28  13   2   1  0.10766050E+02 -0.36000000E+02  0.18000000E+02  0.37380185E+03  0.26686959E+03  0.26883130E+03  0.48653875E+00
  28  13   2   2  0.10766050E+02 -0.36000000E+02  0.54000000E+02  0.34352494E+03  0.25345050E+03  0.30503251E+03  0.33360388E+00
  28  13   2   3  0.10766050E+02 -0.36000000E+02  0.90000000E+02  0.34087346E+03  0.25873573E+03  0.33583117E+03  0.22661394E+00
  28  13   2   4  0.10766050E+02 -0.36000000E+02  0.12600000E+03  0.33622899E+03  0.25501456E+03  0.31374884E+03  0.27699751E+00
  28  13   2   5  0.10766050E+02 -0.36000000E+02  0.16200000E+03  0.36994998E+03  0.26698104E+03  0.27614352E+03  0.46101526E+00
  28  13   2   6  0.10766050E+02 -0.36000000E+02  0.19800000E+03  0.37310223E+03  0.26728443E+03  0.27532163E+03  0.47113008E+00
  28  13   2   7  0.10766050E+02 -0.36000000E+02  0.23400000E+03  0.34488166E+03  0.25596116E+03  0.31275840E+03  0.31339618E+00
  28  13   2   8  0.10766050E+02 -0.36000000E+02  0.27000000E+03  0.33854644E+03  0.25967501E+03  0.33401318E+03  0.21913378E+00
  28  13   2   9  0.10766050E+02 -0.36000000E+02  0.30600000E+03  0.34570434E+03  0.25318184E+03  0.31158862E+03  0.32563593E+00
  28  13   2  10  0.10766050E+02 -0.36000000E+02  0.34200000E+03  0.36958178E+03  0.26390273E+03  0.27452128E+03  0.46919300E+00
  28  13   3   1  0.10766050E+02  0.13096761E-08  0.18000000E+02  0.39710875E+03  0.24935098E+03  0.27002734E+03  0.57167200E+00
  28  13   3   2  0.10766050E+02  0.13096761E-08  0.54000000E+02  0.34732326E+03  0.24139477E+03  0.30714061E+03  0.36747729E+00
  28  13   3   3  0.10766050E+02  0.13096761E-08  0.90000000E+02  0.33655057E+03  0.24907886E+03  0.33586523E+03  0.22816513E+00
  28  13   3   4  0.10766050E+02  0.13096761E-08  0.12600000E+03  0.34622252E+03  0.23908014E+03  0.30261477E+03  0.37959887E+00
  28  13   3   5  0.10766050E+02  0.13096761E-08  0.16200000E+03  0.39971942E+03  0.25158795E+03  0.26753784E+03  0.57792998E+00
  28  13   3   6  0.10766050E+02  0.13096761E-08  0.19800000E+03  0.39954670E+03  0.24948609E+03  0.27079826E+03  0.57536623E+00
  28  13   3   7  0.10766050E+02  0.13096761E-08  0.23400000E+03  0.34559726E+03  0.23609384E+03  0.30239563E+03  0.38384740E+00
  28  13   3   8  0.10766050E+02  0.13096761E-08  0.27000000E+03  0.33591834E+03  0.24922881E+03  0.33776992E+03  0.21924076E+00
  28  13   3   9  0.10766050E+02  0.13096761E-08  0.30600000E+03  0.34618439E+03  0.23977011E+03  0.30766806E+03  0.36521725E+00
  28  13   3  10  0.10766050E+02  0.13096761E-08  0.34200000E+03  0.39836934E+03  0.24835258E+03  0.26924374E+03  0.57727543E+00
  28  13   4   1  0.10766050E+02  0.36000000E+02  0.18000000E+02  0.37335268E+03  0.26727206E+03  0.27138052E+03  0.47959172E+00
  28  13   4   2  0.10766050E+02  0.36000000E+02  0.54000000E+02  0.34365077E+03  0.25768955E+03  0.30470369E+03  0.32576698E+00
  28  13   4   3  0.10766050E+02  0.36000000E+02  0.90000000E+02  0.33417993E+03  0.25766907E+03  0.33403626E+03  0.20317161E+00
  28  13   4   4  0.10766050E+02  0.36000000E+02  0.12600000E+03  0.34545751E+03  0.25607976E+03  0.31049239E+03  0.32134591E+00
  28  13   4   5  0.10766050E+02  0.36000000E+02  0.16200000E+03  0.37108938E+03  0.26578830E+03  0.27460692E+03  0.46970005E+00
  28  13   4   6  0.10766050E+02  0.36000000E+02  0.19800000E+03  0.37529015E+03  0.26819566E+03  0.27330633E+03  0.47947155E+00
  28  13   4   7  0.10766050E+02  0.36000000E+02  0.23400000E+03  0.34415148E+03  0.25580936E+03  0.31535508E+03  0.30392217E+00
  28  13   4   8  0.10766050E+02  0.36000000E+02  0.27000000E+03  0.33979358E+03  0.25571014E+03  0.33892072E+03  0.21940308E+00
  28  13   4   9  0.10766050E+02  0.36000000E+02  0.30600000E+03  0.34007267E+03  0.25453045E+03  0.30627766E+03  0.31434266E+00
  28  13   4  10  0.10766050E+02  0.36000000E+02  0.34200000E+03  0.37646243E+03  0.26731400E+03  0.27535918E+03  0.48040031E+00
  28  13   5   1  0.10766050E+02  0.72000000E+02  0.18000000E+02  0.33555886E+03  0.31082983E+03  0.26478975E+03  0.25963956E+00
  28  13   5   2  0.10766050E+02  0.72000000E+02  0.54000000E+02  0.34782128E+03  0.29488629E+03  0.32608804E+03  0.20114105E+00
  28  13   5   3  0.10766050E+02  0.72000000E+02  0.90000000E+02  0.34990211E+03  0.29579645E+03  0.35387923E+03  0.13124454E+00
  28  13   5   4  0.10766050E+02  0.72000000E+02  0.12600000E+03  0.35264288E+03  0.28458899E+03  0.31202749E+03  0.28290306E+00
  28  13   5   5  0.10766050E+02  0.72000000E+02  0.16200000E+03  0.34674531E+03  0.31190141E+03  0.26352211E+03  0.30664895E+00
  28  13   5   6  0.10766050E+02  0.72000000E+02  0.19800000E+03  0.33654493E+03  0.31973506E+03  0.26776088E+03  0.23219771E+00
  28  13   5   7  0.10766050E+02  0.72000000E+02  0.23400000E+03  0.34644939E+03  0.27385259E+03  0.31267568E+03  0.28032418E+00
  28  13   5   8  0.10766050E+02  0.72000000E+02  0.27000000E+03  0.34365801E+03  0.27828729E+03  0.33972628E+03  0.18350376E+00
  28  13   5   9  0.10766050E+02  0.72000000E+02  0.30600000E+03  0.34896034E+03  0.30173582E+03  0.31350362E+03  0.22261697E+00
  28  13   5  10  0.10766050E+02  0.72000000E+02  0.34200000E+03  0.34580294E+03  0.31412757E+03  0.26227383E+03  0.29978195E+00
  28  14   1   1  0.14974940E+02 -0.72000000E+02  0.18000000E+02  0.38034232E+03  0.27299601E+03  0.27937218E+03  0.47264158E+00
  28  14   1   2  0.14974940E+02 -0.72000000E+02  0.54000000E+02  0.34641953E+03  0.30340857E+03  0.29605014E+03  0.25128031E+00
  28  14   1   3  0.14974940E+02 -0.72000000E+02  0.90000000E+02  0.35127711E+03  0.32448377E+03  0.29585149E+03  0.21870067E+00
  28  14   1   4  0.14974940E+02 -0.72000000E+02  0.12600000E+03  0.36945069E+03  0.31334344E+03  0.30753729E+03  0.29387533E+00
  28  14   1   5  0.14974940E+02 -0.72000000E+02  0.16200000E+03  0.36009743E+03  0.28552554E+03  0.27824320E+03  0.38712147E+00
  28  14   1   6  0.14974940E+02 -0.72000000E+02  0.19800000E+03  0.35410454E+03  0.27338533E+03  0.27959180E+03  0.39025808E+00
  28  14   1   7  0.14974940E+02 -0.72000000E+02  0.23400000E+03  0.35332775E+03  0.29954221E+03  0.29543214E+03  0.29107265E+00
  28  14   1   8  0.14974940E+02 -0.72000000E+02  0.27000000E+03  0.34834777E+03  0.33375372E+03  0.29627497E+03  0.17932962E+00
  28  14   1   9  0.14974940E+02 -0.72000000E+02  0.30600000E+03  0.36150654E+03  0.30887049E+03  0.29802897E+03  0.29517748E+00
  28  14   1  10  0.14974940E+02 -0.72000000E+02  0.34200000E+03  0.35127503E+03  0.28631663E+03  0.27815009E+03  0.35432641E+00
  28  14   2   1  0.14974940E+02 -0.36000000E+02  0.18000000E+02  0.39088747E+03  0.23989358E+03  0.27713599E+03  0.56034217E+00
  28  14   2   2  0.14974940E+02 -0.36000000E+02  0.54000000E+02  0.34875941E+03  0.26270888E+03  0.28784732E+03  0.37569625E+00
  28  14   2   3  0.14974940E+02 -0.36000000E+02  0.90000000E+02  0.34573692E+03  0.30966975E+03  0.30217735E+03  0.21693209E+00
  28  14   2   4  0.14974940E+02 -0.36000000E+02  0.12600000E+03  0.34393621E+03  0.25288301E+03  0.28460990E+03  0.38731078E+00
  28  14   2   5  0.14974940E+02 -0.36000000E+02  0.16200000E+03  0.38813742E+03  0.24702190E+03  0.27090380E+03  0.55390607E+00
  28  14   2   6  0.14974940E+02 -0.36000000E+02  0.19800000E+03  0.39408218E+03  0.24355077E+03  0.27597375E+03  0.56381899E+00
  28  14   2   7  0.14974940E+02 -0.36000000E+02  0.23400000E+03  0.34896882E+03  0.25847062E+03  0.28468090E+03  0.39295779E+00
  28  14   2   8  0.14974940E+02 -0.36000000E+02  0.27000000E+03  0.34379237E+03  0.30785519E+03  0.30244825E+03  0.21209609E+00
  28  14   2   9  0.14974940E+02 -0.36000000E+02  0.30600000E+03  0.34560769E+03  0.25591375E+03  0.27947469E+03  0.39889345E+00
  28  14   2  10  0.14974940E+02 -0.36000000E+02  0.34200000E+03  0.39142545E+03  0.24819524E+03  0.27121501E+03  0.55892228E+00
  28  14   3   1  0.14974940E+02  0.13096761E-08  0.18000000E+02  0.42765614E+03  0.23079001E+03  0.25961674E+03  0.67011584E+00
  28  14   3   2  0.14974940E+02  0.13096761E-08  0.54000000E+02  0.34884421E+03  0.23671598E+03  0.28697264E+03  0.43140291E+00
  28  14   3   3  0.14974940E+02  0.13096761E-08  0.90000000E+02  0.34308113E+03  0.29204604E+03  0.30361750E+03  0.24610259E+00
  28  14   3   4  0.14974940E+02  0.13096761E-08  0.12600000E+03  0.35012516E+03  0.24019716E+03  0.28843085E+03  0.42536195E+00
  28  14   3   5  0.14974940E+02  0.13096761E-08  0.16200000E+03  0.41954857E+03  0.23264085E+03  0.26054624E+03  0.65343311E+00
  28  14   3   6  0.14974940E+02  0.13096761E-08  0.19800000E+03  0.42787608E+03  0.23214841E+03  0.25783557E+03  0.67125458E+00
  28  14   3   7  0.14974940E+02  0.13096761E-08  0.23400000E+03  0.34970791E+03  0.24100818E+03  0.29056757E+03  0.41733622E+00
  28  14   3   8  0.14974940E+02  0.13096761E-08  0.27000000E+03  0.34192648E+03  0.29548774E+03  0.30285934E+03  0.23432090E+00
  28  14   3   9  0.14974940E+02  0.13096761E-08  0.30600000E+03  0.35079731E+03  0.23794796E+03  0.29320438E+03  0.42065056E+00
  28  14   3  10  0.14974940E+02  0.13096761E-08  0.34200000E+03  0.42373661E+03  0.23286732E+03  0.26349111E+03  0.65565891E+00
  28  14   4   1  0.14974940E+02  0.36000000E+02  0.18000000E+02  0.38815697E+03  0.24283894E+03  0.27555411E+03  0.55231782E+00
  28  14   4   2  0.14974940E+02  0.36000000E+02  0.54000000E+02  0.34732865E+03  0.25274166E+03  0.29164217E+03  0.38272146E+00
  28  14   4   3  0.14974940E+02  0.36000000E+02  0.90000000E+02  0.33860824E+03  0.30562949E+03  0.30603021E+03  0.18423537E+00
  28  14   4   4  0.14974940E+02  0.36000000E+02  0.12600000E+03  0.34831025E+03  0.25727901E+03  0.29149015E+03  0.37702376E+00
  28  14   4   5  0.14974940E+02  0.36000000E+02  0.16200000E+03  0.39548668E+03  0.24575383E+03  0.27461053E+03  0.56586491E+00
  28  14   4   6  0.14974940E+02  0.36000000E+02  0.19800000E+03  0.39298666E+03  0.24349913E+03  0.27514126E+03  0.56295053E+00
  28  14   4   7  0.14974940E+02  0.36000000E+02  0.23400000E+03  0.35183222E+03  0.25031724E+03  0.28263597E+03  0.42424059E+00
  28  14   4   8  0.14974940E+02  0.36000000E+02  0.27000000E+03  0.34220298E+03  0.30828235E+03  0.30063209E+03  0.20831296E+00
  28  14   4   9  0.14974940E+02  0.36000000E+02  0.30600000E+03  0.34584125E+03  0.25393788E+03  0.29165690E+03  0.37483076E+00
  28  14   4  10  0.14974940E+02  0.36000000E+02  0.34200000E+03  0.39425737E+03  0.24921119E+03  0.27864766E+03  0.55046401E+00
  28  14   5   1  0.14974940E+02  0.72000000E+02  0.18000000E+02  0.35925410E+03  0.29208417E+03  0.29134357E+03  0.34065702E+00
  28  14   5   2  0.14974940E+02  0.72000000E+02  0.54000000E+02  0.36021737E+03  0.30275178E+03  0.30547488E+03  0.28722853E+00
  28  14   5   3  0.14974940E+02  0.72000000E+02  0.90000000E+02  0.35526622E+03  0.32738024E+03  0.29519137E+03  0.23021363E+00
  28  14   5   4  0.14974940E+02  0.72000000E+02  0.12600000E+03  0.35762661E+03  0.29764312E+03  0.29810794E+03  0.30623836E+00
  28  14   5   5  0.14974940E+02  0.72000000E+02  0.16200000E+03  0.36409952E+03  0.27914126E+03  0.28916533E+03  0.39074335E+00
  28  14   5   6  0.14974940E+02  0.72000000E+02  0.19800000E+03  0.35534546E+03  0.28907806E+03  0.29072364E+03  0.33441895E+00
  28  14   5   7  0.14974940E+02  0.72000000E+02  0.23400000E+03  0.35737128E+03  0.29979673E+03  0.29903661E+03  0.29803840E+00
  28  14   5   8  0.14974940E+02  0.72000000E+02  0.27000000E+03  0.34666802E+03  0.33551943E+03  0.29809833E+03  0.16193186E+00
  28  14   5   9  0.14974940E+02  0.72000000E+02  0.30600000E+03  0.34586870E+03  0.28056501E+03  0.30087129E+03  0.29262262E+00
  28  14   5  10  0.14974940E+02  0.72000000E+02  0.34200000E+03  0.36201657E+03  0.27904712E+03  0.28884980E+03  0.38460846E+00
  28  15   1   1  0.20816306E+02 -0.72000000E+02  0.18000000E+02  0.37589634E+03  0.27786198E+03  0.29751658E+03  0.41356805E+00
  28  15   1   2  0.20816306E+02 -0.72000000E+02  0.54000000E+02  0.36368965E+03  0.30049469E+03  0.29583334E+03  0.32783622E+00
  28  15   1   3  0.20816306E+02 -0.72000000E+02  0.90000000E+02  0.34461784E+03  0.32416907E+03  0.28714059E+03  0.21045382E+00
  28  15   1   4  0.20816306E+02 -0.72000000E+02  0.12600000E+03  0.35769303E+03  0.29199643E+03  0.29573759E+03  0.32500849E+00
  28  15   1   5  0.20816306E+02 -0.72000000E+02  0.16200000E+03  0.37603906E+03  0.27042233E+03  0.29961871E+03  0.42399781E+00
  28  15   1   6  0.20816306E+02 -0.72000000E+02  0.19800000E+03  0.36356073E+03  0.27036064E+03  0.30823094E+03  0.36410287E+00
  28  15   1   7  0.20816306E+02 -0.72000000E+02  0.23400000E+03  0.35914501E+03  0.30212292E+03  0.29381681E+03  0.31152309E+00
  28  15   1   8  0.20816306E+02 -0.72000000E+02  0.27000000E+03  0.35218167E+03  0.33605338E+03  0.29021224E+03  0.20522473E+00
  28  15   1   9  0.20816306E+02 -0.72000000E+02  0.30600000E+03  0.36880382E+03  0.28930494E+03  0.29968430E+03  0.36217910E+00
  28  15   1  10  0.20816306E+02 -0.72000000E+02  0.34200000E+03  0.35267244E+03  0.27703716E+03  0.29731385E+03  0.33611527E+00
  28  15   2   1  0.20816306E+02 -0.36000000E+02  0.18000000E+02  0.40601489E+03  0.24242248E+03  0.28422228E+03  0.57672861E+00
  28  15   2   2  0.20816306E+02 -0.36000000E+02  0.54000000E+02  0.35597578E+03  0.27349526E+03  0.29886363E+03  0.35242766E+00
  28  15   2   3  0.20816306E+02 -0.36000000E+02  0.90000000E+02  0.35102842E+03  0.32176821E+03  0.31245059E+03  0.18374209E+00
  28  15   2   4  0.20816306E+02 -0.36000000E+02  0.12600000E+03  0.35704404E+03  0.27304845E+03  0.30130048E+03  0.35151846E+00
  28  15   2   5  0.20816306E+02 -0.36000000E+02  0.16200000E+03  0.40167811E+03  0.24012589E+03  0.28639009E+03  0.56714041E+00
  28  15   2   6  0.20816306E+02 -0.36000000E+02  0.19800000E+03  0.40493991E+03  0.23963905E+03  0.28704206E+03  0.57365792E+00
  28  15   2   7  0.20816306E+02 -0.36000000E+02  0.23400000E+03  0.36149898E+03  0.27417711E+03  0.30518386E+03  0.35602875E+00
  28  15   2   8  0.20816306E+02 -0.36000000E+02  0.27000000E+03  0.34869102E+03  0.32431677E+03  0.31487125E+03  0.15974605E+00
  28  15   2   9  0.20816306E+02 -0.36000000E+02  0.30600000E+03  0.35679363E+03  0.27957171E+03  0.30047425E+03  0.33840190E+00
  28  15   2  10  0.20816306E+02 -0.36000000E+02  0.34200000E+03  0.40563124E+03  0.24328019E+03  0.28381930E+03  0.57535722E+00
  28  15   3   1  0.20816306E+02  0.13096761E-08  0.18000000E+02  0.44697474E+03  0.21852923E+03  0.25273356E+03  0.72062846E+00
  28  15   3   2  0.20816306E+02  0.13096761E-08  0.54000000E+02  0.35749931E+03  0.27222348E+03  0.30254977E+03  0.35197762E+00
  28  15   3   3  0.20816306E+02  0.13096761E-08  0.90000000E+02  0.35735984E+03  0.32953147E+03  0.32609259E+03  0.15850757E+00
  28  15   3   4  0.20816306E+02  0.13096761E-08  0.12600000E+03  0.35808122E+03  0.27183742E+03  0.29453108E+03  0.37357108E+00
  28  15   3   5  0.20816306E+02  0.13096761E-08  0.16200000E+03  0.44287338E+03  0.22014616E+03  0.25582338E+03  0.70961616E+00
  28  15   3   6  0.20816306E+02  0.13096761E-08  0.19800000E+03  0.44254469E+03  0.21842054E+03  0.25096159E+03  0.71740713E+00
  28  15   3   7  0.20816306E+02  0.13096761E-08  0.23400000E+03  0.35887882E+03  0.27320195E+03  0.29454051E+03  0.37344361E+00
  28  15   3   8  0.20816306E+02  0.13096761E-08  0.27000000E+03  0.35817664E+03  0.32917806E+03  0.32294738E+03  0.17120443E+00
  28  15   3   9  0.20816306E+02  0.13096761E-08  0.30600000E+03  0.35416793E+03  0.27035164E+03  0.29719394E+03  0.35658171E+00
  28  15   3  10  0.20816306E+02  0.13096761E-08  0.34200000E+03  0.44378011E+03  0.22272317E+03  0.25473289E+03  0.70931755E+00
  28  15   4   1  0.20816306E+02  0.36000000E+02  0.18000000E+02  0.40509752E+03  0.24089784E+03  0.28870958E+03  0.56922137E+00
  28  15   4   2  0.20816306E+02  0.36000000E+02  0.54000000E+02  0.35967204E+03  0.27641739E+03  0.29859620E+03  0.36007584E+00
  28  15   4   3  0.20816306E+02  0.36000000E+02  0.90000000E+02  0.35139808E+03  0.32793602E+03  0.31203279E+03  0.17028878E+00
  28  15   4   4  0.20816306E+02  0.36000000E+02  0.12600000E+03  0.35892318E+03  0.27619148E+03  0.29836795E+03  0.35841616E+00
  28  15   4   5  0.20816306E+02  0.36000000E+02  0.16200000E+03  0.40715352E+03  0.24097628E+03  0.28920584E+03  0.57258196E+00
  28  15   4   6  0.20816306E+02  0.36000000E+02  0.19800000E+03  0.40537558E+03  0.24275356E+03  0.28601004E+03  0.57180193E+00
  28  15   4   7  0.20816306E+02  0.36000000E+02  0.23400000E+03  0.36188533E+03  0.28224592E+03  0.29681628E+03  0.35949376E+00
  28  15   4   8  0.20816306E+02  0.36000000E+02  0.27000000E+03  0.35023333E+03  0.32800353E+03  0.30647308E+03  0.17859729E+00
  28  15   4   9  0.20816306E+02  0.36000000E+02  0.30600000E+03  0.36196693E+03  0.27460283E+03  0.29852018E+03  0.37215333E+00
  28  15   4  10  0.20816306E+02  0.36000000E+02  0.34200000E+03  0.40313846E+03  0.24053305E+03  0.28698047E+03  0.56862721E+00
  28  15   5   1  0.20816306E+02  0.72000000E+02  0.18000000E+02  0.36697253E+03  0.27524268E+03  0.30223257E+03  0.37957786E+00
  28  15   5   2  0.20816306E+02  0.72000000E+02  0.54000000E+02  0.36469661E+03  0.29608759E+03  0.28702057E+03  0.36073668E+00
  28  15   5   3  0.20816306E+02  0.72000000E+02  0.90000000E+02  0.34342099E+03  0.32201216E+03  0.28153101E+03  0.22437392E+00
  28  15   5   4  0.20816306E+02  0.72000000E+02  0.12600000E+03  0.36098563E+03  0.28971443E+03  0.28930333E+03  0.35680276E+00
  28  15   5   5  0.20816306E+02  0.72000000E+02  0.16200000E+03  0.36784245E+03  0.28270827E+03  0.29824942E+03  0.37595487E+00
  28  15   5   6  0.20816306E+02  0.72000000E+02  0.19800000E+03  0.37507933E+03  0.27581451E+03  0.29631547E+03  0.41757444E+00
  28  15   5   7  0.20816306E+02  0.72000000E+02  0.23400000E+03  0.35746077E+03  0.29137211E+03  0.29405538E+03  0.32943853E+00
  28  15   5   8  0.20816306E+02  0.72000000E+02  0.27000000E+03  0.35243260E+03  0.34386792E+03  0.29231903E+03  0.18002726E+00
  28  15   5   9  0.20816306E+02  0.72000000E+02  0.30600000E+03  0.34781370E+03  0.29630313E+03  0.29261527E+03  0.28323976E+00
  28  15   5  10  0.20816306E+02  0.72000000E+02  0.34200000E+03  0.36707437E+03  0.27137251E+03  0.29877732E+03  0.39547801E+00
  28  16   1   1  0.28923327E+02 -0.72000000E+02  0.18000000E+02  0.36918065E+03  0.25260450E+03  0.29780370E+03  0.44056349E+00
  28  16   1   2  0.28923327E+02 -0.72000000E+02  0.54000000E+02  0.35300812E+03  0.26232738E+03  0.27525224E+03  0.41989421E+00
  28  16   1   3  0.28923327E+02 -0.72000000E+02  0.90000000E+02  0.33879475E+03  0.29401609E+03  0.26216227E+03  0.32404614E+00
  28  16   1   4  0.28923327E+02 -0.72000000E+02  0.12600000E+03  0.34757584E+03  0.28061955E+03  0.26300766E+03  0.38779230E+00
  28  16   1   5  0.28923327E+02 -0.72000000E+02  0.16200000E+03  0.37410792E+03  0.23905975E+03  0.29060638E+03  0.49412355E+00
  28  16   1   6  0.28923327E+02 -0.72000000E+02  0.19800000E+03  0.36606518E+03  0.24296260E+03  0.29715599E+03  0.45026707E+00
  28  16   1   7  0.28923327E+02 -0.72000000E+02  0.23400000E+03  0.35746057E+03  0.27699433E+03  0.27294857E+03  0.40824435E+00
  28  16   1   8  0.28923327E+02 -0.72000000E+02  0.27000000E+03  0.34156360E+03  0.28713959E+03  0.24939549E+03  0.38007803E+00
  28  16   1   9  0.28923327E+02 -0.72000000E+02  0.30600000E+03  0.35891747E+03  0.26772436E+03  0.25776674E+03  0.46391030E+00
  28  16   1  10  0.28923327E+02 -0.72000000E+02  0.34200000E+03  0.36540266E+03  0.25130346E+03  0.29287775E+03  0.44228654E+00
  28  16   2   1  0.28923327E+02 -0.36000000E+02  0.18000000E+02  0.40177216E+03  0.21026929E+03  0.26817113E+03  0.64029148E+00
  28  16   2   2  0.28923327E+02 -0.36000000E+02  0.54000000E+02  0.36125137E+03  0.27773100E+03  0.28782723E+03  0.38706555E+00
  28  16   2   3  0.28923327E+02 -0.36000000E+02  0.90000000E+02  0.35662009E+03  0.29263989E+03  0.30393507E+03  0.30013529E+00
  28  16   2   4  0.28923327E+02 -0.36000000E+02  0.12600000E+03  0.36195020E+03  0.28083034E+03  0.29349196E+03  0.37025498E+00
  28  16   2   5  0.28923327E+02 -0.36000000E+02  0.16200000E+03  0.40735374E+03  0.21300967E+03  0.27700293E+03  0.63207815E+00
  28  16   2   6  0.28923327E+02 -0.36000000E+02  0.19800000E+03  0.40401276E+03  0.21180521E+03  0.26754217E+03  0.64331650E+00
  28  16   2   7  0.28923327E+02 -0.36000000E+02  0.23400000E+03  0.36981428E+03  0.28527944E+03  0.28834454E+03  0.39849443E+00
  28  16   2   8  0.28923327E+02 -0.36000000E+02  0.27000000E+03  0.35154059E+03  0.29205044E+03  0.30911577E+03  0.26830855E+00
  28  16   2   9  0.28923327E+02 -0.36000000E+02  0.30600000E+03  0.36420544E+03  0.27707459E+03  0.29810426E+03  0.37564276E+00
  28  16   2  10  0.28923327E+02 -0.36000000E+02  0.34200000E+03  0.40617904E+03  0.21410567E+03  0.27251514E+03  0.63600221E+00
  28  16   3   1  0.28923327E+02  0.13096761E-08  0.18000000E+02  0.44630899E+03  0.19669285E+03  0.23360837E+03  0.76590153E+00
  28  16   3   2  0.28923327E+02  0.13096761E-08  0.54000000E+02  0.36455647E+03  0.27958200E+03  0.30697404E+03  0.35140214E+00
  28  16   3   3  0.28923327E+02  0.13096761E-08  0.90000000E+02  0.36658530E+03  0.27588528E+03  0.35159577E+03  0.25686425E+00
  28  16   3   4  0.28923327E+02  0.13096761E-08  0.12600000E+03  0.36612055E+03  0.27639590E+03  0.30693107E+03  0.36363789E+00
  28  16   3   5  0.28923327E+02  0.13096761E-08  0.16200000E+03  0.44033443E+03  0.19564238E+03  0.22861293E+03  0.76652289E+00
  28  16   3   6  0.28923327E+02  0.13096761E-08  0.19800000E+03  0.43941726E+03  0.19452951E+03  0.22821927E+03  0.76713731E+00
  28  16   3   7  0.28923327E+02  0.13096761E-08  0.23400000E+03  0.36556793E+03  0.27350179E+03  0.30268612E+03  0.37734875E+00
  28  16   3   8  0.28923327E+02  0.13096761E-08  0.27000000E+03  0.36931065E+03  0.27944144E+03  0.35047031E+03  0.26344882E+00
  28  16   3   9  0.28923327E+02  0.13096761E-08  0.30600000E+03  0.36205893E+03  0.27686250E+03  0.30137592E+03  0.36118491E+00
  28  16   3  10  0.28923327E+02  0.13096761E-08  0.34200000E+03  0.44380767E+03  0.19733370E+03  0.22938852E+03  0.76757402E+00
  28  16   4   1  0.28923327E+02  0.36000000E+02  0.18000000E+02  0.40204899E+03  0.21066880E+03  0.26847918E+03  0.63975511E+00
  28  16   4   2  0.28923327E+02  0.36000000E+02  0.54000000E+02  0.37302163E+03  0.27760797E+03  0.28867574E+03  0.42362388E+00
  28  16   4   3  0.28923327E+02  0.36000000E+02  0.90000000E+02  0.34979064E+03  0.28827665E+03  0.30838782E+03  0.27175567E+00
  28  16   4   4  0.28923327E+02  0.36000000E+02  0.12600000E+03  0.36802018E+03  0.28237025E+03  0.29442457E+03  0.38563130E+00
  28  16   4   5  0.28923327E+02  0.36000000E+02  0.16200000E+03  0.40508067E+03  0.21494138E+03  0.26427335E+03  0.64641369E+00
  28  16   4   6  0.28923327E+02  0.36000000E+02  0.19800000E+03  0.40875661E+03  0.21230782E+03  0.26902848E+03  0.64852301E+00
  28  16   4   7  0.28923327E+02  0.36000000E+02  0.23400000E+03  0.37114228E+03  0.27657698E+03  0.29417864E+03  0.40820352E+00
  28  16   4   8  0.28923327E+02  0.36000000E+02  0.27000000E+03  0.34896078E+03  0.28722408E+03  0.31016750E+03  0.26625512E+00
  28  16   4   9  0.28923327E+02  0.36000000E+02  0.30600000E+03  0.37055980E+03  0.28384486E+03  0.28525142E+03  0.41034561E+00
  28  16   4  10  0.28923327E+02  0.36000000E+02  0.34200000E+03  0.40460579E+03  0.21146600E+03  0.26454857E+03  0.64966487E+00
  28  16   5   1  0.28923327E+02  0.72000000E+02  0.18000000E+02  0.35958258E+03  0.24858158E+03  0.28471206E+03  0.44758637E+00
  28  16   5   2  0.28923327E+02  0.72000000E+02  0.54000000E+02  0.35703936E+03  0.27479837E+03  0.26702366E+03  0.42414843E+00
  28  16   5   3  0.28923327E+02  0.72000000E+02  0.90000000E+02  0.33474294E+03  0.29333967E+03  0.25864692E+03  0.31752556E+00
  28  16   5   4  0.28923327E+02  0.72000000E+02  0.12600000E+03  0.34800636E+03  0.27632912E+03  0.25750618E+03  0.41099383E+00
  28  16   5   5  0.28923327E+02  0.72000000E+02  0.16200000E+03  0.36001032E+03  0.24144578E+03  0.29408925E+03  0.44144963E+00
  28  16   5   6  0.28923327E+02  0.72000000E+02  0.19800000E+03  0.37226912E+03  0.24726899E+03  0.29419155E+03  0.46714518E+00
  28  16   5   7  0.28923327E+02  0.72000000E+02  0.23400000E+03  0.35129115E+03  0.27640823E+03  0.25355323E+03  0.42996549E+00
  28  16   5   8  0.28923327E+02  0.72000000E+02  0.27000000E+03  0.33984405E+03  0.28784221E+03  0.25618245E+03  0.35718470E+00
  28  16   5   9  0.28923327E+02  0.72000000E+02  0.30600000E+03  0.35288632E+03  0.28109035E+03  0.28006440E+03  0.36782532E+00
  28  16   5  10  0.28923327E+02  0.72000000E+02  0.34200000E+03  0.36064309E+03  0.24730146E+03  0.29609887E+03  0.42784633E+00
  28  17   1   1  0.40174768E+02 -0.72000000E+02  0.18000000E+02  0.35386585E+03  0.21148803E+03  0.28777221E+03  0.49074041E+00
  28  17   1   2  0.40174768E+02 -0.72000000E+02  0.54000000E+02  0.33221283E+03  0.26194286E+03  0.23925683E+03  0.42981256E+00
  28  17   1   3  0.40174768E+02 -0.72000000E+02  0.90000000E+02  0.32405449E+03  0.29478526E+03  0.22329025E+03  0.34884692E+00
  28  17   1   4  0.40174768E+02 -0.72000000E+02  0.12600000E+03  0.34260253E+03  0.26539073E+03  0.24392765E+03  0.44651210E+00
  28  17   1   5  0.40174768E+02 -0.72000000E+02  0.16200000E+03  0.35847274E+03  0.20399948E+03  0.28402139E+03  0.52419702E+00
  28  17   1   6  0.40174768E+02 -0.72000000E+02  0.19800000E+03  0.35235414E+03  0.21053929E+03  0.28789203E+03  0.48769597E+00
  28  17   1   7  0.40174768E+02 -0.72000000E+02  0.23400000E+03  0.33915674E+03  0.27563631E+03  0.25146918E+03  0.39487354E+00
  28  17   1   8  0.40174768E+02 -0.72000000E+02  0.27000000E+03  0.33891417E+03  0.29693916E+03  0.21916250E+03  0.40709677E+00
  28  17   1   9  0.40174768E+02 -0.72000000E+02  0.30600000E+03  0.34061368E+03  0.25412993E+03  0.24024709E+03  0.47292221E+00
  28  17   1  10  0.40174768E+02 -0.72000000E+02  0.34200000E+03  0.36189581E+03  0.22458313E+03  0.28745183E+03  0.49199215E+00
  28  17   2   1  0.40174768E+02 -0.36000000E+02  0.18000000E+02  0.37435473E+03  0.17615584E+03  0.24543430E+03  0.67436876E+00
  28  17   2   2  0.40174768E+02 -0.36000000E+02  0.54000000E+02  0.36254311E+03  0.26427144E+03  0.25187864E+03  0.49298248E+00
  28  17   2   3  0.40174768E+02 -0.36000000E+02  0.90000000E+02  0.34582256E+03  0.27102314E+03  0.26872426E+03  0.39099287E+00
  28  17   2   4  0.40174768E+02 -0.36000000E+02  0.12600000E+03  0.35947113E+03  0.26327185E+03  0.25098182E+03  0.48806509E+00
  28  17   2   5  0.40174768E+02 -0.36000000E+02  0.16200000E+03  0.38125833E+03  0.17798128E+03  0.24981809E+03  0.67636294E+00
  28  17   2   6  0.40174768E+02 -0.36000000E+02  0.19800000E+03  0.37893512E+03  0.17436653E+03  0.24690914E+03  0.68184884E+00
  28  17   2   7  0.40174768E+02 -0.36000000E+02  0.23400000E+03  0.36105141E+03  0.26497052E+03  0.25505585E+03  0.48118745E+00
  28  17   2   8  0.40174768E+02 -0.36000000E+02  0.27000000E+03  0.34413941E+03  0.27056893E+03  0.26371321E+03  0.39732385E+00
  28  17   2   9  0.40174768E+02 -0.36000000E+02  0.30600000E+03  0.36086436E+03  0.25997111E+03  0.25095081E+03  0.49870147E+00
  28  17   2  10  0.40174768E+02 -0.36000000E+02  0.34200000E+03  0.38047854E+03  0.17615225E+03  0.24922586E+03  0.67829297E+00
  28  17   3   1  0.40174768E+02  0.13096761E-08  0.18000000E+02  0.40259890E+03  0.16093216E+03  0.20673022E+03  0.78827105E+00
  28  17   3   2  0.40174768E+02  0.13096761E-08  0.54000000E+02  0.35435184E+03  0.25645149E+03  0.26998255E+03  0.44786487E+00
  28  17   3   3  0.40174768E+02  0.13096761E-08  0.90000000E+02  0.35672684E+03  0.23886037E+03  0.30935199E+03  0.39981106E+00
  28  17   3   4  0.40174768E+02  0.13096761E-08  0.12600000E+03  0.35959943E+03  0.25816937E+03  0.26886151E+03  0.46277915E+00
  28  17   3   5  0.40174768E+02  0.13096761E-08  0.16200000E+03  0.39629986E+03  0.15964567E+03  0.20446790E+03  0.78576145E+00
  28  17   3   6  0.40174768E+02  0.13096761E-08  0.19800000E+03  0.39622314E+03  0.16013201E+03  0.20318528E+03  0.78684841E+00
  28  17   3   7  0.40174768E+02  0.13096761E-08  0.23400000E+03  0.35824639E+03  0.26072459E+03  0.27167417E+03  0.44762490E+00
  28  17   3   8  0.40174768E+02  0.13096761E-08  0.27000000E+03  0.36101255E+03  0.24241206E+03  0.31323816E+03  0.39813672E+00
  28  17   3   9  0.40174768E+02  0.13096761E-08  0.30600000E+03  0.35667887E+03  0.25670991E+03  0.26909834E+03  0.45639798E+00
  28  17   3  10  0.40174768E+02  0.13096761E-08  0.34200000E+03  0.39887744E+03  0.16043472E+03  0.20438107E+03  0.78783922E+00
  28  17   4   1  0.40174768E+02  0.36000000E+02  0.18000000E+02  0.37745764E+03  0.17668804E+03  0.24517829E+03  0.67948227E+00
  28  17   4   2  0.40174768E+02  0.36000000E+02  0.54000000E+02  0.36618228E+03  0.26852870E+03  0.25438249E+03  0.48982526E+00
  28  17   4   3  0.40174768E+02  0.36000000E+02  0.90000000E+02  0.34262671E+03  0.27046138E+03  0.26904771E+03  0.38013360E+00
  28  17   4   4  0.40174768E+02  0.36000000E+02  0.12600000E+03  0.36331279E+03  0.26037507E+03  0.25469250E+03  0.49747240E+00
  28  17   4   5  0.40174768E+02  0.36000000E+02  0.16200000E+03  0.37860449E+03  0.17945829E+03  0.24754573E+03  0.67391070E+00
  28  17   4   6  0.40174768E+02  0.36000000E+02  0.19800000E+03  0.38193161E+03  0.17854709E+03  0.24750093E+03  0.68076146E+00
  28  17   4   7  0.40174768E+02  0.36000000E+02  0.23400000E+03  0.36303704E+03  0.26079117E+03  0.25524817E+03  0.49481103E+00
  28  17   4   8  0.40174768E+02  0.36000000E+02  0.27000000E+03  0.34260386E+03  0.27052548E+03  0.26819604E+03  0.38185227E+00
  28  17   4   9  0.40174768E+02  0.36000000E+02  0.30600000E+03  0.35991818E+03  0.26003125E+03  0.26109681E+03  0.47588913E+00
  28  17   4  10  0.40174768E+02  0.36000000E+02  0.34200000E+03  0.37603956E+03  0.17980915E+03  0.24445216E+03  0.67438316E+00
  28  17   5   1  0.40174768E+02  0.72000000E+02  0.18000000E+02  0.35495553E+03  0.20452291E+03  0.28714536E+03  0.50679141E+00
  28  17   5   2  0.40174768E+02  0.72000000E+02  0.54000000E+02  0.33754647E+03  0.27333948E+03  0.23623416E+03  0.42722584E+00
  28  17   5   3  0.40174768E+02  0.72000000E+02  0.90000000E+02  0.33049119E+03  0.29353683E+03  0.21274030E+03  0.39838410E+00
  28  17   5   4  0.40174768E+02  0.72000000E+02  0.12600000E+03  0.33966569E+03  0.26347387E+03  0.24316032E+03  0.44291270E+00
  28  17   5   5  0.40174768E+02  0.72000000E+02  0.16200000E+03  0.35337343E+03  0.20402006E+03  0.28043007E+03  0.51844906E+00
  28  17   5   6  0.40174768E+02  0.72000000E+02  0.19800000E+03  0.34259834E+03  0.19977747E+03  0.27769836E+03  0.50147481E+00
  28  17   5   7  0.40174768E+02  0.72000000E+02  0.23400000E+03  0.34623841E+03  0.26867952E+03  0.23897784E+03  0.46071916E+00
  28  17   5   8  0.40174768E+02  0.72000000E+02  0.27000000E+03  0.32396168E+03  0.29789720E+03  0.21787098E+03  0.35107677E+00
  28  17   5   9  0.40174768E+02  0.72000000E+02  0.30600000E+03  0.34598597E+03  0.26396537E+03  0.23113748E+03  0.48581544E+00
  28  17   5  10  0.40174768E+02  0.72000000E+02  0.34200000E+03  0.35239329E+03  0.20884788E+03  0.28605020E+03  0.49492224E+00
  28  18   1   1  0.55790236E+02 -0.72000000E+02  0.18000000E+02  0.36691119E+03  0.19530431E+03  0.27772312E+03  0.57186661E+00
  28  18   1   2  0.55790236E+02 -0.72000000E+02  0.54000000E+02  0.35885073E+03  0.27205021E+03  0.23588306E+03  0.49658981E+00
  28  18   1   3  0.55790236E+02 -0.72000000E+02  0.90000000E+02  0.34932146E+03  0.30264544E+03  0.20209797E+03  0.45733526E+00
  28  18   1   4  0.55790236E+02 -0.72000000E+02  0.12600000E+03  0.38158659E+03  0.26503137E+03  0.23335368E+03  0.57181169E+00
  28  18   1   5  0.55790236E+02 -0.72000000E+02  0.16200000E+03  0.36284429E+03  0.18914287E+03  0.27537634E+03  0.57614094E+00
  28  18   1   6  0.55790236E+02 -0.72000000E+02  0.19800000E+03  0.37462938E+03  0.18946368E+03  0.28601078E+03  0.58068748E+00
  28  18   1   7  0.55790236E+02 -0.72000000E+02  0.23400000E+03  0.36784501E+03  0.26929294E+03  0.23924647E+03  0.52051729E+00
  28  18   1   8  0.55790236E+02 -0.72000000E+02  0.27000000E+03  0.37425397E+03  0.30444941E+03  0.20012969E+03  0.52614731E+00
  28  18   1   9  0.55790236E+02 -0.72000000E+02  0.30600000E+03  0.35519702E+03  0.26616466E+03  0.23418579E+03  0.50189560E+00
  28  18   1  10  0.55790236E+02 -0.72000000E+02  0.34200000E+03  0.37721187E+03  0.19356268E+03  0.27817892E+03  0.59641931E+00
  28  18   2   1  0.55790236E+02 -0.36000000E+02  0.18000000E+02  0.38532738E+03  0.16791011E+03  0.24154431E+03  0.70858331E+00
  28  18   2   2  0.55790236E+02 -0.36000000E+02  0.54000000E+02  0.38139640E+03  0.25486973E+03  0.24253461E+03  0.57452605E+00
  28  18   2   3  0.55790236E+02 -0.36000000E+02  0.90000000E+02  0.36478408E+03  0.28248287E+03  0.24898087E+03  0.46723231E+00
  28  18   2   4  0.55790236E+02 -0.36000000E+02  0.12600000E+03  0.38260417E+03  0.25482072E+03  0.23905226E+03  0.58302153E+00
  28  18   2   5  0.55790236E+02 -0.36000000E+02  0.16200000E+03  0.38749913E+03  0.16628960E+03  0.24342552E+03  0.71060610E+00
  28  18   2   6  0.55790236E+02 -0.36000000E+02  0.19800000E+03  0.38756830E+03  0.16443660E+03  0.24669490E+03  0.70741547E+00
  28  18   2   7  0.55790236E+02 -0.36000000E+02  0.23400000E+03  0.37209417E+03  0.25433952E+03  0.23365847E+03  0.56922584E+00
  28  18   2   8  0.55790236E+02 -0.36000000E+02  0.27000000E+03  0.36123887E+03  0.28282142E+03  0.24575391E+03  0.46210763E+00
  28  18   2   9  0.55790236E+02 -0.36000000E+02  0.30600000E+03  0.38190875E+03  0.25167683E+03  0.23806858E+03  0.58856926E+00
  28  18   2  10  0.55790236E+02 -0.36000000E+02  0.34200000E+03  0.38538113E+03  0.16382835E+03  0.24337631E+03  0.71023244E+00
  28  18   3   1  0.55790236E+02  0.13096761E-08  0.18000000E+02  0.39755389E+03  0.14637252E+03  0.19500160E+03  0.81192383E+00
  28  18   3   2  0.55790236E+02  0.13096761E-08  0.54000000E+02  0.37932843E+03  0.25592239E+03  0.26359819E+03  0.53096038E+00
  28  18   3   3  0.55790236E+02  0.13096761E-08  0.90000000E+02  0.37596280E+03  0.25147322E+03  0.29206151E+03  0.47456392E+00
  28  18   3   4  0.55790236E+02  0.13096761E-08  0.12600000E+03  0.38180938E+03  0.25416570E+03  0.26519623E+03  0.53721114E+00
  28  18   3   5  0.55790236E+02  0.13096761E-08  0.16200000E+03  0.39727231E+03  0.14834866E+03  0.19684812E+03  0.80751974E+00
  28  18   3   6  0.55790236E+02  0.13096761E-08  0.19800000E+03  0.39854644E+03  0.14812517E+03  0.19860829E+03  0.80676593E+00
  28  18   3   7  0.55790236E+02  0.13096761E-08  0.23400000E+03  0.38350253E+03  0.25510915E+03  0.26516634E+03  0.53970895E+00
  28  18   3   8  0.55790236E+02  0.13096761E-08  0.27000000E+03  0.37548034E+03  0.25609176E+03  0.29856256E+03  0.45128184E+00
  28  18   3   9  0.55790236E+02  0.13096761E-08  0.30600000E+03  0.37809760E+03  0.25370808E+03  0.26492090E+03  0.52940351E+00
  28  18   3  10  0.55790236E+02  0.13096761E-08  0.34200000E+03  0.39836723E+03  0.14795111E+03  0.19706008E+03  0.80868442E+00
  28  18   4   1  0.55790236E+02  0.36000000E+02  0.18000000E+02  0.39098563E+03  0.17033266E+03  0.24799281E+03  0.70395175E+00
  28  18   4   2  0.55790236E+02  0.36000000E+02  0.54000000E+02  0.37619201E+03  0.24957884E+03  0.23581414E+03  0.58345975E+00
  28  18   4   3  0.55790236E+02  0.36000000E+02  0.90000000E+02  0.36320196E+03  0.28562577E+03  0.24967806E+03  0.45449535E+00
  28  18   4   4  0.55790236E+02  0.36000000E+02  0.12600000E+03  0.37859107E+03  0.25296168E+03  0.23634223E+03  0.58192192E+00
  28  18   4   5  0.55790236E+02  0.36000000E+02  0.16200000E+03  0.38120024E+03  0.16515620E+03  0.24105708E+03  0.70620413E+00
  28  18   4   6  0.55790236E+02  0.36000000E+02  0.19800000E+03  0.39109003E+03  0.16594080E+03  0.24506381E+03  0.71365867E+00
  28  18   4   7  0.55790236E+02  0.36000000E+02  0.23400000E+03  0.37813142E+03  0.25481598E+03  0.23752140E+03  0.57565835E+00
  28  18   4   8  0.55790236E+02  0.36000000E+02  0.27000000E+03  0.37208664E+03  0.28291923E+03  0.24204828E+03  0.49934200E+00
  28  18   4   9  0.55790236E+02  0.36000000E+02  0.30600000E+03  0.37547689E+03  0.25102016E+03  0.23577570E+03  0.57937699E+00
  28  18   4  10  0.55790236E+02  0.36000000E+02  0.34200000E+03  0.38632446E+03  0.16658524E+03  0.24489223E+03  0.70611440E+00
  28  18   5   1  0.55790236E+02  0.72000000E+02  0.18000000E+02  0.37481080E+03  0.20129337E+03  0.28011509E+03  0.57652039E+00
  28  18   5   2  0.55790236E+02  0.72000000E+02  0.54000000E+02  0.35921877E+03  0.26066291E+03  0.22834152E+03  0.53469176E+00
  28  18   5   3  0.55790236E+02  0.72000000E+02  0.90000000E+02  0.35690970E+03  0.29481538E+03  0.19917132E+03  0.50313701E+00
  28  18   5   4  0.55790236E+02  0.72000000E+02  0.12600000E+03  0.36354622E+03  0.27092742E+03  0.23711832E+03  0.50960570E+00
  28  18   5   5  0.55790236E+02  0.72000000E+02  0.16200000E+03  0.37513344E+03  0.20264592E+03  0.28390427E+03  0.56771393E+00
  28  18   5   6  0.55790236E+02  0.72000000E+02  0.19800000E+03  0.36303322E+03  0.19351557E+03  0.27706839E+03  0.56668766E+00
  28  18   5   7  0.55790236E+02  0.72000000E+02  0.23400000E+03  0.35307048E+03  0.26574887E+03  0.23297475E+03  0.49903365E+00
  28  18   5   8  0.55790236E+02  0.72000000E+02  0.27000000E+03  0.36155574E+03  0.30502948E+03  0.20846165E+03  0.47790477E+00
  28  18   5   9  0.55790236E+02  0.72000000E+02  0.30600000E+03  0.36410736E+03  0.26779375E+03  0.23707697E+03  0.51755693E+00
  28  18   5  10  0.55790236E+02  0.72000000E+02  0.34200000E+03  0.36854817E+03  0.19813187E+03  0.28077640E+03  0.56528904E+00
  28  19   1   1  0.77462380E+02 -0.72000000E+02  0.18000000E+02  0.34235784E+03  0.16426987E+03  0.26036139E+03  0.59571051E+00
  28  19   1   2  0.77462380E+02 -0.72000000E+02  0.54000000E+02  0.32610706E+03  0.24750208E+03  0.20631722E+03  0.51185633E+00
  28  19   1   3  0.77462380E+02 -0.72000000E+02  0.90000000E+02  0.31267385E+03  0.27268396E+03  0.16958350E+03  0.47263759E+00
  28  19   1   4  0.77462380E+02 -0.72000000E+02  0.12600000E+03  0.33507313E+03  0.24133326E+03  0.20838152E+03  0.54724781E+00
  28  19   1   5  0.77462380E+02 -0.72000000E+02  0.16200000E+03  0.32339442E+03  0.16406297E+03  0.24921660E+03  0.57438225E+00
  28  19   1   6  0.77462380E+02 -0.72000000E+02  0.19800000E+03  0.33702258E+03  0.16094915E+03  0.24360380E+03  0.62473907E+00
  28  19   1   7  0.77462380E+02 -0.72000000E+02  0.23400000E+03  0.34485053E+03  0.22505260E+03  0.19971769E+03  0.61934750E+00
  28  19   1   8  0.77462380E+02 -0.72000000E+02  0.27000000E+03  0.31990395E+03  0.27952286E+03  0.16396693E+03  0.48690791E+00
  28  19   1   9  0.77462380E+02 -0.72000000E+02  0.30600000E+03  0.30006486E+03  0.22848479E+03  0.20718423E+03  0.47172508E+00
  28  19   1  10  0.77462380E+02 -0.72000000E+02  0.34200000E+03  0.33574293E+03  0.15696189E+03  0.25286250E+03  0.60710667E+00
  28  19   2   1  0.77462380E+02 -0.36000000E+02  0.18000000E+02  0.35299869E+03  0.13773520E+03  0.21449491E+03  0.73926629E+00
  28  19   2   2  0.77462380E+02 -0.36000000E+02  0.54000000E+02  0.33980432E+03  0.22609642E+03  0.19686309E+03  0.61082092E+00
  28  19   2   3  0.77462380E+02 -0.36000000E+02  0.90000000E+02  0.33549925E+03  0.23614232E+03  0.19218185E+03  0.58823177E+00
  28  19   2   4  0.77462380E+02 -0.36000000E+02  0.12600000E+03  0.34657258E+03  0.22370945E+03  0.20278850E+03  0.62048473E+00
  28  19   2   5  0.77462380E+02 -0.36000000E+02  0.16200000E+03  0.34936606E+03  0.14138115E+03  0.21520112E+03  0.72840417E+00
  28  19   2   6  0.77462380E+02 -0.36000000E+02  0.19800000E+03  0.34816676E+03  0.14269074E+03  0.21351204E+03  0.72798223E+00
  28  19   2   7  0.77462380E+02 -0.36000000E+02  0.23400000E+03  0.34801898E+03  0.22164128E+03  0.20557920E+03  0.62273048E+00
  28  19   2   8  0.77462380E+02 -0.36000000E+02  0.27000000E+03  0.32825302E+03  0.24492389E+03  0.20443788E+03  0.52769134E+00
  28  19   2   9  0.77462380E+02 -0.36000000E+02  0.30600000E+03  0.34126891E+03  0.22464832E+03  0.19987965E+03  0.61181835E+00
  28  19   2  10  0.77462380E+02 -0.36000000E+02  0.34200000E+03  0.35054441E+03  0.14049810E+03  0.21496967E+03  0.73164495E+00
  28  19   3   1  0.77462380E+02  0.13096761E-08  0.18000000E+02  0.35483268E+03  0.12176960E+03  0.15640569E+03  0.84396890E+00
  28  19   3   2  0.77462380E+02  0.13096761E-08  0.54000000E+02  0.34713995E+03  0.21776747E+03  0.19766610E+03  0.64111973E+00
  28  19   3   3  0.77462380E+02  0.13096761E-08  0.90000000E+02  0.32838222E+03  0.21319536E+03  0.21055102E+03  0.58369689E+00
  28  19   3   4  0.77462380E+02  0.13096761E-08  0.12600000E+03  0.34713918E+03  0.21558984E+03  0.19504118E+03  0.64931077E+00
  28  19   3   5  0.77462380E+02  0.13096761E-08  0.16200000E+03  0.35489661E+03  0.12179785E+03  0.15468077E+03  0.84612797E+00
  28  19   3   6  0.77462380E+02  0.13096761E-08  0.19800000E+03  0.35725929E+03  0.12297707E+03  0.16015451E+03  0.84027468E+00
  28  19   3   7  0.77462380E+02  0.13096761E-08  0.23400000E+03  0.34549927E+03  0.21689143E+03  0.19424852E+03  0.64490844E+00
  28  19   3   8  0.77462380E+02  0.13096761E-08  0.27000000E+03  0.33013731E+03  0.20576590E+03  0.19727686E+03  0.62722596E+00
  28  19   3   9  0.77462380E+02  0.13096761E-08  0.30600000E+03  0.34600708E+03  0.21762584E+03  0.19262107E+03  0.64724673E+00
  28  19   3  10  0.77462380E+02  0.13096761E-08  0.34200000E+03  0.35727679E+03  0.12123173E+03  0.15505681E+03  0.84825403E+00
  28  19   4   1  0.77462380E+02  0.36000000E+02  0.18000000E+02  0.35092028E+03  0.14009845E+03  0.21526892E+03  0.73215209E+00
  28  19   4   2  0.77462380E+02  0.36000000E+02  0.54000000E+02  0.34712067E+03  0.22317762E+03  0.20284782E+03  0.62256865E+00
  28  19   4   3  0.77462380E+02  0.36000000E+02  0.90000000E+02  0.33045442E+03  0.23558864E+03  0.18975574E+03  0.58100209E+00
  28  19   4   4  0.77462380E+02  0.36000000E+02  0.12600000E+03  0.33901233E+03  0.22135962E+03  0.19752378E+03  0.61708773E+00
  28  19   4   5  0.77462380E+02  0.36000000E+02  0.16200000E+03  0.35172502E+03  0.13899163E+03  0.21695126E+03  0.73168596E+00
  28  19   4   6  0.77462380E+02  0.36000000E+02  0.19800000E+03  0.35466026E+03  0.13445400E+03  0.21476740E+03  0.74478883E+00
  28  19   4   7  0.77462380E+02  0.36000000E+02  0.23400000E+03  0.34434412E+03  0.22838591E+03  0.19771416E+03  0.61521127E+00
  28  19   4   8  0.77462380E+02  0.36000000E+02  0.27000000E+03  0.33256959E+03  0.24018494E+03  0.20404508E+03  0.55099039E+00
  28  19   4   9  0.77462380E+02  0.36000000E+02  0.30600000E+03  0.34377048E+03  0.22345600E+03  0.20536517E+03  0.61030257E+00
  28  19   4  10  0.77462380E+02  0.36000000E+02  0.34200000E+03  0.35003970E+03  0.13874522E+03  0.21619482E+03  0.73071238E+00
  28  19   5   1  0.77462380E+02  0.72000000E+02  0.18000000E+02  0.33343695E+03  0.15894502E+03  0.24895985E+03  0.60764361E+00
  28  19   5   2  0.77462380E+02  0.72000000E+02  0.54000000E+02  0.33662517E+03  0.23521575E+03  0.20577821E+03  0.56903399E+00
  28  19   5   3  0.77462380E+02  0.72000000E+02  0.90000000E+02  0.32699840E+03  0.29005404E+03  0.17961942E+03  0.45573405E+00
  28  19   5   4  0.77462380E+02  0.72000000E+02  0.12600000E+03  0.31037519E+03  0.23864014E+03  0.20550589E+03  0.48521256E+00
  28  19   5   5  0.77462380E+02  0.72000000E+02  0.16200000E+03  0.33061622E+03  0.15670868E+03  0.25875077E+03  0.58141061E+00
  28  19   5   6  0.77462380E+02  0.72000000E+02  0.19800000E+03  0.33667579E+03  0.16766099E+03  0.25737920E+03  0.58379456E+00
  28  19   5   7  0.77462380E+02  0.72000000E+02  0.23400000E+03  0.31622172E+03  0.23375759E+03  0.19694219E+03  0.53283794E+00
  28  19   5   8  0.77462380E+02  0.72000000E+02  0.27000000E+03  0.32972093E+03  0.27253492E+03  0.15967900E+03  0.54113117E+00
  28  19   5   9  0.77462380E+02  0.72000000E+02  0.30600000E+03  0.32628563E+03  0.24668711E+03  0.20020175E+03  0.52595774E+00
  28  19   5  10  0.77462380E+02  0.72000000E+02  0.34200000E+03  0.32618425E+03  0.15889369E+03  0.24991417E+03  0.58784089E+00
  28  20   1   1  0.10754036E+03 -0.72000000E+02  0.18000000E+02  0.21989441E+03  0.98603438E+02  0.17220552E+03  0.59281815E+00
  28  20   1   2  0.10754036E+03 -0.72000000E+02  0.54000000E+02  0.20392861E+03  0.14266481E+03  0.12701047E+03  0.56134111E+00
  28  20   1   3  0.10754036E+03 -0.72000000E+02  0.90000000E+02  0.20411447E+03  0.16860221E+03  0.70659970E+02  0.59892754E+00
  28  20   1   4  0.10754036E+03 -0.72000000E+02  0.12600000E+03  0.21027187E+03  0.14382842E+03  0.12219486E+03  0.59720914E+00
  28  20   1   5  0.10754036E+03 -0.72000000E+02  0.16200000E+03  0.20209590E+03  0.96256485E+02  0.17411699E+03  0.51543378E+00
  28  20   1   6  0.10754036E+03 -0.72000000E+02  0.19800000E+03  0.21408323E+03  0.96106648E+02  0.17460558E+03  0.56663555E+00
  28  20   1   7  0.10754036E+03 -0.72000000E+02  0.23400000E+03  0.21509438E+03  0.14394539E+03  0.12694035E+03  0.60192740E+00
  28  20   1   8  0.10754036E+03 -0.72000000E+02  0.27000000E+03  0.20265297E+03  0.17561884E+03  0.97882682E+02  0.50785559E+00
  28  20   1   9  0.10754036E+03 -0.72000000E+02  0.30600000E+03  0.19551504E+03  0.14975063E+03  0.13622522E+03  0.46394569E+00
  28  20   1  10  0.10754036E+03 -0.72000000E+02  0.34200000E+03  0.20326695E+03  0.10639945E+03  0.18695280E+03  0.44004061E+00
  28  20   2   1  0.10754036E+03 -0.36000000E+02  0.18000000E+02  0.23075118E+03  0.98732007E+02  0.16313030E+03  0.65857125E+00
  28  20   2   2  0.10754036E+03 -0.36000000E+02  0.54000000E+02  0.21387749E+03  0.14287521E+03  0.11838906E+03  0.62367072E+00
  28  20   2   3  0.10754036E+03 -0.36000000E+02  0.90000000E+02  0.20050508E+03  0.14786668E+03  0.10884107E+03  0.58073366E+00
  28  20   2   4  0.10754036E+03 -0.36000000E+02  0.12600000E+03  0.21462055E+03  0.14102463E+03  0.11372415E+03  0.64372864E+00
  28  20   2   5  0.10754036E+03 -0.36000000E+02  0.16200000E+03  0.23148636E+03  0.10322204E+03  0.16028839E+03  0.66085169E+00
  28  20   2   6  0.10754036E+03 -0.36000000E+02  0.19800000E+03  0.22785236E+03  0.10309591E+03  0.16127643E+03  0.64713807E+00
  28  20   2   7  0.10754036E+03 -0.36000000E+02  0.23400000E+03  0.21547340E+03  0.13863627E+03  0.11472520E+03  0.65127359E+00
  28  20   2   8  0.10754036E+03 -0.36000000E+02  0.27000000E+03  0.20788943E+03  0.14013969E+03  0.85659341E+02  0.68790034E+00
  28  20   2   9  0.10754036E+03 -0.36000000E+02  0.30600000E+03  0.21442027E+03  0.14127326E+03  0.11343216E+03  0.64302080E+00
  28  20   2  10  0.10754036E+03 -0.36000000E+02  0.34200000E+03  0.23131437E+03  0.99291666E+02  0.15827682E+03  0.67377336E+00
  28  20   3   1  0.10754036E+03  0.13096761E-08  0.18000000E+02  0.24225581E+03  0.99291681E+02  0.13139090E+03  0.76892668E+00
  28  20   3   2  0.10754036E+03  0.13096761E-08  0.54000000E+02  0.20810005E+03  0.14310886E+03  0.13142077E+03  0.56412638E+00
  28  20   3   3  0.10754036E+03  0.13096761E-08  0.90000000E+02  0.19781340E+03  0.11730990E+03  0.11111942E+03  0.66638075E+00
  28  20   3   4  0.10754036E+03  0.13096761E-08  0.12600000E+03  0.20870357E+03  0.14637077E+03  0.12764068E+03  0.56704560E+00
  28  20   3   5  0.10754036E+03  0.13096761E-08  0.16200000E+03  0.24184486E+03  0.98433092E+02  0.13089430E+03  0.77070542E+00
  28  20   3   6  0.10754036E+03  0.13096761E-08  0.19800000E+03  0.24420240E+03  0.99103607E+02  0.12946885E+03  0.77711250E+00
  28  20   3   7  0.10754036E+03  0.13096761E-08  0.23400000E+03  0.20624904E+03  0.14464603E+03  0.13369158E+03  0.54399235E+00
  28  20   3   8  0.10754036E+03  0.13096761E-08  0.27000000E+03  0.19692286E+03  0.12273163E+03  0.12367937E+03  0.60855174E+00
  28  20   3   9  0.10754036E+03  0.13096761E-08  0.30600000E+03  0.20778464E+03  0.14104750E+03  0.13450375E+03  0.56009107E+00
  28  20   3  10  0.10754036E+03  0.13096761E-08  0.34200000E+03  0.24468145E+03  0.10068852E+03  0.12973313E+03  0.77476775E+00
  28  20   4   1  0.10754036E+03  0.36000000E+02  0.18000000E+02  0.23159944E+03  0.98621850E+02  0.15973468E+03  0.67148999E+00
  28  20   4   2  0.10754036E+03  0.36000000E+02  0.54000000E+02  0.21332348E+03  0.14259649E+03  0.11548828E+03  0.63004187E+00
  28  20   4   3  0.10754036E+03  0.36000000E+02  0.90000000E+02  0.19867386E+03  0.14766914E+03  0.10497325E+03  0.58418454E+00
  28  20   4   4  0.10754036E+03  0.36000000E+02  0.12600000E+03  0.21087003E+03  0.14722595E+03  0.11902707E+03  0.59696409E+00
  28  20   4   5  0.10754036E+03  0.36000000E+02  0.16200000E+03  0.23004867E+03  0.97399697E+02  0.16188523E+03  0.66277479E+00
  28  20   4   6  0.10754036E+03  0.36000000E+02  0.19800000E+03  0.23260600E+03  0.98959538E+02  0.15834838E+03  0.67778539E+00
  28  20   4   7  0.10754036E+03  0.36000000E+02  0.23400000E+03  0.21048546E+03  0.14181159E+03  0.12065130E+03  0.60875809E+00
  28  20   4   8  0.10754036E+03  0.36000000E+02  0.27000000E+03  0.20195469E+03  0.13566791E+03  0.91104608E+02  0.67260790E+00
  28  20   4   9  0.10754036E+03  0.36000000E+02  0.30600000E+03  0.21109336E+03  0.14468358E+03  0.11611444E+03  0.61382868E+00
  28  20   4  10  0.10754036E+03  0.36000000E+02  0.34200000E+03  0.22946204E+03  0.10029637E+03  0.16273013E+03  0.65300577E+00
  28  20   5   1  0.10754036E+03  0.72000000E+02  0.18000000E+02  0.21311409E+03  0.84542536E+02  0.17680779E+03  0.57716368E+00
  28  20   5   2  0.10754036E+03  0.72000000E+02  0.54000000E+02  0.21138053E+03  0.15067963E+03  0.12112321E+03  0.58176212E+00
  28  20   5   3  0.10754036E+03  0.72000000E+02  0.90000000E+02  0.20804527E+03  0.16224936E+03  0.69909997E+02  0.63943832E+00
  28  20   5   4  0.10754036E+03  0.72000000E+02  0.12600000E+03  0.20115883E+03  0.14963827E+03  0.13320164E+03  0.50408486E+00
  28  20   5   5  0.10754036E+03  0.72000000E+02  0.16200000E+03  0.21184645E+03  0.10315910E+03  0.17692373E+03  0.53270035E+00
  28  20   5   6  0.10754036E+03  0.72000000E+02  0.19800000E+03  0.20811526E+03  0.10935739E+03  0.17989550E+03  0.48834652E+00
  28  20   5   7  0.10754036E+03  0.72000000E+02  0.23400000E+03  0.20722043E+03  0.15026360E+03  0.13075479E+03  0.53801022E+00
  28  20   5   8  0.10754036E+03  0.72000000E+02  0.27000000E+03  0.21087883E+03  0.16452084E+03  0.80457252E+02  0.62288548E+00
  28  20   5   9  0.10754036E+03  0.72000000E+02  0.30600000E+03  0.20368138E+03  0.14544833E+03  0.12981211E+03  0.54193820E+00
  28  20   5  10  0.10754036E+03  0.72000000E+02  0.34200000E+03  0.21246313E+03  0.89698022E+02  0.17537567E+03  0.57020532E+00
  29   1   1   1  0.80792544E-01 -0.72000000E+02  0.18000000E+02  0.11719861E+04  0.10627602E+04  0.10804907E+04  0.16387575E+00
  29   1   1   2  0.80792544E-01 -0.72000000E+02  0.54000000E+02  0.11655111E+04  0.11961517E+04  0.11810592E+04 -0.40064184E-01
  29   1   1   3  0.80792544E-01 -0.72000000E+02  0.90000000E+02  0.10521738E+04  0.11168660E+04  0.12075372E+04 -0.22193554E+00
  29   1   1   4  0.80792544E-01 -0.72000000E+02  0.12600000E+03  0.10917949E+04  0.87797125E+03  0.12219898E+04  0.50309585E-01
  29   1   1   5  0.80792544E-01 -0.72000000E+02  0.16200000E+03  0.10979066E+04  0.10912735E+04  0.12384251E+04 -0.13015470E+00
  29   1   1   6  0.80792544E-01 -0.72000000E+02  0.19800000E+03  0.11609097E+04  0.10554606E+04  0.12081880E+04  0.45153405E-01
  29   1   1   7  0.80792544E-01 -0.72000000E+02  0.23400000E+03  0.10768521E+04  0.11612512E+04  0.11254058E+04 -0.12755212E+00
  29   1   1   8  0.80792544E-01 -0.72000000E+02  0.27000000E+03  0.11969368E+04  0.11809443E+04  0.10801189E+04  0.10610658E+00
  29   1   1   9  0.80792544E-01 -0.72000000E+02  0.30600000E+03  0.11491204E+04  0.11356863E+04  0.10950653E+04  0.57556393E-01
  29   1   1  10  0.80792544E-01 -0.72000000E+02  0.34200000E+03  0.11348470E+04  0.10543107E+04  0.11873079E+04  0.21152708E-01
  29   1   2   1  0.80792544E-01 -0.36000000E+02  0.18000000E+02  0.11314862E+04  0.12556378E+04  0.10497277E+04 -0.46097023E-01
  29   1   2   2  0.80792544E-01 -0.36000000E+02  0.54000000E+02  0.94456567E+03  0.11971541E+04  0.98447737E+03 -0.34631360E+00
  29   1   2   3  0.80792544E-01 -0.36000000E+02  0.90000000E+02  0.85411624E+03  0.10803649E+04  0.10760956E+04 -0.59364208E+00
  29   1   2   4  0.80792544E-01 -0.36000000E+02  0.12600000E+03  0.99411489E+03  0.11586399E+04  0.12218751E+04 -0.43454788E+00
  29   1   2   5  0.80792544E-01 -0.36000000E+02  0.16200000E+03  0.11420670E+04  0.11174395E+04  0.13425206E+04 -0.16959021E+00
  29   1   2   6  0.80792544E-01 -0.36000000E+02  0.19800000E+03  0.12231556E+04  0.11856544E+04  0.12868804E+04 -0.23266441E-01
  29   1   2   7  0.80792544E-01 -0.36000000E+02  0.23400000E+03  0.11131671E+04  0.12008478E+04  0.12984856E+04 -0.26220503E+00
  29   1   2   8  0.80792544E-01 -0.36000000E+02  0.27000000E+03  0.10366023E+04  0.12072496E+04  0.11447386E+04 -0.28793106E+00
  29   1   2   9  0.80792544E-01 -0.36000000E+02  0.30600000E+03  0.11177466E+04  0.12504509E+04  0.10011351E+04 -0.26887428E-01
  29   1   2  10  0.80792544E-01 -0.36000000E+02  0.34200000E+03  0.10898155E+04  0.13240271E+04  0.11018402E+04 -0.24909698E+00
  29   1   3   1  0.80792544E-01  0.13096761E-08  0.18000000E+02  0.98711891E+03  0.11487281E+04  0.11522150E+04 -0.35835660E+00
  29   1   3   2  0.80792544E-01  0.13096761E-08  0.54000000E+02  0.98801037E+03  0.13787886E+04  0.11786773E+04 -0.68534009E+00
  29   1   3   3  0.80792544E-01  0.13096761E-08  0.90000000E+02  0.11476833E+04  0.12033824E+04  0.14084512E+04 -0.30273457E+00
  29   1   3   4  0.80792544E-01  0.13096761E-08  0.12600000E+03  0.10544612E+04  0.13289993E+04  0.13701763E+04 -0.63848379E+00
  29   1   3   5  0.80792544E-01  0.13096761E-08  0.16200000E+03  0.11543641E+04  0.12782780E+04  0.13909823E+04 -0.33909003E+00
  29   1   3   6  0.80792544E-01  0.13096761E-08  0.19800000E+03  0.11203106E+04  0.12639807E+04  0.12327765E+04 -0.24189129E+00
  29   1   3   7  0.80792544E-01  0.13096761E-08  0.23400000E+03  0.10300863E+04  0.14941312E+04  0.12073678E+04 -0.73887594E+00
  29   1   3   8  0.80792544E-01  0.13096761E-08  0.27000000E+03  0.98853986E+03  0.13599596E+04  0.12273725E+04 -0.71709751E+00
  29   1   3   9  0.80792544E-01  0.13096761E-08  0.30600000E+03  0.96037858E+03  0.13225662E+04  0.12346420E+04 -0.77459953E+00
  29   1   3  10  0.80792544E-01  0.13096761E-08  0.34200000E+03  0.94596797E+03  0.10439977E+04  0.12194953E+04 -0.43995340E+00
  29   1   4   1  0.80792544E-01  0.36000000E+02  0.18000000E+02  0.11375597E+04  0.98539530E+03  0.13341891E+04 -0.62973247E-01
  29   1   4   2  0.80792544E-01  0.36000000E+02  0.54000000E+02  0.11500859E+04  0.10960448E+04  0.12792582E+04 -0.72737887E-01
  29   1   4   3  0.80792544E-01  0.36000000E+02  0.90000000E+02  0.11147545E+04  0.10703546E+04  0.13292157E+04 -0.17185398E+00
  29   1   4   4  0.80792544E-01  0.36000000E+02  0.12600000E+03  0.11093038E+04  0.12717729E+04  0.12548457E+04 -0.29699378E+00
  29   1   4   5  0.80792544E-01  0.36000000E+02  0.16200000E+03  0.12875154E+04  0.11174040E+04  0.11708108E+04  0.20993061E+00
  29   1   4   6  0.80792544E-01  0.36000000E+02  0.19800000E+03  0.12175227E+04  0.11528693E+04  0.10842700E+04  0.15514905E+00
  29   1   4   7  0.80792544E-01  0.36000000E+02  0.23400000E+03  0.10447595E+04  0.13860047E+04  0.97992487E+03 -0.31983633E+00
  29   1   4   8  0.80792544E-01  0.36000000E+02  0.27000000E+03  0.95575298E+03  0.10293433E+04  0.11056005E+04 -0.24903712E+00
  29   1   4   9  0.80792544E-01  0.36000000E+02  0.30600000E+03  0.11065170E+04  0.10265882E+04  0.11535828E+04  0.26186029E-01
  29   1   4  10  0.80792544E-01  0.36000000E+02  0.34200000E+03  0.11332332E+04  0.97570680E+03  0.12215430E+04  0.48381243E-01
  29   1   5   1  0.80792544E-01  0.72000000E+02  0.18000000E+02  0.11363521E+04  0.99699603E+03  0.12786258E+04 -0.17924941E-01
  29   1   5   2  0.80792544E-01  0.72000000E+02  0.54000000E+02  0.12180468E+04  0.10812704E+04  0.12382397E+04  0.89271328E-01
  29   1   5   3  0.80792544E-01  0.72000000E+02  0.90000000E+02  0.12362753E+04  0.11987809E+04  0.11971401E+04  0.61023270E-01
  29   1   5   4  0.80792544E-01  0.72000000E+02  0.12600000E+03  0.11927420E+04  0.10819153E+04  0.10921780E+04  0.16935962E+00
  29   1   5   5  0.80792544E-01  0.72000000E+02  0.16200000E+03  0.11715157E+04  0.98077050E+03  0.10730985E+04  0.23004383E+00
  29   1   5   6  0.80792544E-01  0.72000000E+02  0.19800000E+03  0.10873831E+04  0.10271258E+04  0.10627845E+04  0.76245649E-01
  29   1   5   7  0.80792544E-01  0.72000000E+02  0.23400000E+03  0.11071042E+04  0.11194039E+04  0.90057113E+03  0.15798020E+00
  29   1   5   8  0.80792544E-01  0.72000000E+02  0.27000000E+03  0.10974364E+04  0.10956667E+04  0.12366665E+04 -0.13330495E+00
  29   1   5   9  0.80792544E-01  0.72000000E+02  0.30600000E+03  0.11196037E+04  0.10219704E+04  0.12841184E+04 -0.74334679E-01
  29   1   5  10  0.80792544E-01  0.72000000E+02  0.34200000E+03  0.10615980E+04  0.10126629E+04  0.13110501E+04 -0.21755193E+00
  29   2   1   1  0.20948586E+00 -0.72000000E+02  0.18000000E+02  0.73376615E+03  0.72519500E+03  0.10293516E+04 -0.47235785E+00
  29   2   1   2  0.20948586E+00 -0.72000000E+02  0.54000000E+02  0.69739091E+03  0.74171884E+03  0.95221721E+03 -0.49774056E+00
  29   2   1   3  0.20948586E+00 -0.72000000E+02  0.90000000E+02  0.69194462E+03  0.82017019E+03  0.95151541E+03 -0.64797662E+00
  29   2   1   4  0.20948586E+00 -0.72000000E+02  0.12600000E+03  0.69560533E+03  0.79052613E+03  0.93979854E+03 -0.55843810E+00
  29   2   1   5  0.20948586E+00 -0.72000000E+02  0.16200000E+03  0.68136827E+03  0.79605665E+03  0.93644970E+03 -0.62692821E+00
  29   2   1   6  0.20948586E+00 -0.72000000E+02  0.19800000E+03  0.67340871E+03  0.75717642E+03  0.95655531E+03 -0.64099466E+00
  29   2   1   7  0.20948586E+00 -0.72000000E+02  0.23400000E+03  0.68978850E+03  0.74492048E+03  0.91948699E+03 -0.47156241E+00
  29   2   1   8  0.20948586E+00 -0.72000000E+02  0.27000000E+03  0.70705214E+03  0.63319006E+03  0.92599341E+03 -0.25858795E+00
  29   2   1   9  0.20948586E+00 -0.72000000E+02  0.30600000E+03  0.68264296E+03  0.62516947E+03  0.10125957E+04 -0.51950927E+00
  29   2   1  10  0.20948586E+00 -0.72000000E+02  0.34200000E+03  0.69033556E+03  0.73441921E+03  0.98890886E+03 -0.59193193E+00
  29   2   2   1  0.20948586E+00 -0.36000000E+02  0.18000000E+02  0.66800989E+03  0.79352259E+03  0.78639874E+03 -0.39847264E+00
  29   2   2   2  0.20948586E+00 -0.36000000E+02  0.54000000E+02  0.76336550E+03  0.87267209E+03  0.84622706E+03 -0.26788112E+00
  29   2   2   3  0.20948586E+00 -0.36000000E+02  0.90000000E+02  0.61870616E+03  0.83720842E+03  0.82297810E+03 -0.80018357E+00
  29   2   2   4  0.20948586E+00 -0.36000000E+02  0.12600000E+03  0.63672195E+03  0.84906467E+03  0.75885710E+03 -0.59931847E+00
  29   2   2   5  0.20948586E+00 -0.36000000E+02  0.16200000E+03  0.69820428E+03  0.80512313E+03  0.71753262E+03 -0.19292515E+00
  29   2   2   6  0.20948586E+00 -0.36000000E+02  0.19800000E+03  0.74894939E+03  0.79867126E+03  0.81204249E+03 -0.15638308E+00
  29   2   2   7  0.20948586E+00 -0.36000000E+02  0.23400000E+03  0.63652062E+03  0.85077023E+03  0.83928859E+03 -0.76253903E+00
  29   2   2   8  0.20948586E+00 -0.36000000E+02  0.27000000E+03  0.74197327E+03  0.81387317E+03  0.82355357E+03 -0.21759380E+00
  29   2   2   9  0.20948586E+00 -0.36000000E+02  0.30600000E+03  0.74452194E+03  0.79682998E+03  0.68861882E+03 -0.45827619E-03
  29   2   2  10  0.20948586E+00 -0.36000000E+02  0.34200000E+03  0.65725474E+03  0.80746872E+03  0.77095934E+03 -0.44262825E+00
  29   2   3   1  0.20948586E+00  0.13096761E-08  0.18000000E+02  0.61249366E+03  0.77418236E+03  0.72906990E+03 -0.50727154E+00
  29   2   3   2  0.20948586E+00  0.13096761E-08  0.54000000E+02  0.67252490E+03  0.74057992E+03  0.74084777E+03 -0.21306539E+00
  29   2   3   3  0.20948586E+00  0.13096761E-08  0.90000000E+02  0.60387949E+03  0.74215811E+03  0.73773423E+03 -0.50142476E+00
  29   2   3   4  0.20948586E+00  0.13096761E-08  0.12600000E+03  0.58053773E+03  0.84990200E+03  0.73937850E+03 -0.88267569E+00
  29   2   3   5  0.20948586E+00  0.13096761E-08  0.16200000E+03  0.50368933E+03  0.72941249E+03  0.61913676E+03 -0.80402500E+00
  29   2   3   6  0.20948586E+00  0.13096761E-08  0.19800000E+03  0.51111567E+03  0.81620574E+03  0.71552423E+03 -0.12549575E+01
  29   2   3   7  0.20948586E+00  0.13096761E-08  0.23400000E+03  0.57554780E+03  0.79313115E+03  0.82531002E+03 -0.97761934E+00
  29   2   3   8  0.20948586E+00  0.13096761E-08  0.27000000E+03  0.59122010E+03  0.73993098E+03  0.78439030E+03 -0.66327458E+00
  29   2   3   9  0.20948586E+00  0.13096761E-08  0.30600000E+03  0.60322890E+03  0.76871105E+03  0.75862571E+03 -0.60274439E+00
  29   2   3  10  0.20948586E+00  0.13096761E-08  0.34200000E+03  0.58861107E+03  0.69632086E+03  0.74764070E+03 -0.50640814E+00
  29   2   4   1  0.20948586E+00  0.36000000E+02  0.18000000E+02  0.75519391E+03  0.81478036E+03  0.82151651E+03 -0.17369326E+00
  29   2   4   2  0.20948586E+00  0.36000000E+02  0.54000000E+02  0.78480876E+03  0.73211736E+03  0.78062931E+03  0.70196603E-01
  29   2   4   3  0.20948586E+00  0.36000000E+02  0.90000000E+02  0.69056571E+03  0.83039750E+03  0.73628217E+03 -0.29138238E+00
  29   2   4   4  0.20948586E+00  0.36000000E+02  0.12600000E+03  0.77099216E+03  0.88478855E+03  0.76046054E+03 -0.14492328E+00
  29   2   4   5  0.20948586E+00  0.36000000E+02  0.16200000E+03  0.71026897E+03  0.80273607E+03  0.83199121E+03 -0.32471976E+00
  29   2   4   6  0.20948586E+00  0.36000000E+02  0.19800000E+03  0.68997179E+03  0.82724277E+03  0.87345333E+03 -0.52002697E+00
  29   2   4   7  0.20948586E+00  0.36000000E+02  0.23400000E+03  0.80450280E+03  0.86523729E+03  0.75198800E+03 -0.15197196E-01
  29   2   4   8  0.20948586E+00  0.36000000E+02  0.27000000E+03  0.77609428E+03  0.85943191E+03  0.82975961E+03 -0.18468479E+00
  29   2   4   9  0.20948586E+00  0.36000000E+02  0.30600000E+03  0.79112298E+03  0.83892279E+03  0.80487119E+03 -0.79774583E-01
  29   2   4  10  0.20948586E+00  0.36000000E+02  0.34200000E+03  0.82739899E+03  0.77263939E+03  0.84799351E+03  0.38792300E-01
  29   2   5   1  0.20948586E+00  0.72000000E+02  0.18000000E+02  0.59169341E+03  0.72724153E+03  0.96111455E+03 -0.10745742E+01
  29   2   5   2  0.20948586E+00  0.72000000E+02  0.54000000E+02  0.56628983E+03  0.65426070E+03  0.87230838E+03 -0.85381608E+00
  29   2   5   3  0.20948586E+00  0.72000000E+02  0.90000000E+02  0.67113914E+03  0.69439227E+03  0.77117037E+03 -0.19540191E+00
  29   2   5   4  0.20948586E+00  0.72000000E+02  0.12600000E+03  0.71209696E+03  0.80034831E+03  0.70080557E+03 -0.11588034E+00
  29   2   5   5  0.20948586E+00  0.72000000E+02  0.16200000E+03  0.68822525E+03  0.83067178E+03  0.92987926E+03 -0.64116747E+00
  29   2   5   6  0.20948586E+00  0.72000000E+02  0.19800000E+03  0.74916659E+03  0.68796533E+03  0.10469184E+04 -0.39806941E+00
  29   2   5   7  0.20948586E+00  0.72000000E+02  0.23400000E+03  0.69238514E+03  0.73034742E+03  0.10099231E+04 -0.62010964E+00
  29   2   5   8  0.20948586E+00  0.72000000E+02  0.27000000E+03  0.70390123E+03  0.82169846E+03  0.90815084E+03 -0.51361866E+00
  29   2   5   9  0.20948586E+00  0.72000000E+02  0.30600000E+03  0.73990754E+03  0.76868118E+03  0.93918419E+03 -0.34523910E+00
  29   2   5  10  0.20948586E+00  0.72000000E+02  0.34200000E+03  0.73047288E+03  0.71723426E+03  0.10013368E+04 -0.42159571E+00
  29   3   1   1  0.32386639E+00 -0.72000000E+02  0.18000000E+02  0.48854957E+03  0.55101719E+03  0.66591108E+03 -0.56497272E+00
  29   3   1   2  0.32386639E+00 -0.72000000E+02  0.54000000E+02  0.44966057E+03  0.51284706E+03  0.68690906E+03 -0.81719999E+00
  29   3   1   3  0.32386639E+00 -0.72000000E+02  0.90000000E+02  0.46345298E+03  0.56223742E+03  0.60734854E+03 -0.59455145E+00
  29   3   1   4  0.32386639E+00 -0.72000000E+02  0.12600000E+03  0.43896583E+03  0.56519450E+03  0.55769560E+03 -0.63595911E+00
  29   3   1   5  0.32386639E+00 -0.72000000E+02  0.16200000E+03  0.47086820E+03  0.65281222E+03  0.58377288E+03 -0.72958104E+00
  29   3   1   6  0.32386639E+00 -0.72000000E+02  0.19800000E+03  0.47642519E+03  0.64856789E+03  0.56275564E+03 -0.62422042E+00
  29   3   1   7  0.32386639E+00 -0.72000000E+02  0.23400000E+03  0.49165773E+03  0.56896511E+03  0.55896148E+03 -0.31586126E+00
  29   3   1   8  0.32386639E+00 -0.72000000E+02  0.27000000E+03  0.51180146E+03  0.46686986E+03  0.65701722E+03 -0.24004975E+00
  29   3   1   9  0.32386639E+00 -0.72000000E+02  0.30600000E+03  0.53277084E+03  0.54941565E+03  0.66181383E+03 -0.30327418E+00
  29   3   1  10  0.32386639E+00 -0.72000000E+02  0.34200000E+03  0.54872848E+03  0.58744841E+03  0.60062865E+03 -0.17210812E+00
  29   3   2   1  0.32386639E+00 -0.36000000E+02  0.18000000E+02  0.50222466E+03  0.66203083E+03  0.65204677E+03 -0.71163454E+00
  29   3   2   2  0.32386639E+00 -0.36000000E+02  0.54000000E+02  0.53282231E+03  0.61681443E+03  0.57738450E+03 -0.25719244E+00
  29   3   2   3  0.32386639E+00 -0.36000000E+02  0.90000000E+02  0.48002403E+03  0.62309260E+03  0.57349014E+03 -0.55612749E+00
  29   3   2   4  0.32386639E+00 -0.36000000E+02  0.12600000E+03  0.49209952E+03  0.68557230E+03  0.58751387E+03 -0.68313387E+00
  29   3   2   5  0.32386639E+00 -0.36000000E+02  0.16200000E+03  0.48870968E+03  0.68459070E+03  0.69590298E+03 -0.99496887E+00
  29   3   2   6  0.32386639E+00 -0.36000000E+02  0.19800000E+03  0.51170496E+03  0.68643125E+03  0.70319642E+03 -0.84399980E+00
  29   3   2   7  0.32386639E+00 -0.36000000E+02  0.23400000E+03  0.49806506E+03  0.64508972E+03  0.64583029E+03 -0.67944837E+00
  29   3   2   8  0.32386639E+00 -0.36000000E+02  0.27000000E+03  0.51687645E+03  0.62873916E+03  0.59507220E+03 -0.40256835E+00
  29   3   2   9  0.32386639E+00 -0.36000000E+02  0.30600000E+03  0.57944612E+03  0.65198077E+03  0.63134842E+03 -0.22659808E+00
  29   3   2  10  0.32386639E+00 -0.36000000E+02  0.34200000E+03  0.49940510E+03  0.68720417E+03  0.61350548E+03 -0.70132313E+00
  29   3   3   1  0.32386639E+00  0.13096761E-08  0.18000000E+02  0.45817300E+03  0.69376211E+03  0.60725662E+03 -0.10247150E+01
  29   3   3   2  0.32386639E+00  0.13096761E-08  0.54000000E+02  0.49195923E+03  0.66309170E+03  0.60011475E+03 -0.65237474E+00
  29   3   3   3  0.32386639E+00  0.13096761E-08  0.90000000E+02  0.46680532E+03  0.68649542E+03  0.57793723E+03 -0.84777597E+00
  29   3   3   4  0.32386639E+00  0.13096761E-08  0.12600000E+03  0.50771212E+03  0.69553355E+03  0.65569931E+03 -0.77232190E+00
  29   3   3   5  0.32386639E+00  0.13096761E-08  0.16200000E+03  0.42557060E+03  0.72707622E+03  0.57342967E+03 -0.13672349E+01
  29   3   3   6  0.32386639E+00  0.13096761E-08  0.19800000E+03  0.44661178E+03  0.71907793E+03  0.61199402E+03 -0.12350357E+01
  29   3   3   7  0.32386639E+00  0.13096761E-08  0.23400000E+03  0.49591191E+03  0.68905927E+03  0.59466578E+03 -0.68428968E+00
  29   3   3   8  0.32386639E+00  0.13096761E-08  0.27000000E+03  0.49277451E+03  0.67226443E+03  0.59232229E+03 -0.65300003E+00
  29   3   3   9  0.32386639E+00  0.13096761E-08  0.30600000E+03  0.49276805E+03  0.67170483E+03  0.63373757E+03 -0.75605276E+00
  29   3   3  10  0.32386639E+00  0.13096761E-08  0.34200000E+03  0.44825931E+03  0.71072558E+03  0.60212537E+03 -0.11591055E+01
  29   3   4   1  0.32386639E+00  0.36000000E+02  0.18000000E+02  0.56814490E+03  0.68412318E+03  0.69870899E+03 -0.48118410E+00
  29   3   4   2  0.32386639E+00  0.36000000E+02  0.54000000E+02  0.55332384E+03  0.69138057E+03  0.62925853E+03 -0.42728090E+00
  29   3   4   3  0.32386639E+00  0.36000000E+02  0.90000000E+02  0.52479677E+03  0.62807918E+03  0.60250258E+03 -0.37520112E+00
  29   3   4   4  0.32386639E+00  0.36000000E+02  0.12600000E+03  0.57474861E+03  0.69757903E+03  0.63156455E+03 -0.34028743E+00
  29   3   4   5  0.32386639E+00  0.36000000E+02  0.16200000E+03  0.51348173E+03  0.71705259E+03  0.67480294E+03 -0.83856213E+00
  29   3   4   6  0.32386639E+00  0.36000000E+02  0.19800000E+03  0.50200245E+03  0.70936249E+03  0.63603521E+03 -0.80101717E+00
  29   3   4   7  0.32386639E+00  0.36000000E+02  0.23400000E+03  0.57341322E+03  0.65011603E+03  0.57824825E+03 -0.15117950E+00
  29   3   4   8  0.32386639E+00  0.36000000E+02  0.27000000E+03  0.51044092E+03  0.65772357E+03  0.56835598E+03 -0.45006528E+00
  29   3   4   9  0.32386639E+00  0.36000000E+02  0.30600000E+03  0.52362825E+03  0.69682899E+03  0.59613606E+03 -0.53353416E+00
  29   3   4  10  0.32386639E+00  0.36000000E+02  0.34200000E+03  0.53695065E+03  0.71434521E+03  0.68032561E+03 -0.68761363E+00
  29   3   5   1  0.32386639E+00  0.72000000E+02  0.18000000E+02  0.47601709E+03  0.64908075E+03  0.64174296E+03 -0.83841193E+00
  29   3   5   2  0.32386639E+00  0.72000000E+02  0.54000000E+02  0.45318816E+03  0.66098447E+03  0.62703404E+03 -0.10208252E+01
  29   3   5   3  0.32386639E+00  0.72000000E+02  0.90000000E+02  0.52652520E+03  0.57962326E+03  0.69142996E+03 -0.46817100E+00
  29   3   5   4  0.32386639E+00  0.72000000E+02  0.12600000E+03  0.50781606E+03  0.54828158E+03  0.67779790E+03 -0.47361386E+00
  29   3   5   5  0.32386639E+00  0.72000000E+02  0.16200000E+03  0.50821752E+03  0.61232299E+03  0.63871117E+03 -0.51555697E+00
  29   3   5   6  0.32386639E+00  0.72000000E+02  0.19800000E+03  0.50862434E+03  0.59546854E+03  0.72355209E+03 -0.69716809E+00
  29   3   5   7  0.32386639E+00  0.72000000E+02  0.23400000E+03  0.49918876E+03  0.56234634E+03  0.71652279E+03 -0.66467404E+00
  29   3   5   8  0.32386639E+00  0.72000000E+02  0.27000000E+03  0.50193185E+03  0.60393761E+03  0.59124525E+03 -0.41764727E+00
  29   3   5   9  0.32386639E+00  0.72000000E+02  0.30600000E+03  0.46074196E+03  0.61876218E+03  0.57100163E+03 -0.66972627E+00
  29   3   5  10  0.32386639E+00  0.72000000E+02  0.34200000E+03  0.49811608E+03  0.60414623E+03  0.71721270E+03 -0.77210232E+00
  29   4   1   1  0.48261100E+00 -0.72000000E+02  0.18000000E+02  0.40651629E+03  0.55481923E+03  0.53648058E+03 -0.80216638E+00
  29   4   1   2  0.48261100E+00 -0.72000000E+02  0.54000000E+02  0.39451586E+03  0.52062344E+03  0.56281279E+03 -0.88832103E+00
  29   4   1   3  0.48261100E+00 -0.72000000E+02  0.90000000E+02  0.40053974E+03  0.43850465E+03  0.57524158E+03 -0.63056283E+00
  29   4   1   4  0.48261100E+00 -0.72000000E+02  0.12600000E+03  0.36656833E+03  0.41962271E+03  0.60010155E+03 -0.99522120E+00
  29   4   1   5  0.48261100E+00 -0.72000000E+02  0.16200000E+03  0.40390965E+03  0.52631844E+03  0.54959626E+03 -0.77472262E+00
  29   4   1   6  0.48261100E+00 -0.72000000E+02  0.19800000E+03  0.38246498E+03  0.53564580E+03  0.53730404E+03 -0.96750814E+00
  29   4   1   7  0.48261100E+00 -0.72000000E+02  0.23400000E+03  0.37199754E+03  0.50004548E+03  0.58417298E+03 -0.11364875E+01
  29   4   1   8  0.48261100E+00 -0.72000000E+02  0.27000000E+03  0.45132945E+03  0.45763589E+03  0.61350660E+03 -0.43796247E+00
  29   4   1   9  0.48261100E+00 -0.72000000E+02  0.30600000E+03  0.45060591E+03  0.52801661E+03  0.57030642E+03 -0.48747546E+00
  29   4   1  10  0.48261100E+00 -0.72000000E+02  0.34200000E+03  0.43724639E+03  0.55753134E+03  0.53681927E+03 -0.56659250E+00
  29   4   2   1  0.48261100E+00 -0.36000000E+02  0.18000000E+02  0.39161158E+03  0.60582387E+03  0.58722573E+03 -0.13208736E+01
  29   4   2   2  0.48261100E+00 -0.36000000E+02  0.54000000E+02  0.41231611E+03  0.55914089E+03  0.52011440E+03 -0.71512306E+00
  29   4   2   3  0.48261100E+00 -0.36000000E+02  0.90000000E+02  0.40210001E+03  0.49508166E+03  0.56899626E+03 -0.75917564E+00
  29   4   2   4  0.48261100E+00 -0.36000000E+02  0.12600000E+03  0.38762929E+03  0.51136185E+03  0.55059653E+03 -0.87894563E+00
  29   4   2   5  0.48261100E+00 -0.36000000E+02  0.16200000E+03  0.40002783E+03  0.59174386E+03  0.51862444E+03 -0.93451867E+00
  29   4   2   6  0.48261100E+00 -0.36000000E+02  0.19800000E+03  0.38886950E+03  0.59167736E+03  0.54097151E+03 -0.11251635E+01
  29   4   2   7  0.48261100E+00 -0.36000000E+02  0.23400000E+03  0.40590284E+03  0.53367770E+03  0.55980496E+03 -0.81537985E+00
  29   4   2   8  0.48261100E+00 -0.36000000E+02  0.27000000E+03  0.44197000E+03  0.54808720E+03  0.55971325E+03 -0.57081603E+00
  29   4   2   9  0.48261100E+00 -0.36000000E+02  0.30600000E+03  0.41664820E+03  0.56548351E+03  0.49377724E+03 -0.62327605E+00
  29   4   2  10  0.48261100E+00 -0.36000000E+02  0.34200000E+03  0.39101598E+03  0.57696643E+03  0.55790819E+03 -0.11065376E+01
  29   4   3   1  0.48261100E+00  0.13096761E-08  0.18000000E+02  0.38722009E+03  0.62175175E+03  0.53650395E+03 -0.12489477E+01
  29   4   3   2  0.48261100E+00  0.13096761E-08  0.54000000E+02  0.40288309E+03  0.58611707E+03  0.55623792E+03 -0.10113196E+01
  29   4   3   3  0.48261100E+00  0.13096761E-08  0.90000000E+02  0.41193471E+03  0.50596588E+03  0.55770621E+03 -0.67080263E+00
  29   4   3   4  0.48261100E+00  0.13096761E-08  0.12600000E+03  0.41659282E+03  0.54105791E+03  0.51677598E+03 -0.61279875E+00
  29   4   3   5  0.48261100E+00  0.13096761E-08  0.16200000E+03  0.36366464E+03  0.60319648E+03  0.52000985E+03 -0.13979084E+01
  29   4   3   6  0.48261100E+00  0.13096761E-08  0.19800000E+03  0.37178007E+03  0.60652186E+03  0.53429148E+03 -0.13633850E+01
  29   4   3   7  0.48261100E+00  0.13096761E-08  0.23400000E+03  0.41489476E+03  0.56106531E+03  0.53364871E+03 -0.74155736E+00
  29   4   3   8  0.48261100E+00  0.13096761E-08  0.27000000E+03  0.41089772E+03  0.53563646E+03  0.54542813E+03 -0.73065886E+00
  29   4   3   9  0.48261100E+00  0.13096761E-08  0.30600000E+03  0.41634130E+03  0.55962768E+03  0.54694579E+03 -0.76627595E+00
  29   4   3  10  0.48261100E+00  0.13096761E-08  0.34200000E+03  0.36751180E+03  0.60391661E+03  0.52256787E+03 -0.13610588E+01
  29   4   4   1  0.48261100E+00  0.36000000E+02  0.18000000E+02  0.40573575E+03  0.58873387E+03  0.54422216E+03 -0.95231285E+00
  29   4   4   2  0.48261100E+00  0.36000000E+02  0.54000000E+02  0.43377440E+03  0.54360462E+03  0.54411905E+03 -0.57198872E+00
  29   4   4   3  0.48261100E+00  0.36000000E+02  0.90000000E+02  0.42712584E+03  0.53091074E+03  0.55445327E+03 -0.61504052E+00
  29   4   4   4  0.48261100E+00  0.36000000E+02  0.12600000E+03  0.43103981E+03  0.56678420E+03  0.51012740E+03 -0.56482494E+00
  29   4   4   5  0.48261100E+00  0.36000000E+02  0.16200000E+03  0.41137115E+03  0.58163001E+03  0.55562567E+03 -0.91168166E+00
  29   4   4   6  0.48261100E+00  0.36000000E+02  0.19800000E+03  0.39731447E+03  0.59833038E+03  0.55400954E+03 -0.11060779E+01
  29   4   4   7  0.48261100E+00  0.36000000E+02  0.23400000E+03  0.43156473E+03  0.57357794E+03  0.52441451E+03 -0.62149891E+00
  29   4   4   8  0.48261100E+00  0.36000000E+02  0.27000000E+03  0.42614604E+03  0.51580769E+03  0.55715230E+03 -0.58721046E+00
  29   4   4   9  0.48261100E+00  0.36000000E+02  0.30600000E+03  0.40138797E+03  0.49764118E+03  0.56068475E+03 -0.74416885E+00
  29   4   4  10  0.48261100E+00  0.36000000E+02  0.34200000E+03  0.40299819E+03  0.60579526E+03  0.54890103E+03 -0.10574175E+01
  29   4   5   1  0.48261100E+00  0.72000000E+02  0.18000000E+02  0.41525983E+03  0.51564363E+03  0.54920406E+03 -0.64553201E+00
  29   4   5   2  0.48261100E+00  0.72000000E+02  0.54000000E+02  0.37896047E+03  0.45327465E+03  0.59999758E+03 -0.96870309E+00
  29   4   5   3  0.48261100E+00  0.72000000E+02  0.90000000E+02  0.46986296E+03  0.48176960E+03  0.60246574E+03 -0.34770047E+00
  29   4   5   4  0.48261100E+00  0.72000000E+02  0.12600000E+03  0.44588060E+03  0.52637309E+03  0.57827590E+03 -0.53783298E+00
  29   4   5   5  0.48261100E+00  0.72000000E+02  0.16200000E+03  0.42333069E+03  0.55975571E+03  0.53185141E+03 -0.66340084E+00
  29   4   5   6  0.48261100E+00  0.72000000E+02  0.19800000E+03  0.40496423E+03  0.56675448E+03  0.53846212E+03 -0.86331370E+00
  29   4   5   7  0.48261100E+00  0.72000000E+02  0.23400000E+03  0.43191064E+03  0.51051302E+03  0.56058006E+03 -0.54082932E+00
  29   4   5   8  0.48261100E+00  0.72000000E+02  0.27000000E+03  0.43567952E+03  0.43216010E+03  0.58301071E+03 -0.38729626E+00
  29   4   5   9  0.48261100E+00  0.72000000E+02  0.30600000E+03  0.40357397E+03  0.44772658E+03  0.60170232E+03 -0.72683132E+00
  29   4   5  10  0.48261100E+00  0.72000000E+02  0.34200000E+03  0.39942003E+03  0.55546041E+03  0.54968907E+03 -0.91396604E+00
  29   5   1   1  0.70292689E+00 -0.72000000E+02  0.18000000E+02  0.37324022E+03  0.50003967E+03  0.46334736E+03 -0.66799309E+00
  29   5   1   2  0.70292689E+00 -0.72000000E+02  0.54000000E+02  0.36669951E+03  0.47656284E+03  0.48311792E+03 -0.71235255E+00
  29   5   1   3  0.70292689E+00 -0.72000000E+02  0.90000000E+02  0.37139475E+03  0.44811693E+03  0.51718355E+03 -0.69750531E+00
  29   5   1   4  0.70292689E+00 -0.72000000E+02  0.12600000E+03  0.37984037E+03  0.47385608E+03  0.50772263E+03 -0.67149356E+00
  29   5   1   5  0.70292689E+00 -0.72000000E+02  0.16200000E+03  0.37842161E+03  0.51451855E+03  0.48002849E+03 -0.72886387E+00
  29   5   1   6  0.70292689E+00 -0.72000000E+02  0.19800000E+03  0.36684802E+03  0.48001920E+03  0.48847872E+03 -0.74260185E+00
  29   5   1   7  0.70292689E+00 -0.72000000E+02  0.23400000E+03  0.36764410E+03  0.45413257E+03  0.51058602E+03 -0.72731180E+00
  29   5   1   8  0.70292689E+00 -0.72000000E+02  0.27000000E+03  0.37308448E+03  0.48561467E+03  0.49831371E+03 -0.73910157E+00
  29   5   1   9  0.70292689E+00 -0.72000000E+02  0.30600000E+03  0.37440682E+03  0.49275567E+03  0.48199275E+03 -0.69469104E+00
  29   5   1  10  0.70292689E+00 -0.72000000E+02  0.34200000E+03  0.37758337E+03  0.49579360E+03  0.46453056E+03 -0.61886275E+00
  29   5   2   1  0.70292689E+00 -0.36000000E+02  0.18000000E+02  0.33596569E+03  0.50291297E+03  0.50097434E+03 -0.12321414E+01
  29   5   2   2  0.70292689E+00 -0.36000000E+02  0.54000000E+02  0.36915909E+03  0.48331038E+03  0.48973885E+03 -0.73700657E+00
  29   5   2   3  0.70292689E+00 -0.36000000E+02  0.90000000E+02  0.36266742E+03  0.49150482E+03  0.49848697E+03 -0.86297790E+00
  29   5   2   4  0.70292689E+00 -0.36000000E+02  0.12600000E+03  0.35292534E+03  0.50317134E+03  0.49353125E+03 -0.99409634E+00
  29   5   2   5  0.70292689E+00 -0.36000000E+02  0.16200000E+03  0.34687731E+03  0.48842259E+03  0.47995251E+03 -0.94853713E+00
  29   5   2   6  0.70292689E+00 -0.36000000E+02  0.19800000E+03  0.33809471E+03  0.50781054E+03  0.45958898E+03 -0.10518837E+01
  29   5   2   7  0.70292689E+00 -0.36000000E+02  0.23400000E+03  0.35244576E+03  0.47659198E+03  0.47508359E+03 -0.82278048E+00
  29   5   2   8  0.70292689E+00 -0.36000000E+02  0.27000000E+03  0.37352319E+03  0.49806070E+03  0.46420705E+03 -0.66124587E+00
  29   5   2   9  0.70292689E+00 -0.36000000E+02  0.30600000E+03  0.35164486E+03  0.47042713E+03  0.44532155E+03 -0.69672064E+00
  29   5   2  10  0.70292689E+00 -0.36000000E+02  0.34200000E+03  0.34485751E+03  0.49157195E+03  0.50096251E+03 -0.10710505E+01
  29   5   3   1  0.70292689E+00  0.13096761E-08  0.18000000E+02  0.32603506E+03  0.49419050E+03  0.59814326E+03 -0.18316372E+01
  29   5   3   2  0.70292689E+00  0.13096761E-08  0.54000000E+02  0.37089231E+03  0.47119899E+03  0.56248228E+03 -0.95700227E+00
  29   5   3   3  0.70292689E+00  0.13096761E-08  0.90000000E+02  0.37990036E+03  0.50153750E+03  0.49836544E+03 -0.73189138E+00
  29   5   3   4  0.70292689E+00  0.13096761E-08  0.12600000E+03  0.36077636E+03  0.47804686E+03  0.55356401E+03 -0.10550232E+01
  29   5   3   5  0.70292689E+00  0.13096761E-08  0.16200000E+03  0.32399909E+03  0.49419855E+03  0.61061180E+03 -0.19391596E+01
  29   5   3   6  0.70292689E+00  0.13096761E-08  0.19800000E+03  0.32017917E+03  0.49034035E+03  0.60820031E+03 -0.19768475E+01
  29   5   3   7  0.70292689E+00  0.13096761E-08  0.23400000E+03  0.36103663E+03  0.46980028E+03  0.55692425E+03 -0.10363917E+01
  29   5   3   8  0.70292689E+00  0.13096761E-08  0.27000000E+03  0.38170821E+03  0.50969939E+03  0.51260826E+03 -0.79326203E+00
  29   5   3   9  0.70292689E+00  0.13096761E-08  0.30600000E+03  0.37390586E+03  0.46569687E+03  0.55733424E+03 -0.88653044E+00
  29   5   3  10  0.70292689E+00  0.13096761E-08  0.34200000E+03  0.31935253E+03  0.47670134E+03  0.60092482E+03 -0.18844871E+01
  29   5   4   1  0.70292689E+00  0.36000000E+02  0.18000000E+02  0.34317686E+03  0.49745287E+03  0.48171290E+03 -0.10357699E+01
  29   5   4   2  0.70292689E+00  0.36000000E+02  0.54000000E+02  0.36941595E+03  0.47836722E+03  0.48136844E+03 -0.68739296E+00
  29   5   4   3  0.70292689E+00  0.36000000E+02  0.90000000E+02  0.38612152E+03  0.49159389E+03  0.48589145E+03 -0.60223889E+00
  29   5   4   4  0.70292689E+00  0.36000000E+02  0.12600000E+03  0.35749863E+03  0.47068364E+03  0.46460470E+03 -0.71119944E+00
  29   5   4   5  0.70292689E+00  0.36000000E+02  0.16200000E+03  0.34617930E+03  0.50408708E+03  0.47775157E+03 -0.10124746E+01
  29   5   4   6  0.70292689E+00  0.36000000E+02  0.19800000E+03  0.34550563E+03  0.50045420E+03  0.47195197E+03 -0.98197478E+00
  29   5   4   7  0.70292689E+00  0.36000000E+02  0.23400000E+03  0.38066621E+03  0.48111955E+03  0.48317491E+03 -0.60425229E+00
  29   5   4   8  0.70292689E+00  0.36000000E+02  0.27000000E+03  0.37654515E+03  0.48340056E+03  0.48223295E+03 -0.64411121E+00
  29   5   4   9  0.70292689E+00  0.36000000E+02  0.30600000E+03  0.36913757E+03  0.48761773E+03  0.50243816E+03 -0.79878910E+00
  29   5   4  10  0.70292689E+00  0.36000000E+02  0.34200000E+03  0.34890306E+03  0.49343342E+03  0.47351010E+03 -0.92095419E+00
  29   5   5   1  0.70292689E+00  0.72000000E+02  0.18000000E+02  0.37572088E+03  0.50108262E+03  0.47863639E+03 -0.70074940E+00
  29   5   5   2  0.70292689E+00  0.72000000E+02  0.54000000E+02  0.37541935E+03  0.47470870E+03  0.50934476E+03 -0.71981522E+00
  29   5   5   3  0.70292689E+00  0.72000000E+02  0.90000000E+02  0.37195272E+03  0.46745193E+03  0.48945223E+03 -0.65550664E+00
  29   5   5   4  0.70292689E+00  0.72000000E+02  0.12600000E+03  0.37903460E+03  0.49766536E+03  0.44701661E+03 -0.55739991E+00
  29   5   5   5  0.70292689E+00  0.72000000E+02  0.16200000E+03  0.37102594E+03  0.51705250E+03  0.44414156E+03 -0.68750611E+00
  29   5   5   6  0.70292689E+00  0.72000000E+02  0.19800000E+03  0.36110651E+03  0.50190779E+03  0.45619035E+03 -0.76391270E+00
  29   5   5   7  0.70292689E+00  0.72000000E+02  0.23400000E+03  0.36648469E+03  0.48100106E+03  0.46835288E+03 -0.67788322E+00
  29   5   5   8  0.70292689E+00  0.72000000E+02  0.27000000E+03  0.38142574E+03  0.44149529E+03  0.51065913E+03 -0.56610292E+00
  29   5   5   9  0.70292689E+00  0.72000000E+02  0.30600000E+03  0.38982729E+03  0.46671631E+03  0.50130927E+03 -0.54355975E+00
  29   5   5  10  0.70292689E+00  0.72000000E+02  0.34200000E+03  0.37184178E+03  0.51365079E+03  0.48417039E+03 -0.80180590E+00
  29   6   1   1  0.10086953E+01 -0.72000000E+02  0.18000000E+02  0.33685792E+03  0.42149571E+03  0.42559879E+03 -0.58095823E+00
  29   6   1   2  0.10086953E+01 -0.72000000E+02  0.54000000E+02  0.34734516E+03  0.43753047E+03  0.44024276E+03 -0.59656392E+00
  29   6   1   3  0.10086953E+01 -0.72000000E+02  0.90000000E+02  0.33780169E+03  0.46508787E+03  0.43833296E+03 -0.78968794E+00
  29   6   1   4  0.10086953E+01 -0.72000000E+02  0.12600000E+03  0.34550036E+03  0.44658770E+03  0.43404742E+03 -0.62451256E+00
  29   6   1   5  0.10086953E+01 -0.72000000E+02  0.16200000E+03  0.33889661E+03  0.42283007E+03  0.40538935E+03 -0.49378784E+00
  29   6   1   6  0.10086953E+01 -0.72000000E+02  0.19800000E+03  0.33862452E+03  0.43177621E+03  0.40760549E+03 -0.53738337E+00
  29   6   1   7  0.10086953E+01 -0.72000000E+02  0.23400000E+03  0.35364869E+03  0.43541253E+03  0.44942032E+03 -0.56540679E+00
  29   6   1   8  0.10086953E+01 -0.72000000E+02  0.27000000E+03  0.35676762E+03  0.46084789E+03  0.44703921E+03 -0.61932234E+00
  29   6   1   9  0.10086953E+01 -0.72000000E+02  0.30600000E+03  0.33676433E+03  0.42530489E+03  0.44517012E+03 -0.67119288E+00
  29   6   1  10  0.10086953E+01 -0.72000000E+02  0.34200000E+03  0.33827993E+03  0.42858535E+03  0.42847669E+03 -0.60476733E+00
  29   6   2   1  0.10086953E+01 -0.36000000E+02  0.18000000E+02  0.30072695E+03  0.42127943E+03  0.44029445E+03 -0.10530137E+01
  29   6   2   2  0.10086953E+01 -0.36000000E+02  0.54000000E+02  0.32297142E+03  0.41547072E+03  0.44202032E+03 -0.76395347E+00
  29   6   2   3  0.10086953E+01 -0.36000000E+02  0.90000000E+02  0.32512433E+03  0.45121461E+03  0.43902471E+03 -0.87471827E+00
  29   6   2   4  0.10086953E+01 -0.36000000E+02  0.12600000E+03  0.32429868E+03  0.40795744E+03  0.44588985E+03 -0.73646618E+00
  29   6   2   5  0.10086953E+01 -0.36000000E+02  0.16200000E+03  0.29808850E+03  0.41399743E+03  0.43112698E+03 -0.10103387E+01
  29   6   2   6  0.10086953E+01 -0.36000000E+02  0.19800000E+03  0.29982593E+03  0.41323382E+03  0.43207313E+03 -0.98813641E+00
  29   6   2   7  0.10086953E+01 -0.36000000E+02  0.23400000E+03  0.31143059E+03  0.41602549E+03  0.43791994E+03 -0.88088872E+00
  29   6   2   8  0.10086953E+01 -0.36000000E+02  0.27000000E+03  0.32428726E+03  0.44953996E+03  0.43965049E+03 -0.87985150E+00
  29   6   2   9  0.10086953E+01 -0.36000000E+02  0.30600000E+03  0.31200530E+03  0.41944926E+03  0.44592063E+03 -0.92497823E+00
  29   6   2  10  0.10086953E+01 -0.36000000E+02  0.34200000E+03  0.29359592E+03  0.42375674E+03  0.44054406E+03 -0.11673728E+01
  29   6   3   1  0.10086953E+01  0.13096761E-08  0.18000000E+02  0.29588926E+03  0.41461875E+03  0.49869066E+03 -0.14020497E+01
  29   6   3   2  0.10086953E+01  0.13096761E-08  0.54000000E+02  0.34711476E+03  0.41508289E+03  0.48617389E+03 -0.69583951E+00
  29   6   3   3  0.10086953E+01  0.13096761E-08  0.90000000E+02  0.36013095E+03  0.43289089E+03  0.46408918E+03 -0.55277945E+00
  29   6   3   4  0.10086953E+01  0.13096761E-08  0.12600000E+03  0.33989610E+03  0.41194960E+03  0.47821938E+03 -0.72422081E+00
  29   6   3   5  0.10086953E+01  0.13096761E-08  0.16200000E+03  0.29129702E+03  0.41878037E+03  0.49264042E+03 -0.14634773E+01
  29   6   3   6  0.10086953E+01  0.13096761E-08  0.19800000E+03  0.29900034E+03  0.42361935E+03  0.48852655E+03 -0.13384000E+01
  29   6   3   7  0.10086953E+01  0.13096761E-08  0.23400000E+03  0.34028726E+03  0.41732947E+03  0.47664422E+03 -0.73302881E+00
  29   6   3   8  0.10086953E+01  0.13096761E-08  0.27000000E+03  0.35855569E+03  0.43390755E+03  0.46871871E+03 -0.58667578E+00
  29   6   3   9  0.10086953E+01  0.13096761E-08  0.30600000E+03  0.34623293E+03  0.40682275E+03  0.48862352E+03 -0.68613193E+00
  29   6   3  10  0.10086953E+01  0.13096761E-08  0.34200000E+03  0.29359697E+03  0.41599724E+03  0.49758381E+03 -0.14399498E+01
  29   6   4   1  0.10086953E+01  0.36000000E+02  0.18000000E+02  0.31181569E+03  0.40859887E+03  0.43100023E+03 -0.81383200E+00
  29   6   4   2  0.10086953E+01  0.36000000E+02  0.54000000E+02  0.31611293E+03  0.42712411E+03  0.43577216E+03 -0.86301472E+00
  29   6   4   3  0.10086953E+01  0.36000000E+02  0.90000000E+02  0.33252917E+03  0.45997979E+03  0.44200027E+03 -0.84012326E+00
  29   6   4   4  0.10086953E+01  0.36000000E+02  0.12600000E+03  0.30866846E+03  0.42151105E+03  0.43613964E+03 -0.93064629E+00
  29   6   4   5  0.10086953E+01  0.36000000E+02  0.16200000E+03  0.29709282E+03  0.42064296E+03  0.42561557E+03 -0.10285084E+01
  29   6   4   6  0.10086953E+01  0.36000000E+02  0.19800000E+03  0.30113144E+03  0.42463544E+03  0.42011873E+03 -0.96743734E+00
  29   6   4   7  0.10086953E+01  0.36000000E+02  0.23400000E+03  0.32551145E+03  0.42490834E+03  0.43807807E+03 -0.75758567E+00
  29   6   4   8  0.10086953E+01  0.36000000E+02  0.27000000E+03  0.33064033E+03  0.45622728E+03  0.43868640E+03 -0.83213495E+00
  29   6   4   9  0.10086953E+01  0.36000000E+02  0.30600000E+03  0.32675200E+03  0.41924590E+03  0.44622303E+03 -0.75561068E+00
  29   6   4  10  0.10086953E+01  0.36000000E+02  0.34200000E+03  0.29927878E+03  0.41312575E+03  0.43482966E+03 -0.10082538E+01
  29   6   5   1  0.10086953E+01  0.72000000E+02  0.18000000E+02  0.32983165E+03  0.42941312E+03  0.40476509E+03 -0.60048660E+00
  29   6   5   2  0.10086953E+01  0.72000000E+02  0.54000000E+02  0.34800818E+03  0.44131706E+03  0.44179302E+03 -0.60987041E+00
  29   6   5   3  0.10086953E+01  0.72000000E+02  0.90000000E+02  0.35947287E+03  0.47584789E+03  0.44388814E+03 -0.63854456E+00
  29   6   5   4  0.10086953E+01  0.72000000E+02  0.12600000E+03  0.34691195E+03  0.41712540E+03  0.44296690E+03 -0.53809611E+00
  29   6   5   5  0.10086953E+01  0.72000000E+02  0.16200000E+03  0.33992607E+03  0.44006992E+03  0.41598922E+03 -0.58679972E+00
  29   6   5   6  0.10086953E+01  0.72000000E+02  0.19800000E+03  0.33105659E+03  0.42639083E+03  0.42907153E+03 -0.66932768E+00
  29   6   5   7  0.10086953E+01  0.72000000E+02  0.23400000E+03  0.33737557E+03  0.44553401E+03  0.43352119E+03 -0.69756389E+00
  29   6   5   8  0.10086953E+01  0.72000000E+02  0.27000000E+03  0.34243604E+03  0.45669732E+03  0.44374087E+03 -0.72893549E+00
  29   6   5   9  0.10086953E+01  0.72000000E+02  0.30600000E+03  0.34754177E+03  0.44846899E+03  0.44053331E+03 -0.63593623E+00
  29   6   5  10  0.10086953E+01  0.72000000E+02  0.34200000E+03  0.34646699E+03  0.42998226E+03  0.39925897E+03 -0.43408138E+00
  29   7   1   1  0.14330603E+01 -0.72000000E+02  0.18000000E+02  0.32091245E+03  0.38417376E+03  0.38286603E+03 -0.42824896E+00
  29   7   1   2  0.14330603E+01 -0.72000000E+02  0.54000000E+02  0.32037709E+03  0.37801515E+03  0.39412149E+03 -0.45276164E+00
  29   7   1   3  0.14330603E+01 -0.72000000E+02  0.90000000E+02  0.33853506E+03  0.37156888E+03  0.40973825E+03 -0.33478573E+00
  29   7   1   4  0.14330603E+01 -0.72000000E+02  0.12600000E+03  0.32340572E+03  0.38256376E+03  0.38999604E+03 -0.42675369E+00
  29   7   1   5  0.14330603E+01 -0.72000000E+02  0.16200000E+03  0.31089450E+03  0.36992492E+03  0.37949412E+03 -0.45289484E+00
  29   7   1   6  0.14330603E+01 -0.72000000E+02  0.19800000E+03  0.31700574E+03  0.37733948E+03  0.38112059E+03 -0.43113964E+00
  29   7   1   7  0.14330603E+01 -0.72000000E+02  0.23400000E+03  0.33313510E+03  0.37780692E+03  0.38779524E+03 -0.32062479E+00
  29   7   1   8  0.14330603E+01 -0.72000000E+02  0.27000000E+03  0.32700039E+03  0.38223193E+03  0.40984284E+03 -0.46859904E+00
  29   7   1   9  0.14330603E+01 -0.72000000E+02  0.30600000E+03  0.32599960E+03  0.37323546E+03  0.39121217E+03 -0.37543937E+00
  29   7   1  10  0.14330603E+01 -0.72000000E+02  0.34200000E+03  0.31816178E+03  0.37336523E+03  0.38409592E+03 -0.41726766E+00
  29   7   2   1  0.14330603E+01 -0.36000000E+02  0.18000000E+02  0.27867554E+03  0.37964488E+03  0.37744226E+03 -0.84517575E+00
  29   7   2   2  0.14330603E+01 -0.36000000E+02  0.54000000E+02  0.29504477E+03  0.37031520E+03  0.38811295E+03 -0.65284505E+00
  29   7   2   3  0.14330603E+01 -0.36000000E+02  0.90000000E+02  0.32086838E+03  0.36618771E+03  0.40493843E+03 -0.44754589E+00
  29   7   2   4  0.14330603E+01 -0.36000000E+02  0.12600000E+03  0.29383130E+03  0.37106297E+03  0.38572686E+03 -0.65904242E+00
  29   7   2   5  0.14330603E+01 -0.36000000E+02  0.16200000E+03  0.28835574E+03  0.37407293E+03  0.36606945E+03 -0.64726747E+00
  29   7   2   6  0.14330603E+01 -0.36000000E+02  0.19800000E+03  0.28750383E+03  0.37691741E+03  0.36378771E+03 -0.65989210E+00
  29   7   2   7  0.14330603E+01 -0.36000000E+02  0.23400000E+03  0.29069642E+03  0.38063184E+03  0.38693782E+03 -0.74311310E+00
  29   7   2   8  0.14330603E+01 -0.36000000E+02  0.27000000E+03  0.31950970E+03  0.36452452E+03  0.40317063E+03 -0.44693390E+00
  29   7   2   9  0.14330603E+01 -0.36000000E+02  0.30600000E+03  0.29451460E+03  0.36622169E+03  0.39093327E+03 -0.65408669E+00
  29   7   2  10  0.14330603E+01 -0.36000000E+02  0.34200000E+03  0.28315514E+03  0.37967631E+03  0.37564397E+03 -0.77895834E+00
  29   7   3   1  0.14330603E+01  0.13096761E-08  0.18000000E+02  0.28827876E+03  0.36629269E+03  0.39232370E+03 -0.73328595E+00
  29   7   3   2  0.14330603E+01  0.13096761E-08  0.54000000E+02  0.32396150E+03  0.35997682E+03  0.41490613E+03 -0.43748150E+00
  29   7   3   3  0.14330603E+01  0.13096761E-08  0.90000000E+02  0.34239063E+03  0.35131454E+03  0.41828032E+03 -0.27261329E+00
  29   7   3   4  0.14330603E+01  0.13096761E-08  0.12600000E+03  0.31626020E+03  0.36640940E+03  0.41192361E+03 -0.51937289E+00
  29   7   3   5  0.14330603E+01  0.13096761E-08  0.16200000E+03  0.28294218E+03  0.37168568E+03  0.38763046E+03 -0.80128042E+00
  29   7   3   6  0.14330603E+01  0.13096761E-08  0.19800000E+03  0.28559461E+03  0.36781385E+03  0.39393830E+03 -0.78064720E+00
  29   7   3   7  0.14330603E+01  0.13096761E-08  0.23400000E+03  0.31928263E+03  0.36482570E+03  0.41676019E+03 -0.50472163E+00
  29   7   3   8  0.14330603E+01  0.13096761E-08  0.27000000E+03  0.34209193E+03  0.34924719E+03  0.42493989E+03 -0.29264099E+00
  29   7   3   9  0.14330603E+01  0.13096761E-08  0.30600000E+03  0.32069424E+03  0.36431440E+03  0.41177624E+03 -0.46961573E+00
  29   7   3  10  0.14330603E+01  0.13096761E-08  0.34200000E+03  0.29167359E+03  0.37337735E+03  0.38855207E+03 -0.70666197E+00
  29   7   4   1  0.14330603E+01  0.36000000E+02  0.18000000E+02  0.28596788E+03  0.37455756E+03  0.37313597E+03 -0.70904825E+00
  29   7   4   2  0.14330603E+01  0.36000000E+02  0.54000000E+02  0.29062988E+03  0.36696129E+03  0.38899117E+03 -0.69284466E+00
  29   7   4   3  0.14330603E+01  0.36000000E+02  0.90000000E+02  0.32035953E+03  0.36219872E+03  0.40151202E+03 -0.42453071E+00
  29   7   4   4  0.14330603E+01  0.36000000E+02  0.12600000E+03  0.29212283E+03  0.36990691E+03  0.39298638E+03 -0.70660842E+00
  29   7   4   5  0.14330603E+01  0.36000000E+02  0.16200000E+03  0.28462095E+03  0.38190444E+03  0.37301594E+03 -0.75901186E+00
  29   7   4   6  0.14330603E+01  0.36000000E+02  0.19800000E+03  0.28811444E+03  0.37459993E+03  0.37121806E+03 -0.67526921E+00
  29   7   4   7  0.14330603E+01  0.36000000E+02  0.23400000E+03  0.28962596E+03  0.37291912E+03  0.38401378E+03 -0.70794185E+00
  29   7   4   8  0.14330603E+01  0.36000000E+02  0.27000000E+03  0.32960131E+03  0.36143731E+03  0.40368929E+03 -0.35129793E+00
  29   7   4   9  0.14330603E+01  0.36000000E+02  0.30600000E+03  0.29416212E+03  0.37016906E+03  0.39025590E+03 -0.67179173E+00
  29   7   4  10  0.14330603E+01  0.36000000E+02  0.34200000E+03  0.29246425E+03  0.38019134E+03  0.36954146E+03 -0.64321753E+00
  29   7   5   1  0.14330603E+01  0.72000000E+02  0.18000000E+02  0.32356438E+03  0.37884065E+03  0.38020153E+03 -0.37578897E+00
  29   7   5   2  0.14330603E+01  0.72000000E+02  0.54000000E+02  0.33125290E+03  0.37323792E+03  0.38803406E+03 -0.32088304E+00
  29   7   5   3  0.14330603E+01  0.72000000E+02  0.90000000E+02  0.32961205E+03  0.36897046E+03  0.41306740E+03 -0.41178339E+00
  29   7   5   4  0.14330603E+01  0.72000000E+02  0.12600000E+03  0.32561841E+03  0.36891556E+03  0.39248777E+03 -0.36825704E+00
  29   7   5   5  0.14330603E+01  0.72000000E+02  0.16200000E+03  0.32735996E+03  0.38588843E+03  0.37494305E+03 -0.35069003E+00
  29   7   5   6  0.14330603E+01  0.72000000E+02  0.19800000E+03  0.32954908E+03  0.39130919E+03  0.37835787E+03 -0.36404459E+00
  29   7   5   7  0.14330603E+01  0.72000000E+02  0.23400000E+03  0.32445113E+03  0.37469321E+03  0.39112853E+03 -0.39346738E+00
  29   7   5   8  0.14330603E+01  0.72000000E+02  0.27000000E+03  0.32369190E+03  0.36541621E+03  0.41272248E+03 -0.45008185E+00
  29   7   5   9  0.14330603E+01  0.72000000E+02  0.30600000E+03  0.32009309E+03  0.37664257E+03  0.40083322E+03 -0.47632303E+00
  29   7   5  10  0.14330603E+01  0.72000000E+02  0.34200000E+03  0.32606662E+03  0.38073402E+03  0.38647599E+03 -0.38414052E+00
  29   8   1   1  0.20220212E+01 -0.72000000E+02  0.18000000E+02  0.31348043E+03  0.36288464E+03  0.32465119E+03 -0.20628723E+00
  29   8   1   2  0.20220212E+01 -0.72000000E+02  0.54000000E+02  0.32470719E+03  0.31953361E+03  0.34520104E+03 -0.49300496E-01
  29   8   1   3  0.20220212E+01 -0.72000000E+02  0.90000000E+02  0.31937191E+03  0.31478204E+03  0.37066756E+03 -0.15924432E+00
  29   8   1   4  0.20220212E+01 -0.72000000E+02  0.12600000E+03  0.32626083E+03  0.31602618E+03  0.35981631E+03 -0.77260049E-01
  29   8   1   5  0.20220212E+01 -0.72000000E+02  0.16200000E+03  0.31481776E+03  0.34803448E+03  0.32736078E+03 -0.15171304E+00
  29   8   1   6  0.20220212E+01 -0.72000000E+02  0.19800000E+03  0.30909476E+03  0.35435616E+03  0.32356488E+03 -0.20506361E+00
  29   8   1   7  0.20220212E+01 -0.72000000E+02  0.23400000E+03  0.32390724E+03  0.33075075E+03  0.35649000E+03 -0.12700350E+00
  29   8   1   8  0.20220212E+01 -0.72000000E+02  0.27000000E+03  0.32084611E+03  0.31781990E+03  0.37465424E+03 -0.17238231E+00
  29   8   1   9  0.20220212E+01 -0.72000000E+02  0.30600000E+03  0.32285015E+03  0.31853724E+03  0.34659752E+03 -0.62990942E-01
  29   8   1  10  0.20220212E+01 -0.72000000E+02  0.34200000E+03  0.30888243E+03  0.35679514E+03  0.32405523E+03 -0.21747493E+00
  29   8   2   1  0.20220212E+01 -0.36000000E+02  0.18000000E+02  0.29020237E+03  0.33607455E+03  0.33350197E+03 -0.33089851E+00
  29   8   2   2  0.20220212E+01 -0.36000000E+02  0.54000000E+02  0.28978572E+03  0.32632190E+03  0.34173855E+03 -0.32937888E+00
  29   8   2   3  0.20220212E+01 -0.36000000E+02  0.90000000E+02  0.32320568E+03  0.30396424E+03  0.36557876E+03 -0.81935456E-01
  29   8   2   4  0.20220212E+01 -0.36000000E+02  0.12600000E+03  0.29080234E+03  0.32233839E+03  0.33824668E+03 -0.29078380E+00
  29   8   2   5  0.20220212E+01 -0.36000000E+02  0.16200000E+03  0.28932390E+03  0.33536456E+03  0.33304458E+03 -0.33432425E+00
  29   8   2   6  0.20220212E+01 -0.36000000E+02  0.19800000E+03  0.28606462E+03  0.33242936E+03  0.33004818E+03 -0.34078651E+00
  29   8   2   7  0.20220212E+01 -0.36000000E+02  0.23400000E+03  0.29289394E+03  0.32623692E+03  0.34385641E+03 -0.30945319E+00
  29   8   2   8  0.20220212E+01 -0.36000000E+02  0.27000000E+03  0.31804816E+03  0.30144613E+03  0.36494008E+03 -0.10746795E+00
  29   8   2   9  0.20220212E+01 -0.36000000E+02  0.30600000E+03  0.28986531E+03  0.32290941E+03  0.34150970E+03 -0.31453447E+00
  29   8   2  10  0.20220212E+01 -0.36000000E+02  0.34200000E+03  0.29120665E+03  0.33192613E+03  0.33371867E+03 -0.30624809E+00
  29   8   3   1  0.20220212E+01  0.13096761E-08  0.18000000E+02  0.29146206E+03  0.32525176E+03  0.34007287E+03 -0.30334267E+00
  29   8   3   2  0.20220212E+01  0.13096761E-08  0.54000000E+02  0.31038397E+03  0.32172948E+03  0.35296008E+03 -0.18380172E+00
  29   8   3   3  0.20220212E+01  0.13096761E-08  0.90000000E+02  0.34721999E+03  0.29731696E+03  0.38180312E+03  0.28833571E-01
  29   8   3   4  0.20220212E+01  0.13096761E-08  0.12600000E+03  0.30165316E+03  0.31962151E+03  0.35498999E+03 -0.25378717E+00
  29   8   3   5  0.20220212E+01  0.13096761E-08  0.16200000E+03  0.28853709E+03  0.33010556E+03  0.33918907E+03 -0.34539986E+00
  29   8   3   6  0.20220212E+01  0.13096761E-08  0.19800000E+03  0.28954434E+03  0.32855520E+03  0.34109452E+03 -0.33769615E+00
  29   8   3   7  0.20220212E+01  0.13096761E-08  0.23400000E+03  0.30808929E+03  0.32355315E+03  0.36016788E+03 -0.23477662E+00
  29   8   3   8  0.20220212E+01  0.13096761E-08  0.27000000E+03  0.34751779E+03  0.29196318E+03  0.37706866E+03  0.58433870E-01
  29   8   3   9  0.20220212E+01  0.13096761E-08  0.30600000E+03  0.30643222E+03  0.31574464E+03  0.34775751E+03 -0.17480458E+00
  29   8   3  10  0.20220212E+01  0.13096761E-08  0.34200000E+03  0.29283441E+03  0.32989341E+03  0.34475981E+03 -0.32760174E+00
  29   8   4   1  0.20220212E+01  0.36000000E+02  0.18000000E+02  0.29026056E+03  0.33261753E+03  0.33248548E+03 -0.31262838E+00
  29   8   4   2  0.20220212E+01  0.36000000E+02  0.54000000E+02  0.29439591E+03  0.32664513E+03  0.34679938E+03 -0.30938965E+00
  29   8   4   3  0.20220212E+01  0.36000000E+02  0.90000000E+02  0.32023409E+03  0.30123035E+03  0.36805776E+03 -0.10290842E+00
  29   8   4   4  0.20220212E+01  0.36000000E+02  0.12600000E+03  0.29032009E+03  0.32592912E+03  0.34229628E+03 -0.32523309E+00
  29   8   4   5  0.20220212E+01  0.36000000E+02  0.16200000E+03  0.28918115E+03  0.33800665E+03  0.33592556E+03 -0.35780247E+00
  29   8   4   6  0.20220212E+01  0.36000000E+02  0.19800000E+03  0.29485978E+03  0.33574821E+03  0.33809524E+03 -0.30566642E+00
  29   8   4   7  0.20220212E+01  0.36000000E+02  0.23400000E+03  0.29177145E+03  0.32373017E+03  0.34257570E+03 -0.30481516E+00
  29   8   4   8  0.20220212E+01  0.36000000E+02  0.27000000E+03  0.32084918E+03  0.29866006E+03  0.37486336E+03 -0.11575194E+00
  29   8   4   9  0.20220212E+01  0.36000000E+02  0.30600000E+03  0.29244891E+03  0.32716413E+03  0.34925162E+03 -0.33884484E+00
  29   8   4  10  0.20220212E+01  0.36000000E+02  0.34200000E+03  0.29537747E+03  0.33812315E+03  0.32832053E+03 -0.27293467E+00
  29   8   5   1  0.20220212E+01  0.72000000E+02  0.18000000E+02  0.31042624E+03  0.34891996E+03  0.33356562E+03 -0.20900995E+00
  29   8   5   2  0.20220212E+01  0.72000000E+02  0.54000000E+02  0.33097298E+03  0.32379778E+03  0.35619711E+03 -0.57672071E-01
  29   8   5   3  0.20220212E+01  0.72000000E+02  0.90000000E+02  0.31354957E+03  0.32339034E+03  0.37721127E+03 -0.25552481E+00
  29   8   5   4  0.20220212E+01  0.72000000E+02  0.12600000E+03  0.32007278E+03  0.32920911E+03  0.34649554E+03 -0.11491174E+00
  29   8   5   5  0.20220212E+01  0.72000000E+02  0.16200000E+03  0.32115664E+03  0.34553214E+03  0.32424780E+03 -0.88450844E-01
  29   8   5   6  0.20220212E+01  0.72000000E+02  0.19800000E+03  0.32151556E+03  0.34639869E+03  0.32704775E+03 -0.97742692E-01
  29   8   5   7  0.20220212E+01  0.72000000E+02  0.23400000E+03  0.32075243E+03  0.32469727E+03  0.35052384E+03 -0.10949925E+00
  29   8   5   8  0.20220212E+01  0.72000000E+02  0.27000000E+03  0.31335375E+03  0.31946214E+03  0.36910479E+03 -0.21342815E+00
  29   8   5   9  0.20220212E+01  0.72000000E+02  0.30600000E+03  0.31944365E+03  0.32343344E+03  0.34354241E+03 -0.90853196E-01
  29   8   5  10  0.20220212E+01  0.72000000E+02  0.34200000E+03  0.31248701E+03  0.35459258E+03  0.32528161E+03 -0.18560395E+00
  29   9   1   1  0.28394186E+01 -0.72000000E+02  0.18000000E+02  0.31330376E+03  0.34289466E+03  0.29066404E+03 -0.29257747E-01
  29   9   1   2  0.28394186E+01 -0.72000000E+02  0.54000000E+02  0.31493834E+03  0.30431196E+03  0.32667732E+03 -0.47966841E-02
  29   9   1   3  0.28394186E+01 -0.72000000E+02  0.90000000E+02  0.31433024E+03  0.30456494E+03  0.35622969E+03 -0.11159726E+00
  29   9   1   4  0.28394186E+01 -0.72000000E+02  0.12600000E+03  0.32354260E+03  0.30943616E+03  0.32564820E+03  0.36120350E-01
  29   9   1   5  0.28394186E+01 -0.72000000E+02  0.16200000E+03  0.31842642E+03  0.33767743E+03  0.29024767E+03  0.22293988E-01
  29   9   1   6  0.28394186E+01 -0.72000000E+02  0.19800000E+03  0.31695671E+03  0.34164595E+03  0.28837077E+03  0.51933183E-02
  29   9   1   7  0.28394186E+01 -0.72000000E+02  0.23400000E+03  0.30929797E+03  0.30641009E+03  0.32374603E+03 -0.38510157E-01
  29   9   1   8  0.28394186E+01 -0.72000000E+02  0.27000000E+03  0.31510165E+03  0.29600967E+03  0.35390554E+03 -0.71975514E-01
  29   9   1   9  0.28394186E+01 -0.72000000E+02  0.30600000E+03  0.31746006E+03  0.30928477E+03  0.32718604E+03 -0.56856102E-02
  29   9   1  10  0.28394186E+01 -0.72000000E+02  0.34200000E+03  0.31516013E+03  0.33908923E+03  0.29421846E+03 -0.14569133E-01
  29   9   2   1  0.28394186E+01 -0.36000000E+02  0.18000000E+02  0.30449965E+03  0.31199122E+03  0.31906999E+03 -0.73900478E-01
  29   9   2   2  0.28394186E+01 -0.36000000E+02  0.54000000E+02  0.29657868E+03  0.29323602E+03  0.34034450E+03 -0.14725008E+00
  29   9   2   3  0.28394186E+01 -0.36000000E+02  0.90000000E+02  0.31098944E+03  0.28073973E+03  0.36471654E+03 -0.95146539E-01
  29   9   2   4  0.28394186E+01 -0.36000000E+02  0.12600000E+03  0.29564828E+03  0.29061149E+03  0.34302412E+03 -0.15619171E+00
  29   9   2   5  0.28394186E+01 -0.36000000E+02  0.16200000E+03  0.29933629E+03  0.31366813E+03  0.31819081E+03 -0.11399643E+00
  29   9   2   6  0.28394186E+01 -0.36000000E+02  0.19800000E+03  0.30304024E+03  0.31205904E+03  0.31880207E+03 -0.83568882E-01
  29   9   2   7  0.28394186E+01 -0.36000000E+02  0.23400000E+03  0.29847709E+03  0.29460148E+03  0.33900364E+03 -0.13209526E+00
  29   9   2   8  0.28394186E+01 -0.36000000E+02  0.27000000E+03  0.30931062E+03  0.28154418E+03  0.36177752E+03 -0.98272121E-01
  29   9   2   9  0.28394186E+01 -0.36000000E+02  0.30600000E+03  0.29624710E+03  0.28968154E+03  0.33923442E+03 -0.13371739E+00
  29   9   2  10  0.28394186E+01 -0.36000000E+02  0.34200000E+03  0.29903058E+03  0.31123451E+03  0.32000372E+03 -0.11424114E+00
  29   9   3   1  0.28394186E+01  0.13096761E-08  0.18000000E+02  0.30525693E+03  0.30544071E+03  0.35076624E+03 -0.16080069E+00
  29   9   3   2  0.28394186E+01  0.13096761E-08  0.54000000E+02  0.30966781E+03  0.27896844E+03  0.35202671E+03 -0.51921236E-01
  29   9   3   3  0.28394186E+01  0.13096761E-08  0.90000000E+02  0.32595901E+03  0.27101086E+03  0.36929816E+03  0.12567301E-01
  29   9   3   4  0.28394186E+01  0.13096761E-08  0.12600000E+03  0.30757181E+03  0.28002147E+03  0.35921091E+03 -0.96424825E-01
  29   9   3   5  0.28394186E+01  0.13096761E-08  0.16200000E+03  0.30292254E+03  0.30527707E+03  0.35165927E+03 -0.18163389E+00
  29   9   3   6  0.28394186E+01  0.13096761E-08  0.19800000E+03  0.30599849E+03  0.30741252E+03  0.35396266E+03 -0.17366285E+00
  29   9   3   7  0.28394186E+01  0.13096761E-08  0.23400000E+03  0.30910921E+03  0.28184427E+03  0.35196720E+03 -0.63947090E-01
  29   9   3   8  0.28394186E+01  0.13096761E-08  0.27000000E+03  0.32476806E+03  0.27562693E+03  0.36828647E+03 -0.31123183E-02
  29   9   3   9  0.28394186E+01  0.13096761E-08  0.30600000E+03  0.30999366E+03  0.27729402E+03  0.35308119E+03 -0.48733335E-01
  29   9   3  10  0.28394186E+01  0.13096761E-08  0.34200000E+03  0.30285158E+03  0.30726811E+03  0.34919588E+03 -0.17942444E+00
  29   9   4   1  0.28394186E+01  0.36000000E+02  0.18000000E+02  0.30348509E+03  0.30833844E+03  0.31991354E+03 -0.71717786E-01
  29   9   4   2  0.28394186E+01  0.36000000E+02  0.54000000E+02  0.29892364E+03  0.29155576E+03  0.34102387E+03 -0.12641297E+00
  29   9   4   3  0.28394186E+01  0.36000000E+02  0.90000000E+02  0.31369909E+03  0.28225429E+03  0.36587750E+03 -0.84951150E-01
  29   9   4   4  0.28394186E+01  0.36000000E+02  0.12600000E+03  0.30172188E+03  0.29715411E+03  0.34270206E+03 -0.13002031E+00
  29   9   4   5  0.28394186E+01  0.36000000E+02  0.16200000E+03  0.29768662E+03  0.30896183E+03  0.31504653E+03 -0.98609853E-01
  29   9   4   6  0.28394186E+01  0.36000000E+02  0.19800000E+03  0.30634409E+03  0.30726140E+03  0.31830606E+03 -0.42808683E-01
  29   9   4   7  0.28394186E+01  0.36000000E+02  0.23400000E+03  0.30199306E+03  0.29314005E+03  0.33656363E+03 -0.92141376E-01
  29   9   4   8  0.28394186E+01  0.36000000E+02  0.27000000E+03  0.30819057E+03  0.28335960E+03  0.36276072E+03 -0.11541810E+00
  29   9   4   9  0.28394186E+01  0.36000000E+02  0.30600000E+03  0.29754571E+03  0.29227495E+03  0.33809123E+03 -0.12799357E+00
  29   9   4  10  0.28394186E+01  0.36000000E+02  0.34200000E+03  0.30475372E+03  0.31179568E+03  0.31915719E+03 -0.71753550E-01
  29   9   5   1  0.28394186E+01  0.72000000E+02  0.18000000E+02  0.31364940E+03  0.33667077E+03  0.27992633E+03  0.25646193E-01
  29   9   5   2  0.28394186E+01  0.72000000E+02  0.54000000E+02  0.31448487E+03  0.29946041E+03  0.32778764E+03  0.34387233E-02
  29   9   5   3  0.28394186E+01  0.72000000E+02  0.90000000E+02  0.31145062E+03  0.29194411E+03  0.36010230E+03 -0.10774086E+00
  29   9   5   4  0.28394186E+01  0.72000000E+02  0.12600000E+03  0.32060833E+03  0.31499543E+03  0.33552789E+03 -0.30264147E-01
  29   9   5   5  0.28394186E+01  0.72000000E+02  0.16200000E+03  0.31628914E+03  0.33481740E+03  0.28934541E+03  0.21262707E-01
  29   9   5   6  0.28394186E+01  0.72000000E+02  0.19800000E+03  0.31221166E+03  0.33402639E+03  0.29028217E+03 -0.45402076E-02
  29   9   5   7  0.28394186E+01  0.72000000E+02  0.23400000E+03  0.31650201E+03  0.30288848E+03  0.33079889E+03 -0.41043199E-02
  29   9   5   8  0.28394186E+01  0.72000000E+02  0.27000000E+03  0.31156399E+03  0.29800325E+03  0.35279869E+03 -0.98527842E-01
  29   9   5   9  0.28394186E+01  0.72000000E+02  0.30600000E+03  0.31750796E+03  0.31005983E+03  0.32721206E+03 -0.78474637E-02
  29   9   5  10  0.28394186E+01  0.72000000E+02  0.34200000E+03  0.31761816E+03  0.34163133E+03  0.28894218E+03  0.77469256E-02
  29  10   1   1  0.39738549E+01 -0.72000000E+02  0.18000000E+02  0.33016812E+03  0.33571249E+03  0.31183069E+03  0.37063812E-01
  29  10   1   2  0.39738549E+01 -0.72000000E+02  0.54000000E+02  0.32287616E+03  0.31366534E+03  0.34427278E+03 -0.40344115E-01
  29  10   1   3  0.39738549E+01 -0.72000000E+02  0.90000000E+02  0.30498458E+03  0.29027262E+03  0.35413134E+03 -0.12705406E+00
  29  10   1   4  0.39738549E+01 -0.72000000E+02  0.12600000E+03  0.31872147E+03  0.31533103E+03  0.32798596E+03 -0.18909086E-01
  29  10   1   5  0.39738549E+01 -0.72000000E+02  0.16200000E+03  0.33068308E+03  0.33102831E+03  0.31086632E+03  0.57086586E-01
  29  10   1   6  0.39738549E+01 -0.72000000E+02  0.19800000E+03  0.32995541E+03  0.34040408E+03  0.30789282E+03  0.32461564E-01
  29  10   1   7  0.39738549E+01 -0.72000000E+02  0.23400000E+03  0.31031419E+03  0.32523361E+03  0.33246114E+03 -0.12315046E+00
  29  10   1   8  0.39738549E+01 -0.72000000E+02  0.27000000E+03  0.31509876E+03  0.30085010E+03  0.35555981E+03 -0.92454522E-01
  29  10   1   9  0.39738549E+01 -0.72000000E+02  0.30600000E+03  0.32099272E+03  0.31451242E+03  0.33596468E+03 -0.27745926E-01
  29  10   1  10  0.39738549E+01 -0.72000000E+02  0.34200000E+03  0.33548444E+03  0.33317135E+03  0.31079788E+03  0.77748462E-01
  29  10   2   1  0.39738549E+01 -0.36000000E+02  0.18000000E+02  0.32688288E+03  0.30714185E+03  0.32370246E+03  0.68250420E-01
  29  10   2   2  0.39738549E+01 -0.36000000E+02  0.54000000E+02  0.31608897E+03  0.29905502E+03  0.35933226E+03 -0.93727755E-01
  29  10   2   3  0.39738549E+01 -0.36000000E+02  0.90000000E+02  0.31636112E+03  0.27939288E+03  0.36846933E+03 -0.68248981E-01
  29  10   2   4  0.39738549E+01 -0.36000000E+02  0.12600000E+03  0.31813633E+03  0.30375824E+03  0.35076453E+03 -0.63646303E-01
  29  10   2   5  0.39738549E+01 -0.36000000E+02  0.16200000E+03  0.31774226E+03  0.31369622E+03  0.31985354E+03  0.59859078E-02
  29  10   2   6  0.39738549E+01 -0.36000000E+02  0.19800000E+03  0.32707935E+03  0.30962435E+03  0.32040123E+03  0.72151280E-01
  29  10   2   7  0.39738549E+01 -0.36000000E+02  0.23400000E+03  0.31767748E+03  0.30105745E+03  0.35305856E+03 -0.66627540E-01
  29  10   2   8  0.39738549E+01 -0.36000000E+02  0.27000000E+03  0.31195064E+03  0.28105568E+03  0.37221234E+03 -0.11770200E+00
  29  10   2   9  0.39738549E+01 -0.36000000E+02  0.30600000E+03  0.31677122E+03  0.29175586E+03  0.35687386E+03 -0.58759973E-01
  29  10   2  10  0.39738549E+01 -0.36000000E+02  0.34200000E+03  0.32112039E+03  0.31403505E+03  0.32548885E+03  0.81246569E-02
  29  10   3   1  0.39738549E+01  0.13096761E-08  0.18000000E+02  0.32130428E+03  0.29663512E+03  0.32023821E+03  0.77143160E-01
  29  10   3   2  0.39738549E+01  0.13096761E-08  0.54000000E+02  0.32033922E+03  0.27111197E+03  0.35210914E+03  0.37770856E-01
  29  10   3   3  0.39738549E+01  0.13096761E-08  0.90000000E+02  0.31835716E+03  0.25768876E+03  0.35458105E+03  0.52152015E-01
  29  10   3   4  0.39738549E+01  0.13096761E-08  0.12600000E+03  0.31902030E+03  0.27381572E+03  0.35162659E+03  0.24228170E-01
  29  10   3   5  0.39738549E+01  0.13096761E-08  0.16200000E+03  0.32393835E+03  0.29368343E+03  0.32305405E+03  0.91761755E-01
  29  10   3   6  0.39738549E+01  0.13096761E-08  0.19800000E+03  0.31804356E+03  0.29387390E+03  0.32141183E+03  0.62460557E-01
  29  10   3   7  0.39738549E+01  0.13096761E-08  0.23400000E+03  0.32040340E+03  0.27196954E+03  0.35321725E+03  0.32081263E-01
  29  10   3   8  0.39738549E+01  0.13096761E-08  0.27000000E+03  0.32017516E+03  0.26534184E+03  0.36515325E+03  0.62484433E-02
  29  10   3   9  0.39738549E+01  0.13096761E-08  0.30600000E+03  0.32140239E+03  0.26700002E+03  0.35618512E+03  0.40862479E-01
  29  10   3  10  0.39738549E+01  0.13096761E-08  0.34200000E+03  0.32060801E+03  0.29540757E+03  0.32065405E+03  0.75369287E-01
  29  10   4   1  0.39738549E+01  0.36000000E+02  0.18000000E+02  0.32534529E+03  0.31062247E+03  0.32596185E+03  0.42332089E-01
  29  10   4   2  0.39738549E+01  0.36000000E+02  0.54000000E+02  0.31641057E+03  0.29838152E+03  0.35824093E+03 -0.85585000E-01
  29  10   4   3  0.39738549E+01  0.36000000E+02  0.90000000E+02  0.31581480E+03  0.27669927E+03  0.37206984E+03 -0.77805447E-01
  29  10   4   4  0.39738549E+01  0.36000000E+02  0.12600000E+03  0.31822834E+03  0.30099976E+03  0.35669353E+03 -0.75504525E-01
  29  10   4   5  0.39738549E+01  0.36000000E+02  0.16200000E+03  0.32236505E+03  0.31330124E+03  0.32092089E+03  0.32191167E-01
  29  10   4   6  0.39738549E+01  0.36000000E+02  0.19800000E+03  0.32512394E+03  0.31359710E+03  0.31741956E+03  0.58241133E-01
  29  10   4   7  0.39738549E+01  0.36000000E+02  0.23400000E+03  0.31838224E+03  0.29861072E+03  0.35702338E+03 -0.68560367E-01
  29  10   4   8  0.39738549E+01  0.36000000E+02  0.27000000E+03  0.31484530E+03  0.27267430E+03  0.36747771E+03 -0.56170144E-01
  29  10   4   9  0.39738549E+01  0.36000000E+02  0.30600000E+03  0.31725421E+03  0.30195959E+03  0.35201008E+03 -0.68505695E-01
  29  10   4  10  0.39738549E+01  0.36000000E+02  0.34200000E+03  0.32247684E+03  0.31111165E+03  0.32084973E+03  0.39655279E-01
  29  10   5   1  0.39738549E+01  0.72000000E+02  0.18000000E+02  0.33375901E+03  0.33662167E+03  0.31300388E+03  0.51638612E-01
  29  10   5   2  0.39738549E+01  0.72000000E+02  0.54000000E+02  0.32544471E+03  0.31247942E+03  0.33577867E+03  0.67876509E-02
  29  10   5   3  0.39738549E+01  0.72000000E+02  0.90000000E+02  0.31102971E+03  0.28462626E+03  0.34630431E+03 -0.38556245E-01
  29  10   5   4  0.39738549E+01  0.72000000E+02  0.12600000E+03  0.31509236E+03  0.31495369E+03  0.32746211E+03 -0.39588090E-01
  29  10   5   5  0.39738549E+01  0.72000000E+02  0.16200000E+03  0.32893208E+03  0.33339566E+03  0.30281607E+03  0.62582452E-01
  29  10   5   6  0.39738549E+01  0.72000000E+02  0.19800000E+03  0.32517997E+03  0.32611965E+03  0.30632035E+03  0.53421766E-01
  29  10   5   7  0.39738549E+01  0.72000000E+02  0.23400000E+03  0.31011101E+03  0.30645310E+03  0.32514267E+03 -0.37920691E-01
  29  10   5   8  0.39738549E+01  0.72000000E+02  0.27000000E+03  0.31396871E+03  0.27940801E+03  0.34617574E+03 -0.38233187E-02
  29  10   5   9  0.39738549E+01  0.72000000E+02  0.30600000E+03  0.32135054E+03  0.31091975E+03  0.33387986E+03 -0.78172654E-02
  29  10   5  10  0.39738549E+01  0.72000000E+02  0.34200000E+03  0.32803863E+03  0.32891949E+03  0.30479993E+03  0.65643264E-01
  29  11   1   1  0.55482981E+01 -0.72000000E+02  0.18000000E+02  0.34743693E+03  0.34538625E+03  0.30151665E+03  0.12931930E+00
  29  11   1   2  0.55482981E+01 -0.72000000E+02  0.54000000E+02  0.32683003E+03  0.31826476E+03  0.34547509E+03 -0.32811691E-01
  29  11   1   3  0.55482981E+01 -0.72000000E+02  0.90000000E+02  0.30224755E+03  0.29376434E+03  0.36964818E+03 -0.22018895E+00
  29  11   1   4  0.55482981E+01 -0.72000000E+02  0.12600000E+03  0.32682413E+03  0.31555481E+03  0.35540192E+03 -0.57377029E-01
  29  11   1   5  0.55482981E+01 -0.72000000E+02  0.16200000E+03  0.34283313E+03  0.35139207E+03  0.31501452E+03  0.52574239E-01
  29  11   1   6  0.55482981E+01 -0.72000000E+02  0.19800000E+03  0.35055059E+03  0.34378790E+03  0.31575499E+03  0.11343913E+00
  29  11   1   7  0.55482981E+01 -0.72000000E+02  0.23400000E+03  0.32766584E+03  0.31848234E+03  0.34846336E+03 -0.37851786E-01
  29  11   1   8  0.55482981E+01 -0.72000000E+02  0.27000000E+03  0.29894585E+03  0.28248192E+03  0.36150054E+03 -0.17758708E+00
  29  11   1   9  0.55482981E+01 -0.72000000E+02  0.30600000E+03  0.32888604E+03  0.31389271E+03  0.34926327E+03 -0.19328674E-01
  29  11   1  10  0.55482981E+01 -0.72000000E+02  0.34200000E+03  0.34426243E+03  0.33895194E+03  0.30480789E+03  0.12334545E+00
  29  11   2   1  0.55482981E+01 -0.36000000E+02  0.18000000E+02  0.34749580E+03  0.30965246E+03  0.31703824E+03  0.18678067E+00
  29  11   2   2  0.55482981E+01 -0.36000000E+02  0.54000000E+02  0.33417852E+03  0.30585627E+03  0.35065506E+03  0.30640355E-01
  29  11   2   3  0.55482981E+01 -0.36000000E+02  0.90000000E+02  0.31427441E+03  0.27342225E+03  0.37966928E+03 -0.10819088E+00
  29  11   2   4  0.55482981E+01 -0.36000000E+02  0.12600000E+03  0.33680961E+03  0.30230166E+03  0.35738581E+03  0.34249224E-01
  29  11   2   5  0.55482981E+01 -0.36000000E+02  0.16200000E+03  0.33869764E+03  0.31480305E+03  0.32098843E+03  0.11897916E+00
  29  11   2   6  0.55482981E+01 -0.36000000E+02  0.19800000E+03  0.34194236E+03  0.31385499E+03  0.32325616E+03  0.13192119E+00
  29  11   2   7  0.55482981E+01 -0.36000000E+02  0.23400000E+03  0.33593205E+03  0.30068302E+03  0.35505943E+03  0.40864754E-01
  29  11   2   8  0.55482981E+01 -0.36000000E+02  0.27000000E+03  0.31624439E+03  0.27558523E+03  0.37407881E+03 -0.79297392E-01
  29  11   2   9  0.55482981E+01 -0.36000000E+02  0.30600000E+03  0.33761295E+03  0.30076557E+03  0.35731851E+03  0.43114359E-01
  29  11   2  10  0.55482981E+01 -0.36000000E+02  0.34200000E+03  0.34143718E+03  0.31664728E+03  0.32041318E+03  0.12964814E+00
  29  11   3   1  0.55482981E+01  0.13096761E-08  0.18000000E+02  0.34109787E+03  0.28660653E+03  0.30692156E+03  0.24216783E+00
  29  11   3   2  0.55482981E+01  0.13096761E-08  0.54000000E+02  0.33396975E+03  0.29753972E+03  0.34284131E+03  0.76215632E-01
  29  11   3   3  0.55482981E+01  0.13096761E-08  0.90000000E+02  0.32557453E+03  0.27024353E+03  0.36426993E+03  0.29591828E-01
  29  11   3   4  0.55482981E+01  0.13096761E-08  0.12600000E+03  0.33626285E+03  0.29598228E+03  0.35093590E+03  0.68026573E-01
  29  11   3   5  0.55482981E+01  0.13096761E-08  0.16200000E+03  0.34818987E+03  0.28722494E+03  0.30827531E+03  0.26782655E+00
  29  11   3   6  0.55482981E+01  0.13096761E-08  0.19800000E+03  0.34209876E+03  0.28667328E+03  0.30607270E+03  0.24865540E+00
  29  11   3   7  0.55482981E+01  0.13096761E-08  0.23400000E+03  0.33576178E+03  0.29849963E+03  0.35080138E+03  0.59024223E-01
  29  11   3   8  0.55482981E+01  0.13096761E-08  0.27000000E+03  0.32511451E+03  0.26854757E+03  0.36642101E+03  0.23731128E-01
  29  11   3   9  0.55482981E+01  0.13096761E-08  0.30600000E+03  0.33438835E+03  0.29006230E+03  0.34928381E+03  0.78235189E-01
  29  11   3  10  0.55482981E+01  0.13096761E-08  0.34200000E+03  0.34485862E+03  0.28836345E+03  0.30746354E+03  0.25295931E+00
  29  11   4   1  0.55482981E+01  0.36000000E+02  0.18000000E+02  0.34514570E+03  0.31470157E+03  0.31917360E+03  0.15673483E+00
  29  11   4   2  0.55482981E+01  0.36000000E+02  0.54000000E+02  0.33395017E+03  0.30203037E+03  0.36014431E+03  0.95010210E-02
  29  11   4   3  0.55482981E+01  0.36000000E+02  0.90000000E+02  0.32003357E+03  0.26455548E+03  0.37977133E+03 -0.45756471E-01
  29  11   4   4  0.55482981E+01  0.36000000E+02  0.12600000E+03  0.33435218E+03  0.30205927E+03  0.35701587E+03  0.21838088E-01
  29  11   4   5  0.55482981E+01  0.36000000E+02  0.16200000E+03  0.34417673E+03  0.31374082E+03  0.32639316E+03  0.13485601E+00
  29  11   4   6  0.55482981E+01  0.36000000E+02  0.19800000E+03  0.34477579E+03  0.31439438E+03  0.32329732E+03  0.14459328E+00
  29  11   4   7  0.55482981E+01  0.36000000E+02  0.23400000E+03  0.33377183E+03  0.30040292E+03  0.35489795E+03  0.29679424E-01
  29  11   4   8  0.55482981E+01  0.36000000E+02  0.27000000E+03  0.31790175E+03  0.26854780E+03  0.37231335E+03 -0.42608265E-01
  29  11   4   9  0.55482981E+01  0.36000000E+02  0.30600000E+03  0.33616859E+03  0.30138847E+03  0.35842898E+03  0.29698029E-01
  29  11   4  10  0.55482981E+01  0.36000000E+02  0.34200000E+03  0.34241040E+03  0.31029839E+03  0.31951547E+03  0.15401328E+00
  29  11   5   1  0.55482981E+01  0.72000000E+02  0.18000000E+02  0.34860372E+03  0.34115303E+03  0.30308437E+03  0.14319572E+00
  29  11   5   2  0.55482981E+01  0.72000000E+02  0.54000000E+02  0.32174104E+03  0.31329986E+03  0.33875000E+03 -0.28370967E-01
  29  11   5   3  0.55482981E+01  0.72000000E+02  0.90000000E+02  0.30805152E+03  0.27099152E+03  0.36586004E+03 -0.92198478E-01
  29  11   5   4  0.55482981E+01  0.72000000E+02  0.12600000E+03  0.32325375E+03  0.30674005E+03  0.34799576E+03 -0.29688726E-01
  29  11   5   5  0.55482981E+01  0.72000000E+02  0.16200000E+03  0.34138345E+03  0.34397396E+03  0.31256692E+03  0.73231366E-01
  29  11   5   6  0.55482981E+01  0.72000000E+02  0.19800000E+03  0.33926180E+03  0.34426445E+03  0.31296877E+03  0.59643132E-01
  29  11   5   7  0.55482981E+01  0.72000000E+02  0.23400000E+03  0.32636900E+03  0.31292931E+03  0.35343890E+03 -0.46050793E-01
  29  11   5   8  0.55482981E+01  0.72000000E+02  0.27000000E+03  0.30162122E+03  0.27508748E+03  0.36453234E+03 -0.14622766E+00
  29  11   5   9  0.55482981E+01  0.72000000E+02  0.30600000E+03  0.32826660E+03  0.29990819E+03  0.33971262E+03  0.47180918E-01
  29  11   5  10  0.55482981E+01  0.72000000E+02  0.34200000E+03  0.34390241E+03  0.34303707E+03  0.30987220E+03  0.96570309E-01
  29  12   1   1  0.77334109E+01 -0.72000000E+02  0.18000000E+02  0.34794146E+03  0.33549590E+03  0.28743959E+03  0.19389655E+00
  29  12   1   2  0.77334109E+01 -0.72000000E+02  0.54000000E+02  0.34344733E+03  0.31030933E+03  0.33574094E+03  0.11401823E+00
  29  12   1   3  0.77334109E+01 -0.72000000E+02  0.90000000E+02  0.32278289E+03  0.28078622E+03  0.35869574E+03  0.41945641E-02
  29  12   1   4  0.77334109E+01 -0.72000000E+02  0.12600000E+03  0.34486561E+03  0.29921495E+03  0.33749991E+03  0.14474119E+00
  29  12   1   5  0.77334109E+01 -0.72000000E+02  0.16200000E+03  0.35299817E+03  0.33841284E+03  0.28785006E+03  0.20799078E+00
  29  12   1   6  0.77334109E+01 -0.72000000E+02  0.19800000E+03  0.34985518E+03  0.33720655E+03  0.28153669E+03  0.21171038E+00
  29  12   1   7  0.77334109E+01 -0.72000000E+02  0.23400000E+03  0.34114107E+03  0.30182876E+03  0.33188770E+03  0.13535469E+00
  29  12   1   8  0.77334109E+01 -0.72000000E+02  0.27000000E+03  0.32818151E+03  0.27889310E+03  0.35918684E+03  0.39969374E-01
  29  12   1   9  0.77334109E+01 -0.72000000E+02  0.30600000E+03  0.34216302E+03  0.29849046E+03  0.33084477E+03  0.15202259E+00
  29  12   1  10  0.77334109E+01 -0.72000000E+02  0.34200000E+03  0.34649302E+03  0.32853396E+03  0.28181787E+03  0.21972386E+00
  29  12   2   1  0.77334109E+01 -0.36000000E+02  0.18000000E+02  0.36960288E+03  0.29622378E+03  0.29657832E+03  0.35688455E+00
  29  12   2   2  0.77334109E+01 -0.36000000E+02  0.54000000E+02  0.34806657E+03  0.29048080E+03  0.33862504E+03  0.17851650E+00
  29  12   2   3  0.77334109E+01 -0.36000000E+02  0.90000000E+02  0.33489457E+03  0.27163925E+03  0.35966679E+03  0.94337214E-01
  29  12   2   4  0.77334109E+01 -0.36000000E+02  0.12600000E+03  0.34507104E+03  0.28074885E+03  0.33332655E+03  0.20248556E+00
  29  12   2   5  0.77334109E+01 -0.36000000E+02  0.16200000E+03  0.36155666E+03  0.29619908E+03  0.29854893E+03  0.32351209E+00
  29  12   2   6  0.77334109E+01 -0.36000000E+02  0.19800000E+03  0.36474029E+03  0.29582147E+03  0.29855045E+03  0.33610674E+00
  29  12   2   7  0.77334109E+01 -0.36000000E+02  0.23400000E+03  0.34801702E+03  0.28538496E+03  0.34249837E+03  0.17950575E+00
  29  12   2   8  0.77334109E+01 -0.36000000E+02  0.27000000E+03  0.33310391E+03  0.27598700E+03  0.36106610E+03  0.69300283E-01
  29  12   2   9  0.77334109E+01 -0.36000000E+02  0.30600000E+03  0.35119268E+03  0.28173510E+03  0.33350240E+03  0.22732188E+00
  29  12   2  10  0.77334109E+01 -0.36000000E+02  0.34200000E+03  0.35970404E+03  0.29296512E+03  0.29583500E+03  0.33012235E+00
  29  12   3   1  0.77334109E+01  0.13096761E-08  0.18000000E+02  0.37414090E+03  0.27385150E+03  0.30750509E+03  0.39436951E+00
  29  12   3   2  0.77334109E+01  0.13096761E-08  0.54000000E+02  0.34242472E+03  0.27071726E+03  0.33654283E+03  0.20451408E+00
  29  12   3   3  0.77334109E+01  0.13096761E-08  0.90000000E+02  0.33384781E+03  0.25116986E+03  0.35620502E+03  0.14777532E+00
  29  12   3   4  0.77334109E+01  0.13096761E-08  0.12600000E+03  0.34435420E+03  0.26935399E+03  0.33789227E+03  0.21267053E+00
  29  12   3   5  0.77334109E+01  0.13096761E-08  0.16200000E+03  0.37910173E+03  0.27555091E+03  0.30760045E+03  0.40666379E+00
  29  12   3   6  0.77334109E+01  0.13096761E-08  0.19800000E+03  0.37830349E+03  0.27443659E+03  0.30830153E+03  0.40478975E+00
  29  12   3   7  0.77334109E+01  0.13096761E-08  0.23400000E+03  0.34542754E+03  0.26943222E+03  0.34223886E+03  0.20499133E+00
  29  12   3   8  0.77334109E+01  0.13096761E-08  0.27000000E+03  0.33221353E+03  0.25454900E+03  0.35957072E+03  0.12071387E+00
  29  12   3   9  0.77334109E+01  0.13096761E-08  0.30600000E+03  0.34261882E+03  0.27024471E+03  0.33247558E+03  0.21809404E+00
  29  12   3  10  0.77334109E+01  0.13096761E-08  0.34200000E+03  0.37495103E+03  0.27284774E+03  0.30522492E+03  0.40390426E+00
  29  12   4   1  0.77334109E+01  0.36000000E+02  0.18000000E+02  0.36969880E+03  0.29195186E+03  0.29889984E+03  0.36135287E+00
  29  12   4   2  0.77334109E+01  0.36000000E+02  0.54000000E+02  0.34911401E+03  0.29007892E+03  0.33368381E+03  0.19802379E+00
  29  12   4   3  0.77334109E+01  0.36000000E+02  0.90000000E+02  0.33573325E+03  0.26894433E+03  0.35274125E+03  0.12720458E+00
  29  12   4   4  0.77334109E+01  0.36000000E+02  0.12600000E+03  0.34611699E+03  0.28712325E+03  0.33733364E+03  0.18097367E+00
  29  12   4   5  0.77334109E+01  0.36000000E+02  0.16200000E+03  0.36408216E+03  0.29648366E+03  0.30266489E+03  0.32289433E+00
  29  12   4   6  0.77334109E+01  0.36000000E+02  0.19800000E+03  0.36652272E+03  0.29194948E+03  0.30023265E+03  0.34726971E+00
  29  12   4   7  0.77334109E+01  0.36000000E+02  0.23400000E+03  0.34752125E+03  0.28415668E+03  0.33117866E+03  0.21163075E+00
  29  12   4   8  0.77334109E+01  0.36000000E+02  0.27000000E+03  0.33474916E+03  0.26875397E+03  0.35417107E+03  0.11801207E+00
  29  12   4   9  0.77334109E+01  0.36000000E+02  0.30600000E+03  0.35070868E+03  0.29516089E+03  0.34449644E+03  0.16340050E+00
  29  12   4  10  0.77334109E+01  0.36000000E+02  0.34200000E+03  0.36405667E+03  0.29530480E+03  0.30300567E+03  0.32465270E+00
  29  12   5   1  0.77334109E+01  0.72000000E+02  0.18000000E+02  0.34049418E+03  0.33312603E+03  0.28789604E+03  0.16394993E+00
  29  12   5   2  0.77334109E+01  0.72000000E+02  0.54000000E+02  0.33484392E+03  0.29666476E+03  0.32408953E+03  0.13912225E+00
  29  12   5   3  0.77334109E+01  0.72000000E+02  0.90000000E+02  0.32577827E+03  0.27629683E+03  0.35550760E+03  0.44931849E-01
  29  12   5   4  0.77334109E+01  0.72000000E+02  0.12600000E+03  0.34475451E+03  0.30073406E+03  0.33716253E+03  0.14131341E+00
  29  12   5   5  0.77334109E+01  0.72000000E+02  0.16200000E+03  0.34981462E+03  0.32222310E+03  0.29477801E+03  0.22071837E+00
  29  12   5   6  0.77334109E+01  0.72000000E+02  0.19800000E+03  0.33789959E+03  0.33250068E+03  0.29217523E+03  0.14201391E+00
  29  12   5   7  0.77334109E+01  0.72000000E+02  0.23400000E+03  0.33700867E+03  0.30036004E+03  0.33883604E+03  0.97396907E-01
  29  12   5   8  0.77334109E+01  0.72000000E+02  0.27000000E+03  0.31872684E+03  0.27673479E+03  0.36042617E+03 -0.16318930E-01
  29  12   5   9  0.77334109E+01  0.72000000E+02  0.30600000E+03  0.33601582E+03  0.30430064E+03  0.33237929E+03  0.10069554E+00
  29  12   5  10  0.77334109E+01  0.72000000E+02  0.34200000E+03  0.34637005E+03  0.33698880E+03  0.28553239E+03  0.18693589E+00
  29  13   1   1  0.10766050E+02 -0.72000000E+02  0.18000000E+02  0.34498420E+03  0.30970901E+03  0.26556210E+03  0.30074293E+00
  29  13   1   2  0.10766050E+02 -0.72000000E+02  0.54000000E+02  0.35007419E+03  0.30363887E+03  0.31673636E+03  0.21454330E+00
  29  13   1   3  0.10766050E+02 -0.72000000E+02  0.90000000E+02  0.34303311E+03  0.28345510E+03  0.34208661E+03  0.16135307E+00
  29  13   1   4  0.10766050E+02 -0.72000000E+02  0.12600000E+03  0.35937944E+03  0.29358890E+03  0.31312572E+03  0.28673229E+00
  29  13   1   5  0.10766050E+02 -0.72000000E+02  0.16200000E+03  0.33718504E+03  0.30894150E+03  0.26399157E+03  0.27376663E+00
  29  13   1   6  0.10766050E+02 -0.72000000E+02  0.19800000E+03  0.34273208E+03  0.31470159E+03  0.26660218E+03  0.27589746E+00
  29  13   1   7  0.10766050E+02 -0.72000000E+02  0.23400000E+03  0.34590738E+03  0.29372191E+03  0.31872026E+03  0.21499308E+00
  29  13   1   8  0.10766050E+02 -0.72000000E+02  0.27000000E+03  0.33386396E+03  0.27837615E+03  0.34921847E+03  0.10533998E+00
  29  13   1   9  0.10766050E+02 -0.72000000E+02  0.30600000E+03  0.34708077E+03  0.29126161E+03  0.32434160E+03  0.21126177E+00
  29  13   1  10  0.10766050E+02 -0.72000000E+02  0.34200000E+03  0.34428377E+03  0.30757694E+03  0.26303654E+03  0.30907797E+00
  29  13   2   1  0.10766050E+02 -0.36000000E+02  0.18000000E+02  0.37224520E+03  0.26711036E+03  0.27036660E+03  0.47878435E+00
  29  13   2   2  0.10766050E+02 -0.36000000E+02  0.54000000E+02  0.34297434E+03  0.25203527E+03  0.30396034E+03  0.33727871E+00
  29  13   2   3  0.10766050E+02 -0.36000000E+02  0.90000000E+02  0.33941756E+03  0.25830715E+03  0.33563998E+03  0.22148386E+00
  29  13   2   4  0.10766050E+02 -0.36000000E+02  0.12600000E+03  0.33496069E+03  0.25401482E+03  0.31391183E+03  0.27332392E+00
  29  13   2   5  0.10766050E+02 -0.36000000E+02  0.16200000E+03  0.36841920E+03  0.26682526E+03  0.27840308E+03  0.45221752E+00
  29  13   2   6  0.10766050E+02 -0.36000000E+02  0.19800000E+03  0.37224914E+03  0.26764220E+03  0.27790638E+03  0.46285298E+00
  29  13   2   7  0.10766050E+02 -0.36000000E+02  0.23400000E+03  0.34401303E+03  0.25512275E+03  0.31193366E+03  0.31391155E+00
  29  13   2   8  0.10766050E+02 -0.36000000E+02  0.27000000E+03  0.33667838E+03  0.25969384E+03  0.33441436E+03  0.20921847E+00
  29  13   2   9  0.10766050E+02 -0.36000000E+02  0.30600000E+03  0.34636736E+03  0.25248638E+03  0.31242081E+03  0.32751663E+00
  29  13   2  10  0.10766050E+02 -0.36000000E+02  0.34200000E+03  0.36740906E+03  0.26354295E+03  0.27634122E+03  0.45988595E+00
  29  13   3   1  0.10766050E+02  0.13096761E-08  0.18000000E+02  0.39596918E+03  0.24921332E+03  0.26897961E+03  0.57122283E+00
  29  13   3   2  0.10766050E+02  0.13096761E-08  0.54000000E+02  0.34812500E+03  0.24188165E+03  0.30873609E+03  0.36536261E+00
  29  13   3   3  0.10766050E+02  0.13096761E-08  0.90000000E+02  0.33628340E+03  0.24945018E+03  0.33874256E+03  0.21753757E+00
  29  13   3   4  0.10766050E+02  0.13096761E-08  0.12600000E+03  0.34599851E+03  0.23944248E+03  0.30424346E+03  0.37394299E+00
  29  13   3   5  0.10766050E+02  0.13096761E-08  0.16200000E+03  0.39954422E+03  0.25242677E+03  0.26678301E+03  0.57749882E+00
  29  13   3   6  0.10766050E+02  0.13096761E-08  0.19800000E+03  0.39860421E+03  0.25024751E+03  0.27037844E+03  0.57287331E+00
  29  13   3   7  0.10766050E+02  0.13096761E-08  0.23400000E+03  0.34561605E+03  0.23681845E+03  0.30299281E+03  0.38096668E+00
  29  13   3   8  0.10766050E+02  0.13096761E-08  0.27000000E+03  0.33625778E+03  0.24921809E+03  0.33944865E+03  0.21581257E+00
  29  13   3   9  0.10766050E+02  0.13096761E-08  0.30600000E+03  0.34671605E+03  0.24051849E+03  0.30887808E+03  0.36256454E+00
  29  13   3  10  0.10766050E+02  0.13096761E-08  0.34200000E+03  0.39736495E+03  0.24918264E+03  0.26804924E+03  0.57586032E+00
  29  13   4   1  0.10766050E+02  0.36000000E+02  0.18000000E+02  0.37220892E+03  0.26615690E+03  0.27326846E+03  0.47482426E+00
  29  13   4   2  0.10766050E+02  0.36000000E+02  0.54000000E+02  0.34313897E+03  0.25764810E+03  0.30389124E+03  0.32594460E+00
  29  13   4   3  0.10766050E+02  0.36000000E+02  0.90000000E+02  0.33208451E+03  0.25760722E+03  0.33491384E+03  0.19056689E+00
  29  13   4   4  0.10766050E+02  0.36000000E+02  0.12600000E+03  0.34467160E+03  0.25466860E+03  0.31096243E+03  0.32005157E+00
  29  13   4   5  0.10766050E+02  0.36000000E+02  0.16200000E+03  0.36950576E+03  0.26589099E+03  0.27619709E+03  0.46173733E+00
  29  13   4   6  0.10766050E+02  0.36000000E+02  0.19800000E+03  0.37486375E+03  0.26918473E+03  0.27513604E+03  0.47282496E+00
  29  13   4   7  0.10766050E+02  0.36000000E+02  0.23400000E+03  0.34367163E+03  0.25468955E+03  0.31521770E+03  0.30476378E+00
  29  13   4   8  0.10766050E+02  0.36000000E+02  0.27000000E+03  0.33818485E+03  0.25577059E+03  0.34037506E+03  0.20750471E+00
  29  13   4   9  0.10766050E+02  0.36000000E+02  0.30600000E+03  0.33966780E+03  0.25470029E+03  0.30643096E+03  0.31192525E+00
  29  13   4  10  0.10766050E+02  0.36000000E+02  0.34200000E+03  0.37513095E+03  0.26705177E+03  0.27698361E+03  0.47401517E+00
  29  13   5   1  0.10766050E+02  0.72000000E+02  0.18000000E+02  0.33480626E+03  0.30903827E+03  0.26392541E+03  0.26329928E+00
  29  13   5   2  0.10766050E+02  0.72000000E+02  0.54000000E+02  0.34607469E+03  0.29545941E+03  0.32514502E+03  0.19420857E+00
  29  13   5   3  0.10766050E+02  0.72000000E+02  0.90000000E+02  0.34543804E+03  0.29755081E+03  0.35483640E+03  0.10144156E+00
  29  13   5   4  0.10766050E+02  0.72000000E+02  0.12600000E+03  0.35256777E+03  0.28351707E+03  0.31118662E+03  0.28715492E+00
  29  13   5   5  0.10766050E+02  0.72000000E+02  0.16200000E+03  0.34536211E+03  0.31014573E+03  0.26310905E+03  0.30657403E+00
  29  13   5   6  0.10766050E+02  0.72000000E+02  0.19800000E+03  0.33534077E+03  0.31798606E+03  0.26744439E+03  0.23238606E+00
  29  13   5   7  0.10766050E+02  0.72000000E+02  0.23400000E+03  0.34284005E+03  0.27101409E+03  0.30959660E+03  0.27982093E+00
  29  13   5   8  0.10766050E+02  0.72000000E+02  0.27000000E+03  0.33837774E+03  0.27841720E+03  0.33872574E+03  0.16047114E+00
  29  13   5   9  0.10766050E+02  0.72000000E+02  0.30600000E+03  0.34818838E+03  0.30336598E+03  0.31321039E+03  0.21585587E+00
  29  13   5  10  0.10766050E+02  0.72000000E+02  0.34200000E+03  0.34502925E+03  0.31396909E+03  0.26052728E+03  0.30089127E+00
  29  14   1   1  0.14974940E+02 -0.72000000E+02  0.18000000E+02  0.38041281E+03  0.27329604E+03  0.28065063E+03  0.46979698E+00
  29  14   1   2  0.14974940E+02 -0.72000000E+02  0.54000000E+02  0.34565922E+03  0.30691365E+03  0.29923181E+03  0.23110476E+00
  29  14   1   3  0.14974940E+02 -0.72000000E+02  0.90000000E+02  0.34842249E+03  0.32837011E+03  0.29633052E+03  0.19422753E+00
  29  14   1   4  0.14974940E+02 -0.72000000E+02  0.12600000E+03  0.36988226E+03  0.31818617E+03  0.31037099E+03  0.27794600E+00
  29  14   1   5  0.14974940E+02 -0.72000000E+02  0.16200000E+03  0.36081897E+03  0.29008518E+03  0.27918681E+03  0.37747035E+00
  29  14   1   6  0.14974940E+02 -0.72000000E+02  0.19800000E+03  0.35139397E+03  0.27609722E+03  0.28120121E+03  0.37112626E+00
  29  14   1   7  0.14974940E+02 -0.72000000E+02  0.23400000E+03  0.35277993E+03  0.30296068E+03  0.30001871E+03  0.26962223E+00
  29  14   1   8  0.14974940E+02 -0.72000000E+02  0.27000000E+03  0.34529022E+03  0.33751362E+03  0.29945270E+03  0.14620763E+00
  29  14   1   9  0.14974940E+02 -0.72000000E+02  0.30600000E+03  0.35974512E+03  0.31241527E+03  0.30093977E+03  0.27301396E+00
  29  14   1  10  0.14974940E+02 -0.72000000E+02  0.34200000E+03  0.34951915E+03  0.29017379E+03  0.27785359E+03  0.33939651E+00
  29  14   2   1  0.14974940E+02 -0.36000000E+02  0.18000000E+02  0.38940629E+03  0.23948051E+03  0.27676152E+03  0.55832803E+00
  29  14   2   2  0.14974940E+02 -0.36000000E+02  0.54000000E+02  0.34878657E+03  0.26403288E+03  0.28923843E+03  0.36962754E+00
  29  14   2   3  0.14974940E+02 -0.36000000E+02  0.90000000E+02  0.34531740E+03  0.31295552E+03  0.30442190E+03  0.20074102E+00
  29  14   2   4  0.14974940E+02 -0.36000000E+02  0.12600000E+03  0.34316387E+03  0.25248365E+03  0.28450232E+03  0.38566665E+00
  29  14   2   5  0.14974940E+02 -0.36000000E+02  0.16200000E+03  0.38662827E+03  0.24788207E+03  0.27063767E+03  0.54947487E+00
  29  14   2   6  0.14974940E+02 -0.36000000E+02  0.19800000E+03  0.39359192E+03  0.24394354E+03  0.27658054E+03  0.56103155E+00
  29  14   2   7  0.14974940E+02 -0.36000000E+02  0.23400000E+03  0.34895097E+03  0.25930200E+03  0.28490478E+03  0.39060445E+00
  29  14   2   8  0.14974940E+02 -0.36000000E+02  0.27000000E+03  0.34262932E+03  0.31107399E+03  0.30497354E+03  0.19171973E+00
  29  14   2   9  0.14974940E+02 -0.36000000E+02  0.30600000E+03  0.34672832E+03  0.25542020E+03  0.27921927E+03  0.40441587E+00
  29  14   2  10  0.14974940E+02 -0.36000000E+02  0.34200000E+03  0.39006315E+03  0.24969201E+03  0.27150269E+03  0.55287391E+00
  29  14   3   1  0.14974940E+02  0.13096761E-08  0.18000000E+02  0.42751930E+03  0.23086227E+03  0.25929514E+03  0.67026989E+00
  29  14   3   2  0.14974940E+02  0.13096761E-08  0.54000000E+02  0.34851481E+03  0.23580955E+03  0.28732735E+03  0.43125215E+00
  29  14   3   3  0.14974940E+02  0.13096761E-08  0.90000000E+02  0.34322065E+03  0.29460398E+03  0.30195309E+03  0.24462415E+00
  29  14   3   4  0.14974940E+02  0.13096761E-08  0.12600000E+03  0.35096368E+03  0.23909869E+03  0.28941357E+03  0.42793660E+00
  29  14   3   5  0.14974940E+02  0.13096761E-08  0.16200000E+03  0.41819851E+03  0.23305033E+03  0.26090332E+03  0.65011436E+00
  29  14   3   6  0.14974940E+02  0.13096761E-08  0.19800000E+03  0.42793958E+03  0.23260118E+03  0.25793265E+03  0.67064092E+00
  29  14   3   7  0.14974940E+02  0.13096761E-08  0.23400000E+03  0.34989535E+03  0.24059750E+03  0.29267903E+03  0.41373855E+00
  29  14   3   8  0.14974940E+02  0.13096761E-08  0.27000000E+03  0.34227782E+03  0.29740918E+03  0.30083550E+03  0.23624436E+00
  29  14   3   9  0.14974940E+02  0.13096761E-08  0.30600000E+03  0.35080085E+03  0.23661905E+03  0.29470290E+03  0.41964513E+00
  29  14   3  10  0.14974940E+02  0.13096761E-08  0.34200000E+03  0.42270385E+03  0.23325577E+03  0.26344312E+03  0.65353833E+00
  29  14   4   1  0.14974940E+02  0.36000000E+02  0.18000000E+02  0.38599393E+03  0.24290090E+03  0.27397363E+03  0.55009994E+00
  29  14   4   2  0.14974940E+02  0.36000000E+02  0.54000000E+02  0.34809514E+03  0.25380926E+03  0.29247689E+03  0.38119341E+00
  29  14   4   3  0.14974940E+02  0.36000000E+02  0.90000000E+02  0.33703688E+03  0.30874671E+03  0.30889823E+03  0.16041829E+00
  29  14   4   4  0.14974940E+02  0.36000000E+02  0.12600000E+03  0.34816889E+03  0.25795862E+03  0.29279302E+03  0.37193356E+00
  29  14   4   5  0.14974940E+02  0.36000000E+02  0.16200000E+03  0.39451376E+03  0.24626483E+03  0.27441258E+03  0.56326245E+00
  29  14   4   6  0.14974940E+02  0.36000000E+02  0.19800000E+03  0.39171955E+03  0.24305529E+03  0.27467759E+03  0.56165286E+00
  29  14   4   7  0.14974940E+02  0.36000000E+02  0.23400000E+03  0.35194925E+03  0.24952257E+03  0.28170912E+03  0.42833813E+00
  29  14   4   8  0.14974940E+02  0.36000000E+02  0.27000000E+03  0.34112707E+03  0.31165445E+03  0.30274904E+03  0.18884056E+00
  29  14   4   9  0.14974940E+02  0.36000000E+02  0.30600000E+03  0.34609413E+03  0.25471276E+03  0.29178009E+03  0.37379872E+00
  29  14   4  10  0.14974940E+02  0.36000000E+02  0.34200000E+03  0.39306242E+03  0.24974308E+03  0.27761440E+03  0.54872782E+00
  29  14   5   1  0.14974940E+02  0.72000000E+02  0.18000000E+02  0.36004102E+03  0.29689110E+03  0.29354655E+03  0.32764592E+00
  29  14   5   2  0.14974940E+02  0.72000000E+02  0.54000000E+02  0.36005312E+03  0.30564914E+03  0.30699771E+03  0.27618201E+00
  29  14   5   3  0.14974940E+02  0.72000000E+02  0.90000000E+02  0.35139199E+03  0.33228204E+03  0.29753367E+03  0.19443007E+00
  29  14   5   4  0.14974940E+02  0.72000000E+02  0.12600000E+03  0.35722611E+03  0.29971408E+03  0.30015019E+03  0.29504753E+00
  29  14   5   5  0.14974940E+02  0.72000000E+02  0.16200000E+03  0.36490801E+03  0.28443027E+03  0.29127271E+03  0.37765458E+00
  29  14   5   6  0.14974940E+02  0.72000000E+02  0.19800000E+03  0.35543752E+03  0.29187259E+03  0.29295016E+03  0.32319512E+00
  29  14   5   7  0.14974940E+02  0.72000000E+02  0.23400000E+03  0.35605036E+03  0.30441518E+03  0.30313893E+03  0.27207107E+00
  29  14   5   8  0.14974940E+02  0.72000000E+02  0.27000000E+03  0.34179087E+03  0.33965200E+03  0.30208911E+03  0.11564996E+00
  29  14   5   9  0.14974940E+02  0.72000000E+02  0.30600000E+03  0.34452685E+03  0.28140262E+03  0.30407062E+03  0.27696638E+00
  29  14   5  10  0.14974940E+02  0.72000000E+02  0.34200000E+03  0.36268705E+03  0.28186893E+03  0.28955693E+03  0.37931066E+00
  29  15   1   1  0.20816306E+02 -0.72000000E+02  0.18000000E+02  0.37687925E+03  0.28218106E+03  0.29856555E+03  0.40590698E+00
  29  15   1   2  0.20816306E+02 -0.72000000E+02  0.54000000E+02  0.36308526E+03  0.30045348E+03  0.29663705E+03  0.32388454E+00
  29  15   1   3  0.20816306E+02 -0.72000000E+02  0.90000000E+02  0.34137438E+03  0.32502198E+03  0.28568608E+03  0.19657840E+00
  29  15   1   4  0.20816306E+02 -0.72000000E+02  0.12600000E+03  0.35571345E+03  0.29294789E+03  0.29592604E+03  0.31483496E+00
  29  15   1   5  0.20816306E+02 -0.72000000E+02  0.16200000E+03  0.37782656E+03  0.27193319E+03  0.30052931E+03  0.42465085E+00
  29  15   1   6  0.20816306E+02 -0.72000000E+02  0.19800000E+03  0.36394052E+03  0.27341325E+03  0.31033406E+03  0.35425239E+00
  29  15   1   7  0.20816306E+02 -0.72000000E+02  0.23400000E+03  0.35833301E+03  0.30301622E+03  0.29313156E+03  0.30786051E+00
  29  15   1   8  0.20816306E+02 -0.72000000E+02  0.27000000E+03  0.35030049E+03  0.33756361E+03  0.28937076E+03  0.19450769E+00
  29  15   1   9  0.20816306E+02 -0.72000000E+02  0.30600000E+03  0.36601821E+03  0.28856808E+03  0.29973923E+03  0.35390011E+00
  29  15   1  10  0.20816306E+02 -0.72000000E+02  0.34200000E+03  0.35257698E+03  0.28150714E+03  0.29648858E+03  0.32768465E+00
  29  15   2   1  0.20816306E+02 -0.36000000E+02  0.18000000E+02  0.40564968E+03  0.24567635E+03  0.28719024E+03  0.56598707E+00
  29  15   2   2  0.20816306E+02 -0.36000000E+02  0.54000000E+02  0.35684889E+03  0.27459703E+03  0.30128462E+03  0.34751661E+00
  29  15   2   3  0.20816306E+02 -0.36000000E+02  0.90000000E+02  0.35158974E+03  0.32273385E+03  0.31368237E+03  0.18070947E+00
  29  15   2   4  0.20816306E+02 -0.36000000E+02  0.12600000E+03  0.35791640E+03  0.27481964E+03  0.30334732E+03  0.34605775E+00
  29  15   2   5  0.20816306E+02 -0.36000000E+02  0.16200000E+03  0.40037879E+03  0.24438441E+03  0.28874852E+03  0.55365999E+00
  29  15   2   6  0.20816306E+02 -0.36000000E+02  0.19800000E+03  0.40493537E+03  0.24358741E+03  0.29027908E+03  0.56213194E+00
  29  15   2   7  0.20816306E+02 -0.36000000E+02  0.23400000E+03  0.36197120E+03  0.27469686E+03  0.30627904E+03  0.35406368E+00
  29  15   2   8  0.20816306E+02 -0.36000000E+02  0.27000000E+03  0.34822427E+03  0.32519263E+03  0.31751926E+03  0.14824143E+00
  29  15   2   9  0.20816306E+02 -0.36000000E+02  0.30600000E+03  0.35771123E+03  0.28166007E+03  0.30270027E+03  0.33196536E+00
  29  15   2  10  0.20816306E+02 -0.36000000E+02  0.34200000E+03  0.40458983E+03  0.24758521E+03  0.28606996E+03  0.56279585E+00
  29  15   3   1  0.20816306E+02  0.13096761E-08  0.18000000E+02  0.44762552E+03  0.22194173E+03  0.25353710E+03  0.71667419E+00
  29  15   3   2  0.20816306E+02  0.13096761E-08  0.54000000E+02  0.35777429E+03  0.27263928E+03  0.30408125E+03  0.34845937E+00
  29  15   3   3  0.20816306E+02  0.13096761E-08  0.90000000E+02  0.35815551E+03  0.33074454E+03  0.32880791E+03  0.15218880E+00
  29  15   3   4  0.20816306E+02  0.13096761E-08  0.12600000E+03  0.35900287E+03  0.27150827E+03  0.29364924E+03  0.37948939E+00
  29  15   3   5  0.20816306E+02  0.13096761E-08  0.16200000E+03  0.44325417E+03  0.22402663E+03  0.25713457E+03  0.70401690E+00
  29  15   3   6  0.20816306E+02  0.13096761E-08  0.19800000E+03  0.44287219E+03  0.22144857E+03  0.25183877E+03  0.71330514E+00
  29  15   3   7  0.20816306E+02  0.13096761E-08  0.23400000E+03  0.35955210E+03  0.27347300E+03  0.29438938E+03  0.37555908E+00
  29  15   3   8  0.20816306E+02  0.13096761E-08  0.27000000E+03  0.35941707E+03  0.33042582E+03  0.32532743E+03  0.16775776E+00
  29  15   3   9  0.20816306E+02  0.13096761E-08  0.30600000E+03  0.35491510E+03  0.27170379E+03  0.29849608E+03  0.35329971E+00
  29  15   3  10  0.20816306E+02  0.13096761E-08  0.34200000E+03  0.44374488E+03  0.22601478E+03  0.25641096E+03  0.70334279E+00
  29  15   4   1  0.20816306E+02  0.36000000E+02  0.18000000E+02  0.40407434E+03  0.24389245E+03  0.29147957E+03  0.55766983E+00
  29  15   4   2  0.20816306E+02  0.36000000E+02  0.54000000E+02  0.36074483E+03  0.27771566E+03  0.30072548E+03  0.35620915E+00
  29  15   4   3  0.20816306E+02  0.36000000E+02  0.90000000E+02  0.35062443E+03  0.32911294E+03  0.31312515E+03  0.16070077E+00
  29  15   4   4  0.20816306E+02  0.36000000E+02  0.12600000E+03  0.36015995E+03  0.27653306E+03  0.29986784E+03  0.35862851E+00
  29  15   4   5  0.20816306E+02  0.36000000E+02  0.16200000E+03  0.40596912E+03  0.24435610E+03  0.29306332E+03  0.55829380E+00
  29  15   4   6  0.20816306E+02  0.36000000E+02  0.19800000E+03  0.40418531E+03  0.24551062E+03  0.28946155E+03  0.55907696E+00
  29  15   4   7  0.20816306E+02  0.36000000E+02  0.23400000E+03  0.36278622E+03  0.28392248E+03  0.29915996E+03  0.35375848E+00
  29  15   4   8  0.20816306E+02  0.36000000E+02  0.27000000E+03  0.34942873E+03  0.32950847E+03  0.30776349E+03  0.16751243E+00
  29  15   4   9  0.20816306E+02  0.36000000E+02  0.30600000E+03  0.36263448E+03  0.27510933E+03  0.30146209E+03  0.36669290E+00
  29  15   4  10  0.20816306E+02  0.36000000E+02  0.34200000E+03  0.40222261E+03  0.24322780E+03  0.29030420E+03  0.55670167E+00
  29  15   5   1  0.20816306E+02  0.72000000E+02  0.18000000E+02  0.36656846E+03  0.27665613E+03  0.30294828E+03  0.37369496E+00
  29  15   5   2  0.20816306E+02  0.72000000E+02  0.54000000E+02  0.36465005E+03  0.29429379E+03  0.28745675E+03  0.36361342E+00
  29  15   5   3  0.20816306E+02  0.72000000E+02  0.90000000E+02  0.33935141E+03  0.32287582E+03  0.28135426E+03  0.20367315E+00
  29  15   5   4  0.20816306E+02  0.72000000E+02  0.12600000E+03  0.36045729E+03  0.28724740E+03  0.29098454E+03  0.35663906E+00
  29  15   5   5  0.20816306E+02  0.72000000E+02  0.16200000E+03  0.36900571E+03  0.28853948E+03  0.30024119E+03  0.36327424E+00
  29  15   5   6  0.20816306E+02  0.72000000E+02  0.19800000E+03  0.37620214E+03  0.27723822E+03  0.29679031E+03  0.41726917E+00
  29  15   5   7  0.20816306E+02  0.72000000E+02  0.23400000E+03  0.35597481E+03  0.28838219E+03  0.29474761E+03  0.32905997E+00
  29  15   5   8  0.20816306E+02  0.72000000E+02  0.27000000E+03  0.35043093E+03  0.34678513E+03  0.29331565E+03  0.16005333E+00
  29  15   5   9  0.20816306E+02  0.72000000E+02  0.30600000E+03  0.34560897E+03  0.29576856E+03  0.29321014E+03  0.27393186E+00
  29  15   5  10  0.20816306E+02  0.72000000E+02  0.34200000E+03  0.36918978E+03  0.27366150E+03  0.30084484E+03  0.39326154E+00
  29  16   1   1  0.28923327E+02 -0.72000000E+02  0.18000000E+02  0.36966903E+03  0.25783183E+03  0.29779967E+03  0.43228685E+00
  29  16   1   2  0.28923327E+02 -0.72000000E+02  0.54000000E+02  0.35143826E+03  0.26201556E+03  0.27651355E+03  0.41254455E+00
  29  16   1   3  0.28923327E+02 -0.72000000E+02  0.90000000E+02  0.33652207E+03  0.29281932E+03  0.26534334E+03  0.31057730E+00
  29  16   1   4  0.28923327E+02 -0.72000000E+02  0.12600000E+03  0.34467441E+03  0.28220931E+03  0.26426026E+03  0.37089641E+00
  29  16   1   5  0.28923327E+02 -0.72000000E+02  0.16200000E+03  0.37611876E+03  0.24270933E+03  0.28956308E+03  0.49544315E+00
  29  16   1   6  0.28923327E+02 -0.72000000E+02  0.19800000E+03  0.36747862E+03  0.24532303E+03  0.29685041E+03  0.45089245E+00
  29  16   1   7  0.28923327E+02 -0.72000000E+02  0.23400000E+03  0.35695420E+03  0.27600600E+03  0.27449981E+03  0.40537650E+00
  29  16   1   8  0.28923327E+02 -0.72000000E+02  0.27000000E+03  0.33974584E+03  0.28819957E+03  0.25243613E+03  0.36417526E+00
  29  16   1   9  0.28923327E+02 -0.72000000E+02  0.30600000E+03  0.35705519E+03  0.27017940E+03  0.25842621E+03  0.45178935E+00
  29  16   1  10  0.28923327E+02 -0.72000000E+02  0.34200000E+03  0.36777551E+03  0.25218264E+03  0.29208164E+03  0.44954512E+00
  29  16   2   1  0.28923327E+02 -0.36000000E+02  0.18000000E+02  0.40171499E+03  0.21087286E+03  0.26883831E+03  0.63829141E+00
  29  16   2   2  0.28923327E+02 -0.36000000E+02  0.54000000E+02  0.36268271E+03  0.27793478E+03  0.29005864E+03  0.38656192E+00
  29  16   2   3  0.28923327E+02 -0.36000000E+02  0.90000000E+02  0.35629036E+03  0.29271972E+03  0.30537899E+03  0.29518991E+00
  29  16   2   4  0.28923327E+02 -0.36000000E+02  0.12600000E+03  0.36374381E+03  0.28100969E+03  0.29520196E+03  0.37226515E+00
  29  16   2   5  0.28923327E+02 -0.36000000E+02  0.16200000E+03  0.40805066E+03  0.21311902E+03  0.27796066E+03  0.63159787E+00
  29  16   2   6  0.28923327E+02 -0.36000000E+02  0.19800000E+03  0.40368739E+03  0.21302117E+03  0.26788590E+03  0.64059171E+00
  29  16   2   7  0.28923327E+02 -0.36000000E+02  0.23400000E+03  0.37205222E+03  0.28492072E+03  0.29129473E+03  0.40027087E+00
  29  16   2   8  0.28923327E+02 -0.36000000E+02  0.27000000E+03  0.35103146E+03  0.29275193E+03  0.31006949E+03  0.26212371E+00
  29  16   2   9  0.28923327E+02 -0.36000000E+02  0.30600000E+03  0.36640780E+03  0.27678073E+03  0.30025506E+03  0.37893904E+00
  29  16   2  10  0.28923327E+02 -0.36000000E+02  0.34200000E+03  0.40600016E+03  0.21519956E+03  0.27388073E+03  0.63199359E+00
  29  16   3   1  0.28923327E+02  0.13096761E-08  0.18000000E+02  0.44706079E+03  0.19766901E+03  0.23253828E+03  0.76697306E+00
  29  16   3   2  0.28923327E+02  0.13096761E-08  0.54000000E+02  0.36677119E+03  0.27974728E+03  0.30731124E+03  0.35809797E+00
  29  16   3   3  0.28923327E+02  0.13096761E-08  0.90000000E+02  0.36600388E+03  0.27777943E+03  0.35098781E+03  0.25218129E+00
  29  16   3   4  0.28923327E+02  0.13096761E-08  0.12600000E+03  0.36886521E+03  0.27694084E+03  0.30730713E+03  0.37111583E+00
  29  16   3   5  0.28923327E+02  0.13096761E-08  0.16200000E+03  0.44058306E+03  0.19673294E+03  0.22660663E+03  0.76803662E+00
  29  16   3   6  0.28923327E+02  0.13096761E-08  0.19800000E+03  0.43975635E+03  0.19506596E+03  0.22597015E+03  0.76959708E+00
  29  16   3   7  0.28923327E+02  0.13096761E-08  0.23400000E+03  0.36773833E+03  0.27436149E+03  0.30271069E+03  0.38288040E+00
  29  16   3   8  0.28923327E+02  0.13096761E-08  0.27000000E+03  0.36894997E+03  0.28105781E+03  0.34927332E+03  0.26175682E+00
  29  16   3   9  0.28923327E+02  0.13096761E-08  0.30600000E+03  0.36459157E+03  0.27711801E+03  0.30134730E+03  0.36956160E+00
  29  16   3  10  0.28923327E+02  0.13096761E-08  0.34200000E+03  0.44425738E+03  0.19825472E+03  0.22803511E+03  0.76868969E+00
  29  16   4   1  0.28923327E+02  0.36000000E+02  0.18000000E+02  0.40166460E+03  0.21141000E+03  0.26969349E+03  0.63607039E+00
  29  16   4   2  0.28923327E+02  0.36000000E+02  0.54000000E+02  0.37549225E+03  0.27720032E+03  0.29061679E+03  0.42799820E+00
  29  16   4   3  0.28923327E+02  0.36000000E+02  0.90000000E+02  0.34876313E+03  0.28878114E+03  0.30901041E+03  0.26468156E+00
  29  16   4   4  0.28923327E+02  0.36000000E+02  0.12600000E+03  0.36993583E+03  0.28172569E+03  0.29718752E+03  0.38733392E+00
  29  16   4   5  0.28923327E+02  0.36000000E+02  0.16200000E+03  0.40479684E+03  0.21653407E+03  0.26430047E+03  0.64377700E+00
  29  16   4   6  0.28923327E+02  0.36000000E+02  0.19800000E+03  0.40866051E+03  0.21351413E+03  0.27017837E+03  0.64496345E+00
  29  16   4   7  0.28923327E+02  0.36000000E+02  0.23400000E+03  0.37432750E+03  0.27678768E+03  0.29575150E+03  0.41450505E+00
  29  16   4   8  0.28923327E+02  0.36000000E+02  0.27000000E+03  0.34774393E+03  0.28711013E+03  0.31147455E+03  0.25802204E+00
  29  16   4   9  0.28923327E+02  0.36000000E+02  0.30600000E+03  0.37227818E+03  0.28464205E+03  0.28651759E+03  0.41152970E+00
  29  16   4  10  0.28923327E+02  0.36000000E+02  0.34200000E+03  0.40507279E+03  0.21241087E+03  0.26493847E+03  0.64862266E+00
  29  16   5   1  0.28923327E+02  0.72000000E+02  0.18000000E+02  0.36031488E+03  0.25084864E+03  0.28497068E+03  0.44490153E+00
  29  16   5   2  0.28923327E+02  0.72000000E+02  0.54000000E+02  0.35666926E+03  0.27616014E+03  0.26835315E+03  0.41720623E+00
  29  16   5   3  0.28923327E+02  0.72000000E+02  0.90000000E+02  0.33221472E+03  0.29540503E+03  0.26203022E+03  0.29360903E+00
  29  16   5   4  0.28923327E+02  0.72000000E+02  0.12600000E+03  0.34591043E+03  0.27515588E+03  0.25943567E+03  0.40237019E+00
  29  16   5   5  0.28923327E+02  0.72000000E+02  0.16200000E+03  0.36164423E+03  0.24329802E+03  0.29446224E+03  0.44221353E+00
  29  16   5   6  0.28923327E+02  0.72000000E+02  0.19800000E+03  0.37374742E+03  0.24970831E+03  0.29356475E+03  0.46833149E+00
  29  16   5   7  0.28923327E+02  0.72000000E+02  0.23400000E+03  0.35037292E+03  0.27874923E+03  0.25618802E+03  0.41621029E+00
  29  16   5   8  0.28923327E+02  0.72000000E+02  0.27000000E+03  0.33857111E+03  0.28831761E+03  0.25956685E+03  0.34353368E+00
  29  16   5   9  0.28923327E+02  0.72000000E+02  0.30600000E+03  0.35107659E+03  0.28189761E+03  0.28312779E+03  0.35244856E+00
  29  16   5  10  0.28923327E+02  0.72000000E+02  0.34200000E+03  0.36201407E+03  0.24967929E+03  0.29468687E+03  0.43084573E+00
  29  17   1   1  0.40174768E+02 -0.72000000E+02  0.18000000E+02  0.35663194E+03  0.20894070E+03  0.29070146E+03  0.49615832E+00
  29  17   1   2  0.40174768E+02 -0.72000000E+02  0.54000000E+02  0.32992488E+03  0.26048390E+03  0.24322393E+03  0.41658592E+00
  29  17   1   3  0.40174768E+02 -0.72000000E+02  0.90000000E+02  0.32234877E+03  0.29810721E+03  0.22526510E+03  0.32819757E+00
  29  17   1   4  0.40174768E+02 -0.72000000E+02  0.12600000E+03  0.34112681E+03  0.26679784E+03  0.24427237E+03  0.43777227E+00
  29  17   1   5  0.40174768E+02 -0.72000000E+02  0.16200000E+03  0.36164682E+03  0.20469336E+03  0.28521406E+03  0.52883279E+00
  29  17   1   6  0.40174768E+02 -0.72000000E+02  0.19800000E+03  0.35286404E+03  0.20980098E+03  0.28971665E+03  0.48618955E+00
  29  17   1   7  0.40174768E+02 -0.72000000E+02  0.23400000E+03  0.34009457E+03  0.27888969E+03  0.25456810E+03  0.38362849E+00
  29  17   1   8  0.40174768E+02 -0.72000000E+02  0.27000000E+03  0.33966752E+03  0.29700420E+03  0.21925759E+03  0.40937578E+00
  29  17   1   9  0.40174768E+02 -0.72000000E+02  0.30600000E+03  0.33964054E+03  0.25331540E+03  0.24271875E+03  0.46651492E+00
  29  17   1  10  0.40174768E+02 -0.72000000E+02  0.34200000E+03  0.36342282E+03  0.22528546E+03  0.28882934E+03  0.49205086E+00
  29  17   2   1  0.40174768E+02 -0.36000000E+02  0.18000000E+02  0.37430648E+03  0.17420145E+03  0.24216795E+03  0.68241232E+00
  29  17   2   2  0.40174768E+02 -0.36000000E+02  0.54000000E+02  0.36441284E+03  0.26456822E+03  0.24762546E+03  0.50557997E+00
  29  17   2   3  0.40174768E+02 -0.36000000E+02  0.90000000E+02  0.34662467E+03  0.27279330E+03  0.26789391E+03  0.39165642E+00
  29  17   2   4  0.40174768E+02 -0.36000000E+02  0.12600000E+03  0.36102263E+03  0.26217889E+03  0.24825760E+03  0.49987622E+00
  29  17   2   5  0.40174768E+02 -0.36000000E+02  0.16200000E+03  0.38175141E+03  0.17734226E+03  0.24712077E+03  0.68257626E+00
  29  17   2   6  0.40174768E+02 -0.36000000E+02  0.19800000E+03  0.37944415E+03  0.17282943E+03  0.24169699E+03  0.69339922E+00
  29  17   2   7  0.40174768E+02 -0.36000000E+02  0.23400000E+03  0.36266643E+03  0.26557498E+03  0.25044619E+03  0.49343697E+00
  29  17   2   8  0.40174768E+02 -0.36000000E+02  0.27000000E+03  0.34494831E+03  0.27300358E+03  0.26286041E+03  0.39647301E+00
  29  17   2   9  0.40174768E+02 -0.36000000E+02  0.30600000E+03  0.36357492E+03  0.25736127E+03  0.24713558E+03  0.51844325E+00
  29  17   2  10  0.40174768E+02 -0.36000000E+02  0.34200000E+03  0.38071445E+03  0.17439861E+03  0.24665496E+03  0.68520994E+00
  29  17   3   1  0.40174768E+02  0.13096761E-08  0.18000000E+02  0.40280247E+03  0.16079199E+03  0.20606663E+03  0.78946813E+00
  29  17   3   2  0.40174768E+02  0.13096761E-08  0.54000000E+02  0.35598302E+03  0.25400542E+03  0.26604573E+03  0.46616590E+00
  29  17   3   3  0.40174768E+02  0.13096761E-08  0.90000000E+02  0.35774400E+03  0.24233584E+03  0.30723085E+03  0.40179508E+00
  29  17   3   4  0.40174768E+02  0.13096761E-08  0.12600000E+03  0.36288970E+03  0.25523273E+03  0.26591159E+03  0.48419083E+00
  29  17   3   5  0.40174768E+02  0.13096761E-08  0.16200000E+03  0.39603126E+03  0.15952084E+03  0.20267914E+03  0.78791951E+00
  29  17   3   6  0.40174768E+02  0.13096761E-08  0.19800000E+03  0.39515655E+03  0.15961270E+03  0.20153556E+03  0.78836585E+00
  29  17   3   7  0.40174768E+02  0.13096761E-08  0.23400000E+03  0.36094011E+03  0.25852460E+03  0.26908064E+03  0.46560581E+00
  29  17   3   8  0.40174768E+02  0.13096761E-08  0.27000000E+03  0.36169483E+03  0.24590617E+03  0.31125264E+03  0.39862308E+00
  29  17   3   9  0.40174768E+02  0.13096761E-08  0.30600000E+03  0.35877491E+03  0.25391873E+03  0.26460882E+03  0.47757482E+00
  29  17   3  10  0.40174768E+02  0.13096761E-08  0.34200000E+03  0.39814855E+03  0.16046030E+03  0.20268011E+03  0.78921972E+00
  29  17   4   1  0.40174768E+02  0.36000000E+02  0.18000000E+02  0.37715676E+03  0.17535419E+03  0.24191786E+03  0.68620357E+00
  29  17   4   2  0.40174768E+02  0.36000000E+02  0.54000000E+02  0.36945419E+03  0.26773931E+03  0.25160467E+03  0.50552084E+00
  29  17   4   3  0.40174768E+02  0.36000000E+02  0.90000000E+02  0.34299937E+03  0.27239875E+03  0.26822567E+03  0.37888709E+00
  29  17   4   4  0.40174768E+02  0.36000000E+02  0.12600000E+03  0.36467731E+03  0.25873531E+03  0.24998402E+03  0.51336035E+00
  29  17   4   5  0.40174768E+02  0.36000000E+02  0.16200000E+03  0.37821441E+03  0.17936807E+03  0.24291655E+03  0.68128691E+00
  29  17   4   6  0.40174768E+02  0.36000000E+02  0.19800000E+03  0.38244515E+03  0.17717100E+03  0.24343457E+03  0.69011591E+00
  29  17   4   7  0.40174768E+02  0.36000000E+02  0.23400000E+03  0.36612054E+03  0.25928605E+03  0.25222857E+03  0.51192048E+00
  29  17   4   8  0.40174768E+02  0.36000000E+02  0.27000000E+03  0.34323921E+03  0.27177970E+03  0.26699635E+03  0.38397689E+00
  29  17   4   9  0.40174768E+02  0.36000000E+02  0.30600000E+03  0.36146522E+03  0.26019231E+03  0.25865012E+03  0.48491160E+00
  29  17   4  10  0.40174768E+02  0.36000000E+02  0.34200000E+03  0.37632678E+03  0.17827153E+03  0.24044923E+03  0.68367672E+00
  29  17   5   1  0.40174768E+02  0.72000000E+02  0.18000000E+02  0.35514077E+03  0.20251996E+03  0.28843880E+03  0.50758648E+00
  29  17   5   2  0.40174768E+02  0.72000000E+02  0.54000000E+02  0.33814504E+03  0.27743328E+03  0.23931186E+03  0.41299210E+00
  29  17   5   3  0.40174768E+02  0.72000000E+02  0.90000000E+02  0.32954087E+03  0.29605707E+03  0.21340329E+03  0.38676701E+00
  29  17   5   4  0.40174768E+02  0.72000000E+02  0.12600000E+03  0.33832882E+03  0.26342869E+03  0.24422297E+03  0.43634314E+00
  29  17   5   5  0.40174768E+02  0.72000000E+02  0.16200000E+03  0.35543381E+03  0.20329334E+03  0.28203839E+03  0.52160697E+00
  29  17   5   6  0.40174768E+02  0.72000000E+02  0.19800000E+03  0.34307200E+03  0.19780814E+03  0.27828883E+03  0.50478199E+00
  29  17   5   7  0.40174768E+02  0.72000000E+02  0.23400000E+03  0.34618314E+03  0.27429635E+03  0.23919218E+03  0.44739513E+00
  29  17   5   8  0.40174768E+02  0.72000000E+02  0.27000000E+03  0.32262514E+03  0.30088307E+03  0.21762265E+03  0.33762011E+00
  29  17   5   9  0.40174768E+02  0.72000000E+02  0.30600000E+03  0.34538162E+03  0.26531240E+03  0.23209093E+03  0.47917484E+00
  29  17   5  10  0.40174768E+02  0.72000000E+02  0.34200000E+03  0.35498702E+03  0.20654340E+03  0.28646280E+03  0.50513693E+00
  29  18   1   1  0.55790236E+02 -0.72000000E+02  0.18000000E+02  0.36810556E+03  0.19431512E+03  0.27544776E+03  0.58070698E+00
  29  18   1   2  0.55790236E+02 -0.72000000E+02  0.54000000E+02  0.35843448E+03  0.27198993E+03  0.23262707E+03  0.50148432E+00
  29  18   1   3  0.55790236E+02 -0.72000000E+02  0.90000000E+02  0.34698370E+03  0.30873869E+03  0.19856410E+03  0.44040751E+00
  29  18   1   4  0.55790236E+02 -0.72000000E+02  0.12600000E+03  0.38182430E+03  0.26440044E+03  0.23083322E+03  0.57750279E+00
  29  18   1   5  0.55790236E+02 -0.72000000E+02  0.16200000E+03  0.36584745E+03  0.18555870E+03  0.27151060E+03  0.59598582E+00
  29  18   1   6  0.55790236E+02 -0.72000000E+02  0.19800000E+03  0.37567671E+03  0.18664179E+03  0.28438138E+03  0.59007484E+00
  29  18   1   7  0.55790236E+02 -0.72000000E+02  0.23400000E+03  0.36756222E+03  0.26773531E+03  0.24035724E+03  0.52090340E+00
  29  18   1   8  0.55790236E+02 -0.72000000E+02  0.27000000E+03  0.37489592E+03  0.30630188E+03  0.19878825E+03  0.52564742E+00
  29  18   1   9  0.55790236E+02 -0.72000000E+02  0.30600000E+03  0.35380238E+03  0.26690395E+03  0.23312847E+03  0.49836040E+00
  29  18   1  10  0.55790236E+02 -0.72000000E+02  0.34200000E+03  0.37966098E+03  0.19390142E+03  0.27724237E+03  0.60295844E+00
  29  18   2   1  0.55790236E+02 -0.36000000E+02  0.18000000E+02  0.38489780E+03  0.16805427E+03  0.23947286E+03  0.71113190E+00
  29  18   2   2  0.55790236E+02 -0.36000000E+02  0.54000000E+02  0.38273671E+03  0.25005615E+03  0.24125164E+03  0.58791528E+00
  29  18   2   3  0.55790236E+02 -0.36000000E+02  0.90000000E+02  0.36479198E+03  0.28176119E+03  0.24687661E+03  0.47270584E+00
  29  18   2   4  0.55790236E+02 -0.36000000E+02  0.12600000E+03  0.38319086E+03  0.25158552E+03  0.23644969E+03  0.59409017E+00
  29  18   2   5  0.55790236E+02 -0.36000000E+02  0.16200000E+03  0.38756407E+03  0.16603343E+03  0.24245419E+03  0.71255747E+00
  29  18   2   6  0.55790236E+02 -0.36000000E+02  0.19800000E+03  0.38854800E+03  0.16393425E+03  0.24620817E+03  0.71022998E+00
  29  18   2   7  0.55790236E+02 -0.36000000E+02  0.23400000E+03  0.37232256E+03  0.24993644E+03  0.23181353E+03  0.58086025E+00
  29  18   2   8  0.55790236E+02 -0.36000000E+02  0.27000000E+03  0.36058589E+03  0.28349159E+03  0.24178129E+03  0.46614621E+00
  29  18   2   9  0.55790236E+02 -0.36000000E+02  0.30600000E+03  0.38399008E+03  0.24815880E+03  0.23561521E+03  0.60292097E+00
  29  18   2  10  0.55790236E+02 -0.36000000E+02  0.34200000E+03  0.38547377E+03  0.16437105E+03  0.24146458E+03  0.71289128E+00
  29  18   3   1  0.55790236E+02  0.13096761E-08  0.18000000E+02  0.39843305E+03  0.14791424E+03  0.20029897E+03  0.80472841E+00
  29  18   3   2  0.55790236E+02  0.13096761E-08  0.54000000E+02  0.37983512E+03  0.25113081E+03  0.26621818E+03  0.53582026E+00
  29  18   3   3  0.55790236E+02  0.13096761E-08  0.90000000E+02  0.37665647E+03  0.25046058E+03  0.29154375E+03  0.47935377E+00
  29  18   3   4  0.55790236E+02  0.13096761E-08  0.12600000E+03  0.38339512E+03  0.24947128E+03  0.26788113E+03  0.54420516E+00
  29  18   3   5  0.55790236E+02  0.13096761E-08  0.16200000E+03  0.39790585E+03  0.14998015E+03  0.20130244E+03  0.80099448E+00
  29  18   3   6  0.55790236E+02  0.13096761E-08  0.19800000E+03  0.39821071E+03  0.14952592E+03  0.20320183E+03  0.79930543E+00
  29  18   3   7  0.55790236E+02  0.13096761E-08  0.23400000E+03  0.38509126E+03  0.24983075E+03  0.26794005E+03  0.54749985E+00
  29  18   3   8  0.55790236E+02  0.13096761E-08  0.27000000E+03  0.37603272E+03  0.25506213E+03  0.29921288E+03  0.45337914E+00
  29  18   3   9  0.55790236E+02  0.13096761E-08  0.30600000E+03  0.37917937E+03  0.24801826E+03  0.26831079E+03  0.53572634E+00
  29  18   3  10  0.55790236E+02  0.13096761E-08  0.34200000E+03  0.39839869E+03  0.14978770E+03  0.20207143E+03  0.80069111E+00
  29  18   4   1  0.55790236E+02  0.36000000E+02  0.18000000E+02  0.39125216E+03  0.17046376E+03  0.24714041E+03  0.70558759E+00
  29  18   4   2  0.55790236E+02  0.36000000E+02  0.54000000E+02  0.37743956E+03  0.24607581E+03  0.23282668E+03  0.59721652E+00
  29  18   4   3  0.55790236E+02  0.36000000E+02  0.90000000E+02  0.36328259E+03  0.28627176E+03  0.24792153E+03  0.45664924E+00
  29  18   4   4  0.55790236E+02  0.36000000E+02  0.12600000E+03  0.37895183E+03  0.24847025E+03  0.23468352E+03  0.59327938E+00
  29  18   4   5  0.55790236E+02  0.36000000E+02  0.16200000E+03  0.38074148E+03  0.16566924E+03  0.24064119E+03  0.70560127E+00
  29  18   4   6  0.55790236E+02  0.36000000E+02  0.19800000E+03  0.39185311E+03  0.16477087E+03  0.24360248E+03  0.71835803E+00
  29  18   4   7  0.55790236E+02  0.36000000E+02  0.23400000E+03  0.37951497E+03  0.25191831E+03  0.23485034E+03  0.58822403E+00
  29  18   4   8  0.55790236E+02  0.36000000E+02  0.27000000E+03  0.37184876E+03  0.28371340E+03  0.23824793E+03  0.50367441E+00
  29  18   4   9  0.55790236E+02  0.36000000E+02  0.30600000E+03  0.37629883E+03  0.24665136E+03  0.23372262E+03  0.59229343E+00
  29  18   4  10  0.55790236E+02  0.36000000E+02  0.34200000E+03  0.38626123E+03  0.16687118E+03  0.24383019E+03  0.70743808E+00
  29  18   5   1  0.55790236E+02  0.72000000E+02  0.18000000E+02  0.37648819E+03  0.19720142E+03  0.27717686E+03  0.59181363E+00
  29  18   5   2  0.55790236E+02  0.72000000E+02  0.54000000E+02  0.35903624E+03  0.26223552E+03  0.22452694E+03  0.53772955E+00
  29  18   5   3  0.55790236E+02  0.72000000E+02  0.90000000E+02  0.35705882E+03  0.29668097E+03  0.19507672E+03  0.50555518E+00
  29  18   5   4  0.55790236E+02  0.72000000E+02  0.12600000E+03  0.36261761E+03  0.27150918E+03  0.23444923E+03  0.51067694E+00
  29  18   5   5  0.55790236E+02  0.72000000E+02  0.16200000E+03  0.37656665E+03  0.20107782E+03  0.28018379E+03  0.58063049E+00
  29  18   5   6  0.55790236E+02  0.72000000E+02  0.19800000E+03  0.36324922E+03  0.19147162E+03  0.27696335E+03  0.57040515E+00
  29  18   5   7  0.55790236E+02  0.72000000E+02  0.23400000E+03  0.35399334E+03  0.26428945E+03  0.23427291E+03  0.50230855E+00
  29  18   5   8  0.55790236E+02  0.72000000E+02  0.27000000E+03  0.36013192E+03  0.30942830E+03  0.20676506E+03  0.46606398E+00
  29  18   5   9  0.55790236E+02  0.72000000E+02  0.30600000E+03  0.36250755E+03  0.26785321E+03  0.23581121E+03  0.51544556E+00
  29  18   5  10  0.55790236E+02  0.72000000E+02  0.34200000E+03  0.37128457E+03  0.19627194E+03  0.27642264E+03  0.58313279E+00
  29  19   1   1  0.77462380E+02 -0.72000000E+02  0.18000000E+02  0.34338529E+03  0.16283491E+03  0.25628898E+03  0.60903847E+00
  29  19   1   2  0.77462380E+02 -0.72000000E+02  0.54000000E+02  0.32609610E+03  0.24934044E+03  0.20396425E+03  0.51206802E+00
  29  19   1   3  0.77462380E+02 -0.72000000E+02  0.90000000E+02  0.31183710E+03  0.27999301E+03  0.16479930E+03  0.45725876E+00
  29  19   1   4  0.77462380E+02 -0.72000000E+02  0.12600000E+03  0.33523051E+03  0.24031004E+03  0.20783571E+03  0.55087625E+00
  29  19   1   5  0.77462380E+02 -0.72000000E+02  0.16200000E+03  0.32481662E+03  0.15807228E+03  0.24379569E+03  0.59991225E+00
  29  19   1   6  0.77462380E+02 -0.72000000E+02  0.19800000E+03  0.33715901E+03  0.15850932E+03  0.23841231E+03  0.63947761E+00
  29  19   1   7  0.77462380E+02 -0.72000000E+02  0.23400000E+03  0.34637440E+03  0.22474330E+03  0.19260247E+03  0.63490269E+00
  29  19   1   8  0.77462380E+02 -0.72000000E+02  0.27000000E+03  0.32045212E+03  0.28549607E+03  0.15618129E+03  0.48436530E+00
  29  19   1   9  0.77462380E+02 -0.72000000E+02  0.30600000E+03  0.29674930E+03  0.23262576E+03  0.20585736E+03  0.45212447E+00
  29  19   1  10  0.77462380E+02 -0.72000000E+02  0.34200000E+03  0.33806968E+03  0.15215117E+03  0.24903295E+03  0.62741026E+00
  29  19   2   1  0.77462380E+02 -0.36000000E+02  0.18000000E+02  0.35334445E+03  0.13552906E+03  0.21213419E+03  0.74622397E+00
  29  19   2   2  0.77462380E+02 -0.36000000E+02  0.54000000E+02  0.33988771E+03  0.22044595E+03  0.19309350E+03  0.62829468E+00
  29  19   2   3  0.77462380E+02 -0.36000000E+02  0.90000000E+02  0.33530105E+03  0.24055617E+03  0.18533470E+03  0.58988325E+00
  29  19   2   4  0.77462380E+02 -0.36000000E+02  0.12600000E+03  0.34759867E+03  0.21759134E+03  0.19950375E+03  0.63936332E+00
  29  19   2   5  0.77462380E+02 -0.36000000E+02  0.16200000E+03  0.34829993E+03  0.13949119E+03  0.21357910E+03  0.73179333E+00
  29  19   2   6  0.77462380E+02 -0.36000000E+02  0.19800000E+03  0.34897348E+03  0.14099280E+03  0.21284105E+03  0.73239058E+00
  29  19   2   7  0.77462380E+02 -0.36000000E+02  0.23400000E+03  0.34928549E+03  0.21597712E+03  0.20268594E+03  0.64046127E+00
  29  19   2   8  0.77462380E+02 -0.36000000E+02  0.27000000E+03  0.32760041E+03  0.24699928E+03  0.20088091E+03  0.52776802E+00
  29  19   2   9  0.77462380E+02 -0.36000000E+02  0.30600000E+03  0.34192844E+03  0.21997578E+03  0.19651406E+03  0.62790457E+00
  29  19   2  10  0.77462380E+02 -0.36000000E+02  0.34200000E+03  0.34948189E+03  0.13864292E+03  0.21287753E+03  0.73579509E+00
  29  19   3   1  0.77462380E+02  0.13096761E-08  0.18000000E+02  0.35543333E+03  0.12065388E+03  0.15411776E+03  0.84837815E+00
  29  19   3   2  0.77462380E+02  0.13096761E-08  0.54000000E+02  0.34803432E+03  0.21013957E+03  0.19352235E+03  0.66312654E+00
  29  19   3   3  0.77462380E+02  0.13096761E-08  0.90000000E+02  0.32981444E+03  0.21926918E+03  0.20282216E+03  0.58991635E+00
  29  19   3   4  0.77462380E+02  0.13096761E-08  0.12600000E+03  0.34801476E+03  0.20789424E+03  0.18994800E+03  0.67262216E+00
  29  19   3   5  0.77462380E+02  0.13096761E-08  0.16200000E+03  0.35552143E+03  0.12076728E+03  0.15243016E+03  0.85039145E+00
  29  19   3   6  0.77462380E+02  0.13096761E-08  0.19800000E+03  0.35730935E+03  0.12229215E+03  0.15772723E+03  0.84399914E+00
  29  19   3   7  0.77462380E+02  0.13096761E-08  0.23400000E+03  0.34671971E+03  0.20922333E+03  0.18905637E+03  0.66927170E+00
  29  19   3   8  0.77462380E+02  0.13096761E-08  0.27000000E+03  0.33098001E+03  0.21198106E+03  0.18633517E+03  0.63642909E+00
  29  19   3   9  0.77462380E+02  0.13096761E-08  0.30600000E+03  0.34765014E+03  0.21016119E+03  0.18708552E+03  0.67247928E+00
  29  19   3  10  0.77462380E+02  0.13096761E-08  0.34200000E+03  0.35748366E+03  0.12033068E+03  0.15254725E+03  0.85230148E+00
  29  19   4   1  0.77462380E+02  0.36000000E+02  0.18000000E+02  0.35069734E+03  0.13800370E+03  0.21377612E+03  0.73678357E+00
  29  19   4   2  0.77462380E+02  0.36000000E+02  0.54000000E+02  0.34796972E+03  0.21816759E+03  0.19693844E+03  0.64329470E+00
  29  19   4   3  0.77462380E+02  0.36000000E+02  0.90000000E+02  0.33023584E+03  0.23895882E+03  0.18271222E+03  0.58514289E+00
  29  19   4   4  0.77462380E+02  0.36000000E+02  0.12600000E+03  0.33885333E+03  0.21677223E+03  0.19325388E+03  0.63274645E+00
  29  19   4   5  0.77462380E+02  0.36000000E+02  0.16200000E+03  0.35252070E+03  0.13640353E+03  0.21439350E+03  0.74020256E+00
  29  19   4   6  0.77462380E+02  0.36000000E+02  0.19800000E+03  0.35434539E+03  0.13169268E+03  0.21310043E+03  0.75010183E+00
  29  19   4   7  0.77462380E+02  0.36000000E+02  0.23400000E+03  0.34461181E+03  0.22335378E+03  0.19366966E+03  0.63204430E+00
  29  19   4   8  0.77462380E+02  0.36000000E+02  0.27000000E+03  0.33325559E+03  0.24272083E+03  0.20021881E+03  0.55428774E+00
  29  19   4   9  0.77462380E+02  0.36000000E+02  0.30600000E+03  0.34497946E+03  0.21642746E+03  0.20211193E+03  0.63158783E+00
  29  19   4  10  0.77462380E+02  0.36000000E+02  0.34200000E+03  0.34961642E+03  0.13730356E+03  0.21610921E+03  0.73183925E+00
  29  19   5   1  0.77462380E+02  0.72000000E+02  0.18000000E+02  0.33550470E+03  0.15355882E+03  0.24534407E+03  0.62788072E+00
  29  19   5   2  0.77462380E+02  0.72000000E+02  0.54000000E+02  0.33840593E+03  0.23512699E+03  0.20026719E+03  0.58351013E+00
  29  19   5   3  0.77462380E+02  0.72000000E+02  0.90000000E+02  0.32901194E+03  0.29646524E+03  0.17576408E+03  0.45133530E+00
  29  19   5   4  0.77462380E+02  0.72000000E+02  0.12600000E+03  0.30747670E+03  0.24189840E+03  0.20529386E+03  0.46764142E+00
  29  19   5   5  0.77462380E+02  0.72000000E+02  0.16200000E+03  0.32983365E+03  0.15270329E+03  0.25497211E+03  0.59403953E+00
  29  19   5   6  0.77462380E+02  0.72000000E+02  0.19800000E+03  0.33639782E+03  0.16432300E+03  0.25330099E+03  0.59720473E+00
  29  19   5   7  0.77462380E+02  0.72000000E+02  0.23400000E+03  0.31722244E+03  0.23385299E+03  0.19275441E+03  0.54366782E+00
  29  19   5   8  0.77462380E+02  0.72000000E+02  0.27000000E+03  0.32840289E+03  0.28323284E+03  0.15319176E+03  0.51928588E+00
  29  19   5   9  0.77462380E+02  0.72000000E+02  0.30600000E+03  0.32630889E+03  0.24579435E+03  0.19545726E+03  0.53690495E+00
  29  19   5  10  0.77462380E+02  0.72000000E+02  0.34200000E+03  0.32604052E+03  0.15604483E+03  0.24374074E+03  0.60603184E+00
  29  20   1   1  0.10754036E+03 -0.72000000E+02  0.18000000E+02  0.22159497E+03  0.94704536E+02  0.16927872E+03  0.61689497E+00
  29  20   1   2  0.10754036E+03 -0.72000000E+02  0.54000000E+02  0.20285621E+03  0.14361549E+03  0.12690614E+03  0.55370592E+00
  29  20   1   3  0.10754036E+03 -0.72000000E+02  0.90000000E+02  0.20379540E+03  0.16981135E+03  0.69519457E+02  0.59466926E+00
  29  20   1   4  0.10754036E+03 -0.72000000E+02  0.12600000E+03  0.20969429E+03  0.14367484E+03  0.12127119E+03  0.59804641E+00
  29  20   1   5  0.10754036E+03 -0.72000000E+02  0.16200000E+03  0.20152085E+03  0.95310251E+02  0.16998804E+03  0.53238899E+00
  29  20   1   6  0.10754036E+03 -0.72000000E+02  0.19800000E+03  0.21484095E+03  0.94708209E+02  0.17202810E+03  0.58225601E+00
  29  20   1   7  0.10754036E+03 -0.72000000E+02  0.23400000E+03  0.21540025E+03  0.14225826E+03  0.12463757E+03  0.61450382E+00
  29  20   1   8  0.10754036E+03 -0.72000000E+02  0.27000000E+03  0.20349784E+03  0.17464295E+03  0.97153236E+02  0.51777847E+00
  29  20   1   9  0.10754036E+03 -0.72000000E+02  0.30600000E+03  0.19470768E+03  0.14969794E+03  0.13515316E+03  0.46353612E+00
  29  20   1  10  0.10754036E+03 -0.72000000E+02  0.34200000E+03  0.20336400E+03  0.10439288E+03  0.18560938E+03  0.45173964E+00
  29  20   2   1  0.10754036E+03 -0.36000000E+02  0.18000000E+02  0.23111813E+03  0.98808704E+02  0.16283589E+03  0.66041105E+00
  29  20   2   2  0.10754036E+03 -0.36000000E+02  0.54000000E+02  0.21432460E+03  0.14225924E+03  0.11751509E+03  0.62939520E+00
  29  20   2   3  0.10754036E+03 -0.36000000E+02  0.90000000E+02  0.20023028E+03  0.14648291E+03  0.11016597E+03  0.58104301E+00
  29  20   2   4  0.10754036E+03 -0.36000000E+02  0.12600000E+03  0.21527289E+03  0.13964837E+03  0.11274367E+03  0.65244797E+00
  29  20   2   5  0.10754036E+03 -0.36000000E+02  0.16200000E+03  0.23170998E+03  0.10365950E+03  0.16011461E+03  0.66118170E+00
  29  20   2   6  0.10754036E+03 -0.36000000E+02  0.19800000E+03  0.22812216E+03  0.10213011E+03  0.16028408E+03  0.65294252E+00
  29  20   2   7  0.10754036E+03 -0.36000000E+02  0.23400000E+03  0.21597536E+03  0.13704100E+03  0.11393301E+03  0.65954846E+00
  29  20   2   8  0.10754036E+03 -0.36000000E+02  0.27000000E+03  0.20819725E+03  0.13961552E+03  0.83619592E+02  0.69449696E+00
  29  20   2   9  0.10754036E+03 -0.36000000E+02  0.30600000E+03  0.21477257E+03  0.14032904E+03  0.11133701E+03  0.65217776E+00
  29  20   2  10  0.10754036E+03 -0.36000000E+02  0.34200000E+03  0.23112974E+03  0.98410399E+02  0.15825156E+03  0.67495750E+00
  29  20   3   1  0.10754036E+03  0.13096761E-08  0.18000000E+02  0.24209116E+03  0.99150979E+02  0.13057469E+03  0.77067458E+00
  29  20   3   2  0.10754036E+03  0.13096761E-08  0.54000000E+02  0.20801897E+03  0.14175465E+03  0.13122573E+03  0.56883591E+00
  29  20   3   3  0.10754036E+03  0.13096761E-08  0.90000000E+02  0.19843298E+03  0.11615750E+03  0.10864926E+03  0.67877067E+00
  29  20   3   4  0.10754036E+03  0.13096761E-08  0.12600000E+03  0.20852765E+03  0.14572263E+03  0.12690200E+03  0.57065366E+00
  29  20   3   5  0.10754036E+03  0.13096761E-08  0.16200000E+03  0.24175902E+03  0.97959259E+02  0.13088379E+03  0.77136219E+00
  29  20   3   6  0.10754036E+03  0.13096761E-08  0.19800000E+03  0.24381307E+03  0.99244029E+02  0.13007539E+03  0.77484171E+00
  29  20   3   7  0.10754036E+03  0.13096761E-08  0.23400000E+03  0.20614911E+03  0.14426631E+03  0.13308482E+03  0.54674539E+00
  29  20   3   8  0.10754036E+03  0.13096761E-08  0.27000000E+03  0.19717362E+03  0.12116761E+03  0.12396365E+03  0.61354737E+00
  29  20   3   9  0.10754036E+03  0.13096761E-08  0.30600000E+03  0.20812226E+03  0.13972716E+03  0.13473762E+03  0.56506964E+00
  29  20   3  10  0.10754036E+03  0.13096761E-08  0.34200000E+03  0.24474353E+03  0.10116494E+03  0.12954059E+03  0.77449597E+00
  29  20   4   1  0.10754036E+03  0.36000000E+02  0.18000000E+02  0.23165786E+03  0.98317625E+02  0.15984804E+03  0.67187633E+00
  29  20   4   2  0.10754036E+03  0.36000000E+02  0.54000000E+02  0.21385398E+03  0.14133120E+03  0.11373734E+03  0.64019078E+00
  29  20   4   3  0.10754036E+03  0.36000000E+02  0.90000000E+02  0.19829939E+03  0.14578735E+03  0.10601610E+03  0.58683648E+00
  29  20   4   4  0.10754036E+03  0.36000000E+02  0.12600000E+03  0.21115447E+03  0.14656009E+03  0.11844720E+03  0.60178721E+00
  29  20   4   5  0.10754036E+03  0.36000000E+02  0.16200000E+03  0.23042607E+03  0.97722280E+02  0.16117967E+03  0.66543230E+00
  29  20   4   6  0.10754036E+03  0.36000000E+02  0.19800000E+03  0.23243772E+03  0.98234879E+02  0.15767320E+03  0.68061579E+00
  29  20   4   7  0.10754036E+03  0.36000000E+02  0.23400000E+03  0.21056204E+03  0.14060698E+03  0.12023688E+03  0.61400509E+00
  29  20   4   8  0.10754036E+03  0.36000000E+02  0.27000000E+03  0.20264964E+03  0.13398771E+03  0.88774689E+02  0.68546851E+00
  29  20   4   9  0.10754036E+03  0.36000000E+02  0.30600000E+03  0.21096751E+03  0.14372992E+03  0.11485679E+03  0.61972103E+00
  29  20   4  10  0.10754036E+03  0.36000000E+02  0.34200000E+03  0.22914398E+03  0.10035070E+03  0.16272157E+03  0.65196453E+00
  29  20   5   1  0.10754036E+03  0.72000000E+02  0.18000000E+02  0.21378855E+03  0.83333090E+02  0.17563319E+03  0.58657727E+00
  29  20   5   2  0.10754036E+03  0.72000000E+02  0.54000000E+02  0.21181000E+03  0.15155559E+03  0.11942823E+03  0.58504999E+00
  29  20   5   3  0.10754036E+03  0.72000000E+02  0.90000000E+02  0.20917267E+03  0.16281207E+03  0.65892830E+02  0.64745857E+00
  29  20   5   4  0.10754036E+03  0.72000000E+02  0.12600000E+03  0.20022503E+03  0.15057864E+03  0.13324700E+03  0.49577666E+00
  29  20   5   5  0.10754036E+03  0.72000000E+02  0.16200000E+03  0.21184235E+03  0.10339124E+03  0.17746073E+03  0.53002780E+00
  29  20   5   6  0.10754036E+03  0.72000000E+02  0.19800000E+03  0.20807188E+03  0.10851532E+03  0.17792851E+03  0.49838056E+00
  29  20   5   7  0.10754036E+03  0.72000000E+02  0.23400000E+03  0.20803771E+03  0.14890915E+03  0.12890253E+03  0.55187067E+00
  29  20   5   8  0.10754036E+03  0.72000000E+02  0.27000000E+03  0.21038729E+03  0.16449643E+03  0.81004658E+02  0.62021357E+00
  29  20   5   9  0.10754036E+03  0.72000000E+02  0.30600000E+03  0.20496716E+03  0.14342015E+03  0.12602805E+03  0.56616189E+00
  29  20   5  10  0.10754036E+03  0.72000000E+02  0.34200000E+03  0.21391249E+03  0.86577600E+02  0.17261074E+03  0.59253358E+00
  30   1   1   1  0.80792544E-01 -0.72000000E+02  0.18000000E+02  0.11640330E+04  0.10429145E+04  0.10965289E+04  0.15494744E+00
  30   1   1   2  0.80792544E-01 -0.72000000E+02  0.54000000E+02  0.11788296E+04  0.11911969E+04  0.12344403E+04 -0.58833460E-01
  30   1   1   3  0.80792544E-01 -0.72000000E+02  0.90000000E+02  0.10653599E+04  0.11172068E+04  0.12141180E+04 -0.19923050E+00
  30   1   1   4  0.80792544E-01 -0.72000000E+02  0.12600000E+03  0.11010937E+04  0.88752201E+03  0.12246955E+04  0.56598242E-01
  30   1   1   5  0.80792544E-01 -0.72000000E+02  0.16200000E+03  0.10755873E+04  0.11128385E+04  0.12628307E+04 -0.22447057E+00
  30   1   1   6  0.80792544E-01 -0.72000000E+02  0.19800000E+03  0.11452572E+04  0.10673283E+04  0.12127828E+04  0.50305526E-02
  30   1   1   7  0.80792544E-01 -0.72000000E+02  0.23400000E+03  0.10591134E+04  0.11546309E+04  0.11310937E+04 -0.16452527E+00
  30   1   1   8  0.80792544E-01 -0.72000000E+02  0.27000000E+03  0.12076822E+04  0.11622556E+04  0.10908781E+04  0.12894772E+00
  30   1   1   9  0.80792544E-01 -0.72000000E+02  0.30600000E+03  0.11396784E+04  0.11253298E+04  0.10961130E+04  0.50006285E-01
  30   1   1  10  0.80792544E-01 -0.72000000E+02  0.34200000E+03  0.11178906E+04  0.10618394E+04  0.11904606E+04 -0.18140889E-01
  30   1   2   1  0.80792544E-01 -0.36000000E+02  0.18000000E+02  0.10428313E+04  0.11224361E+04  0.10928979E+04 -0.12841162E+00
  30   1   2   2  0.80792544E-01 -0.36000000E+02  0.54000000E+02  0.85976875E+03  0.10888104E+04  0.98647294E+03 -0.46011247E+00
  30   1   2   3  0.80792544E-01 -0.36000000E+02  0.90000000E+02  0.79893422E+03  0.10165746E+04  0.10541012E+04 -0.67990531E+00
  30   1   2   4  0.80792544E-01 -0.36000000E+02  0.12600000E+03  0.95103823E+03  0.11256619E+04  0.12324614E+04 -0.54016413E+00
  30   1   2   5  0.80792544E-01 -0.36000000E+02  0.16200000E+03  0.11330770E+04  0.11410469E+04  0.13260025E+04 -0.19182080E+00
  30   1   2   6  0.80792544E-01 -0.36000000E+02  0.19800000E+03  0.11934177E+04  0.11906762E+04  0.12728478E+04 -0.66477212E-01
  30   1   2   7  0.80792544E-01 -0.36000000E+02  0.23400000E+03  0.11038217E+04  0.11974468E+04  0.12720171E+04 -0.25240074E+00
  30   1   2   8  0.80792544E-01 -0.36000000E+02  0.27000000E+03  0.10309649E+04  0.12141632E+04  0.11305099E+04 -0.29470064E+00
  30   1   2   9  0.80792544E-01 -0.36000000E+02  0.30600000E+03  0.11286529E+04  0.12456261E+04  0.99328063E+03  0.37382805E-02
  30   1   2  10  0.80792544E-01 -0.36000000E+02  0.34200000E+03  0.10634715E+04  0.13139206E+04  0.10858459E+04 -0.28449236E+00
  30   1   3   1  0.80792544E-01  0.13096761E-08  0.18000000E+02  0.94584419E+03  0.10776640E+04  0.11099000E+04 -0.33757037E+00
  30   1   3   2  0.80792544E-01  0.13096761E-08  0.54000000E+02  0.92941306E+03  0.13340940E+04  0.11800866E+04 -0.83629281E+00
  30   1   3   3  0.80792544E-01  0.13096761E-08  0.90000000E+02  0.11243719E+04  0.11775456E+04  0.13915592E+04 -0.31427728E+00
  30   1   3   4  0.80792544E-01  0.13096761E-08  0.12600000E+03  0.98383715E+03  0.13352241E+04  0.13757335E+04 -0.89861096E+00
  30   1   3   5  0.80792544E-01  0.13096761E-08  0.16200000E+03  0.10864689E+04  0.13462921E+04  0.14276398E+04 -0.63106173E+00
  30   1   3   6  0.80792544E-01  0.13096761E-08  0.19800000E+03  0.10187688E+04  0.13196994E+04  0.12470072E+04 -0.58814239E+00
  30   1   3   7  0.80792544E-01  0.13096761E-08  0.23400000E+03  0.98699019E+03  0.15093137E+04  0.12007337E+04 -0.90924952E+00
  30   1   3   8  0.80792544E-01  0.13096761E-08  0.27000000E+03  0.98460762E+03  0.13859111E+04  0.12245970E+04 -0.76408265E+00
  30   1   3   9  0.80792544E-01  0.13096761E-08  0.30600000E+03  0.90421662E+03  0.12910043E+04  0.12219452E+04 -0.93237068E+00
  30   1   3  10  0.80792544E-01  0.13096761E-08  0.34200000E+03  0.86260292E+03  0.95470114E+03  0.11407643E+04 -0.48692767E+00
  30   1   4   1  0.80792544E-01  0.36000000E+02  0.18000000E+02  0.11204821E+04  0.97694328E+03  0.13166562E+04 -0.70507495E-01
  30   1   4   2  0.80792544E-01  0.36000000E+02  0.54000000E+02  0.11444919E+04  0.10799048E+04  0.13039619E+04 -0.94203667E-01
  30   1   4   3  0.80792544E-01  0.36000000E+02  0.90000000E+02  0.10901862E+04  0.10686275E+04  0.13459937E+04 -0.24259518E+00
  30   1   4   4  0.80792544E-01  0.36000000E+02  0.12600000E+03  0.10980477E+04  0.12511693E+04  0.12472860E+04 -0.29432033E+00
  30   1   4   5  0.80792544E-01  0.36000000E+02  0.16200000E+03  0.12632771E+04  0.11191861E+04  0.12066136E+04  0.15140469E+00
  30   1   4   6  0.80792544E-01  0.36000000E+02  0.19800000E+03  0.11558961E+04  0.11205296E+04  0.10911075E+04  0.84608260E-01
  30   1   4   7  0.80792544E-01  0.36000000E+02  0.23400000E+03  0.94813163E+03  0.12688222E+04  0.98095251E+03 -0.43065090E+00
  30   1   4   8  0.80792544E-01  0.36000000E+02  0.27000000E+03  0.88509931E+03  0.96516014E+03  0.10825949E+04 -0.34257325E+00
  30   1   4   9  0.80792544E-01  0.36000000E+02  0.30600000E+03  0.10726700E+04  0.10029955E+04  0.11352308E+04  0.28214024E-02
  30   1   4  10  0.80792544E-01  0.36000000E+02  0.34200000E+03  0.11446467E+04  0.94874721E+03  0.12122886E+04  0.95658762E-01
  30   1   5   1  0.80792544E-01  0.72000000E+02  0.18000000E+02  0.11096123E+04  0.95771986E+03  0.12782974E+04 -0.36058294E-01
  30   1   5   2  0.80792544E-01  0.72000000E+02  0.54000000E+02  0.11956919E+04  0.10709895E+04  0.12150738E+04  0.82513362E-01
  30   1   5   3  0.80792544E-01  0.72000000E+02  0.90000000E+02  0.12260445E+04  0.12097799E+04  0.11858722E+04  0.45406899E-01
  30   1   5   4  0.80792544E-01  0.72000000E+02  0.12600000E+03  0.11947133E+04  0.11209150E+04  0.10735746E+04  0.15611804E+00
  30   1   5   5  0.80792544E-01  0.72000000E+02  0.16200000E+03  0.11815725E+04  0.98132464E+03  0.10793922E+04  0.23785371E+00
  30   1   5   6  0.80792544E-01  0.72000000E+02  0.19800000E+03  0.11043246E+04  0.10207035E+04  0.10722424E+04  0.10148401E+00
  30   1   5   7  0.80792544E-01  0.72000000E+02  0.23400000E+03  0.11111790E+04  0.11194892E+04  0.89391141E+03  0.16890642E+00
  30   1   5   8  0.80792544E-01  0.72000000E+02  0.27000000E+03  0.10992220E+04  0.10666100E+04  0.12313558E+04 -0.98203385E-01
  30   1   5   9  0.80792544E-01  0.72000000E+02  0.30600000E+03  0.11095359E+04  0.10429500E+04  0.12659298E+04 -0.92676784E-01
  30   1   5  10  0.80792544E-01  0.72000000E+02  0.34200000E+03  0.10573052E+04  0.10037394E+04  0.13107379E+04 -0.21904505E+00
  30   2   1   1  0.20948586E+00 -0.72000000E+02  0.18000000E+02  0.73919941E+03  0.74976233E+03  0.10268677E+04 -0.47927716E+00
  30   2   1   2  0.20948586E+00 -0.72000000E+02  0.54000000E+02  0.68959132E+03  0.75679722E+03  0.97070385E+03 -0.59294713E+00
  30   2   1   3  0.20948586E+00 -0.72000000E+02  0.90000000E+02  0.68417697E+03  0.80309787E+03  0.95890882E+03 -0.67109438E+00
  30   2   1   4  0.20948586E+00 -0.72000000E+02  0.12600000E+03  0.69534600E+03  0.78225399E+03  0.94564140E+03 -0.55753886E+00
  30   2   1   5  0.20948586E+00 -0.72000000E+02  0.16200000E+03  0.67001225E+03  0.80168206E+03  0.93515183E+03 -0.68985027E+00
  30   2   1   6  0.20948586E+00 -0.72000000E+02  0.19800000E+03  0.66488083E+03  0.77148233E+03  0.96202417E+03 -0.71996232E+00
  30   2   1   7  0.20948586E+00 -0.72000000E+02  0.23400000E+03  0.67904105E+03  0.73148174E+03  0.93289235E+03 -0.52392494E+00
  30   2   1   8  0.20948586E+00 -0.72000000E+02  0.27000000E+03  0.70633552E+03  0.63357479E+03  0.92762520E+03 -0.26466284E+00
  30   2   1   9  0.20948586E+00 -0.72000000E+02  0.30600000E+03  0.68567687E+03  0.61013609E+03  0.10309916E+04 -0.52632264E+00
  30   2   1  10  0.20948586E+00 -0.72000000E+02  0.34200000E+03  0.67998003E+03  0.74244291E+03  0.99290977E+03 -0.66217731E+00
  30   2   2   1  0.20948586E+00 -0.36000000E+02  0.18000000E+02  0.66482618E+03  0.81548155E+03  0.80797821E+03 -0.49078876E+00
  30   2   2   2  0.20948586E+00 -0.36000000E+02  0.54000000E+02  0.75403489E+03  0.88643293E+03  0.84119862E+03 -0.31327901E+00
  30   2   2   3  0.20948586E+00 -0.36000000E+02  0.90000000E+02  0.60388404E+03  0.82534356E+03  0.83165573E+03 -0.88227835E+00
  30   2   2   4  0.20948586E+00 -0.36000000E+02  0.12600000E+03  0.62244468E+03  0.84192058E+03  0.78646539E+03 -0.71299690E+00
  30   2   2   5  0.20948586E+00 -0.36000000E+02  0.16200000E+03  0.68639880E+03  0.81076873E+03  0.73281994E+03 -0.26752410E+00
  30   2   2   6  0.20948586E+00 -0.36000000E+02  0.19800000E+03  0.73184361E+03  0.80436649E+03  0.80904894E+03 -0.21506501E+00
  30   2   2   7  0.20948586E+00 -0.36000000E+02  0.23400000E+03  0.62131930E+03  0.85338107E+03  0.84506810E+03 -0.86821064E+00
  30   2   2   8  0.20948586E+00 -0.36000000E+02  0.27000000E+03  0.72704216E+03  0.82253668E+03  0.83377558E+03 -0.29755341E+00
  30   2   2   9  0.20948586E+00 -0.36000000E+02  0.30600000E+03  0.73769722E+03  0.78544805E+03  0.68432531E+03  0.29075945E-02
  30   2   2  10  0.20948586E+00 -0.36000000E+02  0.34200000E+03  0.64857185E+03  0.81588076E+03  0.80538843E+03 -0.56225621E+00
  30   2   3   1  0.20948586E+00  0.13096761E-08  0.18000000E+02  0.59787076E+03  0.78833666E+03  0.72955635E+03 -0.61383261E+00
  30   2   3   2  0.20948586E+00  0.13096761E-08  0.54000000E+02  0.65843072E+03  0.75202759E+03  0.73540459E+03 -0.27599339E+00
  30   2   3   3  0.20948586E+00  0.13096761E-08  0.90000000E+02  0.59569648E+03  0.75259247E+03  0.73439154E+03 -0.55800051E+00
  30   2   3   4  0.20948586E+00  0.13096761E-08  0.12600000E+03  0.57369074E+03  0.84923886E+03  0.75048483E+03 -0.95130951E+00
  30   2   3   5  0.20948586E+00  0.13096761E-08  0.16200000E+03  0.47142545E+03  0.74904481E+03  0.62310000E+03 -0.11357843E+01
  30   2   3   6  0.20948586E+00  0.13096761E-08  0.19800000E+03  0.48975475E+03  0.82279826E+03  0.71980619E+03 -0.14912852E+01
  30   2   3   7  0.20948586E+00  0.13096761E-08  0.23400000E+03  0.55975682E+03  0.80212813E+03  0.82380784E+03 -0.11097223E+01
  30   2   3   8  0.20948586E+00  0.13096761E-08  0.27000000E+03  0.58143544E+03  0.75236994E+03  0.78855006E+03 -0.75685757E+00
  30   2   3   9  0.20948586E+00  0.13096761E-08  0.30600000E+03  0.57943954E+03  0.76611282E+03  0.77742073E+03 -0.77410454E+00
  30   2   3  10  0.20948586E+00  0.13096761E-08  0.34200000E+03  0.57673600E+03  0.72177236E+03  0.76945783E+03 -0.67308929E+00
  30   2   4   1  0.20948586E+00  0.36000000E+02  0.18000000E+02  0.74923285E+03  0.82606375E+03  0.82944803E+03 -0.22059828E+00
  30   2   4   2  0.20948586E+00  0.36000000E+02  0.54000000E+02  0.75037791E+03  0.74030990E+03  0.77577374E+03 -0.21089510E-01
  30   2   4   3  0.20948586E+00  0.36000000E+02  0.90000000E+02  0.68582032E+03  0.83269540E+03  0.73540635E+03 -0.31200745E+00
  30   2   4   4  0.20948586E+00  0.36000000E+02  0.12600000E+03  0.75294514E+03  0.87966649E+03  0.76295880E+03 -0.19585127E+00
  30   2   4   5  0.20948586E+00  0.36000000E+02  0.16200000E+03  0.71258217E+03  0.81143657E+03  0.83693280E+03 -0.33808305E+00
  30   2   4   6  0.20948586E+00  0.36000000E+02  0.19800000E+03  0.68073213E+03  0.83410371E+03  0.88244565E+03 -0.59090561E+00
  30   2   4   7  0.20948586E+00  0.36000000E+02  0.23400000E+03  0.78042451E+03  0.86898101E+03  0.74130473E+03 -0.71040228E-01
  30   2   4   8  0.20948586E+00  0.36000000E+02  0.27000000E+03  0.75039164E+03  0.84835259E+03  0.82364339E+03 -0.24145030E+00
  30   2   4   9  0.20948586E+00  0.36000000E+02  0.30600000E+03  0.77589625E+03  0.84585244E+03  0.81746455E+03 -0.14923602E+00
  30   2   4  10  0.20948586E+00  0.36000000E+02  0.34200000E+03  0.81333260E+03  0.78405734E+03  0.85092475E+03 -0.11941622E-01
  30   2   5   1  0.20948586E+00  0.72000000E+02  0.18000000E+02  0.58381468E+03  0.75390628E+03  0.94834762E+03 -0.11531213E+01
  30   2   5   2  0.20948586E+00  0.72000000E+02  0.54000000E+02  0.55650832E+03  0.64033282E+03  0.88504393E+03 -0.92657902E+00
  30   2   5   3  0.20948586E+00  0.72000000E+02  0.90000000E+02  0.65884470E+03  0.69569028E+03  0.78840147E+03 -0.27346476E+00
  30   2   5   4  0.20948586E+00  0.72000000E+02  0.12600000E+03  0.71084285E+03  0.79314627E+03  0.70606661E+03 -0.11578914E+00
  30   2   5   5  0.20948586E+00  0.72000000E+02  0.16200000E+03  0.66386734E+03  0.83567792E+03  0.92480391E+03 -0.76259350E+00
  30   2   5   6  0.20948586E+00  0.72000000E+02  0.19800000E+03  0.74198073E+03  0.67416198E+03  0.10570079E+04 -0.42748321E+00
  30   2   5   7  0.20948586E+00  0.72000000E+02  0.23400000E+03  0.69276327E+03  0.73594736E+03  0.10058815E+04 -0.61840827E+00
  30   2   5   8  0.20948586E+00  0.72000000E+02  0.27000000E+03  0.70338423E+03  0.82826440E+03  0.92390437E+03 -0.55596074E+00
  30   2   5   9  0.20948586E+00  0.72000000E+02  0.30600000E+03  0.74601033E+03  0.75466151E+03  0.94191726E+03 -0.30875103E+00
  30   2   5  10  0.20948586E+00  0.72000000E+02  0.34200000E+03  0.70866454E+03  0.71397178E+03  0.10059874E+04 -0.51508361E+00
  30   3   1   1  0.32386639E+00 -0.72000000E+02  0.18000000E+02  0.48918293E+03  0.56732464E+03  0.64709729E+03 -0.54741399E+00
  30   3   1   2  0.32386639E+00 -0.72000000E+02  0.54000000E+02  0.44923617E+03  0.50899205E+03  0.67935916E+03 -0.78531930E+00
  30   3   1   3  0.32386639E+00 -0.72000000E+02  0.90000000E+02  0.46863884E+03  0.55144836E+03  0.63097882E+03 -0.59872055E+00
  30   3   1   4  0.32386639E+00 -0.72000000E+02  0.12600000E+03  0.44463965E+03  0.56662855E+03  0.56609523E+03 -0.62245168E+00
  30   3   1   5  0.32386639E+00 -0.72000000E+02  0.16200000E+03  0.46800375E+03  0.65234231E+03  0.58875052E+03 -0.76274128E+00
  30   3   1   6  0.32386639E+00 -0.72000000E+02  0.19800000E+03  0.47252081E+03  0.64968637E+03  0.56379117E+03 -0.65703687E+00
  30   3   1   7  0.32386639E+00 -0.72000000E+02  0.23400000E+03  0.49272496E+03  0.56721112E+03  0.56171306E+03 -0.31241362E+00
  30   3   1   8  0.32386639E+00 -0.72000000E+02  0.27000000E+03  0.51084462E+03  0.47461738E+03  0.66455006E+03 -0.27774901E+00
  30   3   1   9  0.32386639E+00 -0.72000000E+02  0.30600000E+03  0.54317255E+03  0.55572641E+03  0.67105339E+03 -0.28652677E+00
  30   3   1  10  0.32386639E+00 -0.72000000E+02  0.34200000E+03  0.54928880E+03  0.59282646E+03  0.58929367E+03 -0.15788553E+00
  30   3   2   1  0.32386639E+00 -0.36000000E+02  0.18000000E+02  0.49558763E+03  0.66452682E+03  0.65115031E+03 -0.76214904E+00
  30   3   2   2  0.32386639E+00 -0.36000000E+02  0.54000000E+02  0.52375871E+03  0.61177577E+03  0.58112102E+03 -0.29768697E+00
  30   3   2   3  0.32386639E+00 -0.36000000E+02  0.90000000E+02  0.47911677E+03  0.61397300E+03  0.58128754E+03 -0.55706614E+00
  30   3   2   4  0.32386639E+00 -0.36000000E+02  0.12600000E+03  0.48255096E+03  0.68945348E+03  0.59398348E+03 -0.77827605E+00
  30   3   2   5  0.32386639E+00 -0.36000000E+02  0.16200000E+03  0.48600981E+03  0.68416189E+03  0.69311727E+03 -0.10077621E+01
  30   3   2   6  0.32386639E+00 -0.36000000E+02  0.19800000E+03  0.50725226E+03  0.68041836E+03  0.70654885E+03 -0.86972843E+00
  30   3   2   7  0.32386639E+00 -0.36000000E+02  0.23400000E+03  0.48977427E+03  0.64916087E+03  0.65723028E+03 -0.77873441E+00
  30   3   2   8  0.32386639E+00 -0.36000000E+02  0.27000000E+03  0.51758138E+03  0.62963624E+03  0.60417508E+03 -0.42123249E+00
  30   3   2   9  0.32386639E+00 -0.36000000E+02  0.30600000E+03  0.57293432E+03  0.65049849E+03  0.63295923E+03 -0.25480015E+00
  30   3   2  10  0.32386639E+00 -0.36000000E+02  0.34200000E+03  0.49976038E+03  0.67540425E+03  0.62314518E+03 -0.69058161E+00
  30   3   3   1  0.32386639E+00  0.13096761E-08  0.18000000E+02  0.44982817E+03  0.69071594E+03  0.60191133E+03 -0.10741411E+01
  30   3   3   2  0.32386639E+00  0.13096761E-08  0.54000000E+02  0.48903728E+03  0.65571912E+03  0.59747405E+03 -0.64523990E+00
  30   3   3   3  0.32386639E+00  0.13096761E-08  0.90000000E+02  0.46137378E+03  0.68213206E+03  0.58799907E+03 -0.90506691E+00
  30   3   3   4  0.32386639E+00  0.13096761E-08  0.12600000E+03  0.49832082E+03  0.69833117E+03  0.66038986E+03 -0.86003473E+00
  30   3   3   5  0.32386639E+00  0.13096761E-08  0.16200000E+03  0.42328066E+03  0.71818535E+03  0.57592469E+03 -0.13650609E+01
  30   3   3   6  0.32386639E+00  0.13096761E-08  0.19800000E+03  0.43772011E+03  0.71283260E+03  0.60515333E+03 -0.12816960E+01
  30   3   3   7  0.32386639E+00  0.13096761E-08  0.23400000E+03  0.48635792E+03  0.68314699E+03  0.58745687E+03 -0.71594983E+00
  30   3   3   8  0.32386639E+00  0.13096761E-08  0.27000000E+03  0.48331287E+03  0.67125013E+03  0.59985798E+03 -0.73466697E+00
  30   3   3   9  0.32386639E+00  0.13096761E-08  0.30600000E+03  0.48400684E+03  0.67095917E+03  0.63989746E+03 -0.83481037E+00
  30   3   3  10  0.32386639E+00  0.13096761E-08  0.34200000E+03  0.44742681E+03  0.70557465E+03  0.60569613E+03 -0.11596987E+01
  30   3   4   1  0.32386639E+00  0.36000000E+02  0.18000000E+02  0.55801771E+03  0.67877424E+03  0.69601501E+03 -0.51769533E+00
  30   3   4   2  0.32386639E+00  0.36000000E+02  0.54000000E+02  0.54155941E+03  0.68770108E+03  0.63899613E+03 -0.50236805E+00
  30   3   4   3  0.32386639E+00  0.36000000E+02  0.90000000E+02  0.52666260E+03  0.63427389E+03  0.61336814E+03 -0.40338546E+00
  30   3   4   4  0.32386639E+00  0.36000000E+02  0.12600000E+03  0.56117911E+03  0.69765584E+03  0.63666812E+03 -0.41633484E+00
  30   3   4   5  0.32386639E+00  0.36000000E+02  0.16200000E+03  0.51920984E+03  0.70648679E+03  0.68545730E+03 -0.79720192E+00
  30   3   4   6  0.32386639E+00  0.36000000E+02  0.19800000E+03  0.50483240E+03  0.72045108E+03  0.63813579E+03 -0.81723788E+00
  30   3   4   7  0.32386639E+00  0.36000000E+02  0.23400000E+03  0.56377168E+03  0.64901767E+03  0.58889235E+03 -0.20818923E+00
  30   3   4   8  0.32386639E+00  0.36000000E+02  0.27000000E+03  0.50754547E+03  0.65072270E+03  0.57956077E+03 -0.47384244E+00
  30   3   4   9  0.32386639E+00  0.36000000E+02  0.30600000E+03  0.51973175E+03  0.70143922E+03  0.60516221E+03 -0.58861765E+00
  30   3   4  10  0.32386639E+00  0.36000000E+02  0.34200000E+03  0.53264251E+03  0.70898773E+03  0.68346009E+03 -0.70911842E+00
  30   3   5   1  0.32386639E+00  0.72000000E+02  0.18000000E+02  0.46856682E+03  0.64945150E+03  0.64096842E+03 -0.89617242E+00
  30   3   5   2  0.32386639E+00  0.72000000E+02  0.54000000E+02  0.44991365E+03  0.66543347E+03  0.63111600E+03 -0.10776099E+01
  30   3   5   3  0.32386639E+00  0.72000000E+02  0.90000000E+02  0.52632622E+03  0.58062279E+03  0.69322809E+03 -0.47586835E+00
  30   3   5   4  0.32386639E+00  0.72000000E+02  0.12600000E+03  0.51269115E+03  0.54376652E+03  0.68952938E+03 -0.46685617E+00
  30   3   5   5  0.32386639E+00  0.72000000E+02  0.16200000E+03  0.51517907E+03  0.60905097E+03  0.63286633E+03 -0.45334467E+00
  30   3   5   6  0.32386639E+00  0.72000000E+02  0.19800000E+03  0.50866855E+03  0.60805810E+03  0.71265041E+03 -0.69589692E+00
  30   3   5   7  0.32386639E+00  0.72000000E+02  0.23400000E+03  0.50240746E+03  0.56337537E+03  0.71045700E+03 -0.62856140E+00
  30   3   5   8  0.32386639E+00  0.72000000E+02  0.27000000E+03  0.50306654E+03  0.58167276E+03  0.60753472E+03 -0.39768644E+00
  30   3   5   9  0.32386639E+00  0.72000000E+02  0.30600000E+03  0.46544869E+03  0.62010494E+03  0.57133804E+03 -0.64085385E+00
  30   3   5  10  0.32386639E+00  0.72000000E+02  0.34200000E+03  0.49959821E+03  0.61376629E+03  0.70446151E+03 -0.74875954E+00
  30   4   1   1  0.48261100E+00 -0.72000000E+02  0.18000000E+02  0.40371810E+03  0.55231778E+03  0.53361595E+03 -0.80933509E+00
  30   4   1   2  0.48261100E+00 -0.72000000E+02  0.54000000E+02  0.39194690E+03  0.50986035E+03  0.56056750E+03 -0.86884721E+00
  30   4   1   3  0.48261100E+00 -0.72000000E+02  0.90000000E+02  0.39124120E+03  0.43938092E+03  0.57238506E+03 -0.70079492E+00
  30   4   1   4  0.48261100E+00 -0.72000000E+02  0.12600000E+03  0.36487757E+03  0.42734006E+03  0.59727959E+03 -0.10256124E+01
  30   4   1   5  0.48261100E+00 -0.72000000E+02  0.16200000E+03  0.39979357E+03  0.52565821E+03  0.54269990E+03 -0.78571679E+00
  30   4   1   6  0.48261100E+00 -0.72000000E+02  0.19800000E+03  0.37881355E+03  0.53263692E+03  0.53521503E+03 -0.98661459E+00
  30   4   1   7  0.48261100E+00 -0.72000000E+02  0.23400000E+03  0.36547422E+03  0.49275140E+03  0.57864790E+03 -0.11622792E+01
  30   4   1   8  0.48261100E+00 -0.72000000E+02  0.27000000E+03  0.44076525E+03  0.45255320E+03  0.60632703E+03 -0.47327187E+00
  30   4   1   9  0.48261100E+00 -0.72000000E+02  0.30600000E+03  0.44932084E+03  0.52089097E+03  0.56081498E+03 -0.45089684E+00
  30   4   1  10  0.48261100E+00 -0.72000000E+02  0.34200000E+03  0.43182588E+03  0.55485233E+03  0.52641237E+03 -0.56850925E+00
  30   4   2   1  0.48261100E+00 -0.36000000E+02  0.18000000E+02  0.38694651E+03  0.59944032E+03  0.58458848E+03 -0.13411595E+01
  30   4   2   2  0.48261100E+00 -0.36000000E+02  0.54000000E+02  0.40713891E+03  0.55712104E+03  0.51875008E+03 -0.74794338E+00
  30   4   2   3  0.48261100E+00 -0.36000000E+02  0.90000000E+02  0.39867966E+03  0.49330096E+03  0.56602656E+03 -0.77334999E+00
  30   4   2   4  0.48261100E+00 -0.36000000E+02  0.12600000E+03  0.38394951E+03  0.50446328E+03  0.55143094E+03 -0.89448443E+00
  30   4   2   5  0.48261100E+00 -0.36000000E+02  0.16200000E+03  0.39489006E+03  0.58716219E+03  0.51495259E+03 -0.95569711E+00
  30   4   2   6  0.48261100E+00 -0.36000000E+02  0.19800000E+03  0.38373713E+03  0.58561839E+03  0.53486727E+03 -0.11358710E+01
  30   4   2   7  0.48261100E+00 -0.36000000E+02  0.23400000E+03  0.40181803E+03  0.52981029E+03  0.55931369E+03 -0.83803753E+00
  30   4   2   8  0.48261100E+00 -0.36000000E+02  0.27000000E+03  0.43884196E+03  0.54116294E+03  0.55825660E+03 -0.56947926E+00
  30   4   2   9  0.48261100E+00 -0.36000000E+02  0.30600000E+03  0.41233336E+03  0.56274869E+03  0.49116914E+03 -0.64079860E+00
  30   4   2  10  0.48261100E+00 -0.36000000E+02  0.34200000E+03  0.39160583E+03  0.57417472E+03  0.55831840E+03 -0.10912117E+01
  30   4   3   1  0.48261100E+00  0.13096761E-08  0.18000000E+02  0.38065303E+03  0.61458879E+03  0.53268327E+03 -0.12825596E+01
  30   4   3   2  0.48261100E+00  0.13096761E-08  0.54000000E+02  0.40125013E+03  0.57995178E+03  0.55051509E+03 -0.98572770E+00
  30   4   3   3  0.48261100E+00  0.13096761E-08  0.90000000E+02  0.40725789E+03  0.50380804E+03  0.55616102E+03 -0.69763974E+00
  30   4   3   4  0.48261100E+00  0.13096761E-08  0.12600000E+03  0.41290394E+03  0.53794871E+03  0.51779559E+03 -0.63499969E+00
  30   4   3   5  0.48261100E+00  0.13096761E-08  0.16200000E+03  0.36145449E+03  0.59714082E+03  0.51788287E+03 -0.13910561E+01
  30   4   3   6  0.48261100E+00  0.13096761E-08  0.19800000E+03  0.36904594E+03  0.59474849E+03  0.53411493E+03 -0.13459194E+01
  30   4   3   7  0.48261100E+00  0.13096761E-08  0.23400000E+03  0.40912707E+03  0.55114659E+03  0.52788437E+03 -0.73977540E+00
  30   4   3   8  0.48261100E+00  0.13096761E-08  0.27000000E+03  0.40577347E+03  0.53025158E+03  0.54329615E+03 -0.75016723E+00
  30   4   3   9  0.48261100E+00  0.13096761E-08  0.30600000E+03  0.41458636E+03  0.55369540E+03  0.54624147E+03 -0.75980868E+00
  30   4   3  10  0.48261100E+00  0.13096761E-08  0.34200000E+03  0.36411200E+03  0.59825897E+03  0.52113397E+03 -0.13740612E+01
  30   4   4   1  0.48261100E+00  0.36000000E+02  0.18000000E+02  0.40019047E+03  0.58599653E+03  0.53852658E+03 -0.97750008E+00
  30   4   4   2  0.48261100E+00  0.36000000E+02  0.54000000E+02  0.42592100E+03  0.53471767E+03  0.54027938E+03 -0.59260496E+00
  30   4   4   3  0.48261100E+00  0.36000000E+02  0.90000000E+02  0.42225068E+03  0.52760320E+03  0.54730228E+03 -0.62063678E+00
  30   4   4   4  0.48261100E+00  0.36000000E+02  0.12600000E+03  0.42696378E+03  0.56453708E+03  0.50830415E+03 -0.58277928E+00
  30   4   4   5  0.48261100E+00  0.36000000E+02  0.16200000E+03  0.41093067E+03  0.57700951E+03  0.55666138E+03 -0.90334180E+00
  30   4   4   6  0.48261100E+00  0.36000000E+02  0.19800000E+03  0.39199106E+03  0.58717691E+03  0.55276166E+03 -0.11161490E+01
  30   4   4   7  0.48261100E+00  0.36000000E+02  0.23400000E+03  0.42536748E+03  0.56705179E+03  0.52363840E+03 -0.64627272E+00
  30   4   4   8  0.48261100E+00  0.36000000E+02  0.27000000E+03  0.42155064E+03  0.51478404E+03  0.55432737E+03 -0.61020123E+00
  30   4   4   9  0.48261100E+00  0.36000000E+02  0.30600000E+03  0.39706780E+03  0.49556115E+03  0.55906222E+03 -0.77001576E+00
  30   4   4  10  0.48261100E+00  0.36000000E+02  0.34200000E+03  0.39829200E+03  0.60092396E+03  0.53765001E+03 -0.10492670E+01
  30   4   5   1  0.48261100E+00  0.72000000E+02  0.18000000E+02  0.40214573E+03  0.50938022E+03  0.54140860E+03 -0.70846962E+00
  30   4   5   2  0.48261100E+00  0.72000000E+02  0.54000000E+02  0.37116673E+03  0.44628044E+03  0.58981509E+03 -0.98544293E+00
  30   4   5   3  0.48261100E+00  0.72000000E+02  0.90000000E+02  0.46456622E+03  0.47768155E+03  0.58981750E+03 -0.33458351E+00
  30   4   5   4  0.48261100E+00  0.72000000E+02  0.12600000E+03  0.44281090E+03  0.52157914E+03  0.56871522E+03 -0.51845484E+00
  30   4   5   5  0.48261100E+00  0.72000000E+02  0.16200000E+03  0.42224758E+03  0.55360290E+03  0.53067389E+03 -0.64922597E+00
  30   4   5   6  0.48261100E+00  0.72000000E+02  0.19800000E+03  0.40966863E+03  0.56439486E+03  0.53683456E+03 -0.80759914E+00
  30   4   5   7  0.48261100E+00  0.72000000E+02  0.23400000E+03  0.42839265E+03  0.51047461E+03  0.56082934E+03 -0.56689477E+00
  30   4   5   8  0.48261100E+00  0.72000000E+02  0.27000000E+03  0.43227911E+03  0.43038258E+03  0.58647457E+03 -0.41594450E+00
  30   4   5   9  0.48261100E+00  0.72000000E+02  0.30600000E+03  0.40220684E+03  0.44249762E+03  0.60263901E+03 -0.72768974E+00
  30   4   5  10  0.48261100E+00  0.72000000E+02  0.34200000E+03  0.39819399E+03  0.54735257E+03  0.54607695E+03 -0.88509300E+00
  30   5   1   1  0.70292689E+00 -0.72000000E+02  0.18000000E+02  0.36692858E+03  0.49838311E+03  0.45549588E+03 -0.69293599E+00
  30   5   1   2  0.70292689E+00 -0.72000000E+02  0.54000000E+02  0.36320015E+03  0.47870305E+03  0.46068995E+03 -0.67302438E+00
  30   5   1   3  0.70292689E+00 -0.72000000E+02  0.90000000E+02  0.36570733E+03  0.44679869E+03  0.49970381E+03 -0.67985177E+00
  30   5   1   4  0.70292689E+00 -0.72000000E+02  0.12600000E+03  0.37706608E+03  0.46439529E+03  0.49884040E+03 -0.63352282E+00
  30   5   1   5  0.70292689E+00 -0.72000000E+02  0.16200000E+03  0.37103701E+03  0.51640753E+03  0.47842344E+03 -0.79985198E+00
  30   5   1   6  0.70292689E+00 -0.72000000E+02  0.19800000E+03  0.36306282E+03  0.48219089E+03  0.48900050E+03 -0.78898813E+00
  30   5   1   7  0.70292689E+00 -0.72000000E+02  0.23400000E+03  0.36279823E+03  0.45696259E+03  0.50671359E+03 -0.76859304E+00
  30   5   1   8  0.70292689E+00 -0.72000000E+02  0.27000000E+03  0.36810799E+03  0.48946420E+03  0.48998724E+03 -0.76992746E+00
  30   5   1   9  0.70292689E+00 -0.72000000E+02  0.30600000E+03  0.37321901E+03  0.49687105E+03  0.47431682E+03 -0.69376499E+00
  30   5   1  10  0.70292689E+00 -0.72000000E+02  0.34200000E+03  0.37373711E+03  0.49565748E+03  0.46215316E+03 -0.64398541E+00
  30   5   2   1  0.70292689E+00 -0.36000000E+02  0.18000000E+02  0.33249063E+03  0.49764400E+03  0.50307424E+03 -0.12647361E+01
  30   5   2   2  0.70292689E+00 -0.36000000E+02  0.54000000E+02  0.36345641E+03  0.48565282E+03  0.48893998E+03 -0.79757359E+00
  30   5   2   3  0.70292689E+00 -0.36000000E+02  0.90000000E+02  0.36152433E+03  0.49091542E+03  0.49613005E+03 -0.86359438E+00
  30   5   2   4  0.70292689E+00 -0.36000000E+02  0.12600000E+03  0.34795844E+03  0.50257325E+03  0.48980429E+03 -0.10338129E+01
  30   5   2   5  0.70292689E+00 -0.36000000E+02  0.16200000E+03  0.34601040E+03  0.49013238E+03  0.47905391E+03 -0.96170169E+00
  30   5   2   6  0.70292689E+00 -0.36000000E+02  0.19800000E+03  0.33391969E+03  0.50197892E+03  0.46162595E+03 -0.10855225E+01
  30   5   2   7  0.70292689E+00 -0.36000000E+02  0.23400000E+03  0.34658184E+03  0.47843402E+03  0.47716467E+03 -0.90055428E+00
  30   5   2   8  0.70292689E+00 -0.36000000E+02  0.27000000E+03  0.37142363E+03  0.49604492E+03  0.46693795E+03 -0.68203358E+00
  30   5   2   9  0.70292689E+00 -0.36000000E+02  0.30600000E+03  0.34747386E+03  0.47452838E+03  0.44783205E+03 -0.76303419E+00
  30   5   2  10  0.70292689E+00 -0.36000000E+02  0.34200000E+03  0.34401485E+03  0.49192727E+03  0.50380430E+03 -0.10947488E+01
  30   5   3   1  0.70292689E+00  0.13096761E-08  0.18000000E+02  0.32249510E+03  0.49355849E+03  0.59786109E+03 -0.18895193E+01
  30   5   3   2  0.70292689E+00  0.13096761E-08  0.54000000E+02  0.36802956E+03  0.47411764E+03  0.55761792E+03 -0.97763771E+00
  30   5   3   3  0.70292689E+00  0.13096761E-08  0.90000000E+02  0.37842083E+03  0.50025177E+03  0.48972579E+03 -0.71115654E+00
  30   5   3   4  0.70292689E+00  0.13096761E-08  0.12600000E+03  0.35896420E+03  0.48095304E+03  0.55006397E+03 -0.10716502E+01
  30   5   3   5  0.70292689E+00  0.13096761E-08  0.16200000E+03  0.32030899E+03  0.49494892E+03  0.61195252E+03 -0.20188756E+01
  30   5   3   6  0.70292689E+00  0.13096761E-08  0.19800000E+03  0.31796229E+03  0.48997263E+03  0.60754513E+03 -0.20127802E+01
  30   5   3   7  0.70292689E+00  0.13096761E-08  0.23400000E+03  0.35828502E+03  0.47312846E+03  0.55354708E+03 -0.10654067E+01
  30   5   3   8  0.70292689E+00  0.13096761E-08  0.27000000E+03  0.38010482E+03  0.50776892E+03  0.50439928E+03 -0.77273343E+00
  30   5   3   9  0.70292689E+00  0.13096761E-08  0.30600000E+03  0.37433663E+03  0.47139974E+03  0.55452343E+03 -0.89010863E+00
  30   5   3  10  0.70292689E+00  0.13096761E-08  0.34200000E+03  0.31697705E+03  0.47665410E+03  0.60171254E+03 -0.19323729E+01
  30   5   4   1  0.70292689E+00  0.36000000E+02  0.18000000E+02  0.34003501E+03  0.49630199E+03  0.48179939E+03 -0.10689784E+01
  30   5   4   2  0.70292689E+00  0.36000000E+02  0.54000000E+02  0.36289403E+03  0.48050691E+03  0.48102882E+03 -0.75513833E+00
  30   5   4   3  0.70292689E+00  0.36000000E+02  0.90000000E+02  0.38383575E+03  0.48793260E+03  0.48458308E+03 -0.60489836E+00
  30   5   4   4  0.70292689E+00  0.36000000E+02  0.12600000E+03  0.35169440E+03  0.47330822E+03  0.46332696E+03 -0.77336998E+00
  30   5   4   5  0.70292689E+00  0.36000000E+02  0.16200000E+03  0.34740375E+03  0.50693659E+03  0.47930508E+03 -0.10164082E+01
  30   5   4   6  0.70292689E+00  0.36000000E+02  0.19800000E+03  0.34166258E+03  0.49699077E+03  0.47076039E+03 -0.10072040E+01
  30   5   4   7  0.70292689E+00  0.36000000E+02  0.23400000E+03  0.37372072E+03  0.48295378E+03  0.47801929E+03 -0.65302545E+00
  30   5   4   8  0.70292689E+00  0.36000000E+02  0.27000000E+03  0.37310525E+03  0.48316355E+03  0.48100446E+03 -0.66949414E+00
  30   5   4   9  0.70292689E+00  0.36000000E+02  0.30600000E+03  0.36470697E+03  0.48698875E+03  0.50045236E+03 -0.83296859E+00
  30   5   4  10  0.70292689E+00  0.36000000E+02  0.34200000E+03  0.34780044E+03  0.49475957E+03  0.47064149E+03 -0.92737522E+00
  30   5   5   1  0.70292689E+00  0.72000000E+02  0.18000000E+02  0.36494053E+03  0.50710527E+03  0.47898749E+03 -0.82677193E+00
  30   5   5   2  0.70292689E+00  0.72000000E+02  0.54000000E+02  0.36752784E+03  0.48191434E+03  0.50527690E+03 -0.80470105E+00
  30   5   5   3  0.70292689E+00  0.72000000E+02  0.90000000E+02  0.36827140E+03  0.47103390E+03  0.48280480E+03 -0.67733586E+00
  30   5   5   4  0.70292689E+00  0.72000000E+02  0.12600000E+03  0.37742601E+03  0.49752773E+03  0.44188046E+03 -0.55419788E+00
  30   5   5   5  0.70292689E+00  0.72000000E+02  0.16200000E+03  0.36439404E+03  0.51539922E+03  0.43988361E+03 -0.72888809E+00
  30   5   5   6  0.70292689E+00  0.72000000E+02  0.19800000E+03  0.35700982E+03  0.50273564E+03  0.44850086E+03 -0.78059925E+00
  30   5   5   7  0.70292689E+00  0.72000000E+02  0.23400000E+03  0.36452200E+03  0.48459564E+03  0.45029431E+03 -0.64663654E+00
  30   5   5   8  0.70292689E+00  0.72000000E+02  0.27000000E+03  0.37831631E+03  0.44186664E+03  0.49838835E+03 -0.54984299E+00
  30   5   5   9  0.70292689E+00  0.72000000E+02  0.30600000E+03  0.38675147E+03  0.45142372E+03  0.49849275E+03 -0.51186114E+00
  30   5   5  10  0.70292689E+00  0.72000000E+02  0.34200000E+03  0.36884209E+03  0.51375514E+03  0.48422811E+03 -0.83183173E+00
  30   6   1   1  0.10086953E+01 -0.72000000E+02  0.18000000E+02  0.33439828E+03  0.41869329E+03  0.42748931E+03 -0.60098416E+00
  30   6   1   2  0.10086953E+01 -0.72000000E+02  0.54000000E+02  0.34515355E+03  0.43495972E+03  0.43956387E+03 -0.60498295E+00
  30   6   1   3  0.10086953E+01 -0.72000000E+02  0.90000000E+02  0.33731768E+03  0.46246690E+03  0.43707098E+03 -0.77928997E+00
  30   6   1   4  0.10086953E+01 -0.72000000E+02  0.12600000E+03  0.34342476E+03  0.44575681E+03  0.43185494E+03 -0.63301667E+00
  30   6   1   5  0.10086953E+01 -0.72000000E+02  0.16200000E+03  0.33594212E+03  0.42182236E+03  0.40526348E+03 -0.51595495E+00
  30   6   1   6  0.10086953E+01 -0.72000000E+02  0.19800000E+03  0.33566293E+03  0.42737543E+03  0.40782690E+03 -0.54865439E+00
  30   6   1   7  0.10086953E+01 -0.72000000E+02  0.23400000E+03  0.35363995E+03  0.43840000E+03  0.44728170E+03 -0.56825393E+00
  30   6   1   8  0.10086953E+01 -0.72000000E+02  0.27000000E+03  0.35488350E+03  0.45914537E+03  0.44742329E+03 -0.63170785E+00
  30   6   1   9  0.10086953E+01 -0.72000000E+02  0.30600000E+03  0.33742075E+03  0.42440166E+03  0.44558576E+03 -0.66295239E+00
  30   6   1  10  0.10086953E+01 -0.72000000E+02  0.34200000E+03  0.33634381E+03  0.43047400E+03  0.42929056E+03 -0.63355226E+00
  30   6   2   1  0.10086953E+01 -0.36000000E+02  0.18000000E+02  0.29675769E+03  0.41752355E+03  0.43983248E+03 -0.10881054E+01
  30   6   2   2  0.10086953E+01 -0.36000000E+02  0.54000000E+02  0.32050362E+03  0.41602899E+03  0.44341960E+03 -0.79951235E+00
  30   6   2   3  0.10086953E+01 -0.36000000E+02  0.90000000E+02  0.32428672E+03  0.45041175E+03  0.44017605E+03 -0.88578654E+00
  30   6   2   4  0.10086953E+01 -0.36000000E+02  0.12600000E+03  0.32276960E+03  0.41006414E+03  0.44687736E+03 -0.76545988E+00
  30   6   2   5  0.10086953E+01 -0.36000000E+02  0.16200000E+03  0.29493538E+03  0.41091810E+03  0.42995296E+03 -0.10331414E+01
  30   6   2   6  0.10086953E+01 -0.36000000E+02  0.19800000E+03  0.29662882E+03  0.40778850E+03  0.43186321E+03 -0.10047885E+01
  30   6   2   7  0.10086953E+01 -0.36000000E+02  0.23400000E+03  0.30852297E+03  0.41713177E+03  0.44024261E+03 -0.93206377E+00
  30   6   2   8  0.10086953E+01 -0.36000000E+02  0.27000000E+03  0.32582567E+03  0.44956130E+03  0.44253865E+03 -0.87423204E+00
  30   6   2   9  0.10086953E+01 -0.36000000E+02  0.30600000E+03  0.31020564E+03  0.41977035E+03  0.44748283E+03 -0.95603064E+00
  30   6   2  10  0.10086953E+01 -0.36000000E+02  0.34200000E+03  0.29057980E+03  0.42219214E+03  0.44099203E+03 -0.12071002E+01
  30   6   3   1  0.10086953E+01  0.13096761E-08  0.18000000E+02  0.29277532E+03  0.41339902E+03  0.50036008E+03 -0.14572550E+01
  30   6   3   2  0.10086953E+01  0.13096761E-08  0.54000000E+02  0.34565971E+03  0.41581246E+03  0.48761152E+03 -0.71854209E+00
  30   6   3   3  0.10086953E+01  0.13096761E-08  0.90000000E+02  0.35904416E+03  0.43405811E+03  0.46380790E+03 -0.56510639E+00
  30   6   3   4  0.10086953E+01  0.13096761E-08  0.12600000E+03  0.33854322E+03  0.41229898E+03  0.47798594E+03 -0.73831141E+00
  30   6   3   5  0.10086953E+01  0.13096761E-08  0.16200000E+03  0.28987387E+03  0.41950949E+03  0.49409801E+03 -0.14999212E+01
  30   6   3   6  0.10086953E+01  0.13096761E-08  0.19800000E+03  0.29733594E+03  0.42228078E+03  0.49006974E+03 -0.13667896E+01
  30   6   3   7  0.10086953E+01  0.13096761E-08  0.23400000E+03  0.34002542E+03  0.41834338E+03  0.47679704E+03 -0.73999329E+00
  30   6   3   8  0.10086953E+01  0.13096761E-08  0.27000000E+03  0.35754455E+03  0.43490862E+03  0.47077981E+03 -0.60663815E+00
  30   6   3   9  0.10086953E+01  0.13096761E-08  0.30600000E+03  0.34694167E+03  0.40683299E+03  0.48936147E+03 -0.68228256E+00
  30   6   3  10  0.10086953E+01  0.13096761E-08  0.34200000E+03  0.29310889E+03  0.41581948E+03  0.50030653E+03 -0.14630343E+01
  30   6   4   1  0.10086953E+01  0.36000000E+02  0.18000000E+02  0.30916399E+03  0.40412568E+03  0.43180099E+03 -0.82967657E+00
  30   6   4   2  0.10086953E+01  0.36000000E+02  0.54000000E+02  0.31364605E+03  0.42688856E+03  0.43710000E+03 -0.89730442E+00
  30   6   4   3  0.10086953E+01  0.36000000E+02  0.90000000E+02  0.33197711E+03  0.46000445E+03  0.44349194E+03 -0.85234384E+00
  30   6   4   4  0.10086953E+01  0.36000000E+02  0.12600000E+03  0.30657514E+03  0.42078187E+03  0.43656321E+03 -0.95580063E+00
  30   6   4   5  0.10086953E+01  0.36000000E+02  0.16200000E+03  0.29484040E+03  0.41824559E+03  0.42608100E+03 -0.10503328E+01
  30   6   4   6  0.10086953E+01  0.36000000E+02  0.19800000E+03  0.29776821E+03  0.42192584E+03  0.42142196E+03 -0.10053811E+01
  30   6   4   7  0.10086953E+01  0.36000000E+02  0.23400000E+03  0.32326762E+03  0.42643055E+03  0.43887272E+03 -0.79160421E+00
  30   6   4   8  0.10086953E+01  0.36000000E+02  0.27000000E+03  0.32914732E+03  0.45592559E+03  0.43933303E+03 -0.85014400E+00
  30   6   4   9  0.10086953E+01  0.36000000E+02  0.30600000E+03  0.32421847E+03  0.42043550E+03  0.44685025E+03 -0.79057127E+00
  30   6   4  10  0.10086953E+01  0.36000000E+02  0.34200000E+03  0.29712493E+03  0.40985716E+03  0.43376764E+03 -0.10170154E+01
  30   6   5   1  0.10086953E+01  0.72000000E+02  0.18000000E+02  0.32620995E+03  0.42957774E+03  0.40537970E+03 -0.63922616E+00
  30   6   5   2  0.10086953E+01  0.72000000E+02  0.54000000E+02  0.34753060E+03  0.44246499E+03  0.44164202E+03 -0.61794577E+00
  30   6   5   3  0.10086953E+01  0.72000000E+02  0.90000000E+02  0.35828560E+03  0.47529272E+03  0.44515222E+03 -0.65174257E+00
  30   6   5   4  0.10086953E+01  0.72000000E+02  0.12600000E+03  0.34743018E+03  0.41633033E+03  0.44422522E+03 -0.53539043E+00
  30   6   5   5  0.10086953E+01  0.72000000E+02  0.16200000E+03  0.33750689E+03  0.43845959E+03  0.41546738E+03 -0.60151466E+00
  30   6   5   6  0.10086953E+01  0.72000000E+02  0.19800000E+03  0.32742187E+03  0.42421756E+03  0.42930112E+03 -0.69889328E+00
  30   6   5   7  0.10086953E+01  0.72000000E+02  0.23400000E+03  0.33453859E+03  0.44514556E+03  0.43336116E+03 -0.72431216E+00
  30   6   5   8  0.10086953E+01  0.72000000E+02  0.27000000E+03  0.33973514E+03  0.45669269E+03  0.44032382E+03 -0.74343010E+00
  30   6   5   9  0.10086953E+01  0.72000000E+02  0.30600000E+03  0.34575455E+03  0.44728855E+03  0.43652835E+03 -0.63377853E+00
  30   6   5  10  0.10086953E+01  0.72000000E+02  0.34200000E+03  0.34665561E+03  0.43024475E+03  0.39792417E+03 -0.42903332E+00
  30   7   1   1  0.14330603E+01 -0.72000000E+02  0.18000000E+02  0.31872372E+03  0.38146321E+03  0.38322836E+03 -0.43908400E+00
  30   7   1   2  0.14330603E+01 -0.72000000E+02  0.54000000E+02  0.31881731E+03  0.37740725E+03  0.39383609E+03 -0.46364617E+00
  30   7   1   3  0.14330603E+01 -0.72000000E+02  0.90000000E+02  0.33678919E+03  0.36991089E+03  0.40929146E+03 -0.34162802E+00
  30   7   1   4  0.14330603E+01 -0.72000000E+02  0.12600000E+03  0.32300613E+03  0.38033554E+03  0.38888486E+03 -0.41799173E+00
  30   7   1   5  0.14330603E+01 -0.72000000E+02  0.16200000E+03  0.30950646E+03  0.36933762E+03  0.37769503E+03 -0.45657922E+00
  30   7   1   6  0.14330603E+01 -0.72000000E+02  0.19800000E+03  0.31441292E+03  0.37565766E+03  0.37941092E+03 -0.44185888E+00
  30   7   1   7  0.14330603E+01 -0.72000000E+02  0.23400000E+03  0.33330281E+03  0.37604112E+03  0.38667541E+03 -0.30940139E+00
  30   7   1   8  0.14330603E+01 -0.72000000E+02  0.27000000E+03  0.32552754E+03  0.38179197E+03  0.40939452E+03 -0.47859942E+00
  30   7   1   9  0.14330603E+01 -0.72000000E+02  0.30600000E+03  0.32654032E+03  0.37205511E+03  0.39137172E+03 -0.36734835E+00
  30   7   1  10  0.14330603E+01 -0.72000000E+02  0.34200000E+03  0.31685542E+03  0.37464724E+03  0.38417902E+03 -0.43407197E+00
  30   7   2   1  0.14330603E+01 -0.36000000E+02  0.18000000E+02  0.27523629E+03  0.37868924E+03  0.37553900E+03 -0.87733491E+00
  30   7   2   2  0.14330603E+01 -0.36000000E+02  0.54000000E+02  0.29419328E+03  0.36939462E+03  0.38593953E+03 -0.64877373E+00
  30   7   2   3  0.14330603E+01 -0.36000000E+02  0.90000000E+02  0.31953768E+03  0.36562599E+03  0.40508924E+03 -0.45821270E+00
  30   7   2   4  0.14330603E+01 -0.36000000E+02  0.12600000E+03  0.29365791E+03  0.36892381E+03  0.38606920E+03 -0.65335600E+00
  30   7   2   5  0.14330603E+01 -0.36000000E+02  0.16200000E+03  0.28498289E+03  0.37296872E+03  0.36529663E+03 -0.67793181E+00
  30   7   2   6  0.14330603E+01 -0.36000000E+02  0.19800000E+03  0.28448404E+03  0.37456859E+03  0.36311345E+03 -0.68138561E+00
  30   7   2   7  0.14330603E+01 -0.36000000E+02  0.23400000E+03  0.28909879E+03  0.37995116E+03  0.38658669E+03 -0.75770988E+00
  30   7   2   8  0.14330603E+01 -0.36000000E+02  0.27000000E+03  0.32068127E+03  0.36302437E+03  0.40329000E+03 -0.43154225E+00
  30   7   2   9  0.14330603E+01 -0.36000000E+02  0.30600000E+03  0.29403659E+03  0.36592463E+03  0.39103449E+03 -0.65866906E+00
  30   7   2  10  0.14330603E+01 -0.36000000E+02  0.34200000E+03  0.28032363E+03  0.37982634E+03  0.37459920E+03 -0.81081542E+00
  30   7   3   1  0.14330603E+01  0.13096761E-08  0.18000000E+02  0.28692072E+03  0.36494335E+03  0.39205641E+03 -0.74246650E+00
  30   7   3   2  0.14330603E+01  0.13096761E-08  0.54000000E+02  0.32308099E+03  0.35945913E+03  0.41504868E+03 -0.44411021E+00
  30   7   3   3  0.14330603E+01  0.13096761E-08  0.90000000E+02  0.34286159E+03  0.35074345E+03  0.41793177E+03 -0.26617453E+00
  30   7   3   4  0.14330603E+01  0.13096761E-08  0.12600000E+03  0.31570143E+03  0.36464335E+03  0.41252841E+03 -0.52078061E+00
  30   7   3   5  0.14330603E+01  0.13096761E-08  0.16200000E+03  0.28184009E+03  0.36987822E+03  0.38723065E+03 -0.80500841E+00
  30   7   3   6  0.14330603E+01  0.13096761E-08  0.19800000E+03  0.28468678E+03  0.36661376E+03  0.39305896E+03 -0.78231497E+00
  30   7   3   7  0.14330603E+01  0.13096761E-08  0.23400000E+03  0.31968573E+03  0.36397657E+03  0.41777886E+03 -0.50206080E+00
  30   7   3   8  0.14330603E+01  0.13096761E-08  0.27000000E+03  0.34277525E+03  0.34822641E+03  0.42454283E+03 -0.28302725E+00
  30   7   3   9  0.14330603E+01  0.13096761E-08  0.30600000E+03  0.32084355E+03  0.36339181E+03  0.41171221E+03 -0.46473109E+00
  30   7   3  10  0.14330603E+01  0.13096761E-08  0.34200000E+03  0.29122288E+03  0.37203788E+03  0.38778353E+03 -0.70254480E+00
  30   7   4   1  0.14330603E+01  0.36000000E+02  0.18000000E+02  0.28311674E+03  0.37310175E+03  0.37248409E+03 -0.73382206E+00
  30   7   4   2  0.14330603E+01  0.36000000E+02  0.54000000E+02  0.28953431E+03  0.36707640E+03  0.38815687E+03 -0.70231683E+00
  30   7   4   3  0.14330603E+01  0.36000000E+02  0.90000000E+02  0.31984206E+03  0.35968918E+03  0.40098914E+03 -0.41823851E+00
  30   7   4   4  0.14330603E+01  0.36000000E+02  0.12600000E+03  0.29106183E+03  0.36905357E+03  0.39199489E+03 -0.71075802E+00
  30   7   4   5  0.14330603E+01  0.36000000E+02  0.16200000E+03  0.28197564E+03  0.38135128E+03  0.37163277E+03 -0.78303846E+00
  30   7   4   6  0.14330603E+01  0.36000000E+02  0.19800000E+03  0.28459044E+03  0.37348961E+03  0.36975113E+03 -0.70517679E+00
  30   7   4   7  0.14330603E+01  0.36000000E+02  0.23400000E+03  0.28838163E+03  0.37210215E+03  0.38324589E+03 -0.71551118E+00
  30   7   4   8  0.14330603E+01  0.36000000E+02  0.27000000E+03  0.32806069E+03  0.35996723E+03  0.40405299E+03 -0.36045736E+00
  30   7   4   9  0.14330603E+01  0.36000000E+02  0.30600000E+03  0.29398948E+03  0.36817010E+03  0.38909527E+03 -0.65998482E+00
  30   7   4  10  0.14330603E+01  0.36000000E+02  0.34200000E+03  0.28938681E+03  0.37850478E+03  0.36831538E+03 -0.66531130E+00
  30   7   5   1  0.14330603E+01  0.72000000E+02  0.18000000E+02  0.32361625E+03  0.37693129E+03  0.37943828E+03 -0.36569029E+00
  30   7   5   2  0.14330603E+01  0.72000000E+02  0.54000000E+02  0.32965933E+03  0.37368060E+03  0.38725408E+03 -0.33242317E+00
  30   7   5   3  0.14330603E+01  0.72000000E+02  0.90000000E+02  0.32797023E+03  0.36713632E+03  0.41299998E+03 -0.41941877E+00
  30   7   5   4  0.14330603E+01  0.72000000E+02  0.12600000E+03  0.32542294E+03  0.36978318E+03  0.39158742E+03 -0.36959424E+00
  30   7   5   5  0.14330603E+01  0.72000000E+02  0.16200000E+03  0.32814989E+03  0.38430320E+03  0.37314815E+03 -0.33229120E+00
  30   7   5   6  0.14330603E+01  0.72000000E+02  0.19800000E+03  0.32553229E+03  0.38956019E+03  0.37665478E+03 -0.38540356E+00
  30   7   5   7  0.14330603E+01  0.72000000E+02  0.23400000E+03  0.32330594E+03  0.37568814E+03  0.39011151E+03 -0.40312706E+00
  30   7   5   8  0.14330603E+01  0.72000000E+02  0.27000000E+03  0.32208274E+03  0.36413419E+03  0.41198148E+03 -0.45715413E+00
  30   7   5   9  0.14330603E+01  0.72000000E+02  0.30600000E+03  0.31957117E+03  0.37583099E+03  0.40055197E+03 -0.47705587E+00
  30   7   5  10  0.14330603E+01  0.72000000E+02  0.34200000E+03  0.32567072E+03  0.37964628E+03  0.38635357E+03 -0.38316264E+00
  30   8   1   1  0.20220212E+01 -0.72000000E+02  0.18000000E+02  0.31180661E+03  0.36481304E+03  0.32491142E+03 -0.22735924E+00
  30   8   1   2  0.20220212E+01 -0.72000000E+02  0.54000000E+02  0.32242138E+03  0.32161767E+03  0.34484916E+03 -0.69490173E-01
  30   8   1   3  0.20220212E+01 -0.72000000E+02  0.90000000E+02  0.31783338E+03  0.31655172E+03  0.36961023E+03 -0.17215037E+00
  30   8   1   4  0.20220212E+01 -0.72000000E+02  0.12600000E+03  0.32438679E+03  0.31550426E+03  0.35987848E+03 -0.88389457E-01
  30   8   1   5  0.20220212E+01 -0.72000000E+02  0.16200000E+03  0.31302563E+03  0.34820343E+03  0.32704148E+03 -0.16447238E+00
  30   8   1   6  0.20220212E+01 -0.72000000E+02  0.19800000E+03  0.30887147E+03  0.35705264E+03  0.32410157E+03 -0.21868212E+00
  30   8   1   7  0.20220212E+01 -0.72000000E+02  0.23400000E+03  0.32242260E+03  0.33129711E+03  0.35581017E+03 -0.13681704E+00
  30   8   1   8  0.20220212E+01 -0.72000000E+02  0.27000000E+03  0.32028381E+03  0.31802664E+03  0.37352969E+03 -0.17304223E+00
  30   8   1   9  0.20220212E+01 -0.72000000E+02  0.30600000E+03  0.32169144E+03  0.31894387E+03  0.34758289E+03 -0.75219781E-01
  30   8   1  10  0.20220212E+01 -0.72000000E+02  0.34200000E+03  0.30901034E+03  0.35835084E+03  0.32519701E+03 -0.22617454E+00
  30   8   2   1  0.20220212E+01 -0.36000000E+02  0.18000000E+02  0.28817804E+03  0.33662971E+03  0.33370111E+03 -0.35271064E+00
  30   8   2   2  0.20220212E+01 -0.36000000E+02  0.54000000E+02  0.28921148E+03  0.32709043E+03  0.34138045E+03 -0.33620277E+00
  30   8   2   3  0.20220212E+01 -0.36000000E+02  0.90000000E+02  0.32163048E+03  0.30495088E+03  0.36523125E+03 -0.94235397E-01
  30   8   2   4  0.20220212E+01 -0.36000000E+02  0.12600000E+03  0.29091410E+03  0.32304716E+03  0.33950419E+03 -0.29753003E+00
  30   8   2   5  0.20220212E+01 -0.36000000E+02  0.16200000E+03  0.28728355E+03  0.33636090E+03  0.33437352E+03 -0.36277286E+00
  30   8   2   6  0.20220212E+01 -0.36000000E+02  0.19800000E+03  0.28401887E+03  0.33329297E+03  0.33097412E+03 -0.36752851E+00
  30   8   2   7  0.20220212E+01 -0.36000000E+02  0.23400000E+03  0.29221745E+03  0.32671777E+03  0.34420987E+03 -0.31878557E+00
  30   8   2   8  0.20220212E+01 -0.36000000E+02  0.27000000E+03  0.31745107E+03  0.30272983E+03  0.36496464E+03 -0.11557500E+00
  30   8   2   9  0.20220212E+01 -0.36000000E+02  0.30600000E+03  0.29013360E+03  0.32335551E+03  0.34187030E+03 -0.31528063E+00
  30   8   2  10  0.20220212E+01 -0.36000000E+02  0.34200000E+03  0.28921921E+03  0.33242355E+03  0.33463988E+03 -0.32991779E+00
  30   8   3   1  0.20220212E+01  0.13096761E-08  0.18000000E+02  0.29082590E+03  0.32667016E+03  0.34057438E+03 -0.31653511E+00
  30   8   3   2  0.20220212E+01  0.13096761E-08  0.54000000E+02  0.31066456E+03  0.32332810E+03  0.35252477E+03 -0.18541564E+00
  30   8   3   3  0.20220212E+01  0.13096761E-08  0.90000000E+02  0.34784377E+03  0.29828478E+03  0.38184915E+03  0.29786265E-01
  30   8   3   4  0.20220212E+01  0.13096761E-08  0.12600000E+03  0.30168309E+03  0.32108096E+03  0.35485389E+03 -0.25814470E+00
  30   8   3   5  0.20220212E+01  0.13096761E-08  0.16200000E+03  0.28763608E+03  0.33157539E+03  0.33938073E+03 -0.36050550E+00
  30   8   3   6  0.20220212E+01  0.13096761E-08  0.19800000E+03  0.28942353E+03  0.32938098E+03  0.34217300E+03 -0.34645465E+00
  30   8   3   7  0.20220212E+01  0.13096761E-08  0.23400000E+03  0.30787844E+03  0.32500156E+03  0.35900221E+03 -0.23700153E+00
  30   8   3   8  0.20220212E+01  0.13096761E-08  0.27000000E+03  0.34825983E+03  0.29353669E+03  0.37660529E+03  0.60083678E-01
  30   8   3   9  0.20220212E+01  0.13096761E-08  0.30600000E+03  0.30666506E+03  0.31726120E+03  0.34700160E+03 -0.17533309E+00
  30   8   3  10  0.20220212E+01  0.13096761E-08  0.34200000E+03  0.29228698E+03  0.33044811E+03  0.34475454E+03 -0.33470194E+00
  30   8   4   1  0.20220212E+01  0.36000000E+02  0.18000000E+02  0.28848772E+03  0.33523612E+03  0.33346045E+03 -0.34321827E+00
  30   8   4   2  0.20220212E+01  0.36000000E+02  0.54000000E+02  0.29288844E+03  0.32769100E+03  0.34734479E+03 -0.32909848E+00
  30   8   4   3  0.20220212E+01  0.36000000E+02  0.90000000E+02  0.31989299E+03  0.30233764E+03  0.36795315E+03 -0.10815106E+00
  30   8   4   4  0.20220212E+01  0.36000000E+02  0.12600000E+03  0.29008978E+03  0.32701385E+03  0.34284753E+03 -0.33379044E+00
  30   8   4   5  0.20220212E+01  0.36000000E+02  0.16200000E+03  0.28678849E+03  0.33811902E+03  0.33664378E+03 -0.38395169E+00
  30   8   4   6  0.20220212E+01  0.36000000E+02  0.19800000E+03  0.29226118E+03  0.33689714E+03  0.33817434E+03 -0.33382492E+00
  30   8   4   7  0.20220212E+01  0.36000000E+02  0.23400000E+03  0.29157753E+03  0.32515464E+03  0.34330284E+03 -0.31492045E+00
  30   8   4   8  0.20220212E+01  0.36000000E+02  0.27000000E+03  0.31900191E+03  0.30028879E+03  0.37460906E+03 -0.13256822E+00
  30   8   4   9  0.20220212E+01  0.36000000E+02  0.30600000E+03  0.29297229E+03  0.32862165E+03  0.34969660E+03 -0.34144528E+00
  30   8   4  10  0.20220212E+01  0.36000000E+02  0.34200000E+03  0.29321745E+03  0.33893822E+03  0.32924125E+03 -0.29848852E+00
  30   8   5   1  0.20220212E+01  0.72000000E+02  0.18000000E+02  0.31034689E+03  0.35010603E+03  0.33441978E+03 -0.21689434E+00
  30   8   5   2  0.20220212E+01  0.72000000E+02  0.54000000E+02  0.32939944E+03  0.32444918E+03  0.35717176E+03 -0.72951048E-01
  30   8   5   3  0.20220212E+01  0.72000000E+02  0.90000000E+02  0.31123600E+03  0.32450854E+03  0.37845000E+03 -0.28283119E+00
  30   8   5   4  0.20220212E+01  0.72000000E+02  0.12600000E+03  0.31843929E+03  0.32988489E+03  0.34675050E+03 -0.12944700E+00
  30   8   5   5  0.20220212E+01  0.72000000E+02  0.16200000E+03  0.32168312E+03  0.34627295E+03  0.32472316E+03 -0.88857864E-01
  30   8   5   6  0.20220212E+01  0.72000000E+02  0.19800000E+03  0.31946750E+03  0.34613587E+03  0.32574568E+03 -0.10680695E+00
  30   8   5   7  0.20220212E+01  0.72000000E+02  0.23400000E+03  0.31887653E+03  0.32658925E+03  0.34920423E+03 -0.12411039E+00
  30   8   5   8  0.20220212E+01  0.72000000E+02  0.27000000E+03  0.31073000E+03  0.32127619E+03  0.36965085E+03 -0.24211471E+00
  30   8   5   9  0.20220212E+01  0.72000000E+02  0.30600000E+03  0.31807822E+03  0.32413366E+03  0.34554153E+03 -0.10928763E+00
  30   8   5  10  0.20220212E+01  0.72000000E+02  0.34200000E+03  0.31282637E+03  0.35563252E+03  0.32733590E+03 -0.19365659E+00
  30   9   1   1  0.28394186E+01 -0.72000000E+02  0.18000000E+02  0.31300427E+03  0.34426123E+03  0.28948392E+03 -0.32526719E-01
  30   9   1   2  0.28394186E+01 -0.72000000E+02  0.54000000E+02  0.31397730E+03  0.30333627E+03  0.32845282E+03 -0.13849709E-01
  30   9   1   3  0.28394186E+01 -0.72000000E+02  0.90000000E+02  0.31173811E+03  0.30443380E+03  0.35826976E+03 -0.13724882E+00
  30   9   1   4  0.28394186E+01 -0.72000000E+02  0.12600000E+03  0.32305997E+03  0.30932741E+03  0.32746531E+03  0.27875053E-01
  30   9   1   5  0.28394186E+01 -0.72000000E+02  0.16200000E+03  0.31868089E+03  0.33924585E+03  0.28986961E+03  0.19707494E-01
  30   9   1   6  0.28394186E+01 -0.72000000E+02  0.19800000E+03  0.31688136E+03  0.34304761E+03  0.28781540E+03  0.15348024E-02
  30   9   1   7  0.28394186E+01 -0.72000000E+02  0.23400000E+03  0.30857697E+03  0.30468209E+03  0.32458830E+03 -0.40691397E-01
  30   9   1   8  0.28394186E+01 -0.72000000E+02  0.27000000E+03  0.31355073E+03  0.29505292E+03  0.35516777E+03 -0.84282216E-01
  30   9   1   9  0.28394186E+01 -0.72000000E+02  0.30600000E+03  0.31638382E+03  0.30773137E+03  0.32779153E+03 -0.97326149E-02
  30   9   1  10  0.28394186E+01 -0.72000000E+02  0.34200000E+03  0.31490195E+03  0.34057187E+03  0.29351154E+03 -0.19219553E-01
  30   9   2   1  0.28394186E+01 -0.36000000E+02  0.18000000E+02  0.30360530E+03  0.31242215E+03  0.31866296E+03 -0.80288207E-01
  30   9   2   2  0.28394186E+01 -0.36000000E+02  0.54000000E+02  0.29645784E+03  0.29238666E+03  0.34292675E+03 -0.15539352E+00
  30   9   2   3  0.28394186E+01 -0.36000000E+02  0.90000000E+02  0.31046773E+03  0.28006096E+03  0.36742997E+03 -0.10716074E+00
  30   9   2   4  0.28394186E+01 -0.36000000E+02  0.12600000E+03  0.29606542E+03  0.28936143E+03  0.34405122E+03 -0.15282583E+00
  30   9   2   5  0.28394186E+01 -0.36000000E+02  0.16200000E+03  0.29819044E+03  0.31484157E+03  0.31804586E+03 -0.12620296E+00
  30   9   2   6  0.28394186E+01 -0.36000000E+02  0.19800000E+03  0.30188101E+03  0.31183974E+03  0.31836480E+03 -0.89627415E-01
  30   9   2   7  0.28394186E+01 -0.36000000E+02  0.23400000E+03  0.29843156E+03  0.29347503E+03  0.34050009E+03 -0.13443038E+00
  30   9   2   8  0.28394186E+01 -0.36000000E+02  0.27000000E+03  0.30937598E+03  0.28065938E+03  0.36250684E+03 -0.97968909E-01
  30   9   2   9  0.28394186E+01 -0.36000000E+02  0.30600000E+03  0.29660476E+03  0.28851144E+03  0.34062086E+03 -0.13249682E+00
  30   9   2  10  0.28394186E+01 -0.36000000E+02  0.34200000E+03  0.29725680E+03  0.31151836E+03  0.31918873E+03 -0.12563104E+00
  30   9   3   1  0.28394186E+01  0.13096761E-08  0.18000000E+02  0.30437521E+03  0.30522148E+03  0.35106605E+03 -0.16794884E+00
  30   9   3   2  0.28394186E+01  0.13096761E-08  0.54000000E+02  0.31103738E+03  0.27839858E+03  0.35390022E+03 -0.47871771E-01
  30   9   3   3  0.28394186E+01  0.13096761E-08  0.90000000E+02  0.32672122E+03  0.27043812E+03  0.37085117E+03  0.13237590E-01
  30   9   3   4  0.28394186E+01  0.13096761E-08  0.12600000E+03  0.30789975E+03  0.27913196E+03  0.36044360E+03 -0.96146047E-01
  30   9   3   5  0.28394186E+01  0.13096761E-08  0.16200000E+03  0.30198257E+03  0.30510687E+03  0.35201678E+03 -0.18981119E+00
  30   9   3   6  0.28394186E+01  0.13096761E-08  0.19800000E+03  0.30531613E+03  0.30758424E+03  0.35396173E+03 -0.17947774E+00
  30   9   3   7  0.28394186E+01  0.13096761E-08  0.23400000E+03  0.30930972E+03  0.28071589E+03  0.35266060E+03 -0.61804071E-01
  30   9   3   8  0.28394186E+01  0.13096761E-08  0.27000000E+03  0.32524379E+03  0.27504685E+03  0.36960828E+03 -0.32803112E-02
  30   9   3   9  0.28394186E+01  0.13096761E-08  0.30600000E+03  0.31105835E+03  0.27681659E+03  0.35352569E+03 -0.41822423E-01
  30   9   3  10  0.28394186E+01  0.13096761E-08  0.34200000E+03  0.30193103E+03  0.30727231E+03  0.34896909E+03 -0.18577303E+00
  30   9   4   1  0.28394186E+01  0.36000000E+02  0.18000000E+02  0.30200086E+03  0.30877374E+03  0.31985947E+03 -0.83560900E-01
  30   9   4   2  0.28394186E+01  0.36000000E+02  0.54000000E+02  0.29878046E+03  0.29015063E+03  0.34096033E+03 -0.12267204E+00
  30   9   4   3  0.28394186E+01  0.36000000E+02  0.90000000E+02  0.31355013E+03  0.28123519E+03  0.36709807E+03 -0.87611717E-01
  30   9   4   4  0.28394186E+01  0.36000000E+02  0.12600000E+03  0.30213738E+03  0.29569453E+03  0.34335768E+03 -0.12463858E+00
  30   9   4   5  0.28394186E+01  0.36000000E+02  0.16200000E+03  0.29646560E+03  0.30929253E+03  0.31420995E+03 -0.10584634E+00
  30   9   4   6  0.28394186E+01  0.36000000E+02  0.19800000E+03  0.30516626E+03  0.30674939E+03  0.31783882E+03 -0.47590224E-01
  30   9   4   7  0.28394186E+01  0.36000000E+02  0.23400000E+03  0.30214842E+03  0.29123387E+03  0.33761973E+03 -0.88817335E-01
  30   9   4   8  0.28394186E+01  0.36000000E+02  0.27000000E+03  0.30714054E+03  0.28333223E+03  0.36492864E+03 -0.13133703E+00
  30   9   4   9  0.28394186E+01  0.36000000E+02  0.30600000E+03  0.29830115E+03  0.29055124E+03  0.33935048E+03 -0.12143596E+00
  30   9   4  10  0.28394186E+01  0.36000000E+02  0.34200000E+03  0.30332229E+03  0.31163939E+03  0.31862681E+03 -0.79525147E-01
  30   9   5   1  0.28394186E+01  0.72000000E+02  0.18000000E+02  0.31372427E+03  0.33813240E+03  0.27942307E+03  0.22530627E-01
  30   9   5   2  0.28394186E+01  0.72000000E+02  0.54000000E+02  0.31314574E+03  0.29816849E+03  0.32919419E+03 -0.58778162E-02
  30   9   5   3  0.28394186E+01  0.72000000E+02  0.90000000E+02  0.31062909E+03  0.29079900E+03  0.36213708E+03 -0.11776533E+00
  30   9   5   4  0.28394186E+01  0.72000000E+02  0.12600000E+03  0.31917841E+03  0.31483233E+03  0.33773396E+03 -0.46301466E-01
  30   9   5   5  0.28394186E+01  0.72000000E+02  0.16200000E+03  0.31600974E+03  0.33599755E+03  0.28898451E+03  0.16612430E-01
  30   9   5   6  0.28394186E+01  0.72000000E+02  0.19800000E+03  0.31218501E+03  0.33440504E+03  0.29002514E+03 -0.52449672E-02
  30   9   5   7  0.28394186E+01  0.72000000E+02  0.23400000E+03  0.31608726E+03  0.30146091E+03  0.33357201E+03 -0.11643645E-01
  30   9   5   8  0.28394186E+01  0.72000000E+02  0.27000000E+03  0.31081483E+03  0.29837708E+03  0.35336153E+03 -0.10704076E+00
  30   9   5   9  0.28394186E+01  0.72000000E+02  0.30600000E+03  0.31636716E+03  0.30889341E+03  0.32796323E+03 -0.13980963E-01
  30   9   5  10  0.28394186E+01  0.72000000E+02  0.34200000E+03  0.31700009E+03  0.34274910E+03  0.28822251E+03  0.21343562E-02
  30  10   1   1  0.39738549E+01 -0.72000000E+02  0.18000000E+02  0.32950325E+03  0.33656340E+03  0.31059069E+03  0.34093773E-01
  30  10   1   2  0.39738549E+01 -0.72000000E+02  0.54000000E+02  0.32133332E+03  0.31433870E+03  0.34492354E+03 -0.54577727E-01
  30  10   1   3  0.39738549E+01 -0.72000000E+02  0.90000000E+02  0.30435907E+03  0.29105165E+03  0.35509855E+03 -0.13783830E+00
  30  10   1   4  0.39738549E+01 -0.72000000E+02  0.12600000E+03  0.31762990E+03  0.31565692E+03  0.32991646E+03 -0.33237871E-01
  30  10   1   5  0.39738549E+01 -0.72000000E+02  0.16200000E+03  0.32995703E+03  0.33074374E+03  0.31131118E+03  0.52526099E-01
  30  10   1   6  0.39738549E+01 -0.72000000E+02  0.19800000E+03  0.32946874E+03  0.34111268E+03  0.30803340E+03  0.26977835E-01
  30  10   1   7  0.39738549E+01 -0.72000000E+02  0.23400000E+03  0.30969269E+03  0.32743094E+03  0.33418258E+03 -0.14112194E+00
  30  10   1   8  0.39738549E+01 -0.72000000E+02  0.27000000E+03  0.31402570E+03  0.30314100E+03  0.35619626E+03 -0.10924600E+00
  30  10   1   9  0.39738549E+01 -0.72000000E+02  0.30600000E+03  0.32025695E+03  0.31576196E+03  0.33674793E+03 -0.38881646E-01
  30  10   1  10  0.39738549E+01 -0.72000000E+02  0.34200000E+03  0.33506401E+03  0.33408442E+03  0.31055090E+03  0.73402639E-01
  30  10   2   1  0.39738549E+01 -0.36000000E+02  0.18000000E+02  0.32725849E+03  0.30764749E+03  0.32445685E+03  0.66653904E-01
  30  10   2   2  0.39738549E+01 -0.36000000E+02  0.54000000E+02  0.31641475E+03  0.29930854E+03  0.35914455E+03 -0.91560782E-01
  30  10   2   3  0.39738549E+01 -0.36000000E+02  0.90000000E+02  0.31574686E+03  0.28094036E+03  0.36911914E+03 -0.79161937E-01
  30  10   2   4  0.39738549E+01 -0.36000000E+02  0.12600000E+03  0.31834934E+03  0.30365126E+03  0.35051447E+03 -0.61037611E-01
  30  10   2   5  0.39738549E+01 -0.36000000E+02  0.16200000E+03  0.31730231E+03  0.31445624E+03  0.31979048E+03  0.10570086E-02
  30  10   2   6  0.39738549E+01 -0.36000000E+02  0.19800000E+03  0.32692020E+03  0.31036796E+03  0.32091330E+03  0.67554455E-01
  30  10   2   7  0.39738549E+01 -0.36000000E+02  0.23400000E+03  0.31816135E+03  0.30145995E+03  0.35376604E+03 -0.67053553E-01
  30  10   2   8  0.39738549E+01 -0.36000000E+02  0.27000000E+03  0.31215364E+03  0.28227432E+03  0.37332657E+03 -0.12403408E+00
  30  10   2   9  0.39738549E+01 -0.36000000E+02  0.30600000E+03  0.31666741E+03  0.29162311E+03  0.35731065E+03 -0.60623534E-01
  30  10   2  10  0.39738549E+01 -0.36000000E+02  0.34200000E+03  0.32055012E+03  0.31467441E+03  0.32521375E+03  0.35074440E-02
  30  10   3   1  0.39738549E+01  0.13096761E-08  0.18000000E+02  0.32141535E+03  0.29718442E+03  0.32081672E+03  0.74407263E-01
  30  10   3   2  0.39738549E+01  0.13096761E-08  0.54000000E+02  0.32127606E+03  0.27165506E+03  0.35264602E+03  0.40113698E-01
  30  10   3   3  0.39738549E+01  0.13096761E-08  0.90000000E+02  0.31885700E+03  0.25797247E+03  0.35381984E+03  0.57053835E-01
  30  10   3   4  0.39738549E+01  0.13096761E-08  0.12600000E+03  0.31909885E+03  0.27439500E+03  0.35247283E+03  0.20223308E-01
  30  10   3   5  0.39738549E+01  0.13096761E-08  0.16200000E+03  0.32372457E+03  0.29386123E+03  0.32326681E+03  0.89407296E-01
  30  10   3   6  0.39738549E+01  0.13096761E-08  0.19800000E+03  0.31784148E+03  0.29447620E+03  0.32161200E+03  0.58877044E-01
  30  10   3   7  0.39738549E+01  0.13096761E-08  0.23400000E+03  0.32026100E+03  0.27219110E+03  0.35347529E+03  0.29743633E-01
  30  10   3   8  0.39738549E+01  0.13096761E-08  0.27000000E+03  0.32080389E+03  0.26591859E+03  0.36527460E+03  0.82205804E-02
  30  10   3   9  0.39738549E+01  0.13096761E-08  0.30600000E+03  0.32180976E+03  0.26701542E+03  0.35640699E+03  0.42486180E-01
  30  10   3  10  0.39738549E+01  0.13096761E-08  0.34200000E+03  0.32044773E+03  0.29609310E+03  0.32089401E+03  0.71720070E-01
  30  10   4   1  0.39738549E+01  0.36000000E+02  0.18000000E+02  0.32478395E+03  0.31109412E+03  0.32618128E+03  0.36950663E-01
  30  10   4   2  0.39738549E+01  0.36000000E+02  0.54000000E+02  0.31618013E+03  0.29864179E+03  0.35894608E+03 -0.90474531E-01
  30  10   4   3  0.39738549E+01  0.36000000E+02  0.90000000E+02  0.31503419E+03  0.27790733E+03  0.37357784E+03 -0.92193648E-01
  30  10   4   4  0.39738549E+01  0.36000000E+02  0.12600000E+03  0.31901098E+03  0.30189701E+03  0.35755551E+03 -0.75916457E-01
  30  10   4   5  0.39738549E+01  0.36000000E+02  0.16200000E+03  0.32173699E+03  0.31350760E+03  0.32132311E+03  0.26536438E-01
  30  10   4   6  0.39738549E+01  0.36000000E+02  0.19800000E+03  0.32534135E+03  0.31442841E+03  0.31814446E+03  0.54856845E-01
  30  10   4   7  0.39738549E+01  0.36000000E+02  0.23400000E+03  0.31795384E+03  0.29913121E+03  0.35784436E+03 -0.75883245E-01
  30  10   4   8  0.39738549E+01  0.36000000E+02  0.27000000E+03  0.31418590E+03  0.27335967E+03  0.36868837E+03 -0.67017956E-01
  30  10   4   9  0.39738549E+01  0.36000000E+02  0.30600000E+03  0.31805158E+03  0.30180780E+03  0.35326429E+03 -0.67074052E-01
  30  10   4  10  0.39738549E+01  0.36000000E+02  0.34200000E+03  0.32250315E+03  0.31165930E+03  0.32129001E+03  0.36813281E-01
  30  10   5   1  0.39738549E+01  0.72000000E+02  0.18000000E+02  0.33279429E+03  0.33794986E+03  0.31262836E+03  0.43148107E-01
  30  10   5   2  0.39738549E+01  0.72000000E+02  0.54000000E+02  0.32395240E+03  0.31230547E+03  0.33584579E+03 -0.20810044E-02
  30  10   5   3  0.39738549E+01  0.72000000E+02  0.90000000E+02  0.31056967E+03  0.28669772E+03  0.34604975E+03 -0.46856640E-01
  30  10   5   4  0.39738549E+01  0.72000000E+02  0.12600000E+03  0.31360330E+03  0.31794965E+03  0.32743729E+03 -0.59041472E-01
  30  10   5   5  0.39738549E+01  0.72000000E+02  0.16200000E+03  0.32727794E+03  0.33380714E+03  0.30325046E+03  0.50572154E-01
  30  10   5   6  0.39738549E+01  0.72000000E+02  0.19800000E+03  0.32550715E+03  0.32632093E+03  0.30735053E+03  0.51720609E-01
  30  10   5   7  0.39738549E+01  0.72000000E+02  0.23400000E+03  0.31018140E+03  0.30894096E+03  0.32624115E+03 -0.49124566E-01
  30  10   5   8  0.39738549E+01  0.72000000E+02  0.27000000E+03  0.31363205E+03  0.27999467E+03  0.34719603E+03 -0.11243738E-01
  30  10   5   9  0.39738549E+01  0.72000000E+02  0.30600000E+03  0.31917221E+03  0.31083164E+03  0.33441922E+03 -0.23121040E-01
  30  10   5  10  0.39738549E+01  0.72000000E+02  0.34200000E+03  0.32712139E+03  0.33095664E+03  0.30439568E+03  0.55265665E-01
  30  11   1   1  0.55482981E+01 -0.72000000E+02  0.18000000E+02  0.34742313E+03  0.34430449E+03  0.30297083E+03  0.12869936E+00
  30  11   1   2  0.55482981E+01 -0.72000000E+02  0.54000000E+02  0.32586717E+03  0.31659518E+03  0.34487958E+03 -0.31997549E-01
  30  11   1   3  0.55482981E+01 -0.72000000E+02  0.90000000E+02  0.29938695E+03  0.29261078E+03  0.36830043E+03 -0.23429653E+00
  30  11   1   4  0.55482981E+01 -0.72000000E+02  0.12600000E+03  0.32545283E+03  0.31554334E+03  0.35499191E+03 -0.64897228E-01
  30  11   1   5  0.55482981E+01 -0.72000000E+02  0.16200000E+03  0.34238143E+03  0.35144074E+03  0.31620053E+03  0.46733701E-01
  30  11   1   6  0.55482981E+01 -0.72000000E+02  0.19800000E+03  0.35005363E+03  0.34222352E+03  0.31636270E+03  0.11373165E+00
  30  11   1   7  0.55482981E+01 -0.72000000E+02  0.23400000E+03  0.32605229E+03  0.31785335E+03  0.34735792E+03 -0.42649207E-01
  30  11   1   8  0.55482981E+01 -0.72000000E+02  0.27000000E+03  0.29715077E+03  0.28145680E+03  0.36063552E+03 -0.18504681E+00
  30  11   1   9  0.55482981E+01 -0.72000000E+02  0.30600000E+03  0.32787087E+03  0.31339358E+03  0.34908011E+03 -0.23599416E-01
  30  11   1  10  0.55482981E+01 -0.72000000E+02  0.34200000E+03  0.34394163E+03  0.33771002E+03  0.30664905E+03  0.12050292E+00
  30  11   2   1  0.55482981E+01 -0.36000000E+02  0.18000000E+02  0.34823943E+03  0.31022560E+03  0.31644718E+03  0.19032900E+00
  30  11   2   2  0.55482981E+01 -0.36000000E+02  0.54000000E+02  0.33432956E+03  0.30633352E+03  0.34893585E+03  0.35589216E-01
  30  11   2   3  0.55482981E+01 -0.36000000E+02  0.90000000E+02  0.31348506E+03  0.27246564E+03  0.37769259E+03 -0.10350491E+00
  30  11   2   4  0.55482981E+01 -0.36000000E+02  0.12600000E+03  0.33695969E+03  0.30302833E+03  0.35634213E+03  0.36452564E-01
  30  11   2   5  0.55482981E+01 -0.36000000E+02  0.16200000E+03  0.33950223E+03  0.31499369E+03  0.32086618E+03  0.12296968E+00
  30  11   2   6  0.55482981E+01 -0.36000000E+02  0.19800000E+03  0.34214986E+03  0.31411681E+03  0.32322766E+03  0.13235024E+00
  30  11   2   7  0.55482981E+01 -0.36000000E+02  0.23400000E+03  0.33639907E+03  0.30154839E+03  0.35379821E+03  0.45173550E-01
  30  11   2   8  0.55482981E+01 -0.36000000E+02  0.27000000E+03  0.31622861E+03  0.27428451E+03  0.37197874E+03 -0.67995219E-01
  30  11   2   9  0.55482981E+01 -0.36000000E+02  0.30600000E+03  0.33778147E+03  0.30178603E+03  0.35582371E+03  0.46045859E-01
  30  11   2  10  0.55482981E+01 -0.36000000E+02  0.34200000E+03  0.34171786E+03  0.31605684E+03  0.32053249E+03  0.13234949E+00
  30  11   3   1  0.55482981E+01  0.13096761E-08  0.18000000E+02  0.34144168E+03  0.28663151E+03  0.30733679E+03  0.24253790E+00
  30  11   3   2  0.55482981E+01  0.13096761E-08  0.54000000E+02  0.33429299E+03  0.29840415E+03  0.34204669E+03  0.78131287E-01
  30  11   3   3  0.55482981E+01  0.13096761E-08  0.90000000E+02  0.32572408E+03  0.26957247E+03  0.36279707E+03  0.37236567E-01
  30  11   3   4  0.55482981E+01  0.13096761E-08  0.12600000E+03  0.33653026E+03  0.29715215E+03  0.34964086E+03  0.70449154E-01
  30  11   3   5  0.55482981E+01  0.13096761E-08  0.16200000E+03  0.34816607E+03  0.28712813E+03  0.30830366E+03  0.26788370E+00
  30  11   3   6  0.55482981E+01  0.13096761E-08  0.19800000E+03  0.34241780E+03  0.28648393E+03  0.30627840E+03  0.24998050E+00
  30  11   3   7  0.55482981E+01  0.13096761E-08  0.23400000E+03  0.33602080E+03  0.29966441E+03  0.34981921E+03  0.60436291E-01
  30  11   3   8  0.55482981E+01  0.13096761E-08  0.27000000E+03  0.32521467E+03  0.26793600E+03  0.36512987E+03  0.30348722E-01
  30  11   3   9  0.55482981E+01  0.13096761E-08  0.30600000E+03  0.33474646E+03  0.29151016E+03  0.34950979E+03  0.75744438E-01
  30  11   3  10  0.55482981E+01  0.13096761E-08  0.34200000E+03  0.34513951E+03  0.28819820E+03  0.30760210E+03  0.25421699E+00
  30  11   4   1  0.55482981E+01  0.36000000E+02  0.18000000E+02  0.34531958E+03  0.31520676E+03  0.31929159E+03  0.15593364E+00
  30  11   4   2  0.55482981E+01  0.36000000E+02  0.54000000E+02  0.33439465E+03  0.30261639E+03  0.35986657E+03  0.11442199E-01
  30  11   4   3  0.55482981E+01  0.36000000E+02  0.90000000E+02  0.31942029E+03  0.26318720E+03  0.37806164E+03 -0.39887901E-01
  30  11   4   4  0.55482981E+01  0.36000000E+02  0.12600000E+03  0.33511173E+03  0.30360788E+03  0.35631924E+03  0.24303650E-01
  30  11   4   5  0.55482981E+01  0.36000000E+02  0.16200000E+03  0.34423159E+03  0.31415809E+03  0.32696683E+03  0.13244467E+00
  30  11   4   6  0.55482981E+01  0.36000000E+02  0.19800000E+03  0.34557703E+03  0.31440047E+03  0.32380324E+03  0.14716859E+00
  30  11   4   7  0.55482981E+01  0.36000000E+02  0.23400000E+03  0.33416278E+03  0.30155016E+03  0.35354396E+03  0.33151458E-01
  30  11   4   8  0.55482981E+01  0.36000000E+02  0.27000000E+03  0.31722908E+03  0.26692248E+03  0.36950946E+03 -0.32376038E-01
  30  11   4   9  0.55482981E+01  0.36000000E+02  0.30600000E+03  0.33614351E+03  0.30246498E+03  0.35716978E+03  0.30664042E-01
  30  11   4  10  0.55482981E+01  0.36000000E+02  0.34200000E+03  0.34319059E+03  0.31027683E+03  0.31974502E+03  0.15728923E+00
  30  11   5   1  0.55482981E+01  0.72000000E+02  0.18000000E+02  0.34735931E+03  0.34058273E+03  0.30380418E+03  0.13684660E+00
  30  11   5   2  0.55482981E+01  0.72000000E+02  0.54000000E+02  0.32044779E+03  0.31316109E+03  0.33791610E+03 -0.33517385E-01
  30  11   5   3  0.55482981E+01  0.72000000E+02  0.90000000E+02  0.30724902E+03  0.26940836E+03  0.36479616E+03 -0.89262879E-01
  30  11   5   4  0.55482981E+01  0.72000000E+02  0.12600000E+03  0.32119552E+03  0.30497081E+03  0.34742213E+03 -0.35749036E-01
  30  11   5   5  0.55482981E+01  0.72000000E+02  0.16200000E+03  0.34041793E+03  0.34281986E+03  0.31239201E+03  0.71858334E-01
  30  11   5   6  0.55482981E+01  0.72000000E+02  0.19800000E+03  0.33874387E+03  0.34400469E+03  0.31331726E+03  0.56593393E-01
  30  11   5   7  0.55482981E+01  0.72000000E+02  0.23400000E+03  0.32566428E+03  0.31396534E+03  0.35312557E+03 -0.52601121E-01
  30  11   5   8  0.55482981E+01  0.72000000E+02  0.27000000E+03  0.29895212E+03  0.27362675E+03  0.36218996E+03 -0.15277885E+00
  30  11   5   9  0.55482981E+01  0.72000000E+02  0.30600000E+03  0.32756509E+03  0.29892581E+03  0.33843599E+03  0.49871019E-01
  30  11   5  10  0.55482981E+01  0.72000000E+02  0.34200000E+03  0.34315460E+03  0.34189146E+03  0.31090315E+03  0.93242721E-01
  30  12   1   1  0.77334109E+01 -0.72000000E+02  0.18000000E+02  0.34711460E+03  0.33553277E+03  0.28794728E+03  0.18873667E+00
  30  12   1   2  0.77334109E+01 -0.72000000E+02  0.54000000E+02  0.34242234E+03  0.30961681E+03  0.33601391E+03  0.10975496E+00
  30  12   1   3  0.77334109E+01 -0.72000000E+02  0.90000000E+02  0.32117626E+03  0.28126510E+03  0.35894238E+03 -0.79556212E-02
  30  12   1   4  0.77334109E+01 -0.72000000E+02  0.12600000E+03  0.34294916E+03  0.30011221E+03  0.33719579E+03  0.13374208E+00
  30  12   1   5  0.77334109E+01 -0.72000000E+02  0.16200000E+03  0.35225762E+03  0.33941526E+03  0.28795080E+03  0.20168559E+00
  30  12   1   6  0.77334109E+01 -0.72000000E+02  0.19800000E+03  0.34895062E+03  0.33743134E+03  0.28199367E+03  0.20593807E+00
  30  12   1   7  0.77334109E+01 -0.72000000E+02  0.23400000E+03  0.33887923E+03  0.29991648E+03  0.33135843E+03  0.13031256E+00
  30  12   1   8  0.77334109E+01 -0.72000000E+02  0.27000000E+03  0.32658734E+03  0.27879867E+03  0.35945178E+03  0.29928469E-01
  30  12   1   9  0.77334109E+01 -0.72000000E+02  0.30600000E+03  0.34128765E+03  0.30008222E+03  0.33064365E+03  0.14414813E+00
  30  12   1  10  0.77334109E+01 -0.72000000E+02  0.34200000E+03  0.34668007E+03  0.32881573E+03  0.28179594E+03  0.21984648E+00
  30  12   2   1  0.77334109E+01 -0.36000000E+02  0.18000000E+02  0.37026308E+03  0.29624610E+03  0.29703474E+03  0.35813958E+00
  30  12   2   2  0.77334109E+01 -0.36000000E+02  0.54000000E+02  0.34766086E+03  0.29057176E+03  0.33835383E+03  0.17713895E+00
  30  12   2   3  0.77334109E+01 -0.36000000E+02  0.90000000E+02  0.33447672E+03  0.27280534E+03  0.35943502E+03  0.89980437E-01
  30  12   2   4  0.77334109E+01 -0.36000000E+02  0.12600000E+03  0.34505686E+03  0.28147113E+03  0.33288752E+03  0.20194299E+00
  30  12   2   5  0.77334109E+01 -0.36000000E+02  0.16200000E+03  0.36230588E+03  0.29637584E+03  0.29829948E+03  0.32647515E+00
  30  12   2   6  0.77334109E+01 -0.36000000E+02  0.19800000E+03  0.36434290E+03  0.29596814E+03  0.29877284E+03  0.33383048E+00
  30  12   2   7  0.77334109E+01 -0.36000000E+02  0.23400000E+03  0.34832340E+03  0.28524093E+03  0.34244975E+03  0.18142444E+00
  30  12   2   8  0.77334109E+01 -0.36000000E+02  0.27000000E+03  0.33281520E+03  0.27700606E+03  0.36115836E+03  0.64840315E-01
  30  12   2   9  0.77334109E+01 -0.36000000E+02  0.30600000E+03  0.35115474E+03  0.28203203E+03  0.33350056E+03  0.22648111E+00
  30  12   2  10  0.77334109E+01 -0.36000000E+02  0.34200000E+03  0.36014169E+03  0.29285402E+03  0.29623105E+03  0.33109643E+00
  30  12   3   1  0.77334109E+01  0.13096761E-08  0.18000000E+02  0.37357329E+03  0.27378164E+03  0.30716369E+03  0.39341661E+00
  30  12   3   2  0.77334109E+01  0.13096761E-08  0.54000000E+02  0.34289434E+03  0.27116721E+03  0.33690658E+03  0.20461293E+00
  30  12   3   3  0.77334109E+01  0.13096761E-08  0.90000000E+02  0.33337201E+03  0.25169891E+03  0.35799328E+03  0.13839809E+00
  30  12   3   4  0.77334109E+01  0.13096761E-08  0.12600000E+03  0.34495757E+03  0.26966376E+03  0.33815931E+03  0.21396226E+00
  30  12   3   5  0.77334109E+01  0.13096761E-08  0.16200000E+03  0.37903673E+03  0.27547204E+03  0.30726529E+03  0.40732869E+00
  30  12   3   6  0.77334109E+01  0.13096761E-08  0.19800000E+03  0.37801978E+03  0.27414670E+03  0.30754195E+03  0.40608918E+00
  30  12   3   7  0.77334109E+01  0.13096761E-08  0.23400000E+03  0.34612068E+03  0.27000463E+03  0.34284929E+03  0.20513819E+00
  30  12   3   8  0.77334109E+01  0.13096761E-08  0.27000000E+03  0.33177787E+03  0.25538901E+03  0.36127053E+03  0.11089177E+00
  30  12   3   9  0.77334109E+01  0.13096761E-08  0.30600000E+03  0.34288663E+03  0.27054529E+03  0.33284201E+03  0.21758690E+00
  30  12   3  10  0.77334109E+01  0.13096761E-08  0.34200000E+03  0.37431644E+03  0.27208462E+03  0.30465502E+03  0.40460570E+00
  30  12   4   1  0.77334109E+01  0.36000000E+02  0.18000000E+02  0.37052554E+03  0.29172384E+03  0.29847279E+03  0.36561348E+00
  30  12   4   2  0.77334109E+01  0.36000000E+02  0.54000000E+02  0.34884075E+03  0.28976687E+03  0.33284244E+03  0.19981452E+00
  30  12   4   3  0.77334109E+01  0.36000000E+02  0.90000000E+02  0.33514049E+03  0.27022886E+03  0.35276828E+03  0.12094643E+00
  30  12   4   4  0.77334109E+01  0.36000000E+02  0.12600000E+03  0.34631093E+03  0.28751624E+03  0.33639634E+03  0.18358198E+00
  30  12   4   5  0.77334109E+01  0.36000000E+02  0.16200000E+03  0.36445677E+03  0.29619545E+03  0.30313920E+03  0.32384689E+00
  30  12   4   6  0.77334109E+01  0.36000000E+02  0.19800000E+03  0.36680287E+03  0.29241508E+03  0.30072750E+03  0.34615012E+00
  30  12   4   7  0.77334109E+01  0.36000000E+02  0.23400000E+03  0.34780276E+03  0.28503644E+03  0.33136485E+03  0.21032674E+00
  30  12   4   8  0.77334109E+01  0.36000000E+02  0.27000000E+03  0.33462601E+03  0.26946603E+03  0.35507525E+03  0.11278792E+00
  30  12   4   9  0.77334109E+01  0.36000000E+02  0.30600000E+03  0.35058615E+03  0.29538678E+03  0.34393377E+03  0.16384873E+00
  30  12   4  10  0.77334109E+01  0.36000000E+02  0.34200000E+03  0.36470877E+03  0.29503749E+03  0.30336700E+03  0.32683517E+00
  30  12   5   1  0.77334109E+01  0.72000000E+02  0.18000000E+02  0.33898803E+03  0.33467753E+03  0.28744371E+03  0.15312834E+00
  30  12   5   2  0.77334109E+01  0.72000000E+02  0.54000000E+02  0.33402268E+03  0.29704277E+03  0.32458529E+03  0.13243696E+00
  30  12   5   3  0.77334109E+01  0.72000000E+02  0.90000000E+02  0.32469857E+03  0.27593181E+03  0.35602268E+03  0.37787458E-01
  30  12   5   4  0.77334109E+01  0.72000000E+02  0.12600000E+03  0.34271500E+03  0.30122853E+03  0.33753720E+03  0.12871961E+00
  30  12   5   5  0.77334109E+01  0.72000000E+02  0.16200000E+03  0.34884123E+03  0.32224261E+03  0.29540515E+03  0.21479092E+00
  30  12   5   6  0.77334109E+01  0.72000000E+02  0.19800000E+03  0.33685091E+03  0.33343604E+03  0.29262541E+03  0.13275860E+00
  30  12   5   7  0.77334109E+01  0.72000000E+02  0.23400000E+03  0.33552018E+03  0.30088317E+03  0.33937119E+03  0.86361574E-01
  30  12   5   8  0.77334109E+01  0.72000000E+02  0.27000000E+03  0.31662523E+03  0.27781196E+03  0.36132639E+03 -0.36075114E-01
  30  12   5   9  0.77334109E+01  0.72000000E+02  0.30600000E+03  0.33533454E+03  0.30413195E+03  0.33183908E+03  0.99089572E-01
  30  12   5  10  0.77334109E+01  0.72000000E+02  0.34200000E+03  0.34644631E+03  0.33643182E+03  0.28539210E+03  0.18918994E+00
  30  13   1   1  0.10766050E+02 -0.72000000E+02  0.18000000E+02  0.34487167E+03  0.31042140E+03  0.26499641E+03  0.29969105E+00
  30  13   1   2  0.10766050E+02 -0.72000000E+02  0.54000000E+02  0.35009600E+03  0.30350589E+03  0.31746974E+03  0.21307311E+00
  30  13   1   3  0.10766050E+02 -0.72000000E+02  0.90000000E+02  0.34286041E+03  0.28294895E+03  0.34333355E+03  0.15809214E+00
  30  13   1   4  0.10766050E+02 -0.72000000E+02  0.12600000E+03  0.35992881E+03  0.29404280E+03  0.31424216E+03  0.28517524E+00
  30  13   1   5  0.10766050E+02 -0.72000000E+02  0.16200000E+03  0.33714147E+03  0.30953737E+03  0.26413348E+03  0.27162804E+00
  30  13   1   6  0.10766050E+02 -0.72000000E+02  0.19800000E+03  0.34189822E+03  0.31573979E+03  0.26679126E+03  0.26913008E+00
  30  13   1   7  0.10766050E+02 -0.72000000E+02  0.23400000E+03  0.34434193E+03  0.29418394E+03  0.31932451E+03  0.20506805E+00
  30  13   1   8  0.10766050E+02 -0.72000000E+02  0.27000000E+03  0.33381987E+03  0.27795346E+03  0.34896974E+03  0.10693793E+00
  30  13   1   9  0.10766050E+02 -0.72000000E+02  0.30600000E+03  0.34586135E+03  0.29243639E+03  0.32492291E+03  0.20124636E+00
  30  13   1  10  0.10766050E+02 -0.72000000E+02  0.34200000E+03  0.34452486E+03  0.30919393E+03  0.26252731E+03  0.30697091E+00
  30  13   2   1  0.10766050E+02 -0.36000000E+02  0.18000000E+02  0.37234642E+03  0.26663397E+03  0.27131050E+03  0.47814078E+00
  30  13   2   2  0.10766050E+02 -0.36000000E+02  0.54000000E+02  0.34302403E+03  0.25121478E+03  0.30400802E+03  0.33910211E+00
  30  13   2   3  0.10766050E+02 -0.36000000E+02  0.90000000E+02  0.33907329E+03  0.25766877E+03  0.33586756E+03  0.22067007E+00
  30  13   2   4  0.10766050E+02 -0.36000000E+02  0.12600000E+03  0.33497123E+03  0.25391970E+03  0.31390949E+03  0.27359149E+00
  30  13   2   5  0.10766050E+02 -0.36000000E+02  0.16200000E+03  0.36876326E+03  0.26627328E+03  0.27877577E+03  0.45355767E+00
  30  13   2   6  0.10766050E+02 -0.36000000E+02  0.19800000E+03  0.37203211E+03  0.26729524E+03  0.27813016E+03  0.46244709E+00
  30  13   2   7  0.10766050E+02 -0.36000000E+02  0.23400000E+03  0.34393974E+03  0.25532967E+03  0.31180384E+03  0.31351495E+00
  30  13   2   8  0.10766050E+02 -0.36000000E+02  0.27000000E+03  0.33656677E+03  0.25933557E+03  0.33489615E+03  0.20809137E+00
  30  13   2   9  0.10766050E+02 -0.36000000E+02  0.30600000E+03  0.34731939E+03  0.25266612E+03  0.31296570E+03  0.32940944E+00
  30  13   2  10  0.10766050E+02 -0.36000000E+02  0.34200000E+03  0.36749036E+03  0.26373891E+03  0.27689939E+03  0.45859906E+00
  30  13   3   1  0.10766050E+02  0.13096761E-08  0.18000000E+02  0.39557821E+03  0.24842605E+03  0.26788411E+03  0.57350592E+00
  30  13   3   2  0.10766050E+02  0.13096761E-08  0.54000000E+02  0.34871876E+03  0.24238335E+03  0.30905832E+03  0.36570447E+00
  30  13   3   3  0.10766050E+02  0.13096761E-08  0.90000000E+02  0.33653386E+03  0.24916335E+03  0.33974330E+03  0.21633561E+00
  30  13   3   4  0.10766050E+02  0.13096761E-08  0.12600000E+03  0.34733397E+03  0.24014046E+03  0.30559447E+03  0.37394601E+00
  30  13   3   5  0.10766050E+02  0.13096761E-08  0.16200000E+03  0.39924886E+03  0.25244805E+03  0.26582454E+03  0.57844104E+00
  30  13   3   6  0.10766050E+02  0.13096761E-08  0.19800000E+03  0.39814936E+03  0.25019570E+03  0.27002385E+03  0.57258301E+00
  30  13   3   7  0.10766050E+02  0.13096761E-08  0.23400000E+03  0.34691115E+03  0.23725950E+03  0.30369291E+03  0.38294671E+00
  30  13   3   8  0.10766050E+02  0.13096761E-08  0.27000000E+03  0.33627295E+03  0.24852886E+03  0.33980692E+03  0.21632418E+00
  30  13   3   9  0.10766050E+02  0.13096761E-08  0.30600000E+03  0.34736158E+03  0.24097596E+03  0.30908731E+03  0.36348296E+00
  30  13   3  10  0.10766050E+02  0.13096761E-08  0.34200000E+03  0.39672969E+03  0.24852724E+03  0.26762449E+03  0.57625998E+00
  30  13   4   1  0.10766050E+02  0.36000000E+02  0.18000000E+02  0.37244611E+03  0.26612245E+03  0.27414973E+03  0.47382016E+00
  30  13   4   2  0.10766050E+02  0.36000000E+02  0.54000000E+02  0.34323624E+03  0.25734144E+03  0.30367531E+03  0.32755366E+00
  30  13   4   3  0.10766050E+02  0.36000000E+02  0.90000000E+02  0.33154797E+03  0.25696877E+03  0.33500252E+03  0.18916914E+00
  30  13   4   4  0.10766050E+02  0.36000000E+02  0.12600000E+03  0.34462637E+03  0.25432523E+03  0.31092850E+03  0.32069764E+00
  30  13   4   5  0.10766050E+02  0.36000000E+02  0.16200000E+03  0.36955613E+03  0.26562676E+03  0.27624735E+03  0.46229657E+00
  30  13   4   6  0.10766050E+02  0.36000000E+02  0.19800000E+03  0.37541073E+03  0.26967380E+03  0.27493690E+03  0.47381368E+00
  30  13   4   7  0.10766050E+02  0.36000000E+02  0.23400000E+03  0.34436011E+03  0.25428256E+03  0.31534854E+03  0.30806649E+00
  30  13   4   8  0.10766050E+02  0.36000000E+02  0.27000000E+03  0.33824237E+03  0.25546996E+03  0.34061511E+03  0.20773147E+00
  30  13   4   9  0.10766050E+02  0.36000000E+02  0.30600000E+03  0.33986286E+03  0.25448587E+03  0.30619256E+03  0.31381968E+00
  30  13   4  10  0.10766050E+02  0.36000000E+02  0.34200000E+03  0.37566791E+03  0.26725312E+03  0.27707233E+03  0.47496242E+00
  30  13   5   1  0.10766050E+02  0.72000000E+02  0.18000000E+02  0.33468981E+03  0.31051304E+03  0.26381965E+03  0.25895731E+00
  30  13   5   2  0.10766050E+02  0.72000000E+02  0.54000000E+02  0.34650157E+03  0.29628479E+03  0.32636004E+03  0.19086229E+00
  30  13   5   3  0.10766050E+02  0.72000000E+02  0.90000000E+02  0.34452952E+03  0.29727460E+03  0.35580728E+03  0.94482161E-01
  30  13   5   4  0.10766050E+02  0.72000000E+02  0.12600000E+03  0.35238065E+03  0.28375477E+03  0.31202152E+03  0.28375953E+00
  30  13   5   5  0.10766050E+02  0.72000000E+02  0.16200000E+03  0.34397833E+03  0.31080199E+03  0.26221531E+03  0.30124570E+00
  30  13   5   6  0.10766050E+02  0.72000000E+02  0.19800000E+03  0.33590178E+03  0.31993637E+03  0.26730802E+03  0.22975783E+00
  30  13   5   7  0.10766050E+02  0.72000000E+02  0.23400000E+03  0.34190761E+03  0.27165394E+03  0.30998761E+03  0.27336611E+00
  30  13   5   8  0.10766050E+02  0.72000000E+02  0.27000000E+03  0.33711801E+03  0.27753579E+03  0.33866110E+03  0.15653367E+00
  30  13   5   9  0.10766050E+02  0.72000000E+02  0.30600000E+03  0.34821200E+03  0.30397721E+03  0.31433478E+03  0.21152173E+00
  30  13   5  10  0.10766050E+02  0.72000000E+02  0.34200000E+03  0.34461336E+03  0.31623108E+03  0.26036560E+03  0.29355572E+00
  30  14   1   1  0.14974940E+02 -0.72000000E+02  0.18000000E+02  0.38071478E+03  0.27306311E+03  0.28225824E+03  0.46795505E+00
  30  14   1   2  0.14974940E+02 -0.72000000E+02  0.54000000E+02  0.34567466E+03  0.30997530E+03  0.30000608E+03  0.22132888E+00
  30  14   1   3  0.14974940E+02 -0.72000000E+02  0.90000000E+02  0.34739070E+03  0.32999007E+03  0.29583036E+03  0.18624226E+00
  30  14   1   4  0.14974940E+02 -0.72000000E+02  0.12600000E+03  0.37029903E+03  0.32000406E+03  0.31205289E+03  0.27152272E+00
  30  14   1   5  0.14974940E+02 -0.72000000E+02  0.16200000E+03  0.36095343E+03  0.29040146E+03  0.28069159E+03  0.37399623E+00
  30  14   1   6  0.14974940E+02 -0.72000000E+02  0.19800000E+03  0.35073944E+03  0.27618958E+03  0.28292640E+03  0.36461397E+00
  30  14   1   7  0.14974940E+02 -0.72000000E+02  0.23400000E+03  0.35219560E+03  0.30623681E+03  0.30313522E+03  0.25157474E+00
  30  14   1   8  0.14974940E+02 -0.72000000E+02  0.27000000E+03  0.34420953E+03  0.33894587E+03  0.30147742E+03  0.13161471E+00
  30  14   1   9  0.14974940E+02 -0.72000000E+02  0.30600000E+03  0.35905164E+03  0.31522002E+03  0.30314132E+03  0.25821761E+00
  30  14   1  10  0.14974940E+02 -0.72000000E+02  0.34200000E+03  0.34974477E+03  0.29057288E+03  0.27948779E+03  0.33557815E+00
  30  14   2   1  0.14974940E+02 -0.36000000E+02  0.18000000E+02  0.38925928E+03  0.23933946E+03  0.27598751E+03  0.55962901E+00
  30  14   2   2  0.14974940E+02 -0.36000000E+02  0.54000000E+02  0.34907437E+03  0.26499763E+03  0.28879091E+03  0.36963375E+00
  30  14   2   3  0.14974940E+02 -0.36000000E+02  0.90000000E+02  0.34494696E+03  0.31534302E+03  0.30399888E+03  0.19380151E+00
  30  14   2   4  0.14974940E+02 -0.36000000E+02  0.12600000E+03  0.34325334E+03  0.25299348E+03  0.28345991E+03  0.38740570E+00
  30  14   2   5  0.14974940E+02 -0.36000000E+02  0.16200000E+03  0.38691299E+03  0.24731301E+03  0.27012246E+03  0.55200943E+00
  30  14   2   6  0.14974940E+02 -0.36000000E+02  0.19800000E+03  0.39350169E+03  0.24380786E+03  0.27622056E+03  0.56168647E+00
  30  14   2   7  0.14974940E+02 -0.36000000E+02  0.23400000E+03  0.34967218E+03  0.26022834E+03  0.28459474E+03  0.39186972E+00
  30  14   2   8  0.14974940E+02 -0.36000000E+02  0.27000000E+03  0.34235756E+03  0.31331879E+03  0.30479940E+03  0.18490973E+00
  30  14   2   9  0.14974940E+02 -0.36000000E+02  0.30600000E+03  0.34713122E+03  0.25559132E+03  0.27857072E+03  0.40693579E+00
  30  14   2  10  0.14974940E+02 -0.36000000E+02  0.34200000E+03  0.39032333E+03  0.24927983E+03  0.27095191E+03  0.55512529E+00
  30  14   3   1  0.14974940E+02  0.13096761E-08  0.18000000E+02  0.42706409E+03  0.23077821E+03  0.25941906E+03  0.66949675E+00
  30  14   3   2  0.14974940E+02  0.13096761E-08  0.54000000E+02  0.34877590E+03  0.23545666E+03  0.28683157E+03  0.43395697E+00
  30  14   3   3  0.14974940E+02  0.13096761E-08  0.90000000E+02  0.34362148E+03  0.29715323E+03  0.30100109E+03  0.24242812E+00
  30  14   3   4  0.14974940E+02  0.13096761E-08  0.12600000E+03  0.35165882E+03  0.23855532E+03  0.28855844E+03  0.43324372E+00
  30  14   3   5  0.14974940E+02  0.13096761E-08  0.16200000E+03  0.41774266E+03  0.23282174E+03  0.26126381E+03  0.64911612E+00
  30  14   3   6  0.14974940E+02  0.13096761E-08  0.19800000E+03  0.42753176E+03  0.23202807E+03  0.25830889E+03  0.67020938E+00
  30  14   3   7  0.14974940E+02  0.13096761E-08  0.23400000E+03  0.35061580E+03  0.24046419E+03  0.29204330E+03  0.41791817E+00
  30  14   3   8  0.14974940E+02  0.13096761E-08  0.27000000E+03  0.34252675E+03  0.29961071E+03  0.29991112E+03  0.23411929E+00
  30  14   3   9  0.14974940E+02  0.13096761E-08  0.30600000E+03  0.35159526E+03  0.23668323E+03  0.29437094E+03  0.42293280E+00
  30  14   3  10  0.14974940E+02  0.13096761E-08  0.34200000E+03  0.42185817E+03  0.23348273E+03  0.26389030E+03  0.65118772E+00
  30  14   4   1  0.14974940E+02  0.36000000E+02  0.18000000E+02  0.38601470E+03  0.24257454E+03  0.27254505E+03  0.55329983E+00
  30  14   4   2  0.14974940E+02  0.36000000E+02  0.54000000E+02  0.34877924E+03  0.25523837E+03  0.29197552E+03  0.38183274E+00
  30  14   4   3  0.14974940E+02  0.36000000E+02  0.90000000E+02  0.33650496E+03  0.31099215E+03  0.30871786E+03  0.15210920E+00
  30  14   4   4  0.14974940E+02  0.36000000E+02  0.12600000E+03  0.34845159E+03  0.25874898E+03  0.29252392E+03  0.37191916E+00
  30  14   4   5  0.14974940E+02  0.36000000E+02  0.16200000E+03  0.39459080E+03  0.24582197E+03  0.27372391E+03  0.56534500E+00
  30  14   4   6  0.14974940E+02  0.36000000E+02  0.19800000E+03  0.39162982E+03  0.24220471E+03  0.27423322E+03  0.56359272E+00
  30  14   4   7  0.14974940E+02  0.36000000E+02  0.23400000E+03  0.35221828E+03  0.25005350E+03  0.28035960E+03  0.43119920E+00
  30  14   4   8  0.14974940E+02  0.36000000E+02  0.27000000E+03  0.34094482E+03  0.31355099E+03  0.30200424E+03  0.18481033E+00
  30  14   4   9  0.14974940E+02  0.36000000E+02  0.30600000E+03  0.34663082E+03  0.25611271E+03  0.29074893E+03  0.37526005E+00
  30  14   4  10  0.14974940E+02  0.36000000E+02  0.34200000E+03  0.39311368E+03  0.24956621E+03  0.27608944E+03  0.55186316E+00
  30  14   5   1  0.14974940E+02  0.72000000E+02  0.18000000E+02  0.36083796E+03  0.29839688E+03  0.29564886E+03  0.32241366E+00
  30  14   5   2  0.14974940E+02  0.72000000E+02  0.54000000E+02  0.35971500E+03  0.30825544E+03  0.30762698E+03  0.26714345E+00
  30  14   5   3  0.14974940E+02  0.72000000E+02  0.90000000E+02  0.35083189E+03  0.33433464E+03  0.29739106E+03  0.18664206E+00
  30  14   5   4  0.14974940E+02  0.72000000E+02  0.12600000E+03  0.35582735E+03  0.30227852E+03  0.30105571E+03  0.28124800E+00
  30  14   5   5  0.14974940E+02  0.72000000E+02  0.16200000E+03  0.36529770E+03  0.28604664E+03  0.29303616E+03  0.37166576E+00
  30  14   5   6  0.14974940E+02  0.72000000E+02  0.19800000E+03  0.35587168E+03  0.29149197E+03  0.29418729E+03  0.32285444E+00
  30  14   5   7  0.14974940E+02  0.72000000E+02  0.23400000E+03  0.35538906E+03  0.30689405E+03  0.30522242E+03  0.25834270E+00
  30  14   5   8  0.14974940E+02  0.72000000E+02  0.27000000E+03  0.34070078E+03  0.34131216E+03  0.30361736E+03  0.10112491E+00
  30  14   5   9  0.14974940E+02  0.72000000E+02  0.30600000E+03  0.34333215E+03  0.28401957E+03  0.30572360E+03  0.26137375E+00
  30  14   5  10  0.14974940E+02  0.72000000E+02  0.34200000E+03  0.36303236E+03  0.28172866E+03  0.29131306E+03  0.37692076E+00
  30  15   1   1  0.20816306E+02 -0.72000000E+02  0.18000000E+02  0.37637930E+03  0.28238614E+03  0.29831283E+03  0.40445138E+00
  30  15   1   2  0.20816306E+02 -0.72000000E+02  0.54000000E+02  0.36282648E+03  0.30091277E+03  0.29679505E+03  0.32151452E+00
  30  15   1   3  0.20816306E+02 -0.72000000E+02  0.90000000E+02  0.34018232E+03  0.32563159E+03  0.28532353E+03  0.19011860E+00
  30  15   1   4  0.20816306E+02 -0.72000000E+02  0.12600000E+03  0.35497442E+03  0.29370522E+03  0.29594464E+03  0.31017241E+00
  30  15   1   5  0.20816306E+02 -0.72000000E+02  0.16200000E+03  0.37853485E+03  0.27160499E+03  0.30088123E+03  0.42668589E+00
  30  15   1   6  0.20816306E+02 -0.72000000E+02  0.19800000E+03  0.36388411E+03  0.27315132E+03  0.31043648E+03  0.35435266E+00
  30  15   1   7  0.20816306E+02 -0.72000000E+02  0.23400000E+03  0.35767394E+03  0.30417974E+03  0.29251497E+03  0.30395755E+00
  30  15   1   8  0.20816306E+02 -0.72000000E+02  0.27000000E+03  0.34902419E+03  0.33855643E+03  0.28848385E+03  0.18795426E+00
  30  15   1   9  0.20816306E+02 -0.72000000E+02  0.30600000E+03  0.36574950E+03  0.28835965E+03  0.29955813E+03  0.35380550E+00
  30  15   1  10  0.20816306E+02 -0.72000000E+02  0.34200000E+03  0.35219408E+03  0.28106153E+03  0.29614829E+03  0.32804541E+00
  30  15   2   1  0.20816306E+02 -0.36000000E+02  0.18000000E+02  0.40592439E+03  0.24626111E+03  0.28655763E+03  0.56680277E+00
  30  15   2   2  0.20816306E+02 -0.36000000E+02  0.54000000E+02  0.35727848E+03  0.27398406E+03  0.30082825E+03  0.35147822E+00
  30  15   2   3  0.20816306E+02 -0.36000000E+02  0.90000000E+02  0.35149857E+03  0.32323893E+03  0.31282128E+03  0.18114724E+00
  30  15   2   4  0.20816306E+02 -0.36000000E+02  0.12600000E+03  0.35834792E+03  0.27442290E+03  0.30300477E+03  0.34928893E+00
  30  15   2   5  0.20816306E+02 -0.36000000E+02  0.16200000E+03  0.40047583E+03  0.24547145E+03  0.28799232E+03  0.55357585E+00
  30  15   2   6  0.20816306E+02 -0.36000000E+02  0.19800000E+03  0.40551910E+03  0.24454777E+03  0.28938201E+03  0.56354735E+00
  30  15   2   7  0.20816306E+02 -0.36000000E+02  0.23400000E+03  0.36258599E+03  0.27398867E+03  0.30542637E+03  0.35971380E+00
  30  15   2   8  0.20816306E+02 -0.36000000E+02  0.27000000E+03  0.34832249E+03  0.32607903E+03  0.31701782E+03  0.14765394E+00
  30  15   2   9  0.20816306E+02 -0.36000000E+02  0.30600000E+03  0.35822721E+03  0.28158170E+03  0.30231547E+03  0.33496752E+00
  30  15   2  10  0.20816306E+02 -0.36000000E+02  0.34200000E+03  0.40458508E+03  0.24850258E+03  0.28527470E+03  0.56278335E+00
  30  15   3   1  0.20816306E+02  0.13096761E-08  0.18000000E+02  0.44737827E+03  0.22265989E+03  0.25305033E+03  0.71617931E+00
  30  15   3   2  0.20816306E+02  0.13096761E-08  0.54000000E+02  0.35821873E+03  0.27208394E+03  0.30433419E+03  0.35065417E+00
  30  15   3   3  0.20816306E+02  0.13096761E-08  0.90000000E+02  0.35864537E+03  0.33154564E+03  0.32834858E+03  0.15361418E+00
  30  15   3   4  0.20816306E+02  0.13096761E-08  0.12600000E+03  0.35940197E+03  0.27018376E+03  0.29357878E+03  0.38380412E+00
  30  15   3   5  0.20816306E+02  0.13096761E-08  0.16200000E+03  0.44298116E+03  0.22475156E+03  0.25674416E+03  0.70333421E+00
  30  15   3   6  0.20816306E+02  0.13096761E-08  0.19800000E+03  0.44229357E+03  0.22189802E+03  0.25116577E+03  0.71291048E+00
  30  15   3   7  0.20816306E+02  0.13096761E-08  0.23400000E+03  0.36028333E+03  0.27282699E+03  0.29419125E+03  0.37989983E+00
  30  15   3   8  0.20816306E+02  0.13096761E-08  0.27000000E+03  0.35994215E+03  0.33101702E+03  0.32470396E+03  0.17023900E+00
  30  15   3   9  0.20816306E+02  0.13096761E-08  0.30600000E+03  0.35562661E+03  0.27133844E+03  0.29883323E+03  0.35587302E+00
  30  15   3  10  0.20816306E+02  0.13096761E-08  0.34200000E+03  0.44327225E+03  0.22653168E+03  0.25617268E+03  0.70242538E+00
  30  15   4   1  0.20816306E+02  0.36000000E+02  0.18000000E+02  0.40436608E+03  0.24425150E+03  0.29125303E+03  0.55817559E+00
  30  15   4   2  0.20816306E+02  0.36000000E+02  0.54000000E+02  0.36147363E+03  0.27764993E+03  0.30075950E+03  0.35886393E+00
  30  15   4   3  0.20816306E+02  0.36000000E+02  0.90000000E+02  0.35044936E+03  0.32952606E+03  0.31213090E+03  0.16128513E+00
  30  15   4   4  0.20816306E+02  0.36000000E+02  0.12600000E+03  0.36045137E+03  0.27596182E+03  0.29922571E+03  0.36236017E+00
  30  15   4   5  0.20816306E+02  0.36000000E+02  0.16200000E+03  0.40655878E+03  0.24510270E+03  0.29264618E+03  0.55920781E+00
  30  15   4   6  0.20816306E+02  0.36000000E+02  0.19800000E+03  0.40407986E+03  0.24593897E+03  0.28910342E+03  0.55883669E+00
  30  15   4   7  0.20816306E+02  0.36000000E+02  0.23400000E+03  0.36291227E+03  0.28383332E+03  0.29877499E+03  0.35527336E+00
  30  15   4   8  0.20816306E+02  0.36000000E+02  0.27000000E+03  0.34948910E+03  0.33051020E+03  0.30690121E+03  0.16726316E+00
  30  15   4   9  0.20816306E+02  0.36000000E+02  0.30600000E+03  0.36304764E+03  0.27470234E+03  0.30142792E+03  0.36906055E+00
  30  15   4  10  0.20816306E+02  0.36000000E+02  0.34200000E+03  0.40267588E+03  0.24311514E+03  0.28983871E+03  0.55870081E+00
  30  15   5   1  0.20816306E+02  0.72000000E+02  0.18000000E+02  0.36642912E+03  0.27580694E+03  0.30245533E+03  0.37607687E+00
  30  15   5   2  0.20816306E+02  0.72000000E+02  0.54000000E+02  0.36378131E+03  0.29398564E+03  0.28725795E+03  0.36168684E+00
  30  15   5   3  0.20816306E+02  0.72000000E+02  0.90000000E+02  0.33846041E+03  0.32366971E+03  0.28081219E+03  0.19856469E+00
  30  15   5   4  0.20816306E+02  0.72000000E+02  0.12600000E+03  0.36062988E+03  0.28814113E+03  0.29055430E+03  0.35623963E+00
  30  15   5   5  0.20816306E+02  0.72000000E+02  0.16200000E+03  0.36921857E+03  0.28950434E+03  0.29966964E+03  0.36322014E+00
  30  15   5   6  0.20816306E+02  0.72000000E+02  0.19800000E+03  0.37681548E+03  0.27693811E+03  0.29665573E+03  0.42003153E+00
  30  15   5   7  0.20816306E+02  0.72000000E+02  0.23400000E+03  0.35535253E+03  0.28826955E+03  0.29497005E+03  0.32644587E+00
  30  15   5   8  0.20816306E+02  0.72000000E+02  0.27000000E+03  0.34990474E+03  0.34870878E+03  0.29291118E+03  0.15302977E+00
  30  15   5   9  0.20816306E+02  0.72000000E+02  0.30600000E+03  0.34467394E+03  0.29560485E+03  0.29254213E+03  0.27204148E+00
  30  15   5  10  0.20816306E+02  0.72000000E+02  0.34200000E+03  0.36912687E+03  0.27316597E+03  0.30086392E+03  0.39400691E+00
  30  16   1   1  0.28923327E+02 -0.72000000E+02  0.18000000E+02  0.36885422E+03  0.25824231E+03  0.29810871E+03  0.42832061E+00
  30  16   1   2  0.28923327E+02 -0.72000000E+02  0.54000000E+02  0.35175938E+03  0.26111164E+03  0.27746566E+03  0.41339606E+00
  30  16   1   3  0.28923327E+02 -0.72000000E+02  0.90000000E+02  0.33569936E+03  0.29375890E+03  0.26561986E+03  0.30409729E+00
  30  16   1   4  0.28923327E+02 -0.72000000E+02  0.12600000E+03  0.34420420E+03  0.28301270E+03  0.26338775E+03  0.36920295E+00
  30  16   1   5  0.28923327E+02 -0.72000000E+02  0.16200000E+03  0.37686868E+03  0.24251415E+03  0.28860469E+03  0.49973324E+00
  30  16   1   6  0.28923327E+02 -0.72000000E+02  0.19800000E+03  0.36822111E+03  0.24503336E+03  0.29677681E+03  0.45378960E+00
  30  16   1   7  0.28923327E+02 -0.72000000E+02  0.23400000E+03  0.35693207E+03  0.27631913E+03  0.27490692E+03  0.40374618E+00
  30  16   1   8  0.28923327E+02 -0.72000000E+02  0.27000000E+03  0.33858797E+03  0.29002793E+03  0.25300362E+03  0.35395723E+00
  30  16   1   9  0.28923327E+02 -0.72000000E+02  0.30600000E+03  0.35649359E+03  0.26948453E+03  0.25843334E+03  0.45152156E+00
  30  16   1  10  0.28923327E+02 -0.72000000E+02  0.34200000E+03  0.36851162E+03  0.25128293E+03  0.29144477E+03  0.45477806E+00
  30  16   2   1  0.28923327E+02 -0.36000000E+02  0.18000000E+02  0.40170227E+03  0.21033017E+03  0.26846154E+03  0.63960405E+00
  30  16   2   2  0.28923327E+02 -0.36000000E+02  0.54000000E+02  0.36264914E+03  0.27730466E+03  0.28939702E+03  0.38923606E+00
  30  16   2   3  0.28923327E+02 -0.36000000E+02  0.90000000E+02  0.35589182E+03  0.29319982E+03  0.30531001E+03  0.29266631E+00
  30  16   2   4  0.28923327E+02 -0.36000000E+02  0.12600000E+03  0.36432942E+03  0.28062450E+03  0.29449338E+03  0.37667041E+00
  30  16   2   5  0.28923327E+02 -0.36000000E+02  0.16200000E+03  0.40818172E+03  0.21220284E+03  0.27733255E+03  0.63405050E+00
  30  16   2   6  0.28923327E+02 -0.36000000E+02  0.19800000E+03  0.40364126E+03  0.21264048E+03  0.26701550E+03  0.64243564E+00
  30  16   2   7  0.28923327E+02 -0.36000000E+02  0.23400000E+03  0.37210402E+03  0.28433826E+03  0.29062947E+03  0.40303314E+00
  30  16   2   8  0.28923327E+02 -0.36000000E+02  0.27000000E+03  0.35085759E+03  0.29337493E+03  0.30949232E+03  0.26136150E+00
  30  16   2   9  0.28923327E+02 -0.36000000E+02  0.30600000E+03  0.36715981E+03  0.27552661E+03  0.29951136E+03  0.38570402E+00
  30  16   2  10  0.28923327E+02 -0.36000000E+02  0.34200000E+03  0.40598207E+03  0.21503250E+03  0.27359576E+03  0.63265211E+00
  30  16   3   1  0.28923327E+02  0.13096761E-08  0.18000000E+02  0.44651216E+03  0.19726352E+03  0.23105101E+03  0.76853081E+00
  30  16   3   2  0.28923327E+02  0.13096761E-08  0.54000000E+02  0.36692679E+03  0.27934914E+03  0.30574682E+03  0.36303072E+00
  30  16   3   3  0.28923327E+02  0.13096761E-08  0.90000000E+02  0.36597385E+03  0.27832215E+03  0.34992033E+03  0.25372501E+00
  30  16   3   4  0.28923327E+02  0.13096761E-08  0.12600000E+03  0.36958464E+03  0.27677626E+03  0.30589162E+03  0.37707266E+00
  30  16   3   5  0.28923327E+02  0.13096761E-08  0.16200000E+03  0.43970859E+03  0.19604987E+03  0.22491290E+03  0.76978460E+00
  30  16   3   6  0.28923327E+02  0.13096761E-08  0.19800000E+03  0.43890243E+03  0.19438861E+03  0.22398941E+03  0.77169769E+00
  30  16   3   7  0.28923327E+02  0.13096761E-08  0.23400000E+03  0.36844309E+03  0.27393134E+03  0.30127802E+03  0.38929488E+00
  30  16   3   8  0.28923327E+02  0.13096761E-08  0.27000000E+03  0.36919699E+03  0.28163048E+03  0.34795085E+03  0.26494466E+00
  30  16   3   9  0.28923327E+02  0.13096761E-08  0.30600000E+03  0.36466372E+03  0.27647177E+03  0.29961305E+03  0.37507489E+00
  30  16   3  10  0.28923327E+02  0.13096761E-08  0.34200000E+03  0.44343726E+03  0.19770248E+03  0.22637507E+03  0.77030742E+00
  30  16   4   1  0.28923327E+02  0.36000000E+02  0.18000000E+02  0.40194520E+03  0.21121523E+03  0.26940467E+03  0.63731495E+00
  30  16   4   2  0.28923327E+02  0.36000000E+02  0.54000000E+02  0.37647509E+03  0.27637517E+03  0.28992141E+03  0.43401642E+00
  30  16   4   3  0.28923327E+02  0.36000000E+02  0.90000000E+02  0.34817327E+03  0.28941673E+03  0.30858926E+03  0.26174499E+00
  30  16   4   4  0.28923327E+02  0.36000000E+02  0.12600000E+03  0.37025857E+03  0.28128445E+03  0.29691641E+03  0.38989502E+00
  30  16   4   5  0.28923327E+02  0.36000000E+02  0.16200000E+03  0.40508593E+03  0.21652747E+03  0.26362989E+03  0.64537267E+00
  30  16   4   6  0.28923327E+02  0.36000000E+02  0.19800000E+03  0.40850346E+03  0.21318212E+03  0.26939763E+03  0.64637710E+00
  30  16   4   7  0.28923327E+02  0.36000000E+02  0.23400000E+03  0.37479890E+03  0.27598135E+03  0.29477132E+03  0.41962361E+00
  30  16   4   8  0.28923327E+02  0.36000000E+02  0.27000000E+03  0.34747769E+03  0.28757319E+03  0.31115889E+03  0.25659644E+00
  30  16   4   9  0.28923327E+02  0.36000000E+02  0.30600000E+03  0.37265026E+03  0.28415254E+03  0.28537626E+03  0.41605688E+00
  30  16   4  10  0.28923327E+02  0.36000000E+02  0.34200000E+03  0.40515358E+03  0.21209901E+03  0.26414268E+03  0.65044853E+00
  30  16   5   1  0.28923327E+02  0.72000000E+02  0.18000000E+02  0.35958543E+03  0.25024823E+03  0.28436678E+03  0.44514007E+00
  30  16   5   2  0.28923327E+02  0.72000000E+02  0.54000000E+02  0.35654622E+03  0.27619260E+03  0.26819222E+03  0.41707304E+00
  30  16   5   3  0.28923327E+02  0.72000000E+02  0.90000000E+02  0.33128241E+03  0.29672434E+03  0.26231227E+03  0.28539469E+00
  30  16   5   4  0.28923327E+02  0.72000000E+02  0.12600000E+03  0.34576714E+03  0.27503838E+03  0.25913987E+03  0.40278664E+00
  30  16   5   5  0.28923327E+02  0.72000000E+02  0.16200000E+03  0.36182411E+03  0.24250661E+03  0.29338465E+03  0.44665566E+00
  30  16   5   6  0.28923327E+02  0.72000000E+02  0.19800000E+03  0.37426074E+03  0.24967273E+03  0.29277812E+03  0.47149876E+00
  30  16   5   7  0.28923327E+02  0.72000000E+02  0.23400000E+03  0.35016980E+03  0.27937224E+03  0.25632037E+03  0.41383835E+00
  30  16   5   8  0.28923327E+02  0.72000000E+02  0.27000000E+03  0.33781912E+03  0.28880400E+03  0.25956440E+03  0.33938352E+00
  30  16   5   9  0.28923327E+02  0.72000000E+02  0.30600000E+03  0.35102459E+03  0.28224381E+03  0.28391339E+03  0.34965657E+00
  30  16   5  10  0.28923327E+02  0.72000000E+02  0.34200000E+03  0.36209797E+03  0.24965921E+03  0.29412126E+03  0.43241770E+00
  30  17   1   1  0.40174768E+02 -0.72000000E+02  0.18000000E+02  0.35688166E+03  0.20842732E+03  0.29100624E+03  0.49700835E+00
  30  17   1   2  0.40174768E+02 -0.72000000E+02  0.54000000E+02  0.32977421E+03  0.25980305E+03  0.24255428E+03  0.41917696E+00
  30  17   1   3  0.40174768E+02 -0.72000000E+02  0.90000000E+02  0.32136465E+03  0.29926128E+03  0.22457881E+03  0.32223367E+00
  30  17   1   4  0.40174768E+02 -0.72000000E+02  0.12600000E+03  0.34073656E+03  0.26539633E+03  0.24481444E+03  0.43855406E+00
  30  17   1   5  0.40174768E+02 -0.72000000E+02  0.16200000E+03  0.36219521E+03  0.20420207E+03  0.28629966E+03  0.52865939E+00
  30  17   1   6  0.40174768E+02 -0.72000000E+02  0.19800000E+03  0.35380758E+03  0.21015802E+03  0.29030106E+03  0.48697354E+00
  30  17   1   7  0.40174768E+02 -0.72000000E+02  0.23400000E+03  0.34045471E+03  0.27807394E+03  0.25513303E+03  0.38564963E+00
  30  17   1   8  0.40174768E+02 -0.72000000E+02  0.27000000E+03  0.33939449E+03  0.29522725E+03  0.21854052E+03  0.41435582E+00
  30  17   1   9  0.40174768E+02 -0.72000000E+02  0.30600000E+03  0.33857879E+03  0.25323914E+03  0.24321759E+03  0.46227497E+00
  30  17   1  10  0.40174768E+02 -0.72000000E+02  0.34200000E+03  0.36374889E+03  0.22513647E+03  0.28921389E+03  0.49237475E+00
  30  17   2   1  0.40174768E+02 -0.36000000E+02  0.18000000E+02  0.37445987E+03  0.17405830E+03  0.24165460E+03  0.68373586E+00
  30  17   2   2  0.40174768E+02 -0.36000000E+02  0.54000000E+02  0.36432993E+03  0.26446075E+03  0.24600428E+03  0.50858355E+00
  30  17   2   3  0.40174768E+02 -0.36000000E+02  0.90000000E+02  0.34583388E+03  0.27200013E+03  0.26672462E+03  0.39329101E+00
  30  17   2   4  0.40174768E+02 -0.36000000E+02  0.12600000E+03  0.36146515E+03  0.26086201E+03  0.24689576E+03  0.50631634E+00
  30  17   2   5  0.40174768E+02 -0.36000000E+02  0.16200000E+03  0.38185242E+03  0.17760197E+03  0.24648678E+03  0.68350119E+00
  30  17   2   6  0.40174768E+02 -0.36000000E+02  0.19800000E+03  0.37959294E+03  0.17314755E+03  0.24090506E+03  0.69458381E+00
  30  17   2   7  0.40174768E+02 -0.36000000E+02  0.23400000E+03  0.36251280E+03  0.26443268E+03  0.24908736E+03  0.49789361E+00
  30  17   2   8  0.40174768E+02 -0.36000000E+02  0.27000000E+03  0.34439870E+03  0.27275404E+03  0.26139719E+03  0.39835303E+00
  30  17   2   9  0.40174768E+02 -0.36000000E+02  0.30600000E+03  0.36385446E+03  0.25677598E+03  0.24580802E+03  0.52279092E+00
  30  17   2  10  0.40174768E+02 -0.36000000E+02  0.34200000E+03  0.38087966E+03  0.17415855E+03  0.24586681E+03  0.68710926E+00
  30  17   3   1  0.40174768E+02  0.13096761E-08  0.18000000E+02  0.40212378E+03  0.16090046E+03  0.20658305E+03  0.78799006E+00
  30  17   3   2  0.40174768E+02  0.13096761E-08  0.54000000E+02  0.35588636E+03  0.25268364E+03  0.26550622E+03  0.46965195E+00
  30  17   3   3  0.40174768E+02  0.13096761E-08  0.90000000E+02  0.35713029E+03  0.24243280E+03  0.30534577E+03  0.40408005E+00
  30  17   3   4  0.40174768E+02  0.13096761E-08  0.12600000E+03  0.36343273E+03  0.25422221E+03  0.26536681E+03  0.48877554E+00
  30  17   3   5  0.40174768E+02  0.13096761E-08  0.16200000E+03  0.39499171E+03  0.15971274E+03  0.20296406E+03  0.78623500E+00
  30  17   3   6  0.40174768E+02  0.13096761E-08  0.19800000E+03  0.39422195E+03  0.15970718E+03  0.20186649E+03  0.78683464E+00
  30  17   3   7  0.40174768E+02  0.13096761E-08  0.23400000E+03  0.36155381E+03  0.25800727E+03  0.26894410E+03  0.46872150E+00
  30  17   3   8  0.40174768E+02  0.13096761E-08  0.27000000E+03  0.36107250E+03  0.24616859E+03  0.30965624E+03  0.39985450E+00
  30  17   3   9  0.40174768E+02  0.13096761E-08  0.30600000E+03  0.35890227E+03  0.25261565E+03  0.26381530E+03  0.48213528E+00
  30  17   3  10  0.40174768E+02  0.13096761E-08  0.34200000E+03  0.39725050E+03  0.16067099E+03  0.20309479E+03  0.78751814E+00
  30  17   4   1  0.40174768E+02  0.36000000E+02  0.18000000E+02  0.37749664E+03  0.17516736E+03  0.24126315E+03  0.68810809E+00
  30  17   4   2  0.40174768E+02  0.36000000E+02  0.54000000E+02  0.37013483E+03  0.26753352E+03  0.25002765E+03  0.51062697E+00
  30  17   4   3  0.40174768E+02  0.36000000E+02  0.90000000E+02  0.34238356E+03  0.27181936E+03  0.26673165E+03  0.38140467E+00
  30  17   4   4  0.40174768E+02  0.36000000E+02  0.12600000E+03  0.36481254E+03  0.25728514E+03  0.24863682E+03  0.51905606E+00
  30  17   4   5  0.40174768E+02  0.36000000E+02  0.16200000E+03  0.37819952E+03  0.17926861E+03  0.24200966E+03  0.68292381E+00
  30  17   4   6  0.40174768E+02  0.36000000E+02  0.19800000E+03  0.38235999E+03  0.17703107E+03  0.24293142E+03  0.69098429E+00
  30  17   4   7  0.40174768E+02  0.36000000E+02  0.23400000E+03  0.36634949E+03  0.25800403E+03  0.25100719E+03  0.51729077E+00
  30  17   4   8  0.40174768E+02  0.36000000E+02  0.27000000E+03  0.34259266E+03  0.27092746E+03  0.26550321E+03  0.38700701E+00
  30  17   4   9  0.40174768E+02  0.36000000E+02  0.30600000E+03  0.36155741E+03  0.25973461E+03  0.25784121E+03  0.48768244E+00
  30  17   4  10  0.40174768E+02  0.36000000E+02  0.34200000E+03  0.37635195E+03  0.17827140E+03  0.24011336E+03  0.68428896E+00
  30  17   5   1  0.40174768E+02  0.72000000E+02  0.18000000E+02  0.35522294E+03  0.20215385E+03  0.28836911E+03  0.50856063E+00
  30  17   5   2  0.40174768E+02  0.72000000E+02  0.54000000E+02  0.33773542E+03  0.27739952E+03  0.23955585E+03  0.41113728E+00
  30  17   5   3  0.40174768E+02  0.72000000E+02  0.90000000E+02  0.32814734E+03  0.29583749E+03  0.21253226E+03  0.38387376E+00
  30  17   5   4  0.40174768E+02  0.72000000E+02  0.12600000E+03  0.33817297E+03  0.26278290E+03  0.24488156E+03  0.43590088E+00
  30  17   5   5  0.40174768E+02  0.72000000E+02  0.16200000E+03  0.35622000E+03  0.20373786E+03  0.28267664E+03  0.52158317E+00
  30  17   5   6  0.40174768E+02  0.72000000E+02  0.19800000E+03  0.34321584E+03  0.19704667E+03  0.27874981E+03  0.50538326E+00
  30  17   5   7  0.40174768E+02  0.72000000E+02  0.23400000E+03  0.34516787E+03  0.27323722E+03  0.23964766E+03  0.44565794E+00
  30  17   5   8  0.40174768E+02  0.72000000E+02  0.27000000E+03  0.32255493E+03  0.30147385E+03  0.21700555E+03  0.33691052E+00
  30  17   5   9  0.40174768E+02  0.72000000E+02  0.30600000E+03  0.34528451E+03  0.26491169E+03  0.23188839E+03  0.48016699E+00
  30  17   5  10  0.40174768E+02  0.72000000E+02  0.34200000E+03  0.35491836E+03  0.20593686E+03  0.28514147E+03  0.50893644E+00
  30  18   1   1  0.55790236E+02 -0.72000000E+02  0.18000000E+02  0.36825605E+03  0.19421092E+03  0.27490565E+03  0.58229890E+00
  30  18   1   2  0.55790236E+02 -0.72000000E+02  0.54000000E+02  0.35880982E+03  0.27128514E+03  0.23273615E+03  0.50381664E+00
  30  18   1   3  0.55790236E+02 -0.72000000E+02  0.90000000E+02  0.34575284E+03  0.30966063E+03  0.19926218E+03  0.43287008E+00
  30  18   1   4  0.55790236E+02 -0.72000000E+02  0.12600000E+03  0.38192364E+03  0.26399366E+03  0.23011198E+03  0.57959891E+00
  30  18   1   5  0.55790236E+02 -0.72000000E+02  0.16200000E+03  0.36563990E+03  0.18592599E+03  0.27002701E+03  0.59802147E+00
  30  18   1   6  0.55790236E+02 -0.72000000E+02  0.19800000E+03  0.37622753E+03  0.18645913E+03  0.28388978E+03  0.59250182E+00
  30  18   1   7  0.55790236E+02 -0.72000000E+02  0.23400000E+03  0.36710382E+03  0.26695337E+03  0.24052057E+03  0.52096598E+00
  30  18   1   8  0.55790236E+02 -0.72000000E+02  0.27000000E+03  0.37461495E+03  0.30540602E+03  0.19961130E+03  0.52571984E+00
  30  18   1   9  0.55790236E+02 -0.72000000E+02  0.30600000E+03  0.35360619E+03  0.26578196E+03  0.23276618E+03  0.50086852E+00
  30  18   1  10  0.55790236E+02 -0.72000000E+02  0.34200000E+03  0.37963449E+03  0.19484161E+03  0.27676603E+03  0.60255059E+00
  30  18   2   1  0.55790236E+02 -0.36000000E+02  0.18000000E+02  0.38455839E+03  0.16924345E+03  0.23968568E+03  0.70892084E+00
  30  18   2   2  0.55790236E+02 -0.36000000E+02  0.54000000E+02  0.38231870E+03  0.24914522E+03  0.24204323E+03  0.58726054E+00
  30  18   2   3  0.55790236E+02 -0.36000000E+02  0.90000000E+02  0.36380674E+03  0.28036768E+03  0.24822489E+03  0.47028347E+00
  30  18   2   4  0.55790236E+02 -0.36000000E+02  0.12600000E+03  0.38281971E+03  0.25117763E+03  0.23691264E+03  0.59325470E+00
  30  18   2   5  0.55790236E+02 -0.36000000E+02  0.16200000E+03  0.38701789E+03  0.16735048E+03  0.24295876E+03  0.70946224E+00
  30  18   2   6  0.55790236E+02 -0.36000000E+02  0.19800000E+03  0.38868698E+03  0.16505604E+03  0.24680704E+03  0.70823858E+00
  30  18   2   7  0.55790236E+02 -0.36000000E+02  0.23400000E+03  0.37183534E+03  0.24940168E+03  0.23223291E+03  0.58002299E+00
  30  18   2   8  0.55790236E+02 -0.36000000E+02  0.27000000E+03  0.35976404E+03  0.28246020E+03  0.24290159E+03  0.46386166E+00
  30  18   2   9  0.55790236E+02 -0.36000000E+02  0.30600000E+03  0.38414136E+03  0.24742965E+03  0.23616448E+03  0.60358005E+00
  30  18   2  10  0.55790236E+02 -0.36000000E+02  0.34200000E+03  0.38548658E+03  0.16564356E+03  0.24147359E+03  0.71148270E+00
  30  18   3   1  0.55790236E+02  0.13096761E-08  0.18000000E+02  0.39759347E+03  0.14957312E+03  0.20336567E+03  0.79842648E+00
  30  18   3   2  0.55790236E+02  0.13096761E-08  0.54000000E+02  0.37946869E+03  0.25051308E+03  0.26851202E+03  0.53174030E+00
  30  18   3   3  0.55790236E+02  0.13096761E-08  0.90000000E+02  0.37580519E+03  0.24857584E+03  0.29419640E+03  0.47482140E+00
  30  18   3   4  0.55790236E+02  0.13096761E-08  0.12600000E+03  0.38339965E+03  0.24877447E+03  0.27052322E+03  0.54055825E+00
  30  18   3   5  0.55790236E+02  0.13096761E-08  0.16200000E+03  0.39692478E+03  0.15175555E+03  0.20440237E+03  0.79431809E+00
  30  18   3   6  0.55790236E+02  0.13096761E-08  0.19800000E+03  0.39708111E+03  0.15124600E+03  0.20616608E+03  0.79267332E+00
  30  18   3   7  0.55790236E+02  0.13096761E-08  0.23400000E+03  0.38511271E+03  0.24873919E+03  0.27027691E+03  0.54514477E+00
  30  18   3   8  0.55790236E+02  0.13096761E-08  0.27000000E+03  0.37519962E+03  0.25263970E+03  0.30204251E+03  0.44927447E+00
  30  18   3   9  0.55790236E+02  0.13096761E-08  0.30600000E+03  0.37914386E+03  0.24732883E+03  0.27090565E+03  0.53196048E+00
  30  18   3  10  0.55790236E+02  0.13096761E-08  0.34200000E+03  0.39751697E+03  0.15167409E+03  0.20520999E+03  0.79396191E+00
  30  18   4   1  0.55790236E+02  0.36000000E+02  0.18000000E+02  0.39107059E+03  0.17167337E+03  0.24753070E+03  0.70332993E+00
  30  18   4   2  0.55790236E+02  0.36000000E+02  0.54000000E+02  0.37724826E+03  0.24532776E+03  0.23282760E+03  0.59809789E+00
  30  18   4   3  0.55790236E+02  0.36000000E+02  0.90000000E+02  0.36280412E+03  0.28503744E+03  0.24935525E+03  0.45518560E+00
  30  18   4   4  0.55790236E+02  0.36000000E+02  0.12600000E+03  0.37840845E+03  0.24811359E+03  0.23461517E+03  0.59284090E+00
  30  18   4   5  0.55790236E+02  0.36000000E+02  0.16200000E+03  0.38081808E+03  0.16703777E+03  0.24115888E+03  0.70328992E+00
  30  18   4   6  0.55790236E+02  0.36000000E+02  0.19800000E+03  0.39131089E+03  0.16580644E+03  0.24359895E+03  0.71646475E+00
  30  18   4   7  0.55790236E+02  0.36000000E+02  0.23400000E+03  0.37932769E+03  0.25168618E+03  0.23534991E+03  0.58740730E+00
  30  18   4   8  0.55790236E+02  0.36000000E+02  0.27000000E+03  0.37088783E+03  0.28301370E+03  0.23945354E+03  0.50044720E+00
  30  18   4   9  0.55790236E+02  0.36000000E+02  0.30600000E+03  0.37595007E+03  0.24562086E+03  0.23383844E+03  0.59313966E+00
  30  18   4  10  0.55790236E+02  0.36000000E+02  0.34200000E+03  0.38580318E+03  0.16804740E+03  0.24425813E+03  0.70471800E+00
  30  18   5   1  0.55790236E+02  0.72000000E+02  0.18000000E+02  0.37707511E+03  0.19730172E+03  0.27753984E+03  0.59223613E+00
  30  18   5   2  0.55790236E+02  0.72000000E+02  0.54000000E+02  0.35916890E+03  0.26161741E+03  0.22470653E+03  0.53901327E+00
  30  18   5   3  0.55790236E+02  0.72000000E+02  0.90000000E+02  0.35548653E+03  0.29586631E+03  0.19533683E+03  0.50267990E+00
  30  18   5   4  0.55790236E+02  0.72000000E+02  0.12600000E+03  0.36270094E+03  0.27150325E+03  0.23341057E+03  0.51276096E+00
  30  18   5   5  0.55790236E+02  0.72000000E+02  0.16200000E+03  0.37754385E+03  0.20156507E+03  0.27934448E+03  0.58375772E+00
  30  18   5   6  0.55790236E+02  0.72000000E+02  0.19800000E+03  0.36287675E+03  0.19240339E+03  0.27657326E+03  0.56898454E+00
  30  18   5   7  0.55790236E+02  0.72000000E+02  0.23400000E+03  0.35374726E+03  0.26382442E+03  0.23460671E+03  0.50197180E+00
  30  18   5   8  0.55790236E+02  0.72000000E+02  0.27000000E+03  0.35966857E+03  0.30993489E+03  0.20761384E+03  0.46211523E+00
  30  18   5   9  0.55790236E+02  0.72000000E+02  0.30600000E+03  0.36231052E+03  0.26769865E+03  0.23689428E+03  0.51328358E+00
  30  18   5  10  0.55790236E+02  0.72000000E+02  0.34200000E+03  0.37049973E+03  0.19617718E+03  0.27593774E+03  0.58247583E+00
  30  19   1   1  0.77462380E+02 -0.72000000E+02  0.18000000E+02  0.34380264E+03  0.16445496E+03  0.25358208E+03  0.61358245E+00
  30  19   1   2  0.77462380E+02 -0.72000000E+02  0.54000000E+02  0.32638171E+03  0.24905837E+03  0.20434729E+03  0.51284738E+00
  30  19   1   3  0.77462380E+02 -0.72000000E+02  0.90000000E+02  0.31199131E+03  0.28151945E+03  0.16782392E+03  0.44822458E+00
  30  19   1   4  0.77462380E+02 -0.72000000E+02  0.12600000E+03  0.33537534E+03  0.24129704E+03  0.20910727E+03  0.54679418E+00
  30  19   1   5  0.77462380E+02 -0.72000000E+02  0.16200000E+03  0.32468969E+03  0.15864213E+03  0.24038463E+03  0.60657642E+00
  30  19   1   6  0.77462380E+02 -0.72000000E+02  0.19800000E+03  0.33721855E+03  0.15933841E+03  0.23437401E+03  0.64684102E+00
  30  19   1   7  0.77462380E+02 -0.72000000E+02  0.23400000E+03  0.34625547E+03  0.22535908E+03  0.19319963E+03  0.63253517E+00
  30  19   1   8  0.77462380E+02 -0.72000000E+02  0.27000000E+03  0.32022101E+03  0.28733118E+03  0.15822437E+03  0.47536285E+00
  30  19   1   9  0.77462380E+02 -0.72000000E+02  0.30600000E+03  0.29692214E+03  0.23227841E+03  0.20680530E+03  0.45145946E+00
  30  19   1  10  0.77462380E+02 -0.72000000E+02  0.34200000E+03  0.33815430E+03  0.15347950E+03  0.24626896E+03  0.63180767E+00
  30  19   2   1  0.77462380E+02 -0.36000000E+02  0.18000000E+02  0.35343400E+03  0.13694323E+03  0.21161206E+03  0.74569582E+00
  30  19   2   2  0.77462380E+02 -0.36000000E+02  0.54000000E+02  0.33978097E+03  0.21787686E+03  0.19477186E+03  0.63011873E+00
  30  19   2   3  0.77462380E+02 -0.36000000E+02  0.90000000E+02  0.33521918E+03  0.24174991E+03  0.18833699E+03  0.58212935E+00
  30  19   2   4  0.77462380E+02 -0.36000000E+02  0.12600000E+03  0.34750340E+03  0.21449336E+03  0.20113113E+03  0.64200843E+00
  30  19   2   5  0.77462380E+02 -0.36000000E+02  0.16200000E+03  0.34815075E+03  0.14070392E+03  0.21371245E+03  0.72992668E+00
  30  19   2   6  0.77462380E+02 -0.36000000E+02  0.19800000E+03  0.34885915E+03  0.14250311E+03  0.21302536E+03  0.73013361E+00
  30  19   2   7  0.77462380E+02 -0.36000000E+02  0.23400000E+03  0.34945887E+03  0.21350997E+03  0.20411378E+03  0.64277812E+00
  30  19   2   8  0.77462380E+02 -0.36000000E+02  0.27000000E+03  0.32723223E+03  0.24747254E+03  0.20404368E+03  0.51963212E+00
  30  19   2   9  0.77462380E+02 -0.36000000E+02  0.30600000E+03  0.34230435E+03  0.21748122E+03  0.19840204E+03  0.63019641E+00
  30  19   2  10  0.77462380E+02 -0.36000000E+02  0.34200000E+03  0.34938690E+03  0.13979624E+03  0.21269414E+03  0.73465574E+00
  30  19   3   1  0.77462380E+02  0.13096761E-08  0.18000000E+02  0.35556820E+03  0.12234775E+03  0.15564752E+03  0.84499126E+00
  30  19   3   2  0.77462380E+02  0.13096761E-08  0.54000000E+02  0.34819998E+03  0.20626061E+03  0.19555551E+03  0.66684574E+00
  30  19   3   3  0.77462380E+02  0.13096761E-08  0.90000000E+02  0.32994695E+03  0.22066524E+03  0.20440363E+03  0.58446700E+00
  30  19   3   4  0.77462380E+02  0.13096761E-08  0.12600000E+03  0.34814309E+03  0.20370548E+03  0.19160799E+03  0.67736299E+00
  30  19   3   5  0.77462380E+02  0.13096761E-08  0.16200000E+03  0.35572927E+03  0.12261856E+03  0.15423702E+03  0.84659652E+00
  30  19   3   6  0.77462380E+02  0.13096761E-08  0.19800000E+03  0.35759436E+03  0.12430019E+03  0.15955429E+03  0.84004490E+00
  30  19   3   7  0.77462380E+02  0.13096761E-08  0.23400000E+03  0.34675714E+03  0.20550489E+03  0.19074485E+03  0.67308914E+00
  30  19   3   8  0.77462380E+02  0.13096761E-08  0.27000000E+03  0.33091488E+03  0.21307993E+03  0.18743706E+03  0.63227267E+00
  30  19   3   9  0.77462380E+02  0.13096761E-08  0.30600000E+03  0.34780842E+03  0.20608770E+03  0.18877499E+03  0.67716091E+00
  30  19   3  10  0.77462380E+02  0.13096761E-08  0.34200000E+03  0.35770029E+03  0.12216358E+03  0.15422972E+03  0.84872647E+00
  30  19   4   1  0.77462380E+02  0.36000000E+02  0.18000000E+02  0.35050158E+03  0.13954961E+03  0.21418015E+03  0.73403944E+00
  30  19   4   2  0.77462380E+02  0.36000000E+02  0.54000000E+02  0.34804962E+03  0.21622827E+03  0.19697484E+03  0.64687640E+00
  30  19   4   3  0.77462380E+02  0.36000000E+02  0.90000000E+02  0.32994388E+03  0.23942246E+03  0.18562200E+03  0.57846710E+00
  30  19   4   4  0.77462380E+02  0.36000000E+02  0.12600000E+03  0.33856211E+03  0.21415917E+03  0.19491561E+03  0.63421263E+00
  30  19   4   5  0.77462380E+02  0.36000000E+02  0.16200000E+03  0.35280636E+03  0.13773579E+03  0.21432627E+03  0.73927177E+00
  30  19   4   6  0.77462380E+02  0.36000000E+02  0.19800000E+03  0.35398291E+03  0.13282797E+03  0.21303185E+03  0.74850808E+00
  30  19   4   7  0.77462380E+02  0.36000000E+02  0.23400000E+03  0.34461275E+03  0.22098453E+03  0.19509219E+03  0.63415029E+00
  30  19   4   8  0.77462380E+02  0.36000000E+02  0.27000000E+03  0.33296634E+03  0.24299849E+03  0.20360746E+03  0.54673327E+00
  30  19   4   9  0.77462380E+02  0.36000000E+02  0.30600000E+03  0.34496236E+03  0.21307124E+03  0.20422867E+03  0.63399408E+00
  30  19   4  10  0.77462380E+02  0.36000000E+02  0.34200000E+03  0.34933860E+03  0.13869529E+03  0.21648357E+03  0.72917528E+00
  30  19   5   1  0.77462380E+02  0.72000000E+02  0.18000000E+02  0.33597790E+03  0.15480102E+03  0.24249613E+03  0.63338551E+00
  30  19   5   2  0.77462380E+02  0.72000000E+02  0.54000000E+02  0.33923040E+03  0.23676617E+03  0.20095021E+03  0.58098063E+00
  30  19   5   3  0.77462380E+02  0.72000000E+02  0.90000000E+02  0.32886848E+03  0.29779198E+03  0.17898497E+03  0.44192932E+00
  30  19   5   4  0.77462380E+02  0.72000000E+02  0.12600000E+03  0.30728088E+03  0.24192684E+03  0.20578333E+03  0.46582435E+00
  30  19   5   5  0.77462380E+02  0.72000000E+02  0.16200000E+03  0.33004961E+03  0.15368355E+03  0.25185017E+03  0.60045465E+00
  30  19   5   6  0.77462380E+02  0.72000000E+02  0.19800000E+03  0.33665149E+03  0.16542329E+03  0.25056482E+03  0.60229316E+00
  30  19   5   7  0.77462380E+02  0.72000000E+02  0.23400000E+03  0.31696967E+03  0.23429577E+03  0.19365174E+03  0.54018259E+00
  30  19   5   8  0.77462380E+02  0.72000000E+02  0.27000000E+03  0.32829923E+03  0.28435742E+03  0.15516184E+03  0.51320297E+00
  30  19   5   9  0.77462380E+02  0.72000000E+02  0.30600000E+03  0.32657984E+03  0.24658253E+03  0.19518954E+03  0.53634400E+00
  30  19   5  10  0.77462380E+02  0.72000000E+02  0.34200000E+03  0.32639278E+03  0.15727610E+03  0.24007301E+03  0.61339957E+00
  30  20   1   1  0.10754036E+03 -0.72000000E+02  0.18000000E+02  0.22167040E+03  0.94346170E+02  0.16889672E+03  0.61915951E+00
  30  20   1   2  0.10754036E+03 -0.72000000E+02  0.54000000E+02  0.20306894E+03  0.14325310E+03  0.12670873E+03  0.55650801E+00
  30  20   1   3  0.10754036E+03 -0.72000000E+02  0.90000000E+02  0.20405718E+03  0.16703954E+03  0.69001496E+02  0.60778174E+00
  30  20   1   4  0.10754036E+03 -0.72000000E+02  0.12600000E+03  0.20959062E+03  0.14352765E+03  0.12147753E+03  0.59755973E+00
  30  20   1   5  0.10754036E+03 -0.72000000E+02  0.16200000E+03  0.20121530E+03  0.95195022E+02  0.16908542E+03  0.53501846E+00
  30  20   1   6  0.10754036E+03 -0.72000000E+02  0.19800000E+03  0.21476738E+03  0.95183367E+02  0.17212625E+03  0.58062550E+00
  30  20   1   7  0.10754036E+03 -0.72000000E+02  0.23400000E+03  0.21529846E+03  0.14151333E+03  0.12423616E+03  0.61749702E+00
  30  20   1   8  0.10754036E+03 -0.72000000E+02  0.27000000E+03  0.20371918E+03  0.17174210E+03  0.97239383E+02  0.53072970E+00
  30  20   1   9  0.10754036E+03 -0.72000000E+02  0.30600000E+03  0.19487129E+03  0.14926128E+03  0.13435397E+03  0.46899130E+00
  30  20   1  10  0.10754036E+03 -0.72000000E+02  0.34200000E+03  0.20355500E+03  0.10443234E+03  0.18531433E+03  0.45398926E+00
  30  20   2   1  0.10754036E+03 -0.36000000E+02  0.18000000E+02  0.23129081E+03  0.98964630E+02  0.16264436E+03  0.66121236E+00
  30  20   2   2  0.10754036E+03 -0.36000000E+02  0.54000000E+02  0.21426964E+03  0.14250542E+03  0.11778023E+03  0.62776220E+00
  30  20   2   3  0.10754036E+03 -0.36000000E+02  0.90000000E+02  0.20017393E+03  0.14416150E+03  0.11111477E+03  0.58660643E+00
  30  20   2   4  0.10754036E+03 -0.36000000E+02  0.12600000E+03  0.21516814E+03  0.13954612E+03  0.11301035E+03  0.65176757E+00
  30  20   2   5  0.10754036E+03 -0.36000000E+02  0.16200000E+03  0.23177409E+03  0.10389816E+03  0.16071335E+03  0.65912011E+00
  30  20   2   6  0.10754036E+03 -0.36000000E+02  0.19800000E+03  0.22796096E+03  0.10218892E+03  0.16062909E+03  0.65127063E+00
  30  20   2   7  0.10754036E+03 -0.36000000E+02  0.23400000E+03  0.21596690E+03  0.13676150E+03  0.11434160E+03  0.65934231E+00
  30  20   2   8  0.10754036E+03 -0.36000000E+02  0.27000000E+03  0.20820046E+03  0.13845861E+03  0.83757628E+02  0.69795063E+00
  30  20   2   9  0.10754036E+03 -0.36000000E+02  0.30600000E+03  0.21481021E+03  0.14033258E+03  0.11146687E+03  0.65197538E+00
  30  20   2  10  0.10754036E+03 -0.36000000E+02  0.34200000E+03  0.23112101E+03  0.98564630E+02  0.15863464E+03  0.67351232E+00
  30  20   3   1  0.10754036E+03  0.13096761E-08  0.18000000E+02  0.24203052E+03  0.99296245E+02  0.13065910E+03  0.77012539E+00
  30  20   3   2  0.10754036E+03  0.13096761E-08  0.54000000E+02  0.20783166E+03  0.14166065E+03  0.13167409E+03  0.56700228E+00
  30  20   3   3  0.10754036E+03  0.13096761E-08  0.90000000E+02  0.19854701E+03  0.11455721E+03  0.10900738E+03  0.68283382E+00
  30  20   3   4  0.10754036E+03  0.13096761E-08  0.12600000E+03  0.20825599E+03  0.14589611E+03  0.12740142E+03  0.56748544E+00
  30  20   3   5  0.10754036E+03  0.13096761E-08  0.16200000E+03  0.24162598E+03  0.98085792E+02  0.13119843E+03  0.77019168E+00
  30  20   3   6  0.10754036E+03  0.13096761E-08  0.19800000E+03  0.24378683E+03  0.99372764E+02  0.13027186E+03  0.77414780E+00
  30  20   3   7  0.10754036E+03  0.13096761E-08  0.23400000E+03  0.20582564E+03  0.14457766E+03  0.13356241E+03  0.54275520E+00
  30  20   3   8  0.10754036E+03  0.13096761E-08  0.27000000E+03  0.19716337E+03  0.11926619E+03  0.12480312E+03  0.61670130E+00
  30  20   3   9  0.10754036E+03  0.13096761E-08  0.30600000E+03  0.20795583E+03  0.13980854E+03  0.13535785E+03  0.56217334E+00
  30  20   3  10  0.10754036E+03  0.13096761E-08  0.34200000E+03  0.24444594E+03  0.10127495E+03  0.12958790E+03  0.77365763E+00
  30  20   4   1  0.10754036E+03  0.36000000E+02  0.18000000E+02  0.23142042E+03  0.98752387E+02  0.16023596E+03  0.66924353E+00
  30  20   4   2  0.10754036E+03  0.36000000E+02  0.54000000E+02  0.21376426E+03  0.14122636E+03  0.11420508E+03  0.63904614E+00
  30  20   4   3  0.10754036E+03  0.36000000E+02  0.90000000E+02  0.19820291E+03  0.14361001E+03  0.10693985E+03  0.59195036E+00
  30  20   4   4  0.10754036E+03  0.36000000E+02  0.12600000E+03  0.21106598E+03  0.14682816E+03  0.11862586E+03  0.60009510E+00
  30  20   4   5  0.10754036E+03  0.36000000E+02  0.16200000E+03  0.23055090E+03  0.98071825E+02  0.16077063E+03  0.66638950E+00
  30  20   4   6  0.10754036E+03  0.36000000E+02  0.19800000E+03  0.23225760E+03  0.98265608E+02  0.15797958E+03  0.67916787E+00
  30  20   4   7  0.10754036E+03  0.36000000E+02  0.23400000E+03  0.21053822E+03  0.14055389E+03  0.12050622E+03  0.61335467E+00
  30  20   4   8  0.10754036E+03  0.36000000E+02  0.27000000E+03  0.20259116E+03  0.13279829E+03  0.89148548E+02  0.68834224E+00
  30  20   4   9  0.10754036E+03  0.36000000E+02  0.30600000E+03  0.21096923E+03  0.14325897E+03  0.11506617E+03  0.62070477E+00
  30  20   4  10  0.10754036E+03  0.36000000E+02  0.34200000E+03  0.22908691E+03  0.10069904E+03  0.16297024E+03  0.65035226E+00
  30  20   5   1  0.10754036E+03  0.72000000E+02  0.18000000E+02  0.21387665E+03  0.83113427E+02  0.17525443E+03  0.58877014E+00
  30  20   5   2  0.10754036E+03  0.72000000E+02  0.54000000E+02  0.21222669E+03  0.15032121E+03  0.11900415E+03  0.59193697E+00
  30  20   5   3  0.10754036E+03  0.72000000E+02  0.90000000E+02  0.20932022E+03  0.16083001E+03  0.65647179E+02  0.65564445E+00
  30  20   5   4  0.10754036E+03  0.72000000E+02  0.12600000E+03  0.20005573E+03  0.15048690E+03  0.13351606E+03  0.49437125E+00
  30  20   5   5  0.10754036E+03  0.72000000E+02  0.16200000E+03  0.21191113E+03  0.10305795E+03  0.17776205E+03  0.52990714E+00
  30  20   5   6  0.10754036E+03  0.72000000E+02  0.19800000E+03  0.20811320E+03  0.10844809E+03  0.17751436E+03  0.50044757E+00
  30  20   5   7  0.10754036E+03  0.72000000E+02  0.23400000E+03  0.20795767E+03  0.14780318E+03  0.12851924E+03  0.55646042E+00
  30  20   5   8  0.10754036E+03  0.72000000E+02  0.27000000E+03  0.21043931E+03  0.16358568E+03  0.81701289E+02  0.62249519E+00
  30  20   5   9  0.10754036E+03  0.72000000E+02  0.30600000E+03  0.20500861E+03  0.14205423E+03  0.12578714E+03  0.57169799E+00
  30  20   5  10  0.10754036E+03  0.72000000E+02  0.34200000E+03  0.21404046E+03  0.86632278E+02  0.17212203E+03  0.59475603E+00

